Modeling Interference for the Coexistence of 6G Networks and Passive Sensing Systems

Future wireless networks and sensing systems will benefit from access to large chunks of spectrum above 100 GHz, to achieve terabit-per-second data rates in 6th Generation (6G) cellular systems and improve accuracy and reach of Earth exploration and sensing and radio astronomy applications. These are extremely sensitive to interference from artificial signals, thus the spectrum above 100 GHz features several bands which are protected from active transmissions under current spectrum regulations. To provide more agile access to the spectrum for both services, active and passive users will have to coexist without harming passive sensing operations. In this paper, we provide the first, fundamental analysis of Radio Frequency Interference (RFI) that large-scale terrestrial deployments introduce in different satellite sensing systems now orbiting the Earth. We develop a geometry-based analysis and extend it into a data-driven model which accounts for realistic propagation, building obstruction, ground reflection, for network topology with up to $10^5$ nodes in more than $85$ km$^2$. We show that the presence of harmful RFI depends on several factors, including network load, density and topology, satellite orientation, and building density. The results and methodology provide the foundation for the development of coexistence solutions and spectrum policy towards 6G.

==> imgs/geometry/Gtx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{BF}$ [deg]},
ymin=-15,
ymax=35,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$G_{tx}$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,45,90,135,180}
]
\addplot [color=mycolor1, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	12.6519970026854\\
0.72072072072072	13.4139203447285\\
1.44144144144144	14.2333748967835\\
2.16216216216216	15.119763598683\\
2.70270270270271	15.835528684553\\
3.24324324324326	16.6018314091951\\
3.78378378378378	17.4263541987224\\
4.32432432432432	18.3186763975104\\
4.86486486486487	19.2909552398209\\
5.40540540540542	20.3589427956682\\
5.94594594594594	21.5435597983883\\
6.30630630630631	22.4118075739929\\
6.48648648648648	22.5196517794189\\
7.56756756756758	22.5196517794189\\
7.74774774774775	23.6126023732695\\
8.1081081081081	26.2679942887821\\
8.46846846846847	28.5698795444826\\
8.82882882882882	30.5182581403701\\
9.18918918918919	32.1131300764442\\
9.36936936936937	32.7780010470512\\
9.54954954954954	33.3544953527056\\
9.72972972972974	33.8426129934062\\
9.90990990990991	34.2423539691534\\
10.0900900900901	34.553718279948\\
10.2702702702703	34.7767059257889\\
10.4504504504505	34.9113169066763\\
10.6306306306306	34.957551222611\\
10.8108108108108	34.9154088735923\\
10.990990990991	34.7848898596207\\
11.1711711711712	34.565994180695\\
11.3513513513514	34.2587218368168\\
11.5315315315315	33.8630728279855\\
11.7117117117117	33.3790471542004\\
11.8918918918919	32.8066448154626\\
12.0720720720721	32.145865811771\\
12.2522522522522	31.3967101431266\\
12.6126126126126	29.6332688109772\\
12.972972972973	27.5163208190151\\
13.3333333333333	25.0458661672408\\
13.5135135135135	23.6780738439235\\
13.6936936936937	22.5196517794189\\
14.7747747747748	22.5196517794189\\
14.954954954955	22.4327538932199\\
15.3153153153153	21.5628948614031\\
15.8558558558559	20.3762776788514\\
16.3963963963964	19.3066649771095\\
16.9369369369369	18.3330395854774\\
17.4774774774775	17.4395834505045\\
18.018018018018	16.6140926667304\\
18.5585585585586	15.8469539470964\\
19.2792792792793	14.9017636321384\\
20	14.0323079750575\\
20.7207207207207	13.2273454735917\\
21.4414414414414	12.4779655364876\\
22.1621621621622	11.7769855196673\\
23.0630630630631	10.959972904941\\
23.963963963964	10.2001609626437\\
24.8648648648649	9.4900616275371\\
25.7657657657658	8.82356731638859\\
26.8468468468469	8.07428719009846\\
27.9279279279279	7.37339450397837\\
29.009009009009	6.71501698285653\\
30.2702702702703	5.99420053761006\\
31.5315315315315	5.31827407064011\\
32.7927927927928	4.68197267418054\\
34.2342342342342	3.99769324949446\\
35.6756756756757	3.35399518414255\\
37.2972972972973	2.67271232277287\\
38.9189189189189	2.03166652499613\\
40.7207207207207	1.36115017503454\\
42.5225225225225	0.729645247952845\\
44.5045045045045	0.0749475745410848\\
46.6666666666667	-0.596936314970804\\
48.8288288288288	-1.22965409301304\\
51.1711711711712	-1.87588903350795\\
53.6936936936937	-2.53133904993257\\
56.3963963963964	-3.19229655569907\\
59.2792792792793	-3.85560639170768\\
62.3423423423424	-4.51861485388719\\
65.5855855855856	-5.17911511004803\\
69.009009009009	-5.83529271296646\\
72.6126126126126	-6.48567362925135\\
76.3963963963964	-7.12907621855277\\
80.3603603603604	-7.76456788285509\\
84.6846846846846	-8.41787723338129\\
89.1891891891893	-9.05902898726745\\
93.8738738738739	-9.68794859007943\\
98.9189189189189	-10.3268322925495\\
104.324324324324	-10.9720434785409\\
110.09009009009	-11.6204648539355\\
116.036036036036	-12.2509102504781\\
122.342342342342	-12.8818300922617\\
129.189189189189	-13.5277086088835\\
130.990990990991	-13.679767852946\\
180	-13.679767852946\\
};
\addplot [color=mycolor1, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-13.679767852946\\
49.1891891891892	-13.679767852946\\
50.0900900900901	-13.5934896383075\\
56.9369369369369	-12.9516300795366\\
63.4234234234234	-12.3064222885824\\
69.5495495495496	-11.6597053829735\\
75.3153153153153	-11.0136942906103\\
80.7207207207207	-10.3710280913163\\
85.9459459459458	-9.71139130136572\\
90.8108108108107	-9.05899304051871\\
95.3153153153154	-8.41783909996366\\
99.6396396396397	-7.76452738442845\\
103.783783783784	-7.09924424880177\\
107.567567567568	-6.45401774168914\\
111.171171171171	-5.80167959060637\\
114.594594594595	-5.14340444904795\\
117.837837837838	-4.48066039975174\\
120.900900900901	-3.81525756161307\\
123.783783783784	-3.14940080760721\\
126.486486486486	-2.48574517828794\\
129.009009009009	-1.82745157994137\\
131.351351351351	-1.17823904954571\\
133.513513513514	-0.542428254572741\\
135.675675675676	0.132944611111157\\
137.657657657658	0.791257338494376\\
139.459459459459	1.42646324375886\\
141.261261261261	2.1011536170825\\
142.882882882883	2.74644002320159\\
144.504504504504	3.4325147207027\\
145.945945945946	4.08102717082843\\
147.387387387387	4.77074993035018\\
148.648648648649	5.41243294440866\\
149.90990990991	6.09443559800241\\
151.171171171171	6.82216654089004\\
152.252252252252	7.48727777445654\\
153.333333333333	8.1958072846042\\
154.414414414414	8.95382209339468\\
155.315315315315	9.62861562945051\\
156.216216216216	10.3481437518197\\
157.117117117117	11.1187614953747\\
158.018018018018	11.9482823508805\\
158.738738738739	12.6607832704709\\
159.459459459459	13.4233456222703\\
160.18018018018	14.2435394223448\\
160.900900900901	15.1307932036765\\
161.441441441441	15.8473103205469\\
161.981981981982	16.6144751314789\\
162.522522522523	17.4399961288192\\
163.063063063063	18.3334876603619\\
163.603603603604	19.3071550903757\\
164.144144144144	20.3768185352612\\
164.684684684685	21.5634981816742\\
165.045045045045	22.4334075402394\\
165.225225225225	22.5196517794189\\
166.306306306306	22.5196517794189\\
166.486486486486	23.6801118577864\\
166.846846846847	26.3270647070702\\
167.207207207207	28.6205108965417\\
167.567567567568	30.5604504261996\\
167.927927927928	32.1468832960441\\
168.108108108108	32.8075347335368\\
168.288288288288	33.3798095060762\\
168.468468468468	33.8637076136624\\
168.648648648649	34.2592290562957\\
168.828828828829	34.5663738339756\\
169.009009009009	34.7851419467022\\
169.189189189189	34.9155333944752\\
169.369369369369	34.9575481772946\\
169.54954954955	34.9111862951613\\
169.72972972973	34.7764477480754\\
169.90990990991	34.5533325360354\\
170.09009009009	34.2418406590421\\
170.27027027027	33.8419721170967\\
170.45045045045	33.3537269101963\\
170.630630630631	32.777105038344\\
170.810810810811	32.1121065015378\\
170.990990990991	31.3587312997789\\
171.351351351351	29.5868509014011\\
171.711711711712	27.46146384321\\
172.072072072072	24.9825701252052\\
172.252252252252	23.6105582687737\\
172.432432432432	22.5196517794189\\
173.513513513514	22.5196517794189\\
173.693693693694	22.4111552260268\\
174.054054054054	21.542957585003\\
174.594594594595	20.3584028289786\\
175.135135135135	19.2904658572722\\
175.675675675676	18.3182289334458\\
176.216216216216	17.4259420385895\\
176.756756756757	16.6014493895712\\
177.297297297297	15.8351726975975\\
178.018018018018	14.8909641388387\\
178.738738738739	14.0223392006038\\
179.459459459459	13.2180887453687\\
180	12.6517314842829\\
};
\addplot [color=mycolor2, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-1.04772730859858\\
2.16216216216216	-0.403995099874152\\
4.32432432432432	0.280322910564053\\
6.30630630630631	0.947914841928963\\
8.1081081081081	1.59263193131517\\
9.90990990990991	2.27806307608896\\
11.5315315315315	2.93427672054381\\
13.1531531531532	3.63271746013189\\
14.5945945945946	4.29367384952997\\
16.0360360360361	4.99749008221889\\
17.2972972972973	5.65313174441533\\
18.5585585585586	6.35092452976534\\
19.8198198198198	7.09666287369711\\
20.9009009009009	7.77935049450807\\
21.981981981982	8.50786142630852\\
23.0630630630631	9.28879261926323\\
23.963963963964	9.98542211260195\\
24.8648648648649	10.7298318996505\\
25.7657657657658	11.5290620979887\\
26.4864864864865	12.2137071528427\\
27.2072072072072	12.9444476428707\\
27.9279279279279	13.7279415038391\\
28.6486486486486	14.5724022281287\\
29.3693693693694	15.4881246884353\\
29.9099099099099	16.2294528493019\\
30.4504504504505	17.0251317023919\\
30.990990990991	17.8837657140822\\
31.5315315315315	18.8161796681614\\
32.0720720720721	19.8362550852588\\
32.6126126126126	20.9622018410074\\
32.972972972973	21.7834247540197\\
33.1531531531532	22.2185686063571\\
33.3333333333333	22.5196517794189\\
34.4144144144144	22.5196517794189\\
34.5945945945946	22.9934983288952\\
34.954954954955	25.7251400025534\\
35.3153153153153	28.1032750163988\\
35.6756756756757	30.1279033704312\\
36.0360360360361	31.7990250646502\\
36.2162162162162	32.50202091433\\
36.3963963963964	33.1166400990565\\
36.5765765765766	33.6428826188301\\
36.7567567567568	34.08074847365\\
36.9369369369369	34.4302376635167\\
37.1171171171171	34.6913501884305\\
37.2972972972973	34.8640860483903\\
37.4774774774775	34.9484452433977\\
37.6576576576577	34.9444277734513\\
37.8378378378378	34.8520336385517\\
38.018018018018	34.6712628386988\\
38.1981981981982	34.402115373893\\
38.3783783783784	34.044591244134\\
38.5585585585586	33.598690449422\\
38.7387387387388	33.0644129897557\\
38.9189189189189	32.4417588651374\\
39.0990990990991	31.7307280755653\\
39.2792792792793	30.9313206210392\\
39.6396396396397	29.0673757171294\\
40	26.8499241534058\\
40.3603603603604	24.2789659298691\\
40.5405405405405	22.8609218206716\\
40.7207207207207	22.5196517794189\\
41.8018018018018	22.5196517794189\\
41.981981981982	22.1782780042519\\
42.5225225225225	20.9263065858109\\
43.0630630630631	19.8038905164152\\
43.6036036036036	18.7867134226488\\
44.1441441441441	17.8567213543789\\
44.6846846846847	17.0001413465795\\
45.2252252252252	16.2062265200023\\
45.7657657657658	15.4664297665181\\
46.4864864864865	14.5524604322439\\
47.2072072072072	13.7094906840942\\
47.9279279279279	12.9272803589673\\
48.6486486486486	12.1976564406709\\
49.3693693693694	11.5139915823051\\
50.2702702702703	10.715830215174\\
51.1711711711712	9.97234769223007\\
52.0720720720721	9.27653027486923\\
53.1531531531531	8.49644964931815\\
54.2342342342342	7.76867894101332\\
55.3153153153153	7.08664136416542\\
56.5765765765766	6.34156795460058\\
57.8378378378378	5.64435735621518\\
59.0990990990991	4.98922967496861\\
60.5405405405405	4.28593174238787\\
61.981981981982	3.6254324516018\\
63.6036036036036	2.92744544960019\\
65.2252252252253	2.27163233571341\\
67.027027027027	1.58659450841469\\
68.8288288288288	0.942225397310068\\
70.8108108108108	0.274972674039589\\
72.7927927927928	-0.353636624754358\\
74.954954954955	-1.00027413965304\\
77.2972972972973	-1.65989625349044\\
79.8198198198198	-2.32811897770941\\
82.3423423423424	-2.95758907413239\\
85.045045045045	-3.59383169239908\\
87.9279279279278	-4.23375430200346\\
90.9909909909911	-4.87472520803612\\
94.2342342342342	-5.5145287519797\\
97.6576576576577	-6.15131906829842\\
101.261261261261	-6.78357484581835\\
105.225225225225	-7.43900613444592\\
109.369369369369	-8.08438989035395\\
113.693693693694	-8.71927923189585\\
118.378378378378	-9.36760487030335\\
123.243243243243	-10.002244236722\\
128.468468468468	-10.6449508089236\\
134.054054054054	-11.2923517943401\\
139.81981981982	-11.9224595947109\\
145.945945945946	-12.5541545832509\\
152.432432432432	-13.1852221856081\\
157.837837837838	-13.679767852946\\
180	-13.679767852946\\
};
\addplot [color=mycolor2, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-13.679767852946\\
22.3423423423423	-13.679767852946\\
22.7027027027027	-13.6354967918568\\
29.7297297297297	-12.9788473377799\\
36.2162162162162	-12.3353037647605\\
42.3423423423423	-11.6903569473882\\
48.1081081081081	-11.0462221545531\\
53.5135135135135	-10.4055363118778\\
58.7387387387388	-9.74805741291829\\
63.6036036036036	-9.09792582145667\\
68.2882882882883	-8.43278552219516\\
72.6126126126126	-7.78040009821365\\
76.7567567567567	-7.11611919748708\\
80.5405405405406	-6.47192507296876\\
84.1441441441442	-5.82069484890818\\
87.5675675675675	-5.16360715202518\\
90.8108108108107	-4.50213345421588\\
93.8738738738739	-3.8380863475256\\
96.7567567567568	-3.17367183889741\\
99.4594594594595	-2.51154423831522\\
101.981981981982	-1.85486122439505\\
104.324324324324	-1.20733537561705\\
106.666666666667	-0.518728525820535\\
108.828828828829	0.158167146193676\\
110.810810810811	0.81805844982506\\
112.612612612613	1.45488123413699\\
114.414414414414	2.13139610050357\\
116.036036036036	2.77853713702501\\
117.657657657658	3.46670879792703\\
119.099099099099	4.11732941945027\\
120.540540540541	4.80943738112359\\
121.801801801802	5.45348024506708\\
123.063063063063	6.13814934181732\\
124.324324324324	6.86891722141243\\
125.405405405405	7.53698866538767\\
126.486486486486	8.24887860375804\\
127.567567567568	9.0107411068326\\
128.468468468468	9.68919464891187\\
129.369369369369	10.4128858164872\\
130.27027027027	11.1882810058622\\
131.171171171171	12.0233405587359\\
131.891891891892	12.740951131961\\
132.612612612613	13.5093696488029\\
133.333333333333	14.3363426147244\\
134.054054054054	15.2315354458099\\
134.594594594595	15.9549593732117\\
135.135135135135	16.7300477637428\\
135.675675675676	17.5647514734294\\
136.216216216216	18.469010891946\\
136.756756756757	19.4554806291333\\
137.297297297297	20.5406175178121\\
137.837837837838	21.746375114571\\
138.018018018018	22.1800066130042\\
138.198198198198	22.5196517794189\\
139.279279279279	22.5196517794189\\
139.459459459459	22.8666349504898\\
139.81981981982	25.6136558244276\\
140.18018018018	28.0071700385525\\
140.540540540541	30.0471775928634\\
140.900900900901	31.7336784873629\\
141.081081081081	32.4443639371823\\
141.261261261261	33.0666727220485\\
141.441441441441	33.6006048419623\\
141.621621621622	34.0461602969215\\
141.801801801802	34.403339086928\\
141.981981981982	34.6721412119814\\
142.162162162162	34.852566672082\\
142.342342342342	34.9446154672284\\
142.522522522523	34.9482875974225\\
142.702702702703	34.8635830626634\\
142.882882882883	34.6905018629503\\
143.063063063063	34.4290439982837\\
143.243243243243	34.0792094686643\\
143.423423423423	33.6409982740922\\
143.603603603604	33.1144104145659\\
143.783783783784	32.4994458900878\\
143.963963963964	31.7961047006549\\
144.144144144144	31.0043868462698\\
144.504504504504	29.1558211426386\\
144.864864864865	26.9537487791953\\
145.225225225225	24.3981697559385\\
145.405405405405	22.9878152468802\\
145.585585585586	22.5196517794189\\
146.666666666667	22.5196517794189\\
146.846846846847	22.2168338476963\\
147.387387387387	20.9606566286069\\
147.927927927928	19.8348620780665\\
148.468468468468	18.8149115700952\\
149.009009009009	17.8826019676323\\
149.54954954955	17.0240564392025\\
150.09009009009	16.2284535648185\\
150.630630630631	15.4871913538988\\
151.351351351351	14.5715443809094\\
152.072072072072	13.7271478469275\\
152.792792792793	12.9437092386792\\
153.513513513514	12.2130168089376\\
154.234234234234	11.52841394051\\
155.135135135135	10.7292297391716\\
156.036036036036	9.98485985329231\\
156.936936936937	9.28826530177577\\
157.837837837838	8.63368155104305\\
158.918918918919	7.89696091067415\\
160	7.20706932596966\\
161.081081081081	6.55840763027055\\
162.342342342342	5.84758319570298\\
163.603603603604	5.18045017037116\\
165.045045045045	4.46505886168799\\
166.486486486486	3.7939048834524\\
167.927927927928	3.16183441725025\\
169.54954954955	2.49214220348327\\
171.171171171171	1.8613683300363\\
172.972972972973	1.20097604067854\\
174.954954954955	0.518126209664103\\
176.936936936937	-0.1243066899778\\
179.099099099099	-0.784336516832781\\
180	-1.04793083364052\\
};
\addplot [color=mycolor3, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-8.47052706168313\\
4.32432432432432	-7.82047461926825\\
8.46846846846847	-7.1587171843554\\
12.2522522522522	-6.51712157613815\\
15.8558558558559	-5.8686790479758\\
19.2792792792793	-5.21457801415517\\
22.5225225225225	-4.55629823594148\\
25.5855855855856	-3.89565826318622\\
28.4684684684685	-3.23486666944069\\
31.1711711711712	-2.57657562803954\\
33.6936936936937	-1.92393440217219\\
36.0360360360361	-1.28063905399387\\
38.3783783783784	-0.596814724338714\\
40.5405405405405	0.0750769272794116\\
42.5225225225225	0.729782640664382\\
44.5045045045045	1.42651531937645\\
46.3063063063063	2.10120903141558\\
47.9279279279279	2.74649883082586\\
49.5495495495495	3.43257736430155\\
50.990990990991	4.08109367015922\\
52.4324324324324	4.77082079118628\\
53.6936936936937	5.41250811945065\\
54.954954954955	6.09451564662857\\
56.2162162162162	6.82225213881395\\
57.2972972972973	7.48736877998775\\
58.3783783783784	8.19590442706308\\
59.4594594594595	8.95392626031511\\
60.3603603603603	9.62872647587784\\
61.2612612612613	10.3482621930682\\
62.1621621621622	11.1188886487405\\
63.0630630630631	11.9484195997883\\
63.7837837837838	12.6609298283327\\
64.5045045045045	13.4235028437312\\
65.2252252252253	14.2437089809463\\
65.945945945946	15.1309772004748\\
66.4864864864865	15.8475068697112\\
67.027027027027	16.6146860710612\\
67.5675675675676	17.4402237324862\\
68.1081081081081	18.3337347868553\\
68.6486486486487	19.3074254030865\\
69.1891891891892	20.3771168354754\\
69.7297297297297	21.5638309342607\\
70.0900900900901	22.4337680511141\\
70.2702702702703	22.5196517794189\\
71.3513513513514	22.5196517794189\\
71.5315315315316	23.6812357676805\\
71.8918918918919	26.3280479084398\\
72.2522522522522	28.6213533893856\\
72.6126126126126	30.5611522105182\\
72.972972972973	32.1474443718381\\
73.1531531531532	32.8080254550684\\
73.3333333333333	33.3802298733445\\
73.5135135135135	33.864057626668\\
73.6936936936937	34.2595087150384\\
73.8738738738739	34.5665831384557\\
74.054054054054	34.7852808969199\\
74.2342342342343	34.9156019904307\\
74.4144144144144	34.9575464189874\\
74.5945945945946	34.911114182592\\
74.7747747747748	34.7763052812422\\
74.954954954955	34.5531197149403\\
75.1351351351351	34.2415574836847\\
75.3153153153153	33.8416185874756\\
75.4954954954955	33.3533030263139\\
75.6756756756757	32.7766108001983\\
75.8558558558558	32.1115419091299\\
76.0360360360361	31.3580963531078\\
76.3963963963964	29.5860752462045\\
76.7567567567567	27.4605474794886\\
77.1171171171171	24.9815130529586\\
77.2972972972973	23.6094308422646\\
77.4774774774775	22.5196517794189\\
78.5585585585586	22.5196517794189\\
78.7387387387387	22.4107954652007\\
79.0990990990991	21.542625471511\\
79.6396396396397	20.3581050424717\\
80.1801801801802	19.2901959664636\\
80.7207207207207	18.3179821596283\\
81.2612612612613	17.4257147341105\\
81.8018018018018	16.601238706995\\
82.3423423423424	15.8349763715878\\
83.0630630630631	14.8907841648159\\
83.7837837837838	14.0221730640858\\
84.5045045045046	13.2179344704514\\
85.2252252252253	12.4691819219188\\
85.9459459459458	11.7687508714587\\
86.8468468468468	10.9523349607383\\
87.7477477477477	10.1930390879812\\
88.6486486486489	9.48339049807598\\
89.54954954955	8.81729327269628\\
90.6306306306306	8.06843141080273\\
91.7117117117118	7.3679047066359\\
92.7927927927928	6.70985011123696\\
94.0540540540542	5.98936548003658\\
95.3153153153154	5.31373078097462\\
96.5765765765766	4.67768794336857\\
98.018018018018	3.99367017940244\\
99.4594594594595	3.35020365579254\\
101.081081081081	2.66915135859585\\
102.702702702703	2.028309691071\\
104.504504504505	1.35799434778406\\
106.306306306306	0.726667714901566\\
108.288288288288	0.0721442578135338\\
110.45045045045	-0.599571433634679\\
112.612612612613	-1.23214005480318\\
114.954954954955	-1.87823136266391\\
117.477477477477	-2.53354417216477\\
120.18018018018	-3.19437145475067\\
123.063063063063	-3.85755833428769\\
126.126126126126	-4.52045117662553\\
129.369369369369	-5.18084306003857\\
132.792792792793	-5.83691933290612\\
136.396396396396	-6.48720567857177\\
140.18018018018	-7.13052012283998\\
144.144144144144	-7.76592970496534\\
148.468468468468	-8.419159533249\\
152.972972972973	-9.06023776095526\\
157.837837837838	-9.71256343557559\\
162.882882882883	-10.3500420113559\\
168.288288288288	-10.9939154633386\\
174.054054054054	-11.641070046827\\
180	-12.2703540933452\\
};
\addplot [color=mycolor3, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-12.2703047194908\\
6.12612612612614	-11.6213671956141\\
11.8918918918919	-10.9730013489611\\
17.2972972972973	-10.3278488081229\\
22.5225225225225	-9.66550161695278\\
27.3873873873874	-9.01025501546135\\
31.8918918918919	-8.36612922642482\\
36.2162162162162	-7.70960236812371\\
40.1801801801802	-7.07078859482752\\
43.963963963964	-6.42381735454083\\
47.5675675675676	-5.76960630316069\\
50.990990990991	-5.10932326931567\\
54.2342342342342	-4.44443048324976\\
57.2972972972973	-3.77673374575207\\
60.1801801801802	-3.10843586400878\\
62.8828828828829	-2.44219295818192\\
65.4054054054054	-1.78117123713849\\
67.7477477477478	-1.12910051614224\\
69.9099099099099	-0.490319104665815\\
72.0720720720721	0.18840665951268\\
74.054054054054	0.850195675720499\\
75.8558558558558	1.48896284903523\\
77.6576576576576	2.16767253811679\\
79.2792792792793	2.81704548488673\\
80.9009009009009	3.50774169803717\\
82.3423423423424	4.1609014487949\\
83.7837837837838	4.85588351271031\\
85.045045045045	5.50277130072604\\
86.3063063063064	6.19065657772308\\
87.5675675675675	6.9250896388204\\
88.6486486486489	7.59673584426577\\
89.7297297297278	8.31268645763686\\
90.8108108108107	9.07920184872407\\
91.7117117117118	9.76208469634605\\
92.6126126126125	10.4908179569616\\
93.5135135135134	11.2720046452632\\
94.2342342342342	11.9401272400348\\
94.954954954955	12.6520752619403\\
95.6756756756757	13.4140042931928\\
96.3963963963965	14.2334654264809\\
97.1171171171171	15.1198618292773\\
97.6576576576577	15.8356336091979\\
98.1981981981982	16.6019440069603\\
98.7387387387387	17.4264756804222\\
99.2792792792793	18.3188082851078\\
99.8198198198199	19.2910994830239\\
100.36036036036	20.3591019487885\\
100.900900900901	21.5437372991435\\
101.261261261261	22.411999852354\\
101.441441441441	22.5196517794189\\
102.522522522523	22.5196517794189\\
102.702702702703	23.6132048107359\\
103.063063063063	26.2685215293697\\
103.423423423423	28.5703315881908\\
103.783783783784	30.5186349871986\\
104.144144144144	32.1134317263935\\
104.324324324324	32.7782650985613\\
104.504504504505	33.3547218057754\\
104.684684684685	33.8428018480375\\
104.864864864865	34.2425052253447\\
105.045045045045	34.5538319376998\\
105.225225225225	34.7767819851013\\
105.405405405405	34.9113553675492\\
105.585585585586	34.9575520850448\\
105.765765765766	34.9153721375866\\
105.945945945946	34.7848155251744\\
106.126126126126	34.5658822478101\\
106.306306306306	34.2585723054917\\
106.486486486486	33.8628856982207\\
106.666666666667	33.3788224259967\\
106.846846846847	32.8063824888183\\
107.027027027027	32.1455658866875\\
107.207207207207	31.3963726196035\\
107.567567567568	29.6328560905751\\
107.927927927928	27.515832901735\\
108.288288288288	25.0453030530807\\
108.468468468468	23.677473131323\\
108.648648648649	22.5196517794189\\
109.72972972973	22.5196517794189\\
109.90990990991	22.432561246967\\
110.27027027027	21.5627170471781\\
110.810810810811	20.3761182737624\\
111.351351351351	19.3065205269675\\
111.891891891892	18.3329075248958\\
112.432432432432	17.4394618220556\\
112.972972972973	16.613979942906\\
113.513513513514	15.846848912996\\
114.234234234234	14.9016673550644\\
114.954954954955	14.0322191071807\\
115.675675675676	13.2272629560214\\
116.396396396396	12.4778885221926\\
117.117117117117	11.7769133204916\\
118.018018018018	10.9599059393294\\
118.918918918919	10.2000985231385\\
119.81981981982	9.49000314104711\\
120.720720720721	8.8235123121882\\
121.801801801802	8.07423585377958\\
122.882882882883	7.37334637694627\\
123.963963963964	6.71497168746308\\
125.225225225225	5.99415815170738\\
126.486486486486	5.31823424301328\\
127.747747747748	4.68193511358939\\
129.189189189189	3.99765798308161\\
130.630630630631	3.3539619477863\\
132.252252252252	2.67268110785966\\
133.873873873874	2.03163709973433\\
135.675675675676	1.36112251200652\\
137.477477477477	0.729619148010329\\
139.459459459459	0.074923001909184\\
141.621621621622	-0.596959413075638\\
143.783783783784	-1.22967588353652\\
146.126126126126	-1.87590956489504\\
148.648648648649	-2.53135837852884\\
151.351351351351	-3.19231474273971\\
154.234234234234	-3.85562350090618\\
157.297297297297	-4.51863094956786\\
160.540540540541	-5.17913025574822\\
163.963963963964	-5.83530697043\\
167.567567567568	-6.48568705773729\\
171.351351351351	-7.12908887439235\\
175.315315315315	-7.76457981919862\\
179.63963963964	-8.41788847267313\\
180	-8.47059712452105\\
};
\addplot [fill=black, fill opacity=0.11, color=black, forget plot, mark=none, draw=none]
table[row sep=crcr]{%
85 -50\\
85 50\\
95 50\\
95 -50\\
85 -50\\
};
\node[] at (axis cs: 45,32) {\footnotesize{$h_1>h_2$}};
\node[] at (axis cs: 135,32) {\footnotesize{$h_1<h_2$}};
\node[] at (axis cs: 90,32) {\footnotesize{$h_1\simeq h_2$}};
\end{axis}
\end{tikzpicture}%

==> imgs/geometry/PLplusGtx.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=180,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{BF}$ [deg]},
ymin=-280,
ymax=-160,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$G_{tx} - L$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
xtick={0,45,90,135,180}
]
\addplot [color=mycolor1, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-205.429645652883\\
1.08108108108109	-204.265724196351\\
2.16216216216216	-202.961879056885\\
3.06306306306305	-201.741301202385\\
3.96396396396398	-200.365920306433\\
4.6846846846847	-199.124548597888\\
5.40540540540542	-197.7226998599\\
6.12612612612614	-196.112635724977\\
6.30630630630631	-195.669835081575\\
6.48648648648648	-195.561990876149\\
7.56756756756758	-195.561990876149\\
7.92792792792793	-193.097155992066\\
8.46846846846847	-189.511763111086\\
8.82882882882882	-187.563384515198\\
9.18918918918919	-185.968512579124\\
9.54954954954954	-184.727147302862\\
9.90990990990991	-183.839288686415\\
10.2702702702703	-183.304936729779\\
10.4504504504505	-183.170325748892\\
10.6306306306306	-183.124091432957\\
10.8108108108108	-183.166233781976\\
10.990990990991	-183.296752795947\\
11.1711711711712	-183.515648474873\\
11.5315315315315	-184.218569827583\\
11.8918918918919	-185.274997840106\\
12.2522522522522	-186.684932512442\\
12.6126126126126	-188.448373844591\\
12.972972972973	-190.565321836553\\
13.6936936936937	-195.561990876149\\
14.7747747747748	-195.561990876149\\
14.954954954955	-195.648888762348\\
15.6756756756757	-197.324056009646\\
16.3963963963964	-198.774977678459\\
17.2972972972973	-200.352333507213\\
18.1981981981982	-201.729331879613\\
19.0990990990991	-202.951183066541\\
20.1801801801802	-204.256239073003\\
21.2612612612613	-205.421125118453\\
22.5225225225225	-206.638875230404\\
23.7837837837838	-207.733713657872\\
25.2252252252252	-208.863107801429\\
26.8468468468469	-210.00735546547\\
28.4684684684685	-211.042426551481\\
30.2702702702703	-212.087442117958\\
32.2522522522522	-213.131522248288\\
34.4144144144144	-214.166529833341\\
36.7567567567568	-215.186552359972\\
39.2792792792793	-216.187433069569\\
42.1621621621622	-217.228600734004\\
45.2252252252252	-218.235307424558\\
48.6486486486486	-219.259955988041\\
52.2522522522522	-220.24329725308\\
56.2162162162162	-221.231105413386\\
60.5405405405405	-222.215172697647\\
65.4054054054054	-223.225098661047\\
70.6306306306306	-224.214436919785\\
76.3963963963964	-225.210718874121\\
82.7027027027027	-226.204957306079\\
89.54954954955	-227.190364806301\\
97.1171171171171	-228.18459319439\\
105.405405405405	-229.178251661126\\
114.414414414414	-230.164211625742\\
124.324324324324	-231.154421559151\\
130.990990990991	-231.761410508514\\
180	-231.761410508514\\
};
\addplot [color=mycolor1, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-218.501537817004\\
49.5495495495495	-218.46435281871\\
60.1801801801802	-217.455588194421\\
69.9099099099099	-216.442206425598\\
78.7387387387387	-215.432881982223\\
86.8468468468468	-214.415267143516\\
94.2342342342342	-213.396974240255\\
100.900900900901	-212.388100427203\\
107.027027027027	-211.370343925034\\
112.612612612613	-210.351129343671\\
117.657657657658	-209.340330207395\\
122.342342342342	-208.309202779639\\
126.486486486486	-207.307515142346\\
130.27027027027	-206.304475973121\\
133.873873873874	-205.254513337917\\
137.117117117117	-204.214047136209\\
140	-203.197265018826\\
142.702702702703	-202.148951732821\\
145.225225225225	-201.069840271303\\
147.387387387387	-200.051020033708\\
149.369369369369	-199.024881787306\\
151.171171171171	-197.999603423168\\
152.972972972973	-196.867313280286\\
154.594594594595	-195.736302624997\\
156.036036036036	-194.62139715031\\
157.297297297297	-193.54209708707\\
158.558558558559	-192.343543124866\\
159.63963963964	-191.199111151102\\
160.720720720721	-189.919679671034\\
161.621621621622	-188.724712905859\\
162.522522522523	-187.381773835239\\
163.423423423423	-185.848966971296\\
164.144144144144	-184.444951428797\\
164.864864864865	-182.83202709135\\
165.045045045045	-182.388362423818\\
165.225225225225	-182.302118184639\\
166.306306306306	-182.302118184639\\
166.666666666667	-179.773993349153\\
167.207207207207	-176.201259067516\\
167.567567567568	-174.261319537858\\
167.927927927928	-172.674886668014\\
168.288288288288	-171.441960457982\\
168.648648648649	-170.562540907762\\
169.009009009009	-170.036628017356\\
169.189189189189	-169.906236569583\\
169.369369369369	-169.864221786763\\
169.54954954955	-169.910583668897\\
169.72972972973	-170.045322215983\\
169.90990990991	-170.268437428022\\
170.27027027027	-170.979797846961\\
170.630630630631	-172.044664925714\\
170.990990990991	-173.463038664279\\
171.351351351351	-175.234919062657\\
171.711711711712	-177.360306120848\\
172.432432432432	-182.302118184639\\
173.513513513514	-182.302118184639\\
173.693693693694	-182.410614738031\\
174.414414414414	-184.082696539354\\
175.135135135135	-185.531304106786\\
176.036036036036	-187.106470907336\\
176.936936936937	-188.481801439961\\
177.837837837838	-189.702339641294\\
178.918918918919	-191.006147068398\\
180	-192.170038479775\\
};
\addplot [color=mycolor1, line width=1.pt, mark repeat = 100,mark phase=50, mark=square, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-205.220665901469\\
0.180180180180173	-205.043679773422\\
0.360360360360374	-204.863266445965\\
0.540540540540547	-204.679312481989\\
0.72072072072072	-204.491698331282\\
0.900900900900893	-204.300297878309\\
1.08108108108109	-204.104977947704\\
1.26126126126127	-203.905597762643\\
1.44144144144144	-203.702008350618\\
1.62162162162161	-203.494051890366\\
1.80180180180182	-203.281560992814\\
1.98198198198199	-203.064357907907\\
2.16216216216216	-202.842253647915\\
2.34234234234233	-202.615047016499\\
2.52252252252254	-202.382523531074\\
2.70270270270271	-202.1444542241\\
2.88288288288288	-201.90059430662\\
3.06306306306305	-201.650681674572\\
3.24324324324326	-201.394435235181\\
3.42342342342343	-201.131553026771\\
3.6036036036036	-200.861710100614\\
3.78378378378378	-200.584556127758\\
3.96396396396398	-200.29971268683\\
4.14414414414415	-200.006770180386\\
4.32432432432432	-199.705284317029\\
4.5045045045045	-199.394772083815\\
4.6846846846847	-199.074707117637\\
4.86486486486487	-198.744514364682\\
5.04504504504504	-198.403563892352\\
5.22522522522522	-198.051163686954\\
5.40540540540542	-197.686551230909\\
5.58558558558559	-197.308883602556\\
5.76576576576576	-196.917225776246\\
5.94594594594594	-196.510536715288\\
6.12612612612614	-196.087652738439\\
6.30630630630631	-195.647267492274\\
6.48648648648648	-195.539975385053\\
6.66666666666666	-195.539975385053\\
6.84684684684686	-195.539975385053\\
7.02702702702703	-195.539975385053\\
7.2072072072072	-195.539975385053\\
7.38738738738738	-195.539975385053\\
7.56756756756758	-195.539975385053\\
7.74774774774775	-194.451913414989\\
7.92792792792793	-193.084661423904\\
8.1081081081081	-191.804347354187\\
8.2882882882883	-190.611452133277\\
8.46846846846847	-189.506286234332\\
8.64864864864865	-188.489052842433\\
8.82882882882882	-187.559886722396\\
9.00900900900902	-186.718878423864\\
9.18918918918919	-185.966089538866\\
9.36936936936937	-185.301562435034\\
9.54954954954954	-184.725326536513\\
9.72972972972974	-184.237402420214\\
9.90990990990991	-183.837804511157\\
10.0900900900901	-183.526542866075\\
10.2702702702703	-183.303624352865\\
10.4504504504505	-183.169053419715\\
10.6306306306306	-183.122832575003\\
10.8108108108108	-183.164962650861\\
10.990990990991	-183.295442889402\\
11.1711711711712	-183.514270864213\\
11.3513513513514	-183.821442225636\\
11.5315315315315	-184.2169502322\\
11.7117117117117	-184.700784997106\\
11.8918918918919	-185.272932331379\\
12.0720720720721	-185.933371993946\\
12.2522522522522	-186.682075047572\\
12.4324324324324	-187.518999841943\\
12.6126126126126	-188.444085857225\\
12.7927927927928	-189.457244168638\\
12.972972972973	-190.558342507088\\
13.1531531531532	-191.747181572128\\
13.3333333333333	-193.023457017335\\
13.5135135135135	-194.386697704547\\
13.6936936936937	-195.539975385053\\
13.8738738738739	-195.539975385053\\
14.0540540540541	-195.539975385053\\
14.2342342342342	-195.539975385053\\
14.4144144144144	-195.539975385053\\
14.5945945945946	-195.539975385053\\
14.7747747747748	-195.539975385053\\
14.954954954955	-195.626429475727\\
15.1351351351351	-196.067659350164\\
15.3153153153153	-196.491323631306\\
15.4954954954955	-196.89873583003\\
15.6756756756757	-197.291065762125\\
15.8558558558559	-197.66935975229\\
16.0360360360361	-198.034557408742\\
16.2162162162162	-198.387505644056\\
16.3963963963964	-198.728970467519\\
16.5765765765766	-199.059646960968\\
16.7567567567568	-199.380167763872\\
16.9369369369369	-199.691110327259\\
17.1171171171171	-199.993003144795\\
17.2972972972973	-200.286331129377\\
17.4774774774775	-200.571540272081\\
17.6576576576577	-200.849041695442\\
17.8378378378378	-201.119215193156\\
18.018018018018	-201.382412332365\\
18.1981981981982	-201.638959181818\\
18.3783783783784	-201.889158718793\\
18.5585585585586	-202.133292959104\\
18.7387387387387	-202.371624847581\\
18.9189189189189	-202.604399940626\\
19.0990990990991	-202.831847907691\\
19.2792792792793	-203.054183874574\\
19.4594594594595	-203.271609628121\\
19.6396396396397	-203.484314699125\\
19.8198198198198	-203.692477337928\\
20	-203.896265395209\\
20.1801801801802	-204.09583711882\\
20.3603603603604	-204.291341876082\\
20.5405405405405	-204.482920809742\\
20.7207207207207	-204.670707434784\\
20.9009009009009	-204.85482818236\\
21.0810810810811	-205.035402896372\\
21.2612612612613	-205.212545287555\\
21.4414414414414	-205.386363349352\\
21.6216216216216	-205.556959739371\\
21.8018018018018	-205.724432129773\\
21.981981981982	-205.888873529587\\
22.1621621621622	-206.050372581596\\
22.3423423423423	-206.20901383616\\
22.5225225225225	-206.364878004083\\
22.7027027027027	-206.518042190431\\
22.8828828828829	-206.668580110973\\
23.0630630630631	-206.816562292777\\
23.2432432432433	-206.96205626033\\
23.4234234234234	-207.105126708401\\
23.6036036036036	-207.245835662779\\
23.7837837837838	-207.384242629866\\
23.963963963964	-207.520404736047\\
24.1441441441441	-207.654376857661\\
24.3243243243243	-207.786211742307\\
24.5045045045045	-207.91596012218\\
24.6846846846847	-208.043670820037\\
24.8648648648649	-208.169390848366\\
25.045045045045	-208.293165502271\\
25.2252252252252	-208.415038446531\\
25.4054054054054	-208.535051797268\\
25.5855855855856	-208.65324619862\\
25.7657657657658	-208.769660894767\\
25.9459459459459	-208.884333797642\\
26.1261261261261	-208.99730155064\\
26.3063063063063	-209.108599588585\\
26.4864864864865	-209.218262194225\\
26.6666666666667	-209.326322551485\\
26.8468468468469	-209.432812795691\\
27.027027027027	-209.537764060976\\
27.2072072072072	-209.641206525038\\
27.3873873873874	-209.743169451439\\
27.5675675675676	-209.843681229584\\
27.7477477477478	-209.942769412547\\
27.9279279279279	-210.04046075286\\
28.1081081081081	-210.136781236407\\
28.2882882882883	-210.231756114526\\
28.4684684684685	-210.325409934447\\
28.6486486486486	-210.417766568147\\
28.8288288288288	-210.508849239723\\
29.009009009009	-210.598680551382\\
29.1891891891892	-210.687282508111\\
29.3693693693694	-210.774676541119\\
29.5495495495495	-210.860883530115\\
29.7297297297297	-210.945923824483\\
29.9099099099099	-211.029817263433\\
30.0900900900901	-211.11258319517\\
30.2702702702703	-211.194240495138\\
30.4504504504505	-211.274807583405\\
30.6306306306306	-211.354302441209\\
30.8108108108108	-211.432742626744\\
30.990990990991	-211.510145290193\\
31.1711711711712	-211.586527188078\\
31.3513513513514	-211.661904696943\\
31.5315315315315	-211.736293826414\\
31.7117117117117	-211.809710231671\\
31.8918918918919	-211.882169225356\\
32.0720720720721	-211.95368578895\\
32.2522522522522	-212.024274583645\\
32.4324324324324	-212.093949960738\\
32.6126126126126	-212.162725971576\\
32.7927927927928	-212.23061637706\\
32.972972972973	-212.297634656746\\
33.1531531531532	-212.363794017561\\
33.3333333333333	-212.429107402137\\
33.5135135135135	-212.493587496804\\
33.6936936936937	-212.557246739248\\
33.8738738738739	-212.620097325845\\
34.0540540540541	-212.682151218699\\
34.2342342342342	-212.743420152389\\
34.4144144144144	-212.803915640442\\
34.5945945945946	-212.863648981548\\
34.7747747747748	-212.922631265524\\
34.954954954955	-212.98087337904\\
35.1351351351351	-213.038386011126\\
35.3153153153153	-213.095179658456\\
35.4954954954955	-213.151264630432\\
35.6756756756757	-213.206651054074\\
35.8558558558559	-213.26134887872\\
36.0360360360361	-213.315367880549\\
36.2162162162162	-213.368717666939\\
36.3963963963964	-213.421407680656\\
36.5765765765766	-213.473447203895\\
36.7567567567568	-213.524845362172\\
36.9369369369369	-213.575611128074\\
37.1171171171171	-213.625753324872\\
37.2972972972973	-213.675280630015\\
37.4774774774775	-213.724201578492\\
37.6576576576577	-213.772524566079\\
37.8378378378378	-213.82025785248\\
38.018018018018	-213.867409564351\\
38.1981981981982	-213.913987698232\\
38.3783783783784	-213.96000012337\\
38.5585585585586	-214.005454584462\\
38.7387387387388	-214.050358704295\\
38.9189189189189	-214.09471998631\\
39.0990990990991	-214.138545817078\\
39.2792792792793	-214.181843468699\\
39.4594594594595	-214.224620101132\\
39.6396396396397	-214.26688276444\\
39.8198198198198	-214.308638400979\\
40	-214.349893847515\\
40.1801801801802	-214.390655837275\\
40.3603603603604	-214.430931001945\\
40.5405405405405	-214.470725873602\\
40.7207207207207	-214.510046886594\\
40.9009009009009	-214.548900379368\\
41.0810810810811	-214.587292596242\\
41.2612612612613	-214.625229689134\\
41.4414414414414	-214.662717719234\\
41.6216216216216	-214.699762658643\\
41.8018018018018	-214.736370391958\\
41.981981981982	-214.77254671782\\
42.1621621621622	-214.808297350421\\
42.3423423423423	-214.843627920972\\
42.5225225225225	-214.878543979132\\
42.7027027027027	-214.913050994406\\
42.8828828828829	-214.947154357502\\
43.0630630630631	-214.980859381661\\
43.2432432432433	-215.014171303948\\
43.4234234234234	-215.047095286523\\
43.6036036036036	-215.07963641787\\
43.7837837837838	-215.111799714006\\
43.963963963964	-215.143590119658\\
44.1441441441441	-215.175012509416\\
44.3243243243243	-215.20607168886\\
44.5045045045045	-215.236772395662\\
44.6846846846847	-215.267119300661\\
44.8648648648649	-215.297117008921\\
45.045045045045	-215.32677006076\\
45.2252252252252	-215.356082932765\\
45.4054054054054	-215.385060038779\\
45.5855855855856	-215.413705730872\\
45.7657657657658	-215.44202430029\\
45.9459459459459	-215.470019978388\\
46.1261261261261	-215.497696937543\\
46.3063063063063	-215.52505929205\\
46.4864864864865	-215.552111098995\\
46.6666666666667	-215.578856359126\\
46.8468468468469	-215.60529901769\\
47.027027027027	-215.631442965266\\
47.2072072072072	-215.657292038579\\
47.3873873873874	-215.682850021302\\
47.5675675675676	-215.708120644837\\
47.7477477477478	-215.733107589088\\
47.9279279279279	-215.757814483221\\
48.1081081081081	-215.782244906404\\
48.2882882882883	-215.806402388544\\
48.4684684684685	-215.830290411\\
48.6486486486486	-215.853912407294\\
48.8288288288288	-215.877271763805\\
49.009009009009	-215.900371820451\\
49.1891891891892	-215.923215871363\\
49.3693693693694	-215.934208472946\\
49.5495495495495	-215.947359144035\\
49.7297297297297	-215.960142052929\\
49.9099099099099	-215.972560913096\\
50.0900900900901	-215.984619403365\\
50.2702702702703	-215.996321168105\\
50.4504504504505	-216.007669817415\\
50.6306306306306	-216.0186689273\\
50.8108108108108	-216.02932203985\\
50.990990990991	-216.039632663414\\
51.1711711711712	-216.049604272777\\
51.3513513513514	-216.059240309332\\
51.5315315315315	-216.06854418125\\
51.7117117117117	-216.07751926365\\
51.8918918918919	-216.086168898774\\
52.0720720720721	-216.094496396147\\
52.2522522522522	-216.102505032753\\
52.4324324324324	-216.110198053203\\
52.6126126126126	-216.117578669896\\
52.7927927927928	-216.124650063197\\
52.972972972973	-216.131415381597\\
53.1531531531531	-216.137877741888\\
53.3333333333333	-216.144040229327\\
53.5135135135135	-216.149905897808\\
53.6936936936937	-216.155477770031\\
53.8738738738739	-216.160758837676\\
54.0540540540541	-216.165752061567\\
54.2342342342342	-216.170460371852\\
54.4144144144144	-216.17488666817\\
54.5945945945946	-216.179033819828\\
54.7747747747748	-216.182904665976\\
54.954954954955	-216.186502015779\\
55.1351351351352	-216.189828648597\\
55.3153153153153	-216.192887314162\\
55.4954954954955	-216.195680732756\\
55.6756756756757	-216.198211595389\\
55.8558558558559	-216.200482563983\\
56.0360360360361	-216.20249627155\\
56.2162162162162	-216.204255322378\\
56.3963963963964	-216.205762292212\\
56.5765765765766	-216.207019728439\\
56.7567567567568	-216.208030150276\\
56.9369369369369	-216.208796048951\\
57.1171171171171	-216.209319887898\\
57.2972972972973	-216.209604102939\\
57.4774774774775	-216.209651102476\\
57.6576576576577	-216.20946326768\\
57.8378378378378	-216.209042952685\\
58.018018018018	-216.208392484775\\
58.1981981981982	-216.207514164579\\
58.3783783783784	-216.206410266264\\
58.5585585585586	-216.20508303773\\
58.7387387387388	-216.2035347008\\
58.9189189189189	-216.20176745142\\
59.0990990990991	-216.199783459854\\
59.2792792792793	-216.197584870877\\
59.4594594594595	-216.195173803971\\
59.6396396396396	-216.192552353529\\
59.8198198198198	-216.189722589043\\
60	-216.186686555309\\
60.1801801801802	-216.183446272618\\
60.3603603603603	-216.180003736963\\
60.5405405405405	-216.176360920227\\
60.7207207207207	-216.17251977039\\
60.9009009009009	-216.168482211722\\
61.0810810810811	-216.164250144983\\
61.2612612612613	-216.159825447625\\
61.4414414414414	-216.155209973983\\
61.6216216216216	-216.15040555548\\
61.8018018018018	-216.145414000821\\
61.981981981982	-216.140237096195\\
62.1621621621622	-216.134876605468\\
62.3423423423424	-216.129334270384\\
62.5225225225225	-216.12361181076\\
62.7027027027027	-216.117710924683\\
62.8828828828829	-216.111633288707\\
63.0630630630631	-216.10538055805\\
63.2432432432433	-216.098954366786\\
63.4234234234234	-216.092356328042\\
63.6036036036036	-216.085588034193\\
63.7837837837838	-216.078651057053\\
63.9639639639639	-216.07154694807\\
64.1441441441441	-216.064277238518\\
64.3243243243243	-216.056843439687\\
64.5045045045045	-216.049247043078\\
64.6846846846847	-216.041489520586\\
64.8648648648649	-216.033572324695\\
65.045045045045	-216.025496888666\\
65.2252252252253	-216.01726462672\\
65.4054054054054	-216.008876934228\\
65.5855855855856	-216.000335187898\\
65.7657657657658	-215.991640745956\\
65.945945945946	-215.982794948331\\
66.1261261261261	-215.973799116837\\
66.3063063063063	-215.964654555356\\
66.4864864864865	-215.955362550019\\
66.6666666666667	-215.945924369381\\
66.8468468468468	-215.936341264604\\
67.027027027027	-215.926614469633\\
67.2072072072072	-215.916745201368\\
67.3873873873874	-215.906734659846\\
67.5675675675676	-215.896584028405\\
67.7477477477478	-215.886294473868\\
67.9279279279279	-215.875867146703\\
68.1081081081081	-215.865303181198\\
68.2882882882883	-215.854603695632\\
68.4684684684684	-215.843769792436\\
68.6486486486487	-215.832802558365\\
68.8288288288288	-215.821703064659\\
69.009009009009	-215.810472367205\\
69.1891891891892	-215.799111506705\\
69.3693693693694	-215.787621508832\\
69.5495495495496	-215.776003384388\\
69.7297297297297	-215.764258129467\\
69.9099099099099	-215.752386725608\\
70.0900900900901	-215.740390139951\\
70.2702702702703	-215.728269325391\\
70.4504504504505	-215.716025220729\\
70.6306306306306	-215.703658750827\\
70.8108108108108	-215.691170826752\\
70.990990990991	-215.67856234593\\
71.1711711711712	-215.665834192289\\
71.3513513513514	-215.652987236403\\
71.5315315315316	-215.640022335643\\
71.7117117117117	-215.626940334311\\
71.8918918918919	-215.613742063787\\
72.0720720720721	-215.600428342666\\
72.2522522522522	-215.5869999769\\
72.4324324324324	-215.573457759927\\
72.6126126126126	-215.559802472815\\
72.7927927927928	-215.546034884393\\
72.972972972973	-215.53215575138\\
73.1531531531532	-215.518165818522\\
73.3333333333333	-215.504065818719\\
73.5135135135135	-215.489856473151\\
73.6936936936937	-215.475538491411\\
73.8738738738739	-215.461112571624\\
74.054054054054	-215.446579400576\\
74.2342342342343	-215.431939653833\\
74.4144144144144	-215.417193995866\\
74.5945945945946	-215.402343080168\\
74.7747747747748	-215.387387549373\\
74.954954954955	-215.372328035375\\
75.1351351351351	-215.357165159443\\
75.3153153153153	-215.341899532333\\
75.4954954954955	-215.326531754405\\
75.6756756756757	-215.311062415732\\
75.8558558558558	-215.295492096209\\
76.0360360360361	-215.279821365668\\
76.2162162162162	-215.264050783978\\
76.3963963963964	-215.248180901156\\
76.5765765765766	-215.232212257472\\
76.7567567567567	-215.21614538355\\
76.9369369369369	-215.199980800473\\
77.1171171171171	-215.183719019881\\
77.2972972972973	-215.167360544075\\
77.4774774774775	-215.15090586611\\
77.6576576576576	-215.134355469898\\
77.8378378378378	-215.117709830298\\
78.018018018018	-215.100969413217\\
78.1981981981982	-215.084134675696\\
78.3783783783784	-215.067206066009\\
78.5585585585586	-215.050184023748\\
78.7387387387387	-215.033068979919\\
78.9189189189189	-215.015861357023\\
79.0990990990991	-214.998561569148\\
79.2792792792793	-214.981170022054\\
79.4594594594595	-214.963687113258\\
79.6396396396397	-214.946113232117\\
79.8198198198198	-214.928448759909\\
79.9999999999999	-214.910694069916\\
80.1801801801802	-214.892849527505\\
80.3603603603604	-214.874915490204\\
80.5405405405406	-214.856892307781\\
80.7207207207207	-214.838780322321\\
80.9009009009009	-214.820579868302\\
81.0810810810811	-214.802291272668\\
81.2612612612613	-214.783914854901\\
81.4414414414414	-214.765450927097\\
81.6216216216216	-214.746899794033\\
81.8018018018018	-214.728261753238\\
81.981981981982	-214.709537095066\\
82.1621621621622	-214.690726102757\\
82.3423423423424	-214.671829052506\\
82.5225225225226	-214.652846213532\\
82.7027027027027	-214.63377784814\\
82.8828828828829	-214.614624211783\\
83.0630630630631	-214.595385553126\\
83.2432432432433	-214.57606211411\\
83.4234234234234	-214.556654130009\\
83.6036036036035	-214.537161829488\\
83.7837837837838	-214.51758543467\\
83.963963963964	-214.497925161181\\
84.1441441441442	-214.478181218219\\
84.3243243243243	-214.4583538086\\
84.5045045045046	-214.438443128819\\
84.6846846846846	-214.418449369098\\
84.8648648648649	-214.398372713445\\
85.045045045045	-214.3782133397\\
85.2252252252253	-214.357971419591\\
85.4054054054054	-214.33764711878\\
85.5855855855857	-214.317240596912\\
85.7657657657658	-214.296752007666\\
85.9459459459458	-214.2761814988\\
86.1261261261261	-214.2555292122\\
86.3063063063064	-214.23479528392\\
86.4864864864866	-214.213979844232\\
86.6666666666667	-214.193083017668\\
86.8468468468468	-214.17210492306\\
87.027027027027	-214.151045673588\\
87.2072072072072	-214.129905376813\\
87.3873873873875	-214.108684134726\\
87.5675675675675	-214.087382043781\\
87.7477477477477	-214.065999194935\\
87.9279279279278	-214.044535673689\\
88.108108108108	-214.02299156012\\
88.2882882882882	-214.00136692892\\
88.4684684684688	-213.979661849434\\
88.6486486486489	-213.957876385687\\
88.828828828829	-213.936010596425\\
89.0090090090089	-213.914064535144\\
89.1891891891893	-213.892038250124\\
89.3693693693694	-213.869931784459\\
89.54954954955	-213.847745176091\\
89.7297297297278	-213.825478457832\\
89.9099099099106	-213.803131657404\\
90.0900900900894	-213.780704797458\\
90.2702702702722	-213.758197895607\\
90.45045045045	-213.73561096445\\
90.6306306306306	-213.712944011599\\
90.8108108108107	-213.690197039707\\
90.9909909909911	-213.667370046486\\
91.171171171171	-213.64446302474\\
91.3513513513511	-213.621475962379\\
91.5315315315313	-213.598408842449\\
91.7117117117118	-213.575261643149\\
91.891891891892	-213.552034337854\\
92.0720720720722	-213.528726895133\\
92.2522522522523	-213.505339278775\\
92.4324324324325	-213.481871447798\\
92.6126126126125	-213.458323356477\\
92.7927927927928	-213.434694954356\\
92.972972972973	-213.410986186265\\
93.1531531531532	-213.387196992338\\
93.3333333333334	-213.363327308029\\
93.5135135135134	-213.339377064124\\
93.6936936936936	-213.315346186757\\
93.8738738738739	-213.291234597424\\
94.0540540540542	-213.267042212994\\
94.2342342342342	-213.242768945722\\
94.4144144144143	-213.218414703262\\
94.5945945945946	-213.193979388674\\
94.7747747747747	-213.169462900439\\
94.954954954955	-213.144865132465\\
95.1351351351351	-213.120185974095\\
95.3153153153154	-213.095425310118\\
95.4954954954954	-213.070583020777\\
95.6756756756757	-213.04565898177\\
95.8558558558558	-213.020653064266\\
96.036036036036	-212.995565134899\\
96.2162162162162	-212.970395055782\\
96.3963963963965	-212.945142684508\\
96.5765765765766	-212.919807874152\\
96.7567567567568	-212.894390473276\\
96.9369369369369	-212.868890325931\\
97.1171171171171	-212.843307271658\\
97.2972972972973	-212.817641145489\\
97.4774774774774	-212.791891777949\\
97.6576576576577	-212.766058995051\\
97.8378378378378	-212.740142618302\\
98.018018018018	-212.714142464696\\
98.1981981981982	-212.688058346713\\
98.3783783783784	-212.661890072316\\
98.5585585585586	-212.63563744495\\
98.7387387387387	-212.609300263534\\
98.9189189189189	-212.582878322457\\
99.0990990990991	-212.556371411577\\
99.2792792792793	-212.529779316206\\
99.4594594594595	-212.503101817112\\
99.6396396396397	-212.476338690506\\
99.8198198198199	-212.449489708036\\
100	-212.422554636778\\
100.18018018018	-212.395533239225\\
100.36036036036	-212.368425273279\\
100.540540540541	-212.34123049224\\
100.720720720721	-212.313948644792\\
100.900900900901	-212.286579474993\\
101.081081081081	-212.259122722263\\
101.261261261261	-212.231578121368\\
101.441441441441	-212.203945402407\\
101.621621621622	-212.176224290797\\
101.801801801802	-212.148414507256\\
101.981981981982	-212.120515767792\\
102.162162162162	-212.092527783679\\
102.342342342342	-212.064450261442\\
102.522522522523	-212.036282902841\\
102.702702702703	-212.008025404849\\
102.882882882883	-211.979677459633\\
103.063063063063	-211.951238754532\\
103.243243243243	-211.922708972041\\
103.423423423423	-211.89408778978\\
103.603603603604	-211.865374880482\\
103.783783783784	-211.836569911958\\
103.963963963964	-211.807672547084\\
104.144144144144	-211.778682443768\\
104.324324324324	-211.749599254925\\
104.504504504505	-211.720422628456\\
104.684684684685	-211.691152207216\\
104.864864864865	-211.661787628984\\
105.045045045045	-211.632328526441\\
105.225225225225	-211.602774527133\\
105.405405405405	-211.573125253445\\
105.585585585586	-211.543380322571\\
105.765765765766	-211.513539346474\\
105.945945945946	-211.483601931863\\
106.126126126126	-211.453567680152\\
106.306306306306	-211.42343618743\\
106.486486486486	-211.393207044421\\
106.666666666667	-211.362879836452\\
106.846846846847	-211.332454143412\\
107.027027027027	-211.301929539718\\
107.207207207207	-211.271305594271\\
107.387387387387	-211.240581870421\\
107.567567567568	-211.209757925923\\
107.747747747748	-211.178833312895\\
107.927927927928	-211.147807577777\\
108.108108108108	-211.116680261288\\
108.288288288288	-211.085450898378\\
108.468468468468	-211.054119018186\\
108.648648648649	-211.02268414399\\
108.828828828829	-210.991145793162\\
109.009009009009	-210.95950347712\\
109.189189189189	-210.927756701274\\
109.369369369369	-210.895904964981\\
109.54954954955	-210.863947761489\\
109.72972972973	-210.831884577885\\
109.90990990991	-210.799714895043\\
110.09009009009	-210.767438187567\\
110.27027027027	-210.735053923735\\
110.45045045045	-210.702561565444\\
110.630630630631	-210.669960568148\\
110.810810810811	-210.637250380801\\
110.990990990991	-210.604430445794\\
111.171171171171	-210.571500198897\\
111.351351351351	-210.538459069191\\
111.531531531532	-210.505306479007\\
111.711711711712	-210.472041843857\\
111.891891891892	-210.438664572372\\
112.072072072072	-210.405174066228\\
112.252252252252	-210.371569720079\\
112.432432432432	-210.337850921489\\
112.612612612613	-210.304017050854\\
112.792792792793	-210.27006748133\\
112.972972972973	-210.236001578762\\
113.153153153153	-210.201818701601\\
113.333333333333	-210.167518200832\\
113.513513513514	-210.133099419887\\
113.693693693694	-210.098561694574\\
113.873873873874	-210.063904352984\\
114.054054054054	-210.029126715415\\
114.234234234234	-209.994228094281\\
114.414414414414	-209.959207794027\\
114.594594594595	-209.924065111041\\
114.774774774775	-209.888799333558\\
114.954954954955	-209.853409741575\\
115.135135135135	-209.817895606752\\
115.315315315315	-209.782256192316\\
115.495495495496	-209.746490752966\\
115.675675675676	-209.710598534771\\
115.855855855856	-209.674578775071\\
116.036036036036	-209.638430702369\\
116.216216216216	-209.602153536231\\
116.396396396396	-209.565746487177\\
116.576576576577	-209.52920875657\\
116.756756756757	-209.492539536505\\
116.936936936937	-209.455738009697\\
117.117117117117	-209.418803349367\\
117.297297297297	-209.381734719117\\
117.477477477477	-209.344531272821\\
117.657657657658	-209.30719215449\\
117.837837837838	-209.269716498161\\
118.018018018018	-209.232103427757\\
118.198198198198	-209.194352056968\\
118.378378378378	-209.156461489113\\
118.558558558559	-209.118430817008\\
118.738738738739	-209.08025912283\\
118.918918918919	-209.041945477974\\
119.099099099099	-209.003488942916\\
119.279279279279	-208.964888567064\\
119.459459459459	-208.926143388611\\
119.63963963964	-208.887252434388\\
119.81981981982	-208.848214719706\\
120	-208.809029248202\\
120.18018018018	-208.769695011681\\
120.36036036036	-208.730210989951\\
120.540540540541	-208.690576150659\\
120.720720720721	-208.650789449122\\
120.900900900901	-208.610849828156\\
121.081081081081	-208.570756217897\\
121.261261261261	-208.530507535629\\
121.441441441441	-208.490102685595\\
121.621621621622	-208.449540558814\\
121.801801801802	-208.408820032893\\
121.981981981982	-208.367939971831\\
122.162162162162	-208.326899225823\\
122.342342342342	-208.28569663106\\
122.522522522523	-208.244331009524\\
122.702702702703	-208.202801168777\\
122.882882882883	-208.16110590175\\
123.063063063063	-208.119243986524\\
123.243243243243	-208.077214186109\\
123.423423423423	-208.03501524822\\
123.603603603604	-207.99264590504\\
123.783783783784	-207.950104872991\\
123.963963963964	-207.907390852489\\
124.144144144144	-207.864502527703\\
124.324324324324	-207.821438566299\\
124.504504504504	-207.778197619192\\
124.684684684685	-207.734778320279\\
124.864864864865	-207.691179286176\\
125.045045045045	-207.647399115944\\
125.225225225225	-207.603436390818\\
125.405405405405	-207.559289673914\\
125.585585585586	-207.514957509951\\
125.765765765766	-207.470438424948\\
125.945945945946	-207.425730925925\\
126.126126126126	-207.380833500599\\
126.306306306306	-207.335744617063\\
126.486486486486	-207.290462723473\\
126.666666666667	-207.244986247713\\
126.846846846847	-207.199313597068\\
127.027027027027	-207.153443157873\\
127.207207207207	-207.107373295173\\
127.387387387387	-207.061102352359\\
127.567567567568	-207.014628650808\\
127.747747747748	-206.967950489506\\
127.927927927928	-206.921066144673\\
128.108108108108	-206.873973869368\\
128.288288288288	-206.826671893094\\
128.468468468468	-206.779158421392\\
128.648648648649	-206.731431635424\\
128.828828828829	-206.683489691546\\
129.009009009009	-206.635330720878\\
129.189189189189	-206.586952828857\\
129.369369369369	-206.538354094781\\
129.54954954955	-206.489532571348\\
129.72972972973	-206.440486284175\\
129.90990990991	-206.391213231317\\
130.09009009009	-206.341711382767\\
130.27027027027	-206.291978679946\\
130.45045045045	-206.242013035184\\
130.630630630631	-206.191812331184\\
130.810810810811	-206.141386916411\\
130.990990990991	-206.090665434714\\
131.171171171171	-206.039703614217\\
131.351351351351	-205.988499193289\\
131.531531531532	-205.93704987804\\
131.711711711712	-205.885353341702\\
131.891891891892	-205.833407223998\\
132.072072072072	-205.781209130497\\
132.252252252252	-205.728756631952\\
132.432432432432	-205.676047263622\\
132.612612612613	-205.623078524579\\
132.792792792793	-205.569847876991\\
132.972972972973	-205.516352745402\\
133.153153153153	-205.462590515976\\
133.333333333333	-205.408558535738\\
133.513513513514	-205.354254111782\\
133.693693693694	-205.299674510476\\
133.873873873874	-205.244816956625\\
134.054054054054	-205.189678632635\\
134.234234234234	-205.13425667764\\
134.414414414414	-205.078548186612\\
134.594594594595	-205.022550209451\\
134.774774774775	-204.966259750045\\
134.954954954955	-204.909673765308\\
135.135135135135	-204.852789164198\\
135.315315315315	-204.7956028067\\
135.495495495496	-204.738111502789\\
135.675675675676	-204.680312011362\\
135.855855855856	-204.622201039142\\
136.036036036036	-204.563775239553\\
136.216216216216	-204.505031211564\\
136.396396396396	-204.445965498503\\
136.576576576577	-204.386574586834\\
136.756756756757	-204.326854904907\\
136.936936936937	-204.266802821668\\
137.117117117117	-204.206414645337\\
137.297297297297	-204.145686622041\\
137.477477477477	-204.084614934422\\
137.657657657658	-204.023195700194\\
137.837837837838	-203.961424970663\\
138.018018018018	-203.899298729203\\
138.198198198198	-203.836812889695\\
138.378378378378	-203.773963294907\\
138.558558558559	-203.710745714842\\
138.738738738739	-203.647155845027\\
138.918918918919	-203.583189304756\\
139.099099099099	-203.51884163528\\
139.279279279279	-203.454108297942\\
139.459459459459	-203.388984672258\\
139.63963963964	-203.323466053938\\
139.81981981982	-203.257547652848\\
140	-203.191224590911\\
140.18018018018	-203.124491899936\\
140.36036036036	-203.057344519394\\
140.540540540541	-202.98977729411\\
140.720720720721	-202.92178497189\\
140.900900900901	-202.853362201074\\
141.081081081081	-202.784503528007\\
141.261261261261	-202.715203394434\\
141.441441441441	-202.645456134805\\
141.621621621622	-202.5752559735\\
141.801801801802	-202.504597021959\\
141.981981981982	-202.433473275719\\
142.162162162162	-202.36187861135\\
142.342342342342	-202.2898067833\\
142.522522522523	-202.217251420617\\
142.702702702703	-202.144206023578\\
142.882882882883	-202.070663960194\\
143.063063063063	-201.996618462594\\
143.243243243243	-201.922062623296\\
143.423423423423	-201.846989391334\\
143.603603603604	-201.771391568262\\
143.783783783784	-201.695261804011\\
143.963963963964	-201.618592592603\\
144.144144144144	-201.541376267711\\
144.324324324324	-201.463604998061\\
144.504504504504	-201.385270782665\\
144.684684684685	-201.306365445883\\
144.864864864865	-201.226880632305\\
145.045045045045	-201.146807801443\\
145.225225225225	-201.066138222225\\
145.405405405405	-200.98486296728\\
145.585585585586	-200.902972907017\\
145.765765765766	-200.820458703468\\
145.945945945946	-200.737310803899\\
146.126126126126	-200.653519434176\\
146.306306306306	-200.569074591872\\
146.486486486487	-200.483966039103\\
146.666666666667	-200.398183295077\\
146.846846846847	-200.311715628357\\
147.027027027027	-200.224552048799\\
147.207207207207	-200.136681299176\\
147.387387387387	-200.048091846451\\
147.567567567568	-199.958771872698\\
147.747747747748	-199.868709265638\\
147.927927927928	-199.777891608787\\
148.108108108108	-199.686306171186\\
148.288288288288	-199.593939896688\\
148.468468468468	-199.500779392793\\
148.648648648649	-199.406810918995\\
148.828828828829	-199.312020374625\\
149.009009009009	-199.216393286147\\
149.189189189189	-199.119914793904\\
149.369369369369	-199.022569638258\\
149.54954954955	-198.924342145111\\
149.72972972973	-198.825216210755\\
149.90990990991	-198.725175286035\\
150.09009009009	-198.624202359766\\
150.27027027027	-198.522279941375\\
150.45045045045	-198.419390042723\\
150.630630630631	-198.315514159049\\
150.810810810811	-198.210633249002\\
150.990990990991	-198.104727713693\\
151.171171171171	-197.997777374715\\
151.351351351351	-197.889761451074\\
151.531531531532	-197.780658534955\\
151.711711711712	-197.670446566259\\
151.891891891892	-197.559102805835\\
152.072072072072	-197.446603807325\\
152.252252252252	-197.33292538753\\
152.432432432432	-197.218042595216\\
152.612612612613	-197.101929678239\\
152.792792792793	-196.984560048909\\
152.972972972973	-196.865906247442\\
153.153153153153	-196.745939903409\\
153.333333333333	-196.624631695016\\
153.513513513514	-196.501951306098\\
153.693693693694	-196.377867380636\\
153.873873873874	-196.252347474666\\
154.054054054054	-196.125358005352\\
154.234234234234	-195.996864197063\\
154.414414414414	-195.866830024208\\
154.594594594595	-195.735218150613\\
154.774774774775	-195.60198986517\\
154.954954954955	-195.467105013495\\
155.135135135135	-195.33052192528\\
155.315315315315	-195.192197337019\\
155.495495495496	-195.052086309748\\
155.675675675676	-194.9101421414\\
155.855855855856	-194.766316273362\\
156.036036036036	-194.620558190751\\
156.216216216216	-194.472815315906\\
156.396396396396	-194.323032894533\\
156.576576576577	-194.17115387388\\
156.756756756757	-194.017118772275\\
156.936936936937	-193.860865539265\\
157.117117117117	-193.702329405549\\
157.297297297297	-193.541442721787\\
157.477477477477	-193.378134785282\\
157.657657657658	-193.21233165343\\
157.837837837838	-193.043955942693\\
158.018018018018	-192.872926611743\\
158.198198198198	-192.699158727249\\
158.378378378378	-192.522563210602\\
158.558558558559	-192.343046563709\\
158.738738738739	-192.160510571725\\
158.918918918919	-191.974851980365\\
159.099099099099	-191.78596214514\\
159.279279279279	-191.593726649532\\
159.459459459459	-191.398024888756\\
159.63963963964	-191.198729615299\\
159.81981981982	-190.995706441975\\
160	-190.788813297609\\
160.18018018018	-190.577899829846\\
160.36036036036	-190.362806748792\\
160.540540540541	-190.143365104306\\
160.720720720721	-189.919395488738\\
160.900900900901	-189.690707155683\\
161.081081081081	-189.457097043901\\
161.261261261261	-189.218348693901\\
161.441441441441	-188.974231042685\\
161.621621621622	-188.72449707986\\
161.801801801802	-188.468882345494\\
161.981981981982	-188.207103246846\\
162.162162162162	-187.938855167098\\
162.342342342342	-187.663810334454\\
162.522522522523	-187.381615414249\\
162.702702702703	-187.091888779673\\
162.882882882883	-186.794217408249\\
163.063063063063	-186.488153340721\\
163.243243243243	-186.173209626172\\
163.423423423423	-185.848855661242\\
163.603603603604	-185.514511811438\\
163.783783783784	-185.169543177617\\
163.963963963964	-184.813252339247\\
164.144144144144	-184.444870866029\\
164.324324324324	-184.0635493382\\
164.504504504504	-183.668345549603\\
164.684684684685	-183.25821048141\\
164.864864864865	-182.831971520992\\
165.045045045045	-182.388312250018\\
165.225225225225	-182.30206899738\\
165.405405405405	-182.30206899738\\
165.585585585586	-182.30206899738\\
165.765765765766	-182.30206899738\\
165.945945945946	-182.30206899738\\
166.126126126126	-182.30206899738\\
166.306306306306	-182.30206899738\\
166.486486486486	-181.141620452612\\
166.666666666667	-179.773965867603\\
166.846846846847	-178.494684787227\\
167.027027027027	-177.303778269336\\
167.207207207207	-176.201246995813\\
167.387387387387	-175.187091412522\\
167.567567567568	-174.261311815058\\
167.747747747748	-173.423908402\\
167.927927927928	-172.674881308423\\
168.108108108108	-172.01423062725\\
168.288288288288	-171.441956423023\\
168.468468468468	-170.958058740877\\
168.648648648649	-170.562537612445\\
168.828828828829	-170.255393059769\\
169.009009009009	-170.036625097873\\
169.189189189189	-169.906233736451\\
169.369369369369	-169.864218980908\\
169.54954954955	-169.910580832928\\
169.72972972973	-170.045319290649\\
169.90990990991	-170.268434348475\\
170.09009009009	-170.579925996479\\
170.27027027027	-170.979794219332\\
170.45045045045	-171.468038994597\\
170.630630630631	-172.044660290076\\
170.810810810811	-172.709658059839\\
170.990990990991	-173.463032238189\\
171.171171171171	-174.3047827305\\
171.351351351351	-175.234909399152\\
171.531531531532	-176.2534120417\\
171.711711711712	-177.360290356606\\
171.891891891892	-178.555543888743\\
172.072072072072	-179.839171941574\\
172.252252252252	-181.211173433738\\
172.432432432432	-182.30206899738\\
172.612612612613	-182.30206899738\\
172.792792792793	-182.30206899738\\
172.972972972973	-182.30206899738\\
173.153153153153	-182.30206899738\\
173.333333333333	-182.30206899738\\
173.513513513514	-182.30206899738\\
173.693693693694	-182.410564306493\\
173.873873873874	-182.853333468037\\
174.054054054054	-183.278750787464\\
174.234234234234	-183.688125075462\\
174.414414414414	-184.082622423826\\
174.594594594595	-184.463286229974\\
174.774774774775	-184.831053828177\\
174.954954954955	-185.186770394946\\
175.135135135135	-185.531200647733\\
175.315315315315	-185.865038744266\\
175.495495495496	-186.188916704745\\
175.675675675676	-186.503411613742\\
175.855855855856	-186.809051808021\\
176.036036036036	-187.106322216941\\
176.216216216216	-187.395668990995\\
176.396396396396	-187.677503529415\\
176.576576576577	-187.952205998087\\
176.756756756757	-188.220128413283\\
176.936936936937	-188.481597353967\\
177.117117117117	-188.736916355087\\
177.297297297297	-188.986368025866\\
177.477477477477	-189.230215930141\\
177.657657657658	-189.468706260135\\
177.837837837838	-189.702069330301\\
178.018018018018	-189.93052091397\\
178.198198198198	-190.154263442232\\
178.378378378378	-190.373487081757\\
178.558558558559	-190.588370705927\\
178.738738738739	-190.799082771713\\
178.918918918919	-191.00578211306\\
179.099099099099	-191.208618660149\\
179.279279279279	-191.407734092683\\
179.459459459459	-191.60326243434\\
179.63963963964	-191.795330594631\\
179.81981981982	-191.984058863656\\
180	-192.169561364575\\
};
\addplot [color=mycolor1, line width=1.pt, mark repeat = 100, mark size=3pt, mark=diamond, mark options={solid, fill=mycolor1, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-205.64919197589\\
0.180180180180173	-205.454257781208\\
0.360360360360374	-205.25635780672\\
0.540540540540547	-205.055374254215\\
0.72072072072072	-204.851183208568\\
0.900900900900893	-204.643654182685\\
1.08108108108109	-204.432649620202\\
1.26126126126127	-204.218024351109\\
1.44144144144144	-203.999624994807\\
1.62162162162161	-203.777289304345\\
1.80180180180182	-203.550845444699\\
1.98198198198199	-203.320111196941\\
2.16216216216216	-203.084893078904\\
2.34234234234233	-202.844985371599\\
2.52252252252254	-202.600169038925\\
2.70270270270271	-202.350210526295\\
2.88288288288288	-202.094860421476\\
3.06306306306305	-201.833851958185\\
3.24324324324326	-201.566899339712\\
3.42342342342343	-201.29369585591\\
3.6036036036036	-201.013911762165\\
3.78378378378378	-200.727191883269\\
3.96396396396398	-200.433152898166\\
4.14414414414415	-200.131380253154\\
4.32432432432432	-199.821424640731\\
4.5045045045045	-199.502797968582\\
4.6846846846847	-199.174968727397\\
4.86486486486487	-198.837356646567\\
5.04504504504504	-198.489326502148\\
5.22522522522522	-198.130180910352\\
5.40540540540542	-197.759151900288\\
5.58558558558559	-197.375391008992\\
5.76576576576576	-196.9779575764\\
5.94594594594594	-196.56580483277\\
6.12612612612614	-196.137763259194\\
6.30630630630631	-195.692520553464\\
6.48648648648648	-195.58411853823\\
6.66666666666666	-195.58411853823\\
6.84684684684686	-195.58411853823\\
7.02702702702703	-195.58411853823\\
7.2072072072072	-195.58411853823\\
7.38738738738738	-195.58411853823\\
7.56756756756758	-195.58411853823\\
7.74774774774775	-194.486234958742\\
7.92792792792793	-193.1096866106\\
8.1081081081081	-191.82296934154\\
8.2882882882883	-190.625594192437\\
8.46846846846847	-189.517246903437\\
8.64864864864865	-188.497722445571\\
8.82882882882882	-187.566885127382\\
9.00900900900902	-186.724643919006\\
9.18918918918919	-185.970936972013\\
9.36936936936937	-185.305721777875\\
9.54954954954954	-184.728968832883\\
9.72972972972974	-184.240657514044\\
9.90990990990991	-183.840773369054\\
10.0900900900901	-183.529306324769\\
10.2702702702703	-183.306249503395\\
10.4504504504505	-183.171598450925\\
10.6306306306306	-183.125350655914\\
10.8108108108108	-183.167505285246\\
10.990990990991	-183.298063097702\\
11.1711711711712	-183.517026522659\\
11.3513513513514	-183.824399915438\\
11.5315315315315	-184.22019002718\\
11.7117117117117	-184.704406760714\\
11.8918918918919	-185.277064331657\\
12.0720720720721	-185.93818302604\\
12.2522522522522	-186.687791858634\\
12.4324324324324	-187.525932616887\\
12.6126126126126	-188.452666069867\\
12.7927927927928	-189.468081608522\\
12.972972972973	-190.572312400206\\
13.1531531531532	-191.765559530199\\
13.3333333333333	-193.048131004943\\
13.5135135135135	-194.42050571388\\
13.6936936936937	-195.58411853823\\
13.8738738738739	-195.58411853823\\
14.0540540540541	-195.58411853823\\
14.2342342342342	-195.58411853823\\
14.4144144144144	-195.58411853823\\
14.5945945945946	-195.58411853823\\
14.7747747747748	-195.58411853823\\
14.954954954955	-195.671464799896\\
15.1351351351351	-196.117538383134\\
15.3153153153153	-196.546346231995\\
15.4954954954955	-196.959207811453\\
15.6756756756757	-197.357298779956\\
15.8558558558559	-197.741671199963\\
16.0360360360361	-198.113270318549\\
16.2162162162162	-198.472948593786\\
16.3963963963964	-198.82147749224\\
16.5765765765766	-199.159557469595\\
16.7567567567568	-199.487826460218\\
16.9369369369369	-199.806867135294\\
17.1171171171171	-200.117213137878\\
17.2972972972973	-200.41935446325\\
17.4774774774775	-200.713742121447\\
17.6576576576577	-201.000792193957\\
17.8378378378378	-201.280889376709\\
18.018018018018	-201.554390085507\\
18.1981981981982	-201.821625187253\\
18.3783783783784	-202.082902409824\\
18.5585585585586	-202.338508474971\\
18.7387387387387	-202.588710991617\\
18.9189189189189	-202.833760141178\\
19.0990990990991	-203.073890181773\\
19.2792792792793	-203.30932079421\\
19.4594594594595	-203.540258289355\\
19.6396396396397	-203.766896693687\\
19.8198198198198	-203.989418727543\\
20	-204.207996688559\\
20.1801801801802	-204.422793251154\\
20.3603603603604	-204.633962191495\\
20.5405405405405	-204.841649046145\\
20.7207207207207	-205.04599171159\\
20.9009009009009	-205.247120990917\\
21.0810810810811	-205.445161093185\\
21.2612612612613	-205.640230090347\\
21.4414414414414	-205.832440335999\\
21.6216216216216	-206.021898849786\\
21.8018018018018	-206.208707670788\\
21.981981981982	-206.392964182907\\
22.1621621621622	-206.574761414895\\
22.3423423423423	-206.754188317395\\
22.5225225225225	-206.931330019122\\
22.7027027027027	-207.10626806407\\
22.8828828828829	-207.279080631443\\
23.0630630630631	-207.449842739852\\
23.2432432432433	-207.618626437125\\
23.4234234234234	-207.785500976998\\
23.6036036036036	-207.950532983773\\
23.7837837837838	-208.113786605987\\
23.963963963964	-208.275323659966\\
24.1441441441441	-208.435203764142\\
24.3243243243243	-208.59348446484\\
24.5045045045045	-208.750221354251\\
24.6846846846847	-208.905468181213\\
24.8648648648649	-209.05927695535\\
25.045045045045	-209.211698045119\\
25.2252252252252	-209.362780270218\\
25.4054054054054	-209.512570988808\\
25.5855855855856	-209.661116179947\\
25.7657657657658	-209.808460521595\\
25.9459459459459	-209.954647464553\\
26.1261261261261	-210.099719302624\\
26.3063063063063	-210.243717239313\\
26.4864864864865	-210.386681451313\\
26.6666666666667	-210.528651149039\\
26.8468468468469	-210.669664634441\\
27.027027027027	-210.809759356316\\
27.2072072072072	-210.948971963308\\
27.3873873873874	-211.087338354807\\
27.5675675675676	-211.224893729907\\
27.7477477477478	-211.361672634602\\
27.9279279279279	-211.497709007371\\
28.1081081081081	-211.633036223317\\
28.2882882882883	-211.76768713698\\
28.4684684684685	-211.901694123988\\
28.6486486486486	-212.035089121657\\
28.8288288288288	-212.167903668677\\
29.009009009009	-212.300168943998\\
29.1891891891892	-212.431915805055\\
29.3693693693694	-212.56317482542\\
29.5495495495495	-212.693976332019\\
29.7297297297297	-212.824350442018\\
29.9099099099099	-212.954327099495\\
30.0900900900901	-213.083936111999\\
30.2702702702703	-213.21320718713\\
30.4504504504505	-213.342169969231\\
30.6306306306306	-213.470854076334\\
30.8108108108108	-213.599289137454\\
30.990990990991	-213.727504830376\\
31.1711711711712	-213.855530920043\\
31.3513513513514	-213.983397297694\\
31.5315315315315	-214.111134020883\\
31.7117117117117	-214.238771354516\\
31.8918918918919	-214.366339813081\\
32.0720720720721	-214.493870204209\\
32.2522522522522	-214.621393673754\\
32.4324324324324	-214.748941752576\\
32.6126126126126	-214.87654640522\\
32.7927927927928	-215.004240080707\\
32.972972972973	-215.132055765666\\
33.1531531531532	-215.26002704006\\
33.3333333333333	-215.388188135772\\
33.5135135135135	-215.51657399835\\
33.6936936936937	-215.645220352226\\
33.8738738738739	-215.774163769771\\
34.0540540540541	-215.903441744565\\
34.2342342342342	-216.033092769302\\
34.4144144144144	-216.163156418818\\
34.5945945945946	-216.293673438728\\
34.7747747747748	-216.424685840272\\
34.954954954955	-216.556237001989\\
35.1351351351351	-216.688371778922\\
35.3153153153153	-216.82113662015\\
35.4954954954955	-216.954579695507\\
35.6756756756757	-217.088751032483\\
35.8558558558559	-217.223702664388\\
36.0360360360361	-217.359488791025\\
36.2162162162162	-217.496165953245\\
36.3963963963964	-217.633793222959\\
36.5765765765766	-217.772432410371\\
36.7567567567568	-217.912148290427\\
36.9369369369369	-218.053008850773\\
37.1171171171171	-218.195085563798\\
37.2972972972973	-218.338453685725\\
37.4774774774775	-218.483192586144\\
37.6576576576577	-218.629386111862\\
37.8378378378378	-218.777122989557\\
38.018018018018	-218.926497272384\\
38.1981981981982	-219.077608836543\\
38.3783783783784	-219.230563934723\\
38.5585585585586	-219.385475814552\\
38.7387387387388	-219.542465411505\\
38.9189189189189	-219.701662127401\\
39.0990990990991	-219.86320470758\\
39.2792792792793	-220.027242232273\\
39.4594594594595	-220.193935240558\\
39.6396396396397	-220.363457008872\\
39.8198198198198	-220.535995010414\\
40	-220.711752587124\\
40.1801801801802	-220.89095087264\\
40.3603603603604	-221.073831012918\\
40.5405405405405	-221.260656741714\\
40.7207207207207	-221.451717381308\\
40.9009009009009	-221.647331355743\\
41.0810810810811	-221.84785032545\\
41.2612612612613	-222.053664080119\\
41.4414414414414	-222.265206363164\\
41.6216216216216	-222.482961849223\\
41.8018018018018	-222.707474560062\\
41.981981981982	-222.939358090207\\
42.1621621621622	-223.179308130497\\
42.3423423423423	-223.428117938673\\
42.5225225225225	-223.686697630622\\
42.7027027027027	-223.956098483821\\
42.8828828828829	-224.237543901917\\
43.0630630630631	-224.532469359208\\
43.2432432432433	-224.84257464372\\
43.4234234234234	-225.169893243025\\
43.6036036036036	-225.516886100211\\
43.7837837837838	-225.886570792873\\
43.963963963964	-226.282703518137\\
44.1441441441441	-226.710042112186\\
44.3243243243243	-227.174737675024\\
44.5045045045045	-227.68493851975\\
44.6846846846847	-228.251761572576\\
44.8648648648649	-228.890937144653\\
45.045045045045	-229.625778738586\\
45.2252252252252	-230.493009414683\\
45.4054054054054	-231.555545793567\\
45.5855855855856	-232.935440112038\\
45.7657657657658	-234.923603129411\\
45.9459459459459	-238.591447419876\\
46.1261261261261	-243.770605372106\\
46.3063063063063	-236.594060838121\\
46.4864864864865	-234.055217960467\\
46.6666666666667	-232.486858491135\\
46.8468468468469	-231.354608995386\\
47.027027027027	-230.471356664772\\
47.2072072072072	-229.749345441108\\
47.3873873873874	-229.140304122556\\
47.5675675675676	-228.614820282691\\
47.7477477477478	-228.153639412747\\
47.9279279279279	-227.743466901718\\
48.1081081081081	-227.374737003913\\
48.2882882882883	-227.040336993022\\
48.4684684684685	-226.734834240252\\
48.6486486486486	-226.45398560867\\
48.8288288288288	-226.194413802147\\
49.009009009009	-225.953386814018\\
49.1891891891892	-225.728663413938\\
49.3693693693694	-225.414381594123\\
49.5495495495495	-225.145048171437\\
49.7297297297297	-224.893880171088\\
49.9099099099099	-224.658695208293\\
50.0900900900901	-224.437677935608\\
50.2702702702703	-224.229302147582\\
50.4504504504505	-224.032272511507\\
50.6306306306306	-223.845480274016\\
50.8108108108108	-223.667969104503\\
50.990990990991	-223.498908412952\\
51.1711711711712	-223.337572261505\\
51.3513513513514	-223.183322518991\\
51.5315315315315	-223.035595273536\\
51.7117117117117	-222.893889775165\\
51.8918918918919	-222.757759363353\\
52.0720720720721	-222.626803966713\\
52.2522522522522	-222.500663858848\\
52.4324324324324	-222.379014426065\\
52.6126126126126	-222.261561756374\\
52.7927927927928	-222.148038899759\\
52.972972972973	-222.038202680772\\
53.1531531531531	-221.931830968369\\
53.3333333333333	-221.828720326467\\
53.5135135135135	-221.728683983248\\
53.6936936936937	-221.631550068688\\
53.8738738738739	-221.537160078901\\
54.0540540540541	-221.44536753314\\
54.2342342342342	-221.356036795178\\
54.4144144144144	-221.269042035491\\
54.5945945945946	-221.184266314546\\
54.7747747747748	-221.101600770615\\
54.954954954955	-221.020943898136\\
55.1351351351352	-220.942200904783\\
55.3153153153153	-220.865283137149\\
55.4954954954955	-220.790107566458\\
55.6756756756757	-220.716596326923\\
55.8558558558559	-220.644676300419\\
56.0360360360361	-220.574278742\\
56.2162162162162	-220.50533894155\\
56.3963963963964	-220.437795917441\\
56.5765765765766	-220.371592138664\\
56.7567567567568	-220.306673272284\\
56.9369369369369	-220.242987953531\\
57.1171171171171	-220.180487576113\\
57.2972972972973	-220.119126100668\\
57.4774774774775	-220.058859879503\\
57.6576576576577	-219.99964749598\\
57.8378378378378	-219.941449617121\\
58.018018018018	-219.884228858127\\
58.1981981981982	-219.827949657695\\
58.3783783783784	-219.772578163102\\
58.5585585585586	-219.718082124169\\
58.7387387387388	-219.664430795275\\
58.9189189189189	-219.611594844714\\
59.0990990990991	-219.559546270746\\
59.2792792792793	-219.508258323746\\
59.4594594594595	-219.457705433935\\
59.6396396396396	-219.407863144229\\
59.8198198198198	-219.358708047757\\
60	-219.310217729681\\
60.1801801801802	-219.262370712966\\
60.3603603603603	-219.215146407778\\
60.5405405405405	-219.16852506422\\
60.7207207207207	-219.122487728156\\
60.9009009009009	-219.077016199879\\
61.0810810810811	-219.032092995405\\
61.2612612612613	-218.987701310197\\
61.4414414414414	-218.943824985141\\
61.6216216216216	-218.9004484746\\
61.8018018018018	-218.857556816414\\
61.981981981982	-218.815135603681\\
62.1621621621622	-218.773170958218\\
62.3423423423424	-218.731649505563\\
62.5225225225225	-218.690558351433\\
62.7027027027027	-218.649885059514\\
62.8828828828829	-218.609617630517\\
63.0630630630631	-218.569744482395\\
63.2432432432433	-218.530254431663\\
63.4234234234234	-218.491136675732\\
63.6036036036036	-218.4523807762\\
63.7837837837838	-218.41397664304\\
63.9639639639639	-218.375914519625\\
64.1441441441441	-218.338184968535\\
64.3243243243243	-218.300778858103\\
64.5045045045045	-218.263687349655\\
64.6846846846847	-218.226901885394\\
64.8648648648649	-218.190414176896\\
65.045045045045	-218.154216194181\\
65.2252252252253	-218.118300155324\\
65.4054054054054	-218.08265851657\\
65.5855855855856	-218.047283962934\\
65.7657657657658	-218.012169399252\\
65.945945945946	-217.977307941649\\
66.1261261261261	-217.942692909419\\
66.3063063063063	-217.908317817283\\
66.4864864864865	-217.874176367997\\
66.6666666666667	-217.840262445309\\
66.8468468468468	-217.806570107233\\
67.027027027027	-217.773093579621\\
67.2072072072072	-217.739827250029\\
67.3873873873874	-217.706765661854\\
67.5675675675676	-217.673903508724\\
67.7477477477478	-217.641235629133\\
67.9279279279279	-217.608757001314\\
68.1081081081081	-217.576462738326\\
68.2882882882883	-217.544348083348\\
68.4684684684684	-217.512408405176\\
68.6486486486487	-217.480639193908\\
68.8288288288288	-217.449036056802\\
69.009009009009	-217.417594714312\\
69.1891891891892	-217.386310996279\\
69.3693693693694	-217.355180838284\\
69.5495495495496	-217.324200278137\\
69.7297297297297	-217.293365452515\\
69.9099099099099	-217.262672593732\\
70.0900900900901	-217.232118026629\\
70.2702702702703	-217.201698165591\\
70.4504504504505	-217.17140951168\\
70.6306306306306	-217.141248649876\\
70.8108108108108	-217.11121224642\\
70.990990990991	-217.081297046266\\
71.1711711711712	-217.051499870618\\
71.3513513513514	-217.021817614568\\
71.5315315315316	-216.992247244818\\
71.7117117117117	-216.962785797483\\
71.8918918918919	-216.933430375977\\
72.0720720720721	-216.904178148979\\
72.2522522522522	-216.875026348465\\
72.4324324324324	-216.845972267814\\
72.6126126126126	-216.817013259981\\
72.7927927927928	-216.788146735739\\
72.972972972973	-216.759370161972\\
73.1531531531532	-216.730681060037\\
73.3333333333333	-216.702077004177\\
73.5135135135135	-216.673555619994\\
73.6936936936937	-216.645114582968\\
73.8738738738739	-216.616751617028\\
74.054054054054	-216.588464493176\\
74.2342342342343	-216.560251028148\\
74.4144144144144	-216.532109083128\\
74.5945945945946	-216.504036562499\\
74.7747747747748	-216.476031412638\\
74.954954954955	-216.448091620749\\
75.1351351351351	-216.420215213734\\
75.3153153153153	-216.392400257097\\
75.4954954954955	-216.364644853894\\
75.6756756756757	-216.3369471437\\
75.8558558558558	-216.309305301622\\
76.0360360360361	-216.281717537339\\
76.2162162162162	-216.254182094169\\
76.3963963963964	-216.226697248166\\
76.5765765765766	-216.199261307252\\
76.7567567567567	-216.171872610363\\
76.9369369369369	-216.144529526629\\
77.1171171171171	-216.11723045458\\
77.2972972972973	-216.089973821374\\
77.4774774774775	-216.062758082041\\
77.6576576576576	-216.035581718762\\
77.8378378378378	-216.008443240162\\
78.018018018018	-215.981341180624\\
78.1981981981982	-215.954274099621\\
78.3783783783784	-215.927240581077\\
78.5585585585586	-215.900239232735\\
78.7387387387387	-215.873268685547\\
78.9189189189189	-215.846327593087\\
79.0990990990991	-215.81941463097\\
79.2792792792793	-215.792528496299\\
79.4594594594595	-215.765667907116\\
79.6396396396397	-215.738831601881\\
79.8198198198198	-215.71201833895\\
79.9999999999999	-215.685226896083\\
80.1801801801802	-215.658456069954\\
80.3603603603604	-215.631704675682\\
80.5405405405406	-215.604971546367\\
80.7207207207207	-215.578255532645\\
80.9009009009009	-215.551555502255\\
81.0810810810811	-215.52487033961\\
81.2612612612613	-215.498198945389\\
81.4414414414414	-215.471540236131\\
81.6216216216216	-215.444893143847\\
81.8018018018018	-215.418256615639\\
81.981981981982	-215.391629613325\\
82.1621621621622	-215.365011113081\\
82.3423423423424	-215.338400105085\\
82.5225225225226	-215.311795593177\\
82.7027027027027	-215.285196594519\\
82.8828828828829	-215.258602139276\\
83.0630630630631	-215.232011270286\\
83.2432432432433	-215.205423042763\\
83.4234234234234	-215.17883652398\\
83.6036036036035	-215.152250792984\\
83.7837837837838	-215.125664940304\\
83.963963963964	-215.099078067664\\
84.1441441441442	-215.072489287719\\
84.3243243243243	-215.045897723776\\
84.5045045045046	-215.019302509539\\
84.6846846846846	-214.992702788849\\
84.8648648648649	-214.966097715436\\
85.045045045045	-214.939486452677\\
85.2252252252253	-214.912868173353\\
85.4054054054054	-214.886242059417\\
85.5855855855857	-214.859607301769\\
85.7657657657658	-214.832963100033\\
85.9459459459458	-214.806308662334\\
86.1261261261261	-214.779643205091\\
86.3063063063064	-214.75296595281\\
86.4864864864866	-214.726276137871\\
86.6666666666667	-214.699573000342\\
86.8468468468468	-214.672855787772\\
87.027027027027	-214.646123755007\\
87.2072072072072	-214.619376164005\\
87.3873873873875	-214.592612283646\\
87.5675675675675	-214.56583138956\\
87.7477477477477	-214.539032763947\\
87.9279279279278	-214.512215695409\\
88.108108108108	-214.485379478781\\
88.2882882882882	-214.458523414964\\
88.4684684684688	-214.431646810766\\
88.6486486486489	-214.404748978745\\
88.828828828829	-214.377829237049\\
89.0090090090089	-214.350886909269\\
89.1891891891893	-214.323921324288\\
89.3693693693694	-214.296931816134\\
89.54954954955	-214.269917723838\\
89.7297297297278	-214.242878391293\\
89.9099099099106	-214.215813167114\\
90.0900900900894	-214.188721404506\\
90.2702702702722	-214.161602461128\\
90.45045045045	-214.134455698961\\
90.6306306306306	-214.107280484185\\
90.8108108108107	-214.080076187049\\
90.9909909909911	-214.052842181747\\
91.171171171171	-214.025577846297\\
91.3513513513511	-213.998282562423\\
91.5315315315313	-213.970955715434\\
91.7117117117118	-213.943596694112\\
91.891891891892	-213.916204890595\\
92.0720720720722	-213.888779700268\\
92.2522522522523	-213.861320521651\\
92.4324324324325	-213.83382675629\\
92.6126126126125	-213.806297808654\\
92.7927927927928	-213.778733086025\\
92.972972972973	-213.751131998399\\
93.1531531531532	-213.723493958381\\
93.3333333333334	-213.695818381088\\
93.5135135135134	-213.668104684046\\
93.6936936936936	-213.640352287095\\
93.8738738738739	-213.612560612294\\
94.0540540540542	-213.584729083824\\
94.2342342342342	-213.556857127894\\
94.4144144144143	-213.528944172653\\
94.5945945945946	-213.500989648095\\
94.7747747747747	-213.472992985969\\
94.954954954955	-213.444953619694\\
95.1351351351351	-213.416870984268\\
95.3153153153154	-213.388744516184\\
95.4954954954954	-213.36057365334\\
95.6756756756757	-213.332357834963\\
95.8558558558558	-213.304096501516\\
96.036036036036	-213.275789094621\\
96.2162162162162	-213.247435056977\\
96.3963963963965	-213.219033832279\\
96.5765765765766	-213.190584865135\\
96.7567567567568	-213.162087600992\\
96.9369369369369	-213.133541486053\\
97.1171171171171	-213.104945967202\\
97.2972972972973	-213.076300491929\\
97.4774774774774	-213.047604508247\\
97.6576576576577	-213.018857464624\\
97.8378378378378	-212.990058809905\\
98.018018018018	-212.961207993237\\
98.1981981981982	-212.932304463997\\
98.3783783783784	-212.903347671717\\
98.5585585585586	-212.874337066016\\
98.7387387387387	-212.84527209652\\
98.9189189189189	-212.816152212798\\
99.0990990990991	-212.786976864289\\
99.2792792792793	-212.757745500229\\
99.4594594594595	-212.728457569582\\
99.6396396396397	-212.699112520974\\
99.8198198198199	-212.669709802615\\
100	-212.64024886224\\
100.18018018018	-212.610729147035\\
100.36036036036	-212.581150103566\\
100.540540540541	-212.551511177718\\
100.720720720721	-212.521811814621\\
100.900900900901	-212.492051458586\\
101.081081081081	-212.462229553037\\
101.261261261261	-212.432345540442\\
101.441441441441	-212.402398862249\\
101.621621621622	-212.372388958816\\
101.801801801802	-212.342315269347\\
101.981981981982	-212.312177231827\\
102.162162162162	-212.281974282949\\
102.342342342342	-212.251705858055\\
102.522522522523	-212.221371391066\\
102.702702702703	-212.190970314418\\
102.882882882883	-212.160502058994\\
103.063063063063	-212.129966054057\\
103.243243243243	-212.099361727188\\
103.423423423423	-212.068688504216\\
103.603603603604	-212.037945809153\\
103.783783783784	-212.007133064131\\
103.963963963964	-211.976249689329\\
104.144144144144	-211.945295102913\\
104.324324324324	-211.914268720966\\
104.504504504505	-211.883169957422\\
104.684684684685	-211.851998224001\\
104.864864864865	-211.82075293014\\
105.045045045045	-211.789433482927\\
105.225225225225	-211.758039287033\\
105.405405405405	-211.726569744644\\
105.585585585586	-211.695024255396\\
105.765765765766	-211.663402216304\\
105.945945945946	-211.631703021694\\
106.126126126126	-211.599926063136\\
106.306306306306	-211.568070729374\\
106.486486486486	-211.536136406257\\
106.666666666667	-211.504122476669\\
106.846846846847	-211.472028320461\\
107.027027027027	-211.439853314376\\
107.207207207207	-211.407596831986\\
107.387387387387	-211.375258243611\\
107.567567567568	-211.342836916255\\
107.747747747748	-211.310332213533\\
107.927927927928	-211.277743495593\\
108.108108108108	-211.245070119051\\
108.288288288288	-211.21231143691\\
108.468468468468	-211.17946679849\\
108.648648648649	-211.146535549353\\
108.828828828829	-211.113517031227\\
109.009009009009	-211.080410581929\\
109.189189189189	-211.047215535291\\
109.369369369369	-211.01393122108\\
109.54954954955	-210.980556964924\\
109.72972972973	-210.947092088228\\
109.90990990991	-210.913535908101\\
110.09009009009	-210.87988773727\\
110.27027027027	-210.846146884006\\
110.45045045045	-210.812312652035\\
110.630630630631	-210.778384340462\\
110.810810810811	-210.744361243683\\
110.990990990991	-210.710242651307\\
111.171171171171	-210.676027848064\\
111.351351351351	-210.641716113724\\
111.531531531532	-210.607306723011\\
111.711711711712	-210.572798945512\\
111.891891891892	-210.538192045589\\
112.072072072072	-210.503485282293\\
112.252252252252	-210.468677909271\\
112.432432432432	-210.433769174671\\
112.612612612613	-210.398758321057\\
112.792792792793	-210.363644585309\\
112.972972972973	-210.32842719853\\
113.153153153153	-210.29310538595\\
113.333333333333	-210.257678366829\\
113.513513513514	-210.222145354359\\
113.693693693694	-210.186505555561\\
113.873873873874	-210.15075817119\\
114.054054054054	-210.114902395627\\
114.234234234234	-210.078937416779\\
114.414414414414	-210.042862415971\\
114.594594594595	-210.006676567843\\
114.774774774775	-209.97037904024\\
114.954954954955	-209.933968994102\\
115.135135135135	-209.897445583356\\
115.315315315315	-209.860807954801\\
115.495495495496	-209.824055247996\\
115.675675675676	-209.78718659514\\
115.855855855856	-209.750201120964\\
116.036036036036	-209.713097942602\\
116.216216216216	-209.675876169476\\
116.396396396396	-209.638534903173\\
116.576576576577	-209.60107323732\\
116.756756756757	-209.563490257458\\
116.936936936937	-209.525785040914\\
117.117117117117	-209.487956656671\\
117.297297297297	-209.450004165237\\
117.477477477477	-209.411926618512\\
117.657657657658	-209.373723059648\\
117.837837837838	-209.335392522915\\
118.018018018018	-209.296934033559\\
118.198198198198	-209.25834660766\\
118.378378378378	-209.219629251987\\
118.558558558559	-209.180780963849\\
118.738738738739	-209.141800730951\\
118.918918918919	-209.102687531235\\
119.099099099099	-209.063440332732\\
119.279279279279	-209.0240580934\\
119.459459459459	-208.984539760967\\
119.63963963964	-208.94488427277\\
119.81981981982	-208.905090555586\\
120	-208.865157525469\\
120.18018018018	-208.825084087575\\
120.36036036036	-208.784869135992\\
120.540540540541	-208.744511553561\\
120.720720720721	-208.704010211699\\
120.900900900901	-208.663363970213\\
121.081081081081	-208.622571677117\\
121.261261261261	-208.58163216844\\
121.441441441441	-208.540544268038\\
121.621621621622	-208.49930678739\\
121.801801801802	-208.45791852541\\
121.981981981982	-208.416378268231\\
122.162162162162	-208.374684789009\\
122.342342342342	-208.332836847707\\
122.522522522523	-208.290833190879\\
122.702702702703	-208.248672551458\\
122.882882882883	-208.206353648526\\
123.063063063063	-208.163875187093\\
123.243243243243	-208.121235857864\\
123.423423423423	-208.078434337004\\
123.603603603604	-208.035469285897\\
123.783783783784	-207.992339350904\\
123.963963963964	-207.949043163112\\
124.144144144144	-207.905579338085\\
124.324324324324	-207.861946475596\\
124.504504504504	-207.818143159373\\
124.684684684685	-207.774167956826\\
124.864864864865	-207.730019418772\\
125.045045045045	-207.685696079158\\
125.225225225225	-207.641196454772\\
125.405405405405	-207.596519044959\\
125.585585585586	-207.551662331316\\
125.765765765766	-207.506624777399\\
125.945945945946	-207.461404828404\\
126.126126126126	-207.41600091086\\
126.306306306306	-207.370411432306\\
126.486486486486	-207.32463478096\\
126.666666666667	-207.278669325386\\
126.846846846847	-207.232513414155\\
127.027027027027	-207.186165375491\\
127.207207207207	-207.139623516919\\
127.387387387387	-207.092886124901\\
127.567567567568	-207.045951464462\\
127.747747747748	-206.998817778812\\
127.927927927928	-206.951483288963\\
128.108108108108	-206.903946193324\\
128.288288288288	-206.856204667308\\
128.468468468468	-206.808256862911\\
128.648648648649	-206.760100908291\\
128.828828828829	-206.711734907341\\
129.009009009009	-206.663156939245\\
129.189189189189	-206.614365058028\\
129.369369369369	-206.565357292097\\
129.54954954955	-206.516131643768\\
129.72972972973	-206.466686088787\\
129.90990990991	-206.417018575838\\
130.09009009009	-206.367127026036\\
130.27027027027	-206.317009332417\\
130.45045045045	-206.26666335941\\
130.630630630631	-206.216086942296\\
130.810810810811	-206.165265321797\\
130.990990990991	-206.11426583043\\
131.171171171171	-206.063027951474\\
131.351351351351	-206.011549418711\\
131.531531531532	-205.959827933651\\
131.711711711712	-205.907861164918\\
131.891891891892	-205.855646747615\\
132.072072072072	-205.803182282678\\
132.252252252252	-205.750465336219\\
132.432432432432	-205.697493438843\\
132.612612612613	-205.644264084956\\
132.792792792793	-205.590774732052\\
132.972972972973	-205.537022799985\\
133.153153153153	-205.483005670222\\
133.333333333333	-205.428720685074\\
133.513513513514	-205.374165146916\\
133.693693693694	-205.319336317378\\
133.873873873874	-205.264231416522\\
134.054054054054	-205.208847621994\\
134.234234234234	-205.153182068158\\
134.414414414414	-205.097231845205\\
134.594594594595	-205.040993998237\\
134.774774774775	-204.984465526337\\
134.954954954955	-204.9276433816\\
135.135135135135	-204.870524468151\\
135.315315315315	-204.813105641132\\
135.495495495496	-204.755383705658\\
135.675675675676	-204.697355415757\\
135.855855855856	-204.639017473269\\
136.036036036036	-204.580366526722\\
136.216216216216	-204.521399170174\\
136.396396396396	-204.462111942032\\
136.576576576577	-204.402501323823\\
136.756756756757	-204.342563738949\\
136.936936936937	-204.282295551391\\
137.117117117117	-204.221693064392\\
137.297297297297	-204.160752519089\\
137.477477477477	-204.099470093121\\
137.657657657658	-204.037841899181\\
137.837837837838	-203.975863983543\\
138.018018018018	-203.913532324534\\
138.198198198198	-203.850842830973\\
138.378378378378	-203.787791340552\\
138.558558558559	-203.724373618183\\
138.738738738739	-203.660585354288\\
138.918918918919	-203.59642216304\\
139.099099099099	-203.531879580555\\
139.279279279279	-203.466953063024\\
139.459459459459	-203.401637984798\\
139.63963963964	-203.335929636405\\
139.81981981982	-203.269823222513\\
140	-203.203313859833\\
140.18018018018	-203.136396574945\\
140.36036036036	-203.069066302074\\
140.540540540541	-203.001317880785\\
140.720720720721	-202.933146053606\\
140.900900900901	-202.864545463583\\
141.081081081081	-202.79551065175\\
141.261261261261	-202.726036054524\\
141.441441441441	-202.656116001012\\
141.621621621622	-202.585744710232\\
141.801801801802	-202.514916288245\\
141.981981981982	-202.44362472519\\
142.162162162162	-202.371863892226\\
142.342342342342	-202.299627538365\\
142.522522522523	-202.226909287209\\
142.702702702703	-202.153702633564\\
142.882882882883	-202.080000939956\\
143.063063063063	-202.005797433009\\
143.243243243243	-201.931085199716\\
143.423423423423	-201.855857183569\\
143.603603603604	-201.78010618056\\
143.783783783784	-201.703824835039\\
143.963963963964	-201.627005635428\\
144.144144144144	-201.549640909778\\
144.324324324324	-201.471722821175\\
144.504504504504	-201.39324336297\\
144.684684684685	-201.314194353842\\
144.864864864865	-201.23456743268\\
145.045045045045	-201.154354053274\\
145.225225225225	-201.073545478806\\
145.405405405405	-200.992132776143\\
145.585585585586	-200.910106809906\\
145.765765765766	-200.827458236318\\
145.945945945946	-200.744177496816\\
146.126126126126	-200.660254811414\\
146.306306306306	-200.575680171808\\
146.486486486487	-200.490443334217\\
146.666666666667	-200.404533811928\\
146.846846846847	-200.31794086756\\
147.027027027027	-200.230653505\\
147.207207207207	-200.14266046103\\
147.387387387387	-200.053950196597\\
147.567567567568	-199.964510887733\\
147.747747747748	-199.874330416095\\
147.927927927928	-199.783396359108\\
148.108108108108	-199.691695979696\\
148.288288288288	-199.599216215571\\
148.468468468468	-199.505943668066\\
148.648648648649	-199.41186459048\\
148.828828828829	-199.316964875922\\
149.009009009009	-199.221230044609\\
149.189189189189	-199.124645230609\\
149.369369369369	-199.02719516798\\
149.54954954955	-198.928864176291\\
149.72972972973	-198.829636145476\\
149.90990990991	-198.729494519989\\
150.09009009009	-198.628422282227\\
150.27027027027	-198.52640193517\\
150.45045045045	-198.423415484198\\
150.630630630631	-198.319444418043\\
150.810810810811	-198.214469688812\\
150.990990990991	-198.108471691044\\
151.171171171171	-198.00143023973\\
151.351351351351	-197.893324547239\\
151.531531531532	-197.784133199087\\
151.711711711712	-197.673834128472\\
151.891891891892	-197.562404589506\\
152.072072072072	-197.449821129061\\
152.252252252252	-197.336059557131\\
152.432432432432	-197.22109491564\\
152.612612612613	-197.104901445568\\
152.792792792793	-196.987452552309\\
152.972972972973	-196.868720769129\\
153.153153153153	-196.748677718607\\
153.333333333333	-196.627294071924\\
153.513513513514	-196.504539505844\\
153.693693693694	-196.380382657245\\
153.873873873874	-196.254791075011\\
154.054054054054	-196.127731169121\\
154.234234234234	-195.999168156712\\
154.414414414414	-195.869066004919\\
154.594594594595	-195.737387370252\\
154.774774774775	-195.604093534241\\
154.954954954955	-195.469144335097\\
155.135135135135	-195.332498095059\\
155.315315315315	-195.194111543123\\
155.495495495496	-195.053939732777\\
155.675675675676	-194.911935954362\\
155.855855855856	-194.768051641618\\
156.036036036036	-194.622236271969\\
156.216216216216	-194.474437260006\\
156.396396396396	-194.324599843637\\
156.576576576577	-194.172666962259\\
156.756756756757	-194.01857912629\\
156.936936936937	-193.862274277315\\
157.117117117117	-193.703687638013\\
157.297297297297	-193.542751550964\\
157.477477477477	-193.379395305336\\
157.657657657658	-193.213544950321\\
157.837837837838	-193.045123094123\\
158.018018018018	-192.874048687088\\
158.198198198198	-192.700236787493\\
158.378378378378	-192.523598308272\\
158.558558558559	-192.344039742806\\
158.738738738739	-192.161462867653\\
158.918918918919	-191.97576441986\\
159.099099099099	-191.786835746195\\
159.279279279279	-191.594562421324\\
159.459459459459	-191.398823831563\\
159.63963963964	-191.199492720427\\
159.81981981982	-190.996434691671\\
160	-190.789507664978\\
160.18018018018	-190.578561278765\\
160.36036036036	-190.36343623382\\
160.540540540541	-190.143963570591\\
160.720720720721	-189.919963871926\\
160.900900900901	-189.691246381817\\
161.081081081081	-189.457608029323\\
161.261261261261	-189.218832345143\\
161.441441441441	-188.97468825637\\
161.621621621622	-188.724928742584\\
161.801801801802	-188.469289333715\\
161.981981981982	-188.207486426764\\
162.162162162162	-187.939215394531\\
162.342342342342	-187.664148454715\\
162.522522522523	-187.381932262008\\
162.702702702703	-187.092185178823\\
162.882882882883	-186.794494171763\\
163.063063063063	-186.4884112705\\
163.243243243243	-186.173449512896\\
163.423423423423	-185.849078284203\\
163.603603603604	-185.514717938372\\
163.783783783784	-185.16973356453\\
163.963963963964	-184.813427730228\\
164.144144144144	-184.445031993058\\
164.324324324324	-184.06369692094\\
164.504504504504	-183.668480295189\\
164.684684684685	-183.258333084223\\
164.864864864865	-182.832082662418\\
165.045045045045	-182.388412598198\\
165.225225225225	-182.302167372455\\
165.405405405405	-182.302167372455\\
165.585585585586	-182.302167372455\\
165.765765765766	-182.302167372455\\
165.945945945946	-182.302167372455\\
166.126126126126	-182.302167372455\\
166.306306306306	-182.302167372455\\
166.486486486486	-181.141695760257\\
166.666666666667	-179.774020830877\\
166.846846846847	-178.494725726845\\
167.027027027027	-177.303809390271\\
167.207207207207	-176.201271139253\\
167.387387387387	-175.187110527921\\
167.567567567568	-174.261327260673\\
167.747747747748	-173.423921138929\\
167.927927927928	-172.674892027612\\
168.108108108108	-172.014239833797\\
168.288288288288	-171.441964492944\\
168.468468468468	-170.958065959917\\
168.648648648649	-170.562544203082\\
168.828828828829	-170.255399200398\\
169.009009009009	-170.03663093684\\
169.189189189189	-169.906239402716\\
169.369369369369	-169.864224592621\\
169.54954954955	-169.910586504867\\
169.72972972973	-170.045325141318\\
169.90990990991	-170.268440507572\\
170.09009009009	-170.579932613556\\
170.27027027027	-170.979801474593\\
170.45045045045	-171.46804711313\\
170.630630630631	-172.044669561357\\
170.810810810811	-172.709668865208\\
170.990990990991	-173.463045090379\\
171.171171171171	-174.304798331496\\
171.351351351351	-175.234928726183\\
171.531531531532	-176.253436476887\\
171.711711711712	-177.360321885147\\
171.891891891892	-178.555585406103\\
172.072072072072	-179.839227736311\\
172.252252252252	-181.211249957167\\
172.432432432432	-182.302167372455\\
172.612612612613	-182.302167372455\\
172.792792792793	-182.302167372455\\
172.972972972973	-182.302167372455\\
173.153153153153	-182.302167372455\\
173.333333333333	-182.302167372455\\
173.513513513514	-182.302167372455\\
173.693693693694	-182.410665170155\\
173.873873873874	-182.853445157496\\
174.054054054054	-183.278873971519\\
174.234234234234	-183.688260436144\\
174.414414414414	-184.082770656147\\
174.594594594595	-184.463448041692\\
174.774774774775	-184.831229939566\\
174.954954954955	-185.186961538586\\
175.135135135135	-185.531407568303\\
175.315315315315	-185.865262198354\\
175.495495495496	-186.189157460659\\
175.675675675676	-186.503670451339\\
175.855855855856	-186.809329518535\\
176.036036036036	-187.106619602823\\
176.216216216216	-187.395986865758\\
176.396396396396	-187.677842717485\\
176.576576576577	-187.952567334661\\
176.756756756757	-188.220512744193\\
176.936936936937	-188.482005535545\\
177.117117117117	-188.737349254041\\
177.297297297297	-188.986826519155\\
177.477477477477	-189.230700904858\\
177.657657657658	-189.469218613389\\
177.837837837838	-189.702609969113\\
178.018018018018	-189.931090755161\\
178.198198198198	-190.154863412319\\
178.378378378378	-190.374118116856\\
178.558558558559	-190.589033751651\\
178.738738738739	-190.799778783081\\
178.918918918919	-191.006512054406\\
179.099099099099	-191.209383505029\\
179.279279279279	-191.408534823792\\
179.459459459459	-191.604100043425\\
179.63963963964	-191.796206082413\\
179.81981981982	-191.984973239745\\
180	-192.170515647396\\
};
\addplot [color=mycolor2, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-221.052530613101\\
3.42342342342343	-220.014872089923\\
6.48648648648648	-218.994112474155\\
9.36936936936937	-217.936950934716\\
11.8918918918919	-216.919154061324\\
14.2342342342342	-215.880178851921\\
16.3963963963964	-214.823991927057\\
18.3783783783784	-213.75635142469\\
20.1801801801802	-212.68531360368\\
21.8018018018018	-211.621805761371\\
23.4234234234234	-210.442698797095\\
24.8648648648649	-209.274971404852\\
26.1261261261261	-208.138814340676\\
27.3873873873874	-206.869718695775\\
28.4684684684685	-205.64975317916\\
29.5495495495495	-204.27514996455\\
30.4504504504505	-202.97967160211\\
31.3513513513514	-201.508408455882\\
32.0720720720721	-200.168548219243\\
32.7927927927928	-198.639752555212\\
33.3333333333333	-197.485151525083\\
34.4144144144144	-197.485151525083\\
34.5945945945946	-197.011304975607\\
35.1351351351351	-193.046407462549\\
35.6756756756757	-189.876899934071\\
36.0360360360361	-188.205778239852\\
36.3963963963964	-186.888163205446\\
36.7567567567568	-185.924054830852\\
37.1171171171171	-185.313453116072\\
37.2972972972973	-185.140717256112\\
37.4774774774775	-185.056358061104\\
37.6576576576577	-185.060375531051\\
37.8378378378378	-185.15276966595\\
38.018018018018	-185.333540465803\\
38.1981981981982	-185.602687930609\\
38.5585585585586	-186.40611285508\\
38.9189189189189	-187.563044439365\\
39.2792792792793	-189.073482683463\\
39.6396396396397	-190.937427587373\\
40.1801801801802	-194.396169930388\\
40.5405405405405	-197.143881483831\\
40.7207207207207	-197.485151525083\\
41.8018018018018	-197.485151525083\\
42.1621621621622	-198.26008912556\\
42.8828828828829	-199.839514925296\\
43.6036036036036	-201.218089881853\\
44.5045045045045	-202.726576976988\\
45.4054054054054	-204.05081826988\\
46.3063063063063	-205.230961758873\\
47.3873873873874	-206.496211495649\\
48.4684684684685	-207.62928588746\\
49.7297297297297	-208.817150428867\\
50.990990990991	-209.887776334872\\
52.4324324324324	-210.994576182593\\
54.0540540540541	-212.118166682369\\
55.8558558558559	-213.243759200321\\
57.6576576576577	-214.263543902773\\
59.6396396396396	-215.284677105096\\
61.8018018018018	-216.298972653799\\
64.1441441441441	-217.300392736519\\
66.8468468468468	-218.351617575558\\
69.7297297297297	-219.370966776709\\
72.7927927927928	-220.358439929256\\
76.2162162162162	-221.365229724415\\
79.9999999999999	-222.379114957001\\
84.1441441441442	-223.390669417614\\
88.6486486486489	-224.392813970486\\
93.5135135135134	-225.380376138841\\
98.9189189189189	-226.381623902241\\
104.864864864865	-227.385833096691\\
111.351351351351	-228.384799437937\\
118.378378378378	-229.372408174805\\
126.126126126126	-230.366338776996\\
134.594594594595	-231.357805776226\\
143.783783783784	-232.340179033616\\
153.873873873874	-233.325417333026\\
158.198198198198	-233.684571157448\\
180	-233.684571157448\\
};
\addplot [color=mycolor2, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-223.733558404105\\
22.7027027027027	-223.689287343016\\
33.3333333333333	-222.679832546399\\
43.0630630630631	-221.665689725858\\
51.8918918918919	-220.655533218733\\
60	-219.636997324804\\
67.3873873873874	-218.617692068506\\
74.054054054054	-217.607717023518\\
80.1801801801802	-216.588740780348\\
85.7657657657658	-215.568184421584\\
90.8108108108107	-214.555924005375\\
95.4954954954954	-213.52315867611\\
99.6396396396397	-212.519723517098\\
103.423423423423	-211.514764899425\\
107.027027027027	-210.462593294343\\
110.27027027027	-209.419716399953\\
113.153153153153	-208.400343808297\\
115.855855855856	-207.349092433296\\
118.378378378378	-206.266644217624\\
120.540540540541	-205.244353170035\\
122.522522522523	-204.214372662491\\
124.324324324324	-203.184873329746\\
126.126126126126	-202.047432059324\\
127.747747747748	-200.910708010569\\
129.189189189189	-199.789553435436\\
130.45045045045	-198.703556797884\\
131.711711711712	-197.496737393534\\
132.792792792793	-196.343507499863\\
133.873873873874	-195.053067455959\\
134.774774774775	-193.846566790396\\
135.675675675676	-192.489039077729\\
136.576576576577	-190.937190006003\\
137.297297297297	-189.513173033347\\
138.198198198198	-187.53413877174\\
139.279279279279	-187.53413877174\\
139.459459459459	-187.187155600669\\
140	-183.199189287193\\
140.540540540541	-180.006612958295\\
140.900900900901	-178.320112063796\\
141.261261261261	-176.98711782911\\
141.621621621622	-176.007630254237\\
141.981981981982	-175.381649339177\\
142.162162162162	-175.201223879077\\
142.342342342342	-175.10917508393\\
142.522522522523	-175.105502953736\\
142.702702702703	-175.190207488495\\
142.882882882883	-175.363288688209\\
143.063063063063	-175.624746552875\\
143.423423423423	-176.412792277067\\
143.783783783784	-177.554344661071\\
144.144144144144	-179.049403704889\\
144.504504504504	-180.89796940852\\
145.045045045045	-184.333642951116\\
145.405405405405	-187.065975304279\\
145.585585585586	-187.53413877174\\
146.666666666667	-187.53413877174\\
146.846846846847	-187.836956703463\\
147.567567567568	-189.481514541271\\
148.288288288288	-190.909427948265\\
149.189189189189	-192.464978630952\\
150.09009009009	-193.82533698634\\
150.990990990991	-195.034072369327\\
152.072072072072	-196.326642704231\\
153.153153153153	-197.481573250146\\
154.414414414414	-198.689988880556\\
155.675675675676	-199.777277701\\
157.117117117117	-200.899637256421\\
158.738738738739	-202.037462264315\\
160.36036036036	-203.06727589579\\
162.162162162162	-204.107466085737\\
164.144144144144	-205.147165509263\\
166.306306306306	-206.178225470081\\
168.648648648649	-207.194707644512\\
171.171171171171	-208.192422221123\\
174.054054054054	-209.230590982235\\
177.117117117117	-210.234658370137\\
180	-211.101721384799\\
};
\addplot [color=mycolor2, line width=1.pt, mark repeat = 100,mark phase=50, mark=square, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	-219.179063869005\\
0.180180180180173	-219.145076095941\\
0.360360360360374	-219.110780712399\\
0.540540540540547	-219.076174569986\\
0.72072072072072	-219.041254482894\\
0.900900900900893	-219.00601722729\\
1.08108108108109	-218.970459540693\\
1.26126126126127	-218.934578121333\\
1.44144144144144	-218.898369627499\\
1.62162162162161	-218.861830676859\\
1.80180180180182	-218.824957845775\\
1.98198198198199	-218.787747668591\\
2.16216216216216	-218.750196636906\\
2.34234234234233	-218.712301198828\\
2.52252252252254	-218.674057758206\\
2.70270270270271	-218.635462673841\\
2.88288288288288	-218.596512258681\\
3.06306306306305	-218.557202778983\\
3.24324324324326	-218.517530453466\\
3.42342342342343	-218.477491452426\\
3.6036036036036	-218.437081896838\\
3.78378378378378	-218.396297857426\\
3.96396396396398	-218.35513535371\\
4.14414414414415	-218.313590353021\\
4.32432432432432	-218.271658769494\\
4.5045045045045	-218.229336463031\\
4.6846846846847	-218.186619238224\\
4.86486486486487	-218.143502843262\\
5.04504504504504	-218.099982968795\\
5.22522522522522	-218.056055246767\\
5.40540540540542	-218.011715249213\\
5.58558558558559	-217.966958487024\\
5.76576576576576	-217.921780408673\\
5.94594594594594	-217.876176398896\\
6.12612612612614	-217.830141777343\\
6.30630630630631	-217.783671797181\\
6.48648648648648	-217.736761643654\\
6.66666666666666	-217.689406432602\\
6.84684684684686	-217.641601208928\\
7.02702702702703	-217.593340945023\\
7.2072072072072	-217.544620539136\\
7.38738738738738	-217.495434813696\\
7.56756756756758	-217.445778513576\\
7.74774774774775	-217.395646304306\\
7.92792792792793	-217.345032770225\\
8.1081081081081	-217.293932412572\\
8.2882882882883	-217.24233964752\\
8.46846846846847	-217.190248804137\\
8.64864864864865	-217.137654122287\\
8.82882882882882	-217.084549750457\\
9.00900900900902	-217.030929743514\\
9.18918918918919	-216.97678806038\\
9.36936936936937	-216.92211856164\\
9.54954954954954	-216.866915007058\\
9.72972972972974	-216.811171053011\\
9.90990990990991	-216.754880249839\\
10.0900900900901	-216.698036039096\\
10.2702702702703	-216.640631750714\\
10.4504504504505	-216.58266060006\\
10.6306306306306	-216.524115684891\\
10.8108108108108	-216.464989982207\\
10.990990990991	-216.405276344986\\
11.1711711711712	-216.344967498803\\
11.3513513513514	-216.28405603833\\
11.5315315315315	-216.222534423707\\
11.7117117117117	-216.16039497678\\
11.8918918918919	-216.097629877209\\
12.0720720720721	-216.034231158417\\
12.2522522522522	-215.970190703406\\
12.4324324324324	-215.905500240406\\
12.6126126126126	-215.840151338365\\
12.7927927927928	-215.774135402269\\
12.972972972973	-215.707443668281\\
13.1531531531532	-215.640067198699\\
13.3333333333333	-215.571996876717\\
13.5135135135135	-215.503223400985\\
13.6936936936937	-215.433737279954\\
13.8738738738739	-215.363528826007\\
14.0540540540541	-215.292588149349\\
14.2342342342342	-215.220905151659\\
14.4144144144144	-215.148469519492\\
14.5945945945946	-215.075270717409\\
14.7747747747748	-215.001297980833\\
14.954954954955	-214.926540308611\\
15.1351351351351	-214.850986455274\\
15.3153153153153	-214.774624922973\\
15.4954954954955	-214.697443953081\\
15.6756756756757	-214.619431517445\\
15.8558558558559	-214.540575309262\\
16.0360360360361	-214.460862733574\\
16.2162162162162	-214.38028089735\\
16.3963963963964	-214.298816599143\\
16.5765765765766	-214.216456318293\\
16.7567567567568	-214.133186203659\\
16.9369369369369	-214.048992061849\\
17.1171171171171	-213.963859344935\\
17.2972972972973	-213.877773137599\\
17.4774774774775	-213.790718143714\\
17.6576576576577	-213.702678672301\\
17.8378378378378	-213.613638622841\\
18.018018018018	-213.52358146991\\
18.1981981981982	-213.432490247083\\
18.3783783783784	-213.340347530093\\
18.5585585585586	-213.247135419168\\
18.7387387387387	-213.152835520536\\
18.9189189189189	-213.057428927019\\
19.0990990990991	-212.960896197685\\
19.2792792792793	-212.863217336488\\
19.4594594594595	-212.764371769843\\
19.6396396396397	-212.664338323075\\
19.8198198198198	-212.563095195667\\
20	-212.460619935232\\
20.1801801801802	-212.356889410145\\
20.3603603603604	-212.251879780732\\
20.5405405405405	-212.145566468937\\
20.7207207207207	-212.037924126366\\
20.9009009009009	-211.928926600611\\
21.0810810810811	-211.818546899721\\
21.2612612612613	-211.70675715473\\
21.4414414414414	-211.593528580076\\
21.6216216216216	-211.478831431807\\
21.8018018018018	-211.362634963386\\
21.981981981982	-211.24490737896\\
22.1621621621622	-211.125615783901\\
22.3423423423423	-211.00472613242\\
22.5225225225225	-210.880749396736\\
22.7027027027027	-210.755768215338\\
22.8828828828829	-210.629122018754\\
23.0630630630631	-210.500770797911\\
23.2432432432433	-210.370673068872\\
23.4234234234234	-210.23878579812\\
23.6036036036036	-210.10506432305\\
23.7837837837838	-209.969462267274\\
23.963963963964	-209.831931450341\\
24.1441441441441	-209.692421791417\\
24.3243243243243	-209.550881206444\\
24.5045045045045	-209.407255498231\\
24.6846846846847	-209.261488238889\\
24.8648648648649	-209.113520643971\\
25.045045045045	-208.963291437596\\
25.2252252252252	-208.810736707769\\
25.4054054054054	-208.655789751045\\
25.5855855855856	-208.498380905565\\
25.7657657657658	-208.338437371418\\
25.9459459459459	-208.175883017148\\
26.1261261261261	-208.010638171114\\
26.3063063063063	-207.842619396251\\
26.4864864864865	-207.671739246627\\
26.6666666666667	-207.497906004008\\
26.8468468468469	-207.321023392415\\
27.027027027027	-207.140990268451\\
27.2072072072072	-206.95770028487\\
27.3873873873874	-206.771041524584\\
27.5675675675676	-206.580896101919\\
27.7477477477478	-206.387139727563\\
27.9279279279279	-206.189641233147\\
28.1081081081081	-205.988262050897\\
28.2882882882883	-205.782855643161\\
28.4684684684685	-205.573266875901\\
28.6486486486486	-205.359331329429\\
28.8288288288288	-205.140874538683\\
29.009009009009	-204.917711154219\\
29.1891891891892	-204.689644013804\\
29.3693693693694	-204.456463112905\\
29.5495495495495	-204.217944460596\\
29.7297297297297	-203.973848805228\\
29.9099099099099	-203.72392021166\\
30.0900900900901	-203.467884468815\\
30.2702702702703	-203.205447302692\\
30.4504504504505	-202.936292365612\\
30.6306306306306	-202.660078967204\\
30.8108108108108	-202.376439506295\\
30.990990990991	-202.08497655512\\
31.1711711711712	-201.785259537792\\
31.3513513513514	-201.476820933365\\
31.5315315315315	-201.159151919422\\
31.7117117117117	-200.831697354283\\
31.8918918918919	-200.493849973565\\
32.0720720720721	-200.144943648718\\
32.2522522522522	-199.78424551953\\
32.4324324324324	-199.410946767103\\
32.6126126126126	-199.024151735285\\
32.7927927927928	-198.622865032659\\
32.972972972973	-198.205976147842\\
33.1531531531532	-197.772240979713\\
33.3333333333333	-197.472039781211\\
33.5135135135135	-197.471985574285\\
33.6936936936937	-197.471931053299\\
33.8738738738739	-197.471876215912\\
34.0540540540541	-197.47182105976\\
34.2342342342342	-197.471765582459\\
34.4144144144144	-197.471709781604\\
34.5945945945946	-196.99920037974\\
34.7747747747748	-195.592506983281\\
34.954954954955	-194.273151519518\\
35.1351351351351	-193.041483947077\\
35.3153153153153	-191.897729297101\\
35.4954954954955	-190.842034298594\\
35.6756756756757	-189.87449593834\\
35.8558558558559	-188.995179175037\\
36.0360360360361	-188.20412806452\\
36.2162162162162	-187.501372833184\\
36.3963963963964	-186.886934428695\\
36.5765765765766	-186.360827480009\\
36.7567567567568	-185.923062241017\\
36.9369369369369	-185.573645875291\\
37.1171171171171	-185.312583306304\\
37.2972972972973	-185.139877774445\\
37.4774774774775	-185.055531189418\\
37.6576576576577	-185.059544331987\\
37.8378378378378	-185.151916935079\\
38.018018018018	-185.332647656129\\
38.1981981981982	-185.601733936633\\
38.3783783783784	-185.959171728194\\
38.5585585585586	-186.404955043758\\
38.7387387387388	-186.939075264039\\
38.9189189189189	-187.561520086375\\
39.0990990990991	-188.272271936887\\
39.2792792792793	-189.071305561239\\
39.4594594594595	-189.958584338606\\
39.6396396396397	-190.934054583572\\
39.8198198198198	-191.997636636039\\
40	-193.149210759197\\
40.1801801801802	-194.388594541359\\
40.3603603603604	-195.715506226502\\
40.5405405405405	-197.129504468633\\
40.7207207207207	-197.469532457153\\
40.9009009009009	-197.469463200297\\
41.0810810810811	-197.469393513081\\
41.2612612612613	-197.469323392065\\
41.4414414414414	-197.469252833773\\
41.6216216216216	-197.469181834695\\
41.8018018018018	-197.469110391289\\
41.981981981982	-197.809097255435\\
42.1621621621622	-198.240749035457\\
42.3423423423423	-198.655622711543\\
42.5225225225225	-199.054946371215\\
42.7027027027027	-199.439816284171\\
42.8828828828829	-199.811215064199\\
43.0630630630631	-200.170026806853\\
43.2432432432433	-200.517049787787\\
43.4234234234234	-200.853007178769\\
43.6036036036036	-201.178556141538\\
43.7837837837838	-201.494295585545\\
43.963963963964	-201.800772818467\\
44.1441441441441	-202.098489273895\\
44.3243243243243	-202.387905465744\\
44.5045045045045	-202.669445291397\\
44.6846846846847	-202.943499783703\\
44.8648648648649	-203.210430394465\\
45.045045045045	-203.470571877914\\
45.2252252252252	-203.724234831308\\
45.4054054054054	-203.971707940439\\
45.5855855855856	-204.213259970297\\
45.7657657657658	-204.449141534829\\
45.9459459459459	-204.679586674605\\
46.1261261261261	-204.904814266895\\
46.3063063063063	-205.125029289103\\
46.4864864864865	-205.340423953502\\
46.6666666666667	-205.551178728708\\
46.8468468468469	-205.75746326122\\
47.027027027027	-205.959437208549\\
47.2072072072072	-206.157250993931\\
47.3873873873874	-206.351046491363\\
47.5675675675676	-206.540957648533\\
47.7477477477478	-206.727111054311\\
47.9279279279279	-206.909626456638\\
48.1081081081081	-207.088617235933\\
48.2882882882883	-207.264190838559\\
48.4684684684685	-207.436449174314\\
48.6486486486486	-207.605488981523\\
48.8288288288288	-207.771402162826\\
49.009009009009	-207.93427609449\\
49.1891891891892	-208.094193911694\\
49.3693693693694	-208.251234772031\\
49.5495495495495	-208.405474099193\\
49.7297297297297	-208.556983808615\\
49.9099099099099	-208.70583251667\\
50.0900900900901	-208.85208573485\\
50.2702702702703	-208.995806050212\\
50.4504504504505	-209.137053293249\\
50.6306306306306	-209.275884694241\\
50.8108108108108	-209.41235502902\\
50.990990990991	-209.546516755016\\
51.1711711711712	-209.678420138355\\
51.3513513513514	-209.808113372713\\
51.5315315315315	-209.935642690569\\
51.7117117117117	-210.061052467439\\
51.8918918918919	-210.184385319623\\
52.0720720720721	-210.305682195941\\
52.2522522522522	-210.424982463915\\
52.4324324324324	-210.542323990791\\
52.6126126126126	-210.657743219765\\
52.7927927927928	-210.771275241777\\
52.972972972973	-210.882953863146\\
53.1531531531531	-210.992811669369\\
53.3333333333333	-211.100880085317\\
53.5135135135135	-211.207189432094\\
53.6936936936937	-211.311768980756\\
53.8738738738739	-211.414647003111\\
54.0540540540541	-211.515850819792\\
54.2342342342342	-211.615406845759\\
54.4144144144144	-211.713340633406\\
54.5945945945946	-211.809676913423\\
54.7747747747748	-211.904439633532\\
54.954954954955	-211.997651995255\\
55.1351351351352	-212.089336488799\\
55.3153153153153	-212.179514926195\\
55.4954954954955	-212.268208472773\\
55.6756756756757	-212.355437677084\\
55.8558558558559	-212.441222499344\\
56.0360360360361	-212.525582338486\\
56.2162162162162	-212.608536057905\\
56.3963963963964	-212.690102009947\\
56.5765765765766	-212.770298059234\\
56.7567567567568	-212.849141604862\\
56.9369369369369	-212.92664960155\\
57.1171171171171	-213.002838579781\\
57.2972972972973	-213.07772466499\\
57.4774774774775	-213.151323595852\\
57.6576576576577	-213.223650741701\\
57.8378378378378	-213.294721119136\\
58.018018018018	-213.364549407843\\
58.1981981981982	-213.433149965681\\
58.3783783783784	-213.500536843047\\
58.5585585585586	-213.566723796581\\
58.7387387387388	-213.63172430221\\
58.9189189189189	-213.695551567591\\
59.0990990990991	-213.758218543953\\
59.2792792792793	-213.819737937385\\
59.4594594594595	-213.880122219582\\
59.6396396396396	-213.939383638079\\
59.8198198198198	-213.997534225989\\
60	-214.054585811271\\
60.1801801801802	-214.110550025549\\
60.3603603603603	-214.165438312493\\
60.5405405405405	-214.219261935792\\
60.7207207207207	-214.272031986723\\
60.9009009009009	-214.323759391343\\
61.0810810810811	-214.374454917314\\
61.2612612612613	-214.424129180379\\
61.4414414414414	-214.472792650506\\
61.6216216216216	-214.520455657697\\
61.8018018018018	-214.567128397506\\
61.981981981982	-214.612820936246\\
62.1621621621622	-214.657543215922\\
62.3423423423424	-214.701305058885\\
62.5225225225225	-214.744116172231\\
62.7027027027027	-214.785986151947\\
62.8828828828829	-214.826924486816\\
63.0630630630631	-214.8669405621\\
63.2432432432433	-214.906043662992\\
63.4234234234234	-214.944242977869\\
63.6036036036036	-214.981547601339\\
63.7837837837838	-215.017966537096\\
63.9639639639639	-215.053508700591\\
64.1441441441441	-215.088182921534\\
64.3243243243243	-215.121997946216\\
64.5045045045045	-215.154962439685\\
64.6846846846847	-215.187084987764\\
64.8648648648649	-215.218374098923\\
65.045045045045	-215.248838206012\\
65.2252252252253	-215.278485667872\\
65.4054054054054	-215.307324770811\\
65.5855855855856	-215.335363729968\\
65.7657657657658	-215.362610690564\\
65.945945945946	-215.389073729045\\
66.1261261261261	-215.414760854129\\
66.3063063063063	-215.439680007754\\
66.4864864864865	-215.463839065943\\
66.6666666666667	-215.487245839574\\
66.8468468468468	-215.509908075088\\
67.027027027027	-215.531833455104\\
67.2072072072072	-215.55302959898\\
67.3873873873874	-215.573504063301\\
67.5675675675676	-215.593264342309\\
67.7477477477478	-215.612317868275\\
67.9279279279279	-215.630672011824\\
68.1081081081081	-215.648334082203\\
68.2882882882883	-215.665311327513\\
68.4684684684684	-215.681610934894\\
68.6486486486487	-215.697240030677\\
68.8288288288288	-215.712205680494\\
69.009009009009	-215.72651488937\\
69.1891891891892	-215.740174601769\\
69.3693693693694	-215.753191701634\\
69.5495495495496	-215.765573012387\\
69.7297297297297	-215.777325296922\\
69.9099099099099	-215.788455257573\\
70.0900900900901	-215.798969536067\\
70.2702702702703	-215.808874713473\\
70.4504504504505	-215.818177310124\\
70.6306306306306	-215.826883785547\\
70.8108108108108	-215.835000538374\\
70.990990990991	-215.842533906255\\
71.1711711711712	-215.849490165762\\
71.3513513513514	-215.855875532296\\
71.5315315315316	-215.861696159992\\
71.7117117117117	-215.866958141621\\
71.8918918918919	-215.871667508498\\
72.0720720720721	-215.875830230397\\
72.2522522522522	-215.879452215461\\
72.4324324324324	-215.882539310125\\
72.6126126126126	-215.885097299041\\
72.7927927927928	-215.887131905015\\
72.972972972973	-215.888648788947\\
73.1531531531532	-215.889653549784\\
73.3333333333333	-215.890151724477\\
73.5135135135135	-215.890148787954\\
73.6936936936937	-215.889650153098\\
73.8738738738739	-215.888661170743\\
74.054054054054	-215.88718712967\\
74.2342342342343	-215.885233256627\\
74.4144144144144	-215.882804716352\\
74.5945945945946	-215.879906611612\\
74.7747747747748	-215.876543983254\\
74.954954954955	-215.872721810265\\
75.1351351351351	-215.868445009852\\
75.3153153153153	-215.863718437525\\
75.4954954954955	-215.858546887199\\
75.6756756756757	-215.85293509131\\
75.8558558558558	-215.846887720933\\
76.0360360360361	-215.840409385928\\
76.2162162162162	-215.833504635084\\
76.3963963963964	-215.826177956283\\
76.5765765765766	-215.818433776673\\
76.7567567567567	-215.810276462857\\
76.9369369369369	-215.801710321086\\
77.1171171171171	-215.792739597469\\
77.2972972972973	-215.783368478194\\
77.4774774774775	-215.773601089758\\
77.6576576576576	-215.763441499207\\
77.8378378378378	-215.752893714388\\
78.018018018018	-215.741961684208\\
78.1981981981982	-215.73064929891\\
78.3783783783784	-215.718960390346\\
78.5585585585586	-215.706898732273\\
78.7387387387387	-215.694468040644\\
78.9189189189189	-215.68167197392\\
79.0990990990991	-215.668514133379\\
79.2792792792793	-215.65499806344\\
79.4594594594595	-215.64112725199\\
79.6396396396397	-215.626905130721\\
79.8198198198198	-215.612335075472\\
79.9999999999999	-215.597420406574\\
80.1801801801802	-215.582164389207\\
80.3603603603604	-215.56657023376\\
80.5405405405406	-215.55064109619\\
80.7207207207207	-215.534380078398\\
80.9009009009009	-215.517790228597\\
81.0810810810811	-215.500874541692\\
81.2612612612613	-215.483635959661\\
81.4414414414414	-215.466077371937\\
81.6216216216216	-215.4482016158\\
81.8018018018018	-215.430011476763\\
81.981981981982	-215.411509688964\\
82.1621621621622	-215.392698935564\\
82.3423423423424	-215.373581849142\\
82.5225225225226	-215.35416101209\\
82.7027027027027	-215.334438957014\\
82.8828828828829	-215.314418167134\\
83.0630630630631	-215.29410107668\\
83.2432432432433	-215.273490071298\\
83.4234234234234	-215.252587488445\\
83.6036036036035	-215.231395617793\\
83.7837837837838	-215.209916701625\\
83.963963963964	-215.188152935234\\
84.1441441441442	-215.166106467323\\
84.3243243243243	-215.143779400399\\
84.5045045045046	-215.121173791164\\
84.6846846846846	-215.098291650918\\
84.8648648648649	-215.075134945937\\
85.045045045045	-215.051705597872\\
85.2252252252253	-215.028005484128\\
85.4054054054054	-215.004036438253\\
85.5855855855857	-214.979800250314\\
85.7657657657658	-214.955298667278\\
85.9459459459458	-214.930533393385\\
86.1261261261261	-214.90550609052\\
86.3063063063064	-214.88021837858\\
86.4864864864866	-214.854671835837\\
86.6666666666667	-214.828867999302\\
86.8468468468468	-214.802808365076\\
87.027027027027	-214.776494388706\\
87.2072072072072	-214.74992748553\\
87.3873873873875	-214.723109031022\\
87.5675675675675	-214.696040361129\\
87.7477477477477	-214.66872277261\\
87.9279279279278	-214.641157523356\\
88.108108108108	-214.613345832725\\
88.2882882882882	-214.585288881853\\
88.4684684684688	-214.556987813972\\
88.6486486486489	-214.528443734719\\
88.828828828829	-214.499657712439\\
89.0090090090089	-214.470630778482\\
89.1891891891893	-214.441363927499\\
89.3693693693694	-214.411858117725\\
89.54954954955	-214.382114271262\\
89.7297297297278	-214.352133274357\\
89.9099099099106	-214.321915977668\\
90.0900900900894	-214.29146319653\\
90.2702702702722	-214.260775711211\\
90.45045045045	-214.229854267167\\
90.6306306306306	-214.198699575283\\
90.8108108108107	-214.167312312117\\
90.9909909909911	-214.13569312013\\
91.171171171171	-214.103842607913\\
91.3513513513511	-214.071761350409\\
91.5315315315313	-214.039449889125\\
91.7117117117118	-214.006908732341\\
91.891891891892	-213.974138355309\\
92.0720720720722	-213.941139200449\\
92.2522522522523	-213.907911677535\\
92.4324324324325	-213.874456163878\\
92.6126126126125	-213.840773004495\\
92.7927927927928	-213.806862512282\\
92.972972972973	-213.772724968171\\
93.1531531531532	-213.738360621285\\
93.3333333333334	-213.703769689081\\
93.5135135135134	-213.668952357494\\
93.6936936936936	-213.633908781065\\
93.8738738738739	-213.598639083068\\
94.0540540540542	-213.563143355628\\
94.2342342342342	-213.527421659831\\
94.4144144144143	-213.491474025827\\
94.5945945945946	-213.455300452928\\
94.7747747747747	-213.418900909693\\
94.954954954955	-213.382275334012\\
95.1351351351351	-213.345423633177\\
95.3153153153154	-213.308345683953\\
95.4954954954954	-213.271041332629\\
95.6756756756757	-213.233510395076\\
95.8558558558558	-213.195752656784\\
96.036036036036	-213.1577678729\\
96.2162162162162	-213.119555768257\\
96.3963963963965	-213.081116037389\\
96.5765765765766	-213.042448344545\\
96.7567567567568	-213.003552323691\\
96.9369369369369	-212.964427578507\\
97.1171171171171	-212.925073682371\\
97.2972972972973	-212.88549017834\\
97.4774774774774	-212.845676579117\\
97.6576576576577	-212.805632367017\\
97.8378378378378	-212.765356993916\\
98.018018018018	-212.724849881196\\
98.1981981981982	-212.684110419682\\
98.3783783783784	-212.643137969568\\
98.5585585585586	-212.601931860335\\
98.7387387387387	-212.560491390659\\
98.9189189189189	-212.51881582831\\
99.0990990990991	-212.476904410044\\
99.2792792792793	-212.434756341482\\
99.4594594594595	-212.392370796984\\
99.6396396396397	-212.349746919505\\
99.8198198198199	-212.306883820452\\
100	-212.263780579525\\
100.18018018018	-212.220436244546\\
100.36036036036	-212.176849831283\\
100.540540540541	-212.13302032326\\
100.720720720721	-212.088946671559\\
100.900900900901	-212.044627794608\\
101.081081081081	-212.000062577958\\
101.261261261261	-211.955249874059\\
101.441441441441	-211.910188502006\\
101.621621621622	-211.864877247291\\
101.801801801802	-211.819314861535\\
101.981981981982	-211.773500062211\\
102.162162162162	-211.727431532348\\
102.342342342342	-211.681107920236\\
102.522522522523	-211.634527839104\\
102.702702702703	-211.587689866796\\
102.882882882883	-211.54059254543\\
103.063063063063	-211.493234381041\\
103.243243243243	-211.445613843214\\
103.423423423423	-211.397729364704\\
103.603603603604	-211.349579341036\\
103.783783783784	-211.301162130102\\
103.963963963964	-211.252476051726\\
104.144144144144	-211.203519387234\\
104.324324324324	-211.154290378989\\
104.504504504505	-211.104787229927\\
104.684684684685	-211.055008103065\\
104.864864864865	-211.004951121001\\
105.045045045045	-210.954614365388\\
105.225225225225	-210.903995876402\\
105.405405405405	-210.853093652179\\
105.585585585586	-210.801905648247\\
105.765765765766	-210.750429776933\\
105.945945945946	-210.698663906747\\
106.126126126126	-210.646605861754\\
106.306306306306	-210.594253420923\\
106.486486486486	-210.541604317454\\
106.666666666667	-210.488656238085\\
106.846846846847	-210.43540682238\\
107.027027027027	-210.381853661987\\
107.207207207207	-210.327994299884\\
107.387387387387	-210.27382622959\\
107.567567567568	-210.219346894364\\
107.747747747748	-210.164553686367\\
107.927927927928	-210.109443945807\\
108.108108108108	-210.054014960055\\
108.288288288288	-209.998263962734\\
108.468468468468	-209.942188132778\\
108.648648648649	-209.885784593469\\
108.828828828829	-209.829050411433\\
109.009009009009	-209.771982595621\\
109.189189189189	-209.714578096243\\
109.369369369369	-209.656833803683\\
109.54954954955	-209.59874654737\\
109.72972972973	-209.540313094623\\
109.90990990991	-209.481530149455\\
110.09009009009	-209.422394351347\\
110.27027027027	-209.362902273972\\
110.45045045045	-209.303050423898\\
110.630630630631	-209.242835239235\\
110.810810810811	-209.182253088249\\
110.990990990991	-209.121300267931\\
111.171171171171	-209.059973002521\\
111.351351351351	-208.998267441992\\
111.531531531532	-208.936179660474\\
111.711711711712	-208.873705654644\\
111.891891891892	-208.810841342059\\
112.072072072072	-208.747582559433\\
112.252252252252	-208.683925060864\\
112.432432432432	-208.619864516012\\
112.612612612613	-208.555396508202\\
112.792792792793	-208.490516532485\\
112.972972972973	-208.425219993626\\
113.153153153153	-208.359502204031\\
113.333333333333	-208.293358381609\\
113.513513513514	-208.226783647561\\
113.693693693694	-208.159773024104\\
113.873873873874	-208.09232143211\\
114.054054054054	-208.024423688682\\
114.234234234234	-207.956074504637\\
114.414414414414	-207.887268481917\\
114.594594594595	-207.818000110902\\
114.774774774775	-207.748263767649\\
114.954954954955	-207.678053711021\\
115.135135135135	-207.607364079736\\
115.315315315315	-207.536188889302\\
115.495495495496	-207.464522028857\\
115.675675675676	-207.392357257896\\
115.855855855856	-207.319688202889\\
116.036036036036	-207.246508353774\\
116.216216216216	-207.172811060341\\
116.396396396396	-207.098589528474\\
116.576576576577	-207.023836816274\\
116.756756756757	-206.948545830035\\
116.936936936937	-206.87270932008\\
117.117117117117	-206.796319876447\\
117.297297297297	-206.71936992442\\
117.477477477477	-206.641851719897\\
117.657657657658	-206.563757344583\\
117.837837837838	-206.485078701015\\
118.018018018018	-206.405807507397\\
118.198198198198	-206.32593529224\\
118.378378378378	-206.245453388801\\
118.558558558559	-206.164352929321\\
118.738738738739	-206.082624839022\\
118.918918918919	-206.000259829899\\
119.099099099099	-205.917248394246\\
119.279279279279	-205.833580797952\\
119.459459459459	-205.749247073517\\
119.63963963964	-205.664237012796\\
119.81981981982	-205.578540159463\\
120	-205.492145801154\\
120.18018018018	-205.405042961309\\
120.36036036036	-205.31722039067\\
120.540540540541	-205.228666558432\\
120.720720720721	-205.139369643028\\
120.900900900901	-205.049317522527\\
121.081081081081	-204.95849776463\\
121.261261261261	-204.866897616234\\
121.441441441441	-204.774503992559\\
121.621621621622	-204.681303465792\\
121.801801801802	-204.587282253249\\
121.981981981982	-204.492426205008\\
122.162162162162	-204.396720790993\\
122.342342342342	-204.300151087487\\
122.522522522523	-204.202701763032\\
122.702702702703	-204.104357063682\\
122.882882882883	-204.00510079759\\
123.063063063063	-203.904916318866\\
123.243243243243	-203.803786510696\\
123.423423423423	-203.701693767645\\
123.603603603604	-203.598619977134\\
123.783783783784	-203.494546500012\\
123.963963963964	-203.38945415019\\
124.144144144144	-203.283323173278\\
124.324324324324	-203.176133224156\\
124.504504504504	-203.067863343428\\
124.684684684685	-202.958491932687\\
124.864864864865	-202.847996728512\\
125.045045045045	-202.736354775127\\
125.225225225225	-202.623542395637\\
125.405405405405	-202.509535161748\\
125.585585585586	-202.394307861871\\
125.765765765766	-202.277834467518\\
125.945945945946	-202.160088097865\\
126.126126126126	-202.041040982376\\
126.306306306306	-201.920664421336\\
126.486486486486	-201.798928744185\\
126.666666666667	-201.675803265462\\
126.846846846847	-201.551256238241\\
127.027027027027	-201.42525480484\\
127.207207207207	-201.297764944641\\
127.387387387387	-201.168751418801\\
127.567567567568	-201.038177711635\\
127.747747747748	-200.90600596842\\
127.927927927928	-200.772196929366\\
128.108108108108	-200.636709859456\\
128.288288288288	-200.499502473852\\
128.468468468468	-200.360530858515\\
128.648648648649	-200.219749385673\\
128.828828828829	-200.077110623731\\
129.009009009009	-199.932565241176\\
129.189189189189	-199.786061903988\\
129.369369369369	-199.637547166033\\
129.54954954955	-199.486965351838\\
129.72972972973	-199.334258431123\\
129.90990990991	-199.179365884369\\
130.09009009009	-199.022224558647\\
130.27027027027	-198.862768512855\\
130.45045045045	-198.700928851408\\
130.630630630631	-198.536633545332\\
130.810810810811	-198.369807239607\\
130.990990990991	-198.200371045462\\
131.171171171171	-198.028242316191\\
131.351351351351	-197.853334404909\\
131.531531531532	-197.675556402444\\
131.711711711712	-197.494812853418\\
131.891891891892	-197.311003448262\\
132.072072072072	-197.124022688706\\
132.252252252252	-196.933759523938\\
132.432432432432	-196.740096954294\\
132.612612612613	-196.542911598941\\
132.792792792793	-196.342073223558\\
132.972972972973	-196.137444223476\\
133.153153153153	-195.928879057159\\
133.333333333333	-195.716223624169\\
133.513513513514	-195.499314580978\\
133.693693693694	-195.277978586991\\
133.873873873874	-195.052031472102\\
134.054054054054	-194.821277315731\\
134.234234234234	-194.585507425837\\
134.414414414414	-194.344499204552\\
134.594594594595	-194.098014885015\\
134.774774774775	-193.84580012141\\
134.954954954955	-193.587582411289\\
135.135135135135	-193.323069325621\\
135.315315315315	-193.051946517772\\
135.495495495496	-192.773875477407\\
135.675675675676	-192.488490989084\\
135.855855855856	-192.195398247682\\
136.036036036036	-191.894169573508\\
136.216216216216	-191.584340658509\\
136.396396396396	-191.265406260908\\
136.576576576577	-190.93681524805\\
136.756756756757	-190.597964865352\\
136.936936936937	-190.24819408167\\
137.117117117117	-189.886775826537\\
137.297297297297	-189.512907890161\\
137.477477477477	-189.125702199891\\
137.657657657658	-188.724172112637\\
137.837837837838	-188.30721726578\\
138.018018018018	-187.87360540108\\
138.198198198198	-187.533974403086\\
138.378378378378	-187.533975136472\\
138.558558558559	-187.533975865286\\
138.738738738739	-187.533976589564\\
138.918918918919	-187.533977309341\\
139.099099099099	-187.533978024654\\
139.279279279279	-187.533978735539\\
139.459459459459	-187.18700850528\\
139.63963963964	-185.769351170605\\
139.81981981982	-184.440057268492\\
140	-183.199131335957\\
140.18018018018	-182.046576264111\\
140.36036036036	-180.982393922348\\
140.540540540541	-180.006585536705\\
140.720720720721	-179.119151922369\\
140.900900900901	-178.320093628491\\
141.081081081081	-177.60941102956\\
141.261261261261	-176.987104383773\\
141.441441441441	-176.453173870777\\
141.621621621622	-176.007619616317\\
141.801801801802	-175.650441708483\\
141.981981981982	-175.38164020845\\
142.162162162162	-175.20121515758\\
142.342342342342	-175.109166582\\
142.522522522523	-175.1054944954\\
142.702702702703	-175.190198900472\\
142.882882882883	-175.363279789185\\
143.063063063063	-175.624737141951\\
143.243243243243	-175.97457092555\\
143.423423423423	-176.412781089526\\
143.603603603604	-176.939367560463\\
143.783783783784	-177.55433023327\\
143.963963963964	-178.257668957999\\
144.144144144144	-179.049383519891\\
144.324324324324	-179.929473608989\\
144.504504504504	-180.897938773364\\
144.684684684685	-181.954778346373\\
144.864864864865	-183.099991332087\\
145.045045045045	-184.333576222556\\
145.225225225225	-185.655530702468\\
145.405405405405	-187.065851165312\\
145.585585585586	-187.534001078902\\
145.765765765766	-187.534001651376\\
145.945945945946	-187.534002220524\\
146.126126126126	-187.53400278637\\
146.306306306306	-187.534003348939\\
146.486486486487	-187.534003908254\\
146.666666666667	-187.534004464341\\
146.846846846847	-187.836813290052\\
147.027027027027	-188.271874536717\\
147.207207207207	-188.69017029785\\
147.387387387387	-189.092944754262\\
147.567567567568	-189.481308522973\\
147.747747747748	-189.85625711616\\
147.927927927928	-190.218686317456\\
148.108108108108	-190.569405073465\\
148.288288288288	-190.909146367272\\
148.468468468468	-191.238576441556\\
148.648648648649	-191.558302663058\\
148.828828828829	-191.868880261726\\
149.009009009009	-192.170818132389\\
149.189189189189	-192.464583851234\\
149.369369369369	-192.750608031245\\
149.54954954955	-193.029288118465\\
149.72972972973	-193.300991713065\\
149.90990990991	-193.566059484872\\
150.09009009009	-193.824807741354\\
150.27027027027	-194.077530696626\\
150.45045045045	-194.324502482308\\
150.630630630631	-194.565978934679\\
150.810810810811	-194.802199187351\\
150.990990990991	-195.033387094328\\
151.171171171171	-195.259752504652\\
151.351351351351	-195.481492406859\\
151.531531531532	-195.698791958854\\
151.711711711712	-195.911825416731\\
151.891891891892	-196.120756974179\\
152.072072072072	-196.325741522634\\
152.252252252252	-196.526925340967\\
152.432432432432	-196.724446722427\\
152.612612612613	-196.91843654555\\
152.792792792793	-197.109018794936\\
152.972972972973	-197.29631103711\\
153.153153153153	-197.480424856\\
153.333333333333	-197.661466252113\\
153.513513513514	-197.839536008951\\
153.693693693694	-198.014730029862\\
153.873873873874	-198.187139648129\\
154.054054054054	-198.356851912823\\
154.234234234234	-198.523949852637\\
154.414414414414	-198.688512719733\\
154.594594594595	-198.850616215365\\
154.774774774775	-199.010332698907\\
154.954954954955	-199.167731381722\\
155.135135135135	-199.322878507172\\
155.315315315315	-199.475837517942\\
155.495495495496	-199.626669211738\\
155.675675675676	-199.775431886315\\
155.855855855856	-199.922181474693\\
156.036036036036	-200.066971671362\\
156.216216216216	-200.209854050168\\
156.396396396396	-200.35087817455\\
156.576576576577	-200.490091700697\\
156.756756756757	-200.627540474176\\
156.936936936937	-200.763268620521\\
157.117117117117	-200.897318630216\\
157.297297297297	-201.029731438507\\
157.477477477477	-201.160546500388\\
157.657657657658	-201.289808541805\\
157.837837837838	-201.417531437578\\
158.018018018018	-201.543766240675\\
158.198198198198	-201.668547139561\\
158.378378378378	-201.791907156372\\
158.558558558559	-201.913878199356\\
158.738738738739	-202.034491112414\\
158.918918918919	-202.153775721901\\
159.099099099099	-202.271760880898\\
159.279279279279	-202.388474511091\\
159.459459459459	-202.503943642426\\
159.63963963964	-202.618194450676\\
159.81981981982	-202.731252293049\\
160	-202.843141741963\\
160.18018018018	-202.953886617089\\
160.36036036036	-203.063510015787\\
160.540540540541	-203.172034342004\\
160.720720720721	-203.27948133376\\
160.900900900901	-203.385872089267\\
161.081081081081	-203.49122709179\\
161.261261261261	-203.595566233312\\
161.441441441441	-203.698908837069\\
161.621621621622	-203.801273679021\\
161.801801801802	-203.902679008321\\
161.981981981982	-204.003142566838\\
162.162162162162	-204.102681607777\\
162.342342342342	-204.20131291346\\
162.522522522523	-204.299052812302\\
162.702702702703	-204.395917195029\\
162.882882882883	-204.491921530176\\
163.063063063063	-204.587080878914\\
163.243243243243	-204.681409909217\\
163.423423423423	-204.774922909434\\
163.603603603604	-204.867633801268\\
163.783783783784	-204.959556152213\\
163.963963963964	-205.050703187465\\
164.144144144144	-205.141087801336\\
164.324324324324	-205.230722568197\\
164.504504504504	-205.319619752975\\
164.684684684685	-205.407791321217\\
164.864864864865	-205.495248948754\\
165.045045045045	-205.582004030973\\
165.225225225225	-205.668067691729\\
165.405405405405	-205.753450791894\\
165.585585585586	-205.838163937586\\
165.765765765766	-205.922217488064\\
165.945945945946	-206.005621563334\\
166.126126126126	-206.088386051453\\
166.306306306306	-206.170520615562\\
166.486486486486	-206.252034700653\\
166.666666666667	-206.332937540085\\
166.846846846847	-206.413238161853\\
167.027027027027	-206.492945394638\\
167.207207207207	-206.572067873622\\
167.387387387387	-206.6506140461\\
167.567567567568	-206.728592176894\\
167.747747747748	-206.806010353563\\
167.927927927928	-206.882876491436\\
168.108108108108	-206.959198338466\\
168.288288288288	-207.034983479913\\
168.468468468468	-207.110239342865\\
168.648648648649	-207.184973200606\\
168.828828828829	-207.259192176825\\
169.009009009009	-207.332903249697\\
169.189189189189	-207.406113255809\\
169.369369369369	-207.478828893969\\
169.54954954955	-207.551056728877\\
169.72972972973	-207.622803194682\\
169.90990990991	-207.69407459842\\
170.09009009009	-207.764877123333\\
170.27027027027	-207.835216832091\\
170.45045045045	-207.905099669904\\
170.630630630631	-207.974531467533\\
170.810810810811	-208.04351794421\\
170.990990990991	-208.112064710459\\
171.171171171171	-208.180177270835\\
171.351351351351	-208.247861026573\\
171.531531531532	-208.315121278158\\
171.711711711712	-208.381963227809\\
171.891891891892	-208.448391981898\\
172.072072072072	-208.514412553281\\
172.252252252252	-208.580029863575\\
172.432432432432	-208.64524874535\\
172.612612612613	-208.710073944266\\
172.792792792793	-208.774510121141\\
172.972972972973	-208.838561853966\\
173.153153153153	-208.902233639845\\
173.333333333333	-208.965529896898\\
173.513513513514	-209.02845496609\\
173.693693693694	-209.091013113023\\
173.873873873874	-209.153208529664\\
174.054054054054	-209.21504533603\\
174.234234234234	-209.276527581827\\
174.414414414414	-209.337659248035\\
174.594594594595	-209.398444248456\\
174.774774774775	-209.458886431217\\
174.954954954955	-209.518989580226\\
175.135135135135	-209.578757416595\\
175.315315315315	-209.638193600021\\
175.495495495496	-209.697301730126\\
175.675675675676	-209.756085347768\\
175.855855855856	-209.814547936308\\
176.036036036036	-209.872692922849\\
176.216216216216	-209.930523679441\\
176.396396396396	-209.988043524251\\
176.576576576577	-210.045255722703\\
176.756756756757	-210.102163488593\\
176.936936936937	-210.158769985166\\
177.117117117117	-210.215078326175\\
177.297297297297	-210.271091576901\\
177.477477477477	-210.326812755158\\
177.657657657658	-210.382244832264\\
177.837837837838	-210.437390733992\\
178.018018018018	-210.492253341496\\
178.198198198198	-210.54683549221\\
178.378378378378	-210.60113998073\\
178.558558558559	-210.655169559669\\
178.738738738739	-210.708926940496\\
178.918918918919	-210.762414794348\\
179.099099099099	-210.815635752826\\
179.279279279279	-210.868592408773\\
179.459459459459	-210.921287317025\\
179.63963963964	-210.973722995156\\
179.81981981982	-211.025901924196\\
180	-211.07782654933\\
};
\addplot [color=mycolor2, line width=1.pt, mark repeat = 100, mark size=3pt, mark=diamond, mark options={solid, fill=mycolor2, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	-224.419130595734\\
0.180180180180173	-224.306569152847\\
0.360360360360374	-224.195008538753\\
0.540540540540547	-224.084405881733\\
0.72072072072072	-223.974720235388\\
0.900900900900893	-223.865912453158\\
1.08108108108109	-223.757945072588\\
1.26126126126127	-223.65078220843\\
1.44144144144144	-223.544389453797\\
1.62162162162161	-223.438733788618\\
1.80180180180182	-223.333783494769\\
1.98198198198199	-223.229508077277\\
2.16216216216216	-223.12587819109\\
2.34234234234233	-223.022865572929\\
2.52252252252254	-222.920442977795\\
2.70270270270271	-222.818584119751\\
2.88288288288288	-222.717263616629\\
3.06306306306305	-222.616456938338\\
3.24324324324326	-222.516140358492\\
3.42342342342343	-222.416290909094\\
3.6036036036036	-222.316886338035\\
3.78378378378378	-222.217905069203\\
3.96396396396398	-222.11932616498\\
4.14414414414415	-222.021129290974\\
4.32432432432432	-221.923294682795\\
4.5045045045045	-221.825803114746\\
4.6846846846847	-221.728635870262\\
4.86486486486487	-221.631774714003\\
5.04504504504504	-221.535201865453\\
5.22522522522522	-221.438899973929\\
5.40540540540542	-221.342852094908\\
5.58558558558559	-221.247041667565\\
5.76576576576576	-221.151452493444\\
5.94594594594594	-221.056068716186\\
6.12612612612614	-220.960874802235\\
6.30630630630631	-220.865855522461\\
6.48648648648648	-220.770995934631\\
6.66666666666666	-220.676281366673\\
6.84684684684686	-220.58169740068\\
7.02702702702703	-220.4872298576\\
7.2072072072072	-220.392864782568\\
7.38738738738738	-220.29858843084\\
7.56756756756758	-220.20438725427\\
7.74774774774775	-220.110247888324\\
7.92792792792793	-220.016157139557\\
8.1081081081081	-219.922101973552\\
8.2882882882883	-219.828069503266\\
8.46846846846847	-219.734046977771\\
8.64864864864865	-219.640021771347\\
8.82882882882882	-219.545981372906\\
9.00900900900902	-219.451913375735\\
9.18918918918919	-219.357805467502\\
9.36936936936937	-219.263645420542\\
9.54954954954954	-219.16942108237\\
9.72972972972974	-219.075120366414\\
9.90990990990991	-218.980731242955\\
10.0900900900901	-218.886241730236\\
10.2702702702703	-218.791639885741\\
10.4504504504505	-218.696913797617\\
10.6306306306306	-218.602051576225\\
10.8108108108108	-218.507041345801\\
10.990990990991	-218.41187123622\\
11.1711711711712	-218.316529374835\\
11.3513513513514	-218.221003878386\\
11.5315315315315	-218.125282844966\\
11.7117117117117	-218.029354346015\\
11.8918918918919	-217.933206418355\\
12.0720720720721	-217.836827056216\\
12.2522522522522	-217.74020420328\\
12.4324324324324	-217.643325744694\\
12.6126126126126	-217.546179499063\\
12.7927927927928	-217.448753210395\\
12.972972972973	-217.351034539992\\
13.1531531531532	-217.253011058277\\
13.3333333333333	-217.154670236527\\
13.5135135135135	-217.055999438521\\
13.6936936936937	-216.956985912071\\
13.8738738738739	-216.857616780429\\
14.0540540540541	-216.757879033559\\
14.2342342342342	-216.657759519252\\
14.4144144144144	-216.557244934072\\
14.5945945945946	-216.456321814118\\
14.7747747747748	-216.354976525591\\
14.954954954955	-216.253195255135\\
15.1351351351351	-216.150963999954\\
15.3153153153153	-216.048268557667\\
15.4954954954955	-215.945094515904\\
15.6756756756757	-215.841427241603\\
15.8558558558559	-215.737251870007\\
16.0360360360361	-215.63255329332\\
16.2162162162162	-215.527316149025\\
16.3963963963964	-215.421524807813\\
16.5765765765766	-215.315163361121\\
16.7567567567568	-215.20821560825\\
16.9369369369369	-215.100665043017\\
17.1171171171171	-214.992494839947\\
17.2972972972973	-214.883687839943\\
17.4774774774775	-214.774226535422\\
17.6576576576577	-214.664093054879\\
17.8378378378378	-214.553269146838\\
18.018018018018	-214.44173616317\\
18.1981981981982	-214.329475041712\\
18.3783783783784	-214.216466288175\\
18.5585585585586	-214.102689957272\\
18.7387387387387	-213.988125633035\\
18.9189189189189	-213.872752408263\\
19.0990990990991	-213.756548863051\\
19.2792792792793	-213.63949304234\\
19.4594594594595	-213.521562432432\\
19.6396396396397	-213.402733936399\\
19.8198198198198	-213.282983848319\\
20	-213.162287826275\\
20.1801801801802	-213.040620864015\\
20.3603603603604	-212.917957261209\\
20.5405405405405	-212.794270592201\\
20.7207207207207	-212.669533673165\\
20.9009009009009	-212.543718527547\\
21.0810810810811	-212.416796349694\\
21.2612612612613	-212.288737466544\\
21.4414414414414	-212.159511297235\\
21.6216216216216	-212.029086310508\\
21.8018018018018	-211.897429979741\\
21.981981981982	-211.764508735451\\
22.1621621621622	-211.630287915083\\
22.3423423423423	-211.494731709903\\
22.5225225225225	-211.359425707412\\
22.7027027027027	-211.221958724238\\
22.8828828828829	-211.082988957528\\
23.0630630630631	-210.942476837201\\
23.2432432432433	-210.80038131299\\
23.4234234234234	-210.656659779237\\
23.6036036036036	-210.511267994859\\
23.7837837837838	-210.364159998129\\
23.963963963964	-210.215288015852\\
24.1441441441441	-210.064602366483\\
24.3243243243243	-209.912051356713\\
24.5045045045045	-209.757581170966\\
24.6846846846847	-209.601135753226\\
24.8648648648649	-209.44265668055\\
25.045045045045	-209.28208302754\\
25.2252252252252	-209.119351221006\\
25.4054054054054	-208.954394883936\\
25.5855855855856	-208.787144667829\\
25.7657657657658	-208.617528072322\\
25.9459459459459	-208.445469250946\\
26.1261261261261	-208.270888801709\\
26.3063063063063	-208.093703541049\\
26.4864864864865	-207.913826259565\\
26.6666666666667	-207.73116545772\\
26.8468468468469	-207.545625059509\\
27.027027027027	-207.357104101868\\
27.2072072072072	-207.165496397289\\
27.3873873873874	-206.97069016684\\
27.5675675675676	-206.772567640401\\
27.7477477477478	-206.571004620543\\
27.9279279279279	-206.365870006014\\
28.1081081081081	-206.157025270243\\
28.2882882882883	-205.944323889672\\
28.4684684684685	-205.727610716019\\
28.6486486486486	-205.506721285715\\
28.8288288288288	-205.281481058838\\
29.009009009009	-205.051704578711\\
29.1891891891892	-204.817194542018\\
29.3693693693694	-204.577740767776\\
29.5495495495495	-204.33311905164\\
29.7297297297297	-204.083089889896\\
29.9099099099099	-203.827397054938\\
30.0900900900901	-203.565766000987\\
30.2702702702703	-203.297902075166\\
30.4504504504505	-203.023488504713\\
30.6306306306306	-202.742184125826\\
30.8108108108108	-202.453620813295\\
30.990990990991	-202.157400562324\\
31.1711711711712	-201.853092164479\\
31.3513513513514	-201.540227408079\\
31.5315315315315	-201.218296718947\\
31.7117117117117	-200.886744139601\\
31.8918918918919	-200.544961522602\\
32.0720720720721	-200.192281785658\\
32.2522522522522	-199.827971040466\\
32.4324324324324	-199.451219361752\\
32.6126126126126	-199.061129904474\\
32.7927927927928	-198.656706001252\\
32.972972972973	-198.236835772749\\
33.1531531531532	-197.800273652552\\
33.3333333333333	-197.498302974403\\
33.5135135135135	-197.498357510812\\
33.6936936936937	-197.498412364567\\
33.8738738738739	-197.498467538048\\
34.0540540540541	-197.498523033657\\
34.2342342342342	-197.498578853818\\
34.4144144144144	-197.498635000976\\
34.5945945945946	-197.023443403555\\
34.7747747747748	-195.610102451345\\
34.954954954955	-194.286184862766\\
35.1351351351351	-193.051336566054\\
35.3153153153153	-191.905330605182\\
35.4954954954955	-190.848019320621\\
35.6756756756757	-189.879305261248\\
35.8558558558559	-188.999123229384\\
36.0360360360361	-188.207429042434\\
36.2162162162162	-187.504192404798\\
36.3963963963964	-186.88939232996\\
36.5765765765766	-186.363014166585\\
36.7567567567568	-185.925047647598\\
36.9369369369369	-185.575485601512\\
37.1171171171171	-185.314323100081\\
37.2972972972973	-185.14155690008\\
37.4774774774775	-185.057185090253\\
37.6576576576577	-185.061206889229\\
37.8378378378378	-185.153622564287\\
38.018018018018	-185.334433459056\\
38.1981981981982	-185.603642134191\\
38.3783783783784	-185.961252641809\\
38.5585585585586	-186.407270975153\\
38.7387387387388	-186.941705763774\\
38.9189189189189	-187.564569327583\\
39.0990990990991	-188.275879270066\\
39.2792792792793	-189.075660897628\\
39.4594594594595	-189.963950925152\\
39.6396396396397	-190.940803212896\\
39.8198198198198	-192.006297755687\\
40	-193.160554951025\\
40.1801801801802	-194.403758556244\\
40.3603603603604	-195.736193157471\\
40.5405405405405	-197.158306251255\\
40.7207207207207	-197.500826968605\\
40.9009009009009	-197.500896727433\\
41.0810810810811	-197.500966921993\\
41.2612612612613	-197.501037555795\\
41.4414414414414	-197.501108632381\\
41.6216216216216	-197.501180155329\\
41.8018018018018	-197.501252128255\\
41.981981981982	-197.84402356492\\
42.1621621621622	-198.279515726742\\
42.3423423423423	-198.698487759885\\
42.5225225225225	-199.102175468481\\
42.7027027027027	-199.491682878955\\
42.8828828828829	-199.868000406535\\
43.0630630630631	-200.232019997266\\
43.2432432432433	-200.584547830476\\
43.4234234234234	-200.926315038753\\
43.6036036036036	-201.257986805603\\
43.7837837837838	-201.580170126885\\
43.963963963964	-201.893420464908\\
44.1441441441441	-202.198247479637\\
44.3243243243243	-202.495119986547\\
44.5045045045045	-202.784470263175\\
44.6846846846847	-203.066697804505\\
44.8648648648649	-203.342172609821\\
45.045045045045	-203.611238069558\\
45.2252252252252	-203.874213509278\\
45.4054054054054	-204.131396438606\\
45.5855855855856	-204.383064545341\\
45.7657657657658	-204.629477468729\\
45.9459459459459	-204.870878380701\\
46.1261261261261	-205.107495399606\\
46.3063063063063	-205.339542857388\\
46.4864864864865	-205.567222438162\\
46.6666666666667	-205.790724203652\\
46.8468468468469	-206.010227518818\\
47.027027027027	-206.225901889207\\
47.2072072072072	-206.437907720062\\
47.3873873873874	-206.646397005901\\
47.5675675675676	-206.851513958187\\
47.7477477477478	-207.053395577755\\
47.9279279279279	-207.252172177857\\
48.1081081081081	-207.44796786295\\
48.2882882882883	-207.640900967801\\
48.4684684684685	-207.83108446089\\
48.6486486486486	-208.01862631569\\
48.8288288288288	-208.203629852975\\
49.009009009009	-208.38619405697\\
49.1891891891892	-208.566413867841\\
49.3693693693694	-208.744380452783\\
49.5495495495495	-208.9201814577\\
49.7297297297297	-209.093901241292\\
49.9099099099099	-209.265621093154\\
50.0900900900901	-209.435419437371\\
50.2702702702703	-209.603372022915\\
50.4504504504505	-209.769552102045\\
50.6306306306306	-209.9340305978\\
50.8108108108108	-210.096876261573\\
50.990990990991	-210.258155821666\\
51.1711711711712	-210.417934123658\\
51.3513513513514	-210.576274263331\\
51.5315315315315	-210.733237712876\\
51.7117117117117	-210.888884440993\\
51.8918918918919	-211.04327302751\\
52.0720720720721	-211.196460773057\\
52.2522522522522	-211.348503804329\\
52.4324324324324	-211.499457175413\\
52.6126126126126	-211.64937496566\\
52.7927927927928	-211.798310374505\\
52.972972972973	-211.946315813699\\
53.1531531531531	-212.093442997305\\
53.3333333333333	-212.239743029885\\
53.5135135135135	-212.385266493231\\
53.6936936936937	-212.530063532027\\
53.8738738738739	-212.674183938796\\
54.0540540540541	-212.817677238504\\
54.2342342342342	-212.960592773194\\
54.4144144144144	-213.10297978701\\
54.5945945945946	-213.244887512004\\
54.7747747747748	-213.38636525511\\
54.954954954955	-213.527462486695\\
55.1351351351352	-213.668228931121\\
55.3153153153153	-213.80871465975\\
55.4954954954955	-213.948970186879\\
55.6756756756757	-214.08904656912\\
55.8558558558559	-214.228995508751\\
56.0360360360361	-214.368869461641\\
56.2162162162162	-214.50872175039\\
56.3963963963964	-214.648606683366\\
56.5765765765766	-214.788579680424\\
56.7567567567568	-214.928697406125\\
56.9369369369369	-215.069017911396\\
57.1171171171171	-215.209600784661\\
57.2972972972973	-215.350507313572\\
57.4774774774775	-215.491800658631\\
57.6576576576577	-215.633546040123\\
57.8378378378378	-215.775810939969\\
58.018018018018	-215.9186653203\\
58.1981981981982	-216.062181860799\\
58.3783783783784	-216.206436217118\\
58.5585585585586	-216.351507303009\\
58.7387387387388	-216.497477599144\\
58.9189189189189	-216.644433492072\\
59.0990990990991	-216.792465647211\\
59.2792792792793	-216.94166942042\\
59.4594594594595	-217.092145313321\\
59.6396396396396	-217.243999478425\\
59.8198198198198	-217.397344281046\\
60	-217.552298926149\\
60.1801801801802	-217.708990159677\\
60.3603603603603	-217.86755305552\\
60.5405405405405	-218.028131901323\\
60.7207207207207	-218.1908811987\\
60.9009009009009	-218.355966796385\\
61.0810810810811	-218.52356717838\\
61.2612612612613	-218.693874933597\\
61.4414414414414	-218.867098438858\\
61.6216216216216	-219.043463793864\\
61.8018018018018	-219.223217055098\\
61.981981981982	-219.406626826188\\
62.1621621621622	-219.593987275547\\
62.3423423423424	-219.785621669102\\
62.5225225225225	-219.981886527664\\
62.7027027027027	-220.183176546719\\
62.8828828828829	-220.389930453156\\
63.0630630630631	-220.602638021926\\
63.2432432432433	-220.821848540085\\
63.4234234234234	-221.048181092334\\
63.6036036036036	-221.282337160116\\
63.7837837837838	-221.525116188651\\
63.9639639639639	-221.777435003026\\
64.1441441441441	-222.040352275492\\
64.3243243243243	-222.315099708363\\
64.5045045045045	-222.603122274047\\
64.6846846846847	-222.906130865307\\
64.8648648648649	-223.226172252881\\
65.045045045045	-223.565723661738\\
65.2252252252253	-223.92782315528\\
65.4054054054054	-224.316253439828\\
65.5855855855856	-224.735807717851\\
65.7657657657658	-225.192685888763\\
65.945945945946	-225.695106210232\\
66.1261261261261	-226.254290378253\\
66.3063063063063	-226.886134134731\\
66.4864864864865	-227.614229859779\\
66.6666666666667	-228.475812376763\\
66.8468468468468	-229.53485341499\\
67.027027027027	-230.91599111518\\
67.2072072072072	-232.91862303764\\
67.3873873873874	-236.667814574619\\
67.5675675675676	-241.184519509981\\
67.7477477477478	-234.388922108199\\
67.9279279279279	-231.881793350607\\
68.1081081081081	-230.318291915342\\
68.2882882882883	-229.182866942555\\
68.4684684684684	-228.292883669279\\
68.6486486486487	-227.562198364329\\
68.8288288288288	-226.943263230885\\
69.009009009009	-226.407039153116\\
69.1891891891892	-225.934484092721\\
69.3693693693694	-225.512433522634\\
69.5495495495496	-225.131406000498\\
69.7297297297297	-224.784345997164\\
69.9099099099099	-224.465861192215\\
70.0900900900901	-224.171737783443\\
70.2702702702703	-223.898620423698\\
70.4504504504505	-223.643793932807\\
70.6306306306306	-223.405030260627\\
70.8108108108108	-223.180478609894\\
70.990990990991	-222.968584889184\\
71.1711711711712	-222.768031575208\\
71.3513513513514	-222.577692077029\\
71.5315315315316	-222.396595598141\\
71.7117117117117	-222.223899725629\\
71.8918918918919	-222.058868792978\\
72.0720720720721	-221.900856616027\\
72.2522522522522	-221.74929258254\\
72.4324324324324	-221.603670342846\\
72.6126126126126	-221.463538538892\\
72.7927927927928	-221.328493146167\\
72.972972972973	-221.198171103092\\
73.1531531531532	-221.07224497659\\
73.3333333333333	-220.950418467966\\
73.5135135135135	-220.832422605119\\
73.6936936936937	-220.718012499026\\
73.8738738738739	-220.606964567071\\
74.054054054054	-220.499074144836\\
74.2342342342343	-220.394153422927\\
74.4144144144144	-220.292029657164\\
74.5945945945946	-220.192543609799\\
74.7747747747748	-220.095548186892\\
74.954954954955	-220.000907242945\\
75.1351351351351	-219.908494528763\\
75.3153153153153	-219.81819276244\\
75.4954954954955	-219.729892806565\\
75.6756756756757	-219.643492937428\\
75.8558558558558	-219.558898194134\\
76.0360360360361	-219.476019797388\\
76.2162162162162	-219.394774629177\\
76.3963963963964	-219.315084765871\\
76.5765765765766	-219.236877058278\\
76.7567567567567	-219.160082753127\\
76.9369369369369	-219.08463715114\\
77.1171171171171	-219.01047929757\\
77.2972972972973	-218.937551701542\\
77.4774774774775	-218.865800081067\\
77.6576576576576	-218.795173130951\\
77.8378378378378	-218.725622311182\\
78.018018018018	-218.657101653664\\
78.1981981981982	-218.58956758543\\
78.3783783783784	-218.522978766665\\
78.5585585585586	-218.457295942093\\
78.7387387387387	-218.392481804414\\
78.9189189189189	-218.328500868645\\
79.0990990990991	-218.26531935634\\
79.2792792792793	-218.202905088761\\
79.4594594594595	-218.141227388205\\
79.6396396396397	-218.080256986728\\
79.8198198198198	-218.019965941622\\
79.9999999999999	-217.960327557067\\
80.1801801801802	-217.901316311398\\
80.3603603603604	-217.842907789541\\
80.5405405405406	-217.785078620157\\
80.7207207207207	-217.727806417131\\
80.9009009009009	-217.671069725036\\
81.0810810810811	-217.614847968249\\
81.2612612612613	-217.559121403449\\
81.4414414414414	-217.503871075212\\
81.6216216216216	-217.449078774473\\
81.8018018018018	-217.394726999634\\
81.981981981982	-217.340798920124\\
82.1621621621622	-217.287278342215\\
82.3423423423424	-217.234149676942\\
82.5225225225226	-217.181397909973\\
82.7027027027027	-217.129008573273\\
82.8828828828829	-217.076967718456\\
83.0630630630631	-217.025261891694\\
83.2432432432433	-216.973878110076\\
83.4234234234234	-216.922803839323\\
83.6036036036035	-216.872026972758\\
83.7837837837838	-216.821535811458\\
83.963963963964	-216.7713190455\\
84.1441441441442	-216.721365736234\\
84.3243243243243	-216.671665299516\\
84.5045045045046	-216.622207489835\\
84.6846846846846	-216.572982385285\\
84.8648648648649	-216.523980373322\\
85.045045045045	-216.475192137262\\
85.2252252252253	-216.426608643463\\
85.4054054054054	-216.378221129172\\
85.5855855855857	-216.330021090969\\
85.7657657657658	-216.282000273796\\
85.9459459459458	-216.234150660518\\
86.1261261261261	-216.186464461998\\
86.3063063063064	-216.138934107651\\
86.4864864864866	-216.091552236444\\
86.6666666666667	-216.044311688327\\
86.8468468468468	-215.997205496065\\
87.027027027027	-215.950226877441\\
87.2072072072072	-215.90336922783\\
87.3873873873875	-215.856626113096\\
87.5675675675675	-215.809991262822\\
87.7477477477477	-215.763458563831\\
87.9279279279278	-215.717022053998\\
88.108108108108	-215.670675916336\\
88.2882882882882	-215.624414473326\\
88.4684684684688	-215.578232181504\\
88.6486486486489	-215.532123626268\\
88.828828828829	-215.486083516905\\
89.0090090090089	-215.440106681831\\
89.1891891891893	-215.394188064016\\
89.3693693693694	-215.348322716605\\
89.54954954955	-215.302505798709\\
89.7297297297278	-215.256732571373\\
89.9099099099106	-215.210998393692\\
90.0900900900894	-215.165298719088\\
90.2702702702722	-215.119629091725\\
90.45045045045	-215.073985143069\\
90.6306306306306	-215.028362588569\\
90.8108108108107	-214.982757224472\\
90.9909909909911	-214.937164924748\\
91.171171171171	-214.891581638133\\
91.3513513513511	-214.846003385278\\
91.5315315315313	-214.800426256\\
91.7117117117118	-214.754846406633\\
91.891891891892	-214.709260057467\\
92.0720720720722	-214.663663490277\\
92.2522522522523	-214.618053045946\\
92.4324324324325	-214.572425122153\\
92.6126126126125	-214.526776171148\\
92.7927927927928	-214.4811026976\\
92.972972972973	-214.435401256513\\
93.1531531531532	-214.389668451207\\
93.3333333333334	-214.34390093137\\
93.5135135135134	-214.298095391161\\
93.6936936936936	-214.252248567379\\
93.8738738738739	-214.206357237686\\
94.0540540540542	-214.160418218879\\
94.2342342342342	-214.11442836522\\
94.4144144144143	-214.068384566807\\
94.5945945945946	-214.022283747997\\
94.7747747747747	-213.976122865868\\
94.954954954955	-213.929898908728\\
95.1351351351351	-213.883608894661\\
95.3153153153154	-213.837249870114\\
95.4954954954954	-213.790818908516\\
95.6756756756757	-213.744313108939\\
95.8558558558558	-213.697729594786\\
96.036036036036	-213.651065512515\\
96.2162162162162	-213.604318030389\\
96.3963963963965	-213.557484337261\\
96.5765765765766	-213.510561641381\\
96.7567567567568	-213.463547169233\\
96.9369369369369	-213.416438164392\\
97.1171171171171	-213.369231886415\\
97.2972972972973	-213.321925609739\\
97.4774774774774	-213.274516622617\\
97.6576576576577	-213.227002226063\\
97.8378378378378	-213.179379732819\\
98.018018018018	-213.131646466343\\
98.1981981981982	-213.083799759812\\
98.3783783783784	-213.035836955144\\
98.5585585585586	-212.987755402027\\
98.7387387387387	-212.939552456977\\
98.9189189189189	-212.891225482395\\
99.0990990990991	-212.842771845645\\
99.2792792792793	-212.794188918146\\
99.4594594594595	-212.745474074466\\
99.6396396396397	-212.696624691433\\
99.8198198198199	-212.647638147259\\
100	-212.598511820662\\
100.18018018018	-212.549243090007\\
100.36036036036	-212.499829332448\\
100.540540540541	-212.450267923082\\
100.720720720721	-212.400556234099\\
100.900900900901	-212.350691633952\\
101.081081081081	-212.30067148652\\
101.261261261261	-212.250493150281\\
101.441441441441	-212.200153977484\\
101.621621621622	-212.149651313331\\
101.801801801802	-212.098982495154\\
101.981981981982	-212.048144851595\\
102.162162162162	-211.997135701793\\
102.342342342342	-211.945952354564\\
102.522522522523	-211.894592107584\\
102.702702702703	-211.843052246573\\
102.882882882883	-211.791330044471\\
103.063063063063	-211.739422760623\\
103.243243243243	-211.687327639951\\
103.423423423423	-211.635041912128\\
103.603603603604	-211.58256279075\\
103.783783783784	-211.529887472495\\
103.963963963964	-211.47701313629\\
104.144144144144	-211.423936942463\\
104.324324324324	-211.37065603189\\
104.504504504505	-211.317167525139\\
104.684684684685	-211.263468521605\\
104.864864864865	-211.209556098636\\
105.045045045045	-211.155427310651\\
105.225225225225	-211.10107918825\\
105.405405405405	-211.046508737314\\
105.585585585586	-210.991712938092\\
105.765765765766	-210.936688744281\\
105.945945945946	-210.881433082091\\
106.126126126126	-210.825942849299\\
106.306306306306	-210.77021491429\\
106.486486486486	-210.714246115084\\
106.666666666667	-210.658033258349\\
106.846846846847	-210.601573118396\\
107.027027027027	-210.544862436164\\
107.207207207207	-210.487897918179\\
107.387387387387	-210.430676235506\\
107.567567567568	-210.373194022677\\
107.747747747748	-210.315447876597\\
107.927927927928	-210.257434355435\\
108.108108108108	-210.199149977495\\
108.288288288288	-210.140591220061\\
108.468468468468	-210.081754518219\\
108.648648648649	-210.022636263661\\
108.828828828829	-209.963232803459\\
109.009009009009	-209.903540438815\\
109.189189189189	-209.843555423788\\
109.369369369369	-209.783273963984\\
109.54954954955	-209.722692215227\\
109.72972972973	-209.661806282199\\
109.90990990991	-209.600612217039\\
110.09009009009	-209.539106017923\\
110.27027027027	-209.477283627601\\
110.45045045045	-209.415140931902\\
110.630630630631	-209.352673758207\\
110.810810810811	-209.289877873875\\
110.990990990991	-209.226748984639\\
111.171171171171	-209.163282732959\\
111.351351351351	-209.099474696325\\
111.531531531532	-209.035320385532\\
111.711711711712	-208.970815242892\\
111.891891891892	-208.905954640415\\
112.072072072072	-208.840733877926\\
112.252252252252	-208.775148181144\\
112.432432432432	-208.7091926997\\
112.612612612613	-208.642862505103\\
112.792792792793	-208.576152588649\\
112.972972972973	-208.509057859272\\
113.153153153153	-208.441573141329\\
113.333333333333	-208.373693172327\\
113.513513513514	-208.30541260058\\
113.693693693694	-208.236725982799\\
113.873873873874	-208.167627781606\\
114.054054054054	-208.098112362981\\
114.234234234234	-208.028173993624\\
114.414414414414	-207.957806838243\\
114.594594594595	-207.88700495675\\
114.774774774775	-207.815762301383\\
114.954954954955	-207.744072713721\\
115.135135135135	-207.671929921618\\
115.315315315315	-207.599327536032\\
115.495495495496	-207.526259047757\\
115.675675675676	-207.452717824042\\
115.855855855856	-207.378697105103\\
116.036036036036	-207.304190000524\\
116.216216216216	-207.229189485526\\
116.396396396396	-207.153688397127\\
116.576576576577	-207.077679430155\\
116.756756756757	-207.001155133138\\
116.936936936937	-206.924107904045\\
117.117117117117	-206.846529985881\\
117.297297297297	-206.768413462126\\
117.477477477477	-206.689750252021\\
117.657657657658	-206.61053210567\\
117.837837837838	-206.530750598983\\
118.018018018018	-206.450397128426\\
118.198198198198	-206.369462905582\\
118.378378378378	-206.287938951511\\
118.558558558559	-206.205816090904\\
118.738738738739	-206.12308494601\\
118.918918918919	-206.039735930344\\
119.099099099099	-205.95575924215\\
119.279279279279	-205.871144857612\\
119.459459459459	-205.785882523805\\
119.63963963964	-205.699961751371\\
119.81981981982	-205.613371806906\\
120	-205.526101705044\\
120.18018018018	-205.438140200223\\
120.36036036036	-205.349475778124\\
120.540540540541	-205.260096646758\\
120.720720720721	-205.169990727182\\
120.900900900901	-205.079145643843\\
121.081081081081	-204.987548714504\\
121.261261261261	-204.895186939756\\
121.441441441441	-204.802046992078\\
121.621621621622	-204.708115204435\\
121.801801801802	-204.613377558369\\
121.981981981982	-204.517819671584\\
122.162162162162	-204.421426784978\\
122.342342342342	-204.324183749093\\
122.522522522523	-204.226075009968\\
122.702702702703	-204.12708459434\\
122.882882882883	-204.027196094176\\
123.063063063063	-203.926392650485\\
123.243243243243	-203.824656936382\\
123.423423423423	-203.721971139349\\
123.603603603604	-203.618316942656\\
123.783783783784	-203.513675505893\\
123.963963963964	-203.408027444555\\
124.144144144144	-203.30135280863\\
124.324324324324	-203.193631060132\\
124.504504504504	-203.084841049505\\
124.684684684685	-202.974960990846\\
124.864864864865	-202.863968435861\\
125.045045045045	-202.751840246482\\
125.225225225225	-202.638552566059\\
125.405405405405	-202.52408078904\\
125.585585585586	-202.408399529037\\
125.765765765766	-202.291482585182\\
125.945945945946	-202.17330290665\\
126.126126126126	-202.053832555244\\
126.306306306306	-201.933042665895\\
126.486486486486	-201.81090340495\\
126.666666666667	-201.687383926094\\
126.846846846847	-201.562452323733\\
127.027027027027	-201.436075583681\\
127.207207207207	-201.308219530939\\
127.387387387387	-201.178848774372\\
127.567567567568	-201.04792664806\\
127.747747747748	-200.915415149067\\
127.927927927928	-200.781274871382\\
128.108108108108	-200.645464935724\\
128.288288288288	-200.507942914914\\
128.468468468468	-200.36866475447\\
128.648648648649	-200.227584688037\\
128.828828828829	-200.084655147273\\
129.009009009009	-199.939826665716\\
129.189189189189	-199.793047776176\\
129.369369369369	-199.644264901085\\
129.54954954955	-199.493422235256\\
129.72972972973	-199.340461620377\\
129.90990990991	-199.185322410556\\
130.09009009009	-199.027941328119\\
130.27027027027	-198.868252308823\\
130.45045045045	-198.706186335511\\
130.630630630631	-198.541671259191\\
130.810810810811	-198.37463160634\\
130.990990990991	-198.20498837118\\
131.171171171171	-198.032658791467\\
131.351351351351	-197.857556106216\\
131.531531531532	-197.679589293575\\
131.711711711712	-197.498662786872\\
131.891891891892	-197.314676166615\\
132.072072072072	-197.127523825946\\
132.252252252252	-196.937094606781\\
132.432432432432	-196.743271403475\\
132.612612612613	-196.545930730481\\
132.792792792793	-196.344942250001\\
132.972972972973	-196.140168255108\\
133.153153153153	-195.9314631032\\
133.333333333333	-195.718672593941\\
133.513513513514	-195.501633285044\\
133.693693693694	-195.280171738282\\
133.873873873874	-195.054103687004\\
134.054054054054	-194.82323311516\\
134.234234234234	-194.587351236282\\
134.414414414414	-194.346235359098\\
134.594594594595	-194.099647624337\\
134.774774774775	-193.847333594748\\
134.954954954955	-193.589020677389\\
135.135135135135	-193.324416353661\\
135.315315315315	-193.053206188252\\
135.495495495496	-192.775051583018\\
135.675675675676	-192.489587235554\\
135.855855855856	-192.196418254586\\
136.036036036036	-191.895116875054\\
136.216216216216	-191.585218704297\\
136.396396396396	-191.266218416656\\
136.576576576577	-190.937564796297\\
136.756756756757	-190.598655006117\\
136.936936936937	-190.24882793309\\
137.117117117117	-189.887356425462\\
137.297297297297	-189.51343819272\\
137.477477477477	-189.126185082018\\
137.657657657658	-188.724610370553\\
137.837837837838	-188.307613616439\\
138.018018018018	-187.873962482569\\
138.198198198198	-187.534303146615\\
138.378378378378	-187.534302413173\\
138.558558558559	-187.534301684304\\
138.738738738739	-187.534300959973\\
138.918918918919	-187.534300240142\\
139.099099099099	-187.534299524775\\
139.279279279279	-187.534298813838\\
139.459459459459	-187.187302701041\\
139.63963963964	-185.769562494412\\
139.81981981982	-184.440212186352\\
140	-183.199247239201\\
140.18018018018	-182.046664761553\\
140.36036036036	-180.982462883873\\
140.540540540541	-180.006640380059\\
140.720720720721	-179.119196434884\\
140.900900900901	-178.320130499179\\
141.081081081081	-177.609442198449\\
141.261261261261	-176.987131274489\\
141.441441441441	-176.453197547649\\
141.621621621622	-176.007640892183\\
141.801801801802	-175.650461220001\\
141.981981981982	-175.381658469924\\
142.162162162162	-175.201232600591\\
142.342342342342	-175.109183585878\\
142.522522522523	-175.10551141209\\
142.702702702703	-175.190216076536\\
142.882882882883	-175.36329758725\\
143.063063063063	-175.62475596382\\
143.243243243243	-175.974591239462\\
143.423423423423	-176.412803464636\\
143.603603603604	-176.939392712759\\
143.783783783784	-177.55435908892\\
143.963963963964	-178.257702743075\\
144.144144144144	-179.049423889981\\
144.324324324324	-179.929522839607\\
144.504504504504	-180.898000043892\\
144.684684684685	-181.954856169506\\
144.864864864865	-183.100092212426\\
145.045045045045	-184.333709680701\\
145.225225225225	-185.655710889841\\
145.405405405405	-187.066099446794\\
145.585585585586	-187.534276468944\\
145.765765765766	-187.534275896433\\
145.945945945946	-187.53427532725\\
146.126126126126	-187.534274761368\\
146.306306306306	-187.534274198764\\
146.486486486487	-187.534273639414\\
146.666666666667	-187.534273083292\\
146.846846846847	-187.837100121609\\
147.027027027027	-188.272190288596\\
147.207207207207	-188.690516549162\\
147.387387387387	-189.093323099082\\
147.567567567568	-189.481720569341\\
147.747747747748	-189.856704485138\\
147.927927927928	-190.219170642232\\
148.108108108108	-190.569927998505\\
148.288288288288	-190.909709547515\\
148.468468468468	-191.239181541648\\
148.648648648649	-191.558951356626\\
148.828828828829	-191.869574230681\\
149.009009009009	-192.171559066266\\
149.189189189189	-192.46537344656\\
149.369369369369	-192.751447990937\\
149.54954954955	-193.030180151253\\
149.72972972973	-193.301937532944\\
149.90990990991	-193.56706081057\\
150.09009009009	-193.82586629583\\
150.27027027027	-194.078648206591\\
150.45045045045	-194.325680677754\\
150.630630630631	-194.56721954844\\
150.810810810811	-194.803503954677\\
150.990990990991	-195.034757752473\\
151.171171171171	-195.261190792486\\
151.351351351351	-195.483000064486\\
151.531531531532	-195.700370727257\\
151.711711711712	-195.913477037418\\
151.891891891892	-196.122483188853\\
152.072072072072	-196.327544072867\\
152.252252252252	-196.528805967898\\
152.432432432432	-196.726407166461\\
152.612612612613	-196.920478546071\\
152.792792792793	-197.111144090035\\
152.972972972973	-197.298521363319\\
153.153153153153	-197.48272194804\\
153.333333333333	-197.663851842645\\
153.513513513514	-197.842011828344\\
153.693693693694	-198.017297805965\\
153.873873873874	-198.189801106053\\
154.054054054054	-198.359608774729\\
154.234234234234	-198.526803837538\\
154.414414414414	-198.691465543294\\
154.594594594595	-198.853669589721\\
154.774774774775	-199.013488332478\\
154.954954954955	-199.170990979042\\
155.135135135135	-199.326243768721\\
155.315315315315	-199.479310139985\\
155.495495495496	-199.630250886172\\
155.675675675676	-199.779124300517\\
155.855855855856	-199.925986311381\\
156.036036036036	-200.070890608452\\
156.216216216216	-200.213888760647\\
156.396396396396	-200.355030326344\\
156.576576576577	-200.49436295655\\
156.756756756757	-200.631932491535\\
156.936936936937	-200.767783051417\\
157.117117117117	-200.901957121163\\
157.297297297297	-201.034495630389\\
157.477477477477	-201.165438028365\\
157.657657657658	-201.29481566616\\
157.837837837838	-201.42268809336\\
158.018018018018	-201.549075075705\\
158.198198198198	-201.674010817108\\
158.378378378378	-201.797528355063\\
158.558558558559	-201.91965961309\\
158.738738738739	-202.040435450272\\
158.918918918919	-202.159885708067\\
159.099099099099	-202.27803925457\\
159.279279279279	-202.394924026404\\
159.459459459459	-202.510567068367\\
159.63963963964	-202.624994571009\\
159.81981981982	-202.738231906235\\
160	-202.850303661082\\
160.18018018018	-202.961233669768\\
160.36036036036	-203.071045044121\\
160.540540540541	-203.179760202487\\
160.720720720721	-203.28740089721\\
160.900900900901	-203.393988240754\\
161.081081081081	-203.499542730571\\
161.261261261261	-203.604084272758\\
161.441441441441	-203.707632204596\\
161.621621621622	-203.810205316027\\
161.801801801802	-203.911821870116\\
161.981981981982	-204.01249962258\\
162.162162162162	-204.11225584041\\
162.342342342342	-204.211107319648\\
162.522522522523	-204.309070402366\\
162.702702702703	-204.406160992888\\
162.882882882883	-204.502394573285\\
163.063063063063	-204.597786218203\\
163.243243243243	-204.692350609033\\
163.423423423423	-204.786102047482\\
163.603603603604	-204.879054468554\\
163.783783783784	-204.971221452986\\
163.963963963964	-205.062616239161\\
164.144144144144	-205.153251734524\\
164.324324324324	-205.243140526522\\
164.504504504504	-205.332294893106\\
164.684684684685	-205.420726812791\\
164.864864864865	-205.508447974324\\
165.045045045045	-205.59546978596\\
165.225225225225	-205.681803384364\\
165.405405405405	-205.767459643171\\
165.585585585586	-205.85244918121\\
165.765765765766	-205.936782370404\\
165.945945945946	-206.020469343371\\
166.126126126126	-206.103520000731\\
166.306306306306	-206.185944018143\\
166.486486486486	-206.267750853068\\
166.666666666667	-206.348949751285\\
166.846846846847	-206.429549753168\\
167.027027027027	-206.509559699725\\
167.207207207207	-206.588988238423\\
167.387387387387	-206.667843828798\\
167.567567567568	-206.746134747866\\
167.747747747748	-206.823869095336\\
167.927927927928	-206.901054798648\\
168.108108108108	-206.977699617817\\
168.288288288288	-207.053811150128\\
168.468468468468	-207.12939683465\\
168.648648648649	-207.204463956602\\
168.828828828829	-207.279019651575\\
169.009009009009	-207.353070909598\\
169.189189189189	-207.426624579076\\
169.369369369369	-207.499687370593\\
169.54954954955	-207.572265860588\\
169.72972972973	-207.644366494907\\
169.90990990991	-207.715995592245\\
170.09009009009	-207.787159347466\\
170.27027027027	-207.857863834824\\
170.45045045045	-207.928115011073\\
170.630630630631	-207.997918718484\\
170.810810810811	-208.067280687759\\
170.990990990991	-208.136206540859\\
171.171171171171	-208.204701793737\\
171.351351351351	-208.272771858992\\
171.531531531532	-208.340422048436\\
171.711711711712	-208.407657575581\\
171.891891891892	-208.474483558057\\
172.072072072072	-208.540905019945\\
172.252252252252	-208.606926894049\\
172.432432432432	-208.672554024095\\
172.612612612613	-208.737791166866\\
172.792792792793	-208.802642994269\\
172.972972972973	-208.86711409535\\
173.153153153153	-208.931208978237\\
173.333333333333	-208.994932072041\\
173.513513513514	-209.058287728686\\
173.693693693694	-209.121280224701\\
173.873873873874	-209.183913762949\\
174.054054054054	-209.246192474312\\
174.234234234234	-209.308120419328\\
174.414414414414	-209.369701589782\\
174.594594594595	-209.430939910249\\
174.774774774775	-209.491839239597\\
174.954954954955	-209.552403372447\\
175.135135135135	-209.612636040596\\
175.315315315315	-209.672540914392\\
175.495495495496	-209.732121604085\\
175.675675675676	-209.791381661125\\
175.855855855856	-209.850324579443\\
176.036036036036	-209.908953796681\\
176.216216216216	-209.967272695397\\
176.396396396396	-210.025284604243\\
176.576576576577	-210.082992799097\\
176.756756756757	-210.140400504184\\
176.936936936937	-210.197510893149\\
177.117117117117	-210.254327090117\\
177.297297297297	-210.310852170717\\
177.477477477477	-210.367089163082\\
177.657657657658	-210.423041048824\\
177.837837837838	-210.478710763984\\
178.018018018018	-210.534101199956\\
178.198198198198	-210.589215204392\\
178.378378378378	-210.644055582076\\
178.558558558559	-210.698625095788\\
178.738738738739	-210.752926467134\\
178.918918918919	-210.806962377368\\
179.099099099099	-210.86073546818\\
179.279279279279	-210.914248342478\\
179.459459459459	-210.96750356514\\
179.63963963964	-211.020503663757\\
179.81981981982	-211.07325112935\\
180	-211.125748417076\\
};
\addplot [color=mycolor3, dashed, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-263.308826469197\\
6.66666666666669	-262.289705613467\\
12.7927927927928	-261.260589248528\\
18.3783783783784	-260.22886597018\\
23.4234234234234	-259.204429424581\\
27.927927927928	-258.200166786925\\
32.0720720720721	-257.186266108031\\
35.8558558558559	-256.169798757791\\
39.2792792792793	-255.160194177344\\
42.5225225225225	-254.108516766849\\
45.4054054054054	-253.079677206372\\
48.1081081081081	-252.017675755762\\
50.4504504504505	-251.004960794955\\
52.6126126126126	-249.978098429105\\
54.5945945945946	-248.943053422728\\
56.3963963963964	-247.907985623085\\
58.1981981981982	-246.763741975924\\
59.8198198198198	-245.61946427605\\
61.2612612612613	-244.490037214446\\
62.5225225225225	-243.395163435075\\
63.7837837837838	-242.177369579181\\
64.8648648648649	-241.012436837869\\
65.9459459459459	-239.707322207039\\
66.8468468468468	-238.485409364071\\
67.7477477477478	-237.1083326609\\
68.4684684684685	-235.865234299544\\
69.1891891891892	-234.461182572038\\
69.9099099099099	-232.848210458796\\
70.0900900900901	-232.4045313564\\
70.2702702702703	-232.318647628095\\
71.3513513513514	-232.318647628095\\
71.7117117117118	-229.789469236977\\
72.2522522522522	-226.216946018128\\
72.6126126126126	-224.277147196996\\
72.972972972973	-222.690855035676\\
73.3333333333334	-221.458069534169\\
73.6936936936937	-220.578790692475\\
74.0540540540541	-220.053018510594\\
74.2342342342342	-219.922697417083\\
74.4144144144145	-219.880752988526\\
74.5945945945946	-219.927185224922\\
74.7747747747748	-220.061994126272\\
74.9549549549549	-220.285179692573\\
75.3153153153153	-220.996680820038\\
75.6756756756757	-222.061688607315\\
76.036036036036	-223.480203054406\\
76.3963963963964	-225.252224161309\\
76.7567567567567	-227.377751928025\\
77.4774774774775	-232.318647628095\\
78.5585585585586	-232.318647628095\\
78.7387387387387	-232.427503942313\\
79.4594594594595	-234.099534395065\\
80.1801801801802	-235.54810344105\\
81.0810810810811	-237.123233794489\\
81.981981981982	-238.498536552724\\
82.8828828828829	-239.719052885972\\
83.963963963964	-241.022839515198\\
85.045045045045	-242.186714356982\\
86.3063063063065	-243.403517099975\\
87.5675675675675	-244.497589842918\\
89.0090090090089	-245.626270965856\\
90.6306306306306	-246.769867996711\\
92.2522522522523	-247.804406745149\\
94.0540540540542	-248.848933927477\\
96.036036036036	-249.892570848319\\
98.1981981981982	-250.927179177833\\
100.540540540541	-251.946843750648\\
103.063063063063	-252.94740443141\\
105.945945945946	-253.988269047733\\
109.009009009009	-254.994709091139\\
112.432432432432	-256.019110483524\\
116.036036036036	-257.002235494758\\
120	-257.989845265529\\
124.324324324324	-258.973732065302\\
129.189189189189	-259.983489047009\\
134.414414414414	-260.972676329117\\
140.18018018018	-261.968819530354\\
146.486486486487	-262.96293162104\\
153.333333333333	-263.948224812434\\
160.900900900901	-264.942347916027\\
169.189189189189	-265.935910362805\\
178.198198198198	-266.921783352786\\
180	-267.108653500859\\
};
\addplot [color=mycolor3, line width=1.pt, forget plot]
  table[row sep=crcr]{%
0	-264.456386354548\\
9.36936936936939	-263.447518379492\\
18.018018018018	-262.424939318228\\
25.7657657657658	-261.419175018861\\
32.972972972973	-260.391763295983\\
39.4594594594595	-259.375848802404\\
45.4054054054054	-258.352925287615\\
50.8108108108108	-257.331176103576\\
55.6756756756757	-256.321409846082\\
60.1801801801802	-255.294517499066\\
64.3243243243243	-254.255489367646\\
68.1081081081081	-253.211294453158\\
71.5315315315316	-252.17137542077\\
74.5945945945946	-251.148170503341\\
77.4774774774775	-250.088221398873\\
79.9999999999999	-249.067470962613\\
82.3423423423424	-248.025180186262\\
84.5045045045046	-246.965280109167\\
86.4864864864866	-245.893498996428\\
88.2882882882882	-244.817875605324\\
89.9099099099106	-243.749341908645\\
91.3513513513511	-242.702324991945\\
92.7927927927928	-241.543458236124\\
94.0540540540542	-240.416878835565\\
95.3153153153154	-239.159724152434\\
96.3963963963965	-237.952616208576\\
97.4774774774775	-236.594319407226\\
98.3783783783784	-235.316191358101\\
99.2792792792793	-233.867273349949\\
100	-232.55052358701\\
100.720720720721	-231.051753565153\\
101.261261261261	-229.774081782703\\
101.441441441441	-229.666429855638\\
102.522522522523	-229.666429855638\\
102.882882882883	-227.201030132529\\
103.423423423423	-223.615750046867\\
103.783783783784	-221.667446647859\\
104.144144144144	-220.072649908664\\
104.504504504504	-218.831359829282\\
104.864864864865	-217.943576409713\\
105.225225225225	-217.409299649956\\
105.405405405405	-217.274726267508\\
105.585585585586	-217.228529550013\\
105.765765765766	-217.270709497471\\
105.945945945946	-217.401266109883\\
106.126126126126	-217.620199387247\\
106.486486486487	-218.323195936837\\
106.846846846847	-219.379699146239\\
107.207207207207	-220.789709015454\\
107.567567567568	-222.553225544482\\
107.927927927928	-224.670248733322\\
108.648648648649	-229.666429855638\\
109.72972972973	-229.666429855638\\
109.90990990991	-229.75352038809\\
110.630630630631	-231.428660091931\\
111.351351351351	-232.87956110809\\
112.252252252252	-234.456897404446\\
113.153153153153	-235.833880897559\\
114.054054054054	-237.055720372553\\
115.135135135135	-238.36076524289\\
116.216216216216	-239.525642418072\\
117.477477477478	-240.743384220455\\
118.738738738739	-241.838215932471\\
120.18018018018	-242.967603822888\\
121.801801801802	-244.111845781278\\
123.423423423423	-245.14691219927\\
125.225225225225	-246.19192348335\\
127.207207207207	-247.235999727562\\
129.369369369369	-248.271003812027\\
131.711711711712	-249.291023200303\\
134.234234234234	-250.291901104137\\
137.117117117117	-251.33306611176\\
140.18018018018	-252.339770464688\\
143.603603603604	-253.364416861338\\
147.207207207207	-254.34775623062\\
151.171171171171	-255.335562651808\\
155.495495495496	-256.319628353936\\
160.36036036036	-257.329552836062\\
165.585585585586	-258.318889771375\\
171.351351351351	-259.31517050945\\
177.657657657658	-260.309407833958\\
180	-260.656678759578\\
};
\addplot [color=mycolor3, line width=1.pt, mark repeat = 100,mark phase=50, mark=square, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	-260.834512964852\\
0.180180180180173	-260.811567549044\\
0.360360360360346	-260.788568716662\\
0.540540540540519	-260.765516201983\\
0.720720720720749	-260.74240973723\\
0.900900900900922	-260.719249052556\\
1.08108108108109	-260.69603387602\\
1.26126126126127	-260.672763933568\\
1.44144144144144	-260.649438949009\\
1.62162162162161	-260.626058643991\\
1.80180180180179	-260.602622737981\\
1.98198198198196	-260.579130948241\\
2.16216216216219	-260.555582989804\\
2.34234234234236	-260.531978575452\\
2.52252252252254	-260.508317415691\\
2.70270270270271	-260.484599218725\\
2.88288288288288	-260.460823690435\\
3.06306306306305	-260.436990534352\\
3.24324324324323	-260.413099451631\\
3.4234234234234	-260.389150141028\\
3.60360360360363	-260.365142298872\\
3.7837837837838	-260.341075619038\\
3.96396396396398	-260.316949792924\\
4.14414414414415	-260.292764509419\\
4.32432432432432	-260.268519454881\\
4.5045045045045	-260.244214313104\\
4.68468468468467	-260.219848765295\\
4.86486486486484	-260.195422490042\\
5.04504504504507	-260.170935163285\\
5.22522522522524	-260.14638645829\\
5.40540540540542	-260.121776045615\\
5.58558558558559	-260.097103593084\\
5.76576576576576	-260.072368765755\\
5.94594594594594	-260.047571225886\\
6.12612612612611	-260.02271063291\\
6.30630630630628	-259.997786643397\\
6.48648648648651	-259.972798911024\\
6.66666666666669	-259.947747086546\\
6.84684684684686	-259.922630817757\\
7.02702702702703	-259.897449749459\\
7.2072072072072	-259.872203523429\\
7.38738738738738	-259.846891778383\\
7.56756756756755	-259.821514149941\\
7.74774774774772	-259.796070270593\\
7.92792792792795	-259.77055976966\\
8.10810810810813	-259.744982273261\\
8.2882882882883	-259.719337404273\\
8.46846846846847	-259.693624782294\\
8.64864864864865	-259.667844023606\\
8.82882882882882	-259.641994741137\\
9.00900900900899	-259.616076544419\\
9.18918918918916	-259.590089039548\\
9.36936936936939	-259.564031829148\\
9.54954954954957	-259.537904512326\\
9.72972972972974	-259.51170668463\\
9.90990990990991	-259.485437938011\\
10.0900900900901	-259.459097860776\\
10.2702702702703	-259.432686037544\\
10.4504504504504	-259.406202049208\\
10.6306306306306	-259.379645472884\\
10.8108108108108	-259.353015881865\\
10.990990990991	-259.326312845582\\
11.1711711711712	-259.299535929551\\
11.3513513513514	-259.272684695326\\
11.5315315315315	-259.245758700454\\
11.7117117117117	-259.218757498421\\
11.8918918918919	-259.19168063861\\
12.072072072072	-259.164527666241\\
12.2522522522523	-259.137298122329\\
12.4324324324324	-259.109991543625\\
12.6126126126126	-259.082607462567\\
12.7927927927928	-259.055145407226\\
12.972972972973	-259.027604901248\\
13.1531531531531	-258.999985463807\\
13.3333333333333	-258.972286609538\\
13.5135135135135	-258.944507848489\\
13.6936936936937	-258.916648686061\\
13.8738738738739	-258.888708622943\\
14.0540540540541	-258.860687155064\\
14.2342342342342	-258.832583773519\\
14.4144144144144	-258.804397964521\\
14.5945945945946	-258.776129209325\\
14.7747747747748	-258.747776984177\\
14.9549549549549	-258.71934076024\\
15.1351351351352	-258.690820003534\\
15.3153153153153	-258.662214174866\\
15.4954954954955	-258.633522729765\\
15.6756756756757	-258.604745118412\\
15.8558558558559	-258.575880785569\\
16.036036036036	-258.546929170511\\
16.2162162162162	-258.517889706951\\
16.3963963963964	-258.48876182297\\
16.5765765765766	-258.459544940936\\
16.7567567567568	-258.430238477438\\
16.9369369369369	-258.4008418432\\
17.1171171171171	-258.371354443008\\
17.2972972972973	-258.341775675628\\
17.4774774774775	-258.312104933729\\
17.6576576576576	-258.282341603794\\
17.8378378378379	-258.252485066045\\
18.018018018018	-258.222534694351\\
18.1981981981982	-258.192489856144\\
18.3783783783784	-258.162349912335\\
18.5585585585586	-258.132114217217\\
18.7387387387387	-258.101782118384\\
18.9189189189189	-258.071352956628\\
19.0990990990991	-258.040826065855\\
19.2792792792793	-258.010200772983\\
19.4594594594595	-257.979476397848\\
19.6396396396397	-257.948652253104\\
19.8198198198198	-257.917727644124\\
20	-257.886701868897\\
20.1801801801802	-257.855574217922\\
20.3603603603603	-257.824343974107\\
20.5405405405405	-257.793010412658\\
20.7207207207207	-257.761572800969\\
20.9009009009009	-257.730030398515\\
21.0810810810811	-257.698382456734\\
21.2612612612613	-257.666628218914\\
21.4414414414414	-257.634766920075\\
21.6216216216216	-257.60279778685\\
21.8018018018018	-257.570720037366\\
21.981981981982	-257.538532881114\\
22.1621621621622	-257.506235518829\\
22.3423423423424	-257.473827142361\\
22.5225225225225	-257.441306934541\\
22.7027027027027	-257.408674069052\\
22.8828828828829	-257.375927710294\\
23.0630630630631	-257.343067013242\\
23.2432432432432	-257.31009112331\\
23.4234234234234	-257.276999176209\\
23.6036036036036	-257.243790297798\\
23.7837837837838	-257.210463603937\\
23.963963963964	-257.177018200339\\
24.1441441441441	-257.143453182415\\
24.3243243243243	-257.109767635114\\
24.5045045045045	-257.075960632771\\
24.6846846846847	-257.042031238939\\
24.8648648648648	-257.007978506224\\
25.0450450450451	-256.973801476122\\
25.2252252252252	-256.939499178841\\
25.4054054054054	-256.905070633128\\
25.5855855855856	-256.870514846094\\
25.7657657657658	-256.835830813029\\
25.9459459459459	-256.801017517217\\
26.1261261261261	-256.76607392975\\
26.3063063063063	-256.730999009334\\
26.4864864864865	-256.695791702094\\
26.6666666666667	-256.660450941373\\
26.8468468468469	-256.624975647528\\
27.027027027027	-256.589364727727\\
27.2072072072072	-256.553617075729\\
27.3873873873874	-256.517731571678\\
27.5675675675676	-256.481707081875\\
27.7477477477477	-256.445542458558\\
27.927927927928	-256.40923653967\\
28.1081081081081	-256.372788148631\\
28.2882882882883	-256.336196094093\\
28.4684684684685	-256.2994591697\\
28.6486486486486	-256.262576153844\\
28.8288288288288	-256.225545809404\\
29.009009009009	-256.188366883498\\
29.1891891891892	-256.151038107209\\
29.3693693693694	-256.113558195328\\
29.5495495495496	-256.075925846069\\
29.7297297297297	-256.038139740796\\
29.9099099099099	-256.000198543737\\
30.0900900900901	-255.962100901689\\
30.2702702702703	-255.923845443726\\
30.4504504504504	-255.885430780888\\
30.6306306306307	-255.846855505877\\
30.8108108108108	-255.80811819274\\
30.990990990991	-255.769217396541\\
31.1711711711712	-255.730151653035\\
31.3513513513514	-255.690919478332\\
31.5315315315315	-255.651519368547\\
31.7117117117117	-255.611949799452\\
31.8918918918919	-255.572209226119\\
32.0720720720721	-255.532296082546\\
32.2522522522523	-255.492208781288\\
32.4324324324324	-255.451945713073\\
32.6126126126126	-255.411505246405\\
32.7927927927928	-255.370885727172\\
32.972972972973	-255.330085478228\\
33.1531531531531	-255.289102798985\\
33.3333333333333	-255.247935964974\\
33.5135135135135	-255.206583227419\\
33.6936936936937	-255.165042812783\\
33.8738738738739	-255.123312922314\\
34.0540540540541	-255.081391731575\\
34.2342342342342	-255.039277389974\\
34.4144144144144	-254.996968020265\\
34.5945945945946	-254.954461718057\\
34.7747747747748	-254.911756551297\\
34.9549549549549	-254.868850559749\\
35.1351351351352	-254.825741754462\\
35.3153153153153	-254.782428117218\\
35.4954954954955	-254.738907599972\\
35.6756756756757	-254.695178124283\\
35.8558558558559	-254.651237580722\\
36.036036036036	-254.607083828274\\
36.2162162162162	-254.562714693723\\
36.3963963963964	-254.518127971022\\
36.5765765765766	-254.473321420648\\
36.7567567567568	-254.428292768941\\
36.9369369369369	-254.383039707429\\
37.1171171171171	-254.337559892136\\
37.2972972972973	-254.291850942873\\
37.4774774774775	-254.245910442507\\
37.6576576576576	-254.199735936223\\
37.8378378378379	-254.153324930756\\
38.018018018018	-254.10667489361\\
38.1981981981982	-254.05978325226\\
38.3783783783784	-254.012647393325\\
38.5585585585586	-253.965264661732\\
38.7387387387387	-253.917632359848\\
38.9189189189189	-253.869747746597\\
39.0990990990991	-253.821608036553\\
39.2792792792793	-253.773210399008\\
39.4594594594595	-253.724551957017\\
39.6396396396397	-253.675629786419\\
39.8198198198198	-253.626440914831\\
40	-253.576982320619\\
40.1801801801802	-253.527250931838\\
40.3603603603603	-253.477243625148\\
40.5405405405405	-253.426957224695\\
40.7207207207207	-253.376388500972\\
40.9009009009009	-253.325534169641\\
41.0810810810811	-253.274390890327\\
41.2612612612613	-253.222955265378\\
41.4414414414414	-253.171223838594\\
41.6216216216216	-253.11919309392\\
41.8018018018018	-253.066859454099\\
41.981981981982	-253.014219279296\\
42.1621621621621	-252.96126886568\\
42.3423423423424	-252.908004443961\\
42.5225225225225	-252.854422177896\\
42.7027027027027	-252.800518162748\\
42.8828828828829	-252.7462884237\\
43.0630630630631	-252.691728914225\\
43.2432432432432	-252.636835514414\\
43.4234234234234	-252.581604029247\\
43.6036036036036	-252.526030186824\\
43.7837837837838	-252.470109636534\\
43.963963963964	-252.413837947185\\
44.1441441441441	-252.35721060506\\
44.3243243243243	-252.300223011934\\
44.5045045045045	-252.242870483022\\
44.6846846846847	-252.185148244866\\
44.8648648648649	-252.127051433162\\
45.0450450450451	-252.06857509052\\
45.2252252252252	-252.009714164154\\
45.4054054054054	-251.950463503507\\
45.5855855855856	-251.890817857795\\
45.7657657657658	-251.830771873482\\
45.9459459459459	-251.770320091671\\
46.1261261261261	-251.709456945419\\
46.3063063063063	-251.648176756965\\
46.4864864864865	-251.586473734866\\
46.6666666666667	-251.524341971047\\
46.8468468468469	-251.461775437758\\
47.027027027027	-251.398767984425\\
47.2072072072072	-251.335313334407\\
47.3873873873874	-251.271405081641\\
47.5675675675676	-251.207036687181\\
47.7477477477477	-251.14220147562\\
47.927927927928	-251.076892631391\\
48.1081081081081	-251.01110319495\\
48.2882882882883	-250.944826058824\\
48.4684684684685	-250.878053963527\\
48.6486486486486	-250.810779493337\\
48.8288288288288	-250.742995071926\\
49.009009009009	-250.67469295784\\
49.1891891891892	-250.605865239821\\
49.3693693693693	-250.53650383196\\
49.5495495495496	-250.466600468686\\
49.7297297297297	-250.39614669957\\
49.9099099099099	-250.325133883945\\
50.0900900900901	-250.253553185332\\
50.2702702702703	-250.181395565659\\
50.4504504504505	-250.108651779272\\
50.6306306306307	-250.03531236672\\
50.8108108108108	-249.961367648315\\
50.990990990991	-249.886807717442\\
51.1711711711712	-249.811622433622\\
51.3513513513514	-249.735801415308\\
51.5315315315315	-249.6593340324\\
51.7117117117117	-249.582209398479\\
51.8918918918919	-249.504416362731\\
52.072072072072	-249.425943501555\\
52.2522522522523	-249.346779109834\\
52.4324324324324	-249.266911191865\\
52.6126126126126	-249.186327451919\\
52.7927927927928	-249.105015284411\\
52.972972972973	-249.022961763675\\
53.1531531531531	-248.940153633314\\
53.3333333333333	-248.856577295103\\
53.5135135135135	-248.772218797428\\
53.6936936936937	-248.68706382323\\
53.8738738738739	-248.601097677436\\
54.0540540540541	-248.514305273848\\
54.2342342342342	-248.426671121455\\
54.4144144144144	-248.338179310146\\
54.5945945945946	-248.24881349579\\
54.7747747747748	-248.158556884643\\
54.9549549549549	-248.067392217052\\
55.1351351351352	-247.975301750415\\
55.3153153153153	-247.882267241352\\
55.4954954954955	-247.788269927052\\
55.6756756756757	-247.693290505734\\
55.8558558558559	-247.597309116188\\
56.036036036036	-247.500305316331\\
56.2162162162162	-247.402258060722\\
56.3963963963964	-247.303145676985\\
56.5765765765766	-247.202945841053\\
56.7567567567568	-247.101635551186\\
56.9369369369369	-246.999191100673\\
57.1171171171171	-246.89558804914\\
57.2972972972973	-246.790801192378\\
57.4774774774775	-246.684804530601\\
57.6576576576577	-246.577571235025\\
57.8378378378379	-246.46907361267\\
58.018018018018	-246.35928306926\\
58.1981981981982	-246.248170070107\\
58.3783783783784	-246.135704098828\\
58.5585585585586	-246.021853613767\\
58.7387387387387	-245.906586001951\\
58.9189189189189	-245.78986753042\\
59.0990990990991	-245.671663294739\\
59.2792792792793	-245.551937164498\\
59.4594594594595	-245.430651725583\\
59.6396396396397	-245.307768218986\\
59.8198198198198	-245.183246475893\\
60	-245.057044848783\\
60.1801801801802	-244.929120138228\\
60.3603603603603	-244.799427515076\\
60.5405405405405	-244.667920437651\\
60.7207207207207	-244.534550563588\\
60.9009009009009	-244.399267655868\\
61.0810810810811	-244.262019482597\\
61.2612612612613	-244.122751710009\\
61.4414414414414	-243.981407788146\\
61.6216216216216	-243.837928828577\\
61.8018018018018	-243.692253473512\\
61.981981981982	-243.544317755536\\
62.1621621621622	-243.394054947165\\
62.3423423423424	-243.241395399307\\
62.5225225225225	-243.086266367628\\
62.7027027027027	-242.928591825722\\
62.8828828828829	-242.768292263851\\
63.0630630630631	-242.605284471884\\
63.2432432432432	-242.439481304938\\
63.4234234234235	-242.270791430008\\
63.6036036036036	-242.099119051716\\
63.7837837837838	-241.924363615067\\
63.963963963964	-241.74641948284\\
64.1441441441441	-241.565175584989\\
64.3243243243243	-241.380515037054\\
64.5045045045045	-241.192314724238\\
64.6846846846847	-241.000444847369\\
64.8648648648649	-240.804768426457\\
65.0450450450451	-240.605140757005\\
65.2252252252252	-240.401408813552\\
65.4054054054054	-240.193410594171\\
65.5855855855856	-239.980974398763\\
65.7657657657658	-239.763918032934\\
65.9459459459459	-239.542047928049\\
66.1261261261261	-239.315158166619\\
66.3063063063063	-239.083029400541\\
66.4864864864865	-238.845427647693\\
66.6666666666667	-238.6021029501\\
66.8468468468468	-238.35278787409\\
67.027027027027	-238.097195829563\\
67.2072072072072	-237.835019181515\\
67.3873873873874	-237.565927122247\\
67.5675675675676	-237.289563266857\\
67.7477477477478	-237.005542927706\\
67.927927927928	-236.713450014977\\
68.1081081081081	-236.412833500047\\
68.2882882882883	-236.103203365482\\
68.4684684684685	-235.784025949594\\
68.6486486486486	-235.454718573548\\
68.8288288288288	-235.114643314171\\
69.009009009009	-234.763099754064\\
69.1891891891892	-234.399316500664\\
69.3693693693693	-234.022441214591\\
69.5495495495496	-233.631528821413\\
69.7297297297297	-233.225527494715\\
69.9099099099099	-232.803261885012\\
70.0900900900901	-232.363412918557\\
70.2702702702703	-232.277816875133\\
70.4504504504504	-232.277293944025\\
70.6306306306307	-232.276761607912\\
70.8108108108108	-232.276219648701\\
70.990990990991	-232.275667842102\\
71.1711711711712	-232.275105957419\\
71.3513513513514	-232.274533757334\\
71.5315315315316	-231.122815294762\\
71.7117117117118	-229.764113020073\\
71.8918918918919	-228.491097345839\\
72.0720720720721	-227.304645903113\\
72.2522522522522	-226.205331989097\\
72.4324324324324	-225.193534908709\\
72.6126126126126	-224.269508803639\\
72.7927927927929	-223.433426037176\\
72.972972972973	-222.685404840708\\
73.1531531531531	-222.02552712415\\
73.3333333333334	-221.453850069323\\
73.5135135135135	-220.970413745232\\
73.6936936936937	-220.575246142583\\
73.8738738738739	-220.26836650594\\
74.0540540540541	-220.049787517671\\
74.2342342342342	-219.919516681251\\
74.4144144144145	-219.877557116025\\
74.5945945945946	-219.923907881847\\
74.7747747747748	-220.058563881172\\
74.9549549549549	-220.281515324207\\
75.1351351351351	-220.592746678197\\
75.3153153153153	-220.992234942171\\
75.4954954954955	-221.479946978017\\
75.6756756756757	-222.055835464182\\
75.8558558558559	-222.719832783433\\
76.036036036036	-223.471841751929\\
76.2162162162162	-224.311721445451\\
76.3963963963964	-225.239265316146\\
76.5765765765766	-226.254167042582\\
76.7567567567567	-227.35596664845\\
76.9369369369369	-228.543964568459\\
77.1171171171171	-229.817083208853\\
77.2972972972973	-231.173641985847\\
77.4774774774775	-232.246665800051\\
77.6576576576576	-232.245509118379\\
77.8378378378378	-232.244326342988\\
78.018018018018	-232.243116715288\\
78.1981981981982	-232.241879449686\\
78.3783783783783	-232.240613732448\\
78.5585585585586	-232.239318720503\\
78.7387387387387	-232.344822068853\\
78.9189189189189	-232.777264988449\\
79.0990990990991	-233.191485811294\\
79.2792792792793	-233.588748045629\\
79.4594594594595	-233.9701711543\\
79.6396396396397	-234.336750570654\\
79.8198198198198	-234.689374326918\\
79.9999999999999	-235.028836962733\\
80.1801801801802	-235.355851233271\\
80.3603603603603	-235.67105802455\\
80.5405405405406	-235.975034798509\\
80.7207207207207	-236.268302825011\\
80.9009009009009	-236.551333407336\\
81.0810810810811	-236.824553268157\\
81.2612612612613	-237.088349231851\\
81.4414414414414	-237.343072314369\\
81.6216216216216	-237.589041312164\\
81.8018018018018	-237.826545965862\\
81.981981981982	-238.055849761604\\
82.1621621621622	-238.277192422546\\
82.3423423423424	-238.490792134531\\
82.5225225225226	-238.696847542927\\
82.7027027027028	-238.895539551822\\
82.8828828828829	-239.087032951988\\
83.0630630630631	-239.271477899933\\
83.2432432432432	-239.449011267018\\
83.4234234234235	-239.619757874729\\
83.6036036036036	-239.783831629754\\
83.7837837837838	-239.94133657045\\
83.963963963964	-240.092367834504\\
84.1441441441442	-240.23701255606\\
84.3243243243243	-240.375350699266\\
84.5045045045046	-240.507455834074\\
84.6846846846846	-240.633395859127\\
84.8648648648649	-240.753233675743\\
85.045045045045	-240.867027816268\\
85.2252252252253	-240.974833029451\\
85.4054054054054	-241.076700824991\\
85.5855855855857	-241.172679978943\\
85.7657657657658	-241.262817001315\\
85.9459459459458	-241.347156566927\\
86.1261261261261	-241.425741910336\\
86.3063063063065	-241.498615185491\\
86.4864864864866	-241.565817790685\\
86.6666666666666	-241.627390659264\\
86.8468468468468	-241.683374516586\\
87.027027027027	-241.733810103697\\
87.2072072072072	-241.778738368273\\
87.3873873873875	-241.818200623434\\
87.5675675675675	-241.852238675144\\
87.7477477477477	-241.880894919021\\
87.9279279279278	-241.904212407513\\
88.1081081081081	-241.922234888505\\
88.2882882882882	-241.935006816575\\
88.4684684684688	-241.942573338228\\
88.6486486486489	-241.94498025254\\
88.828828828829	-241.942273948773\\
89.0090090090089	-241.934501322588\\
89.1891891891893	-241.921709672546\\
89.3693693693694	-241.903946578655\\
89.54954954955	-241.881259764721\\
89.7297297297278	-241.853696946283\\
89.9099099099106	-241.821305665887\\
90.0900900900895	-241.784133117398\\
90.2702702702722	-241.742225961011\\
90.45045045045	-241.695630130527\\
90.6306306306306	-241.644390634345\\
90.8108108108107	-241.588551351551\\
90.9909909909911	-241.528154824298\\
91.171171171171	-241.463242047577\\
91.3513513513511	-241.393852257305\\
91.5315315315312	-241.320022717517\\
91.7117117117118	-241.241788507255\\
91.891891891892	-241.15918230763\\
92.0720720720722	-241.072234189329\\
92.2522522522523	-240.980971400682\\
92.4324324324325	-240.885418156248\\
92.6126126126126	-240.785595425701\\
92.7927927927928	-240.681520722652\\
92.972972972973	-240.573207892859\\
93.1531531531532	-240.460666901138\\
93.3333333333334	-240.343903616127\\
93.5135135135134	-240.222919591881\\
93.6936936936936	-240.09771184515\\
93.8738738738739	-239.968272626986\\
94.0540540540542	-239.834589187207\\
94.2342342342342	-239.696643530036\\
94.4144144144143	-239.554412159065\\
94.5945945945946	-239.407865809503\\
94.7747747747748	-239.256969165446\\
94.954954954955	-239.101680559679\\
95.1351351351351	-238.941951653268\\
95.3153153153154	-238.777727091899\\
95.4954954954954	-238.608944135615\\
95.6756756756757	-238.435532258227\\
95.8558558558558	-238.25741271224\\
96.036036036036	-238.074498054695\\
96.2162162162162	-237.886691628718\\
96.3963963963965	-237.693886994984\\
96.5765765765766	-237.495967306508\\
96.7567567567568	-237.292804619353\\
96.9369369369369	-237.084259130806\\
97.1171171171171	-236.870178335392\\
97.2972972972973	-236.650396087727\\
97.4774774774775	-236.42473155954\\
97.6576576576577	-236.192988076279\\
97.8378378378378	-235.954951816425\\
98.018018018018	-235.710390353867\\
98.1981981981982	-235.459051020484\\
98.3783783783784	-235.200659062117\\
98.5585585585586	-234.934915556435\\
98.7387387387387	-234.661495055494\\
98.9189189189189	-234.380042908902\\
99.0990990990991	-234.090172215033\\
99.2792792792793	-233.79146033747\\
99.4594594594594	-233.483444911066\\
99.6396396396397	-233.165619246285\\
99.8198198198198	-232.837427020835\\
100	-232.498256122924\\
100.18018018018	-232.147431479395\\
100.36036036036	-231.784206662437\\
100.540540540541	-231.407754017881\\
100.720720720721	-231.017152992738\\
100.900900900901	-230.611376254464\\
101.081081081081	-230.189273082568\\
101.261261261261	-229.749549364826\\
101.441441441441	-229.642892173143\\
101.621621621622	-229.64327884006\\
101.801801801802	-229.643656682121\\
101.981981981982	-229.644025956288\\
102.162162162162	-229.644386910449\\
102.342342342342	-229.644739783791\\
102.522522522523	-229.645084807163\\
102.702702702703	-228.556536684857\\
102.882882882883	-227.189297131856\\
103.063063063063	-225.908962650219\\
103.243243243243	-224.716037454386\\
103.423423423423	-223.610843185582\\
103.603603603604	-222.593587913218\\
103.783783783784	-221.664408110006\\
103.963963963964	-220.82339450225\\
104.144144144144	-220.070608189416\\
104.324324324324	-219.406090821258\\
104.504504504504	-218.829871101306\\
104.684684684685	-218.341968990745\\
104.864864864865	-217.942398454125\\
105.045045045045	-217.631169267594\\
105.225225225225	-217.408288214997\\
105.405405405405	-217.2737598763\\
105.585585585586	-217.22758713698\\
105.765765765766	-217.269771498091\\
105.945945945946	-217.400313233917\\
106.126126126126	-217.619211420578\\
106.306306306306	-217.926463839767\\
106.486486486487	-218.322066743492\\
106.666666666667	-218.806014444682\\
106.846846846847	-219.378298670694\\
107.027027027027	-220.038907576445\\
107.207207207207	-220.78782425233\\
107.387387387387	-221.625024465061\\
107.567567567568	-222.550473213839\\
107.747747747748	-223.564119430289\\
107.927927927928	-224.665887731306\\
108.108108108108	-225.855665433406\\
108.288288288288	-227.133281853798\\
108.468468468468	-228.498474903755\\
108.648648648649	-229.653378032163\\
108.828828828829	-229.653547922701\\
109.009009009009	-229.653714735246\\
109.189189189189	-229.653878541079\\
109.369369369369	-229.654039409473\\
109.54954954955	-229.654197407765\\
109.72972972973	-229.654352601413\\
109.90990990991	-229.741354378667\\
110.09009009009	-230.183847925466\\
110.27027027027	-230.60887518061\\
110.45045045045	-231.017752936178\\
110.630630630631	-231.411654247651\\
110.810810810811	-231.791628634854\\
110.990990990991	-232.158618853931\\
111.171171171171	-232.513474915924\\
111.351351351351	-232.856965877146\\
111.531531531532	-233.189789813288\\
111.711711711712	-233.512582302976\\
111.891891891892	-233.825923680345\\
112.072072072072	-234.13034526493\\
112.252252252252	-234.426334737188\\
112.432432432432	-234.714340796508\\
112.612612612613	-234.994777213647\\
112.792792792793	-235.268026369689\\
112.972972972973	-235.534442357661\\
113.153153153153	-235.794353710117\\
113.333333333333	-236.04806580554\\
113.513513513514	-236.295862997898\\
113.693693693694	-236.538010506739\\
113.873873873874	-236.774756099402\\
114.054054054054	-237.006331592223\\
114.234234234234	-237.23295419359\\
114.414414414414	-237.454827708459\\
114.594594594595	-237.672143621109\\
114.774774774775	-237.88508207064\\
114.954954954955	-238.093812731698\\
115.135135135135	-238.29849561129\\
115.315315315315	-238.499281771082\\
115.495495495496	-238.696313983409\\
115.675675675676	-238.889727328164\\
115.855855855856	-239.079649736838\\
116.036036036036	-239.26620248925\\
116.216216216216	-239.449500667802\\
116.396396396396	-239.629653573556\\
116.576576576577	-239.806765107925\\
116.756756756757	-239.980934123323\\
116.936936936937	-240.152254745767\\
117.117117117117	-240.320816672077\\
117.297297297297	-240.486705444037\\
117.477477477478	-240.650002701636\\
117.657657657658	-240.810786417267\\
117.837837837838	-240.969131112592\\
118.018018018018	-241.12510805957\\
118.198198198198	-241.278785467041\\
118.378378378378	-241.430228654078\\
118.558558558559	-241.579500211223\\
118.738738738739	-241.726660150612\\
118.918918918919	-241.871766045899\\
119.099099099099	-242.014873162785\\
119.279279279279	-242.156034580923\\
119.459459459459	-242.295301307859\\
119.63963963964	-242.432722385622\\
119.81981981982	-242.568344990545\\
120	-242.702214526806\\
120.18018018018	-242.834374714173\\
120.36036036036	-242.964867670367\\
120.540540540541	-243.093733988445\\
120.720720720721	-243.221012809555\\
120.900900900901	-243.346741891396\\
121.081081081081	-243.470957672674\\
121.261261261261	-243.593695333848\\
121.441441441441	-243.714988854404\\
121.621621621622	-243.834871066906\\
121.801801801802	-243.953373708027\\
121.981981981982	-244.070527466773\\
122.162162162162	-244.186362030074\\
122.342342342342	-244.300906125916\\
122.522522522523	-244.414187564176\\
122.702702702703	-244.526233275299\\
122.882882882883	-244.637069346954\\
123.063063063063	-244.746721058799\\
123.243243243243	-244.855212915469\\
123.423423423423	-244.962568677888\\
123.603603603604	-245.068811393018\\
123.783783783784	-245.173963422135\\
123.963963963964	-245.278046467706\\
124.144144144144	-245.381081598971\\
124.324324324324	-245.483089276284\\
124.504504504504	-245.584089374302\\
124.684684684685	-245.684101204069\\
124.864864864865	-245.783143534077\\
125.045045045045	-245.881234610342\\
125.225225225225	-245.978392175566\\
125.405405405405	-246.074633487421\\
125.585585585586	-246.169975336014\\
125.765765765766	-246.264434060569\\
125.945945945946	-246.358025565372\\
126.126126126126	-246.450765335015\\
126.306306306306	-246.542668448977\\
126.486486486487	-246.63374959558\\
126.666666666667	-246.724023085347\\
126.846846846847	-246.813502863788\\
127.027027027027	-246.902202523662\\
127.207207207207	-246.990135316711\\
127.387387387387	-247.077314164931\\
127.567567567568	-247.163751671357\\
127.747747747748	-247.249460130431\\
127.927927927928	-247.334451537941\\
128.108108108108	-247.418737600563\\
128.288288288288	-247.50232974503\\
128.468468468468	-247.585239126937\\
128.648648648649	-247.6674766392\\
128.828828828829	-247.749052920197\\
129.009009009009	-247.829978361582\\
129.189189189189	-247.910263115814\\
129.369369369369	-247.989917103396\\
129.54954954955	-248.06895001984\\
129.72972972973	-248.147371342376\\
129.90990990991	-248.225190336414\\
130.09009009009	-248.302416061763\\
130.27027027027	-248.379057378633\\
130.45045045045	-248.455122953406\\
130.630630630631	-248.530621264218\\
130.810810810811	-248.605560606322\\
130.990990990991	-248.679949097279\\
131.171171171171	-248.753794681955\\
131.351351351351	-248.82710513735\\
131.531531531532	-248.899888077252\\
131.711711711712	-248.972150956745\\
131.891891891892	-249.043901076546\\
132.072072072072	-249.115145587206\\
132.252252252252	-249.185891493166\\
132.432432432432	-249.256145656681\\
132.612612612613	-249.325914801603\\
132.792792792793	-249.395205517052\\
132.972972972973	-249.464024260958\\
133.153153153153	-249.532377363492\\
133.333333333333	-249.600271030381\\
133.513513513514	-249.667711346124\\
133.693693693694	-249.734704277097\\
133.873873873874	-249.801255674562\\
134.054054054054	-249.867371277585\\
134.234234234234	-249.933056715862\\
134.414414414414	-249.998317512445\\
134.594594594595	-250.063159086402\\
134.774774774775	-250.127586755384\\
134.954954954955	-250.191605738111\\
135.135135135135	-250.255221156794\\
135.315315315315	-250.318438039469\\
135.495495495496	-250.381261322277\\
135.675675675676	-250.44369585166\\
135.855855855856	-250.505746386504\\
136.036036036036	-250.567417600211\\
136.216216216216	-250.628714082718\\
136.396396396396	-250.689640342447\\
136.576576576577	-250.750200808207\\
136.756756756757	-250.810399831036\\
136.936936936937	-250.870241685996\\
137.117117117117	-250.929730573909\\
137.297297297297	-250.988870623049\\
137.477477477477	-251.047665890788\\
137.657657657658	-251.106120365189\\
137.837837837838	-251.16423796656\\
138.018018018018	-251.222022548965\\
138.198198198198	-251.279477901693\\
138.378378378378	-251.336607750679\\
138.558558558559	-251.393415759903\\
138.738738738739	-251.449905532732\\
138.918918918919	-251.50608061324\\
139.099099099099	-251.561944487486\\
139.279279279279	-251.617500584758\\
139.459459459459	-251.67275227879\\
139.63963963964	-251.727702888934\\
139.81981981982	-251.782355681318\\
140	-251.83671386996\\
140.18018018018	-251.890780617858\\
140.36036036036	-251.944559038054\\
140.540540540541	-251.99805219467\\
140.720720720721	-252.051263103911\\
140.900900900901	-252.104194735051\\
141.081081081081	-252.156850011393\\
141.261261261261	-252.209231811194\\
141.441441441441	-252.261342968585\\
141.621621621622	-252.313186274451\\
141.801801801802	-252.3647644773\\
141.981981981982	-252.416080284104\\
142.162162162162	-252.467136361125\\
142.342342342342	-252.517935334715\\
142.522522522523	-252.568479792103\\
142.702702702703	-252.618772282154\\
142.882882882883	-252.668815316121\\
143.063063063063	-252.718611368367\\
143.243243243243	-252.768162877081\\
143.423423423423	-252.817472244967\\
143.603603603604	-252.866541839925\\
143.783783783784	-252.915373995709\\
143.963963963964	-252.963971012575\\
144.144144144144	-253.012335157911\\
144.324324324324	-253.060468666853\\
144.504504504504	-253.108373742885\\
144.684684684685	-253.15605255843\\
144.864864864865	-253.203507255422\\
145.045045045045	-253.250739945869\\
145.225225225225	-253.297752712399\\
145.405405405405	-253.344547608798\\
145.585585585586	-253.391126660534\\
145.765765765766	-253.437491865268\\
145.945945945946	-253.483645193357\\
146.126126126126	-253.52958858834\\
146.306306306306	-253.575323967421\\
146.486486486487	-253.620853221934\\
146.666666666667	-253.666178217803\\
146.846846846847	-253.711300795988\\
147.027027027027	-253.756222772926\\
147.207207207207	-253.800945940956\\
147.387387387387	-253.845472068742\\
147.567567567568	-253.889802901683\\
147.747747747748	-253.93394016231\\
147.927927927928	-253.977885550687\\
148.108108108108	-254.021640744788\\
148.288288288288	-254.065207400879\\
148.468468468468	-254.108587153884\\
148.648648648649	-254.151781617748\\
148.828828828829	-254.194792385786\\
149.009009009009	-254.237621031036\\
149.189189189189	-254.280269106592\\
149.369369369369	-254.322738145937\\
149.54954954955	-254.365029663271\\
149.72972972973	-254.407145153828\\
149.90990990991	-254.449086094185\\
150.09009009009	-254.490853942572\\
150.27027027027	-254.532450139168\\
150.45045045045	-254.573876106398\\
150.630630630631	-254.615133249217\\
150.810810810811	-254.656222955392\\
150.990990990991	-254.697146595782\\
151.171171171171	-254.737905524603\\
151.351351351351	-254.7785010797\\
151.531531531532	-254.818934582799\\
151.711711711712	-254.85920733977\\
151.891891891892	-254.899320640872\\
152.072072072072	-254.939275761\\
152.252252252252	-254.979073959923\\
152.432432432432	-255.018716482524\\
152.612612612613	-255.058204559029\\
152.792792792793	-255.097539405233\\
152.972972972973	-255.136722222722\\
153.153153153153	-255.175754199094\\
153.333333333333	-255.214636508172\\
153.513513513514	-255.253370310212\\
153.693693693694	-255.291956752111\\
153.873873873874	-255.330396967609\\
154.054054054054	-255.368692077488\\
154.234234234234	-255.406843189765\\
154.414414414414	-255.444851399884\\
154.594594594595	-255.482717790905\\
154.774774774775	-255.520443433685\\
154.954954954955	-255.558029387063\\
155.135135135135	-255.595476698034\\
155.315315315315	-255.632786401924\\
155.495495495496	-255.66995952256\\
155.675675675676	-255.706997072443\\
155.855855855856	-255.743900052907\\
156.036036036036	-255.780669454283\\
156.216216216216	-255.817306256058\\
156.396396396396	-255.853811427034\\
156.576576576577	-255.890185925476\\
156.756756756757	-255.926430699269\\
156.936936936937	-255.962546686058\\
157.117117117117	-255.998534813403\\
157.297297297297	-256.034395998915\\
157.477477477477	-256.070131150398\\
157.657657657658	-256.10574116599\\
157.837837837838	-256.141226934292\\
158.018018018018	-256.176589334509\\
158.198198198198	-256.211829236575\\
158.378378378378	-256.246947501285\\
158.558558558559	-256.28194498042\\
158.738738738739	-256.316822516872\\
158.918918918919	-256.351580944764\\
159.099099099099	-256.386221089574\\
159.279279279279	-256.42074376825\\
159.459459459459	-256.455149789327\\
159.63963963964	-256.489439953041\\
159.81981981982	-256.523615051443\\
160	-256.557675868505\\
160.18018018018	-256.591623180234\\
160.36036036036	-256.625457754773\\
160.540540540541	-256.659180352512\\
160.720720720721	-256.692791726185\\
160.900900900901	-256.726292620978\\
161.081081081081	-256.759683774622\\
161.261261261261	-256.792965917497\\
161.441441441441	-256.826139772726\\
161.621621621622	-256.859206056268\\
161.801801801802	-256.892165477018\\
161.981981981982	-256.925018736892\\
162.162162162162	-256.95776653092\\
162.342342342342	-256.990409547337\\
162.522522522523	-257.022948467668\\
162.702702702703	-257.055383966817\\
162.882882882883	-257.087716713148\\
163.063063063063	-257.119947368572\\
163.243243243243	-257.152076588628\\
163.423423423423	-257.184105022563\\
163.603603603604	-257.216033313414\\
163.783783783784	-257.247862098084\\
163.963963963964	-257.27959200742\\
164.144144144144	-257.31122366629\\
164.324324324324	-257.342757693655\\
164.504504504504	-257.374194702648\\
164.684684684685	-257.40553530064\\
164.864864864865	-257.436780089315\\
165.045045045045	-257.467929664742\\
165.225225225225	-257.498984617438\\
165.405405405405	-257.529945532444\\
165.585585585586	-257.560812989386\\
165.765765765766	-257.591587562546\\
165.945945945946	-257.622269820921\\
166.126126126126	-257.652860328293\\
166.306306306306	-257.68335964329\\
166.486486486487	-257.713768319448\\
166.666666666667	-257.744086905271\\
166.846846846847	-257.774315944294\\
167.027027027027	-257.804455975142\\
167.207207207207	-257.834507531586\\
167.387387387387	-257.864471142605\\
167.567567567568	-257.894347332438\\
167.747747747748	-257.924136620645\\
167.927927927928	-257.953839522159\\
168.108108108108	-257.983456547341\\
168.288288288288	-258.012988202033\\
168.468468468468	-258.042434987615\\
168.648648648649	-258.07179740105\\
168.828828828829	-258.101075934942\\
169.009009009009	-258.130271077584\\
169.189189189189	-258.159383313005\\
169.369369369369	-258.188413121025\\
169.54954954955	-258.217360977299\\
169.72972972973	-258.246227353367\\
169.90990990991	-258.275012716697\\
170.09009009009	-258.303717530741\\
170.27027027027	-258.332342254968\\
170.45045045045	-258.360887344919\\
170.630630630631	-258.389353252248\\
170.810810810811	-258.417740424766\\
170.990990990991	-258.446049306482\\
171.171171171171	-258.474280337652\\
171.351351351351	-258.502433954812\\
171.531531531532	-258.530510590829\\
171.711711711712	-258.558510674934\\
171.891891891892	-258.586434632768\\
172.072072072072	-258.614282886419\\
172.252252252252	-258.64205585446\\
172.432432432432	-258.669753951992\\
172.612612612613	-258.697377590677\\
172.792792792793	-258.724927178781\\
172.972972972973	-258.752403121206\\
173.153153153153	-258.779805819531\\
173.333333333333	-258.807135672045\\
173.513513513514	-258.834393073784\\
173.693693693694	-258.861578416567\\
173.873873873874	-258.888692089028\\
174.054054054054	-258.915734476655\\
174.234234234234	-258.942705961817\\
174.414414414414	-258.969606923805\\
174.594594594595	-258.996437738858\\
174.774774774775	-259.023198780201\\
174.954954954955	-259.049890418072\\
175.135135135135	-259.076513019759\\
175.315315315315	-259.103066949626\\
175.495495495496	-259.129552569149\\
175.675675675676	-259.15597023694\\
175.855855855856	-259.182320308783\\
176.036036036036	-259.208603137662\\
176.216216216216	-259.234819073786\\
176.396396396396	-259.260968464625\\
176.576576576577	-259.287051654933\\
176.756756756757	-259.313068986778\\
176.936936936937	-259.339020799569\\
177.117117117117	-259.364907430084\\
177.297297297297	-259.3907292125\\
177.477477477477	-259.416486478413\\
177.657657657658	-259.442179556869\\
177.837837837838	-259.46780877439\\
178.018018018018	-259.493374454999\\
178.198198198198	-259.518876920243\\
178.378378378378	-259.544316489224\\
178.558558558559	-259.569693478617\\
178.738738738739	-259.595008202697\\
178.918918918919	-259.620260973366\\
179.099099099099	-259.645452100173\\
179.279279279279	-259.670581890338\\
179.459459459459	-259.695650648778\\
179.63963963964	-259.720658678126\\
179.81981981982	-259.745606278758\\
180	-259.77049374881\\
};
\addplot [color=mycolor3, line width=1.pt, mark repeat = 100, mark size=3pt, mark=diamond, mark options={solid, fill=mycolor3, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	-269.650068867801\\
0.180180180180173	-269.59812228253\\
0.360360360360346	-269.54620247993\\
0.540540540540519	-269.494308262571\\
0.720720720720749	-269.442438443176\\
0.900900900900922	-269.390591844369\\
1.08108108108109	-269.33876729844\\
1.26126126126127	-269.2869636471\\
1.44144144144144	-269.235179741249\\
1.62162162162161	-269.183414440748\\
1.80180180180179	-269.131666614194\\
1.98198198198196	-269.079935138699\\
2.16216216216219	-269.028218899672\\
2.34234234234236	-268.976516790612\\
2.52252252252254	-268.924827712894\\
2.70270270270271	-268.873150575566\\
2.88288288288288	-268.82148429515\\
3.06306306306305	-268.769827795443\\
3.24324324324323	-268.718180007323\\
3.4234234234234	-268.666539868559\\
3.60360360360363	-268.614906323624\\
3.7837837837838	-268.563278323511\\
3.96396396396398	-268.511654825549\\
4.14414414414415	-268.460034793232\\
4.32432432432432	-268.408417196035\\
4.5045045045045	-268.356801009247\\
4.68468468468467	-268.305185213803\\
4.86486486486484	-268.253568796111\\
5.04504504504507	-268.201950747892\\
5.22522522522524	-268.150330066018\\
5.40540540540542	-268.09870575235\\
5.58558558558559	-268.047076813584\\
5.76576576576576	-267.995442261092\\
5.94594594594594	-267.943801110773\\
6.12612612612611	-267.8921523829\\
6.30630630630628	-267.840495101972\\
6.48648648648651	-267.788828296569\\
6.66666666666669	-267.737150999204\\
6.84684684684686	-267.685462246182\\
7.02702702702703	-267.633761077461\\
7.2072072072072	-267.582046536509\\
7.38738738738738	-267.530317670167\\
7.56756756756755	-267.478573528517\\
7.74774774774772	-267.42681316474\\
7.92792792792795	-267.375035634993\\
8.10810810810813	-267.323239998268\\
8.2882882882883	-267.271425316267\\
8.46846846846847	-267.219590653273\\
8.64864864864865	-267.167735076023\\
8.82882882882882	-267.115857653577\\
9.00900900900899	-267.063957457202\\
9.18918918918916	-267.012033560238\\
9.36936936936939	-266.960085037984\\
9.54954954954957	-266.908110967571\\
9.72972972972974	-266.856110427844\\
9.90990990990991	-266.804082499243\\
10.0900900900901	-266.752026263679\\
10.2702702702703	-266.699940804424\\
10.4504504504504	-266.647825205988\\
10.6306306306306	-266.595678554008\\
10.8108108108108	-266.543499935126\\
10.990990990991	-266.491288436883\\
11.1711711711712	-266.439043147596\\
11.3513513513514	-266.386763156251\\
11.5315315315315	-266.334447552389\\
11.7117117117117	-266.282095425993\\
11.8918918918919	-266.229705867377\\
12.072072072072	-266.177277967073\\
12.2522522522523	-266.124810815725\\
12.4324324324324	-266.072303503974\\
12.6126126126126	-266.019755122354\\
12.7927927927928	-265.967164761173\\
12.972972972973	-265.914531510415\\
13.1531531531531	-265.861854459624\\
13.3333333333333	-265.809132697797\\
13.5135135135135	-265.756365313278\\
13.6936936936937	-265.703551393648\\
13.8738738738739	-265.650690025614\\
14.0540540540541	-265.597780294908\\
14.2342342342342	-265.544821286174\\
14.4144144144144	-265.491812082859\\
14.5945945945946	-265.438751767114\\
14.7747747747748	-265.385639419673\\
14.9549549549549	-265.332474119757\\
15.1351351351352	-265.279254944961\\
15.3153153153153	-265.225980971144\\
15.4954954954955	-265.172651272325\\
15.6756756756757	-265.11926492057\\
15.8558558558559	-265.065820985893\\
16.036036036036	-265.012318536132\\
16.2162162162162	-264.958756636853\\
16.3963963963964	-264.905134351236\\
16.5765765765766	-264.851450739962\\
16.7567567567568	-264.797704861107\\
16.9369369369369	-264.743895770033\\
17.1171171171171	-264.690022519269\\
17.2972972972973	-264.636084158409\\
17.4774774774775	-264.582079733993\\
17.6576576576576	-264.528008289397\\
17.8378378378379	-264.473868864721\\
18.018018018018	-264.419660496673\\
18.1981981981982	-264.365382218454\\
18.3783783783784	-264.311033059646\\
18.5585585585586	-264.256612046092\\
18.7387387387387	-264.202118199785\\
18.9189189189189	-264.147550538744\\
19.0990990990991	-264.092908076899\\
19.2792792792793	-264.038189823972\\
19.4594594594595	-263.983394785355\\
19.6396396396397	-263.928521961993\\
19.8198198198198	-263.873570350257\\
20	-263.818538941822\\
20.1801801801802	-263.763426723546\\
20.3603603603603	-263.708232677342\\
20.5405405405405	-263.652955780052\\
20.7207207207207	-263.597595003318\\
20.9009009009009	-263.542149313458\\
21.0810810810811	-263.486617671331\\
21.2612612612613	-263.430999032204\\
21.4414414414414	-263.375292345628\\
21.6216216216216	-263.319496555294\\
21.8018018018018	-263.263610598903\\
21.981981981982	-263.207633408026\\
22.1621621621622	-263.15156390797\\
22.3423423423424	-263.09540101763\\
22.5225225225225	-263.039143649356\\
22.7027027027027	-262.9827907088\\
22.8828828828829	-262.92634109478\\
23.0630630630631	-262.869793699126\\
23.2432432432432	-262.813147406535\\
23.4234234234234	-262.756401094416\\
23.6036036036036	-262.699553632744\\
23.7837837837838	-262.642603883897\\
23.963963963964	-262.585550702506\\
24.1441441441441	-262.528392935293\\
24.3243243243243	-262.471129420909\\
24.5045045045045	-262.413758989774\\
24.6846846846847	-262.356280463905\\
24.8648648648648	-262.298692656758\\
25.0450450450451	-262.240994373048\\
25.2252252252252	-262.18318440858\\
25.4054054054054	-262.125261550075\\
25.5855855855856	-262.067224574991\\
25.7657657657658	-262.009072251338\\
25.9459459459459	-261.950803337502\\
26.1261261261261	-261.892416582053\\
26.3063063063063	-261.833910723559\\
26.4864864864865	-261.775284490389\\
26.6666666666667	-261.716536600526\\
26.8468468468469	-261.65766576136\\
27.027027027027	-261.59867066949\\
27.2072072072072	-261.539550010522\\
27.3873873873874	-261.480302458854\\
27.5675675675676	-261.420926677471\\
27.7477477477477	-261.361421317724\\
27.927927927928	-261.301785019115\\
28.1081081081081	-261.242016409071\\
28.2882882882883	-261.182114102721\\
28.4684684684685	-261.122076702661\\
28.6486486486486	-261.061902798723\\
28.8288288288288	-261.001590967734\\
29.009009009009	-260.941139773273\\
29.1891891891892	-260.880547765425\\
29.3693693693694	-260.819813480527\\
29.5495495495496	-260.758935440913\\
29.7297297297297	-260.697912154652\\
29.9099099099099	-260.636742115278\\
30.0900900900901	-260.575423801529\\
30.2702702702703	-260.513955677057\\
30.4504504504504	-260.452336190158\\
30.6306306306307	-260.390563773478\\
30.8108108108108	-260.328636843724\\
30.990990990991	-260.266553801362\\
31.1711711711712	-260.204313030318\\
31.3513513513514	-260.141912897664\\
31.5315315315315	-260.079351753304\\
31.7117117117117	-260.016627929648\\
31.8918918918919	-259.953739741288\\
32.0720720720721	-259.890685484658\\
32.2522522522523	-259.827463437694\\
32.4324324324324	-259.764071859485\\
32.6126126126126	-259.700508989912\\
32.7927927927928	-259.636773049289\\
32.972972972973	-259.572862237987\\
33.1531531531531	-259.50877473606\\
33.3333333333333	-259.44450870285\\
33.5135135135135	-259.380062276597\\
33.6936936936937	-259.315433574032\\
33.8738738738739	-259.250620689965\\
34.0540540540541	-259.185621696863\\
34.2342342342342	-259.120434644417\\
34.4144144144144	-259.055057559104\\
34.5945945945946	-258.989488443736\\
34.7747747747748	-258.923725276997\\
34.9549549549549	-258.857766012978\\
35.1351351351352	-258.791608580689\\
35.3153153153153	-258.725250883572\\
35.4954954954955	-258.658690798994\\
35.6756756756757	-258.591926177738\\
35.8558558558559	-258.524954843469\\
36.036036036036	-258.457774592201\\
36.2162162162162	-258.390383191742\\
36.3963963963964	-258.322778381134\\
36.5765765765766	-258.254957870071\\
36.7567567567568	-258.186919338311\\
36.9369369369369	-258.118660435069\\
37.1171171171171	-258.0501787784\\
37.2972972972973	-257.981471954561\\
37.4774774774775	-257.912537517364\\
37.6576576576576	-257.843372987508\\
37.8378378378379	-257.773975851901\\
38.018018018018	-257.704343562956\\
38.1981981981982	-257.634473537877\\
38.3783783783784	-257.564363157928\\
38.5585585585586	-257.494009767677\\
38.7387387387387	-257.423410674227\\
38.9189189189189	-257.352563146423\\
39.0990990990991	-257.281464414044\\
39.2792792792793	-257.210111666971\\
39.4594594594595	-257.138502054332\\
39.6396396396397	-257.066632683627\\
39.8198198198198	-256.994500619835\\
40	-256.922102884485\\
40.1801801801802	-256.849436454716\\
40.3603603603603	-256.776498262305\\
40.5405405405405	-256.703285192669\\
40.7207207207207	-256.629794083844\\
40.9009009009009	-256.556021725433\\
41.0810810810811	-256.481964857524\\
41.2612612612613	-256.407620169586\\
41.4414414414414	-256.332984299329\\
41.6216216216216	-256.25805383153\\
41.8018018018018	-256.182825296833\\
41.981981981982	-256.107295170511\\
42.1621621621621	-256.031459871196\\
42.3423423423424	-255.955315759569\\
42.5225225225225	-255.87885913702\\
42.7027027027027	-255.802086244262\\
42.8828828828829	-255.724993259909\\
43.0630630630631	-255.647576299013\\
43.2432432432432	-255.569831411557\\
43.4234234234234	-255.491754580906\\
43.6036036036036	-255.413341722209\\
43.7837837837838	-255.33458868076\\
43.963963963964	-255.2554912303\\
44.1441441441441	-255.17604507128\\
44.3243243243243	-255.096245829059\\
44.5045045045045	-255.016089052062\\
44.6846846846847	-254.935570209869\\
44.8648648648649	-254.854684691247\\
45.0450450450451	-254.773427802133\\
45.2252252252252	-254.691794763536\\
45.4054054054054	-254.60978070939\\
45.5855855855856	-254.527380684327\\
45.7657657657658	-254.44458964139\\
45.9459459459459	-254.36140243966\\
46.1261261261261	-254.277813841822\\
46.3063063063063	-254.193818511639\\
46.4864864864865	-254.109411011353\\
46.6666666666667	-254.024585798996\\
46.8468468468469	-253.939337225614\\
47.027027027027	-253.853659532398\\
47.2072072072072	-253.76754684772\\
47.3873873873874	-253.680993184071\\
47.5675675675676	-253.59399243489\\
47.7477477477477	-253.506538371293\\
47.927927927928	-253.418624638682\\
48.1081081081081	-253.330244753239\\
48.2882882882883	-253.241392098303\\
48.4684684684685	-253.152059920616\\
48.6486486486486	-253.062241326431\\
48.8288288288288	-252.971929277497\\
49.009009009009	-252.881116586883\\
49.1891891891892	-252.789795914665\\
49.3693693693693	-252.697959763446\\
49.5495495495496	-252.605600473725\\
49.7297297297297	-252.51271021908\\
49.9099099099099	-252.419281001188\\
50.0900900900901	-252.325304644647\\
50.2702702702703	-252.230772791608\\
50.4504504504505	-252.135676896205\\
50.6306306306307	-252.04000821877\\
50.8108108108108	-251.94375781983\\
50.990990990991	-251.846916553858\\
51.1711711711712	-251.749475062801\\
51.3513513513514	-251.651423769333\\
51.5315315315315	-251.552752869854\\
51.7117117117117	-251.453452327202\\
51.8918918918919	-251.353511863075\\
52.072072072072	-251.252920950143\\
52.2522522522523	-251.151668803837\\
52.4324324324324	-251.049744373802\\
52.6126126126126	-250.947136334993\\
52.7927927927928	-250.843833078393\\
52.972972972973	-250.739822701347\\
53.1531531531531	-250.635092997477\\
53.3333333333333	-250.529631446168\\
53.5135135135135	-250.423425201591\\
53.6936936936937	-250.316461081254\\
53.8738738738739	-250.208725554045\\
54.0540540540541	-250.100204727741\\
54.2342342342342	-249.990884335957\\
54.4144144144144	-249.880749724507\\
54.5945945945946	-249.769785837137\\
54.7747747747748	-249.657977200606\\
54.9549549549549	-249.545307909064\\
55.1351351351352	-249.43176160771\\
55.3153153153153	-249.317321475664\\
55.4954954954955	-249.201970208022\\
55.6756756756757	-249.08568999705\\
55.8558558558559	-248.968462512458\\
56.036036036036	-248.850268880701\\
56.2162162162162	-248.731089663259\\
56.3963963963964	-248.610904833815\\
56.5765765765766	-248.489693754292\\
56.7567567567568	-248.367435149653\\
56.9369369369369	-248.2441070814\\
57.1171171171171	-248.119686919692\\
57.2972972972973	-247.994151313993\\
57.4774774774775	-247.86747616215\\
57.6576576576577	-247.739636577809\\
57.8378378378379	-247.61060685606\\
58.018018018018	-247.480360437181\\
58.1981981981982	-247.348869868381\\
58.3783783783784	-247.216106763376\\
58.5585585585586	-247.082041759677\\
58.7387387387387	-246.946644473415\\
58.9189189189189	-246.809883451542\\
59.0990990990991	-246.67172612122\\
59.2792792792793	-246.532138736194\\
59.4594594594595	-246.391086319943\\
59.6396396396397	-246.248532605355\\
59.8198198198198	-246.104439970691\\
60	-245.958769371544\\
60.1801801801802	-245.811480268506\\
60.3603603603603	-245.662530550191\\
60.5405405405405	-245.511876451279\\
60.7207207207207	-245.359472465176\\
60.9009009009009	-245.20527125086\\
61.0810810810811	-245.049223533454\\
61.2612612612613	-244.891277998003\\
61.4414414414414	-244.731381175894\\
61.6216216216216	-244.569477323307\\
61.8018018018018	-244.405508291011\\
61.981981981982	-244.239413384757\\
62.1621621621622	-244.071129215451\\
62.3423423423424	-243.900589538185\\
62.5225225225225	-243.72772507913\\
62.7027027027027	-243.552463349178\\
62.8828828828829	-243.374728443084\\
63.0630630630631	-243.194440822765\\
63.2432432432432	-243.011517083199\\
63.4234234234235	-242.825869699258\\
63.6036036036036	-242.637406751559\\
63.7837837837838	-242.446031629222\\
63.963963963964	-242.251642707178\\
64.1441441441441	-242.054132995345\\
64.3243243243243	-241.853389756708\\
64.5045045045045	-241.649294090916\\
64.6846846846847	-241.441720479618\\
64.8648648648649	-241.230536289231\\
65.0450450450451	-241.015601226274\\
65.2252252252252	-240.796766739749\\
65.4054054054054	-240.573875364257\\
65.5855855855856	-240.346759996681\\
65.7657657657658	-240.115243098192\\
65.9459459459459	-239.879135812164\\
66.1261261261261	-239.638236987121\\
66.3063063063063	-239.392332092193\\
66.4864864864865	-239.141192010591\\
66.6666666666667	-238.884571694246\\
66.8468468468468	-238.622208660019\\
67.027027027027	-238.35382130455\\
67.2072072072072	-238.079107010872\\
67.3873873873874	-237.797740015123\\
67.5675675675676	-237.509368995959\\
67.7477477477478	-237.213614342262\\
67.927927927928	-236.910065046208\\
68.1081081081081	-236.598275158343\\
68.2882882882883	-236.277759728411\\
68.4684684684685	-235.947990139748\\
68.6486486486486	-235.608388725183\\
68.8288288288288	-235.258322527426\\
69.009009009009	-234.897096035473\\
69.1891891891892	-234.523942688494\\
69.3693693693693	-234.138014887388\\
69.5495495495496	-233.738372187967\\
69.7297297297297	-233.323967263427\\
69.9099099099099	-232.8936291104\\
70.0900900900901	-232.446042822378\\
70.2702702702703	-232.359865902837\\
70.4504504504504	-232.360398872115\\
70.6306306306307	-232.360941560059\\
70.8108108108108	-232.361494196255\\
70.990990990991	-232.362057016973\\
71.1711711711712	-232.362630265395\\
71.3513513513514	-232.363214191854\\
71.5315315315316	-231.191584214644\\
71.7117117117118	-229.814974365609\\
71.8918918918919	-228.529490504286\\
72.0720720720721	-227.334225314727\\
72.2522522522522	-226.228591189031\\
72.4324324324324	-225.212201699788\\
72.6126126126126	-224.284799048471\\
72.7927927927929	-223.446208936744\\
72.972972972973	-222.696312078981\\
73.1531531531531	-222.03502597469\\
73.3333333333334	-221.462293102498\\
73.5135135135135	-220.978073193612\\
73.6936936936937	-220.582338137661\\
73.8738738738739	-220.275068617881\\
74.0540540540541	-220.056251909048\\
74.2342342342342	-219.925880484167\\
74.4144144144145	-219.883951214528\\
74.5945945945946	-219.930465043066\\
74.7747747747748	-220.065427082868\\
74.9549549549549	-220.288847155369\\
75.1351351351351	-220.600740848229\\
75.3153153153153	-221.00113125382\\
75.4954954954955	-221.490051661997\\
75.6756756756757	-222.067549649588\\
75.8558558558559	-222.733693272252\\
76.036036036036	-223.48858048563\\
76.2162162162162	-224.332353609757\\
76.3963963963964	-225.265221789923\\
76.5765765765766	-226.287496326801\\
76.7567567567567	-227.399647039095\\
76.9369369369369	-228.602393570345\\
77.1171171171171	-229.896855817346\\
77.2972972972973	-231.284806482726\\
77.4774774774775	-232.391842650031\\
77.6576576576576	-232.393038975061\\
77.8378378378378	-232.394262958675\\
78.018018018018	-232.395515432014\\
78.1981981981982	-232.396797257095\\
78.3783783783783	-232.398109328181\\
78.5585585585586	-232.399452573224\\
78.7387387387387	-232.511790530522\\
78.9189189189189	-232.965298421749\\
79.0990990990991	-233.402423121102\\
79.2792792792793	-233.824535967384\\
79.4594594594595	-234.232869592298\\
79.6396396396397	-234.628538294629\\
79.8198198198198	-235.012555059033\\
79.9999999999999	-235.385845891808\\
80.1801801801802	-235.749261998518\\
80.3603603603603	-236.103590217483\\
80.5405405405406	-236.449562039146\\
80.7207207207207	-236.787861477311\\
80.9009009009009	-237.119132009155\\
81.0810810810811	-237.44398276332\\
81.2612612612613	-237.762994106562\\
81.4414414414414	-238.076722757583\\
81.6216216216216	-238.385706540441\\
81.8018018018018	-238.690468878298\\
81.981981981982	-238.991523120714\\
82.1621621621622	-239.289376793689\\
82.3423423423424	-239.584535861172\\
82.5225225225226	-239.877509089797\\
82.7027027027028	-240.168812615435\\
82.8828828828829	-240.458974821461\\
83.0630630630631	-240.748541655122\\
83.2432432432432	-241.038082531586\\
83.4234234234235	-241.328197006903\\
83.6036036036036	-241.619522444058\\
83.7837837837838	-241.912742954372\\
83.963963963964	-242.208599975378\\
84.1441441441442	-242.507904954096\\
84.3243243243243	-242.811554753388\\
84.5045045045046	-243.120550606594\\
84.6846846846846	-243.43602173919\\
84.8648648648649	-243.759255197444\\
85.045045045045	-244.091734038949\\
85.2252252252253	-244.435186954291\\
85.4054054054054	-244.791653777568\\
85.5855855855857	-245.163573501321\\
85.7657657657658	-245.553904854234\\
85.9459459459458	-245.966295157548\\
86.1261261261261	-246.405322792806\\
86.3063063063065	-246.876855606738\\
86.4864864864866	-247.388598995911\\
86.6666666666666	-247.95096867862\\
86.8468468468468	-248.57855052905\\
87.027027027027	-249.292696245203\\
87.2072072072072	-250.126514457017\\
87.3873873873875	-251.135524203826\\
87.5675675675675	-252.424010385751\\
87.7477477477477	-254.226994926477\\
87.9279279279278	-257.3012392992\\
88.1081081081081	-274.927995293095\\
88.2882882882882	-257.196221917134\\
88.4684684684688	-254.239409958274\\
88.6486486486489	-252.5045389102\\
88.828828828829	-251.271973408024\\
89.0090090090089	-250.314159260013\\
89.1891891891893	-249.52933773001\\
89.3693693693694	-248.863104717507\\
89.54954954955	-248.282937956557\\
89.7297297297278	-247.767837857712\\
89.9099099099106	-247.303454230731\\
90.0900900900895	-246.879544276404\\
90.2702702702722	-246.488539680307\\
90.45045045045	-246.124688437392\\
90.6306306306306	-245.783515204807\\
90.8108108108107	-245.461468056836\\
90.9909909909911	-245.155679341002\\
91.171171171171	-244.863799073734\\
91.3513513513511	-244.583875968675\\
91.5315315315312	-244.31427062926\\
91.7117117117118	-244.053590997052\\
91.891891891892	-243.800643534373\\
92.0720720720722	-243.554395744899\\
92.2522522522523	-243.313947004633\\
92.4324324324325	-243.078505577978\\
92.6126126126126	-242.847370301054\\
92.7927927927928	-242.619915831084\\
92.972972972973	-242.395580651515\\
93.1531531531532	-242.173857228619\\
93.3333333333334	-241.954283863575\\
93.5135135135134	-241.736437891976\\
93.6936936936936	-241.519929962334\\
93.8738738738739	-241.304399184482\\
94.0540540540542	-241.089508983487\\
94.2342342342342	-240.874943528639\\
94.4144144144143	-240.660404633149\\
94.5945945945946	-240.445609040285\\
94.7747747747748	-240.230286027343\\
94.954954954955	-240.014175271079\\
95.1351351351351	-239.797024927857\\
95.3153153153154	-239.578589889338\\
95.4954954954954	-239.358630180552\\
95.6756756756757	-239.136909471894\\
95.8558558558558	-238.913193680294\\
96.036036036036	-238.687249637736\\
96.2162162162162	-238.458843807435\\
96.3963963963965	-238.227741029671\\
96.5765765765766	-237.993703280366\\
96.7567567567568	-237.756488426204\\
96.9369369369369	-237.515848960355\\
97.1171171171171	-237.271530702781\\
97.2972972972973	-237.023271448606\\
97.4774774774775	-236.770799547157\\
97.6576576576577	-236.513832393005\\
97.8378378378378	-236.252074808556\\
98.018018018018	-235.985217295501\\
98.1981981981982	-235.712934129555\\
98.3783783783784	-235.434881269327\\
98.5585585585586	-235.150694045763\\
98.7387387387387	-234.859984593159\\
98.9189189189189	-234.562338976023\\
99.0990990990991	-234.257313957865\\
99.2792792792793	-233.944433347784\\
99.4594594594594	-233.623183848162\\
99.6396396396397	-233.293010311114\\
99.8198198198198	-232.953310291794\\
100	-232.603427762122\\
100.18018018018	-232.24264581743\\
100.36036036036	-231.870178169068\\
100.540540540541	-231.48515916541\\
100.720720720721	-231.086632018344\\
100.900900900901	-230.673534827235\\
101.081081081081	-230.244683880542\\
101.261261261261	-229.798753566878\\
101.441441441441	-229.690095802002\\
101.621621621622	-229.689704944455\\
101.801801801802	-229.689323074996\\
101.981981981982	-229.688949929292\\
102.162162162162	-229.688585252464\\
102.342342342342	-229.688228798689\\
102.522522522523	-229.687880330818\\
102.702702702703	-228.589278675103\\
102.882882882883	-227.212794917236\\
103.063063063063	-225.926174614765\\
103.243243243243	-224.72890556524\\
103.423423423423	-223.620662458423\\
103.603603603604	-222.601235483241\\
103.783783783784	-221.670487313111\\
103.963963963964	-220.82832678972\\
104.144144144144	-220.074692588223\\
104.324324324324	-219.409542937738\\
104.504504504504	-218.832849067758\\
104.684684684685	-218.344590979041\\
104.864864864865	-217.944754684889\\
105.045045045045	-217.633330395975\\
105.225225225225	-217.410311320524\\
105.405405405405	-217.275692873805\\
105.585585585586	-217.229472167591\\
105.765765765766	-217.271647699486\\
105.945945945946	-217.402219194963\\
106.126126126126	-217.621187578718\\
106.306306306306	-217.928555071108\\
106.486486486487	-218.324325423855\\
106.666666666667	-218.808504330313\\
106.846846846847	-219.381100073543\\
107.027027027027	-220.042124516014\\
107.207207207207	-220.791594596888\\
107.387387387387	-221.629534600862\\
107.567567567568	-222.555979620514\\
107.747747747748	-223.570980892686\\
107.927927927928	-224.674614118875\\
108.108108108108	-225.866992602753\\
108.288288288288	-227.148288273278\\
108.468468468468	-228.518765804237\\
108.648648648649	-229.679521021939\\
108.828828828829	-229.679350112342\\
109.009009009009	-229.679182312249\\
109.189189189189	-229.679017549249\\
109.369369369369	-229.678855752983\\
109.54954954955	-229.678696855075\\
109.72972972973	-229.678540789066\\
109.90990990991	-229.76572057425\\
110.09009009009	-230.210495293735\\
110.27027027027	-230.637902498159\\
110.45045045045	-231.049257741802\\
110.630630630631	-231.445732788543\\
110.810810810811	-231.828375820223\\
110.990990990991	-232.1981282153\\
111.171171171171	-232.555838573442\\
111.351351351351	-232.902274511328\\
111.531531531532	-233.23813264165\\
111.711711711712	-233.564047061097\\
111.891891891892	-233.880596606933\\
112.072072072072	-234.188311090499\\
112.252252252252	-234.48767667601\\
112.432432432432	-234.779140541524\\
112.612612612613	-235.063114934058\\
112.792792792793	-235.339980710957\\
112.972972972973	-235.610090443709\\
113.153153153153	-235.873771147494\\
113.333333333333	-236.131326689369\\
113.513513513514	-236.383039919435\\
113.693693693694	-236.629174562367\\
113.873873873874	-236.869976900931\\
114.054054054054	-237.105677278347\\
114.234234234234	-237.336491442393\\
114.414414414414	-237.562621750843\\
114.594594594595	-237.78425825505\\
114.774774774775	-238.001579676179\\
114.954954954955	-238.214754286577\\
115.135135135135	-238.423940707151\\
115.315315315315	-238.629288630167\\
115.495495495496	-238.830939475687\\
115.675675675676	-239.029026988822\\
115.855855855856	-239.223677784089\\
116.036036036036	-239.415011842399\\
116.216216216216	-239.603142965526\\
116.396396396396	-239.788179192358\\
116.576576576577	-239.970223180719\\
116.756756756757	-240.149372558114\\
116.936936936937	-240.325720244394\\
117.117117117117	-240.499354748991\\
117.297297297297	-240.670360445085\\
117.477477477478	-240.838817822827\\
117.657657657658	-241.004803723492\\
117.837837837838	-241.168391556282\\
118.018018018018	-241.329651499278\\
118.198198198198	-241.488650685919\\
118.378378378378	-241.64545337824\\
118.558558558559	-241.800121127985\\
118.738738738739	-241.952712926585\\
118.918918918919	-242.103285344931\\
119.099099099099	-242.251892663743\\
119.279279279279	-242.3985869953\\
119.459459459459	-242.5434183972\\
119.63963963964	-242.686434978767\\
119.81981981982	-242.827683000674\\
120	-242.967206968285\\
120.18018018018	-243.105049719199\\
120.36036036036	-243.241252505398\\
120.540540540541	-243.375855070426\\
120.720720720721	-243.508895721923\\
120.900900900901	-243.640411399866\\
121.081081081081	-243.770437740812\\
121.261261261261	-243.899009138415\\
121.441441441441	-244.026158800482\\
121.621621621622	-244.151918802801\\
121.801801801802	-244.276320139944\\
121.981981981982	-244.399392773271\\
122.162162162162	-244.521165676296\\
122.342342342342	-244.641666877596\\
122.522522522523	-244.760923501423\\
122.702702702703	-244.878961806156\\
122.882882882883	-244.995807220744\\
123.063063063063	-245.111484379243\\
123.243243243243	-245.226017153592\\
123.423423423423	-245.339428684706\\
123.603603603604	-245.451741412013\\
123.783783783784	-245.562977101511\\
123.963963963964	-245.673156872443\\
124.144144144144	-245.782301222662\\
124.324324324324	-245.890430052774\\
124.504504504504	-245.997562689114\\
124.684684684685	-246.103717905634\\
124.864864864865	-246.208913944763\\
125.045045045045	-246.313168537285\\
125.225225225225	-246.416498921308\\
125.405405405405	-246.518921860354\\
125.585585585586	-246.620453660637\\
125.765765765766	-246.721110187556\\
125.945945945946	-246.820906881455\\
126.126126126126	-246.919858772688\\
126.306306306306	-247.017980496021\\
126.486486486487	-247.115286304409\\
126.666666666667	-247.21179008218\\
126.846846846847	-247.307505357656\\
127.027027027027	-247.402445315236\\
127.207207207207	-247.496622806977\\
127.387387387387	-247.590050363691\\
127.567567567568	-247.682740205574\\
127.747747747748	-247.774704252419\\
127.927927927928	-247.865954133393\\
128.108108108108	-247.956501196432\\
128.288288288288	-248.046356517258\\
128.468468468468	-248.135530908034\\
128.648648648649	-248.224034925683\\
128.828828828829	-248.311878879882\\
129.009009009009	-248.399072840737\\
129.189189189189	-248.485626646177\\
129.369369369369	-248.571549909052\\
129.54954954955	-248.656852023971\\
129.72972972973	-248.741542173878\\
129.90990990991	-248.825629336386\\
130.09009009009	-248.90912228987\\
130.27027027027	-248.992029619343\\
130.45045045045	-249.074359722114\\
130.630630630631	-249.156120813239\\
130.810810810811	-249.237320930775\\
130.990990990991	-249.317967940856\\
131.171171171171	-249.398069542574\\
131.351351351351	-249.477633272697\\
131.531531531532	-249.556666510222\\
131.711711711712	-249.635176480764\\
131.891891891892	-249.713170260798\\
132.072072072072	-249.790654781758\\
132.252252252252	-249.867636833985\\
132.432432432432	-249.944123070556\\
132.612612612613	-250.020120010974\\
132.792792792793	-250.095634044736\\
132.972972972973	-250.170671434789\\
133.153153153153	-250.245238320866\\
133.333333333333	-250.319340722712\\
133.513513513514	-250.39298454321\\
133.693693693694	-250.466175571402\\
133.873873873874	-250.538919485416\\
134.054054054054	-250.611221855295\\
134.234234234234	-250.683088145743\\
134.414414414414	-250.754523718776\\
134.594594594595	-250.825533836297\\
134.774774774775	-250.89612366259\\
134.954954954955	-250.966298266732\\
135.135135135135	-251.036062624934\\
135.315315315315	-251.105421622814\\
135.495495495496	-251.174380057594\\
135.675675675676	-251.242942640234\\
135.855855855856	-251.311113997503\\
136.036036036036	-251.37889867399\\
136.216216216216	-251.446301134047\\
136.396396396396	-251.513325763681\\
136.576576576577	-251.579976872397\\
136.756756756757	-251.646258694968\\
136.936936936937	-251.712175393177\\
137.117117117117	-251.777731057491\\
137.297297297297	-251.842929708693\\
137.477477477477	-251.907775299474\\
137.657657657658	-251.972271715967\\
137.837837837838	-252.036422779249\\
138.018018018018	-252.100232246794\\
138.198198198198	-252.163703813892\\
138.378378378378	-252.22684111502\\
138.558558558559	-252.289647725183\\
138.738738738739	-252.352127161215\\
138.918918918919	-252.414282883044\\
139.099099099099	-252.476118294925\\
139.279279279279	-252.537636746637\\
139.459459459459	-252.598841534648\\
139.63963963964	-252.659735903253\\
139.81981981982	-252.720323045679\\
140	-252.780606105157\\
140.18018018018	-252.840588175974\\
140.36036036036	-252.900272304489\\
140.540540540541	-252.959661490131\\
140.720720720721	-253.018758686364\\
140.900900900901	-253.077566801631\\
141.081081081081	-253.136088700274\\
141.261261261261	-253.194327203426\\
141.441441441441	-253.25228508989\\
141.621621621622	-253.309965096985\\
141.801801801802	-253.367369921375\\
141.981981981982	-253.424502219882\\
142.162162162162	-253.481364610273\\
142.342342342342	-253.537959672028\\
142.522522522523	-253.594289947092\\
142.702702702703	-253.650357940605\\
142.882882882883	-253.706166121619\\
143.063063063063	-253.761716923795\\
143.243243243243	-253.817012746077\\
143.423423423423	-253.872055953367\\
143.603603603604	-253.926848877161\\
143.783783783784	-253.981393816189\\
143.963963963964	-254.035693037033\\
144.144144144144	-254.089748774725\\
144.324324324324	-254.143563233338\\
144.504504504504	-254.197138586565\\
144.684684684685	-254.250476978276\\
144.864864864865	-254.303580523069\\
145.045045045045	-254.356451306805\\
145.225225225225	-254.409091387135\\
145.405405405405	-254.461502794008\\
145.585585585586	-254.513687530175\\
145.765765765766	-254.565647571675\\
145.945945945946	-254.617384868316\\
146.126126126126	-254.668901344141\\
146.306306306306	-254.720198897885\\
146.486486486487	-254.771279403421\\
146.666666666667	-254.822144710201\\
146.846846846847	-254.872796643677\\
147.027027027027	-254.923237005725\\
147.207207207207	-254.973467575051\\
147.387387387387	-255.023490107591\\
147.567567567568	-255.073306336905\\
147.747747747748	-255.122917974557\\
147.927927927928	-255.172326710491\\
148.108108108108	-255.221534213397\\
148.288288288288	-255.270542131073\\
148.468468468468	-255.319352090773\\
148.648648648649	-255.367965699553\\
148.828828828829	-255.416384544607\\
149.009009009009	-255.464610193598\\
149.189189189189	-255.512644194979\\
149.369369369369	-255.560488078311\\
149.54954954955	-255.608143354573\\
149.72972972973	-255.655611516463\\
149.90990990991	-255.702894038699\\
150.09009009009	-255.749992378306\\
150.27027027027	-255.796907974905\\
150.45045045045	-255.843642250989\\
150.630630630631	-255.8901966122\\
150.810810810811	-255.936572447596\\
150.990990990991	-255.982771129915\\
151.171171171171	-256.028794015829\\
151.351351351351	-256.074642446202\\
151.531531531532	-256.120317746336\\
151.711711711712	-256.165821226212\\
151.891891891892	-256.211154180729\\
152.072072072072	-256.25631788994\\
152.252252252252	-256.301313619276\\
152.432432432432	-256.346142619777\\
152.612612612613	-256.390806128306\\
152.792792792793	-256.435305367767\\
152.972972972973	-256.479641547321\\
153.153153153153	-256.523815862586\\
153.333333333333	-256.56782949585\\
153.513513513514	-256.611683616262\\
153.693693693694	-256.655379380036\\
153.873873873874	-256.698917930638\\
154.054054054054	-256.742300398978\\
154.234234234234	-256.785527903594\\
154.414414414414	-256.828601550838\\
154.594594594595	-256.871522435047\\
154.774774774775	-256.914291638726\\
154.954954954955	-256.956910232717\\
155.135135135135	-256.999379276367\\
155.315315315315	-257.041699817697\\
155.495495495496	-257.08387289356\\
155.675675675676	-257.125899529809\\
155.855855855856	-257.167780741446\\
156.036036036036	-257.209517532781\\
156.216216216216	-257.251110897583\\
156.396396396396	-257.292561819227\\
156.576576576577	-257.333871270843\\
156.756756756757	-257.375040215457\\
156.936936936937	-257.416069606134\\
157.117117117117	-257.456960386117\\
157.297297297297	-257.497713488962\\
157.477477477477	-257.538329838672\\
157.657657657658	-257.578810349828\\
157.837837837838	-257.619155927721\\
158.018018018018	-257.659367468476\\
158.198198198198	-257.699445859179\\
158.378378378378	-257.739391977997\\
158.558558558559	-257.779206694303\\
158.738738738739	-257.818890868791\\
158.918918918919	-257.858445353593\\
159.099099099099	-257.897870992396\\
159.279279279279	-257.937168620551\\
159.459459459459	-257.976339065189\\
159.63963963964	-258.015383145323\\
159.81981981982	-258.054301671961\\
160	-258.093095448211\\
160.18018018018	-258.13176526938\\
160.36036036036	-258.170311923082\\
160.540540540541	-258.208736189332\\
160.720720720721	-258.24703884065\\
160.900900900901	-258.285220642156\\
161.081081081081	-258.323282351664\\
161.261261261261	-258.361224719778\\
161.441441441441	-258.399048489984\\
161.621621621622	-258.436754398739\\
161.801801801802	-258.474343175564\\
161.981981981982	-258.511815543127\\
162.162162162162	-258.549172217336\\
162.342342342342	-258.586413907418\\
162.522522522523	-258.623541316007\\
162.702702702703	-258.660555139223\\
162.882882882883	-258.697456066759\\
163.063063063063	-258.734244781955\\
163.243243243243	-258.770921961878\\
163.423423423423	-258.807488277404\\
163.603603603604	-258.843944393287\\
163.783783783784	-258.880290968241\\
163.963963963964	-258.916528655011\\
164.144144144144	-258.952658100443\\
164.324324324324	-258.988679945562\\
164.504504504504	-259.024594825635\\
164.684684684685	-259.060403370249\\
164.864864864865	-259.096106203373\\
165.045045045045	-259.131703943428\\
165.225225225225	-259.167197203352\\
165.405405405405	-259.202586590667\\
165.585585585586	-259.237872707545\\
165.765765765766	-259.273056150865\\
165.945945945946	-259.308137512284\\
166.126126126126	-259.343117378292\\
166.306306306306	-259.377996330276\\
166.486486486487	-259.41277494458\\
166.666666666667	-259.447453792561\\
166.846846846847	-259.48203344065\\
167.027027027027	-259.516514450408\\
167.207207207207	-259.550897378583\\
167.387387387387	-259.585182777165\\
167.567567567568	-259.619371193439\\
167.747747747748	-259.653463170042\\
167.927927927928	-259.687459245017\\
168.108108108108	-259.721359951859\\
168.288288288288	-259.755165819575\\
168.468468468468	-259.788877372729\\
168.648648648649	-259.822495131493\\
168.828828828829	-259.856019611701\\
169.009009009009	-259.88945132489\\
169.189189189189	-259.922790778356\\
169.369369369369	-259.956038475196\\
169.54954954955	-259.989194914357\\
169.72972972973	-260.022260590682\\
169.90990990991	-260.055235994955\\
170.09009009009	-260.088121613944\\
170.27027027027	-260.120917930451\\
170.45045045045	-260.153625423349\\
170.630630630631	-260.186244567627\\
170.810810810811	-260.218775834435\\
170.990990990991	-260.251219691123\\
171.171171171171	-260.283576601284\\
171.351351351351	-260.315847024792\\
171.531531531532	-260.348031417845\\
171.711711711712	-260.380130233003\\
171.891891891892	-260.412143919229\\
172.072072072072	-260.444072921923\\
172.252252252252	-260.475917682966\\
172.432432432432	-260.507678640753\\
172.612612612613	-260.539356230231\\
172.792792792793	-260.570950882937\\
172.972972972973	-260.602463027032\\
173.153153153153	-260.633893087339\\
173.333333333333	-260.665241485374\\
173.513513513514	-260.696508639386\\
173.693693693694	-260.727694964386\\
173.873873873874	-260.758800872183\\
174.054054054054	-260.789826771418\\
174.234234234234	-260.820773067597\\
174.414414414414	-260.851640163119\\
174.594594594595	-260.882428457316\\
174.774774774775	-260.913138346474\\
174.954954954955	-260.943770223876\\
175.135135135135	-260.974324479823\\
175.315315315315	-261.004801501668\\
175.495495495496	-261.035201673848\\
175.675675675676	-261.065525377911\\
175.855855855856	-261.095772992545\\
176.036036036036	-261.125944893607\\
176.216216216216	-261.156041454155\\
176.396396396396	-261.18606304447\\
176.576576576577	-261.216010032088\\
176.756756756757	-261.245882781828\\
176.936936936937	-261.275681655814\\
177.117117117117	-261.305407013508\\
177.297297297297	-261.335059211733\\
177.477477477477	-261.364638604698\\
177.657657657658	-261.394145544026\\
177.837837837838	-261.423580378779\\
178.018018018018	-261.452943455483\\
178.198198198198	-261.482235118151\\
178.378378378378	-261.511455708311\\
178.558558558559	-261.540605565027\\
178.738738738739	-261.569685024924\\
178.918918918919	-261.598694422212\\
179.099099099099	-261.627634088709\\
179.279279279279	-261.656504353864\\
179.459459459459	-261.685305544779\\
179.63963963964	-261.714037986233\\
179.81981981982	-261.742702000704\\
180	-261.771297908388\\
};

\addplot [fill=black, fill opacity=0.1, color=black, forget plot, mark=none, draw=none]
table[row sep=crcr]{%
85 -300\\
85 -100\\
95 -100\\
95 -300\\
85 -300\\
};
\node[] at (axis cs: 45,-170) {\footnotesize{$h_1>h_2$}};
\node[] at (axis cs: 135,-170) {\footnotesize{$h_1<h_2$}};
\node[] at (axis cs: 90,-170) {\footnotesize{$h_1\simeq h_2$}};
\end{axis}
\end{tikzpicture}%

==> imgs/geometry/P_A_GR.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{s}$ [deg]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
% ylabel={Probability},
% yticklabel=\empty,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0.000916507254927978\\
2.09999999999999	0.00183548081260199\\
27.1	0.0023134292285647\\
42.4	0.00336330152927644\\
51.7	0.00477716089116598\\
57.9	0.00650253303334125\\
62.4	0.00856129992551757\\
65.7	0.0108607323867318\\
68.3	0.0134660960883224\\
70.4	0.0163780145418428\\
72.1	0.019531911373349\\
73.5	0.0229028544637799\\
74.7	0.0265688821037458\\
75.8	0.0307907826502145\\
76.7	0.0350658673400375\\
77.5	0.0396820578852015\\
78.2	0.0445321406178465\\
78.8	0.0494511852237025\\
79.4	0.0552518876040722\\
79.9	0.0609200104141365\\
80.4	0.0675263271666324\\
80.8	0.0736333169593024\\
81.2	0.080625182403864\\
81.5	0.0865572612924979\\
81.8	0.0931823663968459\\
82.1	0.100614168302812\\
82.4	0.108990942391472\\
82.7	0.118482334318813\\
82.9	0.125530898144021\\
83.1	0.133241788725613\\
83.3	0.141702081119718\\
83.5	0.151013890313195\\
83.7	0.161297652502085\\
83.9	0.172696286733526\\
84.1	0.185380521848401\\
84.3	0.199555783332201\\
84.4	0.20727839167526\\
84.5	0.215471194005801\\
84.6	0.224174107560685\\
84.7	0.233431477695433\\
84.8	0.243292693623474\\
84.9	0.253812908399183\\
85	0.265053884173042\\
85.1	0.277084988717945\\
85.2	0.289984375556244\\
85.3	0.303840388130808\\
85.4	0.318753238939095\\
85.5	0.3348370281727\\
85.6	0.352222184263056\\
85.8	0.388665513920984\\
85.9	0.406068748579841\\
86	0.42280361673042\\
86.1	0.438803193242691\\
86.2	0.453990132060596\\
86.3	0.468274423433655\\
86.4	0.4815505258359\\
86.5	0.493693655988125\\
86.6	0.504554929597163\\
86.7	0.513954909300452\\
86.8	0.521674908210215\\
86.9	0.527445072435597\\
87	0.530927746100602\\
87.1	0.531693768541516\\
87.2	0.529187908709019\\
87.3	0.522677114040121\\
87.4	0.511724821377655\\
87.5	0.499476681015082\\
87.6	0.486601477142727\\
87.7	0.473049704643287\\
87.8	0.45876650649754\\
87.9	0.443690930464712\\
88	0.427755058336516\\
88.1	0.410882981530108\\
88.2	0.392989590425387\\
88.3	0.3739791367028\\
88.4	0.353743517424164\\
88.5	0.332160215929505\\
88.6	0.309089816712671\\
88.8	0.260679706555933\\
88.9	0.236973638095094\\
89	0.213707485464738\\
89.1	0.190935481988106\\
89.2	0.168721324044171\\
89.3	0.14714032173309\\
89.4	0.126282164018718\\
89.5	0.106254513415237\\
89.6	0.0871877358392794\\
89.7	0.0692412070810065\\
89.8	0.052611845090027\\
89.9	0.0375458418700276\\
90	0.0243550881332908\\
};

\addplot [color=mycolor1, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	0.000183301450988438\\
0.0999999999999943	0.000195527704377696\\
0.200000000000003	0.000207755149915556\\
0.299999999999997	0.000219983862308482\\
0.400000000000006	0.000232213916234514\\
0.5	0.000244445386442749\\
0.599999999999994	0.000256678347724915\\
0.700000000000003	0.00026891287487274\\
0.799999999999997	0.000281149042777429\\
0.900000000000006	0.000293386926287553\\
1	0.000305626600365372\\
1.09999999999999	0.000317868139973143\\
1.2	0.00033011162014418\\
1.3	0.000342357115940217\\
1.40000000000001	0.000354604702508254\\
1.5	0.00036685445498108\\
1.59999999999999	0.000366889131441894\\
1.7	0.000366926049892413\\
1.8	0.000366965211242132\\
1.90000000000001	0.000367006616443177\\
2	0.000367050266518731\\
2.09999999999999	0.000367096162520397\\
2.2	0.000367144305570832\\
2.3	0.000367194696863749\\
2.40000000000001	0.000367247337607068\\
2.5	0.000367302229108191\\
2.59999999999999	0.000367359372702936\\
2.7	0.000367418769783967\\
2.8	0.000367480421800792\\
2.90000000000001	0.000367544330288183\\
3	0.000367610496795123\\
3.09999999999999	0.000367678922927439\\
3.2	0.000367749610376222\\
3.3	0.000367822560889408\\
3.40000000000001	0.000367897776214932\\
3.5	0.000367975258242836\\
3.59999999999999	0.000368055008834745\\
3.7	0.000368137029980176\\
3.8	0.000368221323668649\\
3.90000000000001	0.000368307891974951\\
4	0.000368396737016496\\
4.09999999999999	0.00036848786101018\\
4.2	0.000368581266158685\\
4.3	0.00036867695477838\\
4.40000000000001	0.000368774929214055\\
4.5	0.000368875191881557\\
4.59999999999999	0.000368977745239363\\
4.7	0.000369082591831216\\
4.8	0.00036918973422928\\
4.90000000000001	0.000369299175062565\\
5	0.000369410917059554\\
5.09999999999999	0.000369524962948731\\
5.2	0.000369641315558056\\
5.3	0.000369759977758122\\
5.40000000000001	0.000369880952476365\\
5.5	0.000370004242711275\\
5.59999999999999	0.000370129851503975\\
5.7	0.000370257781980854\\
5.8	0.000370388037268299\\
5.90000000000001	0.000370520620634807\\
6	0.000370655535334663\\
6.09999999999999	0.000370792784735841\\
6.2	0.000370932372234734\\
6.3	0.00037107430128458\\
6.40000000000001	0.000371218575423882\\
6.5	0.000371365198233775\\
6.59999999999999	0.00037151417336645\\
6.7	0.000371665504502516\\
6.8	0.000371819195450485\\
6.90000000000001	0.000371975250004652\\
7	0.000372133672058794\\
7.09999999999999	0.000372294465577738\\
7.2	0.000372457634568946\\
7.3	0.000372623183096721\\
7.40000000000001	0.000372791115310633\\
7.5	0.000372961435417096\\
7.60000000000001	0.000373134147650944\\
7.7	0.000373309256360699\\
7.8	0.000373486765909092\\
7.90000000000001	0.000373666680772544\\
8	0.000373849005455895\\
8.09999999999999	0.000374033744535041\\
8.2	0.00037422090265693\\
8.3	0.000374410484525356\\
8.40000000000001	0.000374602494900955\\
8.5	0.00037479693864384\\
8.59999999999999	0.000374993820628333\\
8.7	0.000375193145828234\\
8.8	0.000375394919288397\\
8.90000000000001	0.000375599146096306\\
9	0.000375805831410503\\
9.09999999999999	0.000376014980460582\\
9.2	0.000376226598561402\\
9.3	0.000376440691056246\\
9.40000000000001	0.00037665726338787\\
9.5	0.000376876321041664\\
9.60000000000001	0.000377097869602494\\
9.7	0.000377321914697859\\
9.8	0.000377548462012101\\
9.90000000000001	0.000377777517343247\\
10	0.00037800908651775\\
10.1	0.000378243175461535\\
10.2	0.000378479790128949\\
10.3	0.000378718936588029\\
10.4	0.000378960620949442\\
10.5	0.000379204849423331\\
10.6	0.000379451628248262\\
10.7	0.000379700963776486\\
10.8	0.000379952862388677\\
10.9	0.000380207330593407\\
11	0.000380464374927669\\
11.1	0.000380724002013721\\
11.2	0.000380986218544876\\
11.3	0.000381251031299712\\
11.4	0.00038151844712786\\
11.5	0.000381788472921585\\
11.6	0.000382061115686838\\
11.7	0.000382336382514836\\
11.8	0.000382614280511007\\
11.9	0.000382894816922885\\
12	0.00038317799904064\\
12.1	0.000383463834225495\\
12.2	0.000383752329952358\\
12.3	0.000384043493724562\\
12.4	0.000384337333159124\\
12.5	0.000384633855944116\\
12.6	0.000384933069824456\\
12.7	0.000385234982672955\\
12.8	0.000385539602376639\\
12.9	0.000385846936978851\\
13	0.000386156994522935\\
13.1	0.000386469783208554\\
13.2	0.000386785311249582\\
13.3	0.000387103587002002\\
13.4	0.000387424618864429\\
13.5	0.000387748415320743\\
13.6	0.000388074984982723\\
13.7	0.000388404336476356\\
13.8	0.000388736478555529\\
13.9	0.000389071420073606\\
14	0.000389409169912369\\
14.1	0.000389749737109923\\
14.2	0.000390093130732794\\
14.3	0.000390439359975403\\
14.4	0.000390788434089018\\
14.5	0.000391140362438591\\
14.6	0.00039149515444592\\
14.7	0.000391852819660699\\
14.8	0.000392213367689465\\
14.9	0.000392576808266654\\
15	0.000392943151169334\\
15.1	0.000393312406316682\\
15.2	0.000393684583670506\\
15.3	0.000394059693320514\\
15.4	0.000394437745441678\\
15.5	0.000394818750308445\\
15.6	0.000395202718266319\\
15.7	0.000395589659774487\\
15.8	0.000395979585405826\\
15.9	0.000396372505775844\\
16	0.000396768431656369\\
16.1	0.000397167373890284\\
16.2	0.000397569343405735\\
16.3	0.000397974351258767\\
16.4	0.000398382408576481\\
16.5	0.000398793526613872\\
16.6	0.000399207716711203\\
16.7	0.000399624990308212\\
16.8	0.000400045358944112\\
16.9	0.000400468834300227\\
17	0.000400895428100512\\
17.1	0.000401325152211029\\
17.2	0.000401758018611531\\
17.3	0.000402194039352821\\
17.4	0.000402633226627813\\
17.5	0.000403075592714686\\
17.6	0.000403521150005304\\
17.7	0.000403969911019431\\
17.8	0.000404421888347883\\
17.9	0.000404877094723588\\
18	0.000405335542978946\\
18.1	0.000405797246074258\\
18.2	0.000406262217055087\\
18.3	0.000406730469094896\\
18.4	0.000407202015495045\\
18.5	0.00040767686965637\\
18.6	0.000408155045093395\\
18.7	0.000408636555462749\\
18.8	0.00040912141449212\\
18.9	0.000409609636093933\\
19	0.000410101234237459\\
19.1	0.000410596223048287\\
19.2	0.000411094616779906\\
19.3	0.000411596429771066\\
19.4	0.000412101676516841\\
19.5	0.000412610371611777\\
19.6	0.000413122529820953\\
19.7	0.000413638165994712\\
19.8	0.000414157295111295\\
19.9	0.000414679932291051\\
20	0.000415206092796438\\
20.1	0.00041573579197518\\
20.2	0.000416269045373951\\
20.3	0.000416805868596271\\
20.4	0.000417346277444608\\
20.5	0.00041789028782091\\
20.6	0.000418437915755021\\
20.7	0.000418989177447315\\
20.8	0.000419544089211854\\
20.9	0.000420102667490596\\
21	0.000420664928896031\\
21.1	0.000421230890168545\\
21.2	0.000421800568176423\\
21.3	0.000422373979944268\\
21.4	0.000422951142653005\\
21.5	0.000423532073597244\\
21.6	0.000424116790256335\\
21.7	0.000424705310223317\\
21.8	0.000425297651261758\\
21.9	0.000425893831277335\\
22	0.000426493868332045\\
22.1	0.000427097780629992\\
22.2	0.000427705586531602\\
22.3	0.000428317304582038\\
22.4	0.000428932953425942\\
22.5	0.000429552551906909\\
22.6	0.000430176119039061\\
22.7	0.000430803673950209\\
22.8	0.000431435235981326\\
22.9	0.000432070824587072\\
23	0.00043271045942106\\
23.1	0.00043335416029322\\
23.2	0.000434001947184015\\
23.3	0.000434653840230226\\
23.4	0.000435309859753374\\
23.5	0.000435970026245514\\
23.6	0.000436634360340804\\
23.7	0.000437302882900781\\
23.8	0.000437975614914876\\
23.9	0.000438652577585685\\
24	0.000439333792272123\\
24.1	0.000440019280532056\\
24.2	0.000440709064065459\\
24.3	0.000441403164813892\\
24.4	0.000442101604861023\\
24.5	0.000442804406489472\\
24.6	0.000443511592180812\\
24.7	0.000444223184587145\\
24.8	0.000444939206573736\\
24.9	0.00044565968117638\\
25	0.000446384631644037\\
25.1	0.000447114081424616\\
25.2	0.000447848054136557\\
25.3	0.000448586573625676\\
25.4	0.000449329663922526\\
25.5	0.000450077349299249\\
25.6	0.000450829654184304\\
25.7	0.000451586603233523\\
25.8	0.000452348221330112\\
25.9	0.00045311453352781\\
26	0.000453885565136147\\
26.1	0.000454661341649398\\
26.2	0.00045544188878921\\
26.3	0.000456227232518813\\
26.4	0.000457017398971971\\
26.5	0.00045781241455245\\
26.6	0.00045861230584876\\
26.7	0.000459417099733628\\
26.8	0.000460226823236098\\
26.9	0.000461041503683646\\
27	0.000461861168588484\\
27.1	0.000462685845718624\\
27.2	0.000463515563083661\\
27.3	0.000464350348920561\\
27.4	0.00046519023172209\\
27.5	0.000466035240208384\\
27.6	0.000466885403369588\\
27.7	0.000467740750409007\\
27.8	0.000468601310828376\\
27.9	0.000469467114342592\\
28	0.000470338190936559\\
28.1	0.000471214570865186\\
28.2	0.000472096284610757\\
28.3	0.000472983362968193\\
28.4	0.000473875836945581\\
28.5	0.000474773737863643\\
28.6	0.000475677097284688\\
28.7	0.000476585947055241\\
28.8	0.000477500319306046\\
28.9	0.000478420246409428\\
29	0.000479345761078775\\
29.1	0.000480276896269061\\
29.2	0.000481213685219473\\
29.3	0.000482156161481839\\
29.4	0.000483104358892206\\
29.5	0.000484058311556623\\
29.6	0.000485018053936415\\
29.7	0.000485983620734487\\
29.8	0.000486955046980597\\
29.9	0.000487932368031352\\
30	0.000488915619513364\\
30.1	0.000489904837394306\\
30.2	0.00049090005794028\\
30.3	0.000491901317758447\\
30.4	0.000492908653768609\\
30.5	0.000493922103188993\\
30.6	0.000494941703621521\\
30.7	0.000495967492938121\\
30.8	0.000496999509394414\\
30.9	0.000498037791558659\\
31	0.000499082378340177\\
31.1	0.000500133309003559\\
31.2	0.000501190623168668\\
31.3	0.000502254360796428\\
31.4	0.000503324562203034\\
31.5	0.000504401268059951\\
31.6	0.000505484519408128\\
31.7	0.000506574357643785\\
31.8	0.000507670824575257\\
31.9	0.000508773962323517\\
32	0.000509883813421652\\
32.1	0.000511000420800656\\
32.2	0.00051212382773258\\
32.3	0.000513254077901593\\
32.4	0.000514391215403975\\
32.5	0.000515535284705493\\
32.6	0.000516686330684024\\
32.7	0.000517844398629563\\
32.8	0.000519009534215797\\
32.9	0.000520181783585372\\
33	0.000521361193236203\\
33.1	0.000522547810120955\\
33.2	0.000523741681618617\\
33.3	0.000524942855548716\\
33.4	0.000526151380157103\\
33.5	0.000527367304101745\\
33.6	0.000528590676537988\\
33.7	0.000529821547047504\\
33.8	0.000531059965652503\\
33.9	0.000532305982858361\\
34	0.000533559649625204\\
34.1	0.000534821017382114\\
34.2	0.000536090138041345\\
34.3	0.000537367063969896\\
34.4	0.000538651848060567\\
34.5	0.000539944543660908\\
34.6	0.000541245204615848\\
34.7	0.000542553885296115\\
34.8	0.00054387064055561\\
34.9	0.000545195525774034\\
35	0.000546528596828466\\
35.1	0.000547869910150212\\
35.2	0.000549219522653743\\
35.3	0.000550577491836179\\
35.4	0.000551943875706229\\
35.5	0.000553318732826824\\
35.6	0.00055470212230091\\
35.7	0.000556094103799865\\
35.8	0.000557494737549291\\
35.9	0.000558904084371648\\
36	0.000560322205643615\\
36.1	0.00056174916331031\\
36.2	0.000563185019942125\\
36.3	0.000564629838677888\\
36.4	0.000566083683267493\\
36.5	0.000567546618086112\\
36.6	0.000569018708077351\\
36.7	0.000570500018852726\\
36.8	0.000571990616649032\\
36.9	0.000573490568328339\\
37	0.000574999941392207\\
37.1	0.000576518804010107\\
37.2	0.000578047224976785\\
37.3	0.000579585273811745\\
37.4	0.000581133020645552\\
37.5	0.00058269053633353\\
37.6	0.000584257892384699\\
37.7	0.000585835161047044\\
37.8	0.00058742241523646\\
37.9	0.000589019728607809\\
38	0.000590627175526492\\
38.1	0.000592244831068456\\
38.2	0.000593872771091242\\
38.3	0.000595511072148724\\
38.4	0.000597159811590586\\
38.5	0.000598819067519685\\
38.6	0.000600488918792053\\
38.7	0.000602169445073741\\
38.8	0.0006038607268124\\
38.9	0.000605562845223062\\
39	0.000607275882387626\\
39.1	0.000608999921169584\\
39.2	0.000610735045285082\\
39.3	0.000612481339246074\\
39.4	0.000614238888459795\\
39.5	0.000616007779171923\\
39.6	0.000617788098494998\\
39.7	0.000619579934422632\\
39.8	0.00062138337584372\\
39.9	0.000623198512542444\\
40	0.000625025435212478\\
40.1	0.000626864235485414\\
40.2	0.000628715005888125\\
40.3	0.000630577839942248\\
40.4	0.000632452832078911\\
40.5	0.000634340077724005\\
40.6	0.000636239673269756\\
40.7	0.000638151716117363\\
40.8	0.000640076304634363\\
40.9	0.000642013538254105\\
41	0.0006439635174047\\
41.1	0.00064592634353744\\
41.2	0.000647902119212063\\
41.3	0.000649890947997278\\
41.4	0.000651892934584453\\
41.5	0.000653908184716556\\
41.6	0.000655936805287638\\
41.7	0.000657978904285983\\
41.8	0.000660034590808323\\
41.9	0.000662103975159312\\
42	0.000664187168766261\\
42.1	0.000666284284221774\\
42.2	0.000668395435354796\\
42.3	0.000670520737145353\\
42.4	0.000672660305852446\\
42.5	0.000674814258943002\\
42.6	0.000676982715106078\\
42.7	0.000679165794366554\\
42.8	0.000681363617985653\\
42.9	0.000683576308531997\\
43	0.000685803989924239\\
43.1	0.000688046787360008\\
43.2	0.0006903048274296\\
43.3	0.000692578238087549\\
43.4	0.000694867148666845\\
43.5	0.000697171689921561\\
43.6	0.000699491993984225\\
43.7	0.000701828194493714\\
43.8	0.000704180426495782\\
43.9	0.00070654882654253\\
44	0.000708933532678202\\
44.1	0.000711334684467602\\
44.2	0.000713752422996095\\
44.3	0.000716186890940662\\
44.4	0.000718638232513058\\
44.5	0.000721106593573495\\
44.6	0.000723592121559591\\
44.7	0.000726094965585844\\
44.8	0.000728615276415212\\
44.9	0.000731153206487534\\
45	0.000733708909962161\\
45.1	0.00073628254273217\\
45.2	0.000738874262452782\\
45.3	0.000741484228527156\\
45.4	0.00074411260220586\\
45.5	0.000746759546530029\\
45.6	0.000749425226388212\\
45.7	0.00075210980858742\\
45.8	0.000754813461796289\\
45.9	0.00075753635664455\\
46	0.000760278665680403\\
46.1	0.000763040563455775\\
46.2	0.000765822226526325\\
46.3	0.000768623833479865\\
46.4	0.000771445564993201\\
46.5	0.000774287603803714\\
46.6	0.000777150134780413\\
46.7	0.000780033344952358\\
46.8	0.000782937423508656\\
46.9	0.000785862561883732\\
47	0.000788808953728903\\
47.1	0.000791776794969223\\
47.2	0.000794766283860326\\
47.3	0.000797777620960005\\
47.4	0.000800811009227687\\
47.5	0.000803866654010221\\
47.6	0.000806944763112938\\
47.7	0.000810045546785432\\
47.8	0.000813169217821041\\
47.9	0.000816315991528427\\
48	0.000819486085816834\\
48.1	0.000822679721210307\\
48.2	0.000825897120876107\\
48.3	0.00082913851069577\\
48.4	0.000832404119279317\\
48.5	0.000835694177993673\\
48.6	0.000839008921033724\\
48.7	0.000842348585450736\\
48.8	0.000845713411194993\\
48.9	0.000849103641144211\\
49	0.000852519521160389\\
49.1	0.000855961300146646\\
49.2	0.000859429230047226\\
49.3	0.000862923565961182\\
49.4	0.000866444566099744\\
49.5	0.000869992491942639\\
49.6	0.000873567608167036\\
49.7	0.000877170182803866\\
49.8	0.00088080048722361\\
49.9	0.000884458796164722\\
50	0.00088814538790416\\
50.1	0.000891860544143697\\
50.2	0.000895604550194662\\
50.3	0.000899377694977943\\
50.4	0.000903180271080828\\
50.5	0.000907012574799637\\
50.6	0.000910874906267622\\
50.7	0.000914767569398123\\
50.8	0.000918690872040884\\
50.9	0.000922645125996269\\
51	0.000926630647100524\\
51.1	0.000930647755254199\\
51.2	0.000934696774521626\\
51.3	0.000938778033173548\\
51.4	0.000942891863772388\\
51.5	0.000947038603186456\\
51.6	0.000951218592746272\\
51.7	0.000955432178230353\\
51.8	0.000959679710007322\\
51.9	0.000963961543021696\\
52	0.000968278036964421\\
52.1	0.000972629556287075\\
52.2	0.000977016470272929\\
52.3	0.000981439153136421\\
52.4	0.00098589798412263\\
52.5	0.000990393347549912\\
52.6	0.000994925632909371\\
52.7	0.000999495234907499\\
52.8	0.00100410255366512\\
52.9	0.00100874799466055\\
53	0.00101343196890014\\
53.1	0.00101815489301771\\
53.2	0.00102291718931724\\
53.3	0.00102771928590073\\
53.4	0.00103256161675347\\
53.5	0.00103744462184352\\
53.6	0.00104236874720698\\
53.7	0.00104733444507588\\
53.8	0.00105234217394923\\
53.9	0.00105739239873515\\
54	0.00106248559082189\\
54.1	0.00106762222820578\\
54.2	0.00107280279561905\\
54.3	0.00107802778458677\\
54.4	0.00108329769361148\\
54.5	0.00108861302824437\\
54.6	0.00109397430122726\\
54.7	0.00109938203257798\\
54.8	0.00110483674980344\\
54.9	0.00111033898794233\\
55	0.00111588928967876\\
55.1	0.0011214882055981\\
55.2	0.00112713629420114\\
55.3	0.00113283412207466\\
55.4	0.00113858226406194\\
55.5	0.00114438130340488\\
55.6	0.00115023183182927\\
55.7	0.00115613444978635\\
55.8	0.00116208976650967\\
55.9	0.00116809840028509\\
56	0.00117416097849343\\
56.1	0.00118027813783783\\
56.2	0.00118645052450006\\
56.3	0.00119267879433949\\
56.4	0.00119896361297833\\
56.5	0.0012053056560859\\
56.6	0.00121170560949224\\
56.7	0.00121816416937293\\
56.8	0.00122468204247639\\
56.9	0.00123125994626605\\
57	0.00123789860919032\\
57.1	0.00124459877081051\\
57.2	0.00125136118201397\\
57.3	0.00125818660526988\\
57.4	0.00126507581481405\\
57.5	0.00127202959686201\\
57.6	0.00127904874985063\\
57.7	0.00128613408463707\\
57.8	0.00129328642475457\\
57.9	0.00130050660666825\\
58	0.00130779547997406\\
58.1	0.00131515390769721\\
58.2	0.0013225827664769\\
58.3	0.0013300829469074\\
58.4	0.00133765535377961\\
58.5	0.00134530090628004\\
58.6	0.00135302053838871\\
58.7	0.00136081519909226\\
58.8	0.00136868585265404\\
58.9	0.00137663347898354\\
59	0.00138465907387797\\
59.1	0.00139276364936336\\
59.2	0.00140094823402137\\
59.3	0.00140921387327353\\
59.4	0.0014175616297365\\
59.5	0.00142599258360576\\
59.6	0.00143450783293986\\
59.7	0.00144310849402984\\
59.8	0.00145179570179721\\
59.9	0.00146057061014915\\
60	0.00146943439233382\\
60.1	0.00147838824138091\\
60.2	0.00148743337048529\\
60.3	0.00149657101339074\\
60.4	0.00150580242483045\\
60.5	0.00151512888096761\\
60.6	0.00152455167983589\\
60.7	0.0015340721417374\\
60.8	0.00154369160979684\\
60.9	0.00155341145037369\\
61	0.00156323305351691\\
61.1	0.00157315783354761\\
61.2	0.00158318722952799\\
61.3	0.00159332270573032\\
61.4	0.00160356575226217\\
61.5	0.00161391788554965\\
61.6	0.00162438064893422\\
61.7	0.0016349556132127\\
61.8	0.00164564437726256\\
61.9	0.00165644856862457\\
62	0.00166736984411386\\
62.1	0.00167840989048784\\
62.2	0.00168957042508566\\
62.3	0.00170085319645352\\
62.4	0.00171225998509783\\
62.5	0.00172379260415312\\
62.6	0.00173545290009258\\
62.7	0.00174724275346705\\
62.8	0.00175916407970078\\
62.9	0.00177121882985887\\
63	0.00178340899138618\\
63.1	0.00179573658900267\\
63.2	0.00180820368552759\\
63.3	0.00182081238270371\\
63.4	0.00183356482212105\\
63.5	0.00184646318614057\\
63.6	0.00185950969877524\\
63.7	0.00187270662668482\\
63.8	0.00188605628018479\\
63.9	0.00189956101419853\\
64	0.0019132232293515\\
64.1	0.00192704537302291\\
64.2	0.00194102994042566\\
64.3	0.00195517947574331\\
64.4	0.00196949657330947\\
64.5	0.0019839838787874\\
64.6	0.00199864409039208\\
64.7	0.00201347996011236\\
64.8	0.00202849429508944\\
64.9	0.0020436899588816\\
65	0.00205906987284266\\
65.1	0.00207463701752886\\
65.2	0.00209039443419101\\
65.3	0.00210634522619557\\
65.4	0.00212249256060204\\
65.5	0.00213883966971196\\
65.6	0.00215538985271735\\
65.7	0.0021721464773492\\
65.8	0.00218911298161117\\
65.9	0.00220629287552754\\
66	0.00222368974299059\\
66.1	0.00224130724362226\\
66.2	0.0022591491146926\\
66.3	0.00227721917312351\\
66.4	0.00229552131753508\\
66.5	0.0023140595303488\\
66.6	0.00233283787997607\\
66.7	0.00235186052304925\\
66.8	0.00237113170672387\\
66.9	0.00239065577106601\\
67	0.00241043715149658\\
67.1	0.00243048038133509\\
67.2	0.00245079009438598\\
67.3	0.00247137102765294\\
67.4	0.00249222802410998\\
67.5	0.00251336603552943\\
67.6	0.0025347901254662\\
67.7	0.0025565054722847\\
67.8	0.00257851737234205\\
67.9	0.00260083124315713\\
68	0.00262345262683539\\
68.1	0.00264638719347943\\
68.2	0.00266964074477016\\
68.3	0.00269321921766164\\
68.4	0.00271712868820373\\
68.5	0.00274137537542174\\
68.6	0.00276596564542331\\
68.7	0.00279090601563325\\
68.8	0.00281620315902842\\
68.9	0.00284186390872776\\
69	0.00286789526259668\\
69.1	0.00289430438802185\\
69.2	0.00292109862689927\\
69.3	0.00294828550077852\\
69.4	0.00297587271610666\\
69.5	0.00300386816981302\\
69.6	0.0030322799549225\\
69.7	0.00306111636645312\\
69.8	0.00309038590756927\\
69.9	0.00312009729577767\\
70	0.00315025946954961\\
70.1	0.00318088159507113\\
70.2	0.00321197307323473\\
70.3	0.00324354354687273\\
70.4	0.00327560290837425\\
70.5	0.00330816130737333\\
70.6	0.00334122915893431\\
70.7	0.00337481715189369\\
70.8	0.0034089362575429\\
70.9	0.00344359773870906\\
71	0.00347881315904885\\
71.1	0.00351459439282564\\
71.2	0.0035509536349565\\
71.3	0.00358790341147142\\
71.4	0.00362545659044144\\
71.5	0.00366362639320528\\
71.6	0.00370242640613583\\
71.7	0.00374187059283315\\
71.8	0.00378197330672947\\
71.9	0.00382274930434789\\
72	0.00386421375893065\\
72.1	0.00390638227466411\\
72.2	0.0039492709015434\\
72.3	0.00399289615069165\\
72.4	0.00403727501047513\\
72.5	0.00408242496315836\\
72.6	0.00412836400225558\\
72.7	0.00417511065064957\\
72.8	0.00422268397942105\\
72.9	0.00427110362750227\\
73	0.00432038982212646\\
73.1	0.00437056340012987\\
73.2	0.00442164583026283\\
73.3	0.0044736592362824\\
73.4	0.00452662642126711\\
73.5	0.00458057089275599\\
73.6	0.00463551688916652\\
73.7	0.00469148940727848\\
73.8	0.00474851423099665\\
73.9	0.00480661796132154\\
74	0.00486582804775537\\
74.1	0.0049261728210297\\
74.2	0.00498768152742457\\
74.3	0.00505038436459415\\
74.4	0.00511431251904071\\
74.5	0.00517949820536501\\
74.6	0.00524597470729304\\
74.7	0.00531377642074915\\
74.8	0.00538293889881913\\
74.9	0.00545349889897295\\
75	0.00552549443249006\\
75.1	0.00559896481634325\\
75.2	0.00567395072751253\\
75.3	0.00575049426005592\\
75.4	0.00582863898500818\\
75.5	0.00590843001310759\\
75.6	0.00598991406090477\\
75.7	0.00607313952002642\\
75.8	0.00615815653004859\\
75.9	0.00624501705507896\\
76	0.00633377496430398\\
76.1	0.00642448611678503\\
76.2	0.00651720845057469\\
76.3	0.00661200207667889\\
76.4	0.00670892937796452\\
76.5	0.00680805511336757\\
76.6	0.0069094465277999\\
76.7	0.00701317346801034\\
76.8	0.00711930850479803\\
76.9	0.00722792706210384\\
77	0.00733910755320721\\
77.1	0.00745293152465365\\
77.2	0.00756948380838196\\
77.3	0.00768885268259112\\
77.4	0.00781113004181577\\
77.5	0.00793641157703462\\
77.6	0.00806479696632323\\
77.7	0.00819639007681872\\
77.8	0.00833129917874942\\
77.9	0.00846963717256699\\
78	0.00861152182960723\\
78.1	0.00875707604788545\\
78.2	0.00890642812356646\\
78.3	0.00905971203951594\\
78.4	0.00921706777204179\\
78.5	0.0093786416173316\\
78.6	0.00954458653882284\\
78.7	0.00971506253719667\\
78.8	0.00989023704474334\\
78.9	0.0100702853457761\\
79	0.010255391025396\\
79.1	0.0104457464484398\\
79.2	0.0106415532712845\\
79.3	0.0108430229890359\\
79.4	0.0110503775208173\\
79.5	0.0112638498363822\\
79.6	0.0114836846274073\\
79.7	0.0117101390271444\\
79.8	0.0119434833824812\\
79.9	0.012184002082833\\
80	0.0124319944507221\\
80.1	0.0126877756995611\\
80.2	0.0129516779641392\\
80.3	0.0132240514106883\\
80.4	0.0135052654333236\\
80.5	0.0137957099449011\\
80.6	0.0140957967708175\\
80.7	0.0144059611555036\\
80.8	0.0147266633918548\\
80.9	0.0150583905858639\\
81	0.0154016585688481\\
81.1	0.015757013972248\\
81.2	0.0161250364807728\\
81.3	0.0165063412818824\\
81.4	0.0169015817315312\\
81.5	0.0173114522584967\\
81.6	0.0177366915322494\\
81.7	0.0181780859221305\\
81.8	0.018636473279372\\
81.9	0.0191127470769601\\
82	0.0196078609470618\\
82.1	0.0201228336605652\\
82.2	0.0206587545992392\\
82.3	0.0212167897774975\\
82.4	0.0217981884783001\\
82.5	0.02240429057683\\
82.6	0.0230365346352528\\
82.7	0.0236964668637683\\
82.8	0.0243857510567835\\
82.9	0.025106179628807\\
83	0.0258596858927405\\
83.1	0.0266483577451169\\
83.2	0.0274744529476152\\
83.3	0.0283404162239407\\
83.4	0.0292488984257915\\
83.5	0.0302027780626446\\
83.6	0.0312051855390223\\
83.7	0.0322595305004114\\
83.8	0.0333695327582149\\
83.9	0.034539257346708\\
84	0.0357731543641506\\
84.1	0.0370761043696746\\
84.2	0.0384534702526054\\
84.3	0.0399111566664345\\
84.4	0.0414556783350548\\
84.5	0.0430942388011601\\
84.6	0.0448348215121399\\
84.7	0.0466862955390894\\
84.8	0.0486585387246947\\
84.9	0.0507625816798338\\
85	0.0530107768346113\\
85.1	0.0554169977435919\\
85.2	0.0579968751112432\\
85.3	0.0607680776261645\\
85.4	0.0637506477878134\\
85.5	0.0669674056345428\\
85.6	0.0704444368526111\\
85.7	0.0742116864684874\\
85.8	0.0783036856232115\\
85.9	0.0827604474082619\\
86	0.0876285792780465\\
86.1	0.0929626754198551\\
86.2	0.0988270745414752\\
86.3	0.105298099653865\\
86.4	0.112466940887813\\
86.5	0.120443406861085\\
86.6	0.129360865146197\\
86.7	0.139382834952713\\
86.8	0.150711913197924\\
86.9	0.163602055884382\\
87	0.178375781925951\\
87.1	0.195448762334209\\
87.2	0.215365773652323\\
87.3	0.238854647560188\\
87.4	0.266909672382937\\
87.5	0.300925067618337\\
87.6	0.342917483568641\\
87.7	0.395915431765303\\
87.8	0.464682589102196\\
87.9	0.557164512290726\\
88	0.67219382893164\\
88.1	0.776074564872005\\
88.2	0.854282702439619\\
88.3	0.874795827340563\\
88.4	0.870748703484836\\
88.5	0.866432043185895\\
88.6	0.861817963342531\\
88.7	0.856874597554025\\
88.8	0.851565358472172\\
88.9	0.845848029926728\\
89	0.839673641160985\\
89.1	0.832985059626296\\
89.2	0.825715216679484\\
89.3	0.817784849379478\\
89.4	0.809099597083119\\
89.5	0.79954622701959\\
89.6	0.788987667941086\\
89.7	0.777256388323579\\
89.8	0.764145437462119\\
89.9	0.749396126976748\\
90	0.732680784920817\\
};

\addplot [color=mycolor1, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	9.16507254942189e-05\\
0.0999999999999943	9.77638521817425e-05\\
0.200000000000003	0.000103877574957778\\
0.299999999999997	0.000109991931154241\\
0.400000000000006	0.000116106958117257\\
0.5	0.000122222693221374\\
0.599999999999994	0.000128339173855352\\
0.700000000000003	0.00013445643743637\\
0.799999999999997	0.000140574521381609\\
0.900000000000006	0.000146693463136671\\
1	0.00015281330017558\\
1.09999999999999	0.000158934069986572\\
1.2	0.00016505581007209\\
1.3	0.000171178557977214\\
1.40000000000001	0.000177302351247022\\
1.5	0.000183427227497646\\
1.59999999999999	0.000183444565720947\\
1.7	0.000183463024953312\\
1.8	0.000183482605621066\\
1.90000000000001	0.000183503308221589\\
2	0.00018352513325226\\
2.09999999999999	0.000183548081253093\\
2.2	0.000183572152792522\\
2.3	0.000183597348424769\\
2.40000000000001	0.000183623668803534\\
2.5	0.000183651114554095\\
2.59999999999999	0.000183679686344362\\
2.7	0.000183709384884878\\
2.8	0.000183740210900396\\
2.90000000000001	0.000183772165144092\\
3	0.000183805248397562\\
3.09999999999999	0.000183839461456614\\
3.2	0.000183874805188111\\
3.3	0.000183911280444704\\
3.40000000000001	0.000183948888107466\\
3.5	0.000183987629114313\\
3.59999999999999	0.000184027504417372\\
3.7	0.000184068514982982\\
3.8	0.000184110661834325\\
3.90000000000001	0.00018415394598037\\
4	0.000184198368515354\\
4.09999999999999	0.00018424393050509\\
4.2	0.000184290633072237\\
4.3	0.000184338477382084\\
4.40000000000001	0.000184387464599922\\
4.5	0.000184437595933673\\
4.59999999999999	0.000184488872619681\\
4.7	0.000184541295922713\\
4.8	0.000184594867107535\\
4.90000000000001	0.000184649587538388\\
5	0.000184705458522672\\
5.09999999999999	0.000184762481481471\\
5.2	0.000184820657779028\\
5.3	0.000184879988879061\\
5.40000000000001	0.000184940476245288\\
5.5	0.000185002121355637\\
5.59999999999999	0.000185064925759093\\
5.7	0.000185128890990427\\
5.8	0.000185194018641255\\
5.90000000000001	0.000185260310317403\\
6	0.000185327767667331\\
6.09999999999999	0.00018539639236792\\
6.2	0.000185466186110261\\
6.3	0.00018553715064229\\
6.40000000000001	0.000185609287711941\\
6.5	0.000185682599123993\\
6.59999999999999	0.000185757086683225\\
6.7	0.000185832752251258\\
6.8	0.000185909597718137\\
6.90000000000001	0.000185987625002326\\
7	0.000186066836036503\\
7.09999999999999	0.000186147232795975\\
7.2	0.000186228817284473\\
7.3	0.00018631159154836\\
7.40000000000001	0.000186395557662422\\
7.5	0.000186480717701443\\
7.60000000000001	0.000186567073825472\\
7.7	0.000186654628180349\\
7.8	0.000186743382954546\\
7.90000000000001	0.000186833340393378\\
8	0.000186924502727948\\
8.09999999999999	0.000187016872274626\\
8.2	0.00018711045133557\\
8.3	0.000187205242255573\\
8.40000000000001	0.000187301247450478\\
8.5	0.00018739846932192\\
8.59999999999999	0.000187496910314167\\
8.7	0.000187596572914117\\
8.8	0.000187697459651304\\
8.90000000000001	0.000187799573041048\\
9	0.000187902915698146\\
9.09999999999999	0.000188007490237396\\
9.2	0.000188113299287807\\
9.3	0.000188220345535228\\
9.40000000000001	0.000188328631693935\\
9.5	0.000188438160520832\\
9.60000000000001	0.000188548934801247\\
9.7	0.00018866095734893\\
9.8	0.00018877423100605\\
9.90000000000001	0.000188888758671624\\
10	0.000189004543258875\\
10.1	0.000189121587723662\\
10.2	0.000189239895064475\\
10.3	0.000189359468294015\\
10.4	0.000189480310481827\\
10.5	0.000189602424711666\\
10.6	0.000189725814124131\\
10.7	0.000189850481888243\\
10.8	0.000189976431201444\\
10.9	0.000190103665303809\\
11	0.000190232187463835\\
11.1	0.000190362001006861\\
11.2	0.000190493109272438\\
11.3	0.000190625515656961\\
11.4	0.000190759223556825\\
11.5	0.000190894236453687\\
11.6	0.000191030557843419\\
11.7	0.000191168191250313\\
11.8	0.000191307140255503\\
11.9	0.000191447408468548\\
12	0.000191588999513215\\
12.1	0.000191731917112747\\
12.2	0.000191876164976179\\
12.3	0.000192021746855175\\
12.4	0.000192168666572456\\
12.5	0.000192316927964953\\
12.6	0.000192466534912228\\
12.7	0.000192617491336478\\
12.8	0.000192769801188319\\
12.9	0.000192923468489425\\
13	0.000193078497261467\\
13.1	0.000193234891597172\\
13.2	0.000193392655631897\\
13.3	0.000193551793501001\\
13.4	0.000193712309425109\\
13.5	0.000193874207667477\\
13.6	0.000194037492491361\\
13.7	0.000194202168231072\\
13.8	0.000194368239277765\\
13.9	0.000194535710036803\\
14	0.000194704584956185\\
14.1	0.000194874868554962\\
14.2	0.000195046565366397\\
14.3	0.000195219679994807\\
14.4	0.000195394217044509\\
14.5	0.000195570181219296\\
14.6	0.00019574757722296\\
14.7	0.000195926409830349\\
14.8	0.000196106683844732\\
14.9	0.000196288404126221\\
15	0.000196471575591772\\
15.1	0.000196656203158341\\
15.2	0.000196842291828148\\
15.3	0.000197029846660257\\
15.4	0.000197218872727944\\
15.5	0.000197409375147117\\
15.6	0.000197601359133159\\
15.7	0.000197794829887243\\
15.8	0.000197989792695807\\
15.9	0.000198186252887922\\
16	0.00019838421583529\\
16.1	0.000198583686938036\\
16.2	0.000198784671709973\\
16.3	0.000198987175622278\\
16.4	0.00019919120428824\\
16.5	0.000199396763306936\\
16.6	0.000199603858348496\\
16.7	0.000199812495154106\\
16.8	0.000200022679479162\\
16.9	0.000200234417150114\\
17	0.000200447714050256\\
17.1	0.000200662576105515\\
17.2	0.00020087900929866\\
17.3	0.000201097019683516\\
17.4	0.000201316613313907\\
17.5	0.000201537796357343\\
17.6	0.000201760575009757\\
17.7	0.000201984955509715\\
17.8	0.000202210944166836\\
17.9	0.000202438547361794\\
18	0.000202667771489473\\
18.1	0.000202898623030023\\
18.2	0.000203131108520438\\
18.3	0.000203365234540342\\
18.4	0.000203601007740417\\
18.5	0.000203838434828185\\
18.6	0.000204077522553803\\
18.7	0.000204318277724269\\
18.8	0.00020456070724606\\
18.9	0.000204804818054072\\
19	0.000205050617125835\\
19.1	0.000205298111524144\\
19.2	0.000205547308382847\\
19.3	0.000205798214878428\\
19.4	0.00020605083825842\\
19.5	0.000206305185812994\\
19.6	0.000206561264917582\\
19.7	0.000206819082990251\\
19.8	0.000207078647548542\\
19.9	0.000207339966152631\\
20	0.000207603046391114\\
20.1	0.000207867895994696\\
20.2	0.00020813452267987\\
20.3	0.000208402934305241\\
20.4	0.000208673138729409\\
20.5	0.000208945143910455\\
20.6	0.000209218957877511\\
20.7	0.000209494588730763\\
20.8	0.000209772044598822\\
20.9	0.000210051333738193\\
21	0.000210332464448015\\
21.1	0.000210615445084272\\
21.2	0.000210900284088211\\
21.3	0.000211186989972134\\
21.4	0.000211475571319397\\
21.5	0.000211766036798622\\
21.6	0.000212058395135273\\
21.7	0.000212352655111658\\
21.8	0.000212648825637984\\
21.9	0.000212946915638668\\
22	0.000213246934166023\\
22.1	0.000213548890314996\\
22.2	0.000213852793265801\\
22.3	0.000214158652283913\\
22.4	0.000214466476705866\\
22.5	0.000214776275953454\\
22.6	0.00021508805951953\\
22.7	0.00021540183698221\\
22.8	0.000215717617990663\\
22.9	0.000216035412293536\\
23	0.00021635522971053\\
23.1	0.00021667708014661\\
23.2	0.000217000973592008\\
23.3	0.000217326920122218\\
23.4	0.000217654929883793\\
23.5	0.000217985013122757\\
23.6	0.000218317180170402\\
23.7	0.000218651441443285\\
23.8	0.000218987807457438\\
23.9	0.000219326288799948\\
24	0.000219666896143167\\
24.1	0.000220009640258922\\
24.2	0.000220354532032729\\
24.3	0.000220701582406946\\
24.4	0.000221050802437617\\
24.5	0.000221402203251841\\
24.6	0.000221755796090406\\
24.7	0.000222111592293572\\
24.8	0.000222469603286868\\
24.9	0.000222829840595296\\
25	0.000223192315829124\\
25.1	0.000223557040712308\\
25.2	0.000223924027068279\\
25.3	0.000224293286805732\\
25.4	0.000224664831961263\\
25.5	0.00022503867465673\\
25.6	0.000225414827099257\\
25.7	0.000225793301623867\\
25.8	0.000226174110665056\\
25.9	0.00022655726677101\\
26	0.000226942782560968\\
26.1	0.000227330670824699\\
26.2	0.000227720944394605\\
26.3	0.000228113616259407\\
26.4	0.00022850869947888\\
26.5	0.000228906207269119\\
26.6	0.000229306152931485\\
26.7	0.000229708549866814\\
26.8	0.000230113411618049\\
26.9	0.000230520751841823\\
27	0.000230930584294242\\
27.1	0.000231342922859312\\
27.2	0.000231757781534725\\
27.3	0.000232175174460281\\
27.4	0.000232595115861045\\
27.5	0.000233017620104192\\
27.6	0.000233442701684794\\
27.7	0.000233870375211609\\
27.8	0.000234300655421293\\
27.9	0.000234733557178401\\
28	0.000235169095475385\\
28.1	0.000235607285432593\\
28.2	0.000236048142312484\\
28.3	0.000236491681476991\\
28.4	0.00023693791847279\\
28.5	0.000237386868931821\\
28.6	0.000237838548642344\\
28.7	0.000238292973534726\\
28.8	0.000238750159653023\\
28.9	0.000239210123211819\\
29	0.000239672880539388\\
29.1	0.00024013844813453\\
29.2	0.000240606842609736\\
29.3	0.000241078080733814\\
29.4	0.000241552179446103\\
29.5	0.000242029155785417\\
29.6	0.000242509026961102\\
29.7	0.000242991810367243\\
29.8	0.000243477523497404\\
29.9	0.000243966184015676\\
30	0.000244457809756682\\
30.1	0.000244952418697153\\
30.2	0.00024545002897014\\
30.3	0.000245950658879224\\
30.4	0.000246454326884304\\
30.5	0.000246961051601602\\
30.6	0.000247470851803655\\
30.7	0.000247983746476166\\
30.8	0.000248499754690101\\
30.9	0.000249018895772224\\
31	0.000249541189162983\\
31.1	0.000250066654501779\\
31.2	0.000250595311584334\\
31.3	0.000251127180405319\\
31.4	0.000251662281101517\\
31.5	0.00025220063402287\\
31.6	0.000252742259704064\\
31.7	0.000253287178821893\\
31.8	0.000253835412280523\\
31.9	0.000254386981154653\\
32	0.000254941906717931\\
32.1	0.000255500210400328\\
32.2	0.000256061913859185\\
32.3	0.000256627038950796\\
32.4	0.000257195607701988\\
32.5	0.000257767642352746\\
32.6	0.000258343165342012\\
32.7	0.000258922199307676\\
32.8	0.000259504767115004\\
32.9	0.00026009089178558\\
33	0.000260680596610996\\
33.1	0.000261273905053372\\
33.2	0.000261870840816414\\
33.3	0.000262471427774358\\
33.4	0.000263075690071446\\
33.5	0.000263683652050872\\
33.6	0.000264295338268994\\
33.7	0.000264910773523752\\
33.8	0.000265529982826251\\
33.9	0.00026615299142918\\
34	0.000266779824812602\\
34.1	0.000267410508698163\\
34.2	0.000268045069020673\\
34.3	0.000268683531984948\\
34.4	0.000269325924023178\\
34.5	0.000269972271823349\\
34.6	0.000270622602300818\\
34.7	0.000271276942640952\\
34.8	0.0002719353202707\\
34.9	0.000272597762887017\\
35	0.000273264298414233\\
35.1	0.000273934955075106\\
35.2	0.000274609761333977\\
35.3	0.000275288745925195\\
35.4	0.000275971937853114\\
35.5	0.000276659366406307\\
35.6	0.000277351061143349\\
35.7	0.000278047051892827\\
35.8	0.000278747368781751\\
35.9	0.000279452042192929\\
36	0.000280161102821808\\
36.1	0.00028087458166226\\
36.2	0.000281592509978168\\
36.3	0.000282314919346049\\
36.4	0.000283041841640852\\
36.5	0.000283773309035951\\
36.6	0.00028450935403157\\
36.7	0.000285250009426363\\
36.8	0.000285995308331621\\
36.9	0.000286745284171275\\
37	0.000287499970696103\\
37.1	0.000288259401997948\\
37.2	0.000289023612495498\\
37.3	0.000289792636905872\\
37.4	0.000290566510315671\\
37.5	0.000291345268166765\\
37.6	0.000292128946199455\\
37.7	0.000292917580523522\\
37.8	0.00029371120761823\\
37.9	0.000294509864303905\\
38	0.000295313587756141\\
38.1	0.000296122415534228\\
38.2	0.000296936385538515\\
38.3	0.000297755536081468\\
38.4	0.000298579905802399\\
38.5	0.000299409533766948\\
38.6	0.000300244459396026\\
38.7	0.000301084722536871\\
38.8	0.0003019303634062\\
38.9	0.000302781422618636\\
39	0.000303637941200918\\
39.1	0.000304499960591897\\
39.2	0.000305367522642541\\
39.3	0.000306240669615931\\
39.4	0.000307119444229897\\
39.5	0.000308003889585962\\
39.6	0.000308894049240394\\
39.7	0.00030978996720421\\
39.8	0.000310691687914755\\
39.9	0.000311599256278328\\
40	0.000312512717613345\\
40.1	0.000313432117735601\\
40.2	0.000314357502944063\\
40.3	0.000315288919964019\\
40.4	0.00031622641603235\\
40.5	0.000317170038854897\\
40.6	0.000318119836634878\\
40.7	0.000319075858058682\\
40.8	0.000320038152324287\\
40.9	0.000321006769127052\\
41	0.00032198175870235\\
41.1	0.00032296317176872\\
41.2	0.000323951059598926\\
41.3	0.000324945474005744\\
41.4	0.000325946467285121\\
41.5	0.000326954092358278\\
41.6	0.000327968402643819\\
41.7	0.000328989452142991\\
41.8	0.000330017295411267\\
41.9	0.000331051987586761\\
42	0.000332093584376025\\
42.1	0.000333142142110887\\
42.2	0.000334197717677398\\
42.3	0.000335260368572676\\
42.4	0.000336330152933328\\
42.5	0.000337407129464395\\
42.6	0.000338491357553039\\
42.7	0.000339582897183277\\
42.8	0.000340681808992827\\
42.9	0.000341788154273104\\
43	0.000342901994955014\\
43.1	0.000344023393680004\\
43.2	0.0003451524137148\\
43.3	0.00034628911905088\\
43.4	0.000347433574333422\\
43.5	0.00034858584496078\\
43.6	0.000349745996999218\\
43.7	0.000350914097253963\\
43.8	0.000352090213254996\\
43.9	0.000353274413271265\\
44	0.000354466766339101\\
44.1	0.000355667342233801\\
44.2	0.000356876211498047\\
44.3	0.000358093445470331\\
44.4	0.000359319116256529\\
44.5	0.000360553296786748\\
44.6	0.000361796060786901\\
44.7	0.000363047482792922\\
44.8	0.000364307638207606\\
44.9	0.000365576603243767\\
45	0.00036685445498108\\
45.1	0.000368141271366085\\
45.2	0.000369437131226391\\
45.3	0.000370742114270683\\
45.4	0.00037205630110293\\
45.5	0.000373379773265015\\
45.6	0.000374712613194106\\
45.7	0.00037605490429371\\
45.8	0.00037740673090525\\
45.9	0.000378768178322275\\
46	0.000380139332833096\\
46.1	0.000381520281720782\\
46.2	0.000382911113263162\\
46.3	0.000384311916747038\\
46.4	0.0003857227824966\\
46.5	0.000387143801901857\\
46.6	0.000388575067390207\\
46.7	0.000390016672469073\\
46.8	0.000391468711754328\\
46.9	0.000392931280941866\\
47	0.000394404476864452\\
47.1	0.000395888397491717\\
47.2	0.000397383141930163\\
47.3	0.000398888810480003\\
47.4	0.000400405504606738\\
47.5	0.000401933327012216\\
47.6	0.000403472381549363\\
47.7	0.000405022773392716\\
47.8	0.000406584608910521\\
47.9	0.000408157995764213\\
48	0.000409743042908417\\
48.1	0.000411339860605153\\
48.2	0.000412948560438053\\
48.3	0.000414569255354991\\
48.4	0.000416202059639659\\
48.5	0.000417847088996837\\
48.6	0.000419504460509756\\
48.7	0.000421174292725368\\
48.8	0.000422856705597496\\
48.9	0.000424551820572105\\
49	0.0004262597605873\\
49.1	0.000427980650073323\\
49.2	0.000429714615023613\\
49.3	0.000431461782980591\\
49.4	0.000433222283049872\\
49.5	0.00043499624597132\\
49.6	0.000436783804090624\\
49.7	0.000438585091401933\\
49.8	0.000440400243604699\\
49.9	0.000442229398089466\\
50	0.00044407269395208\\
50.1	0.000445930272064743\\
50.2	0.000447802275090226\\
50.3	0.000449688847481866\\
50.4	0.000451590135540414\\
50.5	0.000453506287399819\\
50.6	0.000455437453126706\\
50.7	0.000457383784691956\\
50.8	0.000459345436013336\\
50.9	0.000461322562998134\\
51	0.000463315323557367\\
51.1	0.000465323877634205\\
51.2	0.000467348387260813\\
51.3	0.000469389016586774\\
51.4	0.000471445931879089\\
51.5	0.000473519301593228\\
51.6	0.000475609296373136\\
51.7	0.000477716089122282\\
51.8	0.000479839855003661\\
51.9	0.000481980771510848\\
52	0.00048413901848221\\
52.1	0.000486314778143537\\
52.2	0.000488508235136464\\
52.3	0.000490719576575316\\
52.4	0.000492948992061315\\
52.5	0.000495196673782061\\
52.6	0.000497462816454686\\
52.7	0.00049974761745375\\
52.8	0.000502051276825455\\
52.9	0.000504373997330276\\
53	0.000506715984457173\\
53.1	0.000509077446508854\\
53.2	0.00051145859465862\\
53.3	0.000513859642950365\\
53.4	0.00051628080838384\\
53.5	0.000518722310914654\\
53.6	0.000521184373596384\\
53.7	0.000523667222537938\\
53.8	0.000526171086974614\\
53.9	0.000528696199367573\\
54	0.000531242795403841\\
54.1	0.000533811114109994\\
54.2	0.000536401397809527\\
54.3	0.000539013892293383\\
54.4	0.000541648846805742\\
54.5	0.000544306514129289\\
54.6	0.000546987150613631\\
54.7	0.000549691016288989\\
54.8	0.000552418374908825\\
54.9	0.000555169493964058\\
55	0.000557944644839381\\
55.1	0.000560744102799049\\
55.2	0.000563568147100568\\
55.3	0.000566417061037328\\
55.4	0.000569291132038074\\
55.5	0.000572190651695337\\
55.6	0.000575115915921742\\
55.7	0.000578067224893175\\
55.8	0.000581044883261939\\
55.9	0.000584049200142545\\
56	0.000587080489239611\\
56.1	0.000590139068918916\\
56.2	0.00059322526225003\\
56.3	0.000596339397162637\\
56.4	0.000599481806489166\\
56.5	0.000602652828050054\\
56.6	0.000605852804739015\\
56.7	0.000609082084679358\\
56.8	0.000612341021238194\\
56.9	0.00061562997314013\\
57	0.000618949304595162\\
57.1	0.000622299385398151\\
57.2	0.000625680590999877\\
57.3	0.000629093302634942\\
57.4	0.000632537907407027\\
57.5	0.000636014798431006\\
57.6	0.00063952437491821\\
57.7	0.000643067042318535\\
57.8	0.000646643212377285\\
57.9	0.000650253303334125\\
58	0.000653897739994136\\
58.1	0.000657576953841499\\
58.2	0.000661291383238449\\
58.3	0.000665041473453698\\
58.4	0.000668827676889805\\
58.5	0.000672650453140022\\
58.6	0.000676510269201458\\
58.7	0.000680407599546129\\
58.8	0.000684342926319914\\
58.9	0.000688316739484662\\
59	0.000692329536931879\\
59.1	0.00069638182468168\\
59.2	0.000700474117010685\\
59.3	0.000704606936636765\\
59.4	0.000708780814875354\\
59.5	0.000712996291809986\\
59.6	0.000717253916477034\\
59.7	0.000721554247022027\\
59.8	0.000725897850898605\\
59.9	0.000730285305067468\\
60	0.000734717196166912\\
60.1	0.000739194120697562\\
60.2	0.000743716685249751\\
60.3	0.000748285506688262\\
60.4	0.000752901212408119\\
60.5	0.00075756444049091\\
60.6	0.000762275839917947\\
60.7	0.000767036070868699\\
60.8	0.000771845804905524\\
60.9	0.000776705725186844\\
61	0.00078161652675135\\
61.1	0.000786578916773806\\
61.2	0.000791593614763997\\
61.3	0.000796661352865158\\
61.4	0.00080178287612398\\
61.5	0.000806958942774827\\
61.6	0.00081219032446711\\
61.7	0.000817477806606348\\
61.8	0.000822822188638384\\
61.9	0.000828224284305179\\
62	0.000833684922056932\\
62.1	0.000839204945251026\\
62.2	0.000844785212535726\\
62.3	0.000850426598233867\\
62.4	0.000856129992556021\\
62.5	0.000861896302083665\\
62.6	0.000867726450039186\\
62.7	0.000873621376726419\\
62.8	0.000879582039857496\\
62.9	0.000885609414922328\\
63	0.000891704495685985\\
63.1	0.000897868294501336\\
63.2	0.000904101842763794\\
63.3	0.000910406191351854\\
63.4	0.000916782411067629\\
63.5	0.000923231593077389\\
63.6	0.000929754849380515\\
63.7	0.000936353313349514\\
63.8	0.000943028140085289\\
63.9	0.000949780507099263\\
64	0.000956611614682856\\
64.1	0.000963522686518559\\
64.2	0.000970514970205727\\
64.3	0.000977589737871654\\
64.4	0.000984748286654735\\
64.5	0.000991991939400805\\
64.6	0.000999322045188933\\
64.7	0.00100673998005618\\
64.8	0.00101424714755183\\
64.9	0.00102184497944791\\
65	0.00102953493642133\\
65.1	0.00103731850876443\\
65.2	0.00104519721709551\\
65.3	0.00105317261309779\\
65.4	0.00106124628030102\\
65.5	0.00106941983484887\\
65.6	0.00107769492635157\\
65.7	0.0010860732386675\\
65.8	0.00109455649079848\\
65.9	0.00110314643775666\\
66	0.0011118448715024\\
66.1	0.00112065362181113\\
66.2	0.0011295745573392\\
66.3	0.00113860958656176\\
66.4	0.00114776065876754\\
66.5	0.00115702976516729\\
66.6	0.00116641893998803\\
66.7	0.00117593026152463\\
66.8	0.00118556585336194\\
66.9	0.00119532788554011\\
67	0.00120521857574829\\
67.1	0.00121524019066044\\
67.2	0.00122539504718588\\
67.3	0.00123568551383357\\
67.4	0.00124611401204788\\
67.5	0.00125668301775761\\
67.6	0.001267395062726\\
67.7	0.00127825273614235\\
67.8	0.00128925868617102\\
67.9	0.00130041562158567\\
68	0.00131172631341769\\
68.1	0.00132319359673261\\
68.2	0.00133482037237798\\
68.3	0.00134660960883082\\
68.4	0.00135856434410186\\
68.5	0.00137068768771087\\
68.6	0.00138298282271876\\
68.7	0.00139545300781663\\
68.8	0.00140810157951421\\
68.9	0.00142093195435677\\
69	0.00143394763129834\\
69.1	0.00144715219400382\\
69.2	0.00146054931344963\\
69.3	0.00147414275039637\\
69.4	0.00148793635806044\\
69.5	0.00150193408491361\\
69.6	0.00151613997745415\\
69.7	0.00153055818323367\\
69.8	0.00154519295378464\\
69.9	0.00156004864788883\\
70	0.00157512973477481\\
70.1	0.00159044079754267\\
70.2	0.00160598653661737\\
70.3	0.00162177177344347\\
70.4	0.00163780145418002\\
70.5	0.00165408065367956\\
70.6	0.00167061457946716\\
70.7	0.00168740857594685\\
70.8	0.00170446812877856\\
70.9	0.00172179886935453\\
71	0.00173940657953153\\
71.1	0.00175729719641993\\
71.2	0.00177547681748536\\
71.3	0.00179395170573571\\
71.4	0.00181272829522072\\
71.5	0.00183181319660264\\
71.6	0.00185121320306791\\
71.7	0.00187093529640947\\
71.8	0.00189098665336473\\
71.9	0.00191137465218105\\
72	0.00193210687946532\\
72.1	0.00195319113733206\\
72.2	0.00197463545076459\\
72.3	0.00199644807534582\\
72.4	0.00201863750523046\\
72.5	0.00204121248157207\\
72.6	0.00206418200112068\\
72.7	0.00208755532531768\\
72.8	0.00211134198971763\\
72.9	0.00213555181375114\\
73	0.00216019491105612\\
73.1	0.00218528170006493\\
73.2	0.00221082291513142\\
73.3	0.0022368296181412\\
73.4	0.00226331321063356\\
73.5	0.00229028544637799\\
73.6	0.00231775844457616\\
73.7	0.00234574470364635\\
73.8	0.00237425711549122\\
73.9	0.00240330898066077\\
74	0.00243291402387058\\
74.1	0.00246308641051485\\
74.2	0.00249384076371939\\
74.3	0.00252519218230418\\
74.4	0.00255715625952746\\
74.5	0.0025897491026825\\
74.6	0.00262298735364652\\
74.7	0.00265688821038168\\
74.8	0.00269146944941667\\
74.9	0.00272674944947937\\
75	0.00276274721625214\\
75.1	0.00279948240816452\\
75.2	0.00283697536374916\\
75.3	0.00287524713003506\\
75.4	0.00291431949250409\\
75.5	0.0029542150065538\\
75.6	0.00299495703045238\\
75.7	0.00303656976001321\\
75.8	0.00307907826501719\\
75.9	0.00312250852753948\\
76	0.00316688748215199\\
76.1	0.00321224305839962\\
76.2	0.00325860422529445\\
76.3	0.00330600103833945\\
76.4	0.00335446468898226\\
76.5	0.00340402755668379\\
76.6	0.00345472326389995\\
76.7	0.00350658673400517\\
76.8	0.00355965425239901\\
76.9	0.00361396353105192\\
77	0.00366955377660361\\
77.1	0.00372646576232682\\
77.2	0.00378474190419809\\
77.3	0.00384442634130266\\
77.4	0.00390556502091499\\
77.5	0.00396820578852441\\
77.6	0.00403239848316161\\
77.7	0.00409819503840936\\
77.8	0.00416564958938181\\
77.9	0.0042348185862835\\
78	0.00430576091480361\\
78.1	0.00437853802394272\\
78.2	0.00445321406178323\\
78.3	0.00452985601975797\\
78.4	0.00460853388601379\\
78.5	0.0046893208086658\\
78.6	0.00477229326941142\\
78.7	0.00485753126859834\\
78.8	0.00494511852237167\\
78.9	0.00503514267289518\\
79	0.00512769551269798\\
79.1	0.00522287322421278\\
79.2	0.00532077663564223\\
79.3	0.00542151149451797\\
79.4	0.00552518876040153\\
79.5	0.00563192491819109\\
79.6	0.00574184231369657\\
79.7	0.00585506951357218\\
79.8	0.0059717416912406\\
79.9	0.00609200104140939\\
80	0.00621599722536814\\
80.1	0.00634388784978057\\
80.2	0.0064758389820696\\
80.3	0.00661202570535124\\
80.4	0.00675263271666893\\
80.5	0.00689785497245055\\
80.6	0.00704789838540876\\
80.7	0.00720298057774471\\
80.8	0.0073633316959274\\
80.9	0.00752919529293195\\
81	0.00770082928441695\\
81.1	0.00787850698611692\\
81.2	0.00806251824037929\\
81.3	0.00825317064094122\\
81.4	0.00845079086576561\\
81.5	0.00865572612924836\\
81.6	0.00886834576611761\\
81.7	0.00908904296106527\\
81.8	0.00931823663968601\\
81.9	0.00955637353847294\\
82	0.00980393047352379\\
82.1	0.0100614168302826\\
82.2	0.0103293772996267\\
82.3	0.0106083948887488\\
82.4	0.01089909423915\\
82.5	0.0112021452884221\\
82.6	0.0115182673176264\\
82.7	0.011848233431877\\
82.8	0.0121928755283847\\
82.9	0.0125530898144035\\
83	0.0129298429463773\\
83.1	0.0133241788725655\\
83.2	0.0137372264738076\\
83.3	0.0141702081119774\\
83.4	0.0146244492128886\\
83.5	0.0151013890313152\\
83.6	0.0156025927695111\\
83.7	0.0161297652502128\\
83.8	0.0166847663791003\\
83.9	0.0172696286733469\\
84	0.0178865771820682\\
84.1	0.0185380521848373\\
84.2	0.0192267351262956\\
84.3	0.0199555783332244\\
84.4	0.0207278391675203\\
84.5	0.0215471194005801\\
84.6	0.0224174107560628\\
84.7	0.0233431477695376\\
84.8	0.0243292693623403\\
84.9	0.0253812908399169\\
85	0.0265053884173057\\
85.1	0.0277084988717888\\
85.2	0.0289984375556287\\
85.3	0.0303840388130823\\
85.4	0.0318753238939138\\
85.5	0.0334837028172643\\
85.6	0.0352222184262985\\
85.7	0.0371058432342437\\
85.8	0.0391518428116058\\
85.9	0.0413802237041381\\
86	0.0438142896390303\\
86.1	0.0464813377099347\\
86.2	0.0494135372707376\\
86.3	0.0526490498269396\\
86.4	0.0562334704438996\\
86.5	0.0602217034305426\\
86.6	0.0646804325730983\\
86.7	0.0696914174763492\\
86.8	0.0753559565989548\\
86.9	0.0818010279421912\\
87	0.0891878909629753\\
87.1	0.0977243811671116\\
87.2	0.107682886826169\\
87.3	0.119427323780087\\
87.4	0.133454836191461\\
87.5	0.150462533809161\\
87.6	0.171458741784321\\
87.7	0.197957715882652\\
87.8	0.232341294551105\\
87.9	0.27858225614537\\
88	0.343835781286231\\
88.1	0.442418223996157\\
88.2	0.607743611364953\\
88.3	0.831300644063148\\
88.4	0.935374351742411\\
88.5	0.933216021592955\\
88.6	0.930908981671266\\
88.7	0.928437298777013\\
88.8	0.925782679236093\\
88.9	0.922924014963357\\
89	0.919836820580485\\
89.1	0.916492529813155\\
89.2	0.912857608339735\\
89.3	0.908892424689739\\
89.4	0.904549798541552\\
89.5	0.899773113509795\\
89.6	0.894493833970543\\
89.7	0.888628194161797\\
89.8	0.882072718731067\\
89.9	0.874698063488367\\
90	0.866340392460415\\
};

\addplot [color=mycolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0.00877228372567629\\
1.5	0.0175566060598129\\
10.2	0.0181129613846451\\
18.2	0.019442548958736\\
25.1	0.0213976024678715\\
31	0.023884656677609\\
36	0.0268154198414123\\
40.2	0.030088503853392\\
43.8	0.033700063268185\\
46.9	0.0376091368901825\\
49.6	0.0418064498196316\\
52	0.0463390203407101\\
54.1	0.0510933494929162\\
56	0.0561919896847911\\
57.7	0.0615507026216022\\
59.3	0.0674409496492814\\
60.7	0.0734163096404359\\
62	0.0797955568254025\\
63.2	0.0865354620930816\\
64.3	0.0935693034818996\\
65.3	0.100803664396793\\
66.2	0.108116421917344\\
67.1	0.116315846820711\\
67.9	0.12446835235113\\
68.6	0.132371213031163\\
69.4	0.141751092106986\\
69.6	0.142287139689032\\
69.8	0.141363944034069\\
70	0.13894196017003\\
70.2	0.134979829384207\\
70.4	0.129434281484833\\
70.6	0.122260030555992\\
70.8	0.113448224553977\\
71.2	0.094377324238053\\
71.6	0.0745727163945986\\
72	0.0539891833237363\\
72.4	0.0332433945535087\\
72.6	0.0243741838813634\\
72.8	0.0168182297357617\\
73	0.0106109947824251\\
73.2	0.00578960218864211\\
73.4	0.00239292609886377\\
73.6	0.000461688200005028\\
73.8	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0.00175445674513242\\
0.0999999999999943	0.00187147945617028\\
0.200000000000003	0.00198851357782814\\
0.299999999999997	0.0021055598248978\\
0.400000000000006	0.00222261891248365\\
0.5	0.00233969155594593\\
0.599999999999994	0.00245677847104275\\
0.700000000000003	0.00257388037384487\\
0.799999999999997	0.00269099798080674\\
0.900000000000006	0.00280813200873808\\
1	0.00292528317487495\\
1.09999999999999	0.0030424521968655\\
1.2	0.00315963979278422\\
1.3	0.00327684668120298\\
1.40000000000001	0.00339407358109156\\
1.5	0.00351132121195974\\
1.59999999999999	0.00351165311521129\\
1.7	0.00351200647754979\\
1.8	0.00351238130762965\\
1.90000000000001	0.00351277761457425\\
2	0.0035131954081038\\
2.09999999999999	0.00351363469840749\\
2.2	0.00351409549621451\\
2.3	0.00351457781280828\\
2.40000000000001	0.00351508165996961\\
2.5	0.0035156070500193\\
2.59999999999999	0.00351615399583238\\
2.7	0.00351672251075286\\
2.8	0.00351731260873578\\
2.90000000000001	0.00351792430419096\\
3	0.00351855761211084\\
3.09999999999999	0.00351921254801368\\
3.2	0.00351988912792933\\
3.3	0.00352058736845606\\
3.40000000000001	0.00352130728668953\\
3.5	0.00352204890029384\\
3.59999999999999	0.00352281222745887\\
3.7	0.00352359728690033\\
3.8	0.00352440409790233\\
3.90000000000001	0.00352523268027483\\
4	0.00352608305436775\\
4.09999999999999	0.00352695524105684\\
4.2	0.0035278492618005\\
4.3	0.0035287651385687\\
4.40000000000001	0.00352970289388566\\
4.5	0.00353066255082979\\
4.59999999999999	0.00353164413304796\\
4.7	0.00353264766467021\\
4.8	0.00353367317045183\\
4.90000000000001	0.00353472067565974\\
5	0.00353579020612926\\
5.09999999999999	0.00353688178823575\\
5.2	0.00353799544892297\\
5.3	0.00353913121570315\\
5.40000000000001	0.0035402891166143\\
5.5	0.00354146918027709\\
5.59999999999999	0.00354267143589482\\
5.7	0.00354389591318238\\
5.8	0.00354514264246575\\
5.90000000000001	0.0035464116546251\\
6	0.00354770298110907\\
6.09999999999999	0.00354901665390628\\
6.2	0.00355035270564485\\
6.3	0.0035517111694503\\
6.40000000000001	0.00355309207907339\\
6.5	0.00355449546881914\\
6.59999999999999	0.00355592137360361\\
6.7	0.00355736982886867\\
6.8	0.00355884087069569\\
6.90000000000001	0.00356033453572024\\
7	0.00356185086116056\\
7.09999999999999	0.00356338988483174\\
7.2	0.00356495164515991\\
7.3	0.00356653618111125\\
7.40000000000001	0.00356814353231982\\
7.5	0.00356977373894551\\
7.60000000000001	0.00357142684178768\\
7.7	0.00357310288224255\\
7.8	0.00357480190230319\\
7.90000000000001	0.00357652394457375\\
8	0.00357826905224101\\
8.09999999999999	0.00358003726915967\\
8.2	0.00358182863972445\\
8.3	0.00358364320901217\\
8.40000000000001	0.00358548102265388\\
8.5	0.00358734212697698\\
8.59999999999999	0.00358922656884886\\
8.7	0.00359113439581904\\
8.8	0.00359306565604811\\
8.90000000000001	0.00359502039832194\\
9	0.00359699867205165\\
9.09999999999999	0.00359900052731632\\
9.2	0.00360102601480605\\
9.3	0.00360307518583625\\
9.40000000000001	0.00360514809241863\\
9.5	0.00360724478716179\\
9.60000000000001	0.00360936532335643\\
9.7	0.00361150975491853\\
9.8	0.0036136781364462\\
9.90000000000001	0.00361587052316281\\
10	0.0036180869710023\\
10.1	0.00362032753650965\\
10.2	0.00362259227692618\\
10.3	0.00362488125017535\\
10.4	0.00362719451483429\\
10.5	0.00362953213014805\\
10.6	0.00363189415607224\\
10.7	0.00363428065321614\\
10.8	0.00363669168291381\\
10.9	0.00363912730715299\\
11	0.00364158758861777\\
11.1	0.00364407259073118\\
11.2	0.00364658237755577\\
11.3	0.00364911701390724\\
11.4	0.00365167656529763\\
11.5	0.00365426109794953\\
11.6	0.00365687067878184\\
11.7	0.00365950537545245\\
11.8	0.003662165256344\\
11.9	0.00366485039056386\\
12	0.00366756084795838\\
12.1	0.00367029669907026\\
12.2	0.00367305801523798\\
12.3	0.00367584486849637\\
12.4	0.00367865733166184\\
12.5	0.00368149547826135\\
12.6	0.0036843593826319\\
12.7	0.00368724911982099\\
12.8	0.00369016476565776\\
12.9	0.0036931063967387\\
13	0.00369607409045614\\
13.1	0.00369906792494135\\
13.2	0.00370208797912142\\
13.3	0.00370513433271924\\
13.4	0.00370820706623931\\
13.5	0.00371130626099614\\
13.6	0.00371443199907162\\
13.7	0.00371758436337188\\
13.8	0.00372076343762728\\
13.9	0.00372396930636398\\
14	0.00372720205493238\\
14.1	0.00373046176950709\\
14.2	0.00373374853707276\\
14.3	0.0037370624454951\\
14.4	0.00374040358343564\\
14.5	0.00374377204042275\\
14.6	0.00374716790683749\\
14.7	0.0037505912738709\\
14.8	0.00375404223365194\\
14.9	0.00375752087911962\\
15	0.003761027304094\\
15.1	0.00376456160327621\\
15.2	0.00376812387226266\\
15.3	0.00377171420753086\\
15.4	0.00377533270642516\\
15.5	0.00377897946724204\\
15.6	0.00378265458913063\\
15.7	0.00378635817219219\\
15.8	0.00379009031742328\\
15.9	0.00379385112675834\\
16	0.00379764070304134\\
16.1	0.00380145915008256\\
16.2	0.00380530657261602\\
16.3	0.00380918307629941\\
16.4	0.0038130887677994\\
16.5	0.00381702375472059\\
16.6	0.00382098814561971\\
16.7	0.00382498205003401\\
16.8	0.00382900557849553\\
16.9	0.00383305884253105\\
17	0.00383714195463369\\
17.1	0.00384125502831978\\
17.2	0.00384539817810037\\
17.3	0.00384957151953813\\
17.4	0.00385377516916208\\
17.5	0.00385800924456703\\
17.6	0.00386227386439941\\
17.7	0.00386656914830041\\
17.8	0.00387089521701967\\
17.9	0.00387525219234419\\
18	0.00387964019709841\\
18.1	0.0038840593552294\\
18.2	0.00388850979175004\\
18.3	0.00389299163275325\\
18.4	0.00389750500542618\\
18.5	0.00390205003810706\\
18.6	0.00390662686018572\\
18.7	0.0039112356022315\\
18.8	0.00391587639592217\\
18.9	0.00392054937404396\\
19	0.00392525467059102\\
19.1	0.00392999242066594\\
19.2	0.00393476276057925\\
19.3	0.00393956582776411\\
19.4	0.00394440176089006\\
19.5	0.00394927069976347\\
19.6	0.00395417278545551\\
19.7	0.00395910816020262\\
19.8	0.00396407696746337\\
19.9	0.00396907935193269\\
20	0.00397411545955606\\
20.1	0.0039791854375153\\
20.2	0.00398428943425699\\
20.3	0.00398942759946408\\
20.4	0.0039946000841411\\
20.5	0.00399980704054315\\
20.6	0.00400504862226114\\
20.7	0.00401032498415077\\
20.8	0.00401563628240353\\
20.9	0.00402098267454676\\
21	0.00402636431944359\\
21.1	0.00403178137729299\\
21.2	0.00403723400965816\\
21.3	0.00404272237949499\\
21.4	0.00404824665110937\\
21.5	0.00405380699021407\\
21.6	0.00405940356391454\\
21.7	0.00406503654076573\\
21.8	0.00407070609070104\\
21.9	0.00407641238513179\\
22	0.00408215559690461\\
22.1	0.00408793590030143\\
22.2	0.00409375347113894\\
22.3	0.0040996084866407\\
22.4	0.0041055011256077\\
22.5	0.00411143156830462\\
22.6	0.00411739999650251\\
22.7	0.00412340659356403\\
22.8	0.00412945154435818\\
22.9	0.00413553503533137\\
23	0.00414165725447901\\
23.1	0.00414781839143075\\
23.2	0.0041540186373652\\
23.3	0.00416025818510946\\
23.4	0.00416653722909643\\
23.5	0.00417285596543593\\
23.6	0.00417921459184356\\
23.7	0.00418561330774025\\
23.8	0.0041920523142096\\
23.9	0.00419853181405472\\
24	0.00420505201178401\\
24.1	0.00421161311361118\\
24.2	0.0042182153275121\\
24.3	0.00422485886322477\\
24.4	0.00423154393224934\\
24.5	0.00423827074786232\\
24.6	0.00424503952518762\\
24.7	0.00425185048109711\\
24.8	0.00425870383436688\\
24.9	0.00426559980557784\\
25	0.00427253861720089\\
25.1	0.00427952049356861\\
25.2	0.00428654566096043\\
25.3	0.00429361434750319\\
25.4	0.00430072678332749\\
25.5	0.00430788320045394\\
25.6	0.00431508383292112\\
25.7	0.00432232891671447\\
25.8	0.0043296186898516\\
25.9	0.00433695339235385\\
26	0.00434433326628891\\
26.1	0.00435175855578507\\
26.2	0.00435922950703116\\
26.3	0.00436674636834766\\
26.4	0.00437430939012984\\
26.5	0.004381918824933\\
26.6	0.00438957492744407\\
26.7	0.00439727795453848\\
26.8	0.00440502816526589\\
26.9	0.00441282582092128\\
27	0.00442067118500233\\
27.1	0.00442856452326623\\
27.2	0.00443650610374391\\
27.3	0.00444449619678267\\
27.4	0.00445253507501775\\
27.5	0.0044606230134292\\
27.6	0.00446876028935606\\
27.7	0.00447694718253899\\
27.8	0.0044851839750919\\
27.9	0.00449347095158714\\
28	0.00450180839899872\\
28.1	0.00451019660683016\\
28.2	0.00451863586704349\\
28.3	0.00452712647411602\\
28.4	0.00453566872509725\\
28.5	0.00454426291958043\\
28.6	0.00455290935974517\\
28.7	0.0045616083504143\\
28.8	0.00457036019902546\\
28.9	0.00457916521568791\\
29	0.00458802371321099\\
29.1	0.0045969360071183\\
29.2	0.00460590241566194\\
29.3	0.00461492325989354\\
29.4	0.00462399886362164\\
29.5	0.00463312955352535\\
29.6	0.00464231565909756\\
29.7	0.00465155751273016\\
29.8	0.00466085544971406\\
29.9	0.00467020980828181\\
30	0.0046796209295934\\
30.1	0.00468908915787836\\
30.2	0.00469861484030787\\
30.3	0.00470819832716529\\
30.4	0.00471783997177511\\
30.5	0.00472754013058818\\
30.6	0.0047372991632102\\
30.7	0.00474711743241585\\
30.8	0.00475699530419149\\
30.9	0.00476693314772092\\
31	0.00477693133552748\\
31.1	0.00478699024337459\\
31.2	0.00479711025039364\\
31.3	0.00480729173908401\\
31.4	0.00481753509535565\\
31.5	0.00482784070852915\\
31.6	0.00483820897142095\\
31.7	0.00484864028035759\\
31.8	0.00485913503518987\\
31.9	0.00486969363936396\\
32	0.00488031649993559\\
32.1	0.00489100402761267\\
32.2	0.00490175663681214\\
32.3	0.00491257474563156\\
32.4	0.00492345877600542\\
32.5	0.00493440915359145\\
32.6	0.00494542630796957\\
32.7	0.00495651067255665\\
32.8	0.00496766268469173\\
32.9	0.00497888278570713\\
33	0.00499017142092839\\
33.1	0.00500152903973117\\
33.2	0.00501295609555541\\
33.3	0.00502445304601906\\
33.4	0.00503602035287543\\
33.5	0.00504765848212685\\
33.6	0.00505936790402473\\
33.7	0.00507114909314055\\
33.8	0.00508300252838012\\
33.9	0.00509492869308303\\
34	0.00510692807499424\\
34.1	0.00511900116640618\\
34.2	0.00513114846408769\\
34.3	0.00514337046946878\\
34.4	0.00515566768856957\\
34.5	0.00516804063212817\\
34.6	0.00518048981560071\\
34.7	0.00519301575924658\\
34.8	0.00520561898817107\\
34.9	0.00521830003238222\\
35	0.00523105942679081\\
35.1	0.0052438977113809\\
35.2	0.00525681543113876\\
35.3	0.0052698131361808\\
35.4	0.00528289138178195\\
35.5	0.00529605072844674\\
35.6	0.00530929174196615\\
35.7	0.005322614993446\\
35.8	0.00533602105942066\\
35.9	0.00534951052188148\\
36	0.00536308396827678\\
36.1	0.005376741991725\\
36.2	0.00539048519090102\\
36.3	0.00540431417023512\\
36.4	0.00541822953989879\\
36.5	0.00543223191590414\\
36.6	0.0054463219201466\\
36.7	0.00546050018049016\\
36.8	0.0054747673308384\\
36.9	0.00548912401117718\\
37	0.00550357086764564\\
37.1	0.00551810855263568\\
37.2	0.00553273772484886\\
37.3	0.00554745904932474\\
37.4	0.00556227319759728\\
37.5	0.00557718084770897\\
37.6	0.00559218268426775\\
37.7	0.00560727939860328\\
37.8	0.00562247168873853\\
37.9	0.00563776025956031\\
38	0.00565314582286192\\
38.1	0.00566862909738575\\
38.2	0.00568421080897963\\
38.3	0.0056998916905826\\
38.4	0.00571567248242388\\
38.5	0.00573155393199443\\
38.6	0.00574753679420326\\
38.7	0.00576362183146273\\
38.8	0.00577980981371695\\
38.9	0.00579610151859811\\
39	0.00581249773145487\\
39.1	0.00582899924553715\\
39.2	0.00584560686195346\\
39.3	0.00586232138989828\\
39.4	0.0058791436466521\\
39.5	0.00589607445773765\\
39.6	0.00591311465696265\\
39.7	0.00593026508659023\\
39.8	0.00594752659733899\\
39.9	0.0059649000486246\\
40	0.0059823863085029\\
40.1	0.00599998625391152\\
40.2	0.00601770077068409\\
40.3	0.00603553075370655\\
40.4	0.00605347710701665\\
40.5	0.00607154074388916\\
40.6	0.00608972258700646\\
40.7	0.00610802356850115\\
40.8	0.00612644463011236\\
40.9	0.00614498672331365\\
41	0.00616365080939829\\
41.1	0.00618243785962136\\
41.2	0.00620134885531343\\
41.3	0.00622038478800846\\
41.4	0.00623954665957172\\
41.5	0.00625883548234185\\
41.6	0.00627825227921619\\
41.7	0.00629779808382125\\
41.8	0.00631747394062643\\
41.9	0.00633728090510033\\
42	0.00635722004383865\\
42.1	0.00637729243469209\\
42.2	0.00639749916690846\\
42.3	0.00641784134128898\\
42.4	0.00643832007033041\\
42.5	0.00645893647838136\\
42.6	0.00647969170177021\\
42.7	0.00650058688896138\\
42.8	0.00652162320072591\\
42.9	0.00654280181029776\\
43	0.0065641239035017\\
43.1	0.00658559067896647\\
43.2	0.0066072033482385\\
43.3	0.00662896313598083\\
43.4	0.00665087128012942\\
43.5	0.00667292903204952\\
43.6	0.00669513765674878\\
43.7	0.00671749843301939\\
43.8	0.006740012653637\\
43.9	0.00676268162553129\\
44	0.00678550666997069\\
44.1	0.00680848912274712\\
44.2	0.00683163033440337\\
44.3	0.00685493167037521\\
44.4	0.00687839451120453\\
44.5	0.00690202025273834\\
44.6	0.00692581030638451\\
44.7	0.00694976609921127\\
44.8	0.00697388907424568\\
44.9	0.00699818069064406\\
45	0.00702264242393369\\
45.1	0.00704727576619746\\
45.2	0.00707208222632971\\
45.3	0.0070970633302494\\
45.4	0.00712222062111323\\
45.5	0.00714755565958569\\
45.6	0.00717307002402379\\
45.7	0.00719876531077546\\
45.8	0.00722464313439275\\
45.9	0.00725070512785919\\
46	0.00727695294288822\\
46.1	0.00730338825016474\\
46.2	0.00733001273957257\\
46.3	0.00735682812050698\\
46.4	0.00738383612211635\\
46.5	0.00741103849355795\\
46.6	0.00743843700432478\\
46.7	0.00746603344450136\\
46.8	0.00749382962503375\\
46.9	0.00752182737804219\\
47	0.00755002855710529\\
47.1	0.00757843503758693\\
47.2	0.00760704871692042\\
47.3	0.00763587151489276\\
47.4	0.00766490537402831\\
47.5	0.0076941522598446\\
47.6	0.00772361416120759\\
47.7	0.00775329309070116\\
47.8	0.0077831910848829\\
47.9	0.0078133102046678\\
48	0.00784365253571195\\
48.1	0.00787422018872519\\
48.2	0.00790501529984056\\
48.3	0.00793604003095538\\
48.4	0.00796729657018602\\
48.5	0.00799878713215207\\
48.6	0.00803051395843113\\
48.7	0.00806247931789983\\
48.8	0.00809468550716019\\
48.9	0.00812713485096594\\
49	0.00815982970259199\\
49.1	0.00819277244427496\\
49.2	0.00822596548765375\\
49.3	0.00825941127418162\\
49.4	0.00829311227558094\\
49.5	0.00832707099429797\\
49.6	0.00836128996392915\\
49.7	0.00839577174973272\\
49.8	0.00843051894908342\\
49.9	0.0084655341919273\\
50	0.00850082014133591\\
50.1	0.00853637949391839\\
50.2	0.00857221498043259\\
50.3	0.00860832936621136\\
50.4	0.00864472545171679\\
50.5	0.00868140607312284\\
50.6	0.00871837410281273\\
50.7	0.00875563244991895\\
50.8	0.00879318406093432\\
50.9	0.00883103192026624\\
51	0.0088691790508193\\
51.1	0.00890762851460636\\
51.2	0.00894638341331699\\
51.3	0.00898544688898539\\
51.4	0.00902482212461564\\
51.5	0.00906451234475014\\
51.6	0.00910452081623703\\
51.7	0.00914485084879857\\
51.8	0.00918550579572752\\
51.9	0.00922648905465451\\
52	0.00926780406814487\\
52.1	0.00930945432445185\\
52.2	0.00935144335826976\\
52.3	0.00939377475145875\\
52.4	0.00943645213378375\\
52.5	0.00947947918372449\\
52.6	0.00952285962921451\\
52.7	0.00956659724846531\\
52.8	0.00961069587079066\\
52.9	0.00965515937741657\\
53	0.00969999170234814\\
53.1	0.00974519683317965\\
53.2	0.00979077881206081\\
53.3	0.00983674173652105\\
53.4	0.00988308976040742\\
53.5	0.00992982709477985\\
53.6	0.00997695800896281\\
53.7	0.0100244868313695\\
53.8	0.0100724179506102\\
53.9	0.0101207558164162\\
54	0.0101695049406914\\
54.1	0.0102186698985776\\
54.2	0.0102682553294926\\
54.3	0.0103182659382242\\
54.4	0.0103687064960383\\
54.5	0.0104195818417878\\
54.6	0.0104708968831204\\
54.7	0.0105226565975869\\
54.8	0.010574866033906\\
54.9	0.0106275303131014\\
55	0.010680654629823\\
55.1	0.0107342442536265\\
55.2	0.0107883045301946\\
55.3	0.0108428408827024\\
55.4	0.0108978588132231\\
55.5	0.010953363904008\\
55.6	0.0110093618189637\\
55.7	0.0110658583050594\\
55.8	0.0111228591938044\\
55.9	0.0111803704027409\\
56	0.0112383979369639\\
56.1	0.0112969478906848\\
56.2	0.0113560264488228\\
56.3	0.0114156398886536\\
56.4	0.0114757945814148\\
56.5	0.0115364969940259\\
56.6	0.0115977536908503\\
56.7	0.0116595713354144\\
56.8	0.0117219566922131\\
56.9	0.0117849166285851\\
57	0.0118484581165745\\
57.1	0.0119125882348499\\
57.2	0.0119773141706645\\
57.3	0.0120426432218608\\
57.4	0.0121085827989447\\
57.5	0.0121751404271322\\
57.6	0.0122423237485378\\
57.7	0.0123101405243204\\
57.8	0.0123785986369285\\
57.9	0.0124477060924022\\
58	0.0125174710226474\\
58.1	0.0125879016879082\\
58.2	0.0126590064791259\\
58.3	0.0127307939204542\\
58.4	0.0128032726718317\\
58.5	0.0128764515315396\\
58.6	0.0129503394389019\\
58.7	0.0130249454769853\\
58.8	0.0131002788753989\\
58.9	0.0131763490131078\\
59	0.0132531654214034\\
59.1	0.0133307377868164\\
59.2	0.0134090759542005\\
59.3	0.0134881899298591\\
59.4	0.0135680898846715\\
59.5	0.0136487861574324\\
59.6	0.0137302892581488\\
59.7	0.0138126098714508\\
59.8	0.0138957588600874\\
59.9	0.0139797472685359\\
60	0.0140645863266116\\
60.1	0.014150287453262\\
60.2	0.0142368622603755\\
60.3	0.0143243225567176\\
60.4	0.0144126803519384\\
60.5	0.0145019478607225\\
60.6	0.014592137506952\\
60.7	0.0146832619280843\\
60.8	0.0147753339795429\\
60.9	0.0148683667392362\\
61	0.0149623735122191\\
61.1	0.0150573678354391\\
61.2	0.0151533634825824\\
61.3	0.0152503744691188\\
61.4	0.0153484150573604\\
61.5	0.0154474997617342\\
61.6	0.0155476433541111\\
61.7	0.0156488608693621\\
61.8	0.0157511676109579\\
61.9	0.0158545791567946\\
62	0.0159591113650777\\
62.1	0.0160647803804181\\
62.2	0.0161716026400853\\
62.3	0.0162795948803591\\
62.4	0.0163887741431381\\
62.5	0.0164991577826328\\
62.6	0.0166107634722579\\
62.7	0.0167236092117236\\
62.8	0.0168377133343256\\
62.9	0.016953094514335\\
63	0.0170697717746719\\
63.1	0.0171877644947642\\
63.2	0.0173070924186192\\
63.3	0.0174277756630232\\
63.4	0.0175498347260827\\
63.5	0.0176732904959351\\
63.6	0.0177981642596876\\
63.7	0.0179244777125831\\
63.8	0.0180522529674789\\
63.9	0.0181815125644817\\
64	0.0183122794809947\\
64.1	0.0184445771418069\\
64.2	0.018578429429752\\
64.3	0.0187138606963799\\
64.4	0.0188508957731415\\
64.5	0.0189895599827423\\
64.6	0.0191298791508672\\
64.7	0.0192718796182447\\
64.8	0.0194155882530538\\
64.9	0.0195610324635993\\
65	0.0197082402114717\\
65.1	0.0198572400249901\\
65.2	0.02000806101303\\
65.3	0.0201607328793614\\
65.4	0.0203152859372011\\
65.5	0.0204717511243757\\
65.6	0.0206301600188397\\
65.7	0.0207905448546057\\
65.8	0.0209529385382439\\
65.9	0.0211173746657636\\
66	0.0212838875400934\\
66.1	0.0214525121889722\\
66.2	0.0216232843834661\\
66.3	0.0217962406569967\\
66.4	0.0219714183249238\\
66.5	0.0221488555047529\\
66.6	0.0223285911369544\\
66.7	0.0225106650063935\\
66.8	0.0226951177644139\\
66.9	0.022881990951646\\
67	0.0230713270214551\\
67.1	0.0232631693641423\\
67.2	0.0234575623319415\\
67.3	0.0236545512646984\\
67.4	0.0238541825164731\\
67.5	0.0240565034828961\\
67.6	0.0242615626294338\\
67.7	0.0244694095204778\\
67.8	0.0246800948495434\\
67.9	0.0248936704702203\\
68	0.0251101894282613\\
68.1	0.0253297059946931\\
68.2	0.0255522756999085\\
68.3	0.0257779553690796\\
68.4	0.026006803158495\\
68.5	0.0262388785932615\\
68.6	0.026474242606227\\
68.7	0.0267129575781411\\
68.8	0.026955087379207\\
68.9	0.0272006974120984\\
69	0.027449854656254\\
69.1	0.0277026277139214\\
69.2	0.0279590868575355\\
69.3	0.0282193040788883\\
69.4	0.0284833531399329\\
69.5	0.0287513096253917\\
69.6	0.0290232509970991\\
69.7	0.029299256650404\\
69.8	0.0295794079724061\\
69.9	0.0298637884023805\\
70	0.0301524834942626\\
70.1	0.0304455809814357\\
70.2	0.0307431708437917\\
70.3	0.0310453453772368\\
70.4	0.031352199265811\\
70.5	0.031663829656253\\
70.6	0.031980336235506\\
70.7	0.0323018213109378\\
70.8	0.0326283898936452\\
70.9	0.0329601497847847\\
71	0.0332972116652428\\
71.1	0.0336396891885329\\
71.2	0.0339876990774428\\
71.3	0.0343413612241221\\
71.4	0.0347007987942476\\
71.5	0.0350661383349831\\
71.6	0.0354375098873305\\
71.7	0.0358150471027585\\
71.8	0.0361988873644066\\
71.9	0.0365891719130929\\
72	0.0369860459783666\\
72.1	0.0373896589147051\\
72.2	0.0378001643432953\\
72.3	0.0382177202994285\\
72.4	0.038642489385964\\
72.5	0.0390746389330587\\
72.6	0.0395143411644199\\
72.7	0.0399617733704645\\
72.8	0.0404171180887545\\
72.9	0.0408805632918501\\
73	0.0413523025832063\\
73.1	0.0418325354012978\\
73.2	0.0423214672324832\\
73.3	0.0428193098330496\\
73.4	0.0433262814607076\\
73.5	0.0438426071163747\\
73.6	0.0443685187962757\\
73.7	0.0449042557553838\\
73.8	0.0454500647823863\\
73.9	0.0460062004869286\\
74	0.0465729255998752\\
74.1	0.0471505112869579\\
74.2	0.0477392374768044\\
74.3	0.0483393932040315\\
74.4	0.048951276968026\\
74.5	0.0495751971084673\\
74.6	0.0502114721983844\\
74.7	0.0508604314557459\\
74.8	0.0515224151744178\\
74.9	0.0521977751758698\\
75	0.0528868752824394\\
75.1	0.053590091813561\\
75.2	0.054307814106167\\
75.3	0.0550404450605981\\
75.4	0.055788401713599\\
75.5	0.0565521158396933\\
75.6	0.0573320345829131\\
75.7	0.0581286211202325\\
75.8	0.0589423553589938\\
75.9	0.0597737346699745\\
76	0.0606232746583828\\
76.1	0.0614915099749851\\
76.2	0.0623789951698228\\
76.3	0.0632863055911059\\
76.4	0.0642140383319401\\
76.5	0.0651628132279427\\
76.6	0.0661332739089602\\
76.7	0.0671260889080827\\
76.8	0.0681419528316951\\
76.9	0.0691815875944854\\
77	0.0702457437235608\\
77.1	0.0713352017359199\\
77.2	0.0724507735945252\\
77.3	0.0735933042476518\\
77.4	0.0747636732573937\\
77.5	0.0759627965231147\\
77.6	0.0771916281062914\\
77.7	0.0784511621637733\\
77.8	0.0797424349966604\\
77.9	0.0810665272230722\\
78	0.0824245660833185\\
78.1	0.0838177278868955\\
78.2	0.0852472406113094\\
78.3	0.0867143866638855\\
78.4	0.0882205058181\\
78.5	0.0897669983373532\\
78.6	0.0913553283001818\\
78.7	0.0929870271417883\\
78.8	0.0946636974282171\\
78.9	0.0963870168810388\\
79	0.0981587426716573\\
79.1	0.0999807160064279\\
79.2	0.101854867025139\\
79.3	0.103783220037926\\
79.4	0.105767899127798\\
79.5	0.107811134148164\\
79.6	0.109915267147997\\
79.7	0.112082759259849\\
79.8	0.114316198089512\\
79.9	0.116618305649908\\
80	0.118991946885501\\
80.1	0.121440138838636\\
80.2	0.123966060513936\\
80.3	0.12657306350232\\
80.4	0.129264683433263\\
80.5	0.132044652329725\\
80.6	0.134916911949318\\
80.7	0.137885628202625\\
80.8	0.140955206750661\\
80.9	0.144130309893256\\
81	0.147415874873204\\
81.1	0.150817133734321\\
81.2	0.154339634887393\\
81.3	0.157989266555163\\
81.4	0.161772282287487\\
81.5	0.165695328759909\\
81.6	0.169765476094355\\
81.7	0.173990250968927\\
81.8	0.178377672816808\\
81.9	0.182936293450894\\
82	0.187675240493277\\
82.1	0.19260426503682\\
82.2	0.197733794021346\\
82.3	0.203074987870295\\
82.4	0.208639804006523\\
82.5	0.214441066949689\\
82.6	0.220492545794613\\
82.7	0.226809039981731\\
82.8	0.233406474400596\\
82.9	0.240302005018563\\
83	0.247514136401989\\
83.1	0.255062852703318\\
83.2	0.262969763927202\\
83.3	0.27125826957203\\
83.4	0.279953742075378\\
83.5	0.28908373288526\\
83.6	0.298678204444968\\
83.7	0.308769791932576\\
83.8	0.319394099257181\\
83.9	0.330590034604171\\
84	0.342400191771119\\
84.1	0.354871284681224\\
84.2	0.368054643846321\\
84.3	0.382006785235944\\
84.4	0.396790064064078\\
84.5	0.412467045075488\\
84.6	0.425053800255\\
84.7	0.430773870945046\\
84.8	0.429082705859344\\
84.9	0.420935920110907\\
85	0.411948547089708\\
85.1	0.402681543046285\\
85.2	0.393121592021984\\
85.3	0.383254518967192\\
85.4	0.373065219323962\\
85.5	0.362537581567082\\
85.6	0.351654401867833\\
85.7	0.340397289929825\\
85.8	0.328746564912962\\
85.9	0.316681140206327\\
86	0.304178395630743\\
86.1	0.291214035441826\\
86.2	0.277761930257697\\
86.3	0.26379394074776\\
86.4	0.249279720578855\\
86.5	0.234186495714994\\
86.6	0.218478816692624\\
86.7	0.202118279930232\\
86.8	0.185063213460452\\
86.9	0.16726832167079\\
87	0.1486842826763\\
87.1	0.129257290788701\\
87.2	0.108928535143875\\
87.3	0.0876336038475642\\
87.4	0.0653018009229527\\
87.5	0.0418617442502125\\
87.6	0.0212880333201042\\
87.7	0.00734724953191801\\
87.8	0.000573477229437458\\
87.9	0\\
88	0\\
88.1	0\\
88.2	0\\
88.3	0\\
88.4	0\\
88.5	0\\
88.6	0\\
88.7	0\\
88.8	0\\
88.9	0\\
89	0\\
89.1	0\\
89.2	0\\
89.3	0\\
89.4	0\\
89.5	0\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0.000877228372573313\\
0.0999999999999943	0.000935739728092244\\
0.200000000000003	0.000994256788914072\\
0.299999999999997	0.001052779912456\\
0.400000000000006	0.00111130945623472\\
0.5	0.00116984577798007\\
0.599999999999994	0.00122838923552138\\
0.700000000000003	0.00128694018692954\\
0.799999999999997	0.00134549899040337\\
0.900000000000006	0.00140406600436904\\
1	0.00146264158743747\\
1.09999999999999	0.00152122609843275\\
1.2	0.00157981989639211\\
1.3	0.00163842334059439\\
1.40000000000001	0.00169703679054578\\
1.5	0.00175566060597987\\
1.59999999999999	0.00175582655759854\\
1.7	0.001756003238782\\
1.8	0.00175619065380772\\
1.90000000000001	0.00175638880729423\\
2	0.00175659770404479\\
2.09999999999999	0.00175681734920374\\
2.2	0.00175704774810015\\
2.3	0.00175728890640414\\
2.40000000000001	0.0017575408299848\\
2.5	0.00175780352500965\\
2.59999999999999	0.00175807699791619\\
2.7	0.00175836125538353\\
2.8	0.00175865630436078\\
2.90000000000001	0.00175896215209548\\
3	0.00175927880606253\\
3.09999999999999	0.00175960627400684\\
3.2	0.00175994456397177\\
3.3	0.00176029368422803\\
3.40000000000001	0.00176065364334477\\
3.5	0.00176102445014692\\
3.59999999999999	0.00176140611372944\\
3.7	0.00176179864345727\\
3.8	0.00176220204895117\\
3.90000000000001	0.00176261634014452\\
4	0.00176304152718387\\
4.09999999999999	0.00176347762052842\\
4.2	0.00176392463089314\\
4.3	0.00176438256927725\\
4.40000000000001	0.00176485144693572\\
4.5	0.001765331275422\\
4.59999999999999	0.00176582206651688\\
4.7	0.00176632383234221\\
4.8	0.00176683658523302\\
4.90000000000001	0.00176736033783698\\
5	0.00176789510305753\\
5.09999999999999	0.00176844089411077\\
5.2	0.00176899772446859\\
5.3	0.00176956560784447\\
5.40000000000001	0.00177014455830715\\
5.5	0.00177073459013855\\
5.59999999999999	0.00177133571794741\\
5.7	0.0017719479565983\\
5.8	0.00177257132123998\\
5.90000000000001	0.00177320582731966\\
6	0.00177385149055453\\
6.09999999999999	0.00177450832696024\\
6.2	0.00177517635282243\\
6.3	0.00177585558472515\\
6.40000000000001	0.0017765460395367\\
6.5	0.00177724773440957\\
6.59999999999999	0.0017779606867947\\
6.7	0.00177868491444144\\
6.8	0.00177942043535495\\
6.90000000000001	0.00178016726785302\\
7	0.00178092543058028\\
7.09999999999999	0.00178169494242297\\
7.2	0.00178247582257995\\
7.3	0.00178326809056273\\
7.40000000000001	0.00178407176615281\\
7.5	0.00178488686947276\\
7.60000000000001	0.00178571342090095\\
7.7	0.00178655144112838\\
7.8	0.0017874009511587\\
7.90000000000001	0.00178826197227977\\
8	0.00178913452612051\\
8.09999999999999	0.00179001863457984\\
8.2	0.00179091431986933\\
8.3	0.00179182160449898\\
8.40000000000001	0.00179274051133405\\
8.5	0.00179367106348138\\
8.59999999999999	0.00179461328443153\\
8.7	0.00179556719791663\\
8.8	0.00179653282802406\\
8.90000000000001	0.00179751019915386\\
9	0.00179849933603293\\
9.09999999999999	0.00179950026365816\\
9.2	0.00180051300739592\\
9.3	0.00180153759292523\\
9.40000000000001	0.00180257404620932\\
9.5	0.00180362239358089\\
9.60000000000001	0.00180468266167111\\
9.7	0.00180575487746637\\
9.8	0.0018068390682231\\
9.90000000000001	0.00180793526158141\\
10	0.00180904348549404\\
10.1	0.00181016376825482\\
10.2	0.0018112961384702\\
10.3	0.00181244062508767\\
10.4	0.00181359725741004\\
10.5	0.00181476606506692\\
10.6	0.00181594707802901\\
10.7	0.00181714032660807\\
10.8	0.0018183458414569\\
10.9	0.00181956365356939\\
11	0.00182079379430888\\
11.1	0.00182203629536559\\
11.2	0.00182329118878499\\
11.3	0.00182455850695362\\
11.4	0.00182583828265592\\
11.5	0.00182713054897476\\
11.6	0.00182843533939092\\
11.7	0.00182975268772623\\
11.8	0.001831082628172\\
11.9	0.00183242519528903\\
12	0.00183378042397919\\
12.1	0.00183514834954224\\
12.2	0.00183652900761899\\
12.3	0.00183792243424818\\
12.4	0.00183932866582381\\
12.5	0.00184074773913778\\
12.6	0.00184217969130884\\
12.7	0.0018436245599105\\
12.8	0.00184508238282888\\
12.9	0.00184655319837645\\
13	0.00184803704523517\\
13.1	0.00184953396247067\\
13.2	0.00185104398956071\\
13.3	0.00185256716636673\\
13.4	0.00185410353311966\\
13.5	0.00185565313049096\\
13.6	0.00185721599953581\\
13.7	0.00185879218169305\\
13.8	0.00186038171881364\\
13.9	0.0018619846531891\\
14	0.00186360102746619\\
14.1	0.00186523088474644\\
14.2	0.00186687426854348\\
14.3	0.00186853122275465\\
14.4	0.00187020179171782\\
14.5	0.00187188602021138\\
14.6	0.00187358395341164\\
14.7	0.00187529563693545\\
14.8	0.00187702111682597\\
14.9	0.00187876043955271\\
15	0.00188051365203989\\
15.1	0.0018822808016381\\
15.2	0.00188406193613844\\
15.3	0.00188585710375833\\
15.4	0.00188766635321258\\
15.5	0.00188948973361391\\
15.6	0.00189132729455821\\
15.7	0.0018931790860961\\
15.8	0.00189504515871874\\
15.9	0.00189692556337206\\
16	0.00189882035152777\\
16.1	0.00190072957504128\\
16.2	0.00190265328630801\\
16.3	0.0019045915381497\\
16.4	0.0019065443838997\\
16.5	0.0019085118773603\\
16.6	0.00191049407280275\\
16.7	0.0019124910250099\\
16.8	0.00191450278924776\\
16.9	0.00191652942126552\\
17	0.00191857097730974\\
17.1	0.00192062751415278\\
17.2	0.00192269908905018\\
17.3	0.00192478575976907\\
17.4	0.00192688758457393\\
17.5	0.00192900462228351\\
17.6	0.00193113693219971\\
17.7	0.00193328457415021\\
17.8	0.00193544760851694\\
17.9	0.00193762609616499\\
18	0.0019398200985421\\
18.1	0.0019420296776218\\
18.2	0.00194425489587502\\
18.3	0.00194649581636952\\
18.4	0.00194875250271309\\
18.5	0.00195102501905353\\
18.6	0.00195331343009286\\
18.7	0.00195561780111575\\
18.8	0.00195793819796108\\
18.9	0.00196027468702198\\
19	0.0019626273352884\\
19.1	0.00196499621033297\\
19.2	0.00196738138028252\\
19.3	0.00196978291388916\\
19.4	0.00197220088044503\\
19.5	0.00197463534988174\\
19.6	0.00197708639272776\\
19.7	0.0019795540800942\\
19.8	0.00198203848373169\\
19.9	0.00198453967597345\\
20	0.00198705772977803\\
20.1	0.00198959271875765\\
20.2	0.00199214471712139\\
20.3	0.00199471379973204\\
20.4	0.00199730004206344\\
20.5	0.00199990352027157\\
20.6	0.00200252431112347\\
20.7	0.00200516249206828\\
20.8	0.00200781814119466\\
20.9	0.00201049133727338\\
21	0.00201318215971469\\
21.1	0.00201589068863939\\
21.2	0.00201861700483619\\
21.3	0.00202136118974749\\
21.4	0.00202412332555468\\
21.5	0.00202690349510704\\
21.6	0.00202970178196438\\
21.7	0.00203251827038287\\
21.8	0.00203535304535762\\
21.9	0.00203820619256589\\
22	0.00204107779845231\\
22.1	0.00204396795015782\\
22.2	0.00204687673556236\\
22.3	0.00204980424332746\\
22.4	0.00205275056281096\\
22.5	0.00205571578415231\\
22.6	0.00205869999825836\\
22.7	0.00206170329678912\\
22.8	0.00206472577218619\\
22.9	0.00206776751765858\\
23	0.00207082862723951\\
23.1	0.00207390919571537\\
23.2	0.0020770093186826\\
23.3	0.00208012909254762\\
23.4	0.00208326861455532\\
23.5	0.00208642798271796\\
23.6	0.00208960729591467\\
23.7	0.00209280665386302\\
23.8	0.0020960261571048\\
23.9	0.00209926590703446\\
24	0.0021025260058849\\
24.1	0.00210580655679848\\
24.2	0.00210910766375605\\
24.3	0.00211242943161949\\
24.4	0.00211577196611756\\
24.5	0.00211913537393116\\
24.6	0.00212251976259381\\
24.7	0.00212592524054855\\
24.8	0.00212935191717634\\
24.9	0.00213279990278181\\
25	0.00213626930859334\\
25.1	0.00213976024679141\\
25.2	0.00214327283048021\\
25.3	0.0021468071737587\\
25.4	0.00215036339166375\\
25.5	0.00215394160022697\\
25.6	0.00215754191646056\\
25.7	0.00216116445835723\\
25.8	0.00216480934491869\\
25.9	0.00216847669616982\\
26	0.00217216663314446\\
26.1	0.00217587927788543\\
26.2	0.00217961475351558\\
26.3	0.00218337318418094\\
26.4	0.00218715469506492\\
26.5	0.0021909594124736\\
26.6	0.00219478746372204\\
26.7	0.00219863897726214\\
26.8	0.00220251408264005\\
26.9	0.00220641291045354\\
27	0.00221033559249406\\
27.1	0.00221428226163312\\
27.2	0.00221825305187906\\
27.3	0.00222224809839133\\
27.4	0.00222626753750887\\
27.5	0.00223031150670749\\
27.6	0.00223438014468513\\
27.7	0.00223847359126239\\
27.8	0.00224259198755306\\
27.9	0.00224673547579357\\
28	0.00225090419949936\\
28.1	0.00225509830342219\\
28.2	0.00225931793352174\\
28.3	0.00226356323706511\\
28.4	0.00226783436255573\\
28.5	0.00227213145979022\\
28.6	0.00227645467987259\\
28.7	0.00228080417521426\\
28.8	0.00228518009950562\\
28.9	0.00228958260784395\\
29	0.00229401185660549\\
29.1	0.00229846800355915\\
29.2	0.00230295120782387\\
29.3	0.00230746162993967\\
29.4	0.00231199943181082\\
29.5	0.00231656477676268\\
29.6	0.00232115782955589\\
29.7	0.00232577875637219\\
29.8	0.00233042772485703\\
29.9	0.0023351049041338\\
30	0.0023398104648038\\
30.1	0.00234454457893207\\
30.2	0.00234930742016104\\
30.3	0.00235409916358265\\
30.4	0.00235891998588045\\
30.5	0.0023637700653012\\
30.6	0.0023686495816122\\
30.7	0.00237355871621503\\
30.8	0.00237849765208864\\
30.9	0.00238346657386046\\
31	0.00238846566776374\\
31.1	0.00239349512168019\\
31.2	0.00239855512519682\\
31.3	0.00240364586954911\\
31.4	0.00240876754767783\\
31.5	0.00241392035425747\\
31.6	0.00241910448571048\\
31.7	0.00242432014017879\\
31.8	0.00242956751759493\\
31.9	0.00243484681968198\\
32	0.00244015824996779\\
32.1	0.00244550201381344\\
32.2	0.00245087831839896\\
32.3	0.00245628737282289\\
32.4	0.00246172938800271\\
32.5	0.00246720457680283\\
32.6	0.00247271315399189\\
32.7	0.00247825533627122\\
32.8	0.00248383134234587\\
32.9	0.00248944139285356\\
33	0.0024950857104642\\
33.1	0.00250076451986558\\
33.2	0.0025064780477777\\
33.3	0.00251222652300953\\
33.4	0.00251801017643061\\
33.5	0.00252382924105632\\
33.6	0.00252968395201947\\
33.7	0.00253557454657027\\
33.8	0.00254150126419006\\
33.9	0.00254746434653441\\
34	0.00255346403750423\\
34.1	0.00255950058320309\\
34.2	0.00256557423205095\\
34.3	0.00257168523474149\\
34.4	0.00257783384428478\\
34.5	0.00258402031606408\\
34.6	0.00259024490779325\\
34.7	0.00259650787961618\\
34.8	0.00260280949409264\\
34.9	0.002609150016184\\
35	0.0026155297133954\\
35.1	0.00262194885569045\\
35.2	0.00262840771557649\\
35.3	0.0026349065680904\\
35.4	0.00264144569088387\\
35.5	0.00264802536422337\\
35.6	0.00265464587097597\\
35.7	0.002661307496723\\
35.8	0.00266801052971744\\
35.9	0.00267475526094074\\
36	0.0026815419841455\\
36.1	0.00268837099585539\\
36.2	0.00269524259545051\\
36.3	0.00270215708511046\\
36.4	0.00270911476994229\\
36.5	0.00271611595795207\\
36.6	0.0027231609600733\\
36.7	0.00273025009025218\\
36.8	0.0027373836654192\\
36.9	0.00274456200558859\\
37	0.00275178543381571\\
37.1	0.00275905427632495\\
37.2	0.00276636886242443\\
37.3	0.00277372952466237\\
37.4	0.00278113659879864\\
37.5	0.00278859042384738\\
37.6	0.00279609134213388\\
37.7	0.00280363969929454\\
37.8	0.00281123584436216\\
37.9	0.00281888012978015\\
38	0.00282657291143096\\
38.1	0.00283431454869287\\
38.2	0.00284210540448271\\
38.3	0.00284994584529841\\
38.4	0.00285783624120484\\
38.5	0.00286577696599011\\
38.6	0.00287376839710873\\
38.7	0.00288181091573847\\
38.8	0.00288990490686558\\
38.9	0.00289805075929905\\
39	0.00290624886572743\\
39.1	0.00291449962276147\\
39.2	0.00292280343097673\\
39.3	0.00293116069495625\\
39.4	0.00293957182333315\\
39.5	0.00294803722886172\\
39.6	0.00295655732848843\\
39.7	0.00296513254329511\\
39.8	0.0029737632986695\\
39.9	0.00298245002430519\\
40	0.00299119315425855\\
40.1	0.00299999312694865\\
40.2	0.00300885038534204\\
40.3	0.00301776537685328\\
40.4	0.00302673855350122\\
40.5	0.00303577037195168\\
40.6	0.00304486129350323\\
40.7	0.00305401178424347\\
40.8	0.00306322231504907\\
40.9	0.00307249336165683\\
41	0.00308182540469204\\
41.1	0.00309121892981068\\
41.2	0.00310067442765671\\
41.3	0.00311019239400423\\
41.4	0.00311977332978586\\
41.5	0.00312941774117803\\
41.6	0.0031391261396152\\
41.7	0.00314889904190352\\
41.8	0.00315873697030611\\
41.9	0.00316864045255727\\
42	0.00317861002191933\\
42.1	0.00318864621735315\\
42.2	0.00319874958344712\\
42.3	0.00320892067064449\\
42.4	0.00321916003517231\\
42.5	0.00322946823919779\\
42.6	0.0032398458508851\\
42.7	0.00325029344448069\\
42.8	0.00326081160035585\\
42.9	0.00327140090514888\\
43	0.00328206195175085\\
43.1	0.00329279533949034\\
43.2	0.00330360167411925\\
43.3	0.00331448156799752\\
43.4	0.00332543564006471\\
43.5	0.00333646451602476\\
43.6	0.00334756882837439\\
43.7	0.00335874921650259\\
43.8	0.0033700063268185\\
43.9	0.00338134081276564\\
44	0.00339275333497824\\
44.1	0.00340424456138066\\
44.2	0.00341581516720169\\
44.3	0.0034274658351876\\
44.4	0.00343919725560227\\
44.5	0.00345101012636917\\
44.6	0.00346290515318515\\
44.7	0.00347488304960564\\
44.8	0.00348694453711573\\
44.9	0.00349909034531493\\
45	0.00351132121195974\\
45.1	0.00352363788309162\\
45.2	0.00353604111316486\\
45.3	0.00354853166511759\\
45.4	0.00356111031055661\\
45.5	0.00357377782978574\\
45.6	0.00358653501200479\\
45.7	0.00359938265538062\\
45.8	0.00361232156718927\\
45.9	0.0036253525639296\\
46	0.00363847647145121\\
46.1	0.00365169412508237\\
46.2	0.00366500636978628\\
46.3	0.00367841406026059\\
46.4	0.00369191806105107\\
46.5	0.00370551924677898\\
46.6	0.0037192185021695\\
46.7	0.00373301672225068\\
46.8	0.00374691481250977\\
46.9	0.00376091368902109\\
47	0.00377501427854554\\
47.1	0.00378921751880057\\
47.2	0.00380352435846021\\
47.3	0.00381793575743927\\
47.4	0.00383245268700705\\
47.5	0.00384707612991519\\
47.6	0.0038618070806109\\
47.7	0.00387664654535058\\
47.8	0.00389159554244145\\
47.9	0.00390665510232679\\
48	0.00392182626785598\\
48.1	0.0039371100943697\\
48.2	0.00395250764991317\\
48.3	0.00396802001547769\\
48.4	0.00398364828510012\\
48.5	0.00399939356607604\\
48.6	0.00401525697921556\\
48.7	0.00403123965894281\\
48.8	0.0040473427535801\\
48.9	0.00406356742547587\\
49	0.00407991485128889\\
49.1	0.00409638622213038\\
49.2	0.00411298274381977\\
49.3	0.0041297056370837\\
49.4	0.00414655613779757\\
49.5	0.00416353549714188\\
49.6	0.00418064498195747\\
49.7	0.00419788587485925\\
49.8	0.00421525947453461\\
49.9	0.00423276709597076\\
50	0.00425041007066795\\
50.1	0.0042681897469663\\
50.2	0.0042861074902163\\
50.3	0.00430416468310568\\
50.4	0.0043223627258584\\
50.5	0.00434070303656142\\
50.6	0.00435918705140637\\
50.7	0.00437781622495947\\
50.8	0.00439659203046006\\
50.9	0.00441551596013312\\
51	0.00443458952541675\\
51.1	0.00445381425730318\\
51.2	0.00447319170665139\\
51.3	0.0044927234444998\\
51.4	0.00451241106230782\\
51.5	0.00453225617238218\\
51.6	0.00455226040811851\\
51.7	0.00457242542439928\\
51.8	0.00459275289786376\\
51.9	0.00461324452733436\\
52	0.00463390203407243\\
52.1	0.00465472716221882\\
52.2	0.00467572167913488\\
52.3	0.00469688737572937\\
52.4	0.00471822606688477\\
52.5	0.00473973959185514\\
52.6	0.00476142981460725\\
52.7	0.00478329862423266\\
52.8	0.00480534793540244\\
52.9	0.00482757968870828\\
53	0.00484999585117407\\
53.1	0.00487259841659693\\
53.2	0.0048953894060304\\
53.3	0.00491837086826763\\
53.4	0.0049415448801966\\
53.5	0.00496491354739703\\
53.6	0.00498847900448141\\
53.7	0.00501224341569184\\
53.8	0.00503620897531221\\
53.9	0.00506037790820812\\
54	0.00508475247035278\\
54.1	0.00510933494929589\\
54.2	0.0051341276647463\\
54.3	0.00515913296911208\\
54.4	0.00518435324801203\\
54.5	0.0052097909208868\\
54.6	0.0052354484415531\\
54.7	0.00526132829880055\\
54.8	0.0052874330169459\\
54.9	0.00531376515654358\\
55	0.00534032731491152\\
55.1	0.00536712212681323\\
55.2	0.00539415226509732\\
55.3	0.00542142044135119\\
55.4	0.00544892940661157\\
55.5	0.00547668195200401\\
55.6	0.00550468090948186\\
55.7	0.00553292915252257\\
55.8	0.0055614295968951\\
55.9	0.00559018520137045\\
56	0.00561919896847485\\
56.1	0.0056484739453424\\
56.2	0.00567801322441142\\
56.3	0.00570781994433389\\
56.4	0.00573789729070029\\
56.5	0.00576824849702007\\
56.6	0.00579887684543223\\
56.7	0.00582978566770009\\
56.8	0.00586097834610655\\
56.9	0.00589245831429253\\
57	0.00592422905829437\\
57.1	0.00595629411742493\\
57.2	0.00598865708532514\\
57.3	0.00602132161093039\\
57.4	0.00605429139946523\\
57.5	0.0060875702135661\\
57.6	0.00612116187426182\\
57.7	0.00615507026215312\\
57.8	0.00618929931846424\\
57.9	0.00622385304619399\\
58	0.00625873551132372\\
58.1	0.00629395084395412\\
58.2	0.00632950323955583\\
58.3	0.00636539696023419\\
58.4	0.00640163633590873\\
58.5	0.0064382257657627\\
58.6	0.00647516971945095\\
58.7	0.00651247273849265\\
58.8	0.00655013943769234\\
58.9	0.00658817450654681\\
59	0.00662658271069461\\
59.1	0.00666536889340819\\
59.2	0.00670453797710024\\
59.3	0.00674409496492956\\
59.4	0.00678404494233575\\
59.5	0.00682439307871618\\
59.6	0.00686514462907439\\
59.7	0.00690630493572542\\
59.8	0.00694787943004371\\
59.9	0.00698987363426795\\
60	0.00703229316330578\\
60.1	0.00707514372663809\\
60.2	0.00711843113019484\\
60.3	0.00716216127835878\\
60.4	0.00720634017596922\\
60.5	0.00725097393035412\\
60.6	0.00729606875347599\\
60.7	0.00734163096404927\\
60.8	0.00738766698977145\\
60.9	0.0074341833696252\\
61	0.00748118675610954\\
61.1	0.00752868391771244\\
61.2	0.00757668174129833\\
61.3	0.00762518723456651\\
61.4	0.0076742075286802\\
61.5	0.0077237498808671\\
61.6	0.00777382167704843\\
61.7	0.00782443043468106\\
61.8	0.00787558380548603\\
61.9	0.00792728957840438\\
62	0.00797955568253883\\
62.1	0.00803239019020907\\
62.2	0.00808580132003556\\
62.3	0.00813979744017956\\
62.4	0.00819438707156905\\
62.5	0.00824957889130928\\
62.6	0.00830538173612183\\
62.7	0.00836180460586888\\
62.8	0.0084188566671628\\
62.9	0.00847654725716041\\
63	0.00853488588732887\\
63.1	0.00859388224738211\\
63.2	0.00865354620930248\\
63.3	0.00871388783150451\\
63.4	0.00877491736304137\\
63.5	0.00883664524796757\\
63.6	0.0088990821298438\\
63.7	0.00896223885629865\\
63.8	0.00902612648373236\\
63.9	0.00909075628224798\\
64	0.00915613974049734\\
64.1	0.00922228857091056\\
64.2	0.00928921471486888\\
64.3	0.00935693034818996\\
64.4	0.00942544788657074\\
64.5	0.00949477999137116\\
64.6	0.00956493957542648\\
64.7	0.00963593980912947\\
64.8	0.00970779412652689\\
64.9	0.00978051623179965\\
65	0.00985412010574294\\
65.1	0.00992862001248795\\
65.2	0.0100040305065221\\
65.3	0.0100803664396807\\
65.4	0.0101576429685934\\
65.5	0.0102358755621879\\
65.6	0.0103150800094198\\
65.7	0.0103952724273029\\
65.8	0.0104764692691219\\
65.9	0.0105586873328747\\
66	0.0106419437700396\\
66.1	0.0107262560944861\\
66.2	0.0108116421917401\\
66.3	0.0108981203285055\\
66.4	0.0109857091624548\\
66.5	0.0110744277523764\\
66.6	0.0111642955684772\\
66.7	0.0112553325031968\\
66.8	0.011347558882207\\
66.9	0.011440995475823\\
67	0.0115356635107275\\
67.1	0.011631584682064\\
67.2	0.0117287811659708\\
67.3	0.0118272756323421\\
67.4	0.0119270912582436\\
67.5	0.0120282517414552\\
67.6	0.0121307813147098\\
67.7	0.012234704760246\\
67.8	0.0123400474247717\\
67.9	0.0124468352351101\\
68	0.0125550947141306\\
68.1	0.0126648529973465\\
68.2	0.0127761378499542\\
68.3	0.0128889776845398\\
68.4	0.0130034015792404\\
68.5	0.0131194392966307\\
68.6	0.0132371213031206\\
68.7	0.0133564787890634\\
68.8	0.0134775436896035\\
68.9	0.0136003487060492\\
69	0.013724927328127\\
69.1	0.0138513138569607\\
69.2	0.0139795434287606\\
69.3	0.014109652039437\\
69.4	0.0142416765699664\\
69.5	0.0143756548126959\\
69.6	0.0145116254985567\\
69.7	0.014649628325202\\
69.8	0.0147897039861959\\
69.9	0.0149318942011831\\
70	0.0150762417471384\\
70.1	0.0152227904907107\\
70.2	0.0153715854218888\\
70.3	0.0155226726886184\\
70.4	0.0156760996329126\\
70.5	0.0158319148281265\\
70.6	0.015990168117753\\
70.7	0.0161509106554689\\
70.8	0.0163141949468155\\
70.9	0.0164800748923994\\
71	0.0166486058326143\\
71.1	0.0168198445942664\\
71.2	0.0169938495387214\\
71.3	0.0171706806120682\\
71.4	0.0173503993971167\\
71.5	0.0175330691674844\\
71.6	0.0177187549436724\\
71.7	0.0179075235513864\\
71.8	0.0180994436822033\\
71.9	0.0182945859565535\\
72	0.0184930229891762\\
72.1	0.0186948294573455\\
72.2	0.0189000821716405\\
72.3	0.0191088601497142\\
72.4	0.0193212446929891\\
72.5	0.0195373194665365\\
72.6	0.0197571705822099\\
72.7	0.0199808866852322\\
72.8	0.0202085590443772\\
72.9	0.0204402816459321\\
73	0.0206761512915961\\
73.1	0.0209162677006418\\
73.2	0.0211607336162416\\
73.3	0.0214096549165248\\
73.4	0.0216631407303538\\
73.5	0.0219213035581873\\
73.6	0.0221842593981307\\
73.7	0.022452127877699\\
73.8	0.0227250323911932\\
73.9	0.0230031002434714\\
74	0.0232864627999447\\
74.1	0.023575255643479\\
74.2	0.0238696187384022\\
74.3	0.0241696966020157\\
74.4	0.0244756384840059\\
74.5	0.0247875985542265\\
74.6	0.0251057360991922\\
74.7	0.0254302157278659\\
74.8	0.0257612075872089\\
74.9	0.0260988875879349\\
75	0.0264434376412197\\
75.1	0.0267950459067805\\
75.2	0.0271539070530764\\
75.3	0.0275202225302991\\
75.4	0.0278942008567924\\
75.5	0.0282760579198538\\
75.6	0.0286660172914566\\
75.7	0.0290643105601163\\
75.8	0.0294711776794969\\
75.9	0.0298868673349801\\
76	0.0303116373291914\\
76.1	0.0307457549874925\\
76.2	0.0311894975849185\\
76.3	0.031643152795553\\
76.4	0.0321070191659629\\
76.5	0.0325814066139714\\
76.6	0.0330666369544872\\
76.7	0.0335630444540413\\
76.8	0.0340709764158476\\
76.9	0.0345907937972498\\
77	0.0351228718617733\\
77.1	0.0356676008679671\\
77.2	0.0362253867972697\\
77.3	0.0367966521238259\\
77.4	0.0373818366286969\\
77.5	0.0379813982615502\\
77.6	0.0385958140531386\\
77.7	0.0392255810818796\\
77.8	0.0398712174983302\\
77.9	0.0405332636115361\\
78	0.0412122830416592\\
78.1	0.0419088639434477\\
78.2	0.0426236203056476\\
78.3	0.0433571933319428\\
78.4	0.04411025290905\\
78.5	0.0448834991686766\\
78.6	0.0456776641500909\\
78.7	0.0464935135708942\\
78.8	0.0473318487141086\\
78.9	0.0481935084405194\\
79	0.0490793713358215\\
79.1	0.0499903580032139\\
79.2	0.0509274335125696\\
79.3	0.0518916100189699\\
79.4	0.0528839495639062\\
79.5	0.0539055670740822\\
79.6	0.0549576335740056\\
79.7	0.0560413796299173\\
79.8	0.0571580990447558\\
79.9	0.0583091528249611\\
80	0.0594959734427505\\
80.1	0.0607200694193182\\
80.2	0.0619830302569682\\
80.3	0.0632865317511602\\
80.4	0.0646323417166315\\
80.5	0.0660223261648696\\
80.6	0.0674584559746592\\
80.7	0.0689428141013053\\
80.8	0.0704776033753234\\
80.9	0.0720651549466282\\
81	0.0737079374365948\\
81.1	0.0754085668671678\\
81.2	0.0771698174437034\\
81.3	0.0789946332775884\\
81.4	0.0808861411437363\\
81.5	0.0828476643799547\\
81.6	0.0848827380471846\\
81.7	0.0869951254844636\\
81.8	0.0891888364083968\\
81.9	0.0914681467254468\\
82	0.0938376202466316\\
82.1	0.096302132518403\\
82.2	0.0988668970106801\\
82.3	0.101537493935155\\
82.4	0.104319902003255\\
82.5	0.107220533474845\\
82.6	0.110246272897314\\
82.7	0.113404519990866\\
82.8	0.116703237200298\\
82.9	0.120151002509274\\
83	0.123757068201002\\
83.1	0.127531426351652\\
83.2	0.131484881963601\\
83.3	0.135629134786015\\
83.4	0.139976871037689\\
83.5	0.144541866442637\\
83.6	0.149339102222484\\
83.7	0.154384895966288\\
83.8	0.159697049628591\\
83.9	0.165295017302086\\
84	0.171200095885553\\
84.1	0.177435642340612\\
84.2	0.184027321923168\\
84.3	0.191003392617972\\
84.4	0.198395032032039\\
84.5	0.206236714262701\\
84.6	0.214566645808077\\
84.7	0.223427271508484\\
84.8	0.232865863896748\\
84.9	0.242935212324937\\
85	0.253694431994191\\
85.1	0.265209917772893\\
85.2	0.277556473746699\\
85.3	0.290818657210906\\
85.4	0.305092385841704\\
85.5	0.320486869822432\\
85.6	0.33712694779463\\
85.7	0.35515592809918\\
85.8	0.374739066911047\\
85.9	0.396067855453836\\
86	0.419365343687815\\
86.1	0.444892803795042\\
86.2	0.472958142448462\\
86.3	0.503926619772102\\
86.4	0.538234645677377\\
86.5	0.576377772281944\\
86.6	0.602321687935387\\
86.7	0.601059139965116\\
86.8	0.592531606730233\\
86.9	0.583634160835388\\
87	0.57434214133815\\
87.1	0.56462864539435\\
87.2	0.554464267571944\\
87.3	0.543816801923782\\
87.4	0.532650900461476\\
87.5	0.520927680400149\\
87.6	0.508604270979475\\
87.7	0.495633288730005\\
87.8	0.481962227647642\\
87.9	0.467532747730516\\
88	0.452279841550663\\
88.1	0.436130853750257\\
88.2	0.4190043222643\\
88.3	0.400808602272676\\
88.4	0.381440223820263\\
88.5	0.360781920961102\\
88.6	0.33870025313928\\
88.7	0.315042716865719\\
88.8	0.289634215545433\\
88.9	0.262272714649328\\
89	0.232723854127556\\
89.1	0.200714213925863\\
89.2	0.165922822680386\\
89.3	0.127970350601771\\
89.4	0.0864052146120429\\
89.5	0.0407154755755528\\
89.6	0.0069177204109252\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0.0349582052948705\\
1.5	0.0699643853428569\\
5.90000000000001	0.070663575506444\\
10.2	0.0721815028313557\\
14.3	0.0744623636528274\\
18.1	0.0773913319288368\\
21.7	0.0809973698794124\\
25	0.0851319261784909\\
28	0.089700212129344\\
30.8	0.094784906434171\\
33.4	0.100344584643082\\
35.1	0.104335089984602\\
35.2	0.103868055589771\\
35.3	0.10280662339018\\
35.4	0.101152618205973\\
35.5	0.0989078213567183\\
35.6	0.0960739710272946\\
36.1	0.0790451878640681\\
37.1	0.0442338731066201\\
38.2	0.00579762075037138\\
38.3	0.00348877182767637\\
38.4	0.00176461102235237\\
38.5	0.000623308658646238\\
38.6	6.3077871274686e-05\\
39.3	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor3,mycolor3}, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0.0069916410589741\\
0.0999999999999943	0.00745798529548836\\
0.200000000000003	0.00792437500419396\\
0.299999999999997	0.00839081303357148\\
0.400000000000006	0.00885730223330938\\
0.5	0.00932384545428988\\
0.599999999999994	0.00979044554878783\\
0.700000000000003	0.0102571053704139\\
0.799999999999997	0.0107238277742425\\
0.900000000000006	0.011190615616897\\
1	0.0116574717565783\\
1.09999999999999	0.0121243990531639\\
1.2	0.0125914003682936\\
1.3	0.0130584785653696\\
1.40000000000001	0.0135256365097121\\
1.5	0.0139928770685742\\
1.59999999999999	0.0139941997277759\\
1.7	0.0139956079030839\\
1.8	0.0139971016288882\\
1.90000000000001	0.0139986809416826\\
2	0.0140003458800493\\
2.09999999999999	0.0140020964846741\\
2.2	0.0140039327983459\\
2.3	0.0140058548659567\\
2.40000000000001	0.0140078627345019\\
2.5	0.01400995645308\\
2.59999999999999	0.0140121360729211\\
2.7	0.0140144016473585\\
2.8	0.0140167532318145\\
2.90000000000001	0.0140191908838574\\
3	0.0140217146632011\\
3.09999999999999	0.0140243246316345\\
3.2	0.0140270208531064\\
3.3	0.014029803393683\\
3.40000000000001	0.0140326723215765\\
3.5	0.0140356277071305\\
3.59999999999999	0.0140386696228347\\
3.7	0.0140417981433245\\
3.8	0.0140450133453953\\
3.90000000000001	0.0140483153079742\\
4	0.0140517041121768\\
4.09999999999999	0.0140551798412361\\
4.2	0.0140587425806018\\
4.3	0.0140623924178556\\
4.40000000000001	0.0140661294427957\\
4.5	0.0140699537473665\\
4.59999999999999	0.0140738654257007\\
4.7	0.0140778645741335\\
4.8	0.0140819512912174\\
4.90000000000001	0.0140861256776361\\
5	0.0140903878363616\\
5.09999999999999	0.0140947378725258\\
5.2	0.0140991758934774\\
5.3	0.0141037020088248\\
5.40000000000001	0.0141083163303648\\
5.5	0.0141130189721537\\
5.59999999999999	0.0141178100504789\\
5.7	0.0141226896838873\\
5.8	0.0141276579931287\\
5.90000000000001	0.0141327151012831\\
6	0.014137861133662\\
6.09999999999999	0.0141430962178362\\
6.2	0.0141484204836644\\
6.3	0.0141538340633218\\
6.40000000000001	0.0141593370912148\\
6.5	0.0141649297041226\\
6.59999999999999	0.0141706120410561\\
6.7	0.0141763842434131\\
6.8	0.0141822464548653\\
6.90000000000001	0.0141881988214436\\
7	0.0141942414914809\\
7.09999999999999	0.0142003746156831\\
7.2	0.0142065983471014\\
7.3	0.0142129128411597\\
7.40000000000001	0.0142193182556412\\
7.5	0.0142258147507164\\
7.60000000000001	0.0142324024889291\\
7.7	0.0142390816352105\\
7.8	0.0142458523569502\\
7.90000000000001	0.0142527148238827\\
8	0.0142596692082009\\
8.09999999999999	0.014266715684542\\
8.2	0.0142738544299448\\
8.3	0.0142810856239493\\
8.40000000000001	0.0142884094485112\\
8.5	0.0142958260880874\\
8.59999999999999	0.0143033357295934\\
8.7	0.0143109385624456\\
8.8	0.0143186347785758\\
8.90000000000001	0.0143264245724026\\
9	0.0143343081408887\\
9.09999999999999	0.0143422856834974\\
9.2	0.0143503574022645\\
9.3	0.0143585235017838\\
9.40000000000001	0.0143667841892068\\
9.5	0.0143751396742289\\
9.60000000000001	0.0143835901691887\\
9.7	0.0143921358890111\\
9.8	0.0144007770511934\\
9.90000000000001	0.01440951387589\\
10	0.0144183465859129\\
10.1	0.0144272754066748\\
10.2	0.014436300566274\\
10.3	0.0144454222954806\\
10.4	0.0144546408277506\\
10.5	0.0144639563992399\\
10.6	0.0144733692488188\\
10.7	0.0144828796180718\\
10.8	0.014492487751312\\
10.9	0.0145021938956518\\
11	0.0145119983009323\\
11.1	0.0145219012197657\\
11.2	0.0145319029075779\\
11.3	0.0145420036226085\\
11.4	0.0145522036259109\\
11.5	0.0145625031813665\\
11.6	0.0145729025557273\\
11.7	0.0145834020185873\\
11.8	0.014594001842454\\
11.9	0.0146047023027194\\
12	0.0146155036776747\\
12.1	0.0146264062485528\\
12.2	0.0146374102995281\\
12.3	0.0146485161177452\\
12.4	0.0146597239933186\\
12.5	0.0146710342193614\\
12.6	0.0146824470919711\\
12.7	0.0146939629103144\\
12.8	0.0147055819765569\\
12.9	0.0147173045959761\\
13	0.0147291310768907\\
13.1	0.0147410617307315\\
13.2	0.0147530968720275\\
13.3	0.0147652368184623\\
13.4	0.0147774818908601\\
13.5	0.0147898324132143\\
13.6	0.0148022887127013\\
13.7	0.0148148511197235\\
13.8	0.0148275199678665\\
13.9	0.014840295594027\\
14	0.0148531783383135\\
14.1	0.0148661685441311\\
14.2	0.0148792665581965\\
14.3	0.0148924727305655\\
14.4	0.0149057874146052\\
14.5	0.0149192109670793\\
14.6	0.014932743748119\\
14.7	0.0149463861212666\\
14.8	0.0149601384535174\\
14.9	0.0149740011152915\\
15	0.0149879744804906\\
15.1	0.0150020589264983\\
15.2	0.0150162548342507\\
15.3	0.0150305625881941\\
15.4	0.0150449825763559\\
15.5	0.0150595151903303\\
15.6	0.0150741608253355\\
15.7	0.0150889198802275\\
15.8	0.0151037927575004\\
15.9	0.015118779863343\\
16	0.0151338816076674\\
16.1	0.0151490984040805\\
16.2	0.0151644306699552\\
16.3	0.0151798788264585\\
16.4	0.0151954432985661\\
16.5	0.0152111245150763\\
16.6	0.0152269229086386\\
16.7	0.0152428389157961\\
16.8	0.0152588729770002\\
16.9	0.0152750255366385\\
17	0.0152912970430776\\
17.1	0.0153076879486633\\
17.2	0.015324198709763\\
17.3	0.0153408297867941\\
17.4	0.0153575816442526\\
17.5	0.0153744547507415\\
17.6	0.0153914495789991\\
17.7	0.0154085666059274\\
17.8	0.0154258063126207\\
17.9	0.0154431691843939\\
18	0.0154606557108252\\
18.1	0.0154782663857702\\
18.2	0.0154960017074046\\
18.3	0.0155138621782527\\
18.4	0.0155318483052298\\
18.5	0.0155499605996141\\
18.6	0.0155681995771886\\
18.7	0.01558656575817\\
18.8	0.0156050596673083\\
18.9	0.0156236818338868\\
19	0.0156424327917506\\
19.1	0.0156613130793914\\
19.2	0.0156803232399056\\
19.3	0.0156994638210932\\
19.4	0.015718735375458\\
19.5	0.0157381384602644\\
19.6	0.015757673637566\\
19.7	0.0157773414742195\\
19.8	0.0157971425419703\\
19.9	0.0158170774174096\\
20	0.0158371466821308\\
20.1	0.0158573509226585\\
20.2	0.0158776907305338\\
20.3	0.0158981667023426\\
20.4	0.0159187794397866\\
20.5	0.015939529549641\\
20.6	0.0159604176439245\\
20.7	0.0159814443398005\\
20.8	0.0160026102597186\\
20.9	0.0160239160314006\\
21	0.016045362287926\\
21.1	0.0160669496677031\\
21.2	0.0160886788146257\\
21.3	0.0161105503779879\\
21.4	0.0161325650126116\\
21.5	0.0161547233788895\\
21.6	0.0161770261427705\\
21.7	0.0161994739758882\\
21.8	0.0162220675555034\\
21.9	0.0162448075646466\\
22	0.0162676946921323\\
22.1	0.0162907296325585\\
22.2	0.0163139130864636\\
22.3	0.0163372457602264\\
22.4	0.0163607283662373\\
22.5	0.0163843616229258\\
22.6	0.016408146254733\\
22.7	0.0164320829922815\\
22.8	0.0164561725723047\\
22.9	0.0164804157378029\\
23	0.016504813238015\\
23.1	0.0165293658285179\\
23.2	0.0165540742712693\\
23.3	0.0165789393346643\\
23.4	0.0166039617935638\\
23.5	0.0166291424293945\\
23.6	0.0166544820301624\\
23.7	0.0166799813905243\\
23.8	0.0167056413118587\\
23.9	0.0167314626022943\\
24	0.0167574460767952\\
24.1	0.0167835925572035\\
24.2	0.0168099028723248\\
24.3	0.0168363778579277\\
24.4	0.0168630183568723\\
24.5	0.0168898252191241\\
24.6	0.0169167993018533\\
24.7	0.0169439414694494\\
24.8	0.0169712525936632\\
24.9	0.0169987335535637\\
25	0.0170263852356953\\
25.1	0.0170542085341054\\
25.2	0.0170822043503875\\
25.3	0.017110373593809\\
25.4	0.0171387171813109\\
25.5	0.0171672360376363\\
25.6	0.0171959310953582\\
25.7	0.0172248032949511\\
25.8	0.0172538535849043\\
25.9	0.0172830829217503\\
26	0.017312492270122\\
26.1	0.0173420826028803\\
26.2	0.017371854901171\\
26.3	0.0174018101544817\\
26.4	0.0174319493606845\\
26.5	0.0174622735262346\\
26.6	0.0174927836660856\\
26.7	0.017523480803888\\
26.8	0.0175543659720461\\
26.9	0.0175854402117324\\
27	0.017616704573058\\
27.1	0.0176481601150869\\
27.2	0.0176798079059779\\
27.3	0.0177116490229992\\
27.4	0.0177436845526557\\
27.5	0.0177759155908035\\
27.6	0.0178083432426632\\
27.7	0.0178409686229486\\
27.8	0.0178737928559656\\
27.9	0.0179068170756977\\
28	0.0179400424258631\\
28.1	0.0179734700600562\\
28.2	0.0180071011417908\\
28.3	0.0180409368446135\\
28.4	0.01807497835226\\
28.5	0.0181092268586127\\
28.6	0.0181436835679563\\
28.7	0.018178349694935\\
28.8	0.0182132264647663\\
28.9	0.0182483151132686\\
29	0.0182836168869756\\
29.1	0.0183191330432635\\
29.2	0.0183548648504654\\
29.3	0.0183908135878994\\
29.4	0.0184269805460815\\
29.5	0.0184633670267402\\
29.6	0.018499974342987\\
29.7	0.0185368038194156\\
29.8	0.0185738567921589\\
29.9	0.0186111346091025\\
30	0.0186486386298981\\
30.1	0.0186863702261633\\
30.2	0.0187243307815379\\
30.3	0.0187625216918264\\
30.4	0.0188009443651111\\
30.5	0.0188396002218951\\
30.6	0.0188784906952009\\
30.7	0.0189176172306986\\
30.8	0.0189569812868342\\
30.9	0.0189965843349569\\
31	0.0190364278594615\\
31.1	0.0190765133579021\\
31.2	0.0191168423411199\\
31.3	0.0191574163333712\\
31.4	0.0191982368725263\\
31.5	0.0192393055101121\\
31.6	0.0192806238114969\\
31.7	0.0193221933560466\\
31.8	0.0193640157372386\\
31.9	0.0194060925628321\\
32	0.0194484254549678\\
32.1	0.0194910160503525\\
32.2	0.0195338660004154\\
32.3	0.0195769769714218\\
32.4	0.0196203506446579\\
32.5	0.019663988716573\\
32.6	0.0197078928989356\\
32.7	0.0197520649189755\\
32.8	0.0197965065195973\\
32.9	0.0198412194594795\\
33	0.0198862055132736\\
33.1	0.0199314664717463\\
33.2	0.0199770041419924\\
33.3	0.020022820347549\\
33.4	0.0200689169286221\\
33.5	0.0201152957422011\\
33.6	0.0201619586623139\\
33.7	0.0202089075801126\\
33.8	0.0202561444041436\\
33.9	0.0203036710604749\\
34	0.0203514894928958\\
34.1	0.0203996016631152\\
34.2	0.0204480095509325\\
34.3	0.0204967151544508\\
34.4	0.0205457204902757\\
34.5	0.0205950275936999\\
34.6	0.0206446385188741\\
34.7	0.0206945553390909\\
34.8	0.0207447801468987\\
34.9	0.0207953150543858\\
35	0.0208461621933509\\
35.1	0.0208973237155163\\
35.2	0.0209488017927555\\
35.3	0.0210005986173059\\
35.4	0.0210527164020107\\
35.5	0.0211051573805179\\
35.6	0.0211579238075075\\
35.7	0.0212110179589615\\
35.8	0.0212644421323489\\
35.9	0.0213181986468669\\
36	0.0213722898437538\\
36.1	0.0214267180864027\\
36.2	0.021481485760745\\
36.3	0.021536595275407\\
36.4	0.0215920490619794\\
36.5	0.0216478495753023\\
36.6	0.021703999293706\\
36.7	0.0217605007192816\\
36.8	0.0218173563781363\\
36.9	0.0218745688206496\\
37	0.0219321406218143\\
37.1	0.0219900743814065\\
37.2	0.0220483727243703\\
37.3	0.0221070383010442\\
37.4	0.02216607378746\\
37.5	0.0222254818856413\\
37.6	0.0222852653238874\\
37.7	0.0223454268571004\\
37.8	0.0224059692670551\\
37.9	0.0224668953627543\\
38	0.0225282079806703\\
38.1	0.022589909985129\\
38.2	0.0226520042685934\\
38.3	0.0227144937520194\\
38.4	0.0227773813851542\\
38.5	0.0228406701468913\\
38.6	0.0229043630455834\\
38.7	0.0229684631194118\\
38.8	0.0230329734367558\\
38.9	0.023097897096477\\
39	0.0231632372283599\\
39.1	0.0232289969933959\\
39.2	0.023295179584224\\
39.3	0.0233617882254293\\
39.4	0.0234288261739977\\
39.5	0.0234962967196424\\
39.6	0.0235642031852166\\
39.7	0.0236325489271252\\
39.8	0.0237013373356803\\
39.9	0.0237705718355556\\
40	0.0238402558861281\\
40.1	0.023910392981989\\
40.2	0.0239809866532994\\
40.3	0.0240520404662448\\
40.4	0.0241235580234616\\
40.5	0.0241955429644634\\
40.6	0.0242679989661241\\
40.7	0.0243409297431043\\
40.8	0.0244143390483487\\
40.9	0.0244882306734979\\
41	0.0245626084493864\\
41.1	0.0246374762465251\\
41.2	0.0247128379756276\\
41.3	0.024788697588022\\
41.4	0.0248650590762338\\
41.5	0.0249419264744262\\
41.6	0.0250193038589686\\
41.7	0.0250971953489483\\
41.8	0.0251756051066678\\
41.9	0.025254537338256\\
42	0.0253339962941226\\
42.1	0.0254139862695979\\
42.2	0.0254945116054301\\
42.3	0.0255755766884249\\
42.4	0.0256571859519426\\
42.5	0.0257393438765519\\
42.6	0.0258220549906412\\
42.7	0.0259053238709299\\
42.8	0.0259891551431934\\
42.9	0.0260735534828171\\
43	0.0261585236154502\\
43.1	0.0262440703176736\\
43.2	0.026330198417611\\
43.3	0.0264169127956251\\
43.4	0.0265042183849715\\
43.5	0.0265921201724808\\
43.6	0.0266806231992689\\
43.7	0.0267697325614336\\
43.8	0.0268594534107649\\
43.9	0.0269497909554559\\
44	0.0270407504609125\\
44.1	0.0271323372503645\\
44.2	0.0272245567057752\\
44.3	0.0273174142685093\\
44.4	0.0274109154401572\\
44.5	0.0275050657833305\\
44.6	0.0275998709224581\\
44.7	0.0276953365446104\\
44.8	0.0277914684003235\\
44.9	0.0278882723044944\\
45	0.0279857541371484\\
45.1	0.0280839198443772\\
45.2	0.0281827754392481\\
45.3	0.0282823270026284\\
45.4	0.0283825806841378\\
45.5	0.0284835427030998\\
45.6	0.028585219349452\\
45.7	0.0286876169847261\\
45.8	0.0287907420430003\\
45.9	0.0288946010318938\\
46	0.0289992005336046\\
46.1	0.0291045472058755\\
46.2	0.0292106477830885\\
46.3	0.0293175090772593\\
46.4	0.0294251379791604\\
46.5	0.0295335414594007\\
46.6	0.0296427265694916\\
46.7	0.0297527004430123\\
46.8	0.0298634702967604\\
46.9	0.0299750434318753\\
47	0.0300874272350313\\
47.1	0.0302006291796459\\
47.2	0.030314656827116\\
47.3	0.0304295178279972\\
47.4	0.0305452199233542\\
47.5	0.030661770945926\\
47.6	0.030779178821561\\
47.7	0.0308974515704108\\
47.8	0.031016597308394\\
47.9	0.0311366242484468\\
48	0.031257540702029\\
48.1	0.0313793550804462\\
48.2	0.0315020758963556\\
48.3	0.0316257117651588\\
48.4	0.0317502714065796\\
48.5	0.0318757636460703\\
48.6	0.032002197416432\\
48.7	0.0321295817593636\\
48.8	0.0322579258270395\\
48.9	0.0323872388836861\\
49	0.0325175303073166\\
49.1	0.0326488095913504\\
49.2	0.0327810863463185\\
49.3	0.0329143703015831\\
49.4	0.0330486713071707\\
49.5	0.0331839993354635\\
49.6	0.033320364483103\\
49.7	0.0334577769728099\\
49.8	0.0335962471552875\\
49.9	0.0337357855111264\\
50	0.0338764026527798\\
50.1	0.0340181093265244\\
50.2	0.0341609164145638\\
50.3	0.034304834936961\\
50.4	0.0344498760538556\\
50.5	0.0345960510675383\\
50.6	0.0347433714246392\\
50.7	0.034891848718317\\
50.8	0.0350414946905886\\
50.9	0.03519232123449\\
51	0.0353443403965485\\
51.1	0.0354975643790851\\
51.2	0.0356520055426159\\
51.3	0.0358076764083677\\
51.4	0.0359645896607788\\
51.5	0.0361227581500003\\
51.6	0.0362821948945538\\
51.7	0.0364429130839881\\
51.8	0.0366049260815089\\
51.9	0.0367682474267781\\
52	0.0369328908387132\\
52.1	0.0370988702183297\\
52.2	0.0372661996515973\\
52.3	0.0374348934125095\\
52.4	0.0376049659659685\\
52.5	0.0377764319709399\\
52.6	0.037949306283565\\
52.7	0.0381236039602868\\
52.8	0.0382993402612044\\
52.9	0.0384765306532984\\
53	0.0386551908138273\\
53.1	0.0388353366337384\\
53.2	0.0390169842212202\\
53.3	0.0392001499052554\\
53.4	0.0393848502392018\\
53.5	0.0395711020045866\\
53.6	0.0397589222148156\\
53.7	0.0399483281190669\\
53.8	0.0401393372061705\\
53.9	0.0403319672087008\\
54	0.0405262361069418\\
54.1	0.0407221621331502\\
54.2	0.0409197637757615\\
54.3	0.0411190597836821\\
54.4	0.0413200691707516\\
54.5	0.041522811220247\\
54.6	0.0417273054894451\\
54.7	0.0419335718142833\\
54.8	0.042141630314191\\
54.9	0.0423515013969649\\
55	0.042563205763642\\
55.1	0.0427767644137163\\
55.2	0.042992198650154\\
55.3	0.0432095300848232\\
55.4	0.043428780643751\\
55.5	0.0436499725726947\\
55.6	0.0438731284427263\\
55.7	0.0440982711559741\\
55.8	0.0443254239514204\\
55.9	0.0445546104109127\\
56	0.0447858544651893\\
56.1	0.0450191804001747\\
56.2	0.0452546128632321\\
56.3	0.0454921768697147\\
56.4	0.0457318978095032\\
56.5	0.0459738014538118\\
56.6	0.0462179139620531\\
56.7	0.0464642618888718\\
56.8	0.0467128721913355\\
56.9	0.0469637722362961\\
57	0.0472169898078505\\
57.1	0.0474725531149858\\
57.2	0.0477304907994949\\
57.3	0.0479908319438209\\
57.4	0.0482536060793564\\
57.5	0.0485188431946852\\
57.6	0.0487865737441666\\
57.7	0.0490568286566173\\
57.8	0.0493296393441938\\
57.9	0.0496050377114869\\
58	0.0498830561648873\\
58.1	0.050163727621964\\
58.2	0.0504470855212844\\
58.3	0.0507331638322626\\
58.4	0.051021997065348\\
58.5	0.0513136202824001\\
58.6	0.0516080691072602\\
58.7	0.0519053797366382\\
58.8	0.0522055889511961\\
58.9	0.0525087341268602\\
59	0.0528148532464883\\
59.1	0.0531239849116361\\
59.2	0.0534361683548212\\
59.3	0.0537514434518158\\
59.4	0.0540698507344359\\
59.5	0.0543914314035163\\
59.6	0.0547162273421833\\
59.7	0.0550442811294971\\
59.8	0.0553756360543787\\
59.9	0.0557103361298203\\
60	0.0560484261075516\\
60.1	0.056389951492875\\
60.2	0.0567349585600283\\
60.3	0.0570834943678307\\
60.4	0.0574356067756554\\
60.5	0.0577913444598863\\
60.6	0.0581507569306865\\
60.7	0.0585138945492503\\
60.8	0.0588808085453536\\
60.9	0.059251551035473\\
61	0.059626175041231\\
61.1	0.0600047345083681\\
61.2	0.0603872843261115\\
61.3	0.0607738803470994\\
61.4	0.061164579407702\\
61.5	0.0615594393489829\\
61.6	0.0619585190380008\\
61.7	0.0623618783898223\\
61.8	0.0627695783899469\\
61.9	0.0631816811173991\\
62	0.0635982497683045\\
62.1	0.0640193486801905\\
62.2	0.0644450433567414\\
62.3	0.0648754004933636\\
62.4	0.0653104880032487\\
62.5	0.0657503750442032\\
62.6	0.0661951320461327\\
62.7	0.0666448307392784\\
62.8	0.0670995441830655\\
62.9	0.0675593467959033\\
63	0.0680243143856103\\
63.1	0.0684945241806361\\
63.2	0.0689700548622483\\
63.3	0.0694509865973885\\
63.4	0.0699374010725791\\
63.5	0.0704293815285837\\
63.6	0.0709270127960622\\
63.7	0.0714303813322346\\
63.8	0.0719395752584404\\
63.9	0.0724546843987781\\
64	0.0729758003197674\\
64.1	0.0735030163710917\\
64.2	0.0740364277275063\\
64.3	0.0745761314318401\\
64.4	0.0751222264392339\\
64.5	0.0756748136625447\\
64.6	0.0762339960191127\\
64.7	0.0767998784786954\\
64.8	0.0773725681129207\\
64.9	0.0779521741459916\\
65	0.0785388080069254\\
65.1	0.0791325833831564\\
65.2	0.0797336162758171\\
65.3	0.0803420250565523\\
65.4	0.080957930525841\\
65.5	0.0815814559732644\\
65.6	0.0822127272392521\\
65.7	0.0828518727788037\\
65.8	0.0834990237270148\\
65.9	0.0841543139665504\\
66	0.0848178801970789\\
66.1	0.0854898620067956\\
66.2	0.0861704019460632\\
66.3	0.0868596456032549\\
66.4	0.0875577416829003\\
66.5	0.0882648420861045\\
66.6	0.0889811019935252\\
66.7	0.0897066799508366\\
66.8	0.0904417379566951\\
66.9	0.0911864415535746\\
67	0.0919409599213026\\
67.1	0.0927054659735234\\
67.2	0.0934801364571172\\
67.3	0.094265152054831\\
67.4	0.0950606974910215\\
67.5	0.095866961640823\\
67.6	0.0966841376426402\\
67.7	0.0975124230144502\\
67.8	0.0983520197735714\\
67.9	0.0992031345604403\\
68	0.100065978766381\\
68.1	0.100940768665396\\
68.2	0.101827725550393\\
68.3	0.102727075873787\\
68.4	0.103639051392804\\
68.5	0.104563889319436\\
68.6	0.105501832475582\\
68.7	0.106453129453186\\
68.8	0.10741803477984\\
68.9	0.108396809089982\\
69	0.109389719301802\\
69.1	0.110397038800244\\
69.2	0.111419047626271\\
69.3	0.112456032672554\\
69.4	0.113508287886006\\
69.5	0.114576114477288\\
69.6	0.115659821137697\\
69.7	0.116759724263531\\
69.8	0.117876148188543\\
69.9	0.119009425424409\\
70	0.120159896909982\\
70.1	0.121327912269308\\
70.2	0.122513830078958\\
70.3	0.123718018145127\\
70.4	0.124940853790633\\
70.5	0.126182724152542\\
70.6	0.12744402649075\\
70.7	0.128725168507756\\
70.8	0.130026568680634\\
70.9	0.131348656605056\\
71	0.132691873352513\\
71.1	0.134056671840895\\
71.2	0.135443517219059\\
71.3	0.136852887266301\\
71.4	0.138285272806911\\
71.5	0.139741178140881\\
71.6	0.141221121491313\\
71.7	0.142725635469219\\
71.8	0.144255267556673\\
71.9	0.145810580608895\\
72	0.147392153376444\\
72.1	0.149000581048142\\
72.2	0.150636475815801\\
72.3	0.152300467461885\\
72.4	0.153993203970941\\
72.5	0.155715352166084\\
72.6	0.157467598371625\\
72.7	0.1592506491032\\
72.8	0.161065231786537\\
72.9	0.162912095506329\\
73	0.164792011786801\\
73.1	0.166705775405148\\
73.2	0.168654205239903\\
73.3	0.170638145155564\\
73.4	0.172648536824624\\
73.5	0.17340803595394\\
73.6	0.171997852616812\\
73.7	0.168378275693257\\
73.8	0.163378434172841\\
73.9	0.158309355243418\\
74	0.153184187769028\\
74.1	0.14800196390712\\
74.2	0.14276169344231\\
74.3	0.137462363135953\\
74.4	0.132102936052945\\
74.5	0.126682350864741\\
74.6	0.121199521127664\\
74.7	0.11565333453548\\
74.8	0.110042652144941\\
74.9	0.104366307573585\\
75	0.0986231061681337\\
75.1	0.0928118241426574\\
75.2	0.0869312076848416\\
75.3	0.0809799720293256\\
75.4	0.0749568004963521\\
75.5	0.0688603434944781\\
75.6	0.0626892174855982\\
75.7	0.0564420039106466\\
75.8	0.0501172480743151\\
75.9	0.0437134579868257\\
76	0.0372291031608398\\
76.1	0.030662613361585\\
76.2	0.0240123773078409\\
76.3	0.0172767413218224\\
76.4	0.0104639360260848\\
76.5	0.00485045962025765\\
76.6	0.00135423703528659\\
76.7	1.40949621112441e-05\\
76.8	0\\
76.9	0\\
77	0\\
77.1	0\\
77.2	0\\
77.3	0\\
77.4	0\\
77.5	0\\
77.6	0\\
77.7	0\\
77.8	0\\
77.9	0\\
78	0\\
78.1	0\\
78.2	0\\
78.3	0\\
78.4	0\\
78.5	0\\
78.6	0\\
78.7	0\\
78.8	0\\
78.9	0\\
79	0\\
79.1	0\\
79.2	0\\
79.3	0\\
79.4	0\\
79.5	0\\
79.6	0\\
79.7	0\\
79.8	0\\
79.9	0\\
80	0\\
80.1	0\\
80.2	0\\
80.3	0\\
80.4	0\\
80.5	0\\
80.6	0\\
80.7	0\\
80.8	0\\
80.9	0\\
81	0\\
81.1	0\\
81.2	0\\
81.3	0\\
81.4	0\\
81.5	0\\
81.6	0\\
81.7	0\\
81.8	0\\
81.9	0\\
82	0\\
82.1	0\\
82.2	0\\
82.3	0\\
82.4	0\\
82.5	0\\
82.6	0\\
82.7	0\\
82.8	0\\
82.9	0\\
83	0\\
83.1	0\\
83.2	0\\
83.3	0\\
83.4	0\\
83.5	0\\
83.6	0\\
83.7	0\\
83.8	0\\
83.9	0\\
84	0\\
84.1	0\\
84.2	0\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0\\
84.7	0\\
84.8	0\\
84.9	0\\
85	0\\
85.1	0\\
85.2	0\\
85.3	0\\
85.4	0\\
85.5	0\\
85.6	0\\
85.7	0\\
85.8	0\\
85.9	0\\
86	0\\
86.1	0\\
86.2	0\\
86.3	0\\
86.4	0\\
86.5	0\\
86.6	0\\
86.7	0\\
86.8	0\\
86.9	0\\
87	0\\
87.1	0\\
87.2	0\\
87.3	0\\
87.4	0\\
87.5	0\\
87.6	0\\
87.7	0\\
87.8	0\\
87.9	0\\
88	0\\
88.1	0\\
88.2	0\\
88.3	0\\
88.4	0\\
88.5	0\\
88.6	0\\
88.7	0\\
88.8	0\\
88.9	0\\
89	0\\
89.1	0\\
89.2	0\\
89.3	0\\
89.4	0\\
89.5	0\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0.00349582052947994\\
0.0999999999999943	0.00372899264775128\\
0.200000000000003	0.00396218750209698\\
0.299999999999997	0.00419540651678574\\
0.400000000000006	0.00442865111665469\\
0.5	0.00466192272715205\\
0.599999999999994	0.00489522277439391\\
0.700000000000003	0.00512855268520696\\
0.799999999999997	0.00536191388711416\\
0.900000000000006	0.00559530780844852\\
1	0.00582873587828203\\
1.09999999999999	0.00606219952658194\\
1.2	0.00629570018413972\\
1.3	0.00652923928268478\\
1.40000000000001	0.00676281825485603\\
1.5	0.00699643853428711\\
1.59999999999999	0.00699709986389507\\
1.7	0.00699780395154903\\
1.8	0.00699855081444412\\
1.90000000000001	0.00699934047084128\\
2	0.00700017294002464\\
2.09999999999999	0.00700104824232994\\
2.2	0.00700196639917294\\
2.3	0.00700292743297837\\
2.40000000000001	0.00700393136725097\\
2.5	0.00700497822654711\\
2.59999999999999	0.00700606803646053\\
2.7	0.00700720082367923\\
2.8	0.00700837661590015\\
2.90000000000001	0.0070095954419287\\
3	0.00701085733159346\\
3.09999999999999	0.00701216231581725\\
3.2	0.00701351042654608\\
3.3	0.00701490169683439\\
3.40000000000001	0.00701633616078823\\
3.5	0.00701781385356526\\
3.59999999999999	0.00701933481141737\\
3.7	0.00702089907166226\\
3.8	0.00702250667269766\\
3.90000000000001	0.00702415765398712\\
4	0.00702585205608841\\
4.09999999999999	0.00702758992061092\\
4.2	0.0070293712903009\\
4.3	0.00703119620892778\\
4.40000000000001	0.00703306472139786\\
4.5	0.00703497687368326\\
4.59999999999999	0.00703693271285033\\
4.7	0.00703893228707386\\
4.8	0.00704097564560868\\
4.90000000000001	0.00704306283881806\\
5	0.00704519391817371\\
5.09999999999999	0.00704736893625579\\
5.2	0.00704958794673871\\
5.3	0.00705185100440531\\
5.40000000000001	0.00705415816518951\\
5.5	0.00705650948607683\\
5.59999999999999	0.00705890502524653\\
5.7	0.00706134484194365\\
5.8	0.00706382899656433\\
5.90000000000001	0.00706635755064156\\
6	0.007068930566831\\
6.09999999999999	0.00707154810891097\\
6.2	0.0070742102418393\\
6.3	0.00707691703165381\\
6.40000000000001	0.00707966854561448\\
6.5	0.00708246485206132\\
6.59999999999999	0.00708530602052804\\
6.7	0.00708819212171363\\
6.8	0.00709112322743977\\
6.90000000000001	0.00709409941072181\\
7	0.00709712074574043\\
7.09999999999999	0.00710018730784157\\
7.2	0.00710329917355068\\
7.3	0.00710645642058694\\
7.40000000000001	0.00710965912782058\\
7.5	0.00711290737535819\\
7.60000000000001	0.00711620124445744\\
7.7	0.00711954081761235\\
7.8	0.00712292617846799\\
7.90000000000001	0.00712635741193424\\
8	0.00712983460410044\\
8.09999999999999	0.00713335784226388\\
8.2	0.00713692721497239\\
8.3	0.00714054281196752\\
8.40000000000001	0.00714420472425559\\
8.5	0.00714791304403661\\
8.59999999999999	0.0071516678647896\\
8.7	0.0071554692812299\\
8.8	0.00715931738929498\\
8.90000000000001	0.00716321228620131\\
9	0.00716715407044433\\
9.09999999999999	0.00717114284174158\\
9.2	0.00717517870113227\\
9.3	0.0071792617508919\\
9.40000000000001	0.00718339209460339\\
9.5	0.00718756983711444\\
9.60000000000001	0.00719179508459433\\
9.7	0.00719606794450556\\
9.8	0.00720038852558957\\
9.90000000000001	0.00720475693795208\\
10	0.00720917329294934\\
10.1	0.00721363770333028\\
10.2	0.00721815028313699\\
10.3	0.00722271114774742\\
10.4	0.0072273204138753\\
10.5	0.00723197819962706\\
10.6	0.0072366846244023\\
10.7	0.00724143980903591\\
10.8	0.00724624387565598\\
10.9	0.00725109694782589\\
11	0.00725599915045905\\
11.1	0.00726095060987575\\
11.2	0.00726595145378894\\
11.3	0.00727100181130425\\
11.4	0.00727610181294835\\
11.5	0.00728125159068327\\
11.6	0.00728645127786365\\
11.7	0.00729170100929366\\
11.8	0.00729700092122698\\
11.9	0.00730235115135258\\
12	0.00730775183883736\\
12.1	0.00731320312426931\\
12.2	0.00731870514977118\\
12.3	0.0073242580588726\\
12.4	0.00732986199666641\\
12.5	0.00733551710968072\\
12.6	0.00734122354599265\\
12.7	0.00734698145515722\\
12.8	0.00735279098827846\\
12.9	0.00735865229799515\\
13	0.00736456553845244\\
13.1	0.00737053086535866\\
13.2	0.00737654843601376\\
13.3	0.00738261840923826\\
13.4	0.00738874094543007\\
13.5	0.00739491620660715\\
13.6	0.00740114435635064\\
13.7	0.00740742555986174\\
13.8	0.00741375998393323\\
13.9	0.0074201477970206\\
14	0.00742658916915673\\
14.1	0.00743308427206557\\
14.2	0.00743963327910535\\
14.3	0.00744623636528274\\
14.4	0.00745289370730973\\
14.5	0.00745960548353253\\
14.6	0.00746637187405952\\
14.7	0.00747319306063332\\
14.8	0.0074800692267587\\
14.9	0.00748700055764573\\
15	0.0074939872402382\\
15.1	0.00750102946325626\\
15.2	0.00750812741712537\\
15.3	0.00751528129410417\\
15.4	0.00752249128818505\\
15.5	0.00752975759516517\\
15.6	0.00753708041267487\\
15.7	0.00754445994010666\\
15.8	0.00755189637875731\\
15.9	0.00755938993167149\\
16	0.00756694080382658\\
16.1	0.00757454920203315\\
16.2	0.0075822153349776\\
16.3	0.00758993941323638\\
16.4	0.00759772164929018\\
16.5	0.00760556225753817\\
16.6	0.00761346145431219\\
16.7	0.00762141945789097\\
16.8	0.00762943648850012\\
16.9	0.00763751276831215\\
17	0.00764564852153171\\
17.1	0.00765384397432456\\
17.2	0.00766209935487439\\
17.3	0.00767041489339704\\
17.4	0.0076787908221263\\
17.5	0.00768722737537075\\
17.6	0.00769572478949954\\
17.7	0.00770428330295658\\
17.8	0.00771290315630324\\
17.9	0.00772158459218986\\
18	0.00773032785541261\\
18.1	0.00773913319288511\\
18.2	0.00774800085370941\\
18.3	0.00775693108913345\\
18.4	0.00776592415260779\\
18.5	0.00777498029979995\\
18.6	0.00778409978859429\\
18.7	0.00779328287909209\\
18.8	0.00780252983365415\\
18.9	0.00781184091694342\\
19	0.0078212163958824\\
19.1	0.00783065653969572\\
19.2	0.00784016161995282\\
19.3	0.0078497319105395\\
19.4	0.00785936768772899\\
19.5	0.0078690692301393\\
19.6	0.00787883681879009\\
19.7	0.00788867073711685\\
19.8	0.00789857127098514\\
19.9	0.00790853870870478\\
20	0.00791857334107249\\
20.1	0.00792867546132925\\
20.2	0.00793884536525979\\
20.3	0.00794908335117839\\
20.4	0.00795938971988619\\
20.5	0.00796976477482758\\
20.6	0.00798020882196226\\
20.7	0.00799072216990737\\
20.8	0.00800130512986641\\
20.9	0.00801195801570032\\
21	0.00802268114395588\\
21.1	0.00803347483385153\\
21.2	0.00804433940730576\\
21.3	0.00805527518899396\\
21.4	0.00806628250630581\\
21.5	0.00807736168944473\\
21.6	0.00808851307138525\\
21.7	0.00809973698794408\\
21.8	0.00811103377775169\\
21.9	0.00812240378232332\\
22	0.00813384734605904\\
22.1	0.00814536481628636\\
22.2	0.00815695654323179\\
22.3	0.00816862288010611\\
22.4	0.00818036418311863\\
22.5	0.00819218081146289\\
22.6	0.00820407312737359\\
22.7	0.00821604149614075\\
22.8	0.00822808628615235\\
22.9	0.00824020786889434\\
23	0.0082524066190075\\
23.1	0.00826468291425897\\
23.2	0.00827703713564176\\
23.3	0.00828946966733213\\
23.4	0.00830198089678902\\
23.5	0.00831457121469725\\
23.6	0.0083272410150812\\
23.7	0.00833999069526214\\
23.8	0.00835282065592935\\
23.9	0.00836573130114004\\
24	0.00837872303839049\\
24.1	0.00839179627860176\\
24.2	0.00840495143616238\\
24.3	0.00841818892895674\\
24.4	0.00843150917843616\\
24.5	0.00844491260956204\\
24.6	0.00845839965091955\\
24.7	0.00847197073473183\\
24.8	0.00848562629683158\\
24.9	0.00849936677678897\\
25	0.00851319261785477\\
25.1	0.00852710426704562\\
25.2	0.00854110217518667\\
25.3	0.00855518679689737\\
25.4	0.00856935859064833\\
25.5	0.00858361801881813\\
25.6	0.00859796554767911\\
25.7	0.00861240164748267\\
25.8	0.00862692679245924\\
25.9	0.00864154146087515\\
26	0.008656246135061\\
26.1	0.00867104130144014\\
26.2	0.0086859274505855\\
26.3	0.00870090507723376\\
26.4	0.00871597468034224\\
26.5	0.00873113676311732\\
26.6	0.00874639183304282\\
26.7	0.0087617404019511\\
26.8	0.00877718298602304\\
26.9	0.00879272010585908\\
27	0.00880835228652188\\
27.1	0.00882408005755053\\
27.2	0.00883990395298895\\
27.3	0.00885582451149958\\
27.4	0.00887184227633497\\
27.5	0.00888795779540885\\
27.6	0.00890417162132451\\
27.7	0.0089204843114743\\
27.8	0.00893689642798279\\
27.9	0.00895340853784887\\
28	0.00897002121293156\\
28.1	0.00898673503002101\\
28.2	0.00900355057089541\\
28.3	0.00902046842230675\\
28.4	0.0090374891761229\\
28.5	0.00905461342931346\\
28.6	0.00907184178397813\\
28.7	0.00908917484747462\\
28.8	0.00910661323239026\\
28.9	0.00912415755662721\\
29	0.00914180844348778\\
29.1	0.00915956652163175\\
29.2	0.00917743242523272\\
29.3	0.0091954067939497\\
29.4	0.00921349027304075\\
29.5	0.00923168351337722\\
29.6	0.00924998717150061\\
29.7	0.00926840190970779\\
29.8	0.00928692839607947\\
29.9	0.00930556730455123\\
30	0.00932431931495614\\
30.1	0.00934318511308163\\
30.2	0.00936216539076895\\
30.3	0.00938126084591318\\
30.4	0.00940047218256268\\
30.5	0.00941980011094756\\
30.6	0.00943924534760754\\
30.7	0.00945880861534931\\
30.8	0.0094784906434171\\
30.9	0.00949829216747844\\
31	0.00951821392973784\\
31.1	0.00953825667895103\\
31.2	0.00955842117055283\\
31.3	0.0095787081666856\\
31.4	0.00959911843625605\\
31.5	0.00961965275504895\\
31.6	0.00964031190574133\\
31.7	0.00966109667801618\\
31.8	0.00968200786861928\\
31.9	0.00970304628141605\\
32	0.00972421272747681\\
32.1	0.00974550802517626\\
32.2	0.0097669330002077\\
32.3	0.0097884884857109\\
32.4	0.00981017532232897\\
32.5	0.00983199435827942\\
32.6	0.0098539464494678\\
32.7	0.00987603245948776\\
32.8	0.00989825325980576\\
32.9	0.00992060972974684\\
33	0.00994310275663679\\
33.1	0.00996573323587313\\
33.2	0.00998850207099622\\
33.3	0.0100114101737745\\
33.4	0.010034458464304\\
33.5	0.0100576478711076\\
33.6	0.0100809793311498\\
33.7	0.0101044537900634\\
33.8	0.0101280722020789\\
33.9	0.0101518355302375\\
34	0.0101757447464479\\
34.1	0.0101998008315576\\
34.2	0.0102240047754663\\
34.3	0.0102483575772254\\
34.4	0.0102728602451378\\
34.5	0.0102975137968428\\
34.6	0.0103223192594442\\
34.7	0.0103472776695384\\
34.8	0.0103723900734565\\
34.9	0.0103976575271929\\
35	0.0104230810966754\\
35.1	0.0104486618577653\\
35.2	0.0104744008963849\\
35.3	0.01050029930866\\
35.4	0.0105263582010053\\
35.5	0.010552578690266\\
35.6	0.0105789619037608\\
35.7	0.0106055089794808\\
35.8	0.0106322210661745\\
35.9	0.0106590993234335\\
36	0.0106861449218769\\
36.1	0.0107133590432085\\
36.2	0.0107407428803725\\
36.3	0.0107682976376964\\
36.4	0.0107960245309897\\
36.5	0.010823924787644\\
36.6	0.0108519996468601\\
36.7	0.0108802503596479\\
36.8	0.0109086781890682\\
36.9	0.0109372844103319\\
37	0.0109660703109\\
37.1	0.0109950371906962\\
37.2	0.0110241863621923\\
37.3	0.0110535191505221\\
37.4	0.0110830368937229\\
37.5	0.0111127409428207\\
37.6	0.0111426326619437\\
37.7	0.0111727134285502\\
37.8	0.0112029846335275\\
37.9	0.0112334476813771\\
38	0.0112641039903281\\
38.1	0.0112949549925645\\
38.2	0.0113260021342967\\
38.3	0.0113572468760168\\
38.4	0.0113886906925842\\
38.5	0.0114203350734385\\
38.6	0.0114521815227846\\
38.7	0.0114842315597059\\
38.8	0.0115164867183779\\
38.9	0.0115489485482385\\
39	0.0115816186141871\\
39.1	0.0116144984966979\\
39.2	0.0116475897921049\\
39.3	0.0116808941127147\\
39.4	0.0117144130869917\\
39.5	0.0117481483598141\\
39.6	0.0117821015926154\\
39.7	0.0118162744635697\\
39.8	0.0118506686678472\\
39.9	0.0118852859177707\\
40	0.011920127943057\\
40.1	0.0119551964910016\\
40.2	0.0119904933266497\\
40.3	0.0120260202331224\\
40.4	0.0120617790117308\\
40.5	0.0120977714822317\\
40.6	0.0121339994830549\\
40.7	0.0121704648715593\\
40.8	0.0122071695241743\\
40.9	0.0122441153367419\\
41	0.0122813042246861\\
41.1	0.0123187381232697\\
41.2	0.0123564189878209\\
41.3	0.0123943487940181\\
41.4	0.0124325295381169\\
41.5	0.012470963237206\\
41.6	0.0125096519294772\\
41.7	0.012548597674467\\
41.8	0.012587802553341\\
41.9	0.0126272686691351\\
42	0.0126669981470684\\
42.1	0.0127069931347989\\
42.2	0.0127472558027222\\
42.3	0.0127877883442125\\
42.4	0.0128285929759642\\
42.5	0.0128696719382759\\
42.6	0.0129110274953206\\
42.7	0.0129526619354579\\
42.8	0.0129945775715896\\
42.9	0.0130367767414015\\
43	0.0130792618077322\\
43.1	0.0131220351588439\\
43.2	0.0131650992088055\\
43.3	0.0132084563978196\\
43.4	0.0132521091924787\\
43.5	0.0132960600862333\\
43.6	0.0133403115996344\\
43.7	0.0133848662807168\\
43.8	0.0134297267053824\\
43.9	0.013474895477728\\
44	0.0135203752304562\\
44.1	0.0135661686251751\\
44.2	0.0136122783528805\\
44.3	0.0136587071342547\\
44.4	0.0137054577200786\\
44.5	0.0137525328916581\\
44.6	0.0137999354612219\\
44.7	0.0138476682723052\\
44.8	0.0138957342001618\\
44.9	0.0139441361522472\\
45	0.0139928770685742\\
45.1	0.0140419599221957\\
45.2	0.0140913877196311\\
45.3	0.0141411635013071\\
45.4	0.0141912903420689\\
45.5	0.0142417713515499\\
45.6	0.014292609674726\\
45.7	0.0143438084923702\\
45.8	0.014395371021493\\
45.9	0.014447300515954\\
46	0.0144996002668023\\
46.1	0.0145522736029449\\
46.2	0.0146053238915442\\
46.3	0.0146587545386296\\
46.4	0.0147125689895802\\
46.5	0.0147667707296932\\
46.6	0.0148213632847387\\
46.7	0.0148763502215132\\
46.8	0.0149317351483802\\
46.9	0.0149875217159376\\
47	0.0150437136175157\\
47.1	0.0151003145898301\\
47.2	0.0151573284135509\\
47.3	0.0152147589139986\\
47.4	0.01527260996167\\
47.5	0.015330885472963\\
47.6	0.0153895894107734\\
47.7	0.0154487257852054\\
47.8	0.015508298654197\\
47.9	0.0155683121242305\\
48	0.0156287703510145\\
48.1	0.0156896775402231\\
48.2	0.0157510379481778\\
48.3	0.0158128558825865\\
48.4	0.0158751357032827\\
48.5	0.0159378818230351\\
48.6	0.016001098708216\\
48.7	0.0160647908796818\\
48.8	0.0161289629135126\\
48.9	0.0161936194418359\\
49	0.0162587651536654\\
49.1	0.0163244047956681\\
49.2	0.0163905431731592\\
49.3	0.0164571851507986\\
49.4	0.0165243356535854\\
49.5	0.0165919996677388\\
49.6	0.0166601822415515\\
49.7	0.0167288884864121\\
49.8	0.0167981235776438\\
49.9	0.0168678927555561\\
50	0.0169382013263828\\
50.1	0.0170090546632622\\
50.2	0.0170804582072748\\
50.3	0.0171524174684805\\
50.4	0.0172249380269278\\
50.5	0.0172980255337762\\
50.6	0.0173716857123196\\
50.7	0.0174459243591656\\
50.8	0.0175207473452872\\
50.9	0.017596160617245\\
51	0.0176721701982814\\
51.1	0.0177487821895426\\
51.2	0.0178260027713009\\
51.3	0.0179038382041909\\
51.4	0.0179822948303894\\
51.5	0.0180613790749931\\
51.6	0.018141097447284\\
51.7	0.018221456541994\\
51.8	0.0183024630407544\\
51.9	0.018384123713389\\
52	0.0184664454193637\\
52.1	0.0185494351091648\\
52.2	0.0186330998258057\\
52.3	0.0187174467062619\\
52.4	0.0188024829829914\\
52.5	0.01888821598547\\
52.6	0.0189746531417825\\
52.7	0.0190618019801434\\
52.8	0.0191496701306022\\
52.9	0.0192382653266492\\
53	0.0193275954069065\\
53.1	0.0194176683168621\\
53.2	0.0195084921106172\\
53.3	0.0196000749526206\\
53.4	0.0196924251196009\\
53.5	0.0197855510023004\\
53.6	0.0198794611074078\\
53.7	0.0199741640595335\\
53.8	0.0200696686030852\\
53.9	0.0201659836043433\\
54	0.0202631180534638\\
54.1	0.0203610810665822\\
54.2	0.0204598818878736\\
54.3	0.0205595298918411\\
54.4	0.0206600345853758\\
54.5	0.0207614056101306\\
54.6	0.0208636527447226\\
54.7	0.0209667859071345\\
54.8	0.0210708151571026\\
54.9	0.0211757506984753\\
55	0.0212816028818281\\
55.1	0.021388382206851\\
55.2	0.021496099325077\\
55.3	0.0216047650424116\\
55.4	0.0217143903218755\\
55.5	0.0218249862863473\\
55.6	0.0219365642213631\\
55.7	0.022049135577987\\
55.8	0.0221627119757102\\
55.9	0.0222773052054492\\
56	0.0223929272325876\\
56.1	0.0225095902000874\\
56.2	0.022627306431616\\
56.3	0.0227460884348574\\
56.4	0.0228659489047516\\
56.5	0.0229869007269059\\
56.6	0.0231089569810337\\
56.7	0.0232321309444359\\
56.8	0.0233564360956677\\
56.9	0.0234818861181481\\
57	0.0236084949039252\\
57.1	0.0237362765575\\
57.2	0.0238652453997474\\
57.3	0.0239954159719105\\
57.4	0.0241268030396782\\
57.5	0.0242594215973497\\
57.6	0.0243932868720833\\
57.7	0.0245284143283158\\
57.8	0.0246648196720969\\
57.9	0.0248025188557506\\
58	0.0249415280824365\\
58.1	0.025081863810982\\
58.2	0.0252235427606422\\
58.3	0.0253665819161313\\
58.4	0.0255109985326811\\
58.5	0.0256568101412\\
58.6	0.0258040345536301\\
58.7	0.0259526898683191\\
58.8	0.0261027944755909\\
58.9	0.0262543670634301\\
59	0.026407426623237\\
59.1	0.0265619924558251\\
59.2	0.0267180841774035\\
59.3	0.0268757217259008\\
59.4	0.027034925367218\\
59.5	0.0271957157017511\\
59.6	0.0273581136710845\\
59.7	0.0275221405647414\\
59.8	0.0276878180271893\\
59.9	0.0278551680649173\\
60	0.0280242130537687\\
60.1	0.0281949757464304\\
60.2	0.0283674792800213\\
60.3	0.0285417471839082\\
60.4	0.0287178033878206\\
60.5	0.0288956722299361\\
60.6	0.0290753784653504\\
60.7	0.029256947274618\\
60.8	0.0294404042726768\\
60.9	0.0296257755177436\\
61	0.0298130875206226\\
61.1	0.030002367254184\\
61.2	0.0301936421630558\\
61.3	0.0303869401735426\\
61.4	0.0305822897038581\\
61.5	0.0307797196744986\\
61.6	0.0309792595190004\\
61.7	0.0311809391949112\\
61.8	0.0313847891949735\\
61.9	0.0315908405586924\\
62	0.0317991248841594\\
62.1	0.0320096743400882\\
62.2	0.0322225216783636\\
62.3	0.0324377002466747\\
62.4	0.0326552440016172\\
62.5	0.0328751875220945\\
62.6	0.0330975660230735\\
62.7	0.0333224153696392\\
62.8	0.0335497720915328\\
62.9	0.0337796733979587\\
63	0.0340121571928051\\
63.1	0.034247262090318\\
63.2	0.034485027431117\\
63.3	0.0347254932986942\\
63.4	0.0349687005362966\\
63.5	0.0352146907642918\\
63.6	0.0354635063980311\\
63.7	0.0357151906661244\\
63.8	0.0359697876292273\\
63.9	0.0362273421993962\\
64	0.0364879001598837\\
64.1	0.0367515081855458\\
64.2	0.037018213863746\\
64.3	0.0372880657159271\\
64.4	0.0375611132196241\\
64.5	0.0378374068312723\\
64.6	0.0381169980095564\\
64.7	0.0383999392393406\\
64.8	0.0386862840564532\\
64.9	0.0389760870729958\\
65	0.0392694040034627\\
65.1	0.0395662916915711\\
65.2	0.0398668081379157\\
65.3	0.0401710125282762\\
65.4	0.0404789652629205\\
65.5	0.0407907279866322\\
65.6	0.0411063636196332\\
65.7	0.0414259363894018\\
65.8	0.0417495118635003\\
65.9	0.0420771569832681\\
66	0.0424089400985395\\
66.1	0.0427449310033978\\
66.2	0.0430852009730245\\
66.3	0.0434298228016274\\
66.4	0.0437788708414502\\
66.5	0.0441324210430452\\
66.6	0.0444905509967697\\
66.7	0.0448533399754183\\
66.8	0.0452208689783475\\
66.9	0.0455932207767944\\
67	0.0459704799606584\\
67.1	0.0463527329867617\\
67.2	0.0467400682285586\\
67.3	0.0471325760274084\\
67.4	0.0475303487455108\\
67.5	0.0479334808204044\\
67.6	0.0483420688213272\\
67.7	0.0487562115072251\\
67.8	0.0491760098867786\\
67.9	0.0496015672802201\\
68	0.0500329893831974\\
68.1	0.0504703843326979\\
68.2	0.0509138627751895\\
68.3	0.0513635379368935\\
68.4	0.051819525696402\\
68.5	0.0522819446597254\\
68.6	0.0527509162377982\\
68.7	0.0532265647265859\\
68.8	0.0537090173899202\\
68.9	0.0541984045449908\\
69	0.054694859650894\\
69.1	0.0551985194001219\\
69.2	0.0557095238131353\\
69.3	0.0562280163362772\\
69.4	0.0567541439430101\\
69.5	0.0572880572386509\\
69.6	0.0578299105688416\\
69.7	0.0583798621317726\\
69.8	0.0589380740942715\\
69.9	0.0595047127121973\\
70	0.0600799484549981\\
70.1	0.0606639561346469\\
70.2	0.0612569150394791\\
70.3	0.0618590090725633\\
70.4	0.0624704268953167\\
70.5	0.0630913620762783\\
70.6	0.0637220132453677\\
70.7	0.0643625842538853\\
70.8	0.06501328434031\\
70.9	0.0656743283025207\\
71	0.0663459366762567\\
71.1	0.0670283359204404\\
71.2	0.0677217586095367\\
71.3	0.0684264436331574\\
71.4	0.0691426364034555\\
71.5	0.0698705890704474\\
71.6	0.0706105607456493\\
71.7	0.0713628177346095\\
71.8	0.0721276337783365\\
71.9	0.0729052903044476\\
72	0.073696076688222\\
72.1	0.074500290524071\\
72.2	0.0753182379078936\\
72.3	0.0761502337309423\\
72.4	0.0769966019854706\\
72.5	0.0778576760830418\\
72.6	0.0787337991858124\\
72.7	0.0796253245515999\\
72.8	0.0805326158932615\\
72.9	0.0814560477531643\\
73	0.0823960058934006\\
73.1	0.0833528877025742\\
73.2	0.0843271026199517\\
73.3	0.0853190725777893\\
73.4	0.0863292324627594\\
73.5	0.0873580305975423\\
73.6	0.0884059292433221\\
73.7	0.0894734051245365\\
73.8	0.0905609499768332\\
73.9	0.0916690711194832\\
74	0.0927982920534873\\
74.1	0.0939491530866974\\
74.2	0.0951222119873734\\
74.3	0.0963180446677399\\
74.4	0.0975372458989767\\
74.5	0.0987804300594064\\
74.6	0.100048231917683\\
74.7	0.10134130745287\\
74.8	0.102660334713207\\
74.9	0.104006014716106\\
75	0.105379072391145\\
75.1	0.106780257568815\\
75.2	0.108210346017501\\
75.3	0.109670140531193\\
75.4	0.11116047207112\\
75.5	0.112682200964173\\
75.6	0.114236218161466\\
75.7	0.115823446560455\\
75.8	0.117444842394406\\
75.9	0.119101396693154\\
76	0.120794136819313\\
76.1	0.122524128084478\\
76.2	0.124292475450318\\
76.3	0.126100325319598\\
76.4	0.127948867422589\\
76.5	0.129839336804935\\
76.6	0.131773015923088\\
76.7	0.133751236854167\\
76.8	0.135775383627319\\
76.9	0.137846894684543\\
77	0.139967265479029\\
77.1	0.142138051220087\\
77.2	0.144360869774175\\
77.3	0.146637404732274\\
77.4	0.148969408654665\\
77.5	0.151358706505007\\
77.6	0.153807199286405\\
77.7	0.15631686789348\\
77.8	0.15888977719483\\
77.9	0.161528080362402\\
78	0.16423402346453\\
78.1	0.167009950341779\\
78.2	0.169858307785219\\
78.3	0.172781651039244\\
78.4	0.175782649652476\\
78.5	0.178864093702032\\
78.6	0.182028900419027\\
78.7	0.185280121245214\\
78.8	0.18862094935325\\
78.9	0.192054727665948\\
79	0.195584957412933\\
79.1	0.199215307266542\\
79.2	0.202949623102327\\
79.3	0.206791938433781\\
79.4	0.210746485575541\\
79.5	0.214817707593738\\
79.6	0.219010271108331\\
79.7	0.223329080017763\\
79.8	0.22777929022314\\
79.9	0.232366325436757\\
80	0.237095894167368\\
80.1	0.241974007984453\\
80.2	0.247007001173273\\
80.3	0.25220155190388\\
80.4	0.257564705049845\\
80.5	0.263103896806257\\
80.6	0.268826981272142\\
80.7	0.274742259179845\\
80.8	0.280858508973324\\
80.9	0.284100157309055\\
81	0.279698457228392\\
81.1	0.272615704160728\\
81.2	0.265396950039701\\
81.3	0.258038194444225\\
81.4	0.25053527852458\\
81.5	0.242883877081042\\
81.6	0.235079490162306\\
81.7	0.227117434149648\\
81.8	0.218992832289501\\
81.9	0.210700604634312\\
82	0.202235457348181\\
82.1	0.193591871329772\\
82.2	0.184764090101282\\
82.3	0.175746106907525\\
82.4	0.166531650964458\\
82.5	0.157114172790884\\
82.6	0.147486828551294\\
82.7	0.137642463331233\\
82.8	0.127573593259129\\
82.9	0.117272386380918\\
83	0.10673064218463\\
83.1	0.0959397696623228\\
83.2	0.0848907637863334\\
83.3	0.0735741802640746\\
83.4	0.0619801084229721\\
83.5	0.0500981420617137\\
83.6	0.0379173480876034\\
83.7	0.0254262327415375\\
83.8	0.0126127051911027\\
83.9	0.00254890139923702\\
84	0\\
84.1	0\\
84.2	0\\
84.3	0\\
84.4	0\\
84.5	0\\
84.6	0\\
84.7	0\\
84.8	0\\
84.9	0\\
85	0\\
85.1	0\\
85.2	0\\
85.3	0\\
85.4	0\\
85.5	0\\
85.6	0\\
85.7	0\\
85.8	0\\
85.9	0\\
86	0\\
86.1	0\\
86.2	0\\
86.3	0\\
86.4	0\\
86.5	0\\
86.6	0\\
86.7	0\\
86.8	0\\
86.9	0\\
87	0\\
87.1	0\\
87.2	0\\
87.3	0\\
87.4	0\\
87.5	0\\
87.6	0\\
87.7	0\\
87.8	0\\
87.9	0\\
88	0\\
88.1	0\\
88.2	0\\
88.3	0\\
88.4	0\\
88.5	0\\
88.6	0\\
88.7	0\\
88.8	0\\
88.9	0\\
89	0\\
89.1	0\\
89.2	0\\
89.3	0\\
89.4	0\\
89.5	0\\
89.6	0\\
89.7	0\\
89.8	0\\
89.9	0\\
90	0\\
};



\end{axis}
\end{tikzpicture}%

==> imgs/geometry/P_A_LoS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{s}$ [deg]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Probability},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
89.6	0\\
89.7	0.000713574536973738\\
89.8	0.00532699770943168\\
89.9	0.0134406370943765\\
90	0.0243550881332908\\
};

\addplot [color=mycolor1, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	0\\
88.7	0\\
88.8	0.0243152156454585\\
88.9	0.106102031434006\\
89	0.213357182735649\\
89.1	0.331573673802197\\
89.2	0.427070712197292\\
89.3	0.498694509163343\\
89.4	0.554402811859902\\
89.5	0.598970268584679\\
89.6	0.635435291892605\\
89.7	0.665823490155233\\
89.8	0.691537207631356\\
89.9	0.713578118792967\\
90	0.732680784920817\\
};

\addplot [color=mycolor1, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	0\\
88.6	0\\
88.7	0.106097269607133\\
88.8	0.331555347677579\\
88.9	0.498670074156848\\
89	0.598939724547421\\
89.1	0.665786836901106\\
89.2	0.713535356098646\\
89.3	0.749347254581679\\
89.4	0.777201405929958\\
89.5	0.79948513429234\\
89.6	0.817717645946303\\
89.7	0.83291174507761\\
89.8	0.845768603815685\\
89.9	0.85678905939649\\
90	0.866340392460415\\
};

\addplot [color=mycolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark repeat=100, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark repeat=100, mark=square, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\end{axis}
\begin{axis}[%
width=0.5\fwidth,
height=0.7\fheight,
at={(.3\fwidth,0.21\fheight)},
scale only axis,
xmin=88,
xmax=90,
ymin=0,
ymax=0.9,
axis background/.style={fill=white},
xtick={88,88.5,89,89.5,90},
xticklabels={88,,89,,90},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
89.6	0\\
89.7	0.000713574536973738\\
89.8	0.00532699770943168\\
89.9	0.0134406370943765\\
90	0.0243550881332908\\
};

\addplot [color=mycolor1, line width=1.pt, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	0\\
88.7	0\\
88.8	0.0243152156454585\\
88.9	0.106102031434006\\
89	0.213357182735649\\
89.1	0.331573673802197\\
89.2	0.427070712197292\\
89.3	0.498694509163343\\
89.4	0.554402811859902\\
89.5	0.598970268584679\\
89.6	0.635435291892605\\
89.7	0.665823490155233\\
89.8	0.691537207631356\\
89.9	0.713578118792967\\
90	0.732680784920817\\
};

\addplot [color=mycolor1, line width=1.pt, mark=square, mark options={solid,fill=mycolor1,mycolor1}]
  table[row sep=crcr]{%
0	0\\
88.6	0\\
88.7	0.106097269607133\\
88.8	0.331555347677579\\
88.9	0.498670074156848\\
89	0.598939724547421\\
89.1	0.665786836901106\\
89.2	0.713535356098646\\
89.3	0.749347254581679\\
89.4	0.777201405929958\\
89.5	0.79948513429234\\
89.6	0.817717645946303\\
89.7	0.83291174507761\\
89.8	0.845768603815685\\
89.9	0.85678905939649\\
90	0.866340392460415\\
};

\addplot [color=mycolor2, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor2, line width=1.pt, mark=square, mark options={solid,fill=mycolor2,mycolor2}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark=diamond, mark phase = 50, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};

\addplot [color=mycolor3, line width=1.pt, mark=square, mark options={solid,fill=mycolor3,mycolor3}]
  table[row sep=crcr]{%
0	0\\
90	0\\
};


\end{axis}
\end{tikzpicture}%

==> imgs/geometry/approx_error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={$\alpha_{sat}$ [deg]},
ymin=0,
ymax=1.5e-07,
ylabel style={font=\color{white!15!black}},
ylabel={Approximation Error $\frac{\Delta d}{\lambda}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor1] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	1.99578533903941e-09\\
2.12562491995898	5.1596050476441e-09\\
3.18854239094688	5.80097606361276e-10\\
4.25158620432936	6.12414130488407e-10\\
5.31479902507241	3.97701224394235e-09\\
6.37822399469898	8.54468095856474e-10\\
7.44190485600233	6.23612925978007e-10\\
8.50588608156711	1.61358644725864e-09\\
9.57021300695278	4.52271354987128e-09\\
10.6349319694481	4.14579409024989e-09\\
11.7000904533706	2.59076134512259e-09\\
12.7657372429618	1.11508006517873e-09\\
13.8319225840216	7.92298782609923e-09\\
14.8986983555328	3.29948511682155e-09\\
15.9661182526492	6.81030750281113e-09\\
17.0342379825728	5.96799809920051e-09\\
18.1031154750076	7.88715168053251e-10\\
19.1728111090807	6.37275456475319e-09\\
20.2433879588456	9.04190747830298e-09\\
21.3149120597496	8.67314714110972e-09\\
22.3874526987547	7.40384366375992e-09\\
23.4610827311609	3.45962789232283e-09\\
24.5358789275972	1.05692632002917e-08\\
25.6119223551386	1.06732520155523e-08\\
26.6892987970737	1.09751395453933e-08\\
27.7680992165285	9.09582167944576e-09\\
28.848420269937	8.59859515970753e-09\\
29.9303648772895	1.29710848672255e-08\\
31.0140428572004	1.32372962342925e-08\\
32.0995716361547	1.573206790379e-08\\
33.1870770428705	1.08538725885202e-08\\
34.2766942006065	1.03827232639935e-08\\
35.3685685325153	8.8240109146339e-09\\
36.4628568978949	1.07681218116284e-08\\
37.5597288805306	1.39233024494269e-08\\
38.6593682543947	1.38466706917195e-08\\
39.7619746569698	1.1708180701584e-08\\
40.8677655066297	1.331304808664e-08\\
41.9769782081574	1.19575138840203e-08\\
43.089872700025	2.15552815755892e-08\\
44.2067344090494	1.51834069161959e-08\\
45.3278776931982	7.38576560818386e-09\\
46.4536498726353	7.61110137171388e-09\\
47.5844359738958	6.98308891893638e-09\\
48.7206643441864	1.82609958995307e-08\\
49.8628133347464	1.1223192865488e-08\\
51.0114193075217	8.71354279626863e-09\\
52.167086293109	6.242208605903e-09\\
53.3304977272551	1.60085181695904e-08\\
54.5024308286612	4.16699181028378e-09\\
55.6837743680549	1.55688054638309e-08\\
56.8755508409456	9.67039987945859e-09\\
58.0789444302535	5.68458858191727e-09\\
59.2953366865975	4.83507995263477e-09\\
60.5263526539764	1.11332825359858e-08\\
61.7739213755545	5.07217445142887e-09\\
63.0403565793159	8.50916477858344e-09\\
64.3284663038369	8.14096438116466e-09\\
65.6417050695587	6.35211678449378e-10\\
66.9843904134674	7.76628468064119e-09\\
68.3620201031968	4.27681999747821e-09\\
69.7817531939929	6.78599011831943e-09\\
71.2531707267621	2.62895723688176e-09\\
72.7895424785601	1.26983142056573e-08\\
74.4100796828595	1.20716616066179e-08\\
};
%\addlegendentry{27}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor2] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	5.17425828639848e-09\\
2.12562491995898	1.33767538272254e-08\\
3.18854239094688	1.50395675723294e-09\\
4.25158620432936	1.58774033830328e-09\\
5.31479902507241	1.0310772484295e-08\\
6.37822399469898	2.21528765592419e-09\\
7.44190485600233	1.61677425253557e-09\\
8.50588608156711	4.18337227067055e-09\\
9.57021300695278	1.17255536478144e-08\\
10.6349319694481	1.0748355048796e-08\\
11.7000904533706	6.71678867254004e-09\\
12.7657372429618	2.89094831713005e-09\\
13.8319225840216	2.05410795491462e-08\\
14.8986983555328	8.55422067324107e-09\\
15.9661182526492	1.76563527850659e-08\\
17.0342379825728	1.54725876645939e-08\\
18.1031154750076	2.04481710236028e-09\\
19.1728111090807	1.65219562789897e-08\\
20.2433879588456	2.34419823511559e-08\\
21.3149120597496	2.24859370325067e-08\\
22.3874526987547	1.91951502393776e-08\\
23.4610827311609	8.9694056467629e-09\\
24.5358789275972	2.74017934822377e-08\\
25.6119223551386	2.76713941143948e-08\\
26.6892987970737	2.84540654880568e-08\\
27.7680992165285	2.35817599096742e-08\\
28.848420269937	2.22926541177603e-08\\
29.9303648772895	3.36287385446586e-08\\
31.0140428572004	3.43189161629806e-08\\
32.0995716361547	4.07868427135295e-08\\
33.1870770428705	2.81396696739414e-08\\
34.2766942006065	2.69181714251683e-08\\
35.3685685325153	2.2877065334236e-08\\
36.4628568978949	2.79173528449626e-08\\
37.5597288805306	3.60974507948104e-08\\
38.6593682543947	3.58987758674208e-08\\
39.7619746569698	3.03545425596622e-08\\
40.8677655066297	3.45153098542519e-08\\
41.9769782081574	3.10009619215342e-08\\
43.089872700025	5.58840633441202e-08\\
44.2067344090494	3.93643883012487e-08\\
45.3278776931982	1.91482812064026e-08\\
46.4536498726353	1.97324850377767e-08\\
47.5844359738958	1.81043046046499e-08\\
48.7206643441864	4.7343322702487e-08\\
49.8628133347464	2.90971666883022e-08\\
51.0114193075217	2.25906665088446e-08\\
52.167086293109	1.61835037930818e-08\\
53.3304977272551	4.15035656248639e-08\\
54.5024308286612	1.08033121007357e-08\\
55.6837743680549	4.0363569721043e-08\\
56.8755508409456	2.50714070948927e-08\\
58.0789444302535	1.47378222494152e-08\\
59.2953366865975	1.25353924697938e-08\\
60.5263526539764	2.88640658340372e-08\\
61.7739213755545	1.31500819111119e-08\\
63.0403565793159	2.20607975741052e-08\\
64.3284663038369	2.11062039511676e-08\\
65.6417050695587	1.64684509227617e-09\\
66.9843904134674	2.01348121349957e-08\\
68.3620201031968	1.10880518453139e-08\\
69.7817531939929	1.75933077141615e-08\\
71.2531707267621	6.81581505858234e-09\\
72.7895424785601	3.29215553480005e-08\\
74.4100796828595	3.12969004616019e-08\\
};
%\addlegendentry{70}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor3] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	6.43086387023811e-09\\
2.12562491995898	1.66253940424088e-08\\
3.18854239094688	1.86920339827522e-09\\
4.25158620432936	1.97333442046264e-09\\
5.31479902507241	1.28148172304809e-08\\
6.37822399469898	2.75328608664864e-09\\
7.44190485600233	2.00941942815136e-09\\
8.50588608156711	5.1993341078334e-09\\
9.57021300695278	1.45731881051408e-08\\
10.6349319694481	1.33586698463608e-08\\
11.7000904533706	8.34800877872834e-09\\
12.7657372429618	3.59303576557592e-09\\
13.8319225840216	2.55296274396531e-08\\
14.8986983555328	1.06316742653139e-08\\
15.9661182526492	2.19443241757247e-08\\
17.0342379825728	1.92302160974239e-08\\
18.1031154750076	2.54141554150492e-09\\
19.1728111090807	2.05344313753158e-08\\
20.2433879588456	2.91350352078651e-08\\
21.3149120597496	2.79468074546869e-08\\
22.3874526987547	2.38568295832264e-08\\
23.4610827311609	1.11476898752625e-08\\
24.5358789275972	3.40565147564955e-08\\
25.6119223551386	3.43915898278906e-08\\
26.6892987970737	3.53643385351563e-08\\
27.7680992165285	2.93087587448808e-08\\
28.848420269937	2.7706584403502e-08\\
29.9303648772895	4.17957179055043e-08\\
31.0140428572004	4.26535100882759e-08\\
32.0995716361547	5.0692218801101e-08\\
33.1870770428705	3.49735894518986e-08\\
34.2766942006065	3.34554416284235e-08\\
35.3685685325153	2.84329240582648e-08\\
36.4628568978949	3.4697281393025e-08\\
37.5597288805306	4.48639745592644e-08\\
38.6593682543947	4.46170500066516e-08\\
39.7619746569698	3.77263600384374e-08\\
40.8677655066297	4.28975993902845e-08\\
41.9769782081574	3.8529766959621e-08\\
43.089872700025	6.94559072991208e-08\\
44.2067344090494	4.89243111744091e-08\\
45.3278776931982	2.37985780708146e-08\\
46.4536498726353	2.45246599755225e-08\\
47.5844359738958	2.25010642943506e-08\\
48.7206643441864	5.88409867873767e-08\\
49.8628133347464	3.61636214554613e-08\\
51.0114193075217	2.80769712324212e-08\\
52.167086293109	2.01137832856874e-08\\
53.3304977272551	5.15830029909023e-08\\
54.5024308286612	1.34269736109144e-08\\
55.6837743680549	5.01661509390106e-08\\
56.8755508409456	3.11601773893666e-08\\
58.0789444302535	1.83170076528445e-08\\
59.2953366865975	1.55797020696009e-08\\
60.5263526539764	3.58739103937319e-08\\
61.7739213755545	1.63436732323819e-08\\
63.0403565793159	2.74184198421022e-08\\
64.3284663038369	2.62319963393084e-08\\
65.6417050695587	2.04679318611466e-09\\
66.9843904134674	2.50246950820661e-08\\
68.3620201031968	1.37808644363187e-08\\
69.7817531939929	2.18659681590293e-08\\
71.2531707267621	8.47108442995233e-09\\
72.7895424785601	4.09167902182292e-08\\
74.4100796828595	3.88975762879909e-08\\
};
%\addlegendentry{87}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor4] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	1.21225479852764e-08\\
2.12562491995898	3.13398232523568e-08\\
3.18854239094688	3.52355583123145e-09\\
4.25158620432936	3.71984879259625e-09\\
5.31479902507241	2.41566669632054e-08\\
6.37822399469898	5.19010250816525e-09\\
7.44190485600233	3.78787110594049e-09\\
8.50588608156711	9.801043605571e-09\\
9.57021300695278	2.74712971177367e-08\\
10.6349319694481	2.51818604000364e-08\\
11.7000904533706	1.57364763185224e-08\\
12.7657372429618	6.77307891441898e-09\\
13.8319225840216	4.81248149437139e-08\\
14.8986983555328	2.00413170058791e-08\\
15.9661182526492	4.13663122392972e-08\\
17.0342379825728	3.62500625284771e-08\\
18.1031154750076	4.79071435410123e-09\\
19.1728111090807	3.87085832822046e-08\\
20.2433879588456	5.49212157941366e-08\\
21.3149120597496	5.26813381904442e-08\\
22.3874526987547	4.49714948465418e-08\\
23.4610827311609	2.10140360867016e-08\\
24.5358789275972	6.4198487586957e-08\\
25.6119223551386	6.48301233537249e-08\\
26.6892987970737	6.66638105720188e-08\\
27.7680992165285	5.52486946455224e-08\\
28.848420269937	5.22285039330383e-08\\
29.9303648772895	7.87873303046287e-08\\
31.0140428572004	8.04043178675546e-08\\
32.0995716361547	9.55577457859835e-08\\
33.1870770428705	6.59272260932341e-08\\
34.2766942006065	6.30654301961087e-08\\
35.3685685325153	5.35976959259244e-08\\
36.4628568978949	6.54063695224839e-08\\
37.5597288805306	8.45711704335558e-08\\
38.6593682543947	8.41057034608145e-08\\
39.7619746569698	7.11163568540658e-08\\
40.8677655066297	8.08644402299617e-08\\
41.9769782081574	7.26308250733086e-08\\
43.089872700025	1.30928376977653e-07\\
44.2067344090494	9.22251383057827e-08\\
45.3278776931982	4.48616873978575e-08\\
46.4536498726353	4.62303935170769e-08\\
47.5844359738958	4.24157993594654e-08\\
48.7206643441864	1.10918641760112e-07\\
49.8628133347464	6.81705048125936e-08\\
51.0114193075217	5.29267043921502e-08\\
52.167086293109	3.79156374580774e-08\\
53.3304977272551	9.72369251782526e-08\\
54.5024308286612	2.53106169217237e-08\\
55.6837743680549	9.45660776321579e-08\\
56.8755508409456	5.87387251937485e-08\\
58.0789444302535	3.45286121272012e-08\\
59.2953366865975	2.93686337863741e-08\\
60.5263526539764	6.76243828111728e-08\\
61.7739213755545	3.0808763334605e-08\\
63.0403565793159	5.16852971736179e-08\\
64.3284663038369	4.94488206855928e-08\\
65.6417050695587	3.85832278761845e-09\\
66.9843904134674	4.71729884305613e-08\\
68.3620201031968	2.59777214661639e-08\\
69.7817531939929	4.12186066446069e-08\\
71.2531707267621	1.59684809943929e-08\\
72.7895424785601	7.71305011010298e-08\\
74.4100796828595	7.3324166795753e-08\\
};
%\addlegendentry{164}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor5] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	1.28617277404762e-08\\
2.12562491995898	3.32507880848175e-08\\
3.18854239094688	3.73840679655044e-09\\
4.25158620432936	3.94666884092529e-09\\
5.31479902507241	2.56296344609618e-08\\
6.37822399469898	5.50657217329728e-09\\
7.44190485600233	4.01883885630271e-09\\
8.50588608156711	1.03986682156668e-08\\
9.57021300695278	2.91463762102816e-08\\
10.6349319694481	2.67173396927215e-08\\
11.7000904533706	1.66960175574567e-08\\
12.7657372429618	7.18607153115185e-09\\
13.8319225840216	5.10592548793062e-08\\
14.8986983555328	2.12633485306278e-08\\
15.9661182526492	4.38886483514495e-08\\
17.0342379825728	3.84604321948477e-08\\
18.1031154750076	5.08283108300984e-09\\
19.1728111090807	4.10688627506317e-08\\
20.2433879588456	5.82700704157303e-08\\
21.3149120597496	5.58936149093738e-08\\
22.3874526987547	4.77136591664528e-08\\
23.4610827311609	2.22953797505249e-08\\
24.5358789275972	6.81130295129909e-08\\
25.6119223551386	6.87831796557813e-08\\
26.6892987970737	7.07286770703126e-08\\
27.7680992165285	5.86175174897616e-08\\
28.848420269937	5.54131688070041e-08\\
29.9303648772895	8.35914358110085e-08\\
31.0140428572004	8.53070201765518e-08\\
32.0995716361547	1.01384437602202e-07\\
33.1870770428705	6.99471789037971e-08\\
34.2766942006065	6.6910883256847e-08\\
35.3685685325153	5.68658481165296e-08\\
36.4628568978949	6.939456278605e-08\\
37.5597288805306	8.97279491185287e-08\\
38.6593682543947	8.92341000133032e-08\\
39.7619746569698	7.54527200768747e-08\\
40.8677655066297	8.57951987805691e-08\\
41.9769782081574	7.7059533919242e-08\\
43.089872700025	1.38911814598242e-07\\
44.2067344090494	9.78486223488182e-08\\
45.3278776931982	4.75971561416293e-08\\
46.4536498726353	4.9049319951045e-08\\
47.5844359738958	4.50021285887011e-08\\
48.7206643441864	1.17681973574753e-07\\
49.8628133347464	7.23272429109225e-08\\
51.0114193075217	5.61539424648423e-08\\
52.167086293109	4.02275665713749e-08\\
53.3304977272551	1.03166005981805e-07\\
54.5024308286612	2.68539472218288e-08\\
55.6837743680549	1.00332301878021e-07\\
56.8755508409456	6.23203547787332e-08\\
58.0789444302535	3.66340153056891e-08\\
59.2953366865975	3.11594041392018e-08\\
60.5263526539764	7.17478207874638e-08\\
61.7739213755545	3.26873464647638e-08\\
63.0403565793159	5.48368396842044e-08\\
64.3284663038369	5.24639926786167e-08\\
65.6417050695587	4.09358637222933e-09\\
66.9843904134674	5.00493901641321e-08\\
68.3620201031968	2.75617288726373e-08\\
69.7817531939929	4.37319363180585e-08\\
71.2531707267621	1.69421688599047e-08\\
72.7895424785601	8.18335804364585e-08\\
74.4100796828595	7.77951525759819e-08\\
};
%\addlegendentry{174}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor6] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	1.31573996425561e-08\\
2.12562491995898	3.40151740178018e-08\\
3.18854239094688	3.82434718267804e-09\\
4.25158620432936	4.03739686025691e-09\\
5.31479902507241	2.62188214600644e-08\\
6.37822399469898	5.63316003935009e-09\\
7.44190485600233	4.1112259564476e-09\\
8.50588608156711	1.06377180597051e-08\\
9.57021300695278	2.98164078472996e-08\\
10.6349319694481	2.73315314097956e-08\\
11.7000904533706	1.70798340530304e-08\\
12.7657372429618	7.35126857784499e-09\\
13.8319225840216	5.22330308535431e-08\\
14.8986983555328	2.17521611405273e-08\\
15.9661182526492	4.48975827963104e-08\\
17.0342379825728	3.93445800613959e-08\\
18.1031154750076	5.19967777457329e-09\\
19.1728111090807	4.20129745380025e-08\\
20.2433879588456	5.96096122643678e-08\\
21.3149120597496	5.71785255969456e-08\\
22.3874526987547	4.88105248944173e-08\\
23.4610827311609	2.28079172160542e-08\\
24.5358789275972	6.96788462834045e-08\\
25.6119223551386	7.03644021766038e-08\\
26.6892987970737	7.23546236696302e-08\\
27.7680992165285	5.99650466274573e-08\\
28.848420269937	5.66870347565904e-08\\
29.9303648772895	8.55130780135605e-08\\
31.0140428572004	8.72681011001507e-08\\
32.0995716361547	1.03715114328689e-07\\
33.1870770428705	7.15551600280223e-08\\
34.2766942006065	6.84490644811423e-08\\
35.3685685325153	5.81731089927717e-08\\
36.4628568978949	7.09898400914764e-08\\
37.5597288805306	9.17906605925179e-08\\
38.6593682543947	9.12854586342987e-08\\
39.7619746569698	7.71872653659983e-08\\
40.8677655066297	8.7767502200812e-08\\
41.9769782081574	7.88310174576154e-08\\
43.089872700025	1.42105189646477e-07\\
44.2067344090494	1.00098015966032e-07\\
45.3278776931982	4.8691343639138e-08\\
46.4536498726353	5.01768905246322e-08\\
47.5844359738958	4.60366602803954e-08\\
48.7206643441864	1.2038730630061e-07\\
49.8628133347464	7.39899381502541e-08\\
51.0114193075217	5.74448376939191e-08\\
52.167086293109	4.11523382166938e-08\\
53.3304977272551	1.05537638303225e-07\\
54.5024308286612	2.74712793418708e-08\\
55.6837743680549	1.02638791576366e-07\\
56.8755508409456	6.3753006612727e-08\\
58.0789444302535	3.74761765770842e-08\\
59.2953366865975	3.18757122803329e-08\\
60.5263526539764	7.33971959779802e-08\\
61.7739213755545	3.34387797168273e-08\\
63.0403565793159	5.60974566884389e-08\\
64.3284663038369	5.36700614758263e-08\\
65.6417050695587	4.18769180607368e-09\\
66.9843904134674	5.11999508575604e-08\\
68.3620201031968	2.81953318352267e-08\\
69.7817531939929	4.47372681874392e-08\\
71.2531707267621	1.73316440061094e-08\\
72.7895424785601	8.37148121706299e-08\\
74.4100796828595	7.95835468880734e-08\\
};
%\addlegendentry{178}

\addplot[only marks, mark=*, mark options={}, mark size=2pt, draw=black, fill=mycolor7] table[row sep=crcr]{%
x	y\\
0	0\\
1.06279148123893	1.33791535691161e-08\\
2.12562491995898	3.45884634675401e-08\\
3.18854239094688	3.88880247227374e-09\\
4.25158620432936	4.10544287475562e-09\\
5.31479902507241	2.66607117093913e-08\\
6.37822399469898	5.7281009388897e-09\\
7.44190485600233	4.18051628155627e-09\\
8.50588608156711	1.08170054427338e-08\\
9.57021300695278	3.0318931575063e-08\\
10.6349319694481	2.77921751976011e-08\\
11.7000904533706	1.73676964247107e-08\\
12.7657372429618	7.47516636286485e-09\\
13.8319225840216	5.31133628342208e-08\\
14.8986983555328	2.21187705979519e-08\\
15.9661182526492	4.56542836299561e-08\\
17.0342379825728	4.00076909613071e-08\\
18.1031154750076	5.28731279324587e-09\\
19.1728111090807	4.27210583785306e-08\\
20.2433879588456	6.06142686508459e-08\\
21.3149120597496	5.81422086126244e-08\\
22.3874526987547	4.96331741903906e-08\\
23.4610827311609	2.31923203152012e-08\\
24.5358789275972	7.08532088612147e-08\\
25.6119223551386	7.15503190672207e-08\\
26.6892987970737	7.35740836191183e-08\\
27.7680992165285	6.0975693480729e-08\\
28.848420269937	5.76424342187801e-08\\
29.9303648772895	8.69543096654744e-08\\
31.0140428572004	8.87389117928499e-08\\
32.0995716361547	1.05463121873555e-07\\
33.1870770428705	7.27611458711912e-08\\
34.2766942006065	6.96027003993638e-08\\
35.3685685325153	5.91535546499532e-08\\
36.4628568978949	7.21862980705463e-08\\
37.5597288805306	9.33376941980098e-08\\
38.6593682543947	9.28239776000453e-08\\
39.7619746569698	7.84881743328409e-08\\
40.8677655066297	8.92467297659943e-08\\
41.9769782081574	8.01596301113954e-08\\
43.089872700025	1.44500220932654e-07\\
44.2067344090494	1.01785061178943e-07\\
45.3278776931982	4.95119842622696e-08\\
46.4536498726353	5.10225684548227e-08\\
47.5844359738958	4.68125590491661e-08\\
48.7206643441864	1.22416305845002e-07\\
49.8628133347464	7.52369595797527e-08\\
51.0114193075217	5.84130091157268e-08\\
52.167086293109	4.1845916950683e-08\\
53.3304977272551	1.07316362544291e-07\\
54.5024308286612	2.79342784319023e-08\\
55.6837743680549	1.04368658850125e-07\\
56.8755508409456	6.48274954882224e-08\\
58.0789444302535	3.81077975306306e-08\\
59.2953366865975	3.24129433861812e-08\\
60.5263526539764	7.46342273708675e-08\\
61.7739213755545	3.4002354655875e-08\\
63.0403565793159	5.70429194416149e-08\\
64.3284663038369	5.45746130737335e-08\\
65.6417050695587	4.25827088145694e-09\\
66.9843904134674	5.20628713776317e-08\\
68.3620201031968	2.86705340571687e-08\\
69.7817531939929	4.54912670894747e-08\\
71.2531707267621	1.76237503657629e-08\\
72.7895424785601	8.51257359712585e-08\\
74.4100796828595	8.09248426221421e-08\\
};
%\addlegendentry{181}

\end{axis}
\end{tikzpicture}%

==> imgs/geometry/flat_earth_err.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\begin{axis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{s}$ [deg]},
separate axis lines,
every outer y axis line/.append style={mycolor1},
every y tick label/.append style={font=\scriptsize,color=mycolor1},
every y tick/.append style={mycolor1},
ymin=0,
ymax=510,
ylabel style={font=\footnotesize\color{mycolor1}},
ylabel={$x_{1R}$ [m]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
14.1640507773815	1.26184120179033\\
21.3941157151614	1.95886163547652\\
27.1591299629567	2.56511169296294\\
32.0379053373172	3.12890856280052\\
36.2781836002398	3.66988822037621\\
40.0211872508307	4.1985963303789\\
43.3597779425967	4.72155990817208\\
46.3593939668813	5.24300410936377\\
49.0719741358068	5.76638112957073\\
51.5365180541158	6.29400937051031\\
53.7848524113721	6.8277555914064\\
55.8441257078686	7.36938085317047\\
57.7357785525437	7.92005773431561\\
59.4799449287783	8.48141111433034\\
61.0936102138543	9.05497414173533\\
62.589514015193	9.64152598402671\\
63.9807894795443	10.242659112879\\
65.2780941777907	10.8596882353363\\
66.490472764615	11.4938223246597\\
67.6273531377485	12.1471912582438\\
68.6954494584309	12.8211408941794\\
69.7017917428677	13.5178555664926\\
70.651571463242	14.2389509400047\\
71.5514069515569	14.9878733059876\\
72.4048461920201	15.7663798727011\\
73.2168391420753	16.5781455486699\\
73.990219794167	17.4255661069346\\
74.7292798136722	18.313388156057\\
75.4373639047419	19.2464209704672\\
76.1153705891959	20.2269872234567\\
76.7670243224557	21.2621880862987\\
77.3935215021757	22.3564428298417\\
77.9976443312575	23.517968525791\\
78.579343946486	24.7507189583873\\
79.1417497270691	26.066412056988\\
79.6833020931006	27.467176903678\\
80.2074331447717	28.9687329486887\\
80.7143991691696	30.5807309581156\\
81.2044378157154	32.3138936252409\\
81.6798101156573	34.1886460328484\\
82.138899958951	36.2128018421927\\
82.5842049240745	38.4140276888864\\
83.0163561162864	40.8170393786472\\
83.4335802132908	43.4355590678763\\
83.8363069173127	46.2977545745866\\
84.225058325957	49.4377242632056\\
84.6004858662261	52.8976752208749\\
84.9602130059849	56.6949840426873\\
85.3080662122543	60.9191665863304\\
85.6416808570986	65.6023609087298\\
85.9659079199682	70.8944120464228\\
86.2743851183132	76.7829055197248\\
86.5725266267724	83.4797963337902\\
86.8576977540586	91.072831974592\\
87.1318451962285	99.7942072911462\\
87.391743221979	109.753540768713\\
87.6396095005712	121.293412665903\\
87.8714357773538	134.517178845045\\
88.0898082434155	149.90756756471\\
88.2989342393001	168.348503791418\\
88.4950697334747	190.299471681212\\
88.6725533987026	215.751719117043\\
88.8499980447814	249.049595689594\\
89.0114341943598	289.725264801908\\
89.1477859766583	336.082248179261\\
89.2881625193768	402.356050108824\\
89.4084571572834	484.168584563807\\
89.4355811686555	507.432515425719\\
};
\end{axis}
\begin{semilogyaxis}[%
width=0.8\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\scriptsize,color=\color{white!15!black}},
xlabel={$\alpha_{s}$ [deg]},
ylabel near ticks,
ylabel style={font=\scriptsize,color=mycolor2},
ylabel={$e_{FE}$ [m]},
axis x line=none,
separate axis lines,
every outer y axis line/.append style={mycolor2},
every y tick label/.append style={font=\scriptsize,color=mycolor2},
every y tick/.append style={mycolor2},
yticklabel pos=right,
% axis background/.style={fill},
xmajorgrids,
ymajorgrids,
ymax=0.02
]

\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
0.0807716244770971	0\\
0.16154326735973	0\\
0.242314947053759	0\\
0.323086681965614	0\\
0.403858490502629	0\\
0.484630391073306	0\\
0.56540240208765	0\\
0.646174541957447	0\\
0.726946829096544	0\\
0.807719281921191	0\\
0.888491918850288	0\\
0.969264758305707	0\\
1.05003781871259	0\\
1.13081111849965	-3.46944695195361e-15\\
1.21158467609947	0\\
1.29235850994876	0\\
1.37313263848873	0\\
1.45390708016533	0\\
1.53468185342953	0\\
1.61545697673772	6.93889390390723e-15\\
1.69623246855188	6.93889390390723e-15\\
1.77700834733999	0\\
1.85778463157623	6.93889390390723e-15\\
1.93856133974138	6.93889390390723e-15\\
2.01933849032302	6.93889390390723e-15\\
2.10011610181593	0\\
2.18089419272228	1.38777878078145e-14\\
2.26167278155204	1.38777878078145e-14\\
2.3424518868232	2.77555756156289e-14\\
2.4232315270621	2.77555756156289e-14\\
2.50401172080376	1.38777878078145e-14\\
2.58479248659211	1.38777878078145e-14\\
2.66557384298036	2.77555756156289e-14\\
2.74635580853127	2.77555756156289e-14\\
2.82713840181747	2.77555756156289e-14\\
2.90792164142174	2.77555756156289e-14\\
2.98870554593732	2.77555756156289e-14\\
3.06949013396823	2.77555756156289e-14\\
3.15027542412955	2.77555756156289e-14\\
3.23106143504777	0\\
3.311848185361	2.77555756156289e-14\\
3.3926356937194	2.77555756156289e-14\\
3.47342397878539	5.55111512312578e-14\\
3.55421305923398	5.55111512312578e-14\\
3.63500295375311	5.55111512312578e-14\\
3.71579368104391	8.32667268468867e-14\\
3.79658525982106	8.32667268468867e-14\\
3.87737770881302	5.55111512312578e-14\\
3.95817104676243	5.55111512312578e-14\\
4.03896529242635	5.55111512312578e-14\\
4.11976046457661	1.66533453693773e-13\\
4.20055658200008	1.11022302462516e-13\\
4.28135366349901	1.11022302462516e-13\\
4.36215172789137	1.11022302462516e-13\\
4.44295079401109	1.11022302462516e-13\\
4.52375088070842	1.11022302462516e-13\\
4.60455200685025	2.22044604925031e-13\\
4.68535419132037	1.66533453693773e-13\\
4.76615745301984	1.66533453693773e-13\\
4.84696181086729	2.22044604925031e-13\\
4.92776728379924	2.22044604925031e-13\\
5.00857389077036	2.22044604925031e-13\\
5.08938165075389	2.22044604925031e-13\\
5.17019058274185	2.22044604925031e-13\\
5.25100070574545	2.77555756156289e-13\\
5.33181203879534	2.77555756156289e-13\\
5.41262460094196	2.77555756156289e-13\\
5.49343841125587	3.88578058618805e-13\\
5.57425348882804	3.88578058618805e-13\\
5.65506985277018	3.88578058618805e-13\\
5.73588752221511	4.44089209850063e-13\\
5.81670651631701	4.44089209850063e-13\\
5.89752685425178	3.33066907387547e-13\\
5.97834855521739	5.55111512312578e-13\\
6.05917163843415	5.55111512312578e-13\\
6.13999612314507	5.55111512312578e-13\\
6.22082202861619	4.44089209850063e-13\\
6.3016493741369	6.66133814775094e-13\\
6.38247817902026	6.66133814775094e-13\\
6.46330846260333	6.66133814775094e-13\\
6.54414024424754	6.66133814775094e-13\\
6.62497354333897	7.7715611723761e-13\\
6.70580837928871	7.7715611723761e-13\\
6.78664477153317	7.7715611723761e-13\\
6.86748273953443	8.88178419700125e-13\\
6.94832230278062	7.7715611723761e-13\\
7.02916348078618	9.99200722162641e-13\\
7.1100062930922	9.99200722162641e-13\\
7.19085075926685	1.11022302462516e-12\\
7.27169689890561	1.11022302462516e-12\\
7.35254473163168	1.11022302462516e-12\\
7.43339427709628	1.11022302462516e-12\\
7.51424555497902	1.22124532708767e-12\\
7.59509858498825	1.22124532708767e-12\\
7.67595338686136	1.33226762955019e-12\\
7.75680998036518	1.33226762955019e-12\\
7.83766838529625	1.33226762955019e-12\\
7.9185286214813	1.4432899320127e-12\\
7.99939070877744	1.55431223447522e-12\\
8.08025466707265	1.77635683940025e-12\\
8.16112051628601	1.55431223447522e-12\\
8.24198827636813	1.77635683940025e-12\\
8.32285796730151	1.55431223447522e-12\\
8.40372960910083	1.77635683940025e-12\\
8.48460322181337	1.77635683940025e-12\\
8.56547882551933	1.99840144432528e-12\\
8.64635644033219	1.99840144432528e-12\\
8.72723608639911	2.22044604925031e-12\\
8.80811778390122	2.22044604925031e-12\\
8.88900155305406	2.22044604925031e-12\\
8.96988741410788	2.44249065417534e-12\\
9.05077538734804	2.44249065417534e-12\\
9.13166549309534	2.88657986402541e-12\\
9.21255775170645	2.66453525910038e-12\\
9.29345218357424	2.88657986402541e-12\\
9.37434880912812	2.88657986402541e-12\\
9.45524764883448	2.88657986402541e-12\\
9.536148723197	3.10862446895044e-12\\
9.61705205275707	3.10862446895044e-12\\
9.69795765809413	3.5527136788005e-12\\
9.77886555982606	3.33066907387547e-12\\
9.85977577860962	3.5527136788005e-12\\
9.94068833514069	3.5527136788005e-12\\
10.0216032501548	3.99680288865056e-12\\
10.1025205444274	3.77475828372553e-12\\
10.1834402387742	3.99680288865056e-12\\
10.264362354052	4.21884749357559e-12\\
10.3452869111583	4.21884749357559e-12\\
10.4262139310325	3.99680288865056e-12\\
10.5071434346554	4.66293670342566e-12\\
10.5880754430507	4.66293670342566e-12\\
10.6690099772844	4.88498130835069e-12\\
10.7499470584657	5.32907051820075e-12\\
10.8308867077472	4.88498130835069e-12\\
10.9118289463256	5.32907051820075e-12\\
10.9927737954418	5.55111512312578e-12\\
11.0737212763811	5.77315972805081e-12\\
11.1546714104744	5.77315972805081e-12\\
11.2356242190977	6.21724893790088e-12\\
11.3165797236732	6.21724893790088e-12\\
11.3975379456691	6.21724893790088e-12\\
11.4784989066006	6.66133814775094e-12\\
11.5594626280299	6.66133814775094e-12\\
11.6404291315669	6.21724893790088e-12\\
11.7213984388693	7.105427357601e-12\\
11.8023705716434	7.105427357601e-12\\
11.883345551644	7.105427357601e-12\\
11.9643234006755	7.54951656745106e-12\\
12.0453041405917	8.43769498715119e-12\\
12.1262877932967	7.99360577730113e-12\\
12.2072743807449	7.99360577730113e-12\\
12.2882639249419	8.88178419700125e-12\\
12.3692564479444	8.88178419700125e-12\\
12.4502519718612	9.32587340685131e-12\\
12.5312505188531	8.88178419700125e-12\\
12.6122521111338	9.76996261670138e-12\\
12.69325677097	1.02140518265514e-11\\
12.774264520682	1.02140518265514e-11\\
12.8552753826442	1.02140518265514e-11\\
12.9362893792855	1.06581410364015e-11\\
13.0173065330895	1.11022302462516e-11\\
13.0983268665954	1.15463194561016e-11\\
13.1793504023981	1.15463194561016e-11\\
13.2603771631488	1.19904086659517e-11\\
13.3414071715555	1.19904086659517e-11\\
13.4224404503834	1.24344978758018e-11\\
13.5034770224554	1.24344978758018e-11\\
13.5845169106523	1.28785870856518e-11\\
13.6655601379137	1.33226762955019e-11\\
13.7466067272384	1.37667655053519e-11\\
13.8276567016843	1.4210854715202e-11\\
13.9087100843699	1.46549439250521e-11\\
13.9897668984737	1.46549439250521e-11\\
14.0708271672353	1.59872115546023e-11\\
14.1518909139561	1.59872115546023e-11\\
14.2329581619989	1.64313007644523e-11\\
14.3140289347893	1.64313007644523e-11\\
14.3951032558157	1.68753899743024e-11\\
14.47618114863	1.68753899743024e-11\\
14.5572626368479	1.77635683940025e-11\\
14.6383477441495	1.77635683940025e-11\\
14.7194364942798	1.82076576038526e-11\\
14.8005289110495	1.86517468137026e-11\\
14.8816250183347	1.90958360235527e-11\\
14.9627248400785	1.95399252334028e-11\\
15.0438284002904	1.99840144432528e-11\\
15.1249357230477	2.08721928629529e-11\\
15.2060468324956	2.08721928629529e-11\\
15.2871617528477	2.17603712826531e-11\\
15.3682805083867	2.17603712826531e-11\\
15.4494031234647	2.26485497023532e-11\\
15.5305296225042	2.30926389122033e-11\\
15.611660029998	2.35367281220533e-11\\
15.69279437051	2.39808173319034e-11\\
15.7739326686759	2.44249065417534e-11\\
15.8550749492037	2.48689957516035e-11\\
15.936221236874	2.66453525910038e-11\\
16.0173715565408	2.57571741713036e-11\\
16.0985259331318	2.66453525910038e-11\\
16.1796843916492	2.75335310107039e-11\\
16.2608469571703	2.75335310107039e-11\\
16.3420136548478	2.8421709430404e-11\\
16.4231845099104	2.93098878501041e-11\\
16.5043595476635	3.01980662698043e-11\\
16.5855387934899	3.01980662698043e-11\\
16.6667222728499	3.10862446895044e-11\\
16.7479100112824	3.19744231092045e-11\\
16.8291020344052	3.28626015289046e-11\\
16.9102983679155	3.19744231092045e-11\\
16.9914990375908	3.37507799486048e-11\\
17.0727040692893	3.37507799486048e-11\\
17.1539134889502	3.46389583683049e-11\\
17.2351273225951	3.5527136788005e-11\\
17.3163455963276	3.64153152077051e-11\\
17.3975683363347	3.64153152077051e-11\\
17.4787955688872	3.81916720471054e-11\\
17.5600273203398	3.81916720471054e-11\\
17.6412636171326	3.90798504668055e-11\\
17.722504485791	3.99680288865056e-11\\
17.8037499529267	4.08562073062058e-11\\
17.885000045238	4.17443857259059e-11\\
17.9662547895109	4.2632564145606e-11\\
18.0475142126193	4.2632564145606e-11\\
18.1287783415259	4.44089209850063e-11\\
18.2100472032828	4.52970994047064e-11\\
18.2913208250318	4.61852778244065e-11\\
18.3725992340057	4.61852778244065e-11\\
18.4538824575285	4.79616346638068e-11\\
18.535170523016	4.88498130835069e-11\\
18.6164634579768	4.9737991503207e-11\\
18.6977612900127	5.06261699229071e-11\\
18.7790640468196	5.15143483426073e-11\\
18.8603717561879	5.15143483426073e-11\\
18.9416844460033	5.24025267623074e-11\\
19.0230021442475	5.41788836017076e-11\\
19.104324878999	5.50670620214078e-11\\
19.1856526784337	5.77315972805081e-11\\
19.2669855708253	5.77315972805081e-11\\
19.3483235845466	5.86197757002083e-11\\
19.4296667480698	5.95079541199084e-11\\
19.5110150899671	6.12843109593086e-11\\
19.5923686389119	6.21724893790088e-11\\
19.673727423679	6.30606677987089e-11\\
19.7550914731457	6.3948846218409e-11\\
19.8364608162924	6.48370246381091e-11\\
19.9178354822031	6.75015598972095e-11\\
19.9992155000667	6.75015598972095e-11\\
20.0806008991771	6.92779167366098e-11\\
20.1619917089345	6.92779167366098e-11\\
20.2433879588456	7.105427357601e-11\\
20.324789678525	7.19424519957101e-11\\
20.4061968976955	7.46069872548105e-11\\
20.4876096461888	7.54951656745106e-11\\
20.5690279539468	7.63833440942108e-11\\
20.6504518510219	7.72715225139109e-11\\
20.7318813675779	7.90478793533111e-11\\
20.813316533891	7.99360577730113e-11\\
20.8947573803501	8.17124146124115e-11\\
20.9762039374582	8.34887714518118e-11\\
21.057656235833	8.43769498715119e-11\\
21.1391143062073	8.61533067109121e-11\\
21.2205781794305	8.79296635503124e-11\\
21.3020478864689	8.88178419700125e-11\\
21.3835234584068	9.14823772291129e-11\\
21.4650049264471	9.14823772291129e-11\\
21.5464923219126	9.2370555648813e-11\\
21.6279856762462	9.50350909079134e-11\\
21.7094850210122	9.68114477473137e-11\\
21.7909903878972	9.85878045867139e-11\\
21.8725018087106	9.9475983006414e-11\\
21.9540193153858	9.9475983006414e-11\\
22.0355429399808	1.03028696685215e-10\\
22.1170727146795	1.04805053524615e-10\\
22.1986086717922	1.06581410364015e-10\\
22.2801508437565	1.08357767203415e-10\\
22.3616992631385	1.10134124042816e-10\\
22.4432539626334	1.11910480882216e-10\\
22.5248149750667	1.15463194561016e-10\\
22.6063823333948	1.15463194561016e-10\\
22.6879560707062	1.17239551400417e-10\\
22.7695362202223	1.19015908239817e-10\\
22.8511228152984	1.20792265079217e-10\\
22.9327158894245	1.22568621918617e-10\\
23.0143154762265	1.26121335597418e-10\\
23.095921609467	1.27897692436818e-10\\
23.1775343230463	1.31450406115619e-10\\
23.2591536510033	1.29674049276218e-10\\
23.3407796275166	1.31450406115619e-10\\
23.4224122869055	1.35003119794419e-10\\
23.5040516636309	1.36779476633819e-10\\
23.5856977922964	1.4033219031262e-10\\
23.6673507076491	1.4210854715202e-10\\
23.749010444581	1.4388490399142e-10\\
23.8306770381297	1.45661260830821e-10\\
23.9123505234794	1.49213974509621e-10\\
23.9940309359624	1.50990331349021e-10\\
24.0757183110594	1.52766688188422e-10\\
24.1574126844015	1.56319401867222e-10\\
24.2391140917703	1.58095758706622e-10\\
24.3208225690996	1.61648472385423e-10\\
24.4025381524765	1.65201186064223e-10\\
24.4842608781418	1.65201186064223e-10\\
24.5659907824922	1.66977542903624e-10\\
24.6477279020804	1.70530256582424e-10\\
24.7294722736166	1.72306613421824e-10\\
24.8112239339699	1.75859327100625e-10\\
24.8929829201689	1.77635683940025e-10\\
24.9747492694033	1.81188397618826e-10\\
25.0565230190247	1.84741111297626e-10\\
25.1383042065481	1.86517468137026e-10\\
25.2200928696527	1.90070181815827e-10\\
25.3018890461833	1.91846538655227e-10\\
25.3836927741515	1.93622895494627e-10\\
25.4655040917367	1.97175609173428e-10\\
25.5473230372877	2.00728322852228e-10\\
25.6291496493232	2.04281036531029e-10\\
25.710983966534	2.0961010704923e-10\\
25.7928260277832	2.0961010704923e-10\\
25.8746758721083	2.1316282072803e-10\\
25.9565335387219	2.1493917756743e-10\\
26.0383990670131	2.20268248085631e-10\\
26.1202724965491	2.22044604925031e-10\\
26.2021538670759	2.25597318603832e-10\\
26.2840432185199	2.27373675443232e-10\\
26.3659405909894	2.32702745961433e-10\\
26.4478460247755	2.36255459640233e-10\\
26.5297595603536	2.39808173319034e-10\\
26.611681238385	2.39808173319034e-10\\
26.6936110997177	2.45137243837235e-10\\
26.7755491853881	2.52242671194836e-10\\
26.8574955366224	2.54019028034236e-10\\
26.9394501948377	2.55795384873636e-10\\
27.0214132016439	2.61124455391837e-10\\
27.1033845988443	2.64677169070637e-10\\
27.1853644284379	2.68229882749438e-10\\
27.26735273262	2.70006239588838e-10\\
27.3493495537842	2.75335310107039e-10\\
27.4313549345237	2.78888023785839e-10\\
27.5133689176326	2.8244073746464e-10\\
27.5953915461075	2.8599345114344e-10\\
27.6774228631489	2.89546164822241e-10\\
27.7594629121629	2.94875235340442e-10\\
27.8415117367624	3.00204305858642e-10\\
27.9235693807686	3.03757019537443e-10\\
28.0056358882131	3.07309733216243e-10\\
28.0877113033385	3.10862446895044e-10\\
28.1697956706009	3.16191517413245e-10\\
28.2518890346708	3.19744231092045e-10\\
28.3339914404349	3.26849658449646e-10\\
28.4161029329978	3.32178728967847e-10\\
28.4982235576834	3.33955085807247e-10\\
28.5803533600366	3.39284156325448e-10\\
28.6624923858251	3.42836870004248e-10\\
28.7446406810408	3.49942297361849e-10\\
28.8267982919015	3.5349501104065e-10\\
28.9089652648525	3.5704772471945e-10\\
28.9911416465687	3.62376795237651e-10\\
29.0733274839558	3.67705865755852e-10\\
29.1555228241522	3.73034936274053e-10\\
29.2377277145308	3.74811293113453e-10\\
29.3199422027007	3.83693077310454e-10\\
29.4021663365089	3.87245790989255e-10\\
29.484400164042	3.94351218346856e-10\\
29.5666437336284	3.97903932025656e-10\\
29.6488970938396	4.01456645704457e-10\\
29.7311602934921	4.08562073062058e-10\\
29.8134333816496	4.15667500419659e-10\\
29.8957164076244	4.15667500419659e-10\\
29.9780094209797	4.2632564145606e-10\\
30.060312471531	4.33431068813661e-10\\
30.1426256093484	4.33431068813661e-10\\
30.2249488847583	4.44089209850063e-10\\
30.3072823483455	4.51194637207664e-10\\
30.3896260509548	4.54747350886464e-10\\
30.4719800436935	4.65405491922866e-10\\
30.5543443779329	4.68958205601666e-10\\
30.6367191053104	4.76063632959267e-10\\
30.7191042777319	4.79616346638068e-10\\
30.8014999473732	4.86721773995669e-10\\
30.8839061666827	4.9382720135327e-10\\
30.9663229883828	5.00932628710871e-10\\
31.0487504654728	5.04485342389671e-10\\
31.13118865123	5.11590769747272e-10\\
31.2136375992128	5.18696197104873e-10\\
31.2960973632623	5.22248910783674e-10\\
31.3785679975046	5.32907051820075e-10\\
31.4610495563528	5.36459765498876e-10\\
31.5435420945095	5.47117906535277e-10\\
31.626045666969	5.54223333892878e-10\\
31.7085603290192	5.57776047571679e-10\\
31.7910861362442	5.6843418860808e-10\\
31.8736231445266	5.75539615965681e-10\\
31.9561714100494	5.82645043323282e-10\\
32.0387309892988	5.89750470680883e-10\\
32.1213019390663	5.93303184359684e-10\\
32.203884316451	6.00408611717285e-10\\
32.2864781788623	6.14619466432487e-10\\
32.3690835840219	6.21724893790088e-10\\
32.4517005899666	6.28830321147689e-10\\
32.5343292550504	6.32383034826489e-10\\
32.6169696379473	6.46593889541691e-10\\
32.6996217976537	6.53699316899292e-10\\
32.7822857934908	6.67910171614494e-10\\
32.8649616851072	6.67910171614494e-10\\
32.9476495324814	6.75015598972095e-10\\
33.0303493959248	6.92779167366098e-10\\
33.1130613360837	6.96331881044898e-10\\
33.1957854139424	7.03437308402499e-10\\
33.2785216908255	7.14095449438901e-10\\
33.3612702284012	7.21200876796502e-10\\
33.444031088683	7.38964445190504e-10\\
33.5268043340337	7.38964445190504e-10\\
33.6095900271669	7.46069872548105e-10\\
33.692388231151	7.60280727263307e-10\\
33.7751990094108	7.74491581978509e-10\\
33.8580224257315	7.7804429565731e-10\\
33.9408585442607	7.88702436693711e-10\\
34.0237074295117	7.99360577730113e-10\\
34.1065691463665	8.10018718766514e-10\\
34.1894437600784	8.17124146124115e-10\\
34.2723313362753	8.31335000839317e-10\\
34.3552319409625	8.41993141875719e-10\\
34.4381456405261	8.4909856923332e-10\\
34.5210725017355	8.63309423948522e-10\\
34.604012591747	8.66862137627322e-10\\
34.6869659781065	8.81072992342524e-10\\
34.7699327287532	8.95283847057726e-10\\
34.8529129120223	9.05941988094128e-10\\
34.9359065966483	9.2015284280933e-10\\
35.0189138517685	9.27258270166931e-10\\
35.101934746926	9.37916411203332e-10\\
35.1849693520732	9.52127265918534e-10\\
35.2680177375752	9.62785406954936e-10\\
35.3510799742128	9.69890834312537e-10\\
35.4341561331864	9.87654402706539e-10\\
35.517246286119	9.98312543742941e-10\\
35.60035050506	1.00897068477934e-09\\
35.6834688624887	1.01962882581574e-09\\
35.7666014313176	1.03739239420975e-09\\
35.8497482848961	1.04805053524615e-09\\
35.9329094970144	1.06226138996135e-09\\
36.0160851419065	1.07647224467655e-09\\
36.0992752942547	1.09068309939175e-09\\
36.1824800291928	1.09778852674935e-09\\
36.2656994223097	1.11199938146456e-09\\
36.3489335496538	1.12976294985856e-09\\
36.4321824877365	1.14042109089496e-09\\
36.5154463135361	1.15463194561016e-09\\
36.5987251045014	1.17239551400417e-09\\
36.6820189385565	1.19015908239817e-09\\
36.7653278941039	1.20081722343457e-09\\
36.848652050029	1.21147536447097e-09\\
36.9319914857041	1.22568621918617e-09\\
37.0153462809926	1.24344978758018e-09\\
37.098716516253	1.26476606965298e-09\\
37.1821022723431	1.27542421068938e-09\\
37.2655036306244	1.29318777908338e-09\\
37.3489206729664	1.30739863379858e-09\\
37.4323534817507	1.32160948851379e-09\\
37.5158021398756	1.33937305690779e-09\\
37.5992667307604	1.35358391162299e-09\\
37.6827473383501	1.37490019369579e-09\\
37.7662440471195	1.3855583347322e-09\\
37.8497569420782	1.4033219031262e-09\\
37.9332861087749	1.424638185199e-09\\
38.0168316333024	1.4388490399142e-09\\
38.1003936023017	1.4530598946294e-09\\
38.1839721029676	1.47437617670221e-09\\
38.2675672230526	1.49213974509621e-09\\
38.3511790508726	1.50635059981141e-09\\
38.4348076753112	1.52766688188422e-09\\
38.5184531858251	1.54898316395702e-09\\
38.6021156724485	1.56319401867222e-09\\
38.6857952257991	1.58451030074502e-09\\
38.7694919370822	1.60582658281783e-09\\
38.8532058980966	1.61293201017543e-09\\
38.9369372012398	1.64135371960583e-09\\
39.0206859395126	1.65556457432103e-09\\
39.1044522065253	1.67688085639384e-09\\
39.1882360965027	1.70530256582424e-09\\
39.2720377042893	1.71951342053944e-09\\
39.3558571253556	1.74082970261225e-09\\
39.4396944558027	1.76214598468505e-09\\
39.5235497923687	1.79056769411545e-09\\
39.607423232434	1.81188397618826e-09\\
39.6913148740274	1.82609483090346e-09\\
39.7752248158314	1.84741111297626e-09\\
39.8591531571887	1.86872739504906e-09\\
39.9430999981076	1.89714910447947e-09\\
40.0270654392685	1.90425453183707e-09\\
40.1110495820296	1.93978166862507e-09\\
40.1950525284333	1.96109795069788e-09\\
40.2790743812123	1.98241423277068e-09\\
40.363115243796	2.01083594220108e-09\\
40.4471752203166	2.03215222427389e-09\\
40.5312544156159	2.06057393370429e-09\\
40.6153529352514	2.08189021577709e-09\\
40.6994708855034	2.1032064978499e-09\\
40.7836083733811	2.1316282072803e-09\\
40.8677655066297	2.1600499167107e-09\\
40.9519423937369	2.18136619878351e-09\\
41.03613914394	2.20978790821391e-09\\
41.1203558672329	2.23110419028671e-09\\
41.2045926743728	2.26663132707472e-09\\
41.2888496768879	2.28794760914752e-09\\
41.3731269870837	2.31636931857793e-09\\
41.4574247180513	2.34479102800833e-09\\
41.5417429836741	2.37321273743873e-09\\
41.6260818986351	2.40163444686914e-09\\
41.7104415784252	2.43005615629954e-09\\
41.7948221393501	2.45847786572995e-09\\
41.8792236985382	2.48689957516035e-09\\
41.9636463739486	2.51532128459075e-09\\
42.0480902843787	2.54374299402116e-09\\
42.1325555494724	2.57216470345156e-09\\
42.2170422897279	2.61479726759717e-09\\
42.3015506265063	2.63611354966997e-09\\
42.3860806820394	2.67164068645798e-09\\
42.4706325794382	2.70006239588838e-09\\
42.5552064427014	2.73558953267639e-09\\
42.6398023967241	2.77111666946439e-09\\
42.7244205673062	2.79953837889479e-09\\
42.8090610811613	2.8350655156828e-09\\
42.8937240659253	2.8705926524708e-09\\
42.9784096501658	2.89901436190121e-09\\
43.063117963391	2.94875235340442e-09\\
43.1478491360586	2.97006863547722e-09\\
43.2326032995854	3.00559577226522e-09\\
43.3173805863568	3.05533376376843e-09\\
43.4021811297359	3.06954461848363e-09\\
43.4870050640735	3.11928260998684e-09\\
43.5718525247177	3.15480974677484e-09\\
43.6567236480237	3.19033688356285e-09\\
43.7416185713641	3.22586402035085e-09\\
43.8265374331384	3.26849658449646e-09\\
43.911480372784	3.31112914864207e-09\\
43.9964475307859	3.34665628543007e-09\\
44.0814390486875	3.38218342221808e-09\\
44.1664550691013	3.42481598636368e-09\\
44.2514957357192	3.46744855050929e-09\\
44.3365611933241	3.51008111465489e-09\\
44.4216515878001	3.5527136788005e-09\\
44.5067670661443	3.60245167030371e-09\\
44.5919077764777	3.63797880709171e-09\\
44.6770738680567	3.68771679859492e-09\\
44.7622654912849	3.72324393538292e-09\\
44.8474827977246	3.76587649952853e-09\\
44.9327259401085	3.81561449103174e-09\\
45.0179950723523	3.85114162781974e-09\\
45.1032903495662	3.90087961932295e-09\\
45.1886119280677	3.95061761082616e-09\\
45.2739599653936	4.00746102968697e-09\\
45.3593346203132	4.04298816647497e-09\\
45.4447360528409	4.09272615797818e-09\\
45.5301644242487	4.14956957683899e-09\\
45.6156198970802	4.19220214098459e-09\\
45.7011026351631	4.2490455598454e-09\\
45.786612803623	4.29878355134861e-09\\
45.8721505688972	4.34852154285181e-09\\
45.9577160987482	4.39115410699742e-09\\
46.043309562278	4.45510295321583e-09\\
46.1289311299421	4.49773551736143e-09\\
46.2145809735638	4.56168436357984e-09\\
46.300259266349	4.61142235508305e-09\\
46.3859661829008	4.67537120130146e-09\\
46.4717018992345	4.73221462016227e-09\\
46.5574665927927	4.78195261166547e-09\\
46.6432604424606	4.85300688524148e-09\\
46.7290836285817	4.89563944938709e-09\\
46.8149363329734	4.9595882956055e-09\\
46.9008187389431	5.02353714182391e-09\\
46.9867310313042	5.08038056068472e-09\\
47.0726733963927	5.14432940690313e-09\\
47.1586460220838	5.20117282576393e-09\\
47.2446490978085	5.26512167198234e-09\\
47.3306828145709	5.32907051820075e-09\\
47.4167473649657	5.39301936441916e-09\\
47.502842943195	5.47117906535277e-09\\
47.588969745087	5.52802248421358e-09\\
47.6751279681135	5.58486590307439e-09\\
47.7613178114081	5.663025604008e-09\\
47.847539475785	5.72697445022641e-09\\
47.9337931637577	5.79802872380242e-09\\
48.020079079558	5.87618842473603e-09\\
48.1063974291553	5.94724269831204e-09\\
48.192748420276	6.01829697188805e-09\\
48.2791322624239	6.08935124546406e-09\\
48.3655491668996	6.16751094639767e-09\\
48.4519993468215	6.23856521997368e-09\\
48.538483017146	6.30961949354969e-09\\
48.6250003946891	6.3948846218409e-09\\
48.711551698147	6.48014975013211e-09\\
48.7981371481182	6.53699316899292e-09\\
48.884756967125	6.63646915199934e-09\\
48.9714113796362	6.72173428029055e-09\\
49.0581006120891	6.79278855386656e-09\\
49.1448248929128	6.87805368215777e-09\\
49.2315844525509	6.96331881044898e-09\\
49.3183795234855	7.04858393874019e-09\\
49.4052103402607	7.14805992174661e-09\\
49.4920771395072	7.21911419532262e-09\\
49.5789801599662	7.31859017832903e-09\\
49.665919642515	7.38964445190504e-09\\
49.752895830192	7.50333128962666e-09\\
49.8399089682221	7.58859641791787e-09\\
49.9269593040432	7.68807240092428e-09\\
50.0140470873324	7.7875483839307e-09\\
50.1011725700326	7.85860265750671e-09\\
50.1883360063802	7.95807864051312e-09\\
50.2755376529321	8.07176547823474e-09\\
50.3627777685943	8.19966317067156e-09\\
50.4500566146501	8.28492829896277e-09\\
50.5373744547889	8.38440428196918e-09\\
50.6247315551355	8.4838802649756e-09\\
50.7121281842803	8.61177795741241e-09\\
50.7995646133088	8.69704308570363e-09\\
50.8870411158328	8.81072992342524e-09\\
50.9745579680216	8.92441676114686e-09\\
51.0621154486332	9.02389274415327e-09\\
51.1497138390466	9.16600129130529e-09\\
51.2373534232946	9.26547727431171e-09\\
51.3250344880966	9.37916411203332e-09\\
51.4127573228926	9.49285094975494e-09\\
51.5005222198769	9.62074864219176e-09\\
51.5883294740331	9.73443547991337e-09\\
51.6761793831694	9.87654402706539e-09\\
51.7640722479541	1.00044417195022e-08\\
51.852008371952	1.01181285572238e-08\\
51.9399880616617	1.02460262496606e-08\\
52.0280116265526	1.03739239420975e-08\\
52.1160793791034	1.05160324892495e-08\\
52.2041916348406	1.06439301816863e-08\\
52.2923487123781	1.07718278741231e-08\\
52.3805509334567	1.09139364212751e-08\\
52.4687986229853	1.10560449684272e-08\\
52.557092109082	1.11981535155792e-08\\
52.6454317231156	1.13402620627312e-08\\
52.7338177997491	1.14823706098832e-08\\
52.8222506769823	1.16386900117504e-08\\
52.9107306961962	1.17665877041873e-08\\
52.9992582021978	1.19229071060545e-08\\
53.0878335432654	1.20934373626369e-08\\
53.1764570711951	1.22497567645041e-08\\
53.2651291413479	1.23918653116561e-08\\
53.3538501126972	1.25623955682386e-08\\
53.4426203478778	1.2732925824821e-08\\
53.5314402132352	1.29034560814034e-08\\
53.620310078876	1.30739863379858e-08\\
53.7092303187187	1.32445165945683e-08\\
53.7982013105462	1.34008359964355e-08\\
53.8872234360585	1.35855771077331e-08\\
53.9762970809265	1.37561073643155e-08\\
54.0654226348466	1.39408484756132e-08\\
54.1546004915966	1.4139800441626e-08\\
54.2438310490925	1.43103306982084e-08\\
54.3331147094456	1.45092826642212e-08\\
54.4224518790216	1.46798129208037e-08\\
54.5118429685	1.48929757415317e-08\\
54.6012883929352	1.50919277075445e-08\\
54.6907885718176	1.52908796735574e-08\\
54.7803439291371	1.55040424942854e-08\\
54.869954893447	1.57029944602982e-08\\
54.9596218979287	1.59161572810262e-08\\
55.0493453804585	1.61293201017543e-08\\
55.1391257836749	1.63424829224823e-08\\
55.2289635550472	1.65840674526407e-08\\
55.3188591469455	1.67972302733688e-08\\
55.408813016712	1.7024603948812e-08\\
55.4988256267336	1.72519776242552e-08\\
55.5888974445154	1.74935621544137e-08\\
55.6790289427561	1.77209358298569e-08\\
55.7692205994248	1.79625203600153e-08\\
55.8594728978385	1.8218315744889e-08\\
55.9497863267422	1.84599002750474e-08\\
56.0401613803889	1.87299065146362e-08\\
56.1305985586232	1.89572801900795e-08\\
56.2210983669643	1.92414972843835e-08\\
56.3116613166921	1.94830818145419e-08\\
56.4022879249342	1.9767298908846e-08\\
56.492978714755	2.00373051484348e-08\\
56.5837342152458	2.03215222427389e-08\\
56.6745549616175	2.05773176276125e-08\\
56.7654414952946	2.08757455766317e-08\\
56.8563943640109	2.11883843803662e-08\\
56.9474141219073	2.14726014746702e-08\\
57.0385013296315	2.17852402784047e-08\\
57.1296565544396	2.20836682274239e-08\\
57.2208803702996	2.2367885321728e-08\\
57.312173357997	2.27089458348928e-08\\
57.4035361052427	2.30215846386272e-08\\
57.4949692067827	2.33626451517921e-08\\
57.5864732645101	2.36610731008113e-08\\
57.6780488875795	2.40305553234066e-08\\
57.7696966925235	2.43574049818562e-08\\
57.861417303372	2.47126763497363e-08\\
57.9532113517727	2.50679477176163e-08\\
58.045079477116	2.54090082307812e-08\\
58.1370223266607	2.57784904533764e-08\\
58.229040555663	2.61763943854021e-08\\
58.3211348275083	2.65742983174277e-08\\
58.4133058138456	2.69153588305926e-08\\
58.5055541947245	2.73132627626183e-08\\
58.5978806587352	2.77111666946439e-08\\
58.6902859031514	2.80806489172392e-08\\
58.7827706340768	2.8563817977556e-08\\
58.8753355665933	2.89901436190121e-08\\
58.967981424914	2.93880475510377e-08\\
59.0607089425382	2.98143731924938e-08\\
59.1535188624106	3.02691205433803e-08\\
59.2464119370831	3.07238678942667e-08\\
59.339388928881	3.11501935357228e-08\\
59.4324506100723	3.16333625960397e-08\\
59.5255977630406	3.21165316563565e-08\\
59.618831180462	3.25997007166734e-08\\
59.7121516654861	3.30828697769903e-08\\
59.8055600319204	3.35660388373071e-08\\
59.8990571044199	3.41060513164848e-08\\
59.9926437186793	3.45892203768017e-08\\
60.0863207216314	3.51292328559794e-08\\
60.1800889716482	3.5669245335157e-08\\
60.2739493387482	3.62092578143347e-08\\
60.3679027048069	3.67776920029428e-08\\
60.4619499637736	3.73461261915509e-08\\
60.5560920218916	3.79145603801589e-08\\
60.6503297979251	3.85114162781974e-08\\
60.7446642233904	3.91082721762359e-08\\
60.8390962427924	3.97051280742744e-08\\
60.9336268138674	4.03304056817433e-08\\
61.0282569078308	4.09272615797818e-08\\
61.1229875096316	4.15809608966811e-08\\
61.2178196182118	4.22630819230108e-08\\
61.3127542467732	4.29167812399101e-08\\
61.4077924230498	4.35989022662397e-08\\
61.5029351895871	4.43094450019998e-08\\
61.5981836040282	4.50199877377599e-08\\
61.6935387394068	4.57589521829505e-08\\
61.7890016844474	4.6497916628141e-08\\
61.884573543873	4.72653027827619e-08\\
61.9802554387207	4.80326889373828e-08\\
62.0760485066643	4.88000750920037e-08\\
62.171953902346	4.95674612466246e-08\\
62.267972797716	5.03916908201063e-08\\
62.3641063823804	5.1215920393588e-08\\
62.4603558639589	5.20685716765001e-08\\
62.5567224684506	5.29212229594123e-08\\
62.6532074406099	5.38022959517548e-08\\
62.7498120443319	5.47117906535277e-08\\
62.8465375630482	5.56212853553006e-08\\
62.9433853001321	5.6559201766504e-08\\
63.0403565793159	5.74971181777073e-08\\
63.137452745118	5.84918780077714e-08\\
63.2346751632822	5.94582161284052e-08\\
63.3320252212281	6.04813976678997e-08\\
63.4295043285144	6.15330009168247e-08\\
63.527113917314	6.25846041657496e-08\\
63.6248554429027	6.36362074146746e-08\\
63.7227303841606	6.48014975013211e-08\\
63.8207402440885	6.58531007502461e-08\\
63.9188865503367	6.70468125463231e-08\\
64.0171708557509	6.82689460518304e-08\\
64.1155947389314	6.9434236138477e-08\\
64.2141598048095	7.06563696439844e-08\\
64.3128676852393	7.19069248589221e-08\\
64.411720039607	7.32143234927207e-08\\
64.5107185554576	7.45217221265193e-08\\
64.6098649491397	7.58575424697483e-08\\
64.7091609664689	7.72217845224077e-08\\
64.8086083834112	7.85860265750671e-08\\
64.9082090067854	8.00639554654481e-08\\
65.0079646749882	8.15418843558291e-08\\
65.1078772587387	8.30198132462101e-08\\
65.2079486618472	8.45830072648823e-08\\
65.3081808220063	8.61177795741241e-08\\
65.4085757116059	8.77378170116572e-08\\
65.5091353385742	8.93578544491902e-08\\
65.6098617472433	9.10631570150144e-08\\
65.7107570192426	9.27968812902691e-08\\
65.8118232744202	9.45874489843845e-08\\
65.9130626717924	9.63780166785e-08\\
66.0144774105241	9.82538495009067e-08\\
66.1160697309403	1.00101260613883e-07\\
66.2178419155698	1.02090780274011e-07\\
66.319796290223	1.04023456515279e-07\\
66.4219352251046	1.06126663013129e-07\\
66.5242611359626	1.08173026092118e-07\\
66.6267764852759	1.10333076008828e-07\\
66.7294837834804	1.12493125925539e-07\\
66.8323855902374	1.14766862679971e-07\\
66.9354845157437	1.17154286272125e-07\\
67.0387832220864	1.19484866445418e-07\\
67.142284424645	1.21872290037572e-07\\
67.2459908935408	1.24373400467448e-07\\
67.349905455137	1.26874510897323e-07\\
67.4540309935916	1.29546151583781e-07\\
67.5583704524647	1.322746356891e-07\\
67.6629268363829	1.3505996321328e-07\\
67.7677032127642	1.3790213415632e-07\\
67.8727027136033	1.40801148518221e-07\\
67.9779285373241	1.43813849717844e-07\\
68.0833839506983	1.46883394336328e-07\\
68.189072290836	1.50066625792533e-07\\
68.2949969672498	1.5336354408646e-07\\
68.401161463997	1.56603618961526e-07\\
68.5075693419023	1.60127910930896e-07\\
68.6142242408658	1.63652202900266e-07\\
68.7211298822597	1.67347025126219e-07\\
68.8282900714178	1.71098690771032e-07\\
68.9357087002232	1.74907199834706e-07\\
69.0433897497966	1.78886239154963e-07\\
69.1513372932936	1.82978965312941e-07\\
69.2595554988129	1.87185378308641e-07\\
69.3680486324227	1.91562321560923e-07\\
69.4768210613109	1.95996108232066e-07\\
69.5858772570653	2.00600425159791e-07\\
69.69522179909	2.05375272344099e-07\\
69.8048593781652	2.10263806366129e-07\\
69.9147948001581	2.15322870644741e-07\\
70.0250329898924	2.20495621761074e-07\\
70.1355789951842	2.25895746552851e-07\\
70.246437991055	2.31409558182349e-07\\
70.3576152841286	2.37207586906152e-07\\
70.4691163172242	2.43119302467676e-07\\
70.580946674155	2.49258391704643e-07\\
70.693112084744	2.55568011198193e-07\\
70.8056184300697	2.62105004367186e-07\\
70.9184717479534	2.68812527792761e-07\\
71.0316782387025	2.7580426831264e-07\\
71.1452442711255	2.83023382507963e-07\\
71.2591763888318	2.9052671379759e-07\\
71.3734813168358	2.9825741876266e-07\\
71.488165968482	3.06272340822034e-07\\
71.6032374527097	3.14571479975712e-07\\
71.7187030816793	3.23211679642554e-07\\
71.8345703787811	3.3207925298484e-07\\
71.9508470870508	3.41344730259152e-07\\
72.0675411780176	3.51008111465489e-07\\
72.1846608610104	3.60955709766131e-07\\
72.3022145929539	3.71244368579937e-07\\
72.4202110886845	3.8198777474463e-07\\
72.5386593318204	3.93129084841348e-07\\
72.6575685862235	4.04838829126675e-07\\
72.7769484080912	4.16775947087444e-07\\
72.896808658722	4.29395186074544e-07\\
73.0171595180011	4.4246917241253e-07\\
73.1380114986559	4.55997906101402e-07\\
73.2593754613345	4.70322447654326e-07\\
73.3812626305686	4.84874362882692e-07\\
73.5036846116817	5.00449459650554e-07\\
73.6266534087135	5.16592990607023e-07\\
73.7501814434358	5.33304955752101e-07\\
73.8742815755419	5.50926415598951e-07\\
73.9989671240975	5.69229996472131e-07\\
74.1242518903536	5.88329385209363e-07\\
74.2501501820245	6.08451955486089e-07\\
74.376676839151	6.29370333626866e-07\\
74.5038472616731	6.5142558014486e-07\\
74.6316774388555	6.74504008202348e-07\\
74.7601839807166	6.98605617799331e-07\\
74.8893841516327	7.24071469448972e-07\\
75.0192959063016	7.50787876313552e-07\\
75.1499379282718	7.78868525230791e-07\\
75.2813296712641	8.08199729362968e-07\\
75.4134914035355	8.39463609736413e-07\\
75.5464442555633	8.71978045324795e-07\\
75.6802102713584	9.06652530829888e-07\\
75.8148124637488	9.43032318900805e-07\\
75.9502748740154	9.81458470050711e-07\\
76.0866226363052	1.02215835795505e-06\\
76.2238820472958	1.0650182957761e-06\\
76.3620806416458	1.11072040454019e-06\\
76.5012472738239	1.1591509974096e-06\\
76.6414122069907	1.21031007438432e-06\\
76.7826072096873	1.26499344332842e-06\\
76.9248656611824	1.32297373056645e-06\\
77.0682226664461	1.38493305712473e-06\\
77.2127151818418	1.45064404932782e-06\\
77.3583821527839	1.52124357555294e-06\\
77.5052646647781	1.59627688844921e-06\\
77.6534061094684	1.67665348271839e-06\\
77.8028523675505	1.76328285306226e-06\\
77.9536520106884	1.8560513126431e-06\\
78.1058565249013	1.95586835616268e-06\\
78.259520558273	2.06341610464733e-06\\
78.4147021962952	2.17937667912338e-06\\
78.5714632687023	2.30488694796804e-06\\
78.7298696923055	2.4408564058831e-06\\
78.8899918551203	2.58842192124575e-06\\
79.0519050480231	2.74894773610868e-06\\
79.215689951316	2.92425283987541e-06\\
79.3814331849728	3.11570147459861e-06\\
79.5492279330438	3.32534000335727e-06\\
79.7191746547926	3.55612428393215e-06\\
79.8913818977421	3.81010067940224e-06\\
80.0659672310397	4.09113454225007e-06\\
80.2430583216179	4.40240910393186e-06\\
80.4227941807584	4.74915395898279e-06\\
80.6053266152025	5.13637132826261e-06\\
80.7908219253358	5.57088242203463e-06\\
80.9794629038328	6.06019057158846e-06\\
81.1714512023282	6.61430021864362e-06\\
81.3670101523944	7.24412529962137e-06\\
81.5663881520739	7.96489985077642e-06\\
81.769862762884	8.79481376614422e-06\\
81.9777457082442	9.75569491856731e-06\\
82.1903890280189	1.08775566332042e-05\\
82.408192733505	1.21972334454767e-05\\
82.6316144353222	1.37642928166315e-05\\
82.861181603139	1.56428541231435e-05\\
83.0975073930854	1.79220478457864e-05\\
83.3413113992233	2.07232915272471e-05\\
83.5934473402682	2.42152964347042e-05\\
83.8549407418236	2.86463546217419e-05\\
84.1270414103897	3.43798092217185e-05\\
84.4112984774193	4.19850039179437e-05\\
84.7096711418636	5.23550625075586e-05\\
85.0246983454881	6.70179360895418e-05\\
85.3597709227129	8.86902853380889e-05\\
85.7195937996809	0.000122647179523483\\
86.1110309325138	0.000180227289092727\\
86.5448103960398	0.000289617673843168\\
87.0394862911788	0.000538017047801986\\
87.6329345431248	0.00131814522319473\\
88.4336643469425	0.00688292493578047\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-10	0.001684227292135\\
99.4355811686555	0.001684227292135\\
};
\end{semilogyaxis}



\end{tikzpicture}%

==> imgs/geometry/freqs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

  \begin{axis}[%
      width=\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=100,
      xmax=300,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$f_c$ [GHz]},
      ymin=-280,
      ymax=-145,
      ylabel style={font=\footnotesize\color{white!15!black}},
      ylabel={$I$ [dBW]},
      axis background/.style={fill=white},
      xmajorgrids,
      ymajorgrids,
      legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.45,0.05)},anchor=south west,font=\tiny},
      legend columns = 2,
      ylabel shift=-5pt
    ]
    \addplot [color=mycolor1, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-146.371660694301\\
        106.711409396617	-147.304829436639\\
        108.724832215403	-147.589868320698\\
        110.738255034188	-147.944263204846\\
        112.751677852973	-148.471338428045\\
        114.765100671758	-149.557796137319\\
        116.778523490544	-153.59110875305\\
        118.791946309329	-221.365666965542\\
        120.805369128114	-153.56085698714\\
        122.818791946899	-150.222653259197\\
        124.832214765685	-149.579877023059\\
        126.84563758447	-149.460800183495\\
        128.859060403255	-149.505527584102\\
        132.885906040825	-149.761159410679\\
        138.926174497181	-150.277985929596\\
        146.979865772322	-151.064391497718\\
        153.020134228678	-151.734400845388\\
        157.046979866248	-152.252339525385\\
        161.073825503819	-152.880157733856\\
        163.087248322604	-153.264737972938\\
        165.100671141389	-153.725827583761\\
        167.114093960175	-154.303169762219\\
        169.12751677896	-155.065306629549\\
        171.140939597745	-156.138062638903\\
        173.15436241653	-157.771019052672\\
        175.167785235315	-160.509723575234\\
        177.181208054101	-165.69936698915\\
        179.194630872886	-177.12941366629\\
        181.208053691671	-205.728119089698\\
        183.221476510456	-252.29879515346\\
        185.234899329242	-212.395104679087\\
        187.248322148027	-181.640396932445\\
        189.261744966812	-169.180432527935\\
        191.275167785597	-163.643447169926\\
        193.288590604383	-160.853513969986\\
        195.302013423168	-159.312393361037\\
        197.315436241953	-158.409491403226\\
        199.328859060738	-157.864110738044\\
        201.342281879524	-157.533937187693\\
        203.355704698309	-157.340945454003\\
        205.369127517094	-157.239573202719\\
        209.395973154664	-157.209674565986\\
        213.422818792235	-157.318248043721\\
        219.463087248591	-157.622140399039\\
        227.516778523732	-158.168757482972\\
        237.583892617658	-158.974577282647\\
        249.664429530369	-160.055040132105\\
        261.744966443081	-161.240841212208\\
        271.812080537007	-162.320308525083\\
        279.865771812148	-163.2643955158\\
        287.919463087289	-164.316875140305\\
        293.959731543644	-165.223368794181\\
        297.986577181215	-165.922844618346\\
        300	-166.316911268953\\
      };
    \addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-165.219101152297\\
        104.697986577832	-166.032447916777\\
        108.724832215403	-166.662555508165\\
        110.738255034188	-167.064623316662\\
        112.751677852973	-167.6402452237\\
        114.765100671758	-168.776121189078\\
        116.778523490544	-172.859710130686\\
        118.791946309329	-240.685060648685\\
        120.805369128114	-172.932681032034\\
        122.818791946899	-169.647419544051\\
        124.832214765685	-169.058445041282\\
        126.84563758447	-168.994041712105\\
        128.859060403255	-169.094316436669\\
        132.885906040825	-169.463666193608\\
        138.926174497181	-170.157629415429\\
        146.979865772322	-171.192463099067\\
        153.020134228678	-172.057977885582\\
        157.046979866248	-172.7106268421\\
        161.073825503819	-173.476653683417\\
        163.087248322604	-173.931649956097\\
        165.100671141389	-174.46402991234\\
        167.114093960175	-175.113536523047\\
        169.12751677896	-175.948711521285\\
        171.140939597745	-177.095378647496\\
        173.15436241653	-178.803117750194\\
        175.167785235315	-181.617473443102\\
        177.181208054101	-186.883628888002\\
        179.194630872886	-198.391026990207\\
        181.208053691671	-227.067861343332\\
        183.221476510456	-273.717439446584\\
        185.234899329242	-233.89401526295\\
        187.248322148027	-203.220396886396\\
        189.261744966812	-190.842292984567\\
        191.275167785597	-185.3880036579\\
        193.288590604383	-182.681625673497\\
        195.302013423168	-181.224927952305\\
        197.315436241953	-180.407320013888\\
        199.328859060738	-179.948106090167\\
        201.342281879524	-179.704972809753\\
        203.355704698309	-179.599895316645\\
        205.369127517094	-179.587311534831\\
        209.395973154664	-179.737613102055\\
        213.422818792235	-180.029884992226\\
        219.463087248591	-180.615884780555\\
        227.516778523732	-181.550890788877\\
        237.583892617658	-182.861877901653\\
        247.651006711584	-184.281952920428\\
        257.71812080551	-185.796769087404\\
        267.785234899436	-187.411051211696\\
        277.852348993362	-189.146705737447\\
        285.906040268503	-190.656914108164\\
        291.946308724859	-191.899020229312\\
        295.97315436243	-192.809179137549\\
        300	-193.82434627246\\
      };
    \addplot [color=mycolor1, dashdotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-146.375415946995\\
        106.711409396617	-147.359336871319\\
        108.724832215403	-147.641936149876\\
        110.738255034188	-147.987437126026\\
        112.751677852973	-148.500470912049\\
        114.765100671758	-149.569666087029\\
        116.778523490544	-153.584749309355\\
        118.791946309329	-221.342381379839\\
        120.805369128114	-153.523965326965\\
        122.818791946899	-150.176999787575\\
        124.832214765685	-149.531212477023\\
        126.84563758447	-149.415083768281\\
        128.859060403255	-149.468229966462\\
        132.885906040825	-149.752127216537\\
        140.939597315966	-150.507325177712\\
        153.020134228678	-151.725860916761\\
        157.046979866248	-152.221355847066\\
        161.073825503819	-152.842521636969\\
        163.087248322604	-153.230670755998\\
        165.100671141389	-153.699353311512\\
        167.114093960175	-154.287285480058\\
        169.12751677896	-155.06164398723\\
        171.140939597745	-156.14671377065\\
        173.15436241653	-157.790551879261\\
        175.167785235315	-160.537390188614\\
        177.181208054101	-165.731481859826\\
        179.194630872886	-177.161850736295\\
        181.208053691671	-205.756856036184\\
        183.221476510456	-252.320424136349\\
        185.234899329242	-212.407237710488\\
        187.248322148027	-181.641924629091\\
        189.261744966812	-169.171595413358\\
        191.275167785597	-163.625738801991\\
        193.288590604383	-160.82943912631\\
        195.302013423168	-159.285120906217\\
        197.315436241953	-158.382448530884\\
        199.328859060738	-157.840566018867\\
        201.342281879524	-157.516617469769\\
        203.355704698309	-157.33172700947\\
        205.369127517094	-157.239280535085\\
        209.395973154664	-157.225287077676\\
        213.422818792235	-157.341259520049\\
        219.463087248591	-157.635688719603\\
        227.516778523732	-158.155239866826\\
        235.570469798873	-158.790421449593\\
        247.651006711584	-159.881945602593\\
        263.758389261866	-161.439878629664\\
        273.825503355792	-162.542803592559\\
        281.879194630933	-163.523049398101\\
        289.932885906074	-164.611363032717\\
        295.97315436243	-165.558886334072\\
        300	-166.310747906033\\
      };
    \addplot [color=mycolor2, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-153.403613795283\\
        106.711409396617	-154.336782537621\\
        108.724832215403	-154.62182142168\\
        110.738255034188	-154.976216305828\\
        112.751677852973	-155.503291529026\\
        114.765100671758	-156.589749238301\\
        116.778523490544	-160.623061854031\\
        118.791946309329	-228.397620066523\\
        120.805369128114	-160.592810088121\\
        122.818791946899	-157.254606360179\\
        124.832214765685	-156.61183012404\\
        126.84563758447	-156.492753284477\\
        128.859060403255	-156.537480685083\\
        132.885906040825	-156.793112511661\\
        138.926174497181	-157.309939030577\\
        146.979865772322	-158.0963445987\\
        153.020134228678	-158.76635394637\\
        157.046979866248	-159.284292626366\\
        161.073825503819	-159.912110834837\\
        163.087248322604	-160.29669107392\\
        165.100671141389	-160.757780684743\\
        167.114093960175	-161.335122863201\\
        169.12751677896	-162.09725973053\\
        171.140939597745	-163.170015739885\\
        173.15436241653	-164.802972153654\\
        175.167785235315	-167.541676676216\\
        177.181208054101	-172.731320090131\\
        179.194630872886	-184.161366767272\\
        181.208053691671	-212.760072190679\\
        183.221476510456	-259.330748254442\\
        185.234899329242	-219.427057780068\\
        187.248322148027	-188.672350033427\\
        189.261744966812	-176.212385628916\\
        191.275167785597	-170.675400270908\\
        193.288590604383	-167.885467070967\\
        195.302013423168	-166.344346462019\\
        197.315436241953	-165.441444504208\\
        199.328859060738	-164.896063839026\\
        201.342281879524	-164.565890288674\\
        203.355704698309	-164.372898554985\\
        205.369127517094	-164.271526303701\\
        209.395973154664	-164.241627666968\\
        213.422818792235	-164.350201144703\\
        219.463087248591	-164.65409350002\\
        227.516778523732	-165.200710583954\\
        237.583892617658	-166.006530383629\\
        249.664429530369	-167.086993233086\\
        261.744966443081	-168.27279431319\\
        271.812080537007	-169.352261626064\\
        279.865771812148	-170.296348616782\\
        287.919463087289	-171.348828241286\\
        293.959731543644	-172.255321895163\\
        297.986577181215	-172.954797719328\\
        300	-173.348864369935\\
      };
    \addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-160.986566859555\\
        104.697986577832	-161.799913624035\\
        108.724832215403	-162.430021215422\\
        110.738255034188	-162.83208902392\\
        112.751677852973	-163.407710930958\\
        114.765100671758	-164.543586896336\\
        116.778523490544	-168.627175837943\\
        118.791946309329	-236.452526355943\\
        120.805369128114	-168.700146739292\\
        122.818791946899	-165.414885251308\\
        124.832214765685	-164.825910748539\\
        126.84563758447	-164.761507419362\\
        128.859060403255	-164.861782143926\\
        132.885906040825	-165.231131900866\\
        138.926174497181	-165.925095122687\\
        146.979865772322	-166.959928806324\\
        153.020134228678	-167.82544359284\\
        157.046979866248	-168.478092549357\\
        161.073825503819	-169.244119390674\\
        163.087248322604	-169.699115663355\\
        165.100671141389	-170.231495619598\\
        167.114093960175	-170.881002230304\\
        169.12751677896	-171.716177228543\\
        171.140939597745	-172.862844354754\\
        173.15436241653	-174.570583457452\\
        175.167785235315	-177.38493915036\\
        177.181208054101	-182.65109459526\\
        179.194630872886	-194.158492697464\\
        181.208053691671	-222.83532705059\\
        183.221476510456	-269.484905153842\\
        185.234899329242	-229.661480970207\\
        187.248322148027	-198.987862593654\\
        189.261744966812	-186.609758691824\\
        191.275167785597	-181.155469365157\\
        193.288590604383	-178.449091380754\\
        195.302013423168	-176.992393659562\\
        197.315436241953	-176.174785721146\\
        199.328859060738	-175.715571797425\\
        201.342281879524	-175.47243851701\\
        203.355704698309	-175.367361023903\\
        205.369127517094	-175.354777242088\\
        209.395973154664	-175.505078809313\\
        213.422818792235	-175.797350699483\\
        219.463087248591	-176.383350487812\\
        227.516778523732	-177.318356496135\\
        237.583892617658	-178.629343608911\\
        247.651006711584	-180.049418627685\\
        257.71812080551	-181.564234794662\\
        267.785234899436	-183.178516918954\\
        277.852348993362	-184.914171444705\\
        285.906040268503	-186.424379815421\\
        291.946308724859	-187.666485936569\\
        295.97315436243	-188.576644844807\\
        300	-189.591811979718\\
      };
    \addplot [color=mycolor2, dashdotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-153.392687946039\\
        102.684563759047	-154.365249250352\\
        104.697986577832	-154.792347351032\\
        106.711409396617	-155.129149046822\\
        112.751677852973	-155.866483371005\\
        114.765100671758	-156.699297996501\\
        116.778523490544	-160.491541088992\\
        118.791946309329	-228.062433267829\\
        120.805369128114	-160.105873353858\\
        122.818791946899	-156.675115460623\\
        124.832214765685	-156.001903470034\\
        126.84563758447	-155.914353227628\\
        128.859060403255	-156.049778693875\\
        130.87248322204	-156.305353578919\\
        134.899328859611	-157.012628159544\\
        138.926174497181	-157.772076425686\\
        140.939597315966	-158.084841900939\\
        142.953020134752	-158.314626467539\\
        144.966442953537	-158.455379955184\\
        148.993288591107	-158.553343025877\\
        153.020134228678	-158.625543924174\\
        155.033557047463	-158.720376228321\\
        157.046979866248	-158.878113869107\\
        159.060402685034	-159.111760055201\\
        161.073825503819	-159.433639606572\\
        163.087248322604	-159.858231220011\\
        165.100671141389	-160.405904979462\\
        167.114093960175	-161.109219283279\\
        169.12751677896	-162.025466945879\\
        171.140939597745	-163.264413296057\\
        173.15436241653	-165.054842288154\\
        175.167785235315	-167.918844528169\\
        177.181208054101	-173.180393310685\\
        179.194630872886	-184.616568963567\\
        181.208053691671	-213.156748200624\\
        183.221476510456	-259.618201420501\\
        185.234899329242	-219.575892655482\\
        187.248322148027	-188.675410597864\\
        189.261744966812	-176.081216923118\\
        191.275167785597	-170.435181837341\\
        193.288590604383	-167.570109529528\\
        195.302013423168	-165.992370373496\\
        197.315436241953	-165.092603955319\\
        199.328859060738	-164.588411697114\\
        201.342281879524	-164.332948514375\\
        203.355704698309	-164.240693683579\\
        205.369127517094	-164.255469494178\\
        209.395973154664	-164.448049369399\\
        213.422818792235	-164.668355495248\\
        217.449664429805	-164.798810177069\\
        227.516778523732	-165.019484205065\\
        231.543624161302	-165.264461367222\\
        235.570469798873	-165.638167867873\\
        241.610738255228	-166.367358917555\\
        247.651006711584	-167.094432682442\\
        251.677852349154	-167.473392332815\\
        259.731543624295	-168.04097730932\\
        263.758389261866	-168.354588753461\\
        267.785234899436	-168.749519994968\\
        271.812080537007	-169.233291465227\\
        279.865771812148	-170.364582843047\\
        287.919463087289	-171.464727967983\\
        293.959731543644	-172.269145982727\\
        297.986577181215	-172.896690264044\\
        300	-173.266722702954\\
      };
    \addplot [color=mycolor3, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-158.954795479427\\
        106.711409396617	-159.887964221765\\
        108.724832215403	-160.173003105824\\
        110.738255034188	-160.527397989972\\
        112.751677852973	-161.054473213171\\
        114.765100671758	-162.140930922445\\
        116.778523490544	-166.174243538176\\
        118.791946309329	-233.948801750668\\
        120.805369128114	-166.143991772266\\
        122.818791946899	-162.805788044323\\
        124.832214765685	-162.163011808185\\
        126.84563758447	-162.043934968621\\
        128.859060403255	-162.088662369228\\
        132.885906040825	-162.344294195805\\
        138.926174497181	-162.861120714722\\
        146.979865772322	-163.647526282844\\
        153.020134228678	-164.317535630514\\
        157.046979866248	-164.835474310511\\
        161.073825503819	-165.463292518982\\
        163.087248322604	-165.847872758064\\
        165.100671141389	-166.308962368887\\
        167.114093960175	-166.886304547345\\
        169.12751677896	-167.648441414675\\
        171.140939597745	-168.721197424029\\
        173.15436241653	-170.354153837798\\
        175.167785235315	-173.09285836036\\
        177.181208054101	-178.282501774276\\
        179.194630872886	-189.712548451416\\
        181.208053691671	-218.311253874824\\
        183.221476510456	-264.881929938586\\
        185.234899329242	-224.978239464213\\
        187.248322148027	-194.223531717571\\
        189.261744966812	-181.763567313061\\
        191.275167785597	-176.226581955052\\
        193.288590604383	-173.436648755112\\
        195.302013423168	-171.895528146163\\
        197.315436241953	-170.992626188352\\
        199.328859060738	-170.44724552317\\
        201.342281879524	-170.117071972819\\
        203.355704698309	-169.924080239129\\
        205.369127517094	-169.822707987845\\
        209.395973154664	-169.792809351112\\
        213.422818792235	-169.901382828847\\
        219.463087248591	-170.205275184165\\
        227.516778523732	-170.751892268098\\
        237.583892617658	-171.557712067773\\
        249.664429530369	-172.638174917231\\
        261.744966443081	-173.823975997334\\
        271.812080537007	-174.903443310209\\
        279.865771812148	-175.847530300926\\
        287.919463087289	-176.900009925431\\
        293.959731543644	-177.806503579307\\
        297.986577181215	-178.505979403472\\
        300	-178.900046054079\\
      };
    \addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-149.033862213014\\
        104.697986577832	-149.847208977494\\
        108.724832215403	-150.477316568882\\
        110.738255034188	-150.87938437738\\
        112.751677852973	-151.455006284417\\
        114.765100671758	-152.590882249796\\
        116.778523490544	-156.674471191403\\
        118.791946309329	-224.499821709402\\
        120.805369128114	-156.747442092752\\
        122.818791946899	-153.462180604768\\
        124.832214765685	-152.873206101999\\
        126.84563758447	-152.808802772822\\
        128.859060403255	-152.909077497386\\
        132.885906040825	-153.278427254326\\
        138.926174497181	-153.972390476147\\
        146.979865772322	-155.007224159784\\
        153.020134228678	-155.872738946299\\
        157.046979866248	-156.525387902817\\
        161.073825503819	-157.291414744134\\
        163.087248322604	-157.746411016815\\
        165.100671141389	-158.278790973058\\
        167.114093960175	-158.928297583764\\
        169.12751677896	-159.763472582003\\
        171.140939597745	-160.910139708213\\
        173.15436241653	-162.617878810912\\
        175.167785235315	-165.432234503819\\
        177.181208054101	-170.69838994872\\
        179.194630872886	-182.205788050924\\
        181.208053691671	-210.882622404049\\
        183.221476510456	-257.532200507301\\
        185.234899329242	-217.708776323667\\
        187.248322148027	-187.035157947113\\
        189.261744966812	-174.657054045284\\
        191.275167785597	-169.202764718617\\
        193.288590604383	-166.496386734214\\
        195.302013423168	-165.039689013022\\
        197.315436241953	-164.222081074605\\
        199.328859060738	-163.762867150885\\
        201.342281879524	-163.51973387047\\
        203.355704698309	-163.414656377363\\
        205.369127517094	-163.402072595548\\
        209.395973154664	-163.552374162773\\
        213.422818792235	-163.844646052943\\
        219.463087248591	-164.430645841272\\
        227.516778523732	-165.365651849594\\
        237.583892617658	-166.676638962371\\
        247.651006711584	-168.096713981145\\
        257.71812080551	-169.611530148121\\
        267.785234899436	-171.225812272414\\
        277.852348993362	-172.961466798165\\
        285.906040268503	-174.471675168881\\
        291.946308724859	-175.713781290029\\
        295.97315436243	-176.623940198267\\
        300	-177.639107333178\\
      };
    \addplot [color=mycolor3, dashdotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        98.6577181214765	-149.043550468191\\
        104.697986577832	-150.276423469092\\
        108.724832215403	-150.948580997845\\
        110.738255034188	-151.268108778331\\
        112.751677852973	-151.708027899474\\
        114.765100671758	-152.678464673096\\
        116.778523490544	-156.591243853703\\
        118.791946309329	-224.261107002737\\
        120.805369128114	-156.383901626687\\
        122.818791946899	-153.014991973333\\
        124.832214765685	-152.389963863998\\
        126.84563758447	-152.340336367872\\
        128.859060403255	-152.506619832022\\
        130.87248322204	-152.789210325697\\
        134.899328859611	-153.55405135112\\
        138.926174497181	-154.406187142588\\
        140.939597315966	-154.786745290982\\
        142.953020134752	-155.095137487177\\
        144.966442953537	-155.316244153392\\
        148.993288591107	-155.546711254643\\
        153.020134228678	-155.705876498778\\
        155.033557047463	-155.8362472874\\
        157.046979866248	-156.030238403537\\
        159.060402685034	-156.304879500731\\
        161.073825503819	-156.676358922623\\
        163.087248322604	-157.163206492183\\
        165.100671141389	-157.790284402095\\
        167.114093960175	-158.595040538543\\
        169.12751677896	-159.639345428286\\
        171.140939597745	-161.035223828904\\
        173.15436241653	-163.00745251814\\
        175.167785235315	-166.0625959356\\
        177.181208054101	-171.495450063653\\
        179.194630872886	-183.048984779343\\
        181.208053691671	-211.633031820485\\
        183.221476510456	-258.072774891695\\
        185.234899329242	-217.970911298453\\
        187.248322148027	-187.001026860208\\
        189.261744966812	-174.34793941759\\
        191.275167785597	-168.665255418253\\
        193.288590604383	-165.792033704217\\
        195.302013423168	-164.23864360069\\
        197.315436241953	-163.399581722697\\
        199.328859060738	-162.997329359279\\
        201.342281879524	-162.891371018284\\
        203.355704698309	-163.003516736088\\
        205.369127517094	-163.283890443349\\
        207.382550335879	-163.691118601815\\
        211.40939597345	-164.664805393035\\
        213.422818792235	-165.056966911323\\
        215.43624161102	-165.257485169898\\
        217.449664429805	-165.243699617692\\
        221.476510067376	-164.869813775547\\
        223.489932886161	-164.681131357211\\
        225.503355704946	-164.557962066636\\
        227.516778523732	-164.520210317558\\
        229.530201342517	-164.576544934188\\
        231.543624161302	-164.731008956807\\
        233.557046980087	-164.986500387871\\
        235.570469798873	-165.346502946931\\
        237.583892617658	-165.815833907195\\
        239.597315436443	-166.400507862379\\
        241.610738255228	-167.105874695616\\
        243.624161074013	-167.930131140372\\
        247.651006711584	-169.75279636467\\
        249.664429530369	-170.430709665283\\
        251.677852349154	-170.639166002216\\
        253.69127516794	-170.414110684824\\
        257.71812080551	-169.641293042513\\
        259.731543624295	-169.370754575103\\
        261.744966443081	-169.225571779316\\
        263.758389261866	-169.207042999886\\
        265.771812080651	-169.312053874825\\
        267.785234899436	-169.538647625681\\
        269.798657718221	-169.88814591694\\
        271.812080537007	-170.366398880461\\
        273.825503355792	-170.985240160109\\
        275.838926174577	-171.764801446039\\
        277.852348993362	-172.737254035578\\
        279.865771812148	-173.951432329892\\
        281.879194630933	-175.467568644696\\
        283.892617449718	-177.250740398945\\
        285.906040268503	-178.549924365733\\
        287.919463087289	-178.109164576835\\
        289.932885906074	-177.010114297072\\
        291.946308724859	-176.154197464245\\
        293.959731543644	-175.617058608206\\
        295.97315436243	-175.344965198454\\
        297.986577181215	-175.293557005165\\
        300	-175.437839916497\\
      };

    \addlegendimage{draw=black}
    \addlegendentry{LoS}

    \addlegendimage{draw=black, dashed}
    \addlegendentry{Refl}

    \addlegendimage{draw=black, dashdotted}
    \addlegendentry{Aggr}

    \addplot [color=black, line width=1.5pt, dotted]
    table[row sep=crcr]{%
        100 -163\\
        300 -163\\};
    \addlegendentry{ITU Threshold}
    
    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1}
    \addlegendentry{$\alpha_{BF} = \ang{125}$}

    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2}
    \addlegendentry{$\alpha_{BF} = \ang{90}$}

    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3}
    \addlegendentry{$\alpha_{BF} = \ang{35}$}






  \end{axis}
\end{tikzpicture}%

==> imgs/geometry/legend_bf.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm},font=\scriptsize},
legend columns = 10
]

\addlegendimage{empty legend};
\addlegendentry{$\mathbf{\alpha_{nadir}}$:}

\addlegendimage{scatter, only marks, color=mycolor1, line width=1.pt};
\addlegendentry{$10\degree$}

\addlegendimage{scatter, only marks, color=mycolor2, line width=1.pt};
\addlegendentry{$35\degree$}

\addlegendimage{scatter, only marks, color=mycolor3, line width=1.pt};
\addlegendentry{$65\degree$}

\addlegendimage{empty legend};
\addlegendentry{\textbf{Ray}:}

\addlegendimage{color=black, line width=1.pt};
\addlegendentry{LoS}

\addlegendimage{color=black, dashed, line width=1.pt};
\addlegendentry{Refl}

\addlegendimage{color=black, line width=1.pt, mark=square, mark options={solid, fill=black, black}};
\addlegendentry{LoS+Refl}

\addlegendimage{color=black, line width=1.pt, mark size=3pt, mark=diamond, mark options={solid, fill=black, black}};
\addlegendentry{LoS-Refl}

\end{axis}
\end{tikzpicture}%

==> imgs/geometry/legend_freqs.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=center, /tikz/every even column/.append style={column sep = 0.5cm}},
legend columns = 8
]
% \addlegendimage{empty legend}
% \addlegendentry[yshift=10pt]{Frequency $f_c$ [GHz]}

\addplot [color=mycolor1, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$27$ GHz}

\addplot [color=mycolor2, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$70$ GHz}

\addplot [color=mycolor3, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$87$ GHz}

\addplot [color=mycolor4, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$164$ GHz}

\addplot [color=mycolor5, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$174$ GHz}

\addplot [color=mycolor6, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$178$ GHz}

\addplot [color=mycolor7, line width=1.5pt]
table{%
0	0
};
\addlegendentry{$181$ GHz}

\end{axis}
\end{tikzpicture}%

==> imgs/geometry/legend_loss.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=center, /tikz/every even column/.append style={column sep = 0.2cm}},
legend columns = 4
]
% \addlegendimage{empty legend}
% \addlegendentry[yshift=10pt]{Frequency $f_c$ [GHz]}

\addplot [scatter, only marks, color=mycolor1, line width=0.5pt]
table{%
0	0
};
\addlegendentry{Mol. Abs.}

\addplot [scatter, only marks, color=mycolor2, line width=0.5pt]
table{%
0	0
};
\addlegendentry{Free Space}

\addplot [scatter, only marks, color=mycolor3, line width=0.5pt]
table{%
0	0
};
\addlegendentry{Refl.}

\addplot [scatter, only marks, color=black, line width=0.5pt]
table{%
0	0
};
\addlegendentry{Path Loss}

\addplot [color=black, line width=0.5pt]
table{%
0	0
};
\addlegendentry{LoS}

\addplot [color=black, dashed, line width=0.5pt]
table{%
0	0
};
\addlegendentry{GR}

% \addplot [color=mycolor7, line width=0.5pt]
% table{%
% 0	0
% };
% \addlegendentry{$181$ GHz}

\end{axis}
\end{tikzpicture}%

==> imgs/geometry/legend_probs.tex <==
\begin{tikzpicture}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm}},
legend columns = 8
]

\addlegendimage{empty legend};
\addlegendentry{\footnotesize $h_{tx}$ [m]:}

\addlegendimage{scatter, only marks, color=mycolor1, line width=1.pt};
\addlegendentry{\footnotesize 2}

\addlegendimage{scatter, only marks, color=mycolor2, line width=1.pt};
\addlegendentry{\footnotesize 5}

\addlegendimage{scatter, only marks, color=mycolor3, line width=1.pt};
\addlegendentry{\footnotesize 15}

\addlegendimage{empty legend};
\addlegendentry{\footnotesize $d_{2}$ [m]:}

\addlegendimage{color=black, line width=1.pt, mark=none};
\addlegendentry{\footnotesize 10}

\addlegendimage{color=black, line width=1.pt, mark=diamond};
\addlegendentry{\footnotesize 50}

\addlegendimage{color=black, line width=1.pt, mark=square};
\addlegendentry{\footnotesize 100}
\addlegendentry{}

% \addlegendimage{empty legend};

% \addlegendimage{color=black, line width=1.pt};
% \addlegendentry{$P(A_{LoS})$}

% \addlegendimage{color=black, dashed, line width=1.pt};
% \addlegendentry{$P(A_{GR})$}


\end{axis}
\end{tikzpicture}%

==> imgs/geometry/losses.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_{s}$ [deg]},
ymin=0,
ymax=300,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Loss [dB]},
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(.5\fwidth,1.05\fheight)},anchor=south, /tikz/every even column/.append style={column sep = 0.2cm},font=\scriptsize},
legend columns = 4
]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	14.9289279500847\\
3.37405449869721	14.9548398692422\\
6.7235922513737	15.0322676858352\\
10.0224124112855	15.1601763262297\\
13.2466023853245	15.3368199707659\\
16.3769166115607	15.5599555808054\\
19.397942299905	15.8269540849883\\
22.3005373616317	16.1352013703329\\
25.0777854107351	16.4819211988734\\
27.7282866621415	16.8647126854013\\
30.2521177989524	17.2812422502639\\
32.6525086199154	17.729617462554\\
34.9334165890052	18.208119811886\\
37.0995502968507	18.7152468776659\\
39.157233997262	19.2500126647959\\
41.111933292964	19.811413344457\\
42.9690931256692	20.3985976861489\\
44.7350013847974	21.0111940911949\\
46.4159703985899	21.6491532293836\\
48.0166270215738	22.3120654200237\\
49.5433455252298	23.0005197619492\\
51.000820933469	23.7147435139184\\
52.3937851802904	24.4552811880066\\
53.7261308902042	25.2225362826409\\
55.0026820939424	26.0177837772677\\
56.2274357122225	26.8422358590818\\
57.4035361052427	27.696890240683\\
58.5341670151857	28.5830857171317\\
59.6225623227833	29.5025844898167\\
60.6720181233947	30.4576730232251\\
61.6849523787283	31.4503160007299\\
62.6638280679781	32.482932259227\\
63.611163631782	33.558501000843\\
64.5285539426519	34.6794373638359\\
65.4186242276779	35.8499240647967\\
66.2820517882354	37.0721384451911\\
67.1205322387755	38.3500065940636\\
67.9358108415704	39.6881876655283\\
68.7296932790323	41.0922449847112\\
69.5018786942779	42.5645469905851\\
70.2542099785816	44.1118844897856\\
70.9886177670908	45.7424838839703\\
71.7048261484277	47.4606121107046\\
72.4036645925252	49.2735728483619\\
73.0859830461684	51.1897222043164\\
73.7514195910668	53.2147624458105\\
74.4020589194465	55.3628985708639\\
75.0375413906502	57.6421315588914\\
75.658752127703	60.0658942777641\\
76.2638616991051	62.6377181949794\\
76.8564467080984	65.3854779481761\\
77.4346066717809	68.3152661632344\\
77.9991634304799	71.4470256449367\\
78.5494192220526	74.7943589484827\\
79.0861418141517	78.3813366189792\\
79.6101553587587	82.2365433595749\\
80.1205912225005	86.3792796673234\\
80.6182128205935	90.8444185347153\\
81.1038610609176	95.6739885783843\\
81.5764621445118	100.895906623071\\
82.0367897481643	106.562035921513\\
82.4835009275497	112.703649966943\\
82.9196033241234	119.420751274913\\
83.3413113992233	126.719539169023\\
83.7517711780197	134.726945127732\\
84.1493116282123	143.498299931588\\
84.5347649186469	153.150308727521\\
84.9091787339294	163.832524926087\\
85.2704904429088	175.62363848556\\
85.6233256351503	188.855581006294\\
85.9619484143205	203.515995248235\\
86.2915322499582	220.068082039787\\
86.6098241080133	238.715739856438\\
86.9137030526672	259.579630884312\\
87.2101535237441	283.571720319193\\
87.4905127515117	310.46132254091\\
87.7631161920357	341.619507663813\\
88.024975255801	377.550819246135\\
88.2805430521101	420.007393129179\\
88.5267263525492	469.993028621174\\
88.7581143516016	527.782084827842\\
88.9801849160439	596.462886347276\\
89.1854250251163	675.532682647336\\
89.3825225045123	771.005705835669\\
89.4355811686555	801.008350752735\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	14.9289279500847\\
3.37405449869721	14.95483857467\\
6.7235922513737	15.0322625346561\\
10.0224124112855	15.1601648418642\\
13.2466023853245	15.3367998154771\\
16.3769166115607	15.5599245924935\\
19.397942299905	15.8269103018175\\
22.3005373616317	16.1351430298888\\
25.0786032050819	16.4819567677483\\
27.729107073559	16.8647475860503\\
30.2529411167218	17.2812763106964\\
32.6533351338147	17.729650757464\\
34.9342465901959	18.2081526430102\\
37.1003840790004	18.7152797563986\\
39.1580718599857	19.2500462982321\\
41.1127755413563	19.8114486249525\\
42.9699400710817	20.3986356835267\\
44.7358533483658	21.0112360502519\\
46.41682771381	21.6492005721122\\
48.0174900312055	22.31211974502\\
49.5442145898691	23.0005828603736\\
51.0016964287126	23.7148173764078\\
52.3946674998142	24.4553680220253\\
53.7270204447677	25.2226385259305\\
55.0035793200791	26.0179041359449\\
56.228341072526	26.842377335083\\
57.4044500870073	27.6970561570363\\
58.5350901345593	28.5832797618285\\
59.6234951301363	29.50281077197\\
60.6729612102218	30.4579361453374\\
61.6859063757053	31.4506211093419\\
62.6647936513936	32.4832851341228\\
63.6121415316589	33.5589081674523\\
64.5295449381807	34.679906164168\\
65.419629169967	35.8504628726026\\
66.2830715787545	37.0727566858106\\
67.1215678522703	38.3507150034795\\
67.9368633379659	39.6889985383117\\
68.7307638182702	41.0931724872091\\
69.5029684979428	42.5656071561567\\
70.2553203899358	44.1130959058233\\
70.9886177670908	45.741255126336\\
71.7048261484277	47.4593107258278\\
72.4036645925252	49.2721934643763\\
73.0859830461684	51.1882588097012\\
73.7514195910668	53.213208459443\\
74.4020589194465	55.3612464044459\\
75.0375413906502	57.6403728251505\\
75.658752127703	60.0640194601554\\
76.2638616991051	62.6357170398496\\
76.8564467080984	65.3833381623618\\
77.4346066717809	68.3129743567958\\
77.9991634304799	71.4445664872655\\
78.5494192220526	74.7917153301797\\
79.0861418141517	78.3784888786369\\
79.6101553587587	82.233468747358\\
80.1205912225005	86.375952585076\\
80.6182128205935	90.8408092450458\\
81.1038610609176	95.670062254764\\
81.5764621445118	100.891623727712\\
82.0367897481643	106.557349954301\\
82.4835009275497	112.698508162567\\
82.9196033241234	119.415088469498\\
83.3413113992233	126.713283822824\\
83.7517711780197	134.720008306625\\
84.1493116282123	143.490579267775\\
84.5347649186469	153.141680905191\\
84.9091787339294	163.822839345971\\
85.2704904429088	175.612720761028\\
85.6233256351503	188.843201324672\\
85.9619484143205	203.501899925566\\
86.2915322499582	220.051931459152\\
86.6098241080133	238.69712763743\\
86.9137030526672	259.558086511386\\
87.2101535237441	283.546579923263\\
87.4905127515117	310.431877857827\\
87.7631161920357	341.584729062707\\
88.024975255801	377.509450339371\\
88.2805430521101	419.957662926697\\
88.5267263525492	469.932702353737\\
88.7581143516016	527.708550610381\\
88.9801849160439	596.372372998644\\
89.1854250251163	675.420872540087\\
89.3825225045123	770.865188984311\\
89.4355811686555	800.857880803207\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	189.499599872737\\
4.70555490501627	189.525451095706\\
9.39457331067763	189.60286494956\\
14.0473193322713	189.731306996769\\
18.6457301119223	189.909857355458\\
23.1742696877341	190.137302301961\\
27.619179731644	190.412159378797\\
31.9710312977168	190.7328971902\\
36.2240878887366	191.098031515707\\
40.3765635528671	191.506256596786\\
44.4344173068482	191.956991135988\\
48.4104990941344	192.450577264905\\
52.3293881280887	192.989159444515\\
56.2373950231475	193.57857214385\\
60.2317007179566	194.23374865408\\
64.5761384756282	195.000150174752\\
76.0469891178726	197.059253262977\\
77.9794262020682	197.327903627409\\
79.525609499699	197.491852704537\\
80.8132889613731	197.577294322328\\
81.9128101836756	197.598975202829\\
82.8635103028039	197.566297284824\\
83.6942534602897	197.486034504711\\
84.4258634572966	197.363090144696\\
85.0735841496837	197.201160040054\\
85.6490436580146	197.003130965954\\
86.1647357306706	196.76961683127\\
86.6286232887452	196.500836116233\\
87.0448408940651	196.198002463503\\
87.4222085685599	195.857320113524\\
87.7631161920356	195.478068617247\\
88.0733973256837	195.05397684692\\
88.3553324882924	194.580127398565\\
88.614656979041	194.041283208546\\
88.8499980447814	193.431068170302\\
89.0602496554532	192.743406784463\\
89.2453895707365	191.969945090062\\
89.4084571572834	191.084643263338\\
89.4355811686555	190.911082042595\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	189.499708445679\\
4.70555490501627	189.525558337319\\
9.39457331067763	189.602968257755\\
14.0473193322713	189.731403952623\\
18.6457301119223	189.909945832174\\
23.1742696877341	190.137380549468\\
27.619179731644	190.41222608364\\
31.9710312977168	190.732951502613\\
36.2240878887366	191.098073054193\\
40.3765635528671	191.506285435675\\
44.4344173068482	191.957007774775\\
48.4104990941344	192.450582608194\\
52.3293881280887	192.989154798115\\
56.2373950231475	193.578559259365\\
60.2317007179566	194.2337299066\\
64.5761384756282	195.00012926154\\
76.0483545218775	197.059479261729\\
77.980943600707	197.328128828604\\
79.525609499699	197.491915208353\\
80.8151632684675	197.577466312431\\
81.9148978558189	197.599083762691\\
82.8658396781128	197.566306778302\\
83.6968575194252	197.485897045492\\
84.4287806980767	197.362741042899\\
85.0768594836435	197.200511672087\\
85.6527295268316	197.002064376906\\
86.168896950565	196.767965499877\\
86.6286232887452	196.501437739818\\
87.0448408940651	196.198743531481\\
87.4222085685599	195.858236846654\\
87.7631161920356	195.479208694926\\
88.0733973256837	195.055407641176\\
88.3553324882924	194.581943781489\\
88.614656979041	194.043631836583\\
88.8499980447814	193.434167196621\\
89.0602496554532	192.747587005966\\
89.2453895707365	191.97572471691\\
89.4084571572834	191.092912703892\\
89.4355811686555	190.919941468671\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	0\\
89.4355811686555	0\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	13.575618274308\\
3.03717621554291	13.5496866774913\\
6.08341883581438	13.4717676145863\\
9.15027052120001	13.341369258378\\
12.2501984695064	13.157552360277\\
15.3974842039219	12.9188232575957\\
18.60752099592	12.6231257339075\\
21.8985867471727	12.2676489892201\\
25.2945270816309	11.8483973136553\\
28.8267982919015	11.3596897335317\\
32.5359819476777	10.7937026090159\\
36.485469616316	10.1380115397344\\
40.7777181110279	9.37204272413842\\
45.6045091472646	8.45678636356145\\
51.4434702372229	7.29455838808599\\
61.4353730112463	5.2422614120451\\
69.7445221615985	3.55924556598993\\
75.3341008020003	2.47936480429712\\
80.14887974822	1.60099581904424\\
84.5496366096935	0.850145491909771\\
88.6844370280167	0.19657579568495\\
89.4355811686555	0.0836528613736931\\
};
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	204.428527822822\\
2.74554798579948	204.45447342748\\
5.48212440195994	204.532193186901\\
8.19831944738678	204.66119048755\\
10.8834988669628	204.840579313832\\
13.5277886396788	205.069119654622\\
16.1236846175404	205.345428851019\\
18.6636156023194	205.667827907553\\
21.1415581378182	206.034525861661\\
23.5522220606722	206.443567472234\\
25.8926838862393	206.893175014569\\
28.1599450723805	207.381396706839\\
30.3533935570911	207.906655510161\\
32.4723566609067	208.467308917833\\
34.5160965176818	209.061594372724\\
36.4871349375638	209.688678213089\\
38.3863010221644	210.34729279366\\
40.2143758766691	211.036115983112\\
41.974622878924	211.754810111692\\
43.6686075013743	212.502497272114\\
45.2995695597657	213.279137721545\\
46.8690387753448	214.084032118951\\
48.3802433440125	214.917453451837\\
49.8355574299389	215.779427635399\\
51.2382300281338	216.670713610069\\
52.5906557104818	217.591806302049\\
53.8943474265986	218.542748544257\\
55.1525977811617	219.525074838674\\
56.3678422816873	220.540037467498\\
57.5416273721089	221.588389915642\\
58.6764200665801	222.671938197907\\
59.7747255051823	223.792941390902\\
60.8372066398113	224.952069857386\\
61.8673625213215	226.1534084331\\
62.8658972909319	227.398370763596\\
63.8334915150382	228.68843090798\\
64.772789758959	230.028049210881\\
65.6845078862722	231.419548447789\\
66.570369451115	232.867163132518\\
67.4311051244028	234.37404635506\\
68.2684934523807	235.945710939973\\
69.0832990612686	237.586515571605\\
69.8762832172756	239.301321612217\\
70.6482053411313	241.095568245245\\
71.3986791149528	242.972389687861\\
72.1307324150056	244.944314694716\\
72.8440103149687	247.016430459261\\
73.5380602294614	249.193598125668\\
74.2148359694744	251.489088408323\\
74.8738429200197	253.909447088422\\
75.5157939094184	256.466256617198\\
76.1414154894959	259.172798168813\\
76.7514542558263	262.044406815769\\
77.3452229761516	265.091092544638\\
77.9233813838148	268.330716394758\\
78.4866122388703	271.783974619857\\
79.0356308776212	275.475061943606\\
79.569505854112	279.419439307491\\
80.0888445299039	283.645362011244\\
80.594292848452	288.185991481166\\
81.0865501906181	293.080699659995\\
81.5643745828944	298.353426521008\\
82.0304455136488	304.077439818204\\
82.4812765370176	310.257436190212\\
82.9196033241234	316.983305157324\\
83.3437899635688	324.29174231916\\
83.75702402171	332.31352182131\\
84.1576831439434	341.109874074981\\
84.5466592479928	350.805616534415\\
84.9218920666132	361.465276257226\\
85.2841215064324	373.236424158519\\
85.6343299215765	386.308524279848\\
85.9738381641049	400.934160772266\\
86.3001346393075	417.232591077652\\
86.6145143836455	435.523233936357\\
86.9188437486282	456.259413388627\\
87.2101535237441	479.629305722101\\
87.4905127515117	506.248745633695\\
87.7631161920357	537.09757628106\\
88.024975255801	572.676930045475\\
88.2805430521101	614.723067533262\\
88.5267263525492	664.230334461063\\
88.7581143516016	721.468069750044\\
88.9801849160439	789.487762320367\\
89.1854250251163	867.775010080792\\
89.3825225045123	962.248235003626\\
89.4355811686555	991.91943279533\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	218.004254670072\\
6.31781501774617	218.030070135417\\
11.8711991222766	218.10270060785\\
16.5222186198055	218.213716616331\\
20.4827247248069	218.358771427297\\
23.9393042920683	218.536152996062\\
27.01731485238	218.745101304795\\
29.8010917860979	218.985274369129\\
32.3484311474309	219.256464644349\\
34.6994101370648	219.558365876226\\
36.8853195145495	219.890920884614\\
38.9285632878839	220.253866087359\\
40.8484076207291	220.647297041888\\
42.6584164836644	221.070952365088\\
44.3714452306137	221.525046735087\\
45.9970856123376	222.00958043789\\
47.543318639164	222.524560190157\\
49.018219226007	223.070523994288\\
50.4273603741415	223.647584328087\\
51.7772599013222	224.256673377072\\
53.0710005312704	224.897586822564\\
54.3143607158412	225.571763872822\\
55.5105316048297	226.279759593811\\
56.6636530092138	227.023054311658\\
57.7761147581606	227.802422219478\\
58.8503350899559	228.618908339238\\
59.8897033816671	229.474697665467\\
60.8958026973837	230.37094094306\\
61.8721430036875	231.310932678947\\
62.8194421546247	232.295820611544\\
63.7403621579339	233.329090220486\\
64.6356674486298	234.412634941658\\
65.5071225184469	235.549892355868\\
66.3555238010227	236.743524472318\\
67.1816685505462	237.996503983882\\
67.987410073686	239.31395150385\\
68.7736063297381	240.700135424783\\
69.5411296041249	242.159927214002\\
70.2897589769998	243.696543283207\\
71.0214750272846	245.318311459587\\
71.7360573832052	247.029725303984\\
72.4344008456311	248.8384656893\\
73.1162206778392	250.749930097061\\
73.7823919121215	252.77339375744\\
74.4338229209661	254.919671629829\\
75.0701583749525	257.196596687378\\
75.6922898770346	259.617467596892\\
76.2997732369695	262.191859374185\\
76.8934757986664	264.936141894494\\
77.4728440470643	267.861939688192\\
78.038710033593	270.989361608874\\
78.5903838205274	274.332311376253\\
79.1286456901345	277.915304913243\\
79.654334680746	281.767571171892\\
80.1648209045419	285.894258085487\\
80.6625050904348	290.341848683618\\
81.1482286961448	295.152655558466\\
81.6209102330201	300.355001758391\\
82.0813225272115	306.001301566845\\
82.5281108607041	312.123511496351\\
82.9619340982587	318.7842643244\\
83.3835608786278	326.060178351077\\
83.7939075389055	334.046929948433\\
84.1912805186754	342.800944226611\\
84.5765014167332	352.440341257924\\
84.9506071172849	363.116417477868\\
85.3114963531094	374.908893228425\\
85.6601102391332	388.003777410606\\
85.9977195614507	402.648017782008\\
86.3260587221092	419.183943896037\\
86.6427898716206	437.807926860125\\
86.9446740086294	458.624208496455\\
87.2386485532819	482.527564429923\\
87.5221727455264	509.902250716571\\
87.7914878946744	540.942381296159\\
88.0490374479452	576.549286192829\\
88.2989342393001	618.291230340093\\
88.537429992047	666.785629319778\\
88.7708214721943	725.089317553859\\
88.9956883072299	794.885747545536\\
89.2049113122544	876.174940715014\\
89.4084571572834	976.440464261099\\
89.4355811686555	991.861475133252\\
};
\addplot [name path = plus, line width=0.0pt, forget plot]
  table[row sep=crcr]{%
0	204.623477558732\\
2.69627091712414	204.649440324123\\
5.38272380848923	204.727179297028\\
8.04790885796058	204.856143985697\\
10.6827691008166	205.035512264562\\
13.27658290429	205.26398958183\\
15.8218061309337	205.540161742154\\
18.3108272055622	205.862303312458\\
20.7375816449681	206.228561362748\\
23.0983698949608	206.63719887667\\
25.3894193188962	207.086283400378\\
27.6085159718371	207.573988403861\\
29.7550184688579	208.098719124446\\
31.8290517654939	208.659027439473\\
33.8306892972679	209.253414578389\\
35.7616130750908	209.880847981642\\
37.6234744543121	210.540356935168\\
39.4178950216176	211.231011046726\\
41.1473094550716	211.952265854547\\
42.814140225291	212.703703516667\\
44.4199495345804	213.484605305101\\
45.9679858361261	214.295175944623\\
47.4615131810268	215.135901224939\\
48.902951516675	216.007043566635\\
50.2947271686486	216.909060140109\\
51.6383986756558	217.84199910669\\
52.9372839461049	218.807328634048\\
54.1929631494507	219.805537899685\\
55.4079131880248	220.838026091384\\
56.5846420988453	221.906575142397\\
57.7247802099066	223.012501724896\\
58.8299686831402	224.15737352929\\
59.901863395812	225.34305272146\\
60.9421394323056	226.571748761179\\
61.9524962946259	227.846082780098\\
62.9346639645871	229.169166375528\\
63.8894282396973	230.543238014224\\
64.8175661385853	231.970753554876\\
65.7208559152037	233.45612800341\\
66.6001041312577	235.002774183636\\
67.4561156764394	236.614501086459\\
68.29075539908	238.297785881083\\
69.1038072773033	240.055609672123\\
69.8949842244987	241.890795049942\\
70.666161517206	243.811668778368\\
71.4181627754701	245.825178784228\\
72.1518239660343	247.939260748242\\
72.8667980047311	250.159159058231\\
73.5638702367175	252.494163762233\\
74.2438404693409	254.95493410707\\
74.9062320491367	257.548494326666\\
75.5517791335135	260.287314565362\\
76.1812324954066	263.185763428617\\
76.7939482971123	266.253109904509\\
77.3920559573274	269.514388563588\\
77.974874854136	272.982721212802\\
78.5415541264882	276.670411492175\\
79.0943056736123	280.612287293878\\
79.6322264010297	284.825847313821\\
80.1541911502595	289.326602178004\\
80.6625050904348	294.162985679688\\
81.1559638467858	299.356837995206\\
81.6371230967102	304.974905481814\\
82.1047360306188	311.050100821791\\
82.5572333287187	317.609867825312\\
82.9973839108839	324.751581312265\\
83.4235488437241	332.516581427357\\
83.8363069173128	340.989756317551\\
84.2363582389842	350.27526928466\\
84.6245701553446	360.503973626841\\
84.9988102156233	371.74116472252\\
85.3597709227129	384.139500754453\\
85.7083805685613	397.894256937881\\
86.0458985816213	413.264927008025\\
86.3740520260636	430.611726367261\\
86.6904379086607	450.138692708792\\
86.9917147144504	471.948726180985\\
87.2848510169247	496.982650530809\\
87.5671784218139	525.630625898981\\
87.8347340357549	558.063084725514\\
88.0898082434155	595.180079777577\\
88.3363220755094	638.553324268379\\
88.570019013296	688.645984320545\\
88.7966366934713	748.401445551806\\
89.0114341943598	819.125954861548\\
89.1854250251163	892.573818645123\\
89.3576331381755	970.116634748106\\
89.4355811686555	1010.63715626595\\
};
\addplot [name path = minus,color=black, line width=0pt, forget plot]
  table[row sep=crcr]{%
0	204.241954492441\\
2.79401746145459	204.267899747962\\
5.57829427631486	204.345590630798\\
8.34226698265923	204.474540093288\\
11.0753402529909	204.653881054606\\
13.7684898857717	204.882480843396\\
16.4126320627608	205.158862018053\\
19.0002326822686	205.481358454685\\
21.5244901392044	205.848083004752\\
23.9809616030011	206.257225774659\\
26.3651215774285	206.706755532442\\
28.673992588081	207.19470910579\\
30.90615766147	207.719309128821\\
33.060951403004	208.278875916297\\
35.1376379428791	208.871628115596\\
37.1370720314613	209.496167870139\\
39.060053896068	210.1510751081\\
40.9081679404517	210.83519076103\\
42.6846472520327	211.548069259587\\
44.3910161638279	212.288719482312\\
46.0296127239608	213.056538114936\\
47.6036144207825	213.851455475777\\
49.1153346907408	214.673138891089\\
50.5679449603655	215.521873701355\\
51.9646302238298	216.398208363623\\
53.3077090824858	217.302373715938\\
54.6003936683591	218.235418016473\\
55.8459311680133	219.198774991135\\
57.0457912370265	220.192772535212\\
58.2032678151063	221.219464944516\\
59.3207867802271	222.280581111659\\
60.3998681929119	223.377271727937\\
61.4429830007117	224.511924645242\\
62.4526516116697	225.687479850607\\
63.430479776113	226.906291178256\\
64.3780939249693	228.171103116545\\
65.2971473548066	229.485129161341\\
66.1893274399591	230.852149324351\\
67.0553297354331	232.274872128012\\
67.8968844946781	233.758125620353\\
68.7157785866588	235.307663487458\\
69.5116879530924	236.925787680937\\
70.2875362052642	238.622001226907\\
71.0418843622911	240.397176762079\\
71.7765860430234	242.259978815998\\
72.4924101966247	244.217594131278\\
73.1901346120509	246.278177044139\\
73.8705501214675	248.451032610878\\
74.5331891883208	250.742250891735\\
75.1800909189302	253.1677205061\\
75.8094120233641	255.730133597931\\
76.423192941439	258.448329254047\\
77.0222266890896	261.338872994186\\
77.6058611320084	264.413028427639\\
78.1748213331769	267.69054067522\\
78.7282772563744	271.184035254478\\
79.2685103970601	274.928481299185\\
79.7946606123425	278.942147575426\\
80.3056575451292	283.241710772546\\
80.8039221728699	287.876996441666\\
81.2883428022024	292.872439058053\\
81.7595870776651	298.273483235188\\
82.2184025621198	304.134962440483\\
82.6633708488843	310.489782313093\\
83.0951084177983	317.402805299517\\
83.5143361849896	324.953055823241\\
83.921916778098	333.23881283179\\
84.3160391111601	342.31492265007\\
84.6974356928989	352.299341144956\\
85.0670396394439	363.341731833165\\
85.4260599862116	375.638090407304\\
85.7722984769163	389.293859205078\\
86.1069293969509	404.560347637849\\
86.4315771449577	421.783811664404\\
86.7436345476727	441.137952011515\\
87.044840894065	463.093261359197\\
87.3318389636931	487.80080432841\\
87.6130201488546	516.58185138732\\
87.8788514771411	549.139912864321\\
88.1399017456445	587.674522024073\\
88.3842646430618	631.438053464854\\
88.6260419532342	684.403293980078\\
88.8499980447814	744.86539359465\\
89.0602496554532	815.010105552618\\
89.2664646246773	900.927917277733\\
89.4355811686555	988.88005732597\\
};
\addplot [fill=black, fill opacity=0.1, forget plot] fill between[of=minus and plus];

\addlegendimage{scatter, only marks, color=mycolor1}
\addlegendentry{Atm. Abs.}

\addlegendimage{scatter, only marks, color=mycolor2}
\addlegendentry{Free Space}

\addlegendimage{scatter, only marks, color=mycolor3}
\addlegendentry{Refl.}

\addlegendimage{scatter, only marks, color=black}
\addlegendentry{Path Loss}

\addlegendimage{color=black, line width=0.5pt}
\addlegendentry{LoS}

\addlegendimage{color=black, dashed, line width=0.5pt}
\addlegendentry{GR}

\addlegendimage{color=black, dashdotted, line width=0.5pt}
\addlegendentry{LoS-GR}

\addlegendimage{color=black, dotted, line width=0.5pt}
\addlegendentry{LoS+GR}

\end{axis}
\begin{axis}[%
width=.45\fwidth,
height=.35\fheight,
at={(0.15\fwidth,0.25\fheight)},
scale only axis,
xmin=30,
xmax=50,
ymin=208,
ymax=215,
xmajorgrids,
ymajorgrids,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(.5\fwidth,1.05\fheight)},
anchor=south,
/tikz/every even column/.append style={column sep = 0.2cm},font=\scriptsize}
]
\addplot [color=black, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	204.428527822822\\
2.74554798579948	204.45447342748\\
5.48212440195994	204.532193186901\\
8.19831944738678	204.66119048755\\
10.8834988669628	204.840579313832\\
13.5277886396788	205.069119654622\\
16.1236846175404	205.345428851019\\
18.6636156023194	205.667827907553\\
21.1415581378182	206.034525861661\\
23.5522220606722	206.443567472234\\
25.8926838862393	206.893175014569\\
28.1599450723805	207.381396706839\\
30.3533935570911	207.906655510161\\
32.4723566609067	208.467308917833\\
34.5160965176818	209.061594372724\\
36.4871349375638	209.688678213089\\
38.3863010221644	210.34729279366\\
40.2143758766691	211.036115983112\\
41.974622878924	211.754810111692\\
43.6686075013743	212.502497272114\\
45.2995695597657	213.279137721545\\
46.8690387753448	214.084032118951\\
48.3802433440125	214.917453451837\\
49.8355574299389	215.779427635399\\
51.2382300281338	216.670713610069\\
52.5906557104818	217.591806302049\\
53.8943474265986	218.542748544257\\
55.1525977811617	219.525074838674\\
56.3678422816873	220.540037467498\\
57.5416273721089	221.588389915642\\
58.6764200665801	222.671938197907\\
59.7747255051823	223.792941390902\\
60.8372066398113	224.952069857386\\
61.8673625213215	226.1534084331\\
62.8658972909319	227.398370763596\\
63.8334915150382	228.68843090798\\
64.772789758959	230.028049210881\\
65.6845078862722	231.419548447789\\
66.570369451115	232.867163132518\\
67.4311051244028	234.37404635506\\
68.2684934523807	235.945710939973\\
69.0832990612686	237.586515571605\\
69.8762832172756	239.301321612217\\
70.6482053411313	241.095568245245\\
71.3986791149528	242.972389687861\\
72.1307324150056	244.944314694716\\
72.8440103149687	247.016430459261\\
73.5380602294614	249.193598125668\\
74.2148359694744	251.489088408323\\
74.8738429200197	253.909447088422\\
75.5157939094184	256.466256617198\\
76.1414154894959	259.172798168813\\
76.7514542558263	262.044406815769\\
77.3452229761516	265.091092544638\\
77.9233813838148	268.330716394758\\
78.4866122388703	271.783974619857\\
79.0356308776212	275.475061943606\\
79.569505854112	279.419439307491\\
80.0888445299039	283.645362011244\\
80.594292848452	288.185991481166\\
81.0865501906181	293.080699659995\\
81.5643745828944	298.353426521008\\
82.0304455136488	304.077439818204\\
82.4812765370176	310.257436190212\\
82.9196033241234	316.983305157324\\
83.3437899635688	324.29174231916\\
83.75702402171	332.31352182131\\
84.1576831439434	341.109874074981\\
84.5466592479928	350.805616534415\\
84.9218920666132	361.465276257226\\
85.2841215064324	373.236424158519\\
85.6343299215765	386.308524279848\\
85.9738381641049	400.934160772266\\
86.3001346393075	417.232591077652\\
86.6145143836455	435.523233936357\\
86.9188437486282	456.259413388627\\
87.2101535237441	479.629305722101\\
87.4905127515117	506.248745633695\\
87.7631161920357	537.09757628106\\
88.024975255801	572.676930045475\\
88.2805430521101	614.723067533262\\
88.5267263525492	664.230334461063\\
88.7581143516016	721.468069750044\\
88.9801849160439	789.487762320367\\
89.1854250251163	867.775010080792\\
89.3825225045123	962.248235003626\\
89.4355811686555	991.91943279533\\
};
\addplot [color=black, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	218.004254670072\\
6.31781501774617	218.030070135417\\
11.8711991222766	218.10270060785\\
16.5222186198055	218.213716616331\\
20.4827247248069	218.358771427297\\
23.9393042920683	218.536152996062\\
27.01731485238	218.745101304795\\
29.8010917860979	218.985274369129\\
32.3484311474309	219.256464644349\\
34.6994101370648	219.558365876226\\
36.8853195145495	219.890920884614\\
38.9285632878839	220.253866087359\\
40.8484076207291	220.647297041888\\
42.6584164836644	221.070952365088\\
44.3714452306137	221.525046735087\\
45.9970856123376	222.00958043789\\
47.543318639164	222.524560190157\\
49.018219226007	223.070523994288\\
50.4273603741415	223.647584328087\\
51.7772599013222	224.256673377072\\
53.0710005312704	224.897586822564\\
54.3143607158412	225.571763872822\\
55.5105316048297	226.279759593811\\
56.6636530092138	227.023054311658\\
57.7761147581606	227.802422219478\\
58.8503350899559	228.618908339238\\
59.8897033816671	229.474697665467\\
60.8958026973837	230.37094094306\\
61.8721430036875	231.310932678947\\
62.8194421546247	232.295820611544\\
63.7403621579339	233.329090220486\\
64.6356674486298	234.412634941658\\
65.5071225184469	235.549892355868\\
66.3555238010227	236.743524472318\\
67.1816685505462	237.996503983882\\
67.987410073686	239.31395150385\\
68.7736063297381	240.700135424783\\
69.5411296041249	242.159927214002\\
70.2897589769998	243.696543283207\\
71.0214750272846	245.318311459587\\
71.7360573832052	247.029725303984\\
72.4344008456311	248.8384656893\\
73.1162206778392	250.749930097061\\
73.7823919121215	252.77339375744\\
74.4338229209661	254.919671629829\\
75.0701583749525	257.196596687378\\
75.6922898770346	259.617467596892\\
76.2997732369695	262.191859374185\\
76.8934757986664	264.936141894494\\
77.4728440470643	267.861939688192\\
78.038710033593	270.989361608874\\
78.5903838205274	274.332311376253\\
79.1286456901345	277.915304913243\\
79.654334680746	281.767571171892\\
80.1648209045419	285.894258085487\\
80.6625050904348	290.341848683618\\
81.1482286961448	295.152655558466\\
81.6209102330201	300.355001758391\\
82.0813225272115	306.001301566845\\
82.5281108607041	312.123511496351\\
82.9619340982587	318.7842643244\\
83.3835608786278	326.060178351077\\
83.7939075389055	334.046929948433\\
84.1912805186754	342.800944226611\\
84.5765014167332	352.440341257924\\
84.9506071172849	363.116417477868\\
85.3114963531094	374.908893228425\\
85.6601102391332	388.003777410606\\
85.9977195614507	402.648017782008\\
86.3260587221092	419.183943896037\\
86.6427898716206	437.807926860125\\
86.9446740086294	458.624208496455\\
87.2386485532819	482.527564429923\\
87.5221727455264	509.902250716571\\
87.7914878946744	540.942381296159\\
88.0490374479452	576.549286192829\\
88.2989342393001	618.291230340093\\
88.537429992047	666.785629319778\\
88.7708214721943	725.089317553859\\
88.9956883072299	794.885747545536\\
89.2049113122544	876.174940715014\\
89.4084571572834	976.440464261099\\
89.4355811686555	991.861475133252\\
};
\addplot [name path = plus, line width=0.5pt, forget plot,dotted]
  table[row sep=crcr]{%
0	204.623477558732\\
2.69627091712414	204.649440324123\\
5.38272380848923	204.727179297028\\
8.04790885796058	204.856143985697\\
10.6827691008166	205.035512264562\\
13.27658290429	205.26398958183\\
15.8218061309337	205.540161742154\\
18.3108272055622	205.862303312458\\
20.7375816449681	206.228561362748\\
23.0983698949608	206.63719887667\\
25.3894193188962	207.086283400378\\
27.6085159718371	207.573988403861\\
29.7550184688579	208.098719124446\\
31.8290517654939	208.659027439473\\
33.8306892972679	209.253414578389\\
35.7616130750908	209.880847981642\\
37.6234744543121	210.540356935168\\
39.4178950216176	211.231011046726\\
41.1473094550716	211.952265854547\\
42.814140225291	212.703703516667\\
44.4199495345804	213.484605305101\\
45.9679858361261	214.295175944623\\
47.4615131810268	215.135901224939\\
48.902951516675	216.007043566635\\
50.2947271686486	216.909060140109\\
51.6383986756558	217.84199910669\\
52.9372839461049	218.807328634048\\
54.1929631494507	219.805537899685\\
55.4079131880248	220.838026091384\\
56.5846420988453	221.906575142397\\
57.7247802099066	223.012501724896\\
58.8299686831402	224.15737352929\\
59.901863395812	225.34305272146\\
60.9421394323056	226.571748761179\\
61.9524962946259	227.846082780098\\
62.9346639645871	229.169166375528\\
63.8894282396973	230.543238014224\\
64.8175661385853	231.970753554876\\
65.7208559152037	233.45612800341\\
66.6001041312577	235.002774183636\\
67.4561156764394	236.614501086459\\
68.29075539908	238.297785881083\\
69.1038072773033	240.055609672123\\
69.8949842244987	241.890795049942\\
70.666161517206	243.811668778368\\
71.4181627754701	245.825178784228\\
72.1518239660343	247.939260748242\\
72.8667980047311	250.159159058231\\
73.5638702367175	252.494163762233\\
74.2438404693409	254.95493410707\\
74.9062320491367	257.548494326666\\
75.5517791335135	260.287314565362\\
76.1812324954066	263.185763428617\\
76.7939482971123	266.253109904509\\
77.3920559573274	269.514388563588\\
77.974874854136	272.982721212802\\
78.5415541264882	276.670411492175\\
79.0943056736123	280.612287293878\\
79.6322264010297	284.825847313821\\
80.1541911502595	289.326602178004\\
80.6625050904348	294.162985679688\\
81.1559638467858	299.356837995206\\
81.6371230967102	304.974905481814\\
82.1047360306188	311.050100821791\\
82.5572333287187	317.609867825312\\
82.9973839108839	324.751581312265\\
83.4235488437241	332.516581427357\\
83.8363069173128	340.989756317551\\
84.2363582389842	350.27526928466\\
84.6245701553446	360.503973626841\\
84.9988102156233	371.74116472252\\
85.3597709227129	384.139500754453\\
85.7083805685613	397.894256937881\\
86.0458985816213	413.264927008025\\
86.3740520260636	430.611726367261\\
86.6904379086607	450.138692708792\\
86.9917147144504	471.948726180985\\
87.2848510169247	496.982650530809\\
87.5671784218139	525.630625898981\\
87.8347340357549	558.063084725514\\
88.0898082434155	595.180079777577\\
88.3363220755094	638.553324268379\\
88.570019013296	688.645984320545\\
88.7966366934713	748.401445551806\\
89.0114341943598	819.125954861548\\
89.1854250251163	892.573818645123\\
89.3576331381755	970.116634748106\\
89.4355811686555	1010.63715626595\\
};
\addplot [name path = minus,color=black, line width=0.5pt, forget plot, dashdotted]
  table[row sep=crcr]{%
0	204.241954492441\\
2.79401746145459	204.267899747962\\
5.57829427631486	204.345590630798\\
8.34226698265923	204.474540093288\\
11.0753402529909	204.653881054606\\
13.7684898857717	204.882480843396\\
16.4126320627608	205.158862018053\\
19.0002326822686	205.481358454685\\
21.5244901392044	205.848083004752\\
23.9809616030011	206.257225774659\\
26.3651215774285	206.706755532442\\
28.673992588081	207.19470910579\\
30.90615766147	207.719309128821\\
33.060951403004	208.278875916297\\
35.1376379428791	208.871628115596\\
37.1370720314613	209.496167870139\\
39.060053896068	210.1510751081\\
40.9081679404517	210.83519076103\\
42.6846472520327	211.548069259587\\
44.3910161638279	212.288719482312\\
46.0296127239608	213.056538114936\\
47.6036144207825	213.851455475777\\
49.1153346907408	214.673138891089\\
50.5679449603655	215.521873701355\\
51.9646302238298	216.398208363623\\
53.3077090824858	217.302373715938\\
54.6003936683591	218.235418016473\\
55.8459311680133	219.198774991135\\
57.0457912370265	220.192772535212\\
58.2032678151063	221.219464944516\\
59.3207867802271	222.280581111659\\
60.3998681929119	223.377271727937\\
61.4429830007117	224.511924645242\\
62.4526516116697	225.687479850607\\
63.430479776113	226.906291178256\\
64.3780939249693	228.171103116545\\
65.2971473548066	229.485129161341\\
66.1893274399591	230.852149324351\\
67.0553297354331	232.274872128012\\
67.8968844946781	233.758125620353\\
68.7157785866588	235.307663487458\\
69.5116879530924	236.925787680937\\
70.2875362052642	238.622001226907\\
71.0418843622911	240.397176762079\\
71.7765860430234	242.259978815998\\
72.4924101966247	244.217594131278\\
73.1901346120509	246.278177044139\\
73.8705501214675	248.451032610878\\
74.5331891883208	250.742250891735\\
75.1800909189302	253.1677205061\\
75.8094120233641	255.730133597931\\
76.423192941439	258.448329254047\\
77.0222266890896	261.338872994186\\
77.6058611320084	264.413028427639\\
78.1748213331769	267.69054067522\\
78.7282772563744	271.184035254478\\
79.2685103970601	274.928481299185\\
79.7946606123425	278.942147575426\\
80.3056575451292	283.241710772546\\
80.8039221728699	287.876996441666\\
81.2883428022024	292.872439058053\\
81.7595870776651	298.273483235188\\
82.2184025621198	304.134962440483\\
82.6633708488843	310.489782313093\\
83.0951084177983	317.402805299517\\
83.5143361849896	324.953055823241\\
83.921916778098	333.23881283179\\
84.3160391111601	342.31492265007\\
84.6974356928989	352.299341144956\\
85.0670396394439	363.341731833165\\
85.4260599862116	375.638090407304\\
85.7722984769163	389.293859205078\\
86.1069293969509	404.560347637849\\
86.4315771449577	421.783811664404\\
86.7436345476727	441.137952011515\\
87.044840894065	463.093261359197\\
87.3318389636931	487.80080432841\\
87.6130201488546	516.58185138732\\
87.8788514771411	549.139912864321\\
88.1399017456445	587.674522024073\\
88.3842646430618	631.438053464854\\
88.6260419532342	684.403293980078\\
88.8499980447814	744.86539359465\\
89.0602496554532	815.010105552618\\
89.2664646246773	900.927917277733\\
89.4355811686555	988.88005732597\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/geometry/refl_loss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor5}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor6}{rgb}{0.30100,0.74500,0.93300}%
\definecolor{mycolor7}{rgb}{0.63500,0.07800,0.18400}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
anchor = south west,
scale only axis,
xmin=0,
xmax=90,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$\alpha_i$ [degree]},
ymin=0,
ymax=70,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={Reflection Loss $L_R$ [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=center, align=center, draw=white!15!black,at={(.6\fwidth,1.2\fheight)},anchor=south, /tikz/every even column/.append style={column sep = 0.2cm},font=\scriptsize},
legend columns = 4
]
% \addlegendimage{empty legend}
% \addlegendentry{$\sigma$ [mm]}

\addplot [fill=black, fill opacity=0.1, color=black, forget plot, mark=none, draw=none]
table[row sep=crcr]{%
-10 -10\\
-10 75\\
48.72 75\\
48.72 -10\\
-10 -10\\
};

\addplot [fill=black, fill opacity=0.1, color=black, forget plot, mark=none, draw=none]
table[row sep=crcr]{%
-10 -10\\
-10 75\\
74.41 75\\
74.41 -10\\
-10 -10\\
};


\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0	10.5534916904041\\
4	10.5232367720369\\
8	10.4327397558482\\
12	10.2828007549508\\
16	10.0747430213573\\
20	9.81039780066533\\
24	9.49208362926606\\
28	9.12258053249464\\
32	8.70509965381989\\
36	8.24324887474498\\
41	7.60961425057812\\
46	6.92130759706787\\
52	6.03598959871643\\
59	4.94236225753866\\
69	3.3188058736627\\
81	1.37765563965533\\
88	0.29735957403787\\
90	0\\
};
\addlegendentry{0.10 mm}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0	13.5756182743079\\
3	13.5503166218483\\
6	13.4745871434754\\
9	13.3489547286914\\
12	13.1742890534758\\
15	12.9517969349397\\
18	12.6830117552632\\
21	12.3697800789436\\
24	12.0142456180084\\
28	11.4786196940012\\
32	10.8785694939356\\
36	10.2212564034862\\
40	9.51445164580389\\
45	8.5739784171668\\
51	7.38430134303439\\
61	5.33179099464049\\
69	3.70693029923171\\
75	2.54221249322995\\
80	1.62727968521838\\
84	0.940910816396027\\
88	0.301040448271294\\
90	0\\
};
\addlegendentry{0.15 mm}

\addplot [color=mycolor3, line width=1.5pt]
  table[row sep=crcr]{%
0	17.8065954917733\\
3	17.7697049713679\\
6	17.6593358592197\\
9	17.4763925639075\\
12	17.2223726714109\\
15	16.8993524202515\\
18	16.5099665998673\\
21	16.0573831006124\\
24	15.5452724022476\\
27	14.9777723412769\\
30	14.3594485450233\\
33	13.6952509610516\\
37	12.7474760025139\\
41	11.7408846250736\\
46	10.4212946616531\\
53	8.51014885812488\\
62	6.0586326685217\\
67	4.75337721022539\\
71	3.76038621023014\\
75	2.82563422538354\\
78	2.1691188574069\\
81	1.55515172351127\\
84	0.98713931811713\\
87	0.467972659130623\\
90	0\\
};
\addlegendentry{0.20 mm}

\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0	68.5783221013579\\
1	68.5587562801902\\
2	68.5000813969788\\
3	68.402365165602\\
4	68.2657203525699\\
5	68.0903046422086\\
6	67.8763204481509\\
7	67.6240146713635\\
8	67.3336784050085\\
9	67.0056465865005\\
10	66.6402975971871\\
11	66.2380528101429\\
12	65.7993760866322\\
13	65.3247732218571\\
14	64.8147913406703\\
15	64.2700182439931\\
16	63.6910817067386\\
17	63.0786487280992\\
18	62.4334247351159\\
19	61.7561527405033\\
21	60.3086193606375\\
23	58.7427096201604\\
25	57.0656247247314\\
27	55.2850717133388\\
29	53.4092267223023\\
31	51.4466960324074\\
33	49.4064750880163\\
35	47.2979056863856\\
37	45.1306315437709\\
40	41.7913632024894\\
44	37.2275566436536\\
52	28.0296663217597\\
55	24.6634629478114\\
58	21.3958559356096\\
60	19.2884837361452\\
62	17.2489013647957\\
64	15.2861254088068\\
66	13.4087867759805\\
68	11.6250899147449\\
70	9.94277404945572\\
72	8.36907661274468\\
74	6.91069904764177\\
76	5.57377514253149\\
77	4.95261271423249\\
78	4.36384205177021\\
79	3.80805778448618\\
80	3.28581414396751\\
81	2.79762431050284\\
82	2.34395980850228\\
83	1.92524995168317\\
84	1.54188133877049\\
85	1.19419740040708\\
86	0.882497997913617\\
87	0.607039074480994\\
88	0.368032359319528\\
89	0.165645125230029\\
90	0\\
};
\addlegendentry{0.50 mm}

\addplot [color=mycolor5, line width=1.5pt]
  table[row sep=crcr]{%
38	102.578689898386\\
41	94.3662921149838\\
45	83.2205050395917\\
50	69.2703432928106\\
53	61.0489233390607\\
55	55.6840382456597\\
57	50.44155513926\\
59	45.346129416806\\
61	40.4216851517456\\
63	35.6912999247641\\
65	31.1770937387747\\
66	29.0076821450199\\
67	26.9001225496266\\
68	24.856864061614\\
69	22.880276922341\\
70	20.9726496527295\\
71	19.136186298875\\
72	17.3730037793686\\
73	15.6851293375383\\
74	14.074498101697\\
75	12.5429507563635\\
76	11.0922313272947\\
77	9.7239850830391\\
78	8.43975655558778\\
79	7.24098768256366\\
80	6.12901607325175\\
81	5.10507340063002\\
82	4.17028392141673\\
83	3.32566312600231\\
84	2.57211651998385\\
85	1.91043853886728\\
86	1.34131159734729\\
87	0.865305274417381\\
88	0.482875635402209\\
89	0.194364691842708\\
90	0\\
};
\addlegendentry{0.80 mm}

% \addplot [color=mycolor6, line width=1.5pt]
%   table[row sep=crcr]{%
% 51	100.981534759817\\
% 54	88.4233756382052\\
% 56	80.2621994844225\\
% 58	72.3152605628944\\
% 60	64.6203824947028\\
% 62	57.2141467086314\\
% 64	50.1317155879081\\
% 65	46.7224850152472\\
% 66	43.4066624856717\\
% 67	40.1881697532673\\
% 68	37.0708094279546\\
% 69	34.0582603787286\\
% 70	31.1540732865207\\
% 71	28.3616663520619\\
% 72	25.6843211639445\\
% 73	23.1251787318924\\
% 74	20.6872356900557\\
% 75	18.3733406749515\\
% 76	16.1861908824607\\
% 77	14.1283288080913\\
% 78	12.2021391744963\\
% 79	10.4098460500198\\
% 80	8.75351016182181\\
% 81	7.23502640690127\\
% 82	5.85612156410699\\
% 83	4.6183522099892\\
% 84	3.52310284110389\\
% 85	2.57158420513825\\
% 86	1.76483184297838\\
% 87	1.10370484358943\\
% 88	0.588884813324682\\
% 89	0.220875061023634\\
% 90	0\\
% };
% \addlegendentry{1.00 mm}

\addplot [color=mycolor7, line width=1.5pt]
  table[row sep=crcr]{%
65	100.699538058554\\
66	93.4031220018236\\
67	86.3272225436864\\
68	79.4803419499707\\
69	72.87070293563\\
70	66.5062386816289\\
71	60.3945832034052\\
72	54.543062082611\\
73	48.9586835733994\\
74	43.648130094079\\
75	38.617750114493\\
76	33.8735504490093\\
77	29.4211889645228\\
78	25.2659677123732\\
79	21.4128264925758\\
80	17.8663368582456\\
81	14.6306965675653\\
82	11.7097244901148\\
83	9.10685597383258\\
84	6.82513867832623\\
85	4.8672288796902\\
86	3.23538825141962\\
87	1.93148112543683\\
88	0.95697223666663\\
89	0.312924954012971\\
90	0\\
};
\addlegendentry{1.50 mm}

\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
71	105.240666795286\\
72	94.945299368744\\
73	85.1255903515092\\
74	75.7933822597116\\
75	66.9599233298512\\
76	58.6358538421774\\
77	50.8311931835268\\
78	43.5553276654008\\
79	36.8169991121542\\
80	30.624294233239\\
81	24.984634792495\\
82	19.9047685865258\\
83	15.3907612432133\\
84	11.4479888504375\\
85	8.08113142406293\\
86	5.29416722323738\\
87	3.0903679200232\\
88	1.47229462934534\\
89	0.441794804198054\\
90	0\\
};
\addlegendentry{2.00 mm}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0	12.4787352423136\\
5	12.4498467180747\\
10	12.3632760774275\\
15	12.2193132728571\\
20	12.0184586757356\\
25	11.7614484743485\\
30	11.4492895626866\\
35	11.0833029926287\\
40	10.6651744427466\\
45	10.1970093106859\\
50	9.68138897763117\\
56	9.00442272601678\\
62	8.27009773588297\\
68	7.48612822937424\\
75	6.52075794235073\\
84	5.22441899035854\\
90	4.34294481903252\\
};
\addlegendentry{g=1}
\end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir10_dens10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}
    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-230,
            xmax=-150,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={\$x = I\$ [dBW]},
            ymin=0,
            ymax=1,
            ylabel style={font=\footnotesize\color{white!15!black}},
            ylabel={$F(x)$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 10, density 10},
            % axis x line*=bottom,
            % axis y line*=left,
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-163	-0.099999999999994\\
-163	1.09999999999999\\
};
\addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -209.125531027147	0\\
                -201.045848666579	0.000583783783781655\\
                -200.950127523041	0.000637837837842881\\
                -199.099279958652	0.00161081081080283\\
                -198.612281466266	0.00210810810810358\\
                -198.014540057339	0.00277837837836614\\
                -197.989851443426	0.00281081081081425\\
                -197.644820093789	0.00328648648647345\\
                -197.625068030709	0.00334054054053468\\
                -197.372198820632	0.00377297297296764\\
                -196.924798034211	0.00487567567566316\\
                -196.652821952593	0.00554594594595414\\
                -196.56987367875	0.00579459459459031\\
                -196.39694586609	0.00624864864863639\\
                -196.379043718428	0.00633513513514572\\
                -196.072059063117	0.00707027027027607\\
                -196.050364912974	0.00714594594595042\\
                -195.890348588769	0.00764324324325116\\
                -195.717800102784	0.00816216216216503\\
                -195.656383655102	0.00836756756757495\\
                -195.341530557979	0.0095243243243317\\
                -195.32894224926	0.00964324324323229\\
                -194.555332798347	0.0140540540540428\\
                -194.53296675199	0.0142594594594527\\
                -194.271992441848	0.0158486486486424\\
                -194.267706733012	0.0159027027027037\\
                -194.218821020752	0.0162378378378492\\
                -194.073133165804	0.0173621621621578\\
                -193.883518793735	0.0189945945946022\\
                -193.871577932408	0.019167567567564\\
                -193.828178960974	0.0195351351351292\\
                -193.812672909079	0.0196864864864779\\
                -193.736199460758	0.0202486486486464\\
                -193.663431662723	0.0208540540540696\\
                -193.617446482593	0.0213405405405354\\
                -193.601986363367	0.021502702702719\\
                -193.513001908354	0.0223243243243303\\
                -193.499088372737	0.022583783783773\\
                -193.449082408632	0.0230486486486541\\
                -193.397373447942	0.0236216216216292\\
                -193.363485473607	0.0239783783783878\\
                -193.351684206733	0.0241081081081234\\
                -193.315833635705	0.0245405405405563\\
                -193.252240355839	0.0252864864864932\\
                -193.222091500228	0.0256540540540584\\
                -193.210174745863	0.0257945945946005\\
                -192.938927902708	0.0293513513513517\\
                -192.833097549756	0.0307567567567446\\
                -192.798034487127	0.0313297297297197\\
                -192.782167793935	0.0316540540540586\\
                -192.763260440421	0.0320324324324304\\
                -192.713591050801	0.0328648648648766\\
                -192.467433580603	0.036464864864854\\
                -192.4412702629	0.036908108108122\\
                -192.409994728755	0.0373405405405549\\
                -192.388269259172	0.0376324324324457\\
                -192.329422782103	0.0384108108108023\\
                -192.290248085914	0.0390378378378387\\
                -192.285433531238	0.0391999999999939\\
                -192.265141354769	0.0396000000000072\\
                -192.248004502803	0.0398378378378368\\
                -192.212060372049	0.0403891891891988\\
                -192.195513110595	0.0406486486486415\\
                -192.105294623534	0.0420108108108082\\
                -192.051735519262	0.0431567567567583\\
                -192.019238119781	0.0436864864864788\\
                -192.003769914548	0.0439567567567565\\
                -191.986364761639	0.0443243243243217\\
                -191.636922376795	0.0514918918918852\\
                -191.618214730478	0.0520756756756668\\
                -191.582668337942	0.0527783783783775\\
                -191.570503346597	0.0531243243243296\\
                -191.510934791114	0.0546378378378449\\
                -191.488868165825	0.0550486486486363\\
                -191.474189490475	0.0554378378378431\\
                -191.432771896793	0.0563891891891899\\
                -191.422635222872	0.0566810810810807\\
                -191.406554235024	0.0570594594594525\\
                -191.386782789995	0.0575243243243335\\
                -191.371160943436	0.0578918918918987\\
                -191.328387490896	0.0589189189189199\\
                -191.318940641342	0.0591135135135232\\
                -191.303586819088	0.0594594594594469\\
                -191.262577942296	0.0605189189189161\\
                -191.186834612788	0.0622702702702611\\
                -191.172867024088	0.0626486486486613\\
                -191.168627636135	0.0627567567567553\\
                -191.158184124284	0.0630918918919008\\
                -191.152030127958	0.0632216216216364\\
                -191.089553353266	0.0648432432432458\\
                -191.05756819125	0.0656432432432439\\
                -191.04712049624	0.0658594594594604\\
                -191.025665503774	0.0664216216216289\\
                -191.018065994455	0.0665945945945907\\
                -191.002146378076	0.0669405405405428\\
                -190.963631874316	0.0680216216216252\\
                -190.945257775522	0.068540540540539\\
                -190.927428251446	0.0690594594594529\\
                -190.911824260182	0.0696108108108149\\
                -190.878363722208	0.0705405405405486\\
                -190.866149733333	0.0709189189189203\\
                -190.85543779905	0.0713297297297402\\
                -190.846879678972	0.0715891891891829\\
                -190.837492893992	0.0719459459459415\\
                -190.783972274899	0.0737513513513477\\
                -190.780352757301	0.0739027027026964\\
                -190.531064742015	0.0824324324324266\\
                -190.509071653669	0.0832324324324247\\
                -190.497521472657	0.083632432432438\\
                -190.454204835166	0.0854162162162027\\
                -190.44001675045	0.0860540540540455\\
                -190.435112900326	0.0862810810810686\\
                -190.421913308396	0.0866378378378272\\
                -190.417758156474	0.0867567567567562\\
                -190.399609162865	0.0873297297297313\\
                -190.375941667435	0.0884108108108137\\
                -190.364932870664	0.0888648648648598\\
                -190.35573808712	0.089232432432425\\
                -190.350512523068	0.0894486486486414\\
                -190.337249371135	0.0899783783783903\\
                -190.321909132003	0.0905621621621719\\
                -190.306488170904	0.0912432432432411\\
                -190.290691226569	0.0919135135135036\\
                -190.281402633024	0.0922486486486491\\
                -190.264569147811	0.0928972972972986\\
                -190.259180417766	0.0932108108108025\\
                -190.249429812111	0.0935675675675611\\
                -190.23963151132	0.0939675675675744\\
                -190.230915628634	0.0943351351351396\\
                -190.224784198834	0.094756756756766\\
                -190.214077443449	0.0951459459459443\\
                -190.054806669218	0.101297297297293\\
                -190.045568267346	0.101697297297278\\
                -190.030914351123	0.102108108108098\\
                -189.985079252109	0.104302702702682\\
                -189.950405305287	0.105794594594585\\
                -189.926249362319	0.107091891891884\\
                -189.920543279617	0.107437837837836\\
                -189.91361840475	0.107805405405401\\
                -189.892330542301	0.108681081081073\\
                -189.871821601153	0.10963243243242\\
                -189.866786447459	0.109967567567566\\
                -189.864515234397	0.11007567567566\\
                -189.856801905215	0.110432432432418\\
                -189.851793939658	0.110724324324309\\
                -189.823008344686	0.112010810810801\\
                -189.805758874308	0.112756756756738\\
                -189.797606144446	0.113189189189171\\
                -189.789580234375	0.113632432432411\\
                -189.775257945168	0.11428108108106\\
                -189.743074292778	0.115708108108095\\
                -189.740362951802	0.115859459459443\\
                -189.733299943982	0.116259459459457\\
                -189.672358647821	0.119632432432411\\
                -189.661915845733	0.120108108108099\\
                -189.652159335639	0.120767567567555\\
                -189.620765598731	0.12248648648648\\
                -189.617621633935	0.122659459459442\\
                -189.61060364395	0.123102702702681\\
                -189.595122161742	0.123999999999995\\
                -189.586576980699	0.124410810810787\\
                -189.583410014443	0.124702702702677\\
                -189.577727195635	0.12504864864863\\
                -189.560852174633	0.125881081081076\\
                -189.554051077312	0.126270270270254\\
                -189.54611440871	0.126713513513494\\
                -189.52633967328	0.127816216216189\\
                -189.518746968931	0.128194594594589\\
                -189.506163842042	0.128897297297272\\
                -189.497275581015	0.129416216216214\\
                -189.49063904879	0.129794594594586\\
                -189.477389563488	0.130421621621622\\
                -189.396699688336	0.135016216216201\\
                -189.388195352115	0.135491891891888\\
                -189.382662953857	0.135859459459454\\
                -189.373892033231	0.136356756756754\\
                -189.363294453467	0.137037837837823\\
                -189.354597727222	0.137448648648643\\
                -189.346051203485	0.138043243243231\\
                -189.33032160563	0.138832432432423\\
                -189.317717469561	0.139772972972963\\
                -189.309946015986	0.140227027027009\\
                -189.260648980478	0.143243243243234\\
                -189.146032337517	0.150281081081062\\
                -189.033927451177	0.157275675675663\\
                -189.027385146266	0.157675675675648\\
                -189.017474322411	0.158378378378359\\
                -188.997871993339	0.159794594594558\\
                -188.910364365802	0.165275675675645\\
                -188.907053819444	0.165589189189177\\
                -188.896421513118	0.166248648648633\\
                -188.864484442934	0.168475675675637\\
                -188.859870770596	0.168897297297264\\
                -188.850769779576	0.169405405405371\\
                -188.769570022918	0.175437837837819\\
                -188.756273816555	0.176454054054034\\
                -188.750981577977	0.176854054054019\\
                -188.742341887445	0.177556756756729\\
                -188.726264052423	0.178832432432415\\
                -188.723442675216	0.179070270270245\\
                -188.717020867386	0.179567567567545\\
                -188.711980347642	0.179999999999978\\
                -188.704790927314	0.180454054054024\\
                -188.683862074274	0.182097297297275\\
                -188.679552745719	0.182454054054034\\
                -188.670197789649	0.183232432432391\\
                -188.665180217545	0.183729729729691\\
                -188.648545025624	0.184810810810774\\
                -188.646362392804	0.18502702702699\\
                -188.639920453394	0.185524324324291\\
                -188.624497020625	0.186940540540519\\
                -188.617447007466	0.187405405405372\\
                -188.608117984892	0.188227027026983\\
                -188.584350318858	0.189924324324295\\
                -188.556868222788	0.192021621621592\\
                -188.400685033084	0.204389189189158\\
                -188.38995513729	0.205254054054024\\
                -188.386753136896	0.205589189189141\\
                -188.382836841968	0.205989189189154\\
                -188.374894819233	0.206691891891836\\
                -188.35850191656	0.208162162162125\\
                -188.350164483637	0.208918918918869\\
                -188.344729651289	0.209372972972943\\
                -188.337089980222	0.210021621621593\\
                -188.326146958084	0.210994594594553\\
                -188.315874930061	0.21174054054049\\
                -188.305935570361	0.212605405405355\\
                -188.29479484036	0.213675675675631\\
                -188.287149389227	0.214335135135087\\
                -188.284238445627	0.214605405405365\\
                -188.278343165242	0.21517837837834\\
                -188.273090047964	0.215610810810773\\
                -188.256363962043	0.217199999999963\\
                -188.249404559627	0.217729729729683\\
                -188.215965081636	0.221145945945892\\
                -188.210882219065	0.221545945945905\\
                -188.202698839779	0.222259459459423\\
                -188.184338821451	0.223837837837777\\
                -188.01564642853	0.240227027026975\\
                -188.013453237509	0.240497297297253\\
                -188.01031213938	0.240843243243177\\
                -188.001611897785	0.241589189189142\\
                -187.978399889663	0.243783783783726\\
                -187.968438669825	0.244789189189135\\
                -187.960365609693	0.24568648648642\\
                -187.956212068872	0.246086486486433\\
                -187.916165087953	0.249924324324269\\
                -187.911036762612	0.250367567567508\\
                -187.892578490914	0.252281081081009\\
                -187.881137864745	0.253394594594539\\
                -187.857391654142	0.255945945945882\\
                -187.853653777497	0.256291891891834\\
                -187.814435173317	0.259978378378321\\
                -187.809464413525	0.260399999999919\\
                -187.805659471636	0.260821621621545\\
                -187.799363270734	0.261448648648582\\
                -187.791807281346	0.262140540540457\\
                -187.782254959799	0.26322162162154\\
                -187.764998408034	0.265124324324262\\
                -187.756733658354	0.265902702702618\\
                -187.732726137588	0.268313513513448\\
                -187.729230699998	0.268670270270206\\
                -187.713191431157	0.270508108108032\\
                -187.710190302356	0.270886486486404\\
                -187.703670167512	0.271610810810728\\
                -187.69834697001	0.272183783783703\\
                -187.696098478528	0.272399999999919\\
                -187.691364324666	0.272735135135065\\
                -187.654645228188	0.276551351351259\\
                -187.648196898451	0.277351351351257\\
                -187.644918982062	0.277697297297209\\
                -187.642792716858	0.277891891891812\\
                -187.639245113287	0.278291891891797\\
                -187.619280892013	0.280421621621542\\
                -187.61361798567	0.280854054053975\\
                -187.60271517364	0.282162162162081\\
                -187.598252542285	0.282735135135056\\
                -187.593431238097	0.283178378378295\\
                -187.591174585491	0.283448648648573\\
                -187.527907738465	0.290702702702617\\
                -187.524144331072	0.291048648648541\\
                -187.519566200767	0.291459459459361\\
                -187.505214681792	0.292886486486395\\
                -187.499043123851	0.293567567567464\\
                -187.49713742291	0.293740540540455\\
                -187.492266159229	0.294270270270175\\
                -187.48529425196	0.29504864864856\\
                -187.476596081057	0.295945945945846\\
                -187.464134779435	0.297459459459361\\
                -187.459094141624	0.297902702702601\\
                -187.451583523561	0.298681081080986\\
                -187.448225937056	0.299037837837744\\
                -187.445762731323	0.29949189189179\\
                -187.40706541548	0.303740540540446\\
                -187.404191316383	0.304086486486398\\
                -187.377324931533	0.307545945945833\\
                -187.372268437478	0.308097297297195\\
                -187.367564877802	0.308659459459363\\
                -187.336202154399	0.31234594594585\\
                -187.332735352591	0.31270270270258\\
                -187.327965730409	0.313502702702579\\
                -187.270706895458	0.320810810810684\\
                -187.264782583012	0.321383783783659\\
                -187.260593176175	0.322032432432309\\
                -187.253890082011	0.322951351351236\\
                -187.251881269013	0.323297297297188\\
                -187.239000009519	0.324713513513387\\
                -187.235742973478	0.325124324324207\\
                -187.188499016653	0.330778378378255\\
                -187.119999057453	0.339243243243118\\
                -187.116641427482	0.33962162162149\\
                -187.111972276684	0.340237837837719\\
                -187.110377050288	0.340464864864742\\
                -187.086106197674	0.343372972972844\\
                -187.073023093168	0.344940540540392\\
                -187.067256795265	0.345708108107971\\
                -187.064463668444	0.346086486486342\\
                -187.038189470699	0.349362162162038\\
                -187.033552662522	0.349881081080952\\
                -187.024173007475	0.351102702702576\\
                -187.021205783481	0.3514486486485\\
                -187.017977697333	0.351902702702574\\
                -187.014573935664	0.352291891891753\\
                -187.010880772442	0.352702702702572\\
                -187.005152516268	0.353448648648509\\
                -186.979809634528	0.356832432432299\\
                -186.97284796274	0.357816216216065\\
                -186.967267859018	0.358583783783644\\
                -186.963977448381	0.35900540540527\\
                -186.960337347509	0.359427027026868\\
                -186.956156919021	0.360086486486352\\
                -186.951705114504	0.360789189189035\\
                -186.946828587465	0.361372972972816\\
                -186.94279061178	0.36177297297283\\
                -186.933543883237	0.362897297297138\\
                -186.932134187612	0.363081081080935\\
                -186.927864670839	0.363643243243104\\
                -186.920986089844	0.364410810810654\\
                -186.916819635989	0.365048648648497\\
                -186.911596377839	0.365740540540401\\
                -186.902632879582	0.367059459459313\\
                -186.840004279714	0.375783783783618\\
                -186.835314231825	0.376475675675522\\
                -186.831901841205	0.377059459459304\\
                -186.822813866859	0.378399999999829\\
                -186.791935611013	0.382799999999833\\
                -186.757813404518	0.387102702702521\\
                -186.755022557113	0.387448648648473\\
                -186.746853060367	0.388583783783616\\
                -186.742581936257	0.388994594594436\\
                -186.73316607933	0.390378378378216\\
                -186.726919161717	0.391318918918756\\
                -186.724284378737	0.391621621621454\\
                -186.721791676278	0.391978378378212\\
                -186.71811705518	0.392583783783607\\
                -186.688373799984	0.396572972972791\\
                -186.679547145719	0.397945945945764\\
                -186.673130656228	0.399081081080908\\
                -186.670252060116	0.399513513513341\\
                -186.661045495498	0.400789189188998\\
                -186.656758995122	0.401156756756563\\
                -186.652300558403	0.401740540540345\\
                -186.649408483402	0.402216216216033\\
                -186.645353087791	0.402810810810621\\
                -186.642596493743	0.403156756756573\\
                -186.625378317624	0.405567567567374\\
                -186.623435028272	0.405827027026845\\
                -186.541792776946	0.417535135134926\\
                -186.518108363306	0.421156756756545\\
                -186.514955671999	0.421632432432233\\
                -186.510475998608	0.422237837837628\\
                -186.504211309111	0.423178378378168\\
                -186.498716165238	0.423870270270072\\
                -186.495304863747	0.424345945945731\\
                -186.488357695925	0.425308108107913\\
                -186.483646145056	0.425827027026827\\
                -186.473244186986	0.427459459459243\\
                -186.470901087805	0.427816216216002\\
                -186.32758731398	0.449027027026801\\
                -186.32557469266	0.449362162161947\\
                -186.317940111337	0.450345945945713\\
                -186.314481431365	0.450756756756533\\
                -186.30749321555	0.451794594594361\\
                -186.282943707881	0.455470270270041\\
                -186.262385589409	0.458605405405166\\
                -186.251342311962	0.460183783783549\\
                -186.246509314593	0.460843243243005\\
                -186.242956946441	0.461199999999764\\
                -186.240361954165	0.461675675675451\\
                -186.227622472242	0.46341621621599\\
                -186.207773001263	0.466367567567318\\
                -186.185523752791	0.470075675675446\\
                -186.166276329619	0.473275675675438\\
                -186.15307211506	0.475470270270023\\
                -186.091322632476	0.485048648648387\\
                -186.070749439375	0.488064864864612\\
                -186.059607416392	0.489610810810547\\
                -186.055256278619	0.490399999999738\\
                -186.042319829907	0.492432432432167\\
                -186.03909057992	0.492810810810539\\
                -186.014693846244	0.496940540540265\\
                -186.011511470906	0.497308108107831\\
                -186.002540349088	0.498648648648384\\
                -185.994776962282	0.50007567567539\\
                -185.991564743235	0.500551351351078\\
                -185.983677478331	0.501729729729448\\
                -185.975708205054	0.502929729729459\\
                -185.96917784317	0.503891891891612\\
                -185.965876713635	0.504410810810526\\
                -185.960585198927	0.505297297297034\\
                -185.954636732632	0.506205405405126\\
                -185.902672983315	0.514172972972716\\
                -185.899352019161	0.51451891891864\\
                -185.888331717909	0.516529729729456\\
                -185.883776895053	0.517156756756492\\
                -185.872796490794	0.51889729729703\\
                -185.870818522847	0.519232432432176\\
                -185.869013524249	0.519578378378128\\
                -185.863809791048	0.520291891891617\\
                -185.862459288218	0.520562162161895\\
                -185.847154324159	0.523167567567299\\
                -185.841693111654	0.523999999999745\\
                -185.835491305393	0.524983783783512\\
                -185.832290603347	0.525567567567322\\
                -185.827109204832	0.526205405405136\\
                -185.824642120005	0.526670270270017\\
                -185.820556835141	0.527199999999738\\
                -185.815475184406	0.528097297297052\\
                -185.811269936779	0.528681081080833\\
                -185.804119194251	0.529999999999745\\
                -185.798618933677	0.530940540540286\\
                -185.775461982465	0.534789189188928\\
                -185.771247199312	0.535643243242987\\
                -185.76802781702	0.53628108108083\\
                -185.76352434598	0.537070270270021\\
                -185.759462717109	0.537740540540284\\
                -185.752244751927	0.539070270270031\\
                -185.74977414011	0.539481081080822\\
                -185.746175097621	0.540032432432184\\
                -185.737436884775	0.541416216215964\\
                -185.719657142367	0.544248648648392\\
                -185.716350265482	0.544789189188947\\
                -185.702107374264	0.547005405405173\\
                -185.695592882079	0.547989189188939\\
                -185.68662546222	0.549535135134903\\
                -185.684056228226	0.550010810810562\\
                -185.681234257899	0.550464864864608\\
                -185.678720186515	0.550908108107876\\
                -185.674192665122	0.551578378378139\\
                -185.668221798287	0.55260540540516\\
                -185.654468724825	0.554864864864612\\
                -185.653109041946	0.555167567567338\\
                -185.650681263011	0.555654054053804\\
                -185.643761408717	0.556832432432202\\
                -185.618016437099	0.561145945945697\\
                -185.615270386531	0.561664864864639\\
                -185.586787408798	0.566172972972737\\
                -185.582738835287	0.566756756756519\\
                -185.579201394681	0.567199999999758\\
                -185.567048391072	0.569459459459239\\
                -185.563212202823	0.570205405405176\\
                -185.559473753875	0.570745945945703\\
                -185.55284483153	0.571643243243017\\
                -185.546954108441	0.572691891891651\\
                -185.535412432464	0.574508108107892\\
                -185.53358525359	0.574778378378141\\
                -185.529244169651	0.575481081080852\\
                -185.527519850706	0.575805405405163\\
                -185.525041180574	0.576162162161921\\
                -185.51521564883	0.578064864864643\\
                -185.51153008131	0.578616216215977\\
                -185.509790113266	0.579113513513278\\
                -185.505872304327	0.579805405405182\\
                -185.493560102531	0.581913513513285\\
                -185.49148839893	0.582237837837624\\
                -185.477002947853	0.58448648648627\\
                -185.465045165361	0.586562162161954\\
                -185.462097710228	0.587005405405193\\
                -185.457549896861	0.587686486486263\\
                -185.417392678873	0.594983783783562\\
                -185.414801626506	0.595308108107901\\
                -185.405254822846	0.596832432432223\\
                -185.402825402306	0.597189189188981\\
                -185.39879047595	0.597881081080857\\
                -185.395284488349	0.598389189188964\\
                -185.391312493862	0.599167567567349\\
                -185.388145886452	0.59966486486465\\
                -185.376621007306	0.60145945945925\\
                -185.367033583696	0.603070270270052\\
                -185.36521995099	0.603405405405198\\
                -185.356147535904	0.604497297297087\\
                -185.344189475587	0.606529729729516\\
                -185.339769270235	0.607372972972769\\
                -185.334376599324	0.608118918918706\\
                -185.332961066268	0.608443243243045\\
                -185.330059733456	0.608886486486284\\
                -185.327008629764	0.609513513513321\\
                -185.323665107954	0.610021621621428\\
                -185.318818724101	0.610810810810619\\
                -185.315660426502	0.611351351351146\\
                -185.309525477303	0.612421621621422\\
                -185.294826087338	0.615070270270081\\
                -185.29023449889	0.616032432432235\\
                -185.276780915687	0.618227027026819\\
                -185.274423369992	0.618670270270059\\
                -185.271912339073	0.619124324324133\\
                -185.266257178436	0.619827027026815\\
                -185.263744955904	0.620183783783574\\
                -185.208862134263	0.629243243243053\\
                -185.206574265544	0.629599999999812\\
                -185.201265418366	0.630583783783607\\
                -185.198068671266	0.63110270270252\\
                -185.187691359338	0.632918918918733\\
                -185.152678277511	0.638594594594423\\
                -185.149471014906	0.639091891891695\\
                -185.085256366457	0.650508108107942\\
                -185.077705207444	0.651848648648468\\
                -185.075558606962	0.652281081080901\\
                -185.068211707339	0.653610810810648\\
                -185.064704764446	0.654118918918755\\
                -185.062538690869	0.654475675675513\\
                -185.052702073957	0.65619459459441\\
                -185.044792995311	0.657470270270096\\
                -185.0424143357	0.657837837837661\\
                -185.03954247537	0.658356756756575\\
                -185.032998532328	0.659394594594431\\
                -185.029604982764	0.659935135134958\\
                -184.989410638576	0.666886486486334\\
                -184.983481138374	0.667945945945775\\
                -184.981100091236	0.668324324324175\\
                -184.977512648897	0.669070270270112\\
                -184.975652867095	0.669416216216064\\
                -184.969932097635	0.670335135134962\\
                -184.964030838925	0.671308108107951\\
                -184.960755150306	0.671945945945794\\
                -184.958606905349	0.672421621621453\\
                -184.94347456047	0.674951351351183\\
                -184.941530724244	0.675286486486328\\
                -184.938329073003	0.675816216216049\\
                -184.92977271101	0.677059459459315\\
                -184.908769106448	0.68048648648633\\
                -184.900466773844	0.681902702702558\\
                -184.88893968018	0.683718918918771\\
                -184.885851626405	0.684172972972817\\
                -184.865563210183	0.687675675675536\\
                -184.862344476532	0.688172972972836\\
                -184.855215517203	0.689589189189036\\
                -184.852835716545	0.689999999999856\\
                -184.85028873252	0.690540540540411\\
                -184.847687186833	0.690875675675528\\
                -184.83465717957	0.692962162162019\\
                -184.823203863748	0.694681081080944\\
                -184.820347631578	0.69513513513499\\
                -184.817146177194	0.695513513513362\\
                -184.807217379282	0.697048648648519\\
                -184.80218279661	0.697902702702578\\
                -184.799359459008	0.698475675675553\\
                -184.765825327747	0.703956756756611\\
                -184.719675714041	0.711394594594481\\
                -184.703822876917	0.713978378378243\\
                -184.699798440857	0.714594594594473\\
                -184.695140324439	0.715405405405278\\
                -184.583242378859	0.732745945945851\\
                -184.577419150695	0.733675675675585\\
                -184.570508894251	0.734940540540435\\
                -184.568601775867	0.735275675675581\\
                -184.564961215206	0.735902702702589\\
                -184.558391158642	0.736864864864771\\
                -184.554164736034	0.737610810810708\\
                -184.551583019588	0.73795675675666\\
                -184.53418768467	0.740724324324219\\
                -184.530413034678	0.741178378378294\\
                -184.523852133387	0.742270270270183\\
                -184.480597489907	0.748616216216135\\
                -184.456804290605	0.752410810810716\\
                -184.453854396581	0.752810810810729\\
                -184.445376745859	0.753989189189099\\
                -184.401352129294	0.761275675675591\\
                -184.398764908955	0.761621621621543\\
                -184.392286723089	0.762799999999913\\
                -184.387978028222	0.763513513513431\\
                -184.346549413677	0.769535135135044\\
                -184.343758267692	0.769902702702609\\
                -184.33910431444	0.770681081080994\\
                -184.335180418246	0.771243243243163\\
                -184.313289609454	0.774767567567494\\
                -184.310493310229	0.775145945945866\\
                -184.303301283029	0.776151351351274\\
                -184.298160084421	0.776789189189117\\
                -184.206955302732	0.790583783783717\\
                -184.201071097068	0.791297297297234\\
                -184.199128243033	0.791718918918832\\
                -184.192452614533	0.792789189189108\\
                -184.183086082018	0.793978378378313\\
                -184.175684174974	0.795145945945876\\
                -184.172184592656	0.795751351351271\\
                -184.164179061988	0.797102702702631\\
                -184.157411917745	0.798086486486426\\
                -184.150652433789	0.799016216216131\\
                -184.14181391361	0.800335135135072\\
                -184.135540104469	0.801318918918838\\
                -184.127196856944	0.802497297297236\\
                -184.124018866899	0.803091891891825\\
                -184.099137823017	0.806821621621538\\
                -184.09677724508	0.807059459459396\\
                -184.092658282699	0.807708108108045\\
                -184.089151792402	0.808205405405346\\
                -184.050020276045	0.81334054054048\\
                -184.042457917639	0.814356756756695\\
                -184.036589620755	0.815070270270212\\
                -183.972081347891	0.82398918918912\\
                -183.939549766387	0.828789189189109\\
                -183.936475827702	0.829178378378316\\
                -183.932918067113	0.829718918918843\\
                -183.930210506637	0.830075675675602\\
                -183.926685688165	0.830562162162096\\
                -183.920291534448	0.831340540540481\\
                -183.912837165559	0.832335135135054\\
                -183.910751100036	0.832529729729657\\
                -183.907253657423	0.83296216216209\\
                -183.900975571194	0.833827027026956\\
                -183.881585364996	0.836464864864809\\
                -183.877032209841	0.837037837837784\\
                -183.874692425656	0.837372972972901\\
                -183.866840862624	0.838497297297238\\
                -183.864803424533	0.838821621621548\\
                -183.856851924974	0.840075675675621\\
                -183.852480564241	0.840735135135077\\
                -183.849195138722	0.841254054053991\\
                -183.843203670091	0.841999999999928\\
                -183.835792325618	0.842951351351275\\
                -183.833576494839	0.843210810810746\\
                -183.765438231467	0.852108108108041\\
                -183.760707334691	0.852724324324271\\
                -183.754293638938	0.853459459459401\\
                -183.746223649688	0.854443243243168\\
                -183.743081401002	0.854799999999926\\
                -183.73862123897	0.855264864864807\\
                -183.730726353352	0.856324324324248\\
                -183.726861876529	0.856789189189129\\
                -183.725122543934	0.857102702702633\\
                -183.687603859847	0.861924324324264\\
                -183.684114737593	0.862389189189116\\
                -183.675518508489	0.863308108108043\\
                -183.665001995528	0.864637837837762\\
                -183.656771510698	0.865675675675618\\
                -183.650160951467	0.866540540540484\\
                -183.645901187677	0.867135135135072\\
                -183.64105110366	0.867697297297241\\
                -183.635375612678	0.868216216216155\\
                -183.626299375495	0.869210810810756\\
                -183.609618304826	0.871351351351279\\
                -183.598019723122	0.872821621621569\\
                -183.593538761743	0.87343783783777\\
                -183.590421330697	0.873772972972915\\
                -183.580628339612	0.87499459459454\\
                -183.57377711175	0.875697297297222\\
                -183.535549694924	0.880475675675626\\
                -183.533501422393	0.880810810810743\\
                -183.531977267891	0.88102702702696\\
                -183.528229105641	0.881427027026973\\
                -183.509878361948	0.883783783783713\\
                -183.506626564381	0.884281081081014\\
                -183.504034378791	0.884648648648579\\
                -183.497214611278	0.885621621621567\\
                -183.473633624835	0.888108108108042\\
                -183.468539365399	0.888724324324272\\
                -183.462453756416	0.889491891891822\\
                -183.436517381117	0.892194594594542\\
                -183.418195781192	0.89417297297291\\
                -183.365633426971	0.899762162162119\\
                -183.361367464001	0.900162162162104\\
                -183.356726183738	0.900551351351311\\
                -183.352240280529	0.901005405405357\\
                -183.312776076027	0.905091891891857\\
                -183.309322306488	0.905481081081035\\
                -183.303912555951	0.905989189189143\\
                -183.102236013002	0.924767567567528\\
                -183.095546897268	0.925232432432409\\
                -183.08160056364	0.926778378378344\\
                -183.07659213026	0.927199999999971\\
                -183.07366831875	0.927372972972933\\
                -183.069892061472	0.927697297297271\\
                -183.061009215988	0.928562162162137\\
                -183.057815131855	0.928864864864835\\
                -183.042577986312	0.93020540540536\\
                -183.033983131364	0.930864864864844\\
                -183.011119883923	0.933124324324297\\
                -182.990055656344	0.935081081081051\\
                -182.986482595231	0.935427027027004\\
                -182.955635190454	0.937751351351324\\
                -182.945860566561	0.938583783783741\\
                -182.941436131366	0.938886486486467\\
                -182.934737129	0.9393189189189\\
                -182.908061991358	0.941556756756739\\
                -182.902373586643	0.942129729729714\\
                -182.896507195258	0.942454054054025\\
                -182.893539610764	0.942724324324303\\
                -182.875188680717	0.944162162162144\\
                -182.863315810526	0.945048648648623\\
                -182.852009887219	0.945751351351333\\
                -182.844186260167	0.946335135135115\\
                -182.834827013454	0.946886486486449\\
                -182.773544723312	0.950421621621587\\
                -182.768624400045	0.950886486486468\\
                -182.756492189227	0.951924324324295\\
                -182.750868019351	0.952237837837828\\
                -182.741976268776	0.952789189189161\\
                -182.69878557525	0.955578378378362\\
                -182.692507211791	0.956054054054022\\
                -182.684009844006	0.956508108108096\\
                -182.667667771058	0.957545945945924\\
                -182.660301103029	0.957924324324296\\
                -182.65237103026	0.958367567567535\\
                -182.646580349384	0.958670270270261\\
                -182.633653480742	0.959632432432414\\
                -182.617750960099	0.960508108108087\\
                -182.584814332568	0.962345945945941\\
                -182.577744163672	0.962691891891865\\
                -182.569692777267	0.963221621621614\\
                -182.561715135071	0.963632432432405\\
                -182.465531120343	0.968616216216191\\
                -182.457920851162	0.96905945945943\\
                -182.417397002418	0.97085405405403\\
                -182.388762675242	0.97199999999998\\
                -182.379380777085	0.97244324324322\\
                -182.375103230601	0.972637837837823\\
                -182.36673118349	0.973059459459449\\
                -182.349666547354	0.973881081081061\\
                -182.319389391004	0.974908108108082\\
                -182.314203062926	0.975081081081072\\
                -182.302441744487	0.975567567567566\\
                -182.291227631917	0.975978378378358\\
                -182.276602335112	0.976572972972974\\
                -182.121286723601	0.982367567567564\\
                -182.106745150314	0.982810810810804\\
                -182.096671441188	0.983178378378369\\
                -181.953390242886	0.987189189189195\\
                -181.931466840213	0.987740540540528\\
                -181.89020074444	0.988691891891875\\
                -181.857671137617	0.989318918918912\\
                -181.760643180194	0.991199999999992\\
                -181.720026927799	0.99188108108109\\
                -181.678341276068	0.992518918918904\\
                -181.654145489383	0.99285405405405\\
                -181.627899583299	0.993340540540544\\
                -181.615397610221	0.99355675675676\\
                -181.233795436286	0.997091891891898\\
                -181.15584400114	0.997589189189199\\
                -181.153394211827	0.997664864864873\\
                -181.093453601628	0.998183783783787\\
                -180.834868003216	0.999167567567554\\
                -180.567416040831	0.999751351351364\\
                -180.565474624734	0.999772972972977\\
                -179.927444725873	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -221.197715302861	0\\
                -211.308435830512	0.00032432432431051\\
                -209.960042206654	0.000799999999998136\\
                -209.776289634971	0.000875675675672483\\
                -208.83665615831	0.00122162162162454\\
                -208.578230929851	0.00142702702703446\\
                -207.988346942203	0.00179459459459963\\
                -207.889524488657	0.00188108108108054\\
                -207.158222739906	0.00260540540540433\\
                -205.622419427737	0.00508108108107308\\
                -205.60518070283	0.00513513513513431\\
                -205.033965595156	0.00630270270269762\\
                -205.016885744151	0.00635675675675884\\
                -204.85677234209	0.00676756756757868\\
                -204.834843077995	0.00681081081080492\\
                -204.501704168955	0.00800000000000978\\
                -204.35149567231	0.00837837837838151\\
                -204.343611190033	0.0084432432432493\\
                -204.089933314677	0.00940540540540269\\
                -204.080666347322	0.00948108108107704\\
                -203.921444206315	0.0101513513513396\\
                -203.626828333492	0.0115567567567609\\
                -203.591165975859	0.0118162162162037\\
                -203.475676412358	0.0124648648648531\\
                -203.45595466143	0.0125945945945887\\
                -203.359117171272	0.0132324324324316\\
                -203.355436621758	0.0132756756756862\\
                -202.927718614092	0.0164000000000044\\
                -202.904158101245	0.0166594594594471\\
                -202.836729046876	0.0170594594594604\\
                -202.777553803543	0.0176540540540486\\
                -202.741229024563	0.0180432432432553\\
                -202.247236837014	0.0226162162162211\\
                -202.232024695429	0.0227351351351501\\
                -202.197772948762	0.0232108108108093\\
                -202.18273374182	0.0234378378378324\\
                -202.131565565368	0.0240108108108075\\
                -202.117825764992	0.0242054054054108\\
                -202.078068759969	0.0246702702702635\\
                -202.054882228315	0.0249945945946024\\
                -201.979061426322	0.025783783783794\\
                -201.812077140248	0.027762162162162\\
                -201.716214420898	0.0290594594594609\\
                -201.702845790324	0.0291783783783899\\
                -201.661892380323	0.0297081081081103\\
                -201.652095221247	0.0297945945945912\\
                -201.61722432614	0.030291891891892\\
                -201.580690189165	0.0308648648648671\\
                -201.400470810308	0.0331351351351259\\
                -201.352625687257	0.0336540540540682\\
                -201.342721044256	0.0338162162162234\\
                -201.283587412222	0.0345945945946085\\
                -201.202618961814	0.036043243243256\\
                -201.172727345495	0.0365513513513633\\
                -201.1519031693	0.0369513513513482\\
                -201.087919255228	0.0377729729729879\\
                -201.070732444477	0.038140540540553\\
                -201.037628181786	0.0386486486486604\\
                -200.282618109424	0.0543675675675672\\
                -200.248536145919	0.05521081081082\\
                -200.217702645806	0.0558918918918891\\
                -200.195453873319	0.0563459459459352\\
                -200.119026926647	0.0581621621621764\\
                -200.102187310708	0.0586378378378356\\
                -200.075021273225	0.0593297297297397\\
                -200.058715102103	0.0598486486486536\\
                -200.044159979741	0.0601729729729641\\
                -200.038366523438	0.060378378378374\\
                -200.028948768615	0.0607135135135195\\
                -200.009847717016	0.0612216216216268\\
                -200.000556028081	0.0614378378378433\\
                -199.984089410893	0.0617945945946019\\
                -199.977310550841	0.0619783783783703\\
                -199.911740762975	0.0638594594594508\\
                -199.896081771744	0.064237837837851\\
                -199.871882660467	0.0648864864865004\\
                -199.862267472305	0.0651675675675563\\
                -199.841546882245	0.0657405405405314\\
                -199.837173617982	0.0659135135135216\\
                -199.813143046542	0.0665405405405295\\
                -199.806496204033	0.066756756756746\\
                -199.750379623851	0.0681513513513607\\
                -199.736192701174	0.0685621621621522\\
                -199.706424628886	0.0695567567567537\\
                -199.647079203624	0.0712540540540658\\
                -199.618539455946	0.0721513513513514\\
                -199.604505823361	0.0725729729729778\\
                -199.598077137688	0.072821621621614\\
                -199.586116524386	0.0731783783783726\\
                -199.5712933963	0.0736432432432537\\
                -199.482205162397	0.0766054054054166\\
                -199.433090736486	0.078227027027026\\
                -199.417634916268	0.0787351351351333\\
                -199.253322260295	0.0843351351351203\\
                -199.208155934072	0.0859675675675646\\
                -199.194497800308	0.0863783783783845\\
                -199.186000676061	0.0866810810810819\\
                -199.091713823867	0.090118918918904\\
                -199.075096972445	0.0908108108108081\\
                -199.067192628122	0.0910378378378311\\
                -199.053716529136	0.091556756756745\\
                -199.036764104785	0.0924108108108044\\
                -199.026478349657	0.0927783783783696\\
                -198.963022980361	0.0954054054054154\\
                -198.95378752929	0.0958054054054003\\
                -198.93164120403	0.0966486486486531\\
                -198.927277867553	0.096843243243228\\
                -198.917393571594	0.097286486486496\\
                -198.904654525915	0.0976756756756743\\
                -198.896646255742	0.0980216216216263\\
                -198.875660135291	0.0988756756756572\\
                -198.871185891101	0.0990702702702606\\
                -198.860618049819	0.099491891891887\\
                -198.831238148671	0.10089729729728\\
                -198.805639024484	0.101859459459462\\
                -198.72251248512	0.104929729729719\\
                -198.710436479638	0.105481081081081\\
                -198.700236056307	0.105913513513514\\
                -198.692420549965	0.106259459459466\\
                -198.679195350559	0.106821621621606\\
                -198.671820390253	0.107167567567558\\
                -198.628973390297	0.108962162162157\\
                -198.623815125367	0.109189189189181\\
                -198.616083532312	0.109610810810807\\
                -198.591763585094	0.110637837837828\\
                -198.58298835881	0.110994594594587\\
                -198.565369086332	0.111935135135127\\
                -198.545407482073	0.112929729729728\\
                -198.534304585812	0.113599999999991\\
                -198.530899212544	0.113762162162146\\
                -198.520180911585	0.114205405405386\\
                -198.510714932353	0.11469189189188\\
                -198.503360153436	0.11513513513512\\
                -198.483655427783	0.116129729729721\\
                -198.463070258751	0.117059459459455\\
                -198.44984084099	0.117697297297298\\
                -198.394852119732	0.120616216216206\\
                -198.360929036876	0.122259459459457\\
                -198.356866701372	0.122454054054032\\
                -198.347714732345	0.122832432432432\\
                -198.343912206544	0.122983783783781\\
                -198.335142251044	0.123470270270246\\
                -198.174157134972	0.131599999999992\\
                -198.164627765444	0.131999999999977\\
                -198.156440291047	0.132508108108084\\
                -198.151145517373	0.132908108108097\\
                -198.145923069673	0.13313513513512\\
                -198.138617859297	0.133524324324299\\
                -198.060700635343	0.137751351351341\\
                -198.056346523645	0.138010810810783\\
                -198.046784293526	0.138486486486471\\
                -198.040693440037	0.138972972972965\\
                -197.952516760646	0.144443243243217\\
                -197.945659430944	0.144789189189169\\
                -197.936671875342	0.145362162162144\\
                -197.930684818035	0.145805405405383\\
                -197.923072782676	0.146205405405397\\
                -197.915564528625	0.146616216216188\\
                -197.90630403601	0.147005405405395\\
                -197.890766443045	0.147881081081067\\
                -197.870752198514	0.149210810810786\\
                -197.8607556007	0.149848648648629\\
                -197.83734374779	0.151254054054021\\
                -197.797559037787	0.153599999999983\\
                -197.765652423038	0.155632432432412\\
                -197.760549982454	0.155967567567529\\
                -197.708285551306	0.159264864864838\\
                -197.657390842766	0.162248648648614\\
                -197.652571201101	0.162594594594566\\
                -197.600759641676	0.165686486486464\\
                -197.589997011072	0.16655135135133\\
                -197.581841242711	0.167070270270244\\
                -197.513345872593	0.17208648648645\\
                -197.510331359244	0.172324324324308\\
                -197.500953858659	0.172929729729702\\
                -197.483953667937	0.173978378378337\\
                -197.47039888141	0.174821621621589\\
                -197.463775830908	0.175189189189155\\
                -197.45445042766	0.175697297297262\\
                -197.407711519625	0.178637837837812\\
                -197.397356805407	0.179329729729687\\
                -197.391499779309	0.179718918918894\\
                -197.382653949204	0.180313513513482\\
                -197.374865291287	0.180702702702661\\
                -197.36667858025	0.18135135135131\\
                -197.357618323899	0.182054054054021\\
                -197.333402346153	0.183783783783753\\
                -197.315447829734	0.185405405405362\\
                -197.312377921102	0.185654054054027\\
                -197.306355705237	0.186151351351327\\
                -197.293519867477	0.186994594594552\\
                -197.284832260214	0.187502702702659\\
                -197.275026861587	0.188237837837789\\
                -197.269075122206	0.188648648648609\\
                -197.260521868371	0.18938378378374\\
                -197.250893593785	0.19008648648645\\
                -197.219937856313	0.192572972972926\\
                -197.214171395722	0.193005405405358\\
                -197.199219457954	0.194064864864828\\
                -197.193703574647	0.194454054054006\\
                -197.185784684317	0.194972972972948\\
                -197.180424791059	0.19535135135132\\
                -197.175262155591	0.195740540540498\\
                -197.169213861216	0.196108108108064\\
                -197.160308539745	0.196702702702652\\
                -197.153454058035	0.19726486486482\\
                -196.999322149339	0.208291891891861\\
                -196.996161944855	0.208605405405365\\
                -196.982955739446	0.209805405405376\\
                -196.976512934877	0.210205405405361\\
                -196.963828292259	0.211178378378349\\
                -196.957009322959	0.211567567567528\\
                -196.951443746892	0.212108108108055\\
                -196.945338519348	0.212508108108068\\
                -196.931954611631	0.213502702702669\\
                -196.914706776003	0.214756756756714\\
                -196.910392832278	0.21517837837834\\
                -196.905190968511	0.215535135135099\\
                -196.896394008919	0.216172972972913\\
                -196.876831065344	0.21753513513508\\
                -196.870917881881	0.218010810810767\\
                -196.865243081861	0.2184432432432\\
                -196.850777029363	0.219599999999957\\
                -196.846113871994	0.219989189189135\\
                -196.839886725486	0.220410810810762\\
                -196.83107464085	0.221199999999953\\
                -196.82423435015	0.221589189189132\\
                -196.807468177789	0.222972972972912\\
                -196.798066674841	0.22377297297291\\
                -196.782033002563	0.22488648648644\\
                -196.754855341335	0.227178378378341\\
                -196.749694050214	0.227654054054\\
                -196.744898284726	0.227978378378339\\
                -196.723162522978	0.229848648648584\\
                -196.716649518808	0.230367567567527\\
                -196.693558484489	0.232151351351291\\
                -196.663231992428	0.234735135135082\\
                -196.623311354695	0.237913513513462\\
                -196.621425196703	0.238140540540485\\
                -196.615208476198	0.238702702702653\\
                -196.608708449068	0.239145945945893\\
                -196.584695680252	0.240918918918851\\
                -196.57804610475	0.241383783783732\\
                -196.569816205549	0.242151351351282\\
                -196.56500622513	0.242562162162102\\
                -196.559582999817	0.242972972972922\\
                -196.555202619873	0.243340540540487\\
                -196.550109714199	0.243848648648594\\
                -196.543832437901	0.24454054054047\\
                -196.528579665859	0.24568648648642\\
                -196.522894941845	0.246259459459395\\
                -196.518307560107	0.246659459459408\\
                -196.513172671106	0.247167567567516\\
                -196.507267767416	0.247751351351297\\
                -196.502965643771	0.248227027026957\\
                -196.466369869206	0.251199999999926\\
                -196.461811624663	0.251578378378326\\
                -196.458933789079	0.251848648648576\\
                -196.454805753245	0.252194594594528\\
                -196.448419818837	0.25265945945938\\
                -196.440452519097	0.253286486486417\\
                -196.435080937128	0.253772972972911\\
                -196.424413408253	0.25465945945939\\
                -196.419829084828	0.255254054053978\\
                -196.415773383173	0.25559999999993\\
                -196.408616246175	0.256140540540486\\
                -196.403657657672	0.256497297297216\\
                -196.400695867804	0.256854054053974\\
                -196.393901450973	0.25739459459453\\
                -196.352164546535	0.260724324324258\\
                -196.342025280078	0.261589189189124\\
                -196.337349437752	0.261989189189109\\
                -196.333608796483	0.262356756756674\\
                -196.327848704917	0.262789189189107\\
                -196.293488037623	0.265524324324247\\
                -196.285048000618	0.266313513513438\\
                -196.279106759554	0.266745945945871\\
                -196.265681272835	0.268162162162071\\
                -196.260161282338	0.268648648648565\\
                -196.25651723583	0.268908108108036\\
                -196.240589771485	0.270259459459368\\
                -196.239437434924	0.270432432432358\\
                -196.23655456006	0.270799999999923\\
                -196.233859852927	0.270983783783691\\
                -196.222556209111	0.272097297297222\\
                -196.206486889238	0.27354594594587\\
                -196.203725361227	0.273848648648567\\
                -196.200233458011	0.274205405405326\\
                -196.195984858331	0.274572972972891\\
                -196.190890179978	0.274994594594517\\
                -196.176816573761	0.276356756756684\\
                -196.171364206446	0.276875675675598\\
                -196.165258201114	0.277491891891799\\
                -196.158928785131	0.277837837837751\\
                -196.154103307122	0.27819459459451\\
                -196.145897268124	0.278843243243159\\
                -196.122450038238	0.280627027026952\\
                -196.106696422701	0.282086486486406\\
                -196.083251804706	0.284443243243146\\
                -196.078574096513	0.284789189189098\\
                -196.072887511408	0.285275675675592\\
                -196.065106724818	0.28610810810801\\
                -196.051606695484	0.287372972972889\\
                -196.04427658486	0.288097297297213\\
                -196.039504967366	0.288529729729646\\
                -196.006027203934	0.291329729729625\\
                -195.996849212085	0.292389189189095\\
                -195.987445245355	0.293145945945838\\
                -195.971192803324	0.294583783783679\\
                -195.956792330171	0.295924324324233\\
                -195.952046319574	0.296302702702604\\
                -195.946636430318	0.296767567567457\\
                -195.942408554086	0.297113513513409\\
                -195.804942568238	0.30870270270259\\
                -195.800619012571	0.309059459459348\\
                -195.768686245081	0.311751351351234\\
                -195.763561542858	0.31217297297286\\
                -195.75862009747	0.312616216216099\\
                -195.731811244095	0.315016216216094\\
                -195.727472576631	0.315362162162046\\
                -195.710657689948	0.3168216216215\\
                -195.706452368355	0.3171999999999\\
                -195.704268950965	0.317448648648536\\
                -195.698877867973	0.317859459459356\\
                -195.689921508595	0.318810810810703\\
                -195.682976130975	0.319481081080966\\
                -195.675660039616	0.320108108108002\\
                -195.671810982289	0.320443243243119\\
                -195.655454964477	0.321967567567441\\
                -195.649450189167	0.322454054053935\\
                -195.640574090213	0.32326486486474\\
                -195.633425842453	0.324054054053931\\
                -195.578982121014	0.329005405405297\\
                -195.570734522314	0.329589189189079\\
                -195.551581474583	0.331329729729617\\
                -195.537904508452	0.332367567567445\\
                -195.533914819696	0.332778378378265\\
                -195.522762433421	0.333567567567428\\
                -195.508418499556	0.33476756756744\\
                -195.489065968546	0.336281081080955\\
                -195.445467137327	0.339891891891767\\
                -195.437779604579	0.340594594594478\\
                -195.43350205451	0.341102702702585\\
                -195.429775049366	0.341481081080957\\
                -195.426581260924	0.341827027026909\\
                -195.418913271427	0.342605405405266\\
                -195.396623086683	0.344616216216082\\
                -195.393126698866	0.34497297297284\\
                -195.375053149814	0.346681081080959\\
                -195.369713178069	0.347135135135005\\
                -195.360205636692	0.347935135135003\\
                -195.353207039007	0.348659459459327\\
                -195.310037367285	0.352962162162015\\
                -195.306491049603	0.353308108107967\\
                -195.291747821702	0.354799999999869\\
                -195.272141676496	0.35668108108095\\
                -195.257946407869	0.357956756756607\\
                -195.250833958326	0.358681081080931\\
                -195.244755888358	0.359232432432293\\
                -195.225761366454	0.360908108107964\\
                -195.22079443431	0.361275675675529\\
                -195.191303482855	0.363740540540391\\
                -195.100112803537	0.372648648648493\\
                -195.096705022338	0.373113513513346\\
                -195.091290542214	0.373632432432288\\
                -195.064135831015	0.376259459459305\\
                -195.058345607801	0.376854054053894\\
                -195.05236234279	0.377318918918746\\
                -195.048879782516	0.377654054053892\\
                -195.042850673289	0.378140540540386\\
                -194.663404860855	0.412659459459263\\
                -194.659886596904	0.413016216216022\\
                -194.64219337612	0.41422702702684\\
                -194.636590904569	0.414648648648466\\
                -194.628219165351	0.415286486486281\\
                -194.624089954393	0.4156972972971\\
                -194.610820178015	0.417102702702493\\
                -194.60336508173	0.417924324324133\\
                -194.5940534742	0.41867027027007\\
                -194.583847444939	0.419599999999804\\
                -194.534526698277	0.424345945945731\\
                -194.52939413356	0.424821621621419\\
                -194.52539983073	0.425210810810597\\
                -194.522327303229	0.425502702702488\\
                -194.511741642124	0.426432432432222\\
                -194.50529034456	0.427221621621413\\
                -194.501713573388	0.427589189188978\\
                -194.489157254798	0.428886486486277\\
                -194.479488891271	0.429751351351143\\
                -194.476674676091	0.430010810810614\\
                -194.433191044341	0.43388108108087\\
                -194.403036907491	0.436454054053826\\
                -194.395437580916	0.436983783783575\\
                -194.387107276218	0.43776216216196\\
                -194.29606231747	0.445762162161941\\
                -194.27995211708	0.447102702702466\\
                -194.276331217672	0.44738378378355\\
                -194.272175235865	0.447740540540309\\
                -194.259081350439	0.449005405405188\\
                -194.253484692691	0.449437837837621\\
                -194.239869937987	0.45052972972951\\
                -194.234630019468	0.450908108107882\\
                -194.225543580231	0.451794594594361\\
                -194.216145037513	0.45264864864842\\
                -194.138692152645	0.459459459459225\\
                -194.132786189863	0.459935135134913\\
                -194.129253740272	0.460302702702478\\
                -194.096126727543	0.463048648648424\\
                -194.088738686831	0.463599999999758\\
                -194.071381230431	0.464972972972731\\
                -194.067931380814	0.465308108107877\\
                -194.063504825804	0.46574054054031\\
                -194.059229789655	0.466118918918681\\
                -194.0377150774	0.467664864864616\\
                -194.014008235788	0.469427027026796\\
                -194.009506781514	0.469794594594362\\
                -194.004283829035	0.470194594594346\\
                -193.995353201463	0.470821621621383\\
                -193.991008218531	0.471264864864622\\
                -193.985159114308	0.471762162161923\\
                -193.980673196094	0.472140540540295\\
                -193.973418565383	0.472832432432199\\
                -193.970054347856	0.473081081080835\\
                -193.96589778792	0.47348108108082\\
                -193.962458556082	0.473740540540291\\
                -193.954610520782	0.474443243243002\\
                -193.948432783916	0.474940540540302\\
                -193.937317262416	0.475924324324069\\
                -193.93306295754	0.476345945945695\\
                -193.91912942836	0.477513513513259\\
                -193.913514481308	0.477945945945692\\
                -193.909676936719	0.478356756756511\\
                -193.875429148668	0.48103783783759\\
                -193.859361683403	0.482291891891634\\
                -193.853176989091	0.482648648648393\\
                -193.814216121086	0.485524324324075\\
                -193.811054763216	0.485762162161905\\
                -193.806759758372	0.486108108107857\\
                -193.802351431773	0.486378378378106\\
                -193.768045759664	0.489243243242981\\
                -193.752582560529	0.490302702702422\\
                -193.747533504718	0.490724324324049\\
                -193.740079575431	0.491286486486217\\
                -193.717499132807	0.492972972972694\\
                -193.714174278339	0.493275675675392\\
                -193.700488961362	0.494216216215932\\
                -193.690096508449	0.494951351351091\\
                -193.677002897766	0.495967567567305\\
                -193.637291005424	0.499070270269982\\
                -193.634939407053	0.499254054053779\\
                -193.631026313708	0.499621621621344\\
                -193.621987505039	0.5002810810808\\
                -193.601692686371	0.501816216215929\\
                -193.585409429693	0.503005405405133\\
                -193.581622236928	0.503297297297024\\
                -193.570512635546	0.504216216215951\\
                -193.565094867298	0.504659459459191\\
                -193.562490441509	0.504854054053794\\
                -193.554671505284	0.50530810810784\\
                -193.549044190931	0.505740540540273\\
                -193.543457027189	0.506259459459187\\
                -193.538361358194	0.506627027026752\\
                -193.514709124866	0.508399999999739\\
                -193.51094445338	0.508745945945662\\
                -193.505786462057	0.509156756756482\\
                -193.404569343423	0.516616216215937\\
                -193.397976252933	0.517113513513237\\
                -193.386236278345	0.517891891891622\\
                -193.378867370909	0.518432432432178\\
                -193.3728653228	0.518929729729479\\
                -193.353509538815	0.520540540540281\\
                -193.351663936195	0.520681081080824\\
                -193.307674054429	0.523924324324071\\
                -193.29737817161	0.524691891891621\\
                -193.28525615791	0.525675675675416\\
                -193.243071985094	0.528562162161904\\
                -193.239188961661	0.528843243242989\\
                -193.233256681046	0.52922162162136\\
                -193.191070728773	0.532389189188933\\
                -193.185563120317	0.532735135134885\\
                -193.163854629401	0.534324324324075\\
                -193.158008827757	0.534778378378121\\
                -193.152838633754	0.535232432432167\\
                -193.04809698183	0.542367567567311\\
                -193.040820707006	0.542789189188937\\
                -193.024622724761	0.544064864864623\\
                -193.017453442793	0.544518918918669\\
                -193.010988069377	0.544929729729489\\
                -193.003032840092	0.545318918918667\\
                -192.995666806514	0.545859459459223\\
                -192.891806409359	0.552032432432185\\
                -192.885525148041	0.55239999999975\\
                -192.87720139399	0.552897297297051\\
                -192.866352534291	0.553567567567313\\
                -192.860985649603	0.553945945945713\\
                -192.854335147548	0.554410810810566\\
                -192.821862674661	0.556205405405166\\
                -192.812655655854	0.556616216215986\\
                -192.760769571097	0.559632432432181\\
                -192.748127738443	0.560518918918689\\
                -192.740881768074	0.560897297297061\\
                -192.706944066918	0.562627027026792\\
                -192.695397860754	0.563221621621381\\
                -192.621523942655	0.567556756756517\\
                -192.603741242634	0.568670270270047\\
                -192.590248119886	0.569329729729503\\
                -192.486209303187	0.575632432432201\\
                -192.47936675948	0.575989189188959\\
                -192.461120511563	0.576962162161919\\
                -192.434952091268	0.578475675675435\\
                -192.424527867552	0.579070270270051\\
                -192.417370781985	0.579535135134904\\
                -192.408048034309	0.580064864864624\\
                -192.397028110486	0.580713513513274\\
                -192.387008698523	0.581199999999768\\
                -192.379054945833	0.581524324324107\\
                -192.360751595566	0.582637837837609\\
                -192.352161961302	0.583059459459236\\
                -192.344719625991	0.583491891891669\\
                -192.336329569823	0.583999999999776\\
                -192.323520498713	0.584713513513293\\
                -192.31147450305	0.585308108107881\\
                -192.269324029039	0.587427027026791\\
                -192.262304899841	0.587772972972743\\
                -192.233536412718	0.58934054054032\\
                -192.195192412554	0.591351351351136\\
                -192.186577672961	0.591740540540314\\
                -192.181226786642	0.592064864864653\\
                -192.172105157299	0.592551351351119\\
                -192.033425208008	0.599599999999782\\
                -192.02695287719	0.599902702702479\\
                -192.020629061857	0.600291891891686\\
                -192.009038613034	0.60084324324302\\
                -192.001884981199	0.601199999999778\\
                -191.996070900503	0.601535135134924\\
                -191.989334841139	0.601881081080876\\
                -191.978239441973	0.602464864864658\\
                -191.962412333276	0.603243243243043\\
                -191.95938144879	0.603394594594391\\
                -191.937824404329	0.604291891891677\\
                -191.843468082419	0.60863783783762\\
                -191.815933565071	0.609848648648438\\
                -191.802892362723	0.610562162161955\\
                -191.792142690468	0.611005405405194\\
                -191.785663851317	0.611437837837627\\
                -191.703082709285	0.615308108107911\\
                -191.688190051281	0.615967567567367\\
                -191.581254972272	0.621297297297104\\
                -191.576230576009	0.621513513513321\\
                -191.548616014149	0.622767567567365\\
                -191.534637978856	0.623502702702496\\
                -191.532237956156	0.623621621621425\\
                -191.52385546498	0.624032432432244\\
                -191.515445856165	0.624356756756555\\
                -191.502976898407	0.624886486486304\\
                -191.480357150344	0.625945945945745\\
                -191.470485710869	0.626345945945758\\
                -191.37733570471	0.630464864864678\\
                -191.354557221337	0.631427027026831\\
                -191.344687696721	0.631913513513325\\
                -191.30673043144	0.633654054053864\\
                -191.295450332774	0.634237837837645\\
                -191.269354974578	0.635362162161982\\
                -191.264585101388	0.635556756756557\\
                -191.249494483027	0.636118918918726\\
                -191.215483029519	0.637632432432241\\
                -191.190753940551	0.638389189189013\\
                -191.183898692097	0.638702702702517\\
                -191.176119883867	0.639037837837662\\
                -191.172893365334	0.639189189189011\\
                -191.161818725956	0.639535135134963\\
                -191.143588800865	0.640367567567381\\
                -191.129849599867	0.640972972972804\\
                -191.115939616164	0.641351351351176\\
                -191.113851650972	0.641491891891718\\
                -191.103462830534	0.641891891891703\\
                -191.063319257913	0.643491891891699\\
                -191.045259503347	0.644432432432239\\
                -191.03093220892	0.644875675675507\\
                -191.012676098584	0.645632432432251\\
                -190.938578842149	0.648572972972801\\
                -190.936093292757	0.648681081080895\\
                -190.919857783004	0.649286486486318\\
                -190.89563125819	0.650216216216052\\
                -190.881622599903	0.650583783783617\\
                -190.844761153456	0.652205405405226\\
                -190.831606671559	0.652659459459272\\
                -190.816836789823	0.653124324324153\\
                -190.80845976499	0.653567567567393\\
                -190.805499616953	0.653718918918742\\
                -190.786458758567	0.654432432432259\\
                -190.776427195067	0.654756756756598\\
                -190.770548621911	0.655156756756583\\
                -190.755558761562	0.655805405405232\\
                -190.738074324548	0.656497297297136\\
                -190.497366660527	0.66575135135119\\
                -190.494068300559	0.665935135134959\\
                -190.485484925109	0.666367567567391\\
                -190.477218056945	0.666670270270117\\
                -190.447100237178	0.667848648648487\\
                -190.440881663337	0.668140540540378\\
                -190.426605226276	0.668648648648485\\
                -190.424198809914	0.668767567567414\\
                -190.413642192483	0.669156756756593\\
                -190.404966073317	0.669405405405257\\
                -190.390597889799	0.669762162161987\\
                -190.362279402946	0.670875675675518\\
                -190.323872910735	0.672172972972817\\
                -190.313856574172	0.672508108107962\\
                -190.309792878908	0.672659459459311\\
                -190.078917768284	0.680497297297137\\
                -190.060420350078	0.681113513513367\\
                -190.048729909993	0.681578378378219\\
                -190.033158492068	0.682108108107968\\
                -189.797670760213	0.690140540540398\\
                -189.779791132613	0.690572972972831\\
                -189.722537652267	0.692281081080949\\
                -189.610342101093	0.695664864864739\\
                -189.600690548491	0.695924324324181\\
                -189.555594356942	0.697232432432287\\
                -189.536292177892	0.697729729729588\\
                -189.404009743654	0.701881081080955\\
                -189.387520784429	0.702237837837714\\
                -189.316601627259	0.704162162162021\\
                -189.292018431571	0.70501621621608\\
                -189.277820037487	0.705491891891768\\
                -189.254793112645	0.706043243243101\\
                -189.138503750393	0.709394594594471\\
                -189.129560665457	0.70975135135123\\
                -188.974223770903	0.714594594594473\\
                -188.955440590458	0.715351351351217\\
                -188.93270027694	0.715945945945833\\
                -188.930177743222	0.716021621621508\\
                -188.916434658922	0.716410810810686\\
                -188.90250418976	0.716864864864732\\
                -188.873931134671	0.717794594594466\\
                -188.862660994313	0.71804324324313\\
                -188.848232185265	0.718475675675563\\
                -188.837471900934	0.718875675675548\\
                -188.822802353816	0.719286486486368\\
                -188.779596072377	0.720627027026921\\
                -188.771233562676	0.720908108107977\\
                -188.750790660057	0.721448648648533\\
                -188.739916501983	0.721772972972843\\
                -188.694862398812	0.722821621621506\\
                -188.678582678664	0.723189189189071\\
                -188.675669608892	0.723372972972868\\
                -188.661027089226	0.723740540540433\\
                -188.635004872173	0.72448648648637\\
                -188.611479907143	0.725264864864755\\
                -188.595527016618	0.725751351351249\\
                -188.575851887474	0.726324324324224\\
                -188.205841361428	0.736756756756648\\
                -188.186156738002	0.73713513513502\\
                -187.952135504148	0.743783783783698\\
                -187.938546402374	0.744151351351263\\
                -187.921118132423	0.74469189189179\\
                -187.898916184481	0.745199999999897\\
                -187.811943070205	0.747502702702604\\
                -187.797845442455	0.747924324324231\\
                -187.767563474126	0.748735135135036\\
                -187.74540654579	0.749437837837746\\
                -187.734597521274	0.749762162162085\\
                -187.713947501108	0.750248648648551\\
                -187.685360127251	0.750983783783681\\
                -187.672140283609	0.751394594594501\\
                -187.658634293076	0.751902702702608\\
                -187.646174809114	0.75224864864856\\
                -187.639270921757	0.752508108108032\\
                -187.627263504722	0.752832432432342\\
                -187.569007591321	0.754421621621532\\
                -187.564438322943	0.754518918918819\\
                -187.543536792503	0.754962162162087\\
                -187.538534286521	0.755091891891794\\
                -187.523881139401	0.755513513513421\\
                -187.501134219688	0.756086486486396\\
                -187.480752820281	0.756745945945852\\
                -187.28359013137	0.762486486486409\\
                -187.263734227564	0.762940540540455\\
                -187.224951802548	0.763978378378283\\
                -187.214354688362	0.764335135135042\\
                -187.196600752701	0.764810810810729\\
                -187.168376786611	0.765664864864789\\
                -187.152873809255	0.766216216216122\\
                -187.127908231253	0.766918918918833\\
                -187.124581776113	0.767048648648569\\
                -187.103617929423	0.767610810810737\\
                -187.100253277386	0.767718918918831\\
                -187.086359448329	0.768140540540458\\
                -187.069058670174	0.768432432432348\\
                -187.047104731466	0.768972972972875\\
                -187.039691054857	0.769189189189092\\
                -187.00960237599	0.769989189189118\\
                -186.984069473219	0.770854054053984\\
                -186.97013117838	0.771275675675582\\
                -186.891598206295	0.773448648648554\\
                -186.887340423636	0.773654054053964\\
                -186.875571780213	0.774064864864783\\
                -186.862122091625	0.774345945945868\\
                -186.845985353147	0.774681081081013\\
                -186.799050947437	0.775999999999925\\
                -186.785364471984	0.776389189189103\\
                -186.779926643419	0.776518918918839\\
                -186.751758228645	0.77722162162155\\
                -186.672490273934	0.779394594594521\\
                -186.645704426637	0.779978378378303\\
                -186.608816692141	0.780951351351263\\
                -186.593283575368	0.781394594594502\\
                -186.552752339144	0.782594594594514\\
                -186.535014768287	0.783027027026947\\
                -186.505110123974	0.783729729729657\\
                -186.463027944114	0.784756756756678\\
                -186.449839553469	0.784983783783701\\
                -186.429519788638	0.785556756756677\\
                -186.423080596504	0.785805405405313\\
                -186.408057959762	0.786129729729652\\
                -186.22089589516	0.790529729729656\\
                -185.32516679599	0.81407567567561\\
                -185.309324345324	0.814410810810728\\
                -185.261159985173	0.815556756756678\\
                -185.237560454342	0.816162162162101\\
                -185.217954834417	0.816572972972892\\
                -185.195733079545	0.817102702702641\\
                -185.185438581049	0.817329729729664\\
                -184.834009580489	0.825567567567504\\
                -184.811894388872	0.825978378378295\\
                -184.778418554934	0.826843243243161\\
                -184.764119908785	0.827297297297235\\
                -184.44555328339	0.833708108108027\\
                -184.429245121976	0.834086486486427\\
                -184.426420761375	0.834291891891837\\
                -184.401708364052	0.83472432432427\\
                -184.363385218522	0.835470270270207\\
                -184.348748076539	0.835827027026966\\
                -184.312877663399	0.836562162162096\\
                -184.290178448513	0.837005405405336\\
                -184.232717874341	0.838443243243177\\
                -184.227463030646	0.838583783783719\\
                -184.193489619346	0.839286486486429\\
                -184.140906889237	0.840216216216163\\
                -184.117285043402	0.840648648648596\\
                -184.095326262944	0.841070270270194\\
                -184.003716390681	0.843113513513458\\
                -183.986191211364	0.84352432432425\\
                -183.916560488375	0.845059459459407\\
                -183.892950496842	0.845556756756679\\
                -183.845892945752	0.846410810810738\\
                -183.843471766764	0.846486486486413\\
                -183.80136153452	0.847178378378317\\
                -183.690823300329	0.849221621621552\\
                -183.68488444148	0.849297297297227\\
                -183.661815853952	0.849610810810731\\
                -183.551068097675	0.851437837837778\\
                -183.536379151623	0.851708108108056\\
                -183.501784858334	0.852410810810738\\
                -183.351659404766	0.855394594594543\\
                -183.339548904468	0.85569729729724\\
                -183.321142313212	0.856086486486419\\
                -183.303117673043	0.856486486486432\\
                -183.291030709332	0.85684324324319\\
                -183.241600061738	0.858010810810754\\
                -183.21685547623	0.858735135135078\\
                -183.18736610953	0.85943783783776\\
                -183.169347430914	0.859881081081028\\
                -183.146612167132	0.860367567567494\\
                -183.126750608955	0.860821621621568\\
                -183.117191399222	0.861156756756685\\
                -183.096448331342	0.861654054053986\\
                -183.008113373971	0.863751351351283\\
                -182.88477785468	0.866983783783724\\
                -182.866685525337	0.867362162162095\\
                -182.792698106398	0.86899459459454\\
                -182.776473758754	0.869329729729657\\
                -182.760251303967	0.86972972972967\\
                -182.75670108683	0.869891891891825\\
                -182.745400535611	0.870227027026971\\
                -182.722025795907	0.870756756756691\\
                -182.702777811706	0.871167567567511\\
                -182.699145759666	0.871275675675605\\
                -182.683853858529	0.871654054054005\\
                -182.639584237956	0.872702702702639\\
                -182.551545750731	0.874940540540479\\
                -182.535524618798	0.87531891891885\\
                -182.512788840834	0.875751351351283\\
                -182.492428431958	0.876118918918849\\
                -182.474446401945	0.876486486486414\\
                -182.436326229727	0.877178378378318\\
                -182.354459848068	0.878778378378314\\
                -182.328190272087	0.879286486486421\\
                -182.279753096732	0.880205405405349\\
                -182.250653423259	0.880637837837781\\
                -182.245799714551	0.880756756756711\\
                -182.214349184009	0.881254054053983\\
                -182.193913045957	0.881708108108057\\
                -182.155295006289	0.882302702702646\\
                -182.128326202709	0.882724324324272\\
                -182.110659961168	0.883156756756705\\
                -182.108763643384	0.883199999999931\\
                -182.080404947635	0.883545945945883\\
                -182.066763633794	0.883708108108038\\
                -182.023953097681	0.884367567567523\\
                -181.91491519377	0.886421621621565\\
                -181.899779875133	0.886637837837782\\
                -181.877368983289	0.887005405405347\\
                -181.864371524156	0.88719999999995\\
                -181.807789922309	0.888140540540491\\
                -181.801155085501	0.888259459459391\\
                -181.775143689789	0.888713513513466\\
                -181.768356328097	0.888843243243201\\
                -181.736686035842	0.88931891891886\\
                -181.68767619671	0.890043243243184\\
                -181.634613383969	0.89090810810805\\
                -181.610889452025	0.891372972972931\\
                -181.598501468596	0.8915567567567\\
                -181.551853601323	0.892270270270217\\
                -181.548909256926	0.892345945945891\\
                -181.525871316255	0.892681081081037\\
                -181.46467551765	0.893729729729671\\
                -181.436303268698	0.894248648648585\\
                -181.41129141651	0.894681081081018\\
                -181.139915332684	0.89931891891888\\
                -181.120816594095	0.899664864864803\\
                -181.084048790564	0.900205405405359\\
                -181.042749957597	0.90099459459455\\
                -181.037194290663	0.901102702702644\\
                -181.01827125059	0.901491891891851\\
                -181.001800382616	0.901870270270223\\
                -180.958927132041	0.902518918918872\\
                -180.875385179841	0.9039351351351\\
                -180.860642911166	0.904270270270217\\
                -180.841718463658	0.904616216216169\\
                -180.814258743511	0.904983783783734\\
                -180.766263979289	0.905762162162119\\
                -180.725037878312	0.90625945945942\\
                -180.711422875439	0.906454054053995\\
                -180.672852582444	0.906972972972937\\
                -180.205185748085	0.913697297297261\\
                -180.175342036952	0.913956756756704\\
                -180.119460201758	0.914691891891863\\
                -180.047561729686	0.915751351351304\\
                -180.035564470527	0.915945945945907\\
                -179.940338601685	0.917124324324277\\
                -179.912538937541	0.917459459459423\\
                -179.818946734105	0.918475675675637\\
                -179.756775203587	0.918897297297264\\
                -179.55755842334	0.921124324324296\\
                -179.550499822675	0.921297297297258\\
                -179.51252348932	0.921794594594559\\
                -179.437571633585	0.923081081081051\\
                -179.411765937977	0.92355675675671\\
                -179.35333181626	0.924302702702676\\
                -178.919458663516	0.931102702702674\\
                -178.870565633377	0.931783783783743\\
                -178.858430210245	0.931956756756733\\
                -178.653344624067	0.934140540540511\\
                -178.188358254669	0.939232432432391\\
                -178.091596223315	0.941016216216184\\
                -178.072212838589	0.941372972972943\\
                -178.025553978437	0.942043243243205\\
                -177.870349683464	0.944302702702686\\
                -177.854187794191	0.944572972972935\\
                -177.818697714487	0.944994594594561\\
                -177.630754148109	0.947091891891858\\
                -177.620381368734	0.947254054054042\\
                -177.586195513256	0.947859459459437\\
                -177.537569840077	0.948475675675638\\
                -177.507147132281	0.948810810810784\\
                -177.475207433328	0.94923243243241\\
                -177.43862882344	0.949827027026998\\
                -177.404324889828	0.950270270270238\\
                -177.377974213545	0.950594594594577\\
                -177.300526409673	0.951427027026995\\
                -176.983674415659	0.956108108108083\\
                -176.971616623328	0.956248648648625\\
                -176.77850017716	0.957945945945937\\
                -176.774438990015	0.95799999999997\\
                -176.742252565967	0.958432432432403\\
                -176.691692224623	0.959340540540524\\
                -176.68405269527	0.959502702702679\\
                -176.66291318036	0.959870270270244\\
                -176.632739925428	0.960335135135125\\
                -176.616421989835	0.960670270270242\\
                -176.586511695713	0.961178378378349\\
                -176.566103364583	0.96147027027024\\
                -176.506042253625	0.962205405405399\\
                -176.209420052304	0.9665297297297\\
                -176.074545250917	0.970443243243238\\
                -176.062284313336	0.970799999999997\\
                -176.016308825673	0.971729729729702\\
                -175.982877756714	0.972108108108102\\
                -175.962781982402	0.97244324324322\\
                -175.938897088875	0.972929729729714\\
                -175.878018956945	0.973902702702702\\
                -175.870461115561	0.974227027027013\\
                -175.845793683944	0.974562162162158\\
                -175.797413317292	0.974994594594591\\
                -175.787491074769	0.975113513513492\\
                -175.348096523458	0.977805405405405\\
                -175.307434244132	0.978108108108103\\
                -175.210666025734	0.978454054054055\\
                -175.067526951809	0.978886486486488\\
                -174.414242864902	0.979470270270269\\
                -174.050105029504	0.979718918918906\\
                -173.6684124913	0.97999999999999\\
                -173.618666285833	0.980075675675664\\
                -173.456988764742	0.980518918918904\\
                -173.173408347314	0.981524324324312\\
                -172.840489831823	0.981827027027009\\
                -172.733970932747	0.982216216216216\\
                -172.724123216192	0.982259459459442\\
                -172.681604785196	0.98273513513513\\
                -172.676216544933	0.982810810810804\\
                -172.632778990166	0.982994594594572\\
                -172.518502037473	0.983329729729718\\
                -172.417215355209	0.983632432432415\\
                -172.268075455555	0.983837837837825\\
                -171.974455002916	0.984183783783777\\
                -171.886046221379	0.984864864864846\\
                -171.722255042265	0.985178378378379\\
                -171.690412728277	0.985297297297279\\
                -171.476708143732	0.985772972972967\\
                -171.465171879839	0.985827027027028\\
                -171.382681370889	0.986259459459461\\
                -171.161037654095	0.986572972972965\\
                -171.030978497971	0.987362162162157\\
                -170.386666576152	0.987902702702684\\
                -170.326199455634	0.988345945945952\\
                -170.012059587423	0.988670270270262\\
                -169.778904660302	0.989945945945948\\
                -169.573522527014	0.990270270270258\\
                -169.472231875706	0.990691891891885\\
                -169.354967719007	0.991037837837837\\
                -169.329362660217	0.99123243243244\\
                -169.209207291167	0.991535135135138\\
                -169.197084384901	0.991654054054038\\
                -169.169492885687	0.99199999999999\\
                -169.153398161217	0.992151351351339\\
                -168.733395978767	0.992497297297291\\
                -168.720853529969	0.992789189189182\\
                -168.566035223697	0.993156756756747\\
                -168.552226517759	0.993308108108096\\
                -168.105250789462	0.993881081081071\\
                -168.103500548154	0.993902702702712\\
                -167.601803911936	0.994194594594603\\
                -167.56896325448	0.994259459459442\\
                -167.449737130344	0.994616216216201\\
                -167.445742194615	0.994637837837843\\
                -167.38248621191	0.994929729729733\\
                -167.321347211431	0.995481081081067\\
                -167.227640666686	0.995783783783793\\
                -167.22173970498	0.995848648648661\\
                -166.727280704157	0.996140540540551\\
                -166.717020149318	0.996216216216226\\
                -166.686039716552	0.996508108108117\\
                -166.679979428113	0.996562162162149\\
                -166.529104005048	0.99685405405404\\
                -166.078316555335	0.997199999999992\\
                -166.058203059452	0.99747027027027\\
                -165.759025039957	0.997859459459448\\
                -165.73260680721	0.997956756756764\\
                -165.463986257308	0.998270270270268\\
                -165.457271083652	0.998518918918904\\
                -164.969894223603	0.998810810810824\\
                -164.952133478626	0.99905945945946\\
                -164.76891368085	0.999372972972964\\
                -164.765321209217	0.999437837837831\\
                -164.068971485247	0.999740540540529\\
                -164.058152037488	0.999902702702713\\
                -163.612151894402	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -195.455420150976	0\\
                -190.488506064079	0.000356756756758614\\
                -189.396641271624	0.000583783783781655\\
                -188.148188169836	0.000908108108120587\\
                -187.3827075333	0.00127567567568576\\
                -186.676065154372	0.00184864864866086\\
                -185.97957013157	0.00254054054053654\\
                -185.097485513316	0.00387027027028353\\
                -183.652256664665	0.00705945945946951\\
                -183.645542515776	0.00712432432433729\\
                -183.52740814906	0.00750270270270903\\
                -183.507070106569	0.0075999999999965\\
                -183.34166735292	0.00838918918918807\\
                -183.202448130452	0.00888648648648882\\
                -183.137387078576	0.00923243243244087\\
                -182.933364803942	0.0101297297297265\\
                -182.879274236546	0.0103567567567495\\
                -182.642395732505	0.0114486486486385\\
                -182.551928833997	0.012010810810807\\
                -182.467527763681	0.0124324324324334\\
                -182.405468550899	0.0128216216216117\\
                -182.27085165581	0.0135567567567705\\
                -182.265714734181	0.0136324324324448\\
                -182.142154001696	0.0143567567567686\\
                -182.09094948087	0.0147243243243338\\
                -182.031053669334	0.0151891891891864\\
                -181.955648079693	0.0158054054054162\\
                -181.874088137188	0.0163351351351366\\
                -181.824795794646	0.0168432432432439\\
                -181.814803100654	0.0169405405405314\\
                -181.750820870626	0.0174054054054125\\
                -181.674294639198	0.0180540540540619\\
                -181.610261171889	0.0186594594594567\\
                -181.563285071455	0.0190810810810831\\
                -181.528913722863	0.0193837837837805\\
                -181.463691870271	0.0199351351351424\\
                -180.906846492489	0.0255135135135163\\
                -180.845743286472	0.0262378378378401\\
                -180.789178283738	0.0268216216216217\\
                -180.768863794807	0.0270594594594513\\
                -180.664840073922	0.0281621621621753\\
                -180.638557770113	0.0285189189189339\\
                -180.595017950359	0.0289513513513668\\
                -180.584015486841	0.0290162162162062\\
                -180.533584183838	0.029751351351365\\
                -180.394598119802	0.0316216216216105\\
                -180.361298587226	0.0320324324324304\\
                -180.267721507478	0.0333621621621774\\
                -179.850280334588	0.0398702702702849\\
                -179.773396030692	0.0413405405405456\\
                -179.744830496548	0.041762162162172\\
                -179.72347370929	0.0422594594594727\\
                -179.671938006477	0.0431351351351452\\
                -179.643272719135	0.0435891891891913\\
                -179.630707768089	0.04374054054054\\
                -179.609823072982	0.044086486486492\\
                -179.588716001126	0.0446054054054059\\
                -179.56819495282	0.044951351351358\\
                -179.502913948259	0.0464864864864865\\
                -179.454377100751	0.0476756756756629\\
                -179.397127002085	0.0489513513513486\\
                -179.389218460863	0.0493405405405554\\
                -179.316202756791	0.0506702702702739\\
                -179.315425812715	0.0507243243243352\\
                -179.300115602544	0.0510702702702588\\
                -179.290565432303	0.0513081081081168\\
                -179.185739699924	0.0538486486486534\\
                -179.169663420817	0.0541945945946054\\
                -179.15232094955	0.0545945945945903\\
                -179.122714390184	0.0553297297297206\\
                -179.106806570129	0.0556864864864792\\
                -179.089422403284	0.0562270270270346\\
                -179.03669496267	0.0574594594594657\\
                -179.004898994189	0.0582594594594639\\
                -178.983396624057	0.05871351351351\\
                -178.965781827561	0.059286486486485\\
                -178.931210965321	0.060032432432422\\
                -178.915186764487	0.0603675675675674\\
                -178.910466159039	0.0605297297297227\\
                -178.896959432348	0.0608972972972879\\
                -178.887146038621	0.0612432432432399\\
                -178.875421795323	0.0616216216216117\\
                -178.782350265334	0.0638918918918989\\
                -178.776517208473	0.0640864864864739\\
                -178.641390988669	0.0678270270270218\\
                -178.617737620353	0.0686162162162134\\
                -178.596960174197	0.0692216216216082\\
                -178.584234972154	0.069751351351357\\
                -178.555960279673	0.0705621621621617\\
                -178.512800562327	0.0720648648648705\\
                -178.499236326195	0.0724540540540488\\
                -178.488133654986	0.072821621621614\\
                -178.471731309302	0.0731891891891792\\
                -178.434396750138	0.0741945945945872\\
                -178.423726634051	0.0745405405405393\\
                -178.416069728156	0.0747459459459492\\
                -178.372586189988	0.0759351351351256\\
                -178.345266833768	0.0767351351351238\\
                -178.321893701111	0.0774594594594475\\
                -178.231306742439	0.080324324324323\\
                -178.21884444086	0.0806810810810816\\
                -178.198799716139	0.0813945945945989\\
                -178.185215293823	0.0818378378378384\\
                -178.179536412848	0.0820324324324417\\
                -178.167429655539	0.0824324324324266\\
                -178.156679745417	0.0827891891891852\\
                -178.141837432458	0.0832432432432313\\
                -177.992745875246	0.0884324324324268\\
                -177.989676379412	0.0885405405405493\\
                -177.977715756712	0.08903783783785\\
                -177.958554821396	0.0896756756756645\\
                -177.929896256848	0.0904432432432429\\
                -177.757711774744	0.0965945945945919\\
                -177.733766056649	0.0975027027027124\\
                -177.712860069881	0.0983243243243237\\
                -177.660997654791	0.100291891891885\\
                -177.651012744897	0.100767567567573\\
                -177.453460332003	0.109783783783769\\
                -177.421978895656	0.110908108108106\\
                -177.406883882752	0.111610810810816\\
                -177.391923854477	0.112313513513499\\
                -177.386736789127	0.11257297297297\\
                -177.374186769237	0.112972972972955\\
                -177.36277822813	0.113535135135123\\
                -177.354554430796	0.113913513513495\\
                -177.331375664636	0.114918918918903\\
                -177.320837114595	0.115372972972978\\
                -177.309252907253	0.115978378378372\\
                -177.30421417995	0.116216216216202\\
                -177.294269309235	0.116670270270248\\
                -177.278847019263	0.117383783783765\\
                -177.275961203384	0.117502702702694\\
                -177.266975571455	0.117945945945934\\
                -177.240976238503	0.119135135135139\\
                -177.22473671525	0.119913513513495\\
                -177.153241545304	0.12322162162161\\
                -177.145136612031	0.123589189189175\\
                -177.137597238839	0.123989189189189\\
                -177.126375853669	0.124616216216197\\
                -177.119813616096	0.124994594594597\\
                -177.048768108231	0.128799999999984\\
                -177.036931251345	0.129416216216214\\
                -177.029400393264	0.129816216216199\\
                -177.025729588114	0.129989189189189\\
                -177.020515747313	0.130345945945919\\
                -176.985152242695	0.132054054054038\\
                -176.975405595607	0.132486486486471\\
                -176.955801107226	0.13357837837836\\
                -176.944886550025	0.134118918918915\\
                -176.906013936315	0.136054054054028\\
                -176.786514919278	0.142691891891872\\
                -176.776201453162	0.143210810810785\\
                -176.736719376927	0.145448648648625\\
                -176.734081249278	0.145589189189167\\
                -176.725269845702	0.1460216216216\\
                -176.722188818653	0.146237837837816\\
                -176.71517380497	0.146583783783768\\
                -176.706598894231	0.147081081081069\\
                -176.70002465214	0.147437837837828\\
                -176.662146859979	0.14945945945945\\
                -176.659169232606	0.149599999999964\\
                -176.653412089112	0.15002162162159\\
                -176.649129661428	0.150281081081062\\
                -176.640363338825	0.150648648648627\\
                -176.625471370231	0.151481081081045\\
                -176.615733775181	0.151902702702671\\
                -176.515599596165	0.157556756756719\\
                -176.509109001711	0.157945945945926\\
                -176.505606032069	0.158151351351336\\
                -176.495341854473	0.158821621621598\\
                -176.474017295245	0.160227027026991\\
                -176.4489901851	0.161643243243219\\
                -176.44127013212	0.162086486486459\\
                -176.436457256077	0.162313513513482\\
                -176.432395758814	0.162681081081047\\
                -176.414565583794	0.163567567567554\\
                -176.40675588586	0.163989189189152\\
                -176.404906500202	0.164162162162143\\
                -176.393728063631	0.164778378378344\\
                -176.380165131505	0.165664864864851\\
                -176.373905138945	0.166086486486449\\
                -176.174450139789	0.178518918918883\\
                -176.168636390785	0.178864864864835\\
                -176.160576221923	0.179318918918881\\
                -176.148860585477	0.179978378378337\\
                -176.130173270935	0.181264864864829\\
                -176.118702252389	0.18196756756754\\
                -176.112197670419	0.182432432432392\\
                -176.103859429896	0.18290810810808\\
                -176.099095409395	0.183275675675645\\
                -176.092428152786	0.183708108108078\\
                -176.080595559278	0.184551351351331\\
                -176.073139144982	0.184972972972929\\
                -176.064851777491	0.185578378378352\\
                -176.031250103124	0.187772972972937\\
                -176.020146833681	0.18861621621619\\
                -176.015662940527	0.188972972972948\\
                -176.008811608297	0.189405405405381\\
                -175.927580485469	0.194799999999958\\
                -175.921031723512	0.19517837837833\\
                -175.91763349482	0.195502702702669\\
                -175.908541937332	0.196010810810776\\
                -175.872659083197	0.198637837837794\\
                -175.859705622003	0.199697297297263\\
                -175.824839509082	0.202064864864838\\
                -175.81869907829	0.202454054054016\\
                -175.800746123736	0.203664864864834\\
                -175.791899732847	0.204259459459422\\
                -175.785476366204	0.204691891891855\\
                -175.778257550146	0.205221621621575\\
                -175.773245363699	0.205654054054008\\
                -175.724939276541	0.209254054054014\\
                -175.720678252257	0.209599999999966\\
                -175.713468359304	0.210129729729687\\
                -175.687567798847	0.211902702702673\\
                -175.675201243548	0.212572972972936\\
                -175.669573746272	0.212897297297246\\
                -175.66261686161	0.213394594594547\\
                -175.65126692864	0.214097297297258\\
                -175.623726976234	0.216291891891842\\
                -175.622260888039	0.216454054053997\\
                -175.615589851635	0.216843243243204\\
                -175.608943518481	0.217275675675637\\
                -175.586219655099	0.218897297297246\\
                -175.581356813156	0.219383783783741\\
                -175.573793933083	0.219945945945909\\
                -175.422808795857	0.23068108108103\\
                -175.410851338946	0.2317405405405\\
                -175.394851760993	0.233102702702638\\
                -175.366616655878	0.235167567567515\\
                -175.259335502352	0.24377297297292\\
                -175.248517552713	0.24474594594588\\
                -175.242917764828	0.245178378378313\\
                -175.217019769525	0.247427027026959\\
                -175.122397314982	0.255156756756691\\
                -175.114218659775	0.255772972972892\\
                -175.092617449978	0.257610810810746\\
                -175.070886458931	0.259383783783704\\
                -175.066151016344	0.259783783783718\\
                -175.063223573478	0.260021621621547\\
                -175.058745293462	0.26042162162156\\
                -175.056289672007	0.260681081081003\\
                -175.046719241123	0.261297297297233\\
                -175.019310658897	0.26359999999994\\
                -175.007453035547	0.264843243243178\\
                -174.996686121439	0.265762162162076\\
                -174.990388737009	0.266443243243174\\
                -174.952100250381	0.26945945945937\\
                -174.948084723002	0.269816216216128\\
                -174.942207156489	0.270248648648561\\
                -174.930190935968	0.271286486486417\\
                -174.924409330562	0.271664864864789\\
                -174.911584059589	0.272810810810739\\
                -174.903812243641	0.273362162162073\\
                -174.896914324113	0.273999999999916\\
                -174.877009828974	0.27542702702695\\
                -174.86716734594	0.276497297297226\\
                -174.860369193832	0.276994594594498\\
                -174.851457575184	0.277610810810728\\
                -174.836314010738	0.278886486486414\\
                -174.820573909065	0.280216216216132\\
                -174.817851856842	0.280464864864769\\
                -174.811872923737	0.280864864864782\\
                -174.805985592474	0.281351351351276\\
                -174.65031183465	0.294518918918811\\
                -174.646458976239	0.294864864864763\\
                -174.619710986037	0.297113513513409\\
                -174.50625718131	0.306864864864764\\
                -174.498358258325	0.307589189189088\\
                -174.494225001724	0.307978378378266\\
                -174.488437429911	0.308508108108015\\
                -174.483329885161	0.309178378378277\\
                -174.256036324312	0.328789189189081\\
                -174.241683056754	0.329891891891776\\
                -174.23654148986	0.330389189189077\\
                -174.231705256715	0.330864864864736\\
                -174.227243841876	0.33126486486475\\
                -174.220312020219	0.331740540540409\\
                -174.216959412913	0.3320324324323\\
                -174.208875330963	0.332724324324204\\
                -174.195067596103	0.334010810810696\\
                -174.190651050612	0.334367567567455\\
                -174.181868317551	0.334951351351236\\
                -174.154605907475	0.337189189189047\\
                -174.151300409584	0.337535135134999\\
                -174.144508453695	0.338043243243106\\
                -174.1399947941	0.338389189189058\\
                -174.114382696387	0.340508108107969\\
                -174.100666206085	0.341599999999858\\
                -174.095720189698	0.342032432432291\\
                -174.077610830962	0.34362162162148\\
                -174.071655492994	0.344097297297168\\
                -174.068171768999	0.344464864864733\\
                -174.036120380486	0.347264864864741\\
                -174.029546819838	0.347751351351206\\
                -174.027075452458	0.347999999999871\\
                -174.016675189773	0.349016216216086\\
                -174.000617459026	0.350313513513385\\
                -173.998155313025	0.350497297297153\\
                -173.988831402427	0.351254054053925\\
                -173.983439534108	0.351664864864716\\
                -173.979262698787	0.352075675675536\\
                -173.976098847702	0.352399999999875\\
                -173.953235713856	0.35438918918905\\
                -173.948477014916	0.354756756756615\\
                -173.940563642207	0.355589189189061\\
                -173.918936020518	0.3574486486485\\
                -173.908730145717	0.358291891891753\\
                -173.868546403644	0.36209729729714\\
                -173.865106325515	0.362454054053899\\
                -173.85822876581	0.363048648648515\\
                -173.853632790486	0.363405405405246\\
                -173.848151736799	0.36385945945932\\
                -173.836740866105	0.36479999999986\\
                -173.830161268506	0.365318918918774\\
                -173.815371150457	0.36683243243229\\
                -173.811515695639	0.367232432432274\\
                -173.807824739062	0.36759999999984\\
                -173.80349193986	0.368032432432273\\
                -173.798439886369	0.368399999999838\\
                -173.783775188099	0.369599999999849\\
                -173.659466511361	0.380562162161993\\
                -173.645465919174	0.381837837837679\\
                -173.637623842464	0.382616216216064\\
                -173.632012869205	0.383005405405243\\
                -173.621391765929	0.384054054053877\\
                -173.616402635306	0.384475675675503\\
                -173.602135738001	0.385567567567392\\
                -173.597076247576	0.385967567567405\\
                -173.591183357163	0.386486486486319\\
                -173.586438502247	0.386875675675498\\
                -173.581695029283	0.387318918918766\\
                -173.575987554595	0.387881081080906\\
                -173.570693181908	0.388410810810655\\
                -173.567319050173	0.388767567567413\\
                -173.416829939611	0.401881081080887\\
                -173.412407564379	0.402227027026839\\
                -173.322332404072	0.410129729729533\\
                -173.308476789701	0.411156756756554\\
                -173.300357823017	0.411935135134939\\
                -173.294270982129	0.412529729729528\\
                -173.285710802507	0.413340540540361\\
                -173.280903380704	0.413794594594407\\
                -173.277519864376	0.414194594594392\\
                -173.273325853759	0.414670270270079\\
                -173.230194441877	0.418929729729541\\
                -173.224581623949	0.419394594594394\\
                -173.219876578776	0.41984864864844\\
                -173.214702470299	0.420291891891708\\
                -173.168186387551	0.424756756756551\\
                -173.163759374623	0.425156756756564\\
                -173.159988257499	0.425567567567356\\
                -173.138811663464	0.42740540540521\\
                -173.134319542505	0.427783783783582\\
                -173.129092063816	0.428313513513302\\
                -173.116657736453	0.429437837837639\\
                -173.103864246209	0.430681081080877\\
                -173.096498118969	0.431448648648427\\
                -173.085573559584	0.432475675675477\\
                -173.064550689874	0.434443243243038\\
                -173.037493080084	0.43711351351331\\
                -173.026141995781	0.4383243243241\\
                -173.021742572646	0.438691891891665\\
                -173.010002059237	0.439805405405195\\
                -172.988816479552	0.441870270270044\\
                -172.973997175354	0.443243243243018\\
                -172.970817937506	0.443556756756522\\
                -172.967048723259	0.443956756756535\\
                -172.955777325009	0.44494054054033\\
                -172.952949615621	0.445297297297088\\
                -172.944832511473	0.4461189189187\\
                -172.911401202514	0.449005405405188\\
                -172.90547082637	0.449394594594366\\
                -172.858508997557	0.453524324324093\\
                -172.695848619087	0.468756756756505\\
                -172.692011836463	0.469145945945712\\
                -172.689314498262	0.469459459459216\\
                -172.683669254105	0.469967567567323\\
                -172.667419640585	0.471416216215971\\
                -172.662359456199	0.471881081080824\\
                -172.658691596474	0.472205405405163\\
                -172.648949489649	0.47303783783758\\
                -172.58773926543	0.479037837837581\\
                -172.582293465724	0.479535135134881\\
                -172.537442913075	0.483686486486221\\
                -172.523890820194	0.484886486486232\\
                -172.480428628111	0.489167567567307\\
                -172.410889872168	0.495816216215957\\
                -172.401398694874	0.496659459459181\\
                -172.396915559368	0.497027027026746\\
                -172.386370648093	0.498086486486216\\
                -172.383494686249	0.498313513513239\\
                -172.345232655434	0.501881081080796\\
                -172.342804238485	0.502140540540267\\
                -172.336015048872	0.50281081081053\\
                -172.300632086732	0.506464864864597\\
                -172.297766859554	0.50689729729703\\
                -172.287386875733	0.507794594594316\\
                -172.279355885905	0.508497297297026\\
                -172.267192325553	0.509621621621363\\
                -172.263320992608	0.509978378378122\\
                -172.213667713396	0.514572972972701\\
                -172.208926524402	0.514929729729459\\
                -172.195981406535	0.515924324324061\\
                -172.180587903973	0.517178378378105\\
                -172.174585117457	0.51763243243218\\
                -172.16244924401	0.518648648648394\\
                -172.159421536476	0.518983783783511\\
                -172.153026150273	0.519470270270006\\
                -172.150142763961	0.519816216215958\\
                -172.139080190095	0.520789189188918\\
                -172.131538248063	0.521491891891628\\
                -172.108457815639	0.523902702702458\\
                -172.102272384798	0.524389189188923\\
                -172.078896271681	0.526508108107862\\
                -172.072772102145	0.526908108107847\\
                -172.06147852047	0.527837837837581\\
                -172.057853559599	0.528172972972726\\
                -172.040252369186	0.529762162161916\\
                -172.022385442565	0.531794594594345\\
                -172.016790751127	0.532270270270004\\
                -172.008560742973	0.53301621621597\\
                -172.002454623952	0.53351351351327\\
                -171.995441066918	0.53428108108082\\
                -171.990135650991	0.534713513513253\\
                -171.984464695968	0.535264864864615\\
                -171.971241669947	0.536421621621372\\
                -171.965961464686	0.536886486486225\\
                -171.857230707595	0.547210810810554\\
                -171.840747801137	0.548951351351093\\
                -171.836917949897	0.549318918918686\\
                -171.818690030384	0.550994594594357\\
                -171.814375509679	0.551383783783535\\
                -171.777531962483	0.554497297297047\\
                -171.758601982625	0.556237837837585\\
                -171.756501119494	0.556497297297057\\
                -171.751613997727	0.556940540540296\\
                -171.625102623994	0.569297297297055\\
                -171.617211860137	0.569999999999766\\
                -171.611697431328	0.570454054053812\\
                -171.599772193469	0.571686486486243\\
                -171.595123751876	0.572086486486256\\
                -171.590153735129	0.572637837837618\\
                -171.584923612867	0.573037837837603\\
                -171.574606760049	0.573978378378143\\
                -171.559147879398	0.575772972972743\\
                -171.553075620726	0.576399999999779\\
                -171.54673675388	0.576994594594368\\
                -171.542670304864	0.577416216215994\\
                -171.534495613292	0.578140540540318\\
                -171.529118327998	0.578572972972751\\
                -171.515928043215	0.579805405405182\\
                -171.491255815	0.582108108107889\\
                -171.486126624111	0.582616216215996\\
                -171.478042135836	0.583394594594381\\
                -171.46366536828	0.585081081080858\\
                -171.4550641894	0.585751351351121\\
                -171.451460286799	0.586108108107879\\
                -171.446509399192	0.58657297297276\\
                -171.413286954951	0.589827027026814\\
                -171.400310209302	0.591178378378146\\
                -171.394466958823	0.591535135134905\\
                -171.365942568888	0.594475675675454\\
                -171.362116585202	0.594854054053826\\
                -171.357718397669	0.595318918918707\\
                -171.354930507649	0.595686486486272\\
                -171.346630370694	0.596475675675464\\
                -171.337150497293	0.597383783783556\\
                -171.33215560544	0.598032432432205\\
                -171.327552947254	0.598605405405181\\
                -171.320244229347	0.599135135134929\\
                -171.270414416331	0.603718918918702\\
                -171.243533824015	0.606454054053842\\
                -171.176240004647	0.612497297297097\\
                -171.167691240087	0.613275675675482\\
                -171.087277001844	0.621383783783585\\
                -171.080893093419	0.62219459459439\\
                -171.07810893215	0.622486486486281\\
                -171.074815747842	0.622821621621426\\
                -171.066527212697	0.623621621621425\\
                -170.869283133894	0.642356756756584\\
                -170.86052270352	0.643059459459266\\
                -170.855824773038	0.64345945945928\\
                -170.824365189527	0.646756756756588\\
                -170.819502963456	0.647308108107921\\
                -170.813733042585	0.647891891891703\\
                -170.804338817315	0.648713513513343\\
                -170.798590607748	0.649113513513328\\
                -170.783198516953	0.650540540540362\\
                -170.778470063232	0.651102702702531\\
                -170.768854054347	0.652043243243071\\
                -170.758172252415	0.652908108107937\\
                -170.655482341375	0.662832432432253\\
                -170.610340464911	0.667016216216041\\
                -170.604339231845	0.667481081080922\\
                -170.592407333972	0.668605405405231\\
                -170.585626106841	0.669318918918748\\
                -170.575244464313	0.670216216216062\\
                -170.570060038979	0.670702702702556\\
                -170.565730845103	0.671297297297144\\
                -170.55874683595	0.671881081080926\\
                -170.550774721874	0.672583783783637\\
                -170.512235781091	0.676151351351194\\
                -170.428549304167	0.684086486486336\\
                -170.421758352542	0.684702702702566\\
                -170.405905753316	0.686335135134982\\
                -170.391944125547	0.6875459459458\\
                -170.336969428551	0.692356756756624\\
                -170.319993390435	0.693740540540404\\
                -170.307066953501	0.694767567567425\\
                -170.301657672552	0.695318918918787\\
                -170.299294353354	0.695524324324197\\
                -170.293767738929	0.695999999999856\\
                -170.282135459136	0.696972972972844\\
                -170.268470057193	0.697978378378252\\
                -170.238086865995	0.700854054053934\\
                -170.23278052292	0.701264864864726\\
                -170.223819114123	0.701924324324182\\
                -170.220433324501	0.702248648648521\\
                -170.212466431993	0.702972972972844\\
                -170.208471889901	0.703351351351216\\
                -170.199354121423	0.704183783783662\\
                -170.192075081783	0.704918918918793\\
                -170.175783271695	0.706194594594479\\
                -170.165401518583	0.707167567567438\\
                -170.159995225228	0.707762162162027\\
                -170.151316669918	0.708454054053931\\
                -170.145791918541	0.709027027026906\\
                -170.138331004608	0.709599999999881\\
                -170.133619214934	0.71007567567554\\
                -170.129430394481	0.710508108107973\\
                -170.120635837181	0.711416216216094\\
                -170.113789284458	0.711881081080946\\
                -170.088350760151	0.713999999999885\\
                -170.032324715552	0.718789189189067\\
                -170.027422573722	0.719167567567439\\
                -170.018807143866	0.719848648648536\\
                -169.987214434774	0.722378378378266\\
                -169.978732826086	0.723145945945845\\
                -169.961479238035	0.724627027026912\\
                -169.954708944408	0.725113513513406\\
                -169.94214148713	0.72607567567556\\
                -169.93712540456	0.726421621621512\\
                -169.926518956662	0.727167567567449\\
                -169.922459330716	0.727589189189075\\
                -169.918613719013	0.72795675675664\\
                -169.886732240222	0.730767567567455\\
                -169.879850061795	0.731178378378274\\
                -169.876809759238	0.731481081080972\\
                -169.855526638798	0.733308108107991\\
                -169.848166622418	0.734032432432343\\
                -169.84432685113	0.734356756756654\\
                -169.804397276967	0.737535135135033\\
                -169.795737906954	0.738205405405296\\
                -169.78502203466	0.738983783783681\\
                -169.770884922242	0.740140540540438\\
                -169.764975203051	0.7406918918918\\
                -169.759683408411	0.741081081080978\\
                -169.755821885676	0.741351351351256\\
                -169.750872841537	0.741686486486401\\
                -169.727001387417	0.743589189189095\\
                -169.719252878645	0.744183783783683\\
                -169.691354438812	0.746151351351273\\
                -169.684345005171	0.746605405405319\\
                -169.676962879874	0.747124324324233\\
                -169.672457687459	0.747524324324246\\
                -169.663084927826	0.74824864864857\\
                -169.659373527407	0.74857297297288\\
                -169.653956100067	0.748951351351252\\
                -169.650639471435	0.749178378378303\\
                -169.64475032124	0.749535135135034\\
                -169.638104295048	0.750086486486396\\
                -169.612853412053	0.751999999999924\\
                -169.60733007699	0.752367567567489\\
                -169.60145159414	0.752778378378281\\
                -169.592870482945	0.753416216216124\\
                -169.568535144684	0.755081081080988\\
                -169.542932867336	0.75681081081072\\
                -169.537621171091	0.757091891891804\\
                -169.49845405079	0.759621621621534\\
                -169.486369391608	0.760194594594509\\
                -169.483729336733	0.760378378378306\\
                -169.476764407141	0.760745945945871\\
                -169.388911354539	0.766994594594507\\
                -169.381984850771	0.767578378378289\\
                -169.372448813389	0.768151351351264\\
                -169.370799608127	0.768335135135061\\
                -169.363466211206	0.768843243243168\\
                -169.358511619691	0.769178378378285\\
                -169.349112347816	0.769697297297228\\
                -169.305220044187	0.772291891891797\\
                -169.299912953321	0.772648648648556\\
                -169.293516788738	0.773124324324243\\
                -169.234188453517	0.777318918918837\\
                -169.225794561926	0.777697297297209\\
                -169.195019108291	0.779567567567483\\
                -169.188518962098	0.779978378378303\\
                -169.163810157178	0.781491891891818\\
                -169.155522753209	0.782021621621539\\
                -169.145003593384	0.78260540540532\\
                -169.090942567444	0.785556756756677\\
                -169.08473064178	0.785935135135048\\
                -169.073190309885	0.786551351351278\\
                -169.055328873112	0.787751351351261\\
                -169.030680419087	0.789275675675611\\
                -169.021049876652	0.789816216216138\\
                -168.981857164442	0.791978378378303\\
                -168.973354118807	0.792367567567482\\
                -168.966531615551	0.792670270270207\\
                -168.961322093015	0.793059459459386\\
                -168.959143855884	0.793221621621541\\
                -168.942163095546	0.794032432432346\\
                -168.921022911346	0.794972972972886\\
                -168.907426181025	0.795762162162077\\
                -168.898390268989	0.796324324324246\\
                -168.789959095907	0.802399999999921\\
                -168.777808777664	0.802897297297221\\
                -168.740201968381	0.805037837837773\\
                -168.72398949585	0.805837837837771\\
                -168.716793713885	0.806205405405336\\
                -168.706643020927	0.80669189189183\\
                -168.689398603871	0.807427027026961\\
                -168.649215157957	0.80949189189181\\
                -168.643392725551	0.809837837837762\\
                -168.634736171995	0.810151351351294\\
                -168.622579842607	0.810627027026953\\
                -168.569156753759	0.813199999999938\\
                -168.558603666518	0.813664864864791\\
                -168.550057756191	0.814043243243162\\
                -168.542282437045	0.814367567567501\\
                -168.537112486566	0.814627027026944\\
                -168.530585914469	0.814994594594538\\
                -168.514179582623	0.815718918918861\\
                -168.487950486437	0.816745945945883\\
                -168.37264574424	0.821848648648569\\
                -168.363629426561	0.822302702702643\\
                -168.326568288022	0.823718918918843\\
                -168.306417895738	0.824529729729647\\
                -168.297584664393	0.824908108108048\\
                -168.273847640378	0.826010810810743\\
                -168.254269764397	0.826875675675609\\
                -168.222405312175	0.828248648648582\\
                -168.206556370021	0.828886486486425\\
                -168.171318422849	0.830162162162082\\
                -168.152759168765	0.830778378378312\\
                -168.142014921301	0.831156756756684\\
                -168.121181075851	0.831978378378324\\
                -168.112590590767	0.832367567567502\\
                -168.062387707633	0.834421621621544\\
                -168.060869005996	0.83451891891886\\
                -168.050764243698	0.834854054053977\\
                -168.04259081365	0.835254054053991\\
                -168.036361245729	0.835599999999943\\
                -168.014426340924	0.836616216216157\\
                -168.008594680271	0.836767567567506\\
                -167.972661721186	0.838324324324248\\
                -167.906871284844	0.841005405405326\\
                -167.893479924231	0.841362162162085\\
                -167.887936962369	0.841621621621556\\
                -167.879257117135	0.841989189189121\\
                -167.865356836052	0.842497297297228\\
                -167.798254162026	0.844940540540478\\
                -167.78923349697	0.845232432432368\\
                -167.779163434785	0.84557837837832\\
                -167.775557991304	0.845762162162089\\
                -167.559659206729	0.853102702702643\\
                -167.533110023715	0.853762162162099\\
                -167.399573237671	0.857881081081018\\
                -167.382069642946	0.858367567567512\\
                -167.35461891067	0.859102702702643\\
                -167.342134396782	0.859437837837788\\
                -167.30767463413	0.860497297297229\\
                -167.28969400238	0.861156756756685\\
                -167.258539555158	0.862021621621551\\
                -167.197406873999	0.863751351351283\\
                -167.182729179002	0.864162162162103\\
                -166.86124774614	0.873416216216157\\
                -166.845479456416	0.873805405405335\\
                -166.831347583988	0.874248648648575\\
                -166.819182903322	0.874605405405333\\
                -166.793133325538	0.87519999999995\\
                -166.775059980079	0.875610810810741\\
                -166.730626704659	0.876735135135078\\
                -166.725976019857	0.876854054053979\\
                -166.707722764326	0.877243243243186\\
                -166.629137536558	0.879221621621554\\
                -166.624096872202	0.879329729729676\\
                -166.599163628533	0.879783783783722\\
                -166.587080704022	0.880129729729674\\
                -166.543693792514	0.881156756756695\\
                -166.537287045081	0.881340540540492\\
                -166.463764904779	0.882854054054008\\
                -166.4528444551	0.883199999999931\\
                -166.42200622487	0.884010810810764\\
                -166.403919535186	0.884421621621556\\
                -166.314186863363	0.886637837837782\\
                -166.280908632821	0.887394594594525\\
                -166.263460599478	0.887881081081019\\
                -166.25608927763	0.888032432432368\\
                -166.240376706234	0.888399999999933\\
                -166.224091448986	0.888810810810753\\
                -166.144730398293	0.89067027027022\\
                -166.112863821557	0.891383783783738\\
                -166.093560446827	0.891783783783723\\
                -166.058652449877	0.892540540540494\\
                -166.047635501343	0.892745945945904\\
                -166.035174857768	0.893102702702663\\
                -166.024665524657	0.893427027026974\\
                -166.011171633267	0.893827027026987\\
                -166.000816280703	0.89408648648643\\
                -165.965936692673	0.895059459459418\\
                -165.961547378827	0.895156756756705\\
                -165.943391195926	0.895556756756719\\
                -165.912323004631	0.896291891891849\\
                -165.887840877872	0.896854054053989\\
                -165.852482422318	0.897675675675629\\
                -165.849824497854	0.89772972972969\\
                -165.811602675964	0.898529729729688\\
                -165.806696991137	0.898605405405362\\
                -165.792028147081	0.899037837837795\\
                -165.678158795832	0.901502702702658\\
                -165.664255332781	0.90184864864861\\
                -165.633349660617	0.902735135135089\\
                -165.61974780642	0.903102702702654\\
                -165.614621122192	0.903286486486451\\
                -165.588740056314	0.903945945945907\\
                -165.578361076204	0.904205405405349\\
                -165.565461198119	0.904551351351301\\
                -165.506968994763	0.905827027026987\\
                -165.399467698488	0.908248648648595\\
                -165.393948797885	0.908421621621585\\
                -165.388114852456	0.908551351351321\\
                -165.367087074754	0.90899459459456\\
                -165.328981930854	0.909870270270233\\
                -165.322601166716	0.910054054054001\\
                -165.30653173652	0.910432432432401\\
                -165.299871184736	0.91061621621617\\
                -165.28104568679	0.910994594594541\\
                -165.270501789428	0.9113513513513\\
                -165.022621085124	0.916918918918867\\
                -164.909675243021	0.919621621621587\\
                -164.89274526099	0.920032432432407\\
                -164.882980950502	0.920216216216176\\
                -164.866748884782	0.920605405405354\\
                -164.86046563062	0.920735135135089\\
                -164.718681536529	0.923794594594568\\
                -164.704604842832	0.924129729729685\\
                -164.695569951796	0.924356756756708\\
                -164.67716668625	0.924810810810783\\
                -164.674412187227	0.924918918918877\\
                -164.661569779915	0.925254054054022\\
                -164.650994837318	0.92555675675672\\
                -164.306364295499	0.933081081081042\\
                -164.291038371305	0.93335135135132\\
                -164.209033998052	0.935124324324306\\
                -164.203212639885	0.935340540540523\\
                -164.173020053062	0.935924324324304\\
                -164.116942017605	0.937329729729697\\
                -164.097185715025	0.93776216216213\\
                -163.80128858917	0.944594594594577\\
                -163.775889180255	0.945048648648623\\
                -163.75797587978	0.945481081081056\\
                -163.743592757739	0.94579459459456\\
                -163.726096699267	0.946151351351318\\
                -163.692243719867	0.946983783783764\\
                -163.599505704578	0.949210810810797\\
                -163.582981373858	0.949567567567556\\
                -163.571961960527	0.949772972972937\\
                -163.535359799626	0.950572972972964\\
                -163.471906571751	0.952064864864838\\
                -163.452197255089	0.952475675675657\\
                -163.40515720378	0.953664864864834\\
                -163.38400817241	0.954064864864847\\
                -163.176193073005	0.958875675675642\\
                -163.131834528406	0.960043243243234\\
                -163.109665669668	0.960486486486474\\
                -163.094632640318	0.960810810810784\\
                -163.073319099773	0.961243243243217\\
                -163.059574842483	0.961589189189169\\
                -163.043291824548	0.962021621621602\\
                -162.994366849592	0.963048648648623\\
                -162.976347263618	0.963427027027024\\
                -162.957235640557	0.963891891891876\\
                -162.933908910601	0.964367567567564\\
                -162.922502593331	0.964627027027007\\
                -162.875165055346	0.965513513513486\\
                -162.857012197437	0.965816216216211\\
                -162.836699679162	0.966216216216196\\
                -162.817453806171	0.966627027027016\\
                -162.816456073616	0.966691891891884\\
                -162.797018765841	0.967059459459449\\
                -162.752235402019	0.967924324324315\\
                -162.7318874236	0.968389189189168\\
                -162.710994888619	0.968767567567539\\
                -162.658687712563	0.969545945945924\\
                -162.621301569749	0.970183783783767\\
                -162.537544240819	0.971221621621595\\
                -162.532536315178	0.971318918918911\\
                -162.510471928439	0.971783783783764\\
                -162.504529360288	0.971924324324306\\
                -162.417759705337	0.973405405405401\\
                -162.389058408491	0.973913513513509\\
                -162.359957610093	0.974378378378361\\
                -161.972735043001	0.982583783783781\\
                -161.952650745611	0.983037837837827\\
                -161.876479876822	0.984529729729729\\
                -161.702444098967	0.987243243243228\\
                -161.682110644136	0.987599999999986\\
                -161.626182006918	0.988443243243239\\
                -161.617154294108	0.988637837837842\\
                -161.586615320915	0.98914594594595\\
                -161.564569861229	0.989654054054057\\
                -161.464624195137	0.991394594594595\\
                -161.395709064871	0.992421621621617\\
                -161.274665530431	0.993924324324325\\
                -161.244264376962	0.994443243243239\\
                -161.17822387618	0.995200000000011\\
                -161.174914329759	0.995264864864851\\
                -161.129362801639	0.995805405405406\\
                -161.065397917312	0.996681081081078\\
                -161.055030289228	0.996778378378366\\
                -160.852396657583	0.998097297297306\\
                -160.713448080371	0.998508108108098\\
                -160.667877557884	0.99864864864864\\
                -160.521490530026	0.998951351351337\\
                -159.936550437364	0.999351351351351\\
                -159.348609481208	0.999697297297303\\
                -158.519338689891	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -218.233832227229	0\\
                -208.331805084191	0.000464864864852643\\
                -206.808755343407	0.00095135135134683\\
                -205.709829009574	0.00152432432432192\\
                -205.708958339281	0.00153513513512848\\
                -204.719904094232	0.00224864864864571\\
                -204.610971243449	0.00238918918918785\\
                -204.233987459541	0.00281081081081425\\
                -203.929477818315	0.00331891891892155\\
                -203.671736948728	0.00375135135135451\\
                -203.562194675765	0.00390270270270321\\
                -203.338889871209	0.00436756756755585\\
                -203.309374300672	0.00448648648648486\\
                -203.008469546565	0.00509189189187964\\
                -202.954156247551	0.00520000000000209\\
                -202.769971563502	0.00556756756756727\\
                -202.664294220655	0.00592432432432588\\
                -202.65924952782	0.00596756756758055\\
                -202.517550941583	0.00635675675675884\\
                -202.488193192433	0.00648648648649441\\
                -202.282075334014	0.00712432432433729\\
                -201.120703526199	0.0119675675675808\\
                -201.08712352149	0.0121729729729623\\
                -200.989683539486	0.0125405405405274\\
                -200.265754509142	0.0177621621621711\\
                -200.237682571092	0.0179783783783876\\
                -200.191559286344	0.0183567567567593\\
                -200.176096566453	0.018400000000014\\
                -200.136852185976	0.0187675675675791\\
                -200.117402044742	0.0189513513513475\\
                -200.06489802031	0.0193837837837805\\
                -200.059093426655	0.0194810810810964\\
                -200.004604512932	0.020054054054043\\
                -199.965416451358	0.0205729729729853\\
                -199.914057391202	0.0210594594594511\\
                -199.883520789006	0.0213945945945966\\
                -199.826703424244	0.0218594594594492\\
                -199.775098295904	0.0224972972972921\\
                -198.958475950832	0.0328324324324285\\
                -198.940317940817	0.0331135135135128\\
                -198.910755558733	0.033513513513526\\
                -198.898479222902	0.0337513513513557\\
                -198.861707423511	0.0342486486486564\\
                -198.825449537702	0.0347351351351506\\
                -198.808977638605	0.0350810810810742\\
                -198.755835318323	0.036043243243256\\
                -198.729081255174	0.0363891891891797\\
                -198.705242226126	0.0368756756756738\\
                -198.689992903298	0.037135135135145\\
                -198.661829848762	0.0376432432432523\\
                -198.544328611353	0.0395243243243328\\
                -198.529081550616	0.0398162162162237\\
                -198.504210490307	0.0403135135135244\\
                -198.438356201082	0.0416864864864976\\
                -198.431170745083	0.0417837837837851\\
                -198.395765175291	0.0425513513513636\\
                -198.376251972439	0.0429405405405419\\
                -198.355340642966	0.0433621621621683\\
                -198.347412541252	0.0435243243243235\\
                -198.127024261926	0.047708108108111\\
                -198.08568023117	0.0486594594594578\\
                -198.075526805903	0.0490054054054099\\
                -197.940873490696	0.0520648648648603\\
                -197.93921512477	0.0521297297297281\\
                -197.919707188519	0.0525081081080998\\
                -197.870382106057	0.0535783783783756\\
                -197.848906975844	0.0540432432432567\\
                -197.844425341914	0.0541729729729639\\
                -197.830416502858	0.054551351351364\\
                -197.827371519522	0.0546378378378449\\
                -197.81337270219	0.0549621621621554\\
                -197.799360933307	0.0554918918919043\\
                -197.770482329256	0.05618378378378\\
                -197.763016431367	0.0563999999999965\\
                -197.69746527252	0.0580972972973086\\
                -197.676523907218	0.058627027027029\\
                -197.665792392549	0.058940540540533\\
                -197.62536474112	0.0599891891891957\\
                -197.601260021775	0.0607567567567457\\
                -197.387470262536	0.0670702702702783\\
                -197.385107547494	0.0672108108108205\\
                -197.369808904191	0.0676432432432534\\
                -197.359999255512	0.0678594594594699\\
                -197.314702970025	0.0693513513513437\\
                -197.294441485244	0.0699783783783801\\
                -197.289594136672	0.0701189189189222\\
                -197.279790614395	0.0704648648648742\\
                -197.244473928612	0.0715675675675698\\
                -197.224416287691	0.0721729729729645\\
                -197.22224036754	0.072281081081087\\
                -197.205315024024	0.0726054054053975\\
                -197.197464172613	0.0728864864864818\\
                -197.18058625344	0.0734378378378437\\
                -197.169090964534	0.0738378378378286\\
                -197.156560862386	0.0741945945945872\\
                -197.14598338581	0.0745405405405393\\
                -197.133665612043	0.0749945945945854\\
                -197.093125139297	0.0766270270270297\\
                -197.080304264573	0.0769837837837883\\
                -197.053946174818	0.0780432432432576\\
                -197.047444364095	0.0783351351351484\\
                -197.031061298535	0.0787459459459399\\
                -197.009322558954	0.0794486486486505\\
                -197.002636224129	0.079664864864867\\
                -196.977333646628	0.080324324324323\\
                -196.964608313031	0.0810054054054206\\
                -196.895160968189	0.083286486486486\\
                -196.886410363835	0.0836540540540511\\
                -196.878152328245	0.084064864864871\\
                -196.778282206526	0.0876972972972965\\
                -196.754017432444	0.088691891891898\\
                -196.740845038078	0.0891243243243309\\
                -196.731709966636	0.0895459459459573\\
                -196.729172341397	0.0896864864864995\\
                -196.718266809128	0.0901729729729652\\
                -196.707005651497	0.0906378378378463\\
                -196.7032425957	0.0907783783783884\\
                -196.69374082065	0.091135135135147\\
                -196.678232913129	0.0917621621621549\\
                -196.660880331563	0.0923783783783847\\
                -196.459739222997	0.100929729729728\\
                -196.450357176084	0.101286486486487\\
                -196.439459306949	0.101708108108113\\
                -196.427754956876	0.102227027027027\\
                -196.4208439993	0.102594594594592\\
                -196.416719230554	0.10277837837836\\
                -196.408644780939	0.103178378378374\\
                -196.290269139137	0.108724324324328\\
                -196.283641153662	0.109145945945926\\
                -196.27187149815	0.109762162162156\\
                -196.249429486691	0.1110162162162\\
                -196.240724021893	0.111481081081081\\
                -196.234425791488	0.11183783783784\\
                -196.213312445852	0.112810810810799\\
                -196.202632469319	0.113405405405388\\
                -196.196246637189	0.11371891891892\\
                -196.187597506702	0.114151351351353\\
                -196.179250246975	0.114518918918918\\
                -196.174872339228	0.114735135135135\\
                -196.16667037566	0.115091891891893\\
                -196.156424804819	0.115556756756746\\
                -196.142567833849	0.116054054054047\\
                -196.136825406668	0.116324324324324\\
                -196.126713248333	0.11681081081079\\
                -196.063659290266	0.120216216216193\\
                -196.053119235372	0.12069189189188\\
                -196.036459535866	0.121524324324326\\
                -195.989119454923	0.123827027027005\\
                -195.969715088005	0.125113513513497\\
                -195.951760419589	0.125967567567557\\
                -195.902707949892	0.128648648648635\\
                -195.894693642075	0.129091891891875\\
                -195.882694694492	0.129816216216199\\
                -195.874008511115	0.130367567567561\\
                -195.868781143231	0.130670270270258\\
                -195.852319524895	0.131448648648643\\
                -195.844224271943	0.131913513513496\\
                -195.824962807976	0.132951351351323\\
                -195.817870472214	0.133318918918917\\
                -195.791698796302	0.134951351351333\\
                -195.78558288971	0.135297297297285\\
                -195.761130186778	0.136735135135126\\
                -195.730587784764	0.13839999999999\\
                -195.720697772712	0.138983783783772\\
                -195.71435202535	0.139383783783757\\
                -195.704882257804	0.140010810810793\\
                -195.674989105127	0.141978378378354\\
                -195.640326819542	0.143945945945916\\
                -195.634915936813	0.144281081081061\\
                -195.619714204689	0.145199999999988\\
                -195.583856152305	0.147567567567535\\
                -195.575367015092	0.148086486486477\\
                -195.569066504635	0.148454054054042\\
                -195.562383701547	0.148864864864834\\
                -195.546273552572	0.149740540540506\\
                -195.538082921863	0.150356756756736\\
                -195.522994964129	0.151513513513493\\
                -195.511451056702	0.152194594594562\\
                -195.505151297856	0.152562162162127\\
                -195.500101471081	0.152854054054018\\
                -195.492647440346	0.153297297297286\\
                -195.487109069826	0.153686486486464\\
                -195.479165062645	0.154194594594571\\
                -195.467295922178	0.154951351351315\\
                -195.448748566295	0.156075675675652\\
                -195.442028941195	0.156594594594566\\
                -195.437620253291	0.156832432432395\\
                -195.430251992122	0.157210810810795\\
                -195.3629357586	0.161891891891855\\
                -195.356450222884	0.162291891891869\\
                -195.342412100937	0.163340540540503\\
                -195.338550643069	0.163567567567554\\
                -195.327223553135	0.16425945945943\\
                -195.300624231367	0.166064864864836\\
                -195.298944496978	0.16625945945944\\
                -195.292227368963	0.166670270270231\\
                -195.287918790854	0.166983783783763\\
                -195.278902161781	0.167481081081064\\
                -195.275544374754	0.167805405405375\\
                -195.269348529902	0.168227027027001\\
                -195.121192323735	0.178399999999982\\
                -195.118399124401	0.178745945945906\\
                -195.108848420529	0.179459459459423\\
                -195.102045162297	0.179924324324304\\
                -195.095898250674	0.180421621621576\\
                -195.018947506024	0.185772972972927\\
                -194.973523871744	0.1889405405405\\
                -194.883297785674	0.195816216216173\\
                -194.866684975178	0.197221621621594\\
                -194.859834478568	0.19770810810806\\
                -194.849180958826	0.198594594594567\\
                -194.800977172917	0.202681081081039\\
                -194.791949284905	0.203297297297269\\
                -194.786474410979	0.203664864864834\\
                -194.771650814578	0.204929729729685\\
                -194.766788010908	0.205372972972924\\
                -194.762551241126	0.205740540540489\\
                -194.744085004944	0.207556756756702\\
                -194.739448446445	0.207935135135102\\
                -194.719485588411	0.209816216216183\\
                -194.71407646376	0.210162162162106\\
                -194.708146283723	0.210702702702662\\
                -194.701871882445	0.211145945945901\\
                -194.686387960141	0.212345945945913\\
                -194.680995253351	0.212897297297246\\
                -194.67584297124	0.213362162162127\\
                -194.660384213021	0.214908108108062\\
                -194.647045137662	0.216086486486432\\
                -194.641336078443	0.216659459459407\\
                -194.637608297547	0.216951351351298\\
                -194.634036215478	0.217275675675637\\
                -194.629834340586	0.217654054054009\\
                -194.618526537619	0.218572972972936\\
                -194.593023969141	0.220854054054001\\
                -194.588372779343	0.221264864864821\\
                -194.579260502508	0.222032432432371\\
                -194.56961974159	0.222756756756695\\
                -194.558947469823	0.223589189189141\\
                -194.526801880263	0.226843243243195\\
                -194.521997822317	0.227232432432373\\
                -194.519433887074	0.227589189189132\\
                -194.515497365233	0.227999999999952\\
                -194.504622696483	0.228994594594553\\
                -194.352025750857	0.243502702702642\\
                -194.350632090026	0.243632432432378\\
                -194.347414702814	0.243989189189136\\
                -194.298251207396	0.248886486486413\\
                -194.260622367005	0.252594594594541\\
                -194.255032099616	0.253048648648587\\
                -194.24498650075	0.254140540540476\\
                -194.239712880894	0.254583783783715\\
                -194.235013889045	0.255167567567497\\
                -194.232732773947	0.25539459459452\\
                -194.22304563113	0.256486486486409\\
                -194.22017806408	0.256767567567493\\
                -194.213310518556	0.257264864864794\\
                -194.164209801515	0.262378378378315\\
                -194.128668252335	0.266086486486415\\
                -194.12453547293	0.266432432432339\\
                -194.119680161079	0.266854054053965\\
                -194.104344204626	0.268627027026952\\
                -194.101134952842	0.268951351351262\\
                -194.082178193383	0.270767567567475\\
                -194.074664879119	0.271632432432341\\
                -194.011293703341	0.27819459459451\\
                -194.004517516183	0.278875675675579\\
                -194.000284321254	0.279394594594521\\
                -193.997127485824	0.279816216216119\\
                -193.993991134494	0.280205405405326\\
                -193.977368349518	0.281913513513416\\
                -193.974643591399	0.282291891891816\\
                -193.967876407877	0.283189189189102\\
                -193.961786087546	0.284054054053968\\
                -193.958115634949	0.284475675675594\\
                -193.953661190201	0.285005405405315\\
                -193.945302308357	0.285945945945855\\
                -193.942125481091	0.286281081081\\
                -193.927868985248	0.287556756756658\\
                -193.917220536144	0.288670270270188\\
                -193.911341915326	0.289178378378296\\
                -193.898042971167	0.290616216216108\\
                -193.869782691614	0.293751351351261\\
                -193.86843677934	0.293924324324223\\
                -193.859228630912	0.294799999999896\\
                -193.855240761687	0.295210810810715\\
                -193.849168268576	0.295805405405304\\
                -193.844133316773	0.296497297297208\\
                -193.830993691539	0.298075675675562\\
                -193.818159396191	0.299545945945852\\
                -193.70512322413	0.312681081080967\\
                -193.692663663778	0.31429189189177\\
                -193.689870262281	0.31470270270259\\
                -193.683018992627	0.315524324324201\\
                -193.677290586124	0.31629189189178\\
                -193.675563561795	0.316518918918803\\
                -193.620558218759	0.322940540540429\\
                -193.612188597751	0.324032432432318\\
                -193.605893671264	0.32464864864852\\
                -193.603003350972	0.325037837837726\\
                -193.505043776906	0.337329729729589\\
                -193.495802854164	0.338691891891756\\
                -193.477585572424	0.341005405405269\\
                -193.471653926811	0.341567567567438\\
                -193.46709429522	0.342108108107965\\
                -193.456582000359	0.343481081080938\\
                -193.428013586568	0.346983783783656\\
                -193.423376682521	0.347427027026896\\
                -193.385654779296	0.352324324324172\\
                -193.377067998845	0.353351351351222\\
                -193.374183638761	0.353751351351207\\
                -193.369559514229	0.35435675675663\\
                -193.360553209203	0.355589189189061\\
                -193.348396591052	0.357189189189057\\
                -193.342106104453	0.358010810810669\\
                -193.335558580411	0.358778378378247\\
                -193.32717630994	0.359989189189037\\
                -193.323740543098	0.360518918918785\\
                -193.303791500891	0.362821621621464\\
                -193.301016947052	0.363189189189029\\
                -193.29897921769	0.363621621621462\\
                -193.294797259693	0.364237837837692\\
                -193.277751821556	0.366443243243083\\
                -193.257979730957	0.369243243243091\\
                -193.25350917805	0.369772972972811\\
                -193.249979159533	0.370281081080918\\
                -193.24741013953	0.370691891891738\\
                -193.197180859312	0.377578378378217\\
                -193.192730002986	0.378118918918773\\
                -193.17465113069	0.380497297297126\\
                -193.171769916818	0.380864864864691\\
                -193.147386780637	0.384356756756603\\
                -193.14240953888	0.385199999999827\\
                -193.136978890593	0.38583783783767\\
                -193.128480981055	0.387005405405233\\
                -193.126897847292	0.38722162162145\\
                -193.124327949139	0.387599999999821\\
                -193.119535322664	0.388216216216051\\
                -193.112789621698	0.389124324324143\\
                -193.103446600799	0.390443243243084\\
                -193.100735456499	0.390821621621456\\
                -193.096986743614	0.391286486486308\\
                -193.068217632917	0.394962162161988\\
                -193.064551794414	0.395632432432251\\
                -193.060456597073	0.396129729729552\\
                -193.049908362821	0.397427027026851\\
                -193.045904101716	0.397805405405222\\
                -193.025780302594	0.401081081080889\\
                -193.013256810091	0.402886486486295\\
                -193.008979353934	0.403610810810619\\
                -193.004818216969	0.404194594594401\\
                -193.003294105457	0.404464864864678\\
                -192.99486734937	0.405578378378181\\
                -192.988465438332	0.406454054053853\\
                -192.983220520463	0.407059459459276\\
                -192.979527607448	0.40757837837819\\
                -192.976035561028	0.408108108107911\\
                -192.954516301704	0.411059459459267\\
                -192.9520870977	0.411567567567374\\
                -192.948911070576	0.411989189189001\\
                -192.945505609068	0.412486486486301\\
                -192.932060585049	0.414464864864669\\
                -192.929115587469	0.414832432432235\\
                -192.924991004529	0.415470270270077\\
                -192.920838018084	0.416043243243053\\
                -192.918246322033	0.416454054053872\\
                -192.914658200063	0.416832432432244\\
                -192.898398732425	0.419383783783587\\
                -192.84934444629	0.426518918918703\\
                -192.84641782392	0.426864864864655\\
                -192.714630819266	0.447308108107876\\
                -192.699880043547	0.449470270270041\\
                -192.693511507382	0.450399999999775\\
                -192.685642867208	0.451394594594376\\
                -192.682404199248	0.452043243243025\\
                -192.669909847766	0.453945945945719\\
                -192.66691629446	0.454410810810572\\
                -192.63484934642	0.459113513513273\\
                -192.62812933939	0.460097297297068\\
                -192.618638634723	0.461524324324074\\
                -192.616660522845	0.46185945945922\\
                -192.609894249191	0.462843243243015\\
                -192.586337668269	0.466248648648417\\
                -192.580982878927	0.466983783783547\\
                -192.55241063921	0.471437837837584\\
                -192.550020680304	0.471794594594343\\
                -192.546720349857	0.47230270270245\\
                -192.542819379209	0.472972972972713\\
                -192.539362444909	0.473632432432197\\
                -192.534128297985	0.474497297297034\\
                -192.526421497535	0.475924324324069\\
                -192.523043226368	0.476313513513276\\
                -192.516646238574	0.477308108107849\\
                -192.51432330929	0.477718918918669\\
                -192.511162793056	0.478151351351102\\
                -192.50815035854	0.47850810810786\\
                -192.490251376717	0.48148108108083\\
                -192.419508069879	0.492562162161903\\
                -192.407795200287	0.494410810810535\\
                -192.39134927367	0.496875675675398\\
                -192.359234881744	0.502345945945677\\
                -192.345663163912	0.504270270269984\\
                -192.303762543662	0.510897297297021\\
                -192.301870527629	0.511232432432166\\
                -192.284093003869	0.513935135134858\\
                -192.262414561829	0.517535135134864\\
                -192.253435377376	0.518918918918644\\
                -192.249628770957	0.51930810810785\\
                -192.244544826146	0.52016216216191\\
                -192.242776626038	0.520583783783508\\
                -192.238635930662	0.521308108107831\\
                -192.235040496148	0.521924324324061\\
                -192.233015128807	0.522345945945688\\
                -192.227930478898	0.523113513513238\\
                -192.225600144027	0.52342702702677\\
                -192.21324235662	0.525459459459199\\
                -192.202725853336	0.527178378378125\\
                -192.199883072669	0.5277513513511\\
                -192.191854247411	0.529178378378106\\
                -192.187765003809	0.52983783783759\\
                -192.170451373897	0.53257297297273\\
                -192.15866485792	0.534389189188943\\
                -192.141049009412	0.536994594594347\\
                -192.135891400185	0.537978378378114\\
                -192.132211511365	0.538681081080824\\
                -192.125599584278	0.540021621621378\\
                -192.122809517212	0.540508108107844\\
                -192.119388170787	0.541156756756493\\
                -192.097181613786	0.54504864864839\\
                -192.086546167012	0.546670270270027\\
                -192.082999173516	0.547145945945687\\
                -192.076385114506	0.548345945945698\\
                -192.07184259816	0.54913513513489\\
                -192.068515582461	0.549599999999742\\
                -192.066977159211	0.549924324324081\\
                -192.062820927577	0.550464864864608\\
                -192.06034530872	0.550886486486235\\
                -192.056595451521	0.551470270270016\\
                -192.053988374446	0.551924324324091\\
                -192.041564902997	0.553924324324072\\
                -192.030200059237	0.555859459459214\\
                -192.023841024284	0.556864864864622\\
                -192.009920473952	0.559167567567329\\
                -192.008358233401	0.559437837837606\\
                -191.987588953252	0.563005405405164\\
                -191.985328825609	0.56334054054031\\
                -191.981560100619	0.564054054053827\\
                -191.978893205853	0.564464864864618\\
                -191.968005454399	0.566216216215992\\
                -191.964808330976	0.566767567567325\\
                -191.961765771596	0.567275675675432\\
                -191.957000037673	0.568064864864624\\
                -191.953639332572	0.568583783783538\\
                -191.928449863359	0.57301621621599\\
                -191.92669769825	0.573362162161942\\
                -191.924633245213	0.573708108107866\\
                -191.921357591208	0.574432432432189\\
                -191.919337413885	0.574864864864622\\
                -191.898203027081	0.57848648648627\\
                -191.894231879178	0.579037837837603\\
                -191.89009722537	0.579729729729507\\
                -191.886728359862	0.580335135134902\\
                -191.874444154234	0.582248648648431\\
                -191.872048571406	0.582648648648416\\
                -191.868561791582	0.583264864864645\\
                -191.816367814334	0.592421621621412\\
                -191.814377970199	0.592767567567336\\
                -191.811389556229	0.593178378378155\\
                -191.80877199037	0.593556756756527\\
                -191.801129601617	0.594713513513284\\
                -191.793499467905	0.596129729729512\\
                -191.78826337702	0.597318918918717\\
                -191.785597298201	0.597827027026824\\
                -191.782463053021	0.598378378378158\\
                -191.777619510897	0.599199999999797\\
                -191.770326598537	0.600508108107903\\
                -191.766251605893	0.601102702702491\\
                -191.763583524673	0.60145945945925\\
                -191.76127477822	0.601837837837621\\
                -191.758363993695	0.602313513513309\\
                -191.753943085714	0.603199999999788\\
                -191.751415496303	0.603632432432221\\
                -191.743852849111	0.604972972972774\\
                -191.740080587438	0.605589189188976\\
                -191.725835586954	0.607740540540334\\
                -191.718556272317	0.608908108107897\\
                -191.713698874954	0.609621621621415\\
                -191.699267201436	0.611827027026834\\
                -191.696172914476	0.612291891891687\\
                -191.675512395249	0.616043243243041\\
                -191.673299275901	0.616378378378187\\
                -191.667130447898	0.61730810810792\\
                -191.647752115578	0.620897297297091\\
                -191.644037088641	0.621502702702514\\
                -191.641594045292	0.621837837837631\\
                -191.636958808715	0.622540540540342\\
                -191.630113241649	0.623740540540354\\
                -191.628522797968	0.624064864864664\\
                -191.623368772348	0.624972972972785\\
                -191.61331654194	0.626940540540346\\
                -191.609337192763	0.627535135134934\\
                -191.593785969775	0.630151351351174\\
                -191.58973904527	0.630897297297111\\
                -191.58497841754	0.631664864864689\\
                -191.579616886009	0.632497297297107\\
                -191.578319267127	0.632810810810611\\
                -191.575919329273	0.63313513513495\\
                -191.564542564953	0.635405405405209\\
                -191.559916271919	0.636086486486306\\
                -191.541325362105	0.639329729729553\\
                -191.536550493192	0.639967567567396\\
                -191.532709224732	0.640778378378201\\
                -191.53041525091	0.641124324324153\\
                -191.524595259799	0.642129729729561\\
                -191.521888003188	0.6425729729728\\
                -191.510557059531	0.644324324324145\\
                -191.508417271238	0.644681081080904\\
                -191.489461733103	0.647924324324151\\
                -191.487408960102	0.648335135134943\\
                -191.485958543467	0.648627027026862\\
                -191.482626665847	0.649243243243063\\
                -191.477612042672	0.650054054053868\\
                -191.452807749204	0.654378378378198\\
                -191.430387127639	0.658172972972807\\
                -191.423655627939	0.659416216216044\\
                -191.421254018939	0.659967567567406\\
                -191.418582014942	0.660432432432259\\
                -191.414197107995	0.661156756756583\\
                -191.409119466552	0.661967567567388\\
                -191.400571863939	0.663243243243073\\
                -191.394433956372	0.664172972972807\\
                -191.366562448511	0.668832432432282\\
                -191.364549472319	0.669167567567399\\
                -191.356035417676	0.670356756756604\\
                -191.348523349652	0.671729729729577\\
                -191.345733613221	0.672097297297142\\
                -191.337959420317	0.673524324324177\\
                -191.332088254459	0.674540540540391\\
                -191.328726814141	0.675254054053909\\
                -191.316810456082	0.677405405405239\\
                -191.312679228411	0.678032432432275\\
                -191.308643735166	0.678745945945792\\
                -191.28890475484	0.682194594594449\\
                -191.285520383456	0.682864864864712\\
                -191.282392387657	0.683481081080942\\
                -191.277543694728	0.684324324324166\\
                -191.274702098725	0.684821621621467\\
                -191.26534527719	0.686129729729572\\
                -191.21961767902	0.693621621621475\\
                -191.218031845945	0.69395675675662\\
                -191.215268359102	0.694443243243114\\
                -191.189707473615	0.698389189189044\\
                -191.184014844299	0.699491891891768\\
                -191.179491420545	0.700259459459318\\
                -191.132764293777	0.707459459459329\\
                -191.130607241205	0.707816216216088\\
                -191.113195764702	0.710735135134996\\
                -191.109957197737	0.711264864864745\\
                -191.106924441707	0.711729729729598\\
                -191.102061759991	0.712540540540402\\
                -191.099742567302	0.712832432432293\\
                -191.096110640972	0.713383783783655\\
                -191.093064736129	0.713967567567437\\
                -191.073162786019	0.717081081080948\\
                -191.069797602292	0.717729729729598\\
                -191.060705372465	0.719135135135019\\
                -191.050147933346	0.720897297297171\\
                -191.047521733659	0.721318918918797\\
                -191.03854513491	0.722864864864761\\
                -191.031723385724	0.724043243243131\\
                -191.028795852368	0.724529729729625\\
                -191.024409934688	0.725113513513406\\
                -190.968832589891	0.733567567567462\\
                -190.9582448776	0.735232432432326\\
                -190.953810670885	0.735978378378263\\
                -190.94396051821	0.737675675675575\\
                -190.941612567083	0.738075675675589\\
                -190.939041520281	0.738518918918828\\
                -190.936932328527	0.738843243243139\\
                -190.931348108112	0.739751351351259\\
                -190.922704002304	0.741210810810713\\
                -190.919116415457	0.741881081080976\\
                -190.911582929403	0.743081081080987\\
                -190.907192989708	0.743708108108024\\
                -190.902152187813	0.74457297297289\\
                -190.896848928162	0.745459459459369\\
                -190.894008075781	0.745924324324221\\
                -190.88600863215	0.747113513513426\\
                -190.883882008054	0.747459459459378\\
                -190.880952101639	0.748032432432353\\
                -190.878789726527	0.748356756756664\\
                -190.875600994594	0.748875675675578\\
                -190.868883513232	0.750032432432334\\
                -190.864399664962	0.750821621621526\\
                -190.857481167289	0.751870270270189\\
                -190.855556143074	0.752216216216141\\
                -190.852068267168	0.752670270270187\\
                -190.814727005671	0.758443243243164\\
                -190.809771004512	0.759329729729643\\
                -190.807147366447	0.759697297297208\\
                -190.800875527188	0.760681081081003\\
                -190.796795951061	0.761481081081001\\
                -190.791376345429	0.762324324324226\\
                -190.778009409819	0.764378378378296\\
                -190.7700889813	0.765632432432341\\
                -190.763224764105	0.766864864864772\\
                -190.760450219617	0.767297297297205\\
                -190.756401556259	0.767816216216119\\
                -190.728546862234	0.772032432432354\\
                -190.724845707932	0.77269189189181\\
                -190.720627521065	0.773329729729653\\
                -190.716370146757	0.773956756756661\\
                -190.713094378287	0.774572972972891\\
                -190.708303490891	0.775308108108021\\
                -190.694238622858	0.777286486486418\\
                -190.690915250943	0.77775135135127\\
                -190.678463096155	0.779924324324242\\
                -190.676926001857	0.78024864864858\\
                -190.673535460009	0.780994594594517\\
                -190.669288702913	0.781729729729648\\
                -190.663168272477	0.782659459459381\\
                -190.635703871635	0.786886486486395\\
                -190.631975349393	0.787254054053989\\
                -190.628376747984	0.787805405405322\\
                -190.618536941551	0.789113513513428\\
                -190.61509593128	0.789578378378309\\
                -190.59686927477	0.792562162162085\\
                -190.594939062805	0.792918918918843\\
                -190.575167786861	0.795772972972884\\
                -190.572609896559	0.796129729729643\\
                -190.56915003137	0.796745945945872\\
                -190.563843807538	0.797632432432351\\
                -190.561707969467	0.797967567567497\\
                -190.487723198492	0.808443243243175\\
                -190.486007416826	0.808681081081005\\
                -190.476428616965	0.809935135135049\\
                -190.454964828585	0.813243243243164\\
                -190.452084225359	0.813729729729658\\
                -190.448403264225	0.814216216216153\\
                -190.429995057103	0.816864864864783\\
                -190.426483681438	0.817232432432348\\
                -190.415276545953	0.818475675675614\\
                -190.407934716008	0.819567567567503\\
                -190.404542516106	0.819967567567488\\
                -190.387142304977	0.822756756756689\\
                -190.382914485122	0.823351351351278\\
                -190.372303245009	0.824681081081025\\
                -190.355520870725	0.826940540540477\\
                -190.345517408337	0.82855135135128\\
                -190.339306944519	0.829329729729665\\
                -190.331695498864	0.830454054053973\\
                -190.317401596516	0.832356756756695\\
                -190.314516525955	0.832789189189128\\
                -190.311805360014	0.8331675675675\\
                -190.308521366465	0.833632432432353\\
                -190.28907925571	0.836248648648592\\
                -190.284335854995	0.83684324324318\\
                -190.279449130647	0.837556756756697\\
                -190.275873975906	0.838118918918866\\
                -190.273283618127	0.83846486486479\\
                -190.267089097626	0.839286486486429\\
                -190.264849837645	0.839621621621546\\
                -190.261771002367	0.840010810810753\\
                -190.253862937939	0.841037837837774\\
                -190.249819620175	0.841556756756688\\
                -190.243953385483	0.842324324324267\\
                -190.242132251876	0.842616216216157\\
                -190.235845716502	0.843372972972901\\
                -190.191093666952	0.849135135135072\\
                -190.18939083872	0.849416216216156\\
                -190.186031761512	0.849805405405334\\
                -190.175093462655	0.851318918918849\\
                -190.16994223264	0.852064864864786\\
                -190.165786499684	0.852821621621558\\
                -190.160083720926	0.853481081081014\\
                -190.157179742771	0.853870270270193\\
                -190.153266196707	0.854356756756687\\
                -190.150177198846	0.85478918918912\\
                -190.145171992101	0.855351351351288\\
                -190.133158962732	0.856962162162091\\
                -190.109722304999	0.860151351351277\\
                -190.106785093564	0.860486486486423\\
                -190.103678894338	0.860918918918856\\
                -190.099041230284	0.86140540540535\\
                -190.089289276737	0.8625513513513\\
                -190.069638536144	0.865091891891836\\
                -190.067602605331	0.865383783783727\\
                -190.063946078688	0.865762162162099\\
                -190.056703573213	0.866529729729677\\
                -190.049976938708	0.86743783783777\\
                -190.043064057313	0.868227027026961\\
                -190.040067003559	0.8685513513513\\
                -190.035385926362	0.86911351351344\\
                -190.028623316432	0.869902702702632\\
                -189.987694831961	0.874832432432356\\
                -189.984271448048	0.875308108108044\\
                -189.980403228346	0.875718918918864\\
                -189.88599258338	0.886032432432387\\
                -189.882113603522	0.886367567567504\\
                -189.876007159632	0.887091891891828\\
                -189.870220828987	0.887805405405345\\
                -189.866327767778	0.8883459459459\\
                -189.819108897092	0.893329729729686\\
                -189.813798781929	0.893935135135081\\
                -189.810011557615	0.894345945945901\\
                -189.779308143477	0.897989189189133\\
                -189.772297316395	0.898713513513457\\
                -189.75445656851	0.900551351351311\\
                -189.7508948026	0.900929729729683\\
                -189.72712774072	0.903340540540484\\
                -189.71241688208	0.904799999999966\\
                -189.708454047141	0.90511351351347\\
                -189.703365665436	0.905567567567516\\
                -189.696622105789	0.906248648648614\\
                -189.669587460029	0.908562162162127\\
                -189.665575330857	0.909070270270234\\
                -189.659580177008	0.909740540540497\\
                -189.648787177632	0.910756756756712\\
                -189.645222450795	0.911264864864819\\
                -189.630934684375	0.912486486486443\\
                -189.582825040037	0.916962162162122\\
                -189.542920616468	0.920983783783754\\
                -189.536082673651	0.921556756756729\\
                -189.532961805294	0.92188108108104\\
                -189.527038525708	0.922356756756727\\
                -189.510099178843	0.923891891891856\\
                -189.492345198752	0.925275675675636\\
                -189.489175320353	0.925599999999974\\
                -189.477789030543	0.926637837837802\\
                -189.472747311735	0.927199999999971\\
                -189.467267096946	0.927664864864823\\
                -189.463318067563	0.928129729729704\\
                -189.459829749036	0.928464864864821\\
                -189.315318557774	0.940302702702667\\
                -189.310566518087	0.940659459459425\\
                -189.3040987518	0.94102702702699\\
                -189.296983686051	0.941491891891872\\
                -189.291941313006	0.941913513513498\\
                -189.285226444367	0.942367567567544\\
                -189.27697958385	0.942886486486458\\
                -189.269727806673	0.943416216216178\\
                -189.235963281132	0.945783783783753\\
                -189.230513005957	0.946237837837799\\
                -189.177259998003	0.949686486486456\\
                -189.161992543305	0.950691891891864\\
                -189.156145465412	0.951113513513491\\
                -189.150603453101	0.951459459459443\\
                -189.118207971576	0.953664864864834\\
                -189.115422863799	0.95388108108105\\
                -189.106681950581	0.954454054054025\\
                -189.095620425127	0.955210810810797\\
                -189.089313535428	0.955567567567556\\
                -189.083787389154	0.955945945945928\\
                -189.08014216268	0.956281081081073\\
                -189.073645229584	0.956745945945926\\
                -189.038079640599	0.958864864864836\\
                -189.032364823865	0.959189189189175\\
                -189.030548761491	0.95935135135133\\
                -189.024817267591	0.959751351351343\\
                -189.019231124357	0.960097297297267\\
                -188.803979131946	0.971502702702679\\
                -188.795988018903	0.971902702702693\\
                -188.79402828547	0.972054054054041\\
                -188.784928743766	0.972659459459436\\
                -188.778205948625	0.973005405405388\\
                -188.767039613983	0.973524324324302\\
                -188.751120033999	0.974270270270267\\
                -188.740192104315	0.974627027027026\\
                -188.728009671859	0.975200000000001\\
                -188.712770491775	0.975978378378358\\
                -188.709103921662	0.9761189189189\\
                -188.699414954285	0.976627027027007\\
                -188.695750815414	0.976767567567549\\
                -188.668546016352	0.977805405405405\\
                -188.664691626482	0.977967567567561\\
                -188.648106274904	0.978518918918894\\
                -188.640659700775	0.978767567567559\\
                -188.625355721661	0.979210810810798\\
                -188.607547630041	0.979805405405386\\
                -188.59683227975	0.980183783783787\\
                -188.592206157534	0.980367567567555\\
                -188.559992317185	0.98135135135135\\
                -188.553730551468	0.981513513513505\\
                -188.537942722211	0.981989189189193\\
                -188.529237105922	0.982248648648635\\
                -188.19551217686	0.990691891891885\\
                -188.168564255694	0.991156756756766\\
                -188.146868238722	0.99147027027027\\
                -188.122162915548	0.991902702702703\\
                -188.096489494831	0.992356756756749\\
                -188.073094254785	0.992735135135121\\
                -188.053968803829	0.993037837837846\\
                -188.022001274694	0.993535135135119\\
                -188.006681293471	0.993827027027038\\
                -187.96660732465	0.994291891891891\\
                -187.939428320045	0.994627027027036\\
                -187.900082576586	0.995048648648634\\
                -187.872198099251	0.995491891891902\\
                -187.824844416556	0.995902702702693\\
                -187.670958503826	0.997340540540534\\
                -187.607555286822	0.9977081081081\\
                -187.293857330255	0.999048648648653\\
                -187.123547649702	0.999459459459473\\
                -187.061360675445	0.999578378378374\\
                -186.59125604259	0.999989189189193\\
                -186.068769771144	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -196.008827662481	0\\
                -190.389596662549	0.000389189189178296\\
                -188.075918293579	0.000918918918927147\\
                -186.644016959573	0.00171891891892528\\
                -186.611703887441	0.00178378378379307\\
                -186.18415839521	0.00229189189190038\\
                -186.085651981273	0.00237837837838129\\
                -185.565208330959	0.00288648648648859\\
                -185.01388419889	0.00367567567568017\\
                -184.943562368553	0.00383783783783542\\
                -184.728707188035	0.0042378378378487\\
                -184.502266831502	0.00468108108108822\\
                -184.238876123735	0.00534054054054423\\
                -184.197708722351	0.00554594594595414\\
                -184.00418320996	0.005945945945939\\
                -183.824183025761	0.00658378378378188\\
                -183.707810918833	0.00692972972973394\\
                -183.579621487263	0.00741621621622812\\
                -183.478642238156	0.00774054054053863\\
                -183.242823526269	0.00858378378379143\\
                -183.233393779071	0.00863783783782424\\
                -182.708798407639	0.011124324324328\\
                -181.748122261647	0.0171783783783894\\
                -181.706986859269	0.0174918918918934\\
                -181.662650679915	0.0179243243243263\\
                -181.567081306682	0.0185729729729758\\
                -181.474120711523	0.0195243243243226\\
                -181.447380042266	0.0197945945946003\\
                -181.418258733976	0.0201513513513589\\
                -181.370327355556	0.0207027027026925\\
                -181.311092441775	0.0212216216216348\\
                -181.198677127386	0.0222054054054013\\
                -181.182574070049	0.0224540540540659\\
                -181.132137908705	0.0231243243243284\\
                -181.124181406482	0.0233081081081252\\
                -181.076168126441	0.0236972972973035\\
                -181.047638463028	0.024021621621614\\
                -180.960099591122	0.0247783783783859\\
                -180.876641084788	0.0256972972973131\\
                -180.813159560193	0.0262486486486466\\
                -180.782629016678	0.0266378378378533\\
                -180.692421099948	0.0278054054054166\\
                -180.675193228328	0.0280864864865009\\
                -180.54035291469	0.0298162162162328\\
                -180.502144618779	0.0302378378378307\\
                -179.851504078788	0.0400864864865014\\
                -179.790305528643	0.0411891891891969\\
                -179.786126340101	0.0413405405405456\\
                -179.751718673751	0.0418918918919076\\
                -179.708351928711	0.0426270270270379\\
                -179.686945604523	0.0430486486486643\\
                -179.679011975623	0.043200000000013\\
                -179.638004673622	0.0439459459459499\\
                -179.613637932054	0.0445945945945994\\
                -179.321497270338	0.0505405405405384\\
                -179.259052899785	0.051783783783776\\
                -179.238969082611	0.0521945945945959\\
                -179.209556382482	0.0527891891891841\\
                -179.188855897388	0.0532108108108105\\
                -179.170292091454	0.0536648648648566\\
                -179.157420170914	0.0540216216216152\\
                -179.145082101187	0.0544972972973028\\
                -178.996768349844	0.0577729729729697\\
                -178.981797488137	0.0581405405405349\\
                -178.965145369741	0.0585405405405481\\
                -178.935771447177	0.0593297297297397\\
                -178.926307637639	0.0596864864864983\\
                -178.891042513988	0.0605945945945905\\
                -178.840685368722	0.0619675675675637\\
                -178.823071583724	0.0624864864864776\\
                -178.820183528368	0.0625621621621519\\
                -178.804748178404	0.0629729729729718\\
                -178.765660205507	0.0639783783783798\\
                -178.751356218271	0.0644108108108128\\
                -178.73205858922	0.0650918918918819\\
                -178.71184491546	0.065556756756763\\
                -178.702869036789	0.0657729729729795\\
                -178.688452387761	0.0661621621621578\\
                -178.558845681405	0.0698054054054182\\
                -178.542315533542	0.0703135135135255\\
                -178.523519178335	0.070962162162175\\
                -178.461909394864	0.0726810810810719\\
                -178.445799568188	0.0731783783783726\\
                -178.431325534112	0.0736756756756733\\
                -178.394218785572	0.0746486486486617\\
                -178.388124504902	0.0748864864864913\\
                -178.378196893661	0.0752216216216084\\
                -178.329301976676	0.0765729729729685\\
                -178.316158414428	0.0769621621621752\\
                -178.252365053819	0.0790594594594722\\
                -178.228468015476	0.0799243243243382\\
                -178.151152842041	0.0825729729729687\\
                -178.136802332352	0.0830486486486564\\
                -178.114780193701	0.0837729729729801\\
                -178.099667840477	0.0841621621621584\\
                -178.080559993014	0.0849189189189303\\
                -178.069378585158	0.0853621621621699\\
                -178.059131770656	0.0858054054054094\\
                -178.008595228768	0.087600000000009\\
                -178.003846595462	0.0878162162162255\\
                -177.987237997775	0.0883243243243328\\
                -177.978766456909	0.0886702702702564\\
                -177.964147733846	0.0891891891891987\\
                -177.931467083889	0.0904972972973042\\
                -177.588147310682	0.103491891891878\\
                -177.561247726721	0.104583783783767\\
                -177.552635696341	0.104994594594586\\
                -177.527707078525	0.106097297297282\\
                -177.516977247131	0.106497297297295\\
                -177.492234744958	0.107578378378378\\
                -177.482075294718	0.108075675675678\\
                -177.470388080564	0.108497297297276\\
                -177.427218594105	0.110270270270263\\
                -177.415755934324	0.110627027027022\\
                -177.405510467609	0.111091891891874\\
                -177.390431579489	0.111697297297297\\
                -177.378222428916	0.112216216216211\\
                -177.366593023187	0.112659459459451\\
                -177.355723740037	0.11310270270269\\
                -177.339396599082	0.113708108108085\\
                -177.236042497703	0.118227027027018\\
                -177.224870587833	0.118702702702677\\
                -177.202509121547	0.11954594594593\\
                -177.133880239346	0.123005405405394\\
                -177.123197751005	0.123383783783765\\
                -177.092020435181	0.124918918918894\\
                -177.078786317843	0.125524324324317\\
                -177.071301944752	0.125859459459434\\
                -177.059094986174	0.126432432432409\\
                -177.035939704978	0.12766486486484\\
                -177.016156409262	0.128745945945923\\
                -177.004566518944	0.129199999999997\\
                -177.002950136232	0.129318918918898\\
                -176.995826328712	0.129718918918911\\
                -176.9837420837	0.13039999999998\\
                -176.950607267035	0.132043243243231\\
                -176.945278489284	0.132378378378377\\
                -176.938662244139	0.132745945945942\\
                -176.924379642559	0.133416216216204\\
                -176.888186705972	0.135329729729705\\
                -176.880499360669	0.135751351351331\\
                -176.86017826358	0.136951351351343\\
                -176.848255296231	0.137513513513483\\
                -176.842783354294	0.137924324324302\\
                -176.832120747577	0.138443243243216\\
                -176.822914417691	0.138983783783772\\
                -176.814448847483	0.139427027027011\\
                -176.810304223477	0.139729729729709\\
                -176.801711201063	0.140291891891877\\
                -176.790335329263	0.140864864864852\\
                -176.762193840077	0.142464864864849\\
                -176.756537359012	0.142821621621607\\
                -176.73889875879	0.143848648648628\\
                -176.727605956367	0.144302702702674\\
                -176.720783113683	0.144583783783759\\
                -176.708740358984	0.145199999999988\\
                -176.695418857811	0.145859459459444\\
                -176.690939401355	0.146237837837816\\
                -176.596525615625	0.151881081081058\\
                -176.57805720512	0.153102702702682\\
                -176.558051983101	0.154259459459439\\
                -176.549533847474	0.154745945945933\\
                -176.541987368218	0.155275675675654\\
                -176.533294742174	0.155740540540506\\
                -176.506757548223	0.157599999999974\\
                -176.493487695513	0.158270270270236\\
                -176.48669230654	0.158648648648636\\
                -176.480268568265	0.159048648648621\\
                -176.474047597297	0.159491891891861\\
                -176.461467854714	0.160227027026991\\
                -176.451301585709	0.160854054054028\\
                -176.434658450298	0.161956756756723\\
                -176.42697001715	0.162399999999963\\
                -176.416384325206	0.163135135135121\\
                -176.405894517874	0.163718918918903\\
                -176.397662831026	0.16422702702701\\
                -176.388325172898	0.164713513513476\\
                -176.379754007531	0.165243243243225\\
                -176.370522423685	0.165708108108078\\
                -176.364968540138	0.166021621621582\\
                -176.359007013495	0.166367567567534\\
                -176.347613013038	0.167102702702664\\
                -176.329314101499	0.168281081081062\\
                -176.319898129804	0.168854054054037\\
                -176.313941431536	0.169362162162145\\
                -176.31054648963	0.169643243243229\\
                -176.300823964412	0.170118918918888\\
                -176.268740835098	0.172162162162124\\
                -175.918930660003	0.194378378378332\\
                -175.910779769801	0.194994594594561\\
                -175.894161744068	0.196010810810776\\
                -175.88754523494	0.196389189189148\\
                -175.882789595074	0.196854054054029\\
                -175.877276428489	0.197254054054014\\
                -175.871404850435	0.197729729729701\\
                -175.86556867627	0.19811891891888\\
                -175.852956973534	0.198756756756723\\
                -175.845235382425	0.199372972972924\\
                -175.828174416495	0.200518918918874\\
                -175.824987521039	0.200767567567539\\
                -175.815657661314	0.201545945945895\\
                -175.794220812595	0.203005405405378\\
                -175.7450147306	0.206562162162129\\
                -175.739877479924	0.206994594594562\\
                -175.734533694833	0.207437837837801\\
                -175.703235553326	0.209729729729702\\
                -175.68049665279	0.211372972972924\\
                -175.664111099527	0.212572972972936\\
                -175.659810065408	0.212908108108053\\
                -175.634676013875	0.215070270270218\\
                -175.627871507805	0.215437837837783\\
                -175.621303907473	0.215924324324277\\
                -175.589904522385	0.218291891891852\\
                -175.569043086174	0.220043243243197\\
                -175.548477280818	0.221459459459425\\
                -175.531808568196	0.222572972972927\\
                -175.527575844655	0.222918918918879\\
                -175.51487522846	0.224010810810768\\
                -175.508856178403	0.224410810810753\\
                -175.500796096335	0.224983783783728\\
                -175.487377867458	0.226118918918871\\
                -175.480590811913	0.226627027026979\\
                -175.473525640079	0.227102702702638\\
                -175.460610111315	0.227935135135084\\
                -175.457767340994	0.228291891891843\\
                -175.452900837434	0.228637837837795\\
                -175.387964625696	0.233167567567506\\
                -175.381841879179	0.233524324324264\\
                -175.368825813652	0.234713513513469\\
                -175.356511131973	0.2355675675675\\
                -175.354346550101	0.235805405405358\\
                -175.345485675201	0.236486486486427\\
                -175.326721946317	0.237827027026981\\
                -175.318853050123	0.238367567567508\\
                -175.312089742189	0.238832432432389\\
                -175.297388313489	0.239989189189146\\
                -175.277241839157	0.241632432432368\\
                -175.272169474233	0.242043243243188\\
                -175.264603500198	0.242562162162102\\
                -175.256658477584	0.243178378378332\\
                -175.251602298858	0.243610810810765\\
                -175.246381258478	0.244183783783711\\
                -175.240465003197	0.244681081081012\\
                -175.234276010006	0.245145945945893\\
                -175.229782678053	0.245535135135071\\
                -175.221139898744	0.246227027026976\\
                -175.215105716673	0.246681081081022\\
                -175.206528630463	0.247362162162091\\
                -175.202415505286	0.247654054053982\\
                -175.196606063285	0.248043243243188\\
                -175.193469013416	0.248281081081018\\
                -175.185892869991	0.248810810810738\\
                -175.176781912033	0.249481081081029\\
                -175.168474829928	0.25001081081075\\
                -175.160406058147	0.250518918918857\\
                -175.156752472135	0.250940540540483\\
                -175.148146301754	0.251675675675614\\
                -175.142595699411	0.252205405405334\\
                -175.134753138807	0.252756756756696\\
                -175.131050553552	0.253016216216139\\
                -175.128155822834	0.253372972972898\\
                -175.126244087806	0.253556756756694\\
                -175.112395545288	0.254572972972909\\
                -175.110037229419	0.254897297297219\\
                -175.103079112134	0.255502702702643\\
                -175.085241657421	0.256972972972903\\
                -175.078934200463	0.257481081081011\\
                -175.051139439791	0.259729729729656\\
                -175.047106488698	0.260086486486415\\
                -175.012742285128	0.262886486486423\\
                -175.007303146069	0.263254054053988\\
                -174.966235517967	0.266389189189113\\
                -174.956245312101	0.267124324324243\\
                -174.934879858127	0.269124324324252\\
                -174.926510861914	0.269772972972902\\
                -174.922273591577	0.270151351351274\\
                -174.917638387749	0.27060540540532\\
                -174.912131242531	0.271059459459394\\
                -174.897222469384	0.272399999999919\\
                -174.89224688026	0.272799999999933\\
                -174.88714890242	0.273264864864785\\
                -174.866138223853	0.275156756756672\\
                -174.849877638756	0.276518918918839\\
                -174.842824132443	0.277005405405333\\
                -174.798247320317	0.28072432432424\\
                -174.734727907087	0.286410810810736\\
                -174.727225966204	0.286854054053975\\
                -174.722654520845	0.287297297297215\\
                -174.715719271764	0.2876972972972\\
                -174.689383863159	0.289891891891813\\
                -174.685267333652	0.290237837837736\\
                -174.679812102521	0.290745945945844\\
                -174.663169797242	0.292054054053978\\
                -174.651239537096	0.293081081080999\\
                -174.646883829149	0.293610810810719\\
                -174.636991562321	0.29451891891884\\
                -174.629826294078	0.29504864864856\\
                -174.623976601042	0.295535135135054\\
                -174.61326029127	0.296443243243147\\
                -174.608046783975	0.296875675675579\\
                -174.604931655233	0.297178378378277\\
                -174.600285021104	0.297632432432351\\
                -174.579723277512	0.29937297297289\\
                -174.574769620479	0.299762162162068\\
                -174.561498289393	0.300983783783693\\
                -174.549928412366	0.301881081080978\\
                -174.537996352133	0.302745945945844\\
                -174.370131956516	0.316875675675561\\
                -174.357644344802	0.31796756756745\\
                -174.351103962532	0.318648648648548\\
                -174.315917692033	0.321372972972853\\
                -174.303375546407	0.322529729729609\\
                -174.282543264043	0.324475675675558\\
                -174.27766384676	0.324897297297184\\
                -174.253124919764	0.327156756756636\\
                -174.240718256283	0.328227027026912\\
                -174.23382926571	0.328659459459345\\
                -174.225353888214	0.329427027026895\\
                -174.220666860068	0.329762162162041\\
                -174.218332499436	0.329978378378257\\
                -174.209075771624	0.330962162162052\\
                -174.193268609209	0.332378378378252\\
                -174.176135929965	0.333772972972838\\
                -174.167507482148	0.334540540540416\\
                -174.151327828635	0.335837837837715\\
                -174.147683148199	0.336216216216087\\
                -174.146109043668	0.336367567567436\\
                -174.143363	0.336572972972846\\
                -174.139209662009	0.336897297297185\\
                -174.129083660474	0.337740540540409\\
                -174.074696234175	0.342464864864723\\
                -174.063185438415	0.343578378378254\\
                -174.058801396881	0.343945945945819\\
                -174.032026982118	0.346086486486371\\
                -174.02154678277	0.347135135135005\\
                -174.005413320198	0.34856216216204\\
                -174.001084855469	0.348972972972831\\
                -173.995034873327	0.349599999999867\\
                -173.987810098392	0.350194594594456\\
                -173.98034734386	0.350756756756624\\
                -173.977046523903	0.350983783783647\\
                -173.969578675246	0.351718918918777\\
                -173.963060395355	0.352281081080946\\
                -173.95186006674	0.353297297297161\\
                -173.918069721111	0.356248648648517\\
                -173.91201781061	0.356637837837695\\
                -173.906817648453	0.357037837837709\\
                -173.899612256753	0.357708108107971\\
                -173.894433594218	0.358172972972824\\
                -173.89016250836	0.358540540540389\\
                -173.873443434429	0.360010810810678\\
                -173.83494630017	0.363643243243104\\
                -173.829714237314	0.364043243243088\\
                -173.816757581849	0.365470270270123\\
                -173.814434033935	0.365794594594462\\
                -173.805970309849	0.36659459459446\\
                -173.791693171564	0.367794594594443\\
                -173.787684303343	0.368237837837682\\
                -173.78438452966	0.368594594594441\\
                -173.779506762318	0.369037837837681\\
                -173.770797543668	0.36985945945932\\
                -173.743683998932	0.372205405405253\\
                -173.674872117256	0.378140540540386\\
                -173.671029360472	0.378551351351206\\
                -173.657877994053	0.379610810810647\\
                -173.651834871082	0.380151351351202\\
                -173.648284936204	0.38054054054038\\
                -173.644569963244	0.380875675675526\\
                -173.639191606893	0.381329729729572\\
                -173.613474990411	0.383697297297147\\
                -173.607082020641	0.384216216216061\\
                -173.599661054467	0.384789189189036\\
                -173.594687450605	0.385243243243082\\
                -173.578544922121	0.38677837837821\\
                -173.570206220262	0.387621621621463\\
                -173.561317993396	0.388529729729555\\
                -173.557188869418	0.388908108107955\\
                -173.551555585106	0.389502702702544\\
                -173.546564177674	0.389913513513335\\
                -173.540205424862	0.390313513513348\\
                -173.530775979817	0.39130810810795\\
                -173.519662771055	0.392237837837655\\
                -173.495127703782	0.39439999999982\\
                -173.48107316674	0.395405405405228\\
                -173.451667532299	0.39810810810792\\
                -173.447777811575	0.398454054053872\\
                -173.44055901873	0.399102702702521\\
                -173.432686354004	0.399729729729557\\
                -173.426028022963	0.400443243243075\\
                -173.419593186291	0.40101621621605\\
                -173.408303534948	0.402118918918745\\
                -173.402040140642	0.402594594594404\\
                -173.392461586083	0.403567567567393\\
                -173.387597273237	0.404032432432246\\
                -173.385180738548	0.404227027026849\\
                -173.379922146298	0.404648648648475\\
                -173.374950598676	0.405070270270102\\
                -173.367113668095	0.405751351351171\\
                -173.358679705284	0.406616216216037\\
                -173.354973507394	0.406972972972795\\
                -173.340245385896	0.408302702702514\\
                -173.335783073177	0.408691891891692\\
                -173.325291895525	0.409610810810619\\
                -173.316377726982	0.410508108107933\\
                -173.308916828118	0.411156756756583\\
                -173.300166576511	0.411859459459265\\
                -173.293572297602	0.412454054053853\\
                -173.288035007623	0.412972972972796\\
                -173.283699510834	0.413329729729554\\
                -173.255471466126	0.415805405405223\\
                -173.250175114476	0.416248648648462\\
                -173.243744036806	0.416821621621438\\
                -173.209824368638	0.420237837837647\\
                -173.205292927323	0.420702702702499\\
                -173.185678325888	0.422421621621424\\
                -173.126583460319	0.427697297297101\\
                -173.123714460926	0.428075675675473\\
                -173.119123311529	0.428486486486293\\
                -173.114579650209	0.428929729729532\\
                -173.103626248592	0.429783783783563\\
                -173.101651837062	0.430021621621421\\
                -173.09763013774	0.43037837837818\\
                -173.092272274724	0.430962162161961\\
                -173.066250368721	0.433416216216017\\
                -173.061748780614	0.433935135134931\\
                -173.057395815565	0.434291891891689\\
                -173.052177110279	0.434713513513316\\
                -173.045113204679	0.435459459459253\\
                -173.038373784617	0.43620540540519\\
                -173.030909871482	0.43673513513491\\
                -173.001086915168	0.439513513513305\\
                -172.991542396756	0.440335135134916\\
                -172.986008640719	0.440929729729504\\
                -172.978215081324	0.441599999999795\\
                -172.91413641373	0.447448648648418\\
                -172.875115117029	0.450929729729495\\
                -172.863896960998	0.452140540540313\\
                -172.857101987504	0.452767567567349\\
                -172.817159561668	0.456616216215991\\
                -172.812444557318	0.457037837837618\\
                -172.733186887155	0.464551351351105\\
                -172.693483151596	0.468248648648398\\
                -172.686749128291	0.468789189188954\\
                -172.643542663879	0.472659459459209\\
                -172.637861574453	0.473167567567316\\
                -172.633073321106	0.473675675675423\\
                -172.621489345049	0.474778378378119\\
                -172.616800514665	0.475145945945712\\
                -172.611391367179	0.475664864864626\\
                -172.603375448735	0.476475675675431\\
                -172.599728080243	0.476843243242996\\
                -172.593847531436	0.477448648648391\\
                -172.578686505413	0.479048648648387\\
                -172.568042938245	0.479989189188927\\
                -172.562719939458	0.480497297297035\\
                -172.558792610034	0.480875675675435\\
                -172.553140270903	0.481524324324056\\
                -172.549901374502	0.481913513513263\\
                -172.541667890004	0.482897297297029\\
                -172.531323234468	0.483924324324079\\
                -172.491236350729	0.487740540540273\\
                -172.4850730573	0.48824864864838\\
                -172.46025917871	0.490529729729474\\
                -172.454484479544	0.491027027026774\\
                -172.429503571969	0.493675675675405\\
                -172.424010950945	0.4942810810808\\
                -172.42051626029	0.494616216215945\\
                -172.407006415704	0.49583783783757\\
                -172.402882770268	0.496324324324064\\
                -172.397620251353	0.49677837837811\\
                -172.377495913949	0.498810810810539\\
                -172.351280980384	0.501210810810534\\
                -172.347298182377	0.501578378378099\\
                -172.342156438863	0.502010810810532\\
                -172.338204763026	0.502475675675413\\
                -172.332288935177	0.502951351351072\\
                -172.326102856249	0.503545945945689\\
                -172.318347443315	0.504118918918635\\
                -172.314564931315	0.504475675675394\\
                -172.300205050895	0.505859459459202\\
                -172.289753446012	0.506983783783511\\
                -172.285494124666	0.507513513513231\\
                -172.277630467471	0.508291891891616\\
                -172.27357714291	0.50869189189163\\
                -172.247007403366	0.510908108107827\\
                -172.224238219664	0.512821621621356\\
                -172.216282403651	0.513632432432161\\
                -172.194252210835	0.515816216215939\\
                -172.189463251302	0.516227027026758\\
                -172.185577936828	0.51657297297271\\
                -172.180302567538	0.517037837837563\\
                -172.157803115429	0.519113513513247\\
                -172.04085701272	0.529783783783529\\
                -172.035866413589	0.530291891891636\\
                -172.032999669722	0.53057297297272\\
                -172.028914964392	0.530897297297031\\
                -172.025770174797	0.531297297297044\\
                -171.984772549604	0.535016216215979\\
                -171.979525131627	0.535405405405157\\
                -171.894926765281	0.543513513513261\\
                -171.883505818799	0.544518918918669\\
                -171.881461671753	0.544756756756499\\
                -171.877308721649	0.545189189188932\\
                -171.85188563781	0.547599999999761\\
                -171.83429388629	0.549124324324083\\
                -171.772981932631	0.554832432432192\\
                -171.767330383135	0.555362162161913\\
                -171.752771620613	0.556637837837599\\
                -171.749000672231	0.556972972972744\\
                -171.745370441119	0.557372972972729\\
                -171.736976548185	0.558118918918694\\
                -171.734106593585	0.558583783783547\\
                -171.725104726546	0.559491891891668\\
                -171.720162908297	0.560054054053808\\
                -171.712654209486	0.560745945945712\\
                -171.706906443046	0.561351351351107\\
                -171.700010134082	0.561978378378143\\
                -171.691162071897	0.562843243243009\\
                -171.687910264933	0.563167567567319\\
                -171.680590446708	0.563999999999766\\
                -171.673437196039	0.564648648648415\\
                -171.667771740265	0.565318918918678\\
                -171.582539112947	0.57342702702681\\
                -171.574390600725	0.57419459459436\\
                -171.568368463363	0.574854054053816\\
                -171.550035688686	0.57651891891868\\
                -171.426093881042	0.588151351351144\\
                -171.415280479653	0.589372972972768\\
                -171.375924306733	0.593589189188975\\
                -171.370800041177	0.593978378378154\\
                -171.316065973655	0.59942702702682\\
                -171.310731837468	0.599881081080866\\
                -171.304222914784	0.60060540540519\\
                -171.288965128084	0.601686486486273\\
                -171.27040431289	0.603827027026824\\
                -171.266152487792	0.604248648648451\\
                -171.227494839322	0.608043243243031\\
                -171.215807060512	0.609070270270053\\
                -171.205916157174	0.609935135134918\\
                -171.196708511232	0.610767567567365\\
                -171.161926704999	0.613956756756551\\
                -171.15911174068	0.614324324324116\\
                -171.147387424511	0.615470270270066\\
                -171.144005860496	0.615891891891692\\
                -171.140165087346	0.616248648648451\\
                -171.126899908128	0.617329729729533\\
                -171.123623840114	0.617686486486292\\
                -171.105646216352	0.619448648648444\\
                -171.099199070012	0.62004324324306\\
                -171.088578633324	0.620983783783601\\
                -171.084825409221	0.621340540540331\\
                -171.080883286719	0.621718918918731\\
                -170.975918548685	0.631708108107915\\
                -170.963580657568	0.632778378378191\\
                -170.955600333059	0.633621621621444\\
                -170.939678228892	0.635210810810634\\
                -170.931938759928	0.636010810810632\\
                -170.924965070677	0.636821621621436\\
                -170.872139724713	0.641686486486293\\
                -170.86657309199	0.642172972972787\\
                -170.861444679666	0.642832432432243\\
                -170.857304754983	0.643232432432256\\
                -170.836195983708	0.645297297297105\\
                -170.831208455234	0.64575135135118\\
                -170.824135856206	0.646378378378188\\
                -170.823452793919	0.646529729729565\\
                -170.820389878497	0.646854054053875\\
                -170.815435332484	0.647264864864695\\
                -170.809875949575	0.647999999999826\\
                -170.800649597451	0.649059459459295\\
                -170.795233084157	0.649599999999822\\
                -170.791167887381	0.650010810810642\\
                -170.784476375841	0.650518918918749\\
                -170.777360414788	0.651145945945785\\
                -170.774461529894	0.651513513513351\\
                -170.64170826978	0.664129729729552\\
                -170.634183645847	0.664897297297131\\
                -170.626749453364	0.665502702702554\\
                -170.621095285672	0.666086486486336\\
                -170.611840203911	0.666854054053886\\
                -170.607794886237	0.667318918918767\\
                -170.594536633353	0.668356756756594\\
                -170.58846552093	0.668972972972824\\
                -170.583727403512	0.669351351351196\\
                -170.561099018131	0.671318918918757\\
                -170.541764840118	0.673189189189031\\
                -170.537078171877	0.673589189189045\\
                -170.531664884449	0.674097297297152\\
                -170.524697934758	0.674497297297137\\
                -170.515085956271	0.675297297297135\\
                -170.511385369161	0.675697297297148\\
                -170.507803030566	0.676064864864713\\
                -170.488771723703	0.677816216216058\\
                -170.486234822633	0.67807567567553\\
                -170.481431166831	0.678594594594443\\
                -170.479133336877	0.678799999999853\\
                -170.474682160408	0.679210810810645\\
                -170.469273471607	0.679654054053913\\
                -170.46495861262	0.680054054053898\\
                -170.458668285855	0.680778378378221\\
                -170.446731928616	0.681902702702558\\
                -170.438566187728	0.682648648648495\\
                -170.432456418931	0.683254054053918\\
                -170.428051312915	0.683643243243097\\
                -170.398468708423	0.68657297297284\\
                -170.394201665604	0.686962162162018\\
                -170.376615110293	0.688627027026882\\
                -170.348887407121	0.691081081080938\\
                -170.344730922043	0.691416216216084\\
                -170.335738592462	0.692064864864733\\
                -170.326018438603	0.692962162162019\\
                -170.308363073227	0.694583783783656\\
                -170.299627659894	0.695394594594461\\
                -170.267392363868	0.698562162162034\\
                -170.252942319669	0.700108108107969\\
                -170.250242504587	0.70039999999986\\
                -170.245488278432	0.700799999999873\\
                -170.242749168919	0.701027027026896\\
                -170.238444306383	0.701351351351207\\
                -170.233454065249	0.701762162162026\\
                -170.226031848537	0.702291891891747\\
                -170.205401577317	0.703881081080965\\
                -170.188585356869	0.705318918918778\\
                -170.185371262715	0.705535135134994\\
                -170.153427830423	0.708140540540427\\
                -170.148073448462	0.708605405405279\\
                -170.131231467373	0.709999999999866\\
                -170.129324999675	0.710216216216082\\
                -170.123751941327	0.710659459459322\\
                -169.946946740785	0.725751351351249\\
                -169.940371938334	0.726270270270163\\
                -169.928703344144	0.727318918918797\\
                -169.918735185624	0.728118918918824\\
                -169.913758715545	0.728648648648544\\
                -169.907139368291	0.729254054053939\\
                -169.896437733132	0.730248648648541\\
                -169.872914223891	0.732032432432334\\
                -169.866802923455	0.732464864864767\\
                -169.86398691558	0.732735135135044\\
                -169.843415168363	0.734421621621522\\
                -169.836217481665	0.735027027026916\\
                -169.819016548043	0.73619459459448\\
                -169.811795998025	0.736854054053964\\
                -169.80713953393	0.737199999999888\\
                -169.779943274663	0.739394594594501\\
                -169.774629728307	0.739772972972872\\
                -169.768904026313	0.740237837837753\\
                -169.724801696082	0.743610810810708\\
                -169.7166934436	0.744140540540457\\
                -169.705559203639	0.744810810810719\\
                -169.700211531332	0.745199999999897\\
                -169.693936233734	0.745610810810717\\
                -169.68618984384	0.746324324324235\\
                -169.63715094636	0.749859459459373\\
                -169.630262783678	0.750421621621541\\
                -169.618671482441	0.751318918918827\\
                -169.612487319025	0.75175135135126\\
                -169.607063777253	0.752205405405306\\
                -169.561969629802	0.755243243243171\\
                -169.548881924668	0.756010810810722\\
                -169.545528809359	0.756313513513419\\
                -169.537474057412	0.756745945945852\\
                -169.534920744209	0.757027027026936\\
                -169.520406771736	0.758054054053957\\
                -169.517852765805	0.758270270270174\\
                -169.50752464227	0.75886486486479\\
                -169.493314855824	0.759751351351269\\
                -169.48480397206	0.76028108108099\\
                -169.285256481615	0.77383783783776\\
                -169.275410823631	0.774508108108023\\
                -169.265836722343	0.775091891891805\\
                -169.228426145212	0.777275675675611\\
                -169.2236091323	0.777643243243176\\
                -169.218382676513	0.777978378378293\\
                -169.203087316286	0.778832432432353\\
                -169.197276287504	0.779232432432366\\
                -169.189112522651	0.779675675675605\\
                -169.171568543531	0.78092972972965\\
                -169.165543050467	0.781351351351276\\
                -169.160273463657	0.781751351351261\\
                -169.154152188516	0.782097297297213\\
                -169.146981747474	0.782572972972901\\
                -169.139141607561	0.782951351351272\\
                -168.992855682015	0.791210810810725\\
                -168.981838834548	0.791891891891822\\
                -168.977541345429	0.792151351351265\\
                -168.962643832051	0.792875675675589\\
                -168.954479816552	0.793297297297215\\
                -168.947588663798	0.793697297297228\\
                -168.946283943252	0.793837837837771\\
                -168.938500099986	0.794302702702623\\
                -168.930967041881	0.794735135135056\\
                -168.921219495762	0.795178378378296\\
                -168.899679769635	0.796443243243175\\
                -168.893406567786	0.796756756756679\\
                -168.884811151426	0.797199999999918\\
                -168.859475572471	0.798713513513434\\
                -168.825870363891	0.800637837837769\\
                -168.81214701304	0.801221621621551\\
                -168.790222817996	0.802421621621562\\
                -168.782690104418	0.802799999999934\\
                -168.767405484063	0.803556756756677\\
                -168.758116123333	0.804086486486426\\
                -168.754839362851	0.804270270270194\\
                -168.747941875229	0.804670270270208\\
                -168.728301014144	0.805697297297229\\
                -168.713254991599	0.806345945945878\\
                -168.696084850629	0.807113513513428\\
                -168.68592607005	0.807686486486404\\
                -168.670423603129	0.808454054053982\\
                -168.652049368592	0.809362162162103\\
                -168.641721800306	0.809783783783701\\
                -168.627526383358	0.810324324324256\\
                -168.616041081077	0.810799999999944\\
                -168.594232758943	0.812032432432375\\
                -168.544218355531	0.814162162162091\\
                -168.520476897165	0.815340540540461\\
                -168.50552377381	0.815978378378304\\
                -168.494697666822	0.816540540540473\\
                -168.470002571506	0.817535135135074\\
                -168.458125422171	0.818086486486408\\
                -168.442526559566	0.818799999999925\\
                -168.430124165404	0.819416216216155\\
                -168.424061581648	0.819654054053984\\
                -168.416114710477	0.820118918918837\\
                -168.412802139123	0.820227027026959\\
                -168.383793365769	0.821502702702645\\
                -168.37938049419	0.821654054053994\\
                -168.368239598828	0.822054054053979\\
                -167.990091996016	0.837351351351288\\
                -167.980439007275	0.837740540540466\\
                -167.961366149994	0.838713513513454\\
                -167.953670625092	0.839102702702633\\
                -167.947112472967	0.839416216216165\\
                -167.938355128132	0.839740540540475\\
                -167.925320171856	0.84022702702697\\
                -167.907685394332	0.840832432432364\\
                -167.861219606112	0.842670270270219\\
                -167.848304386912	0.843167567567491\\
                -167.833618078149	0.843772972972914\\
                -167.822040455178	0.844183783783706\\
                -167.807126539381	0.844767567567516\\
                -167.798700517472	0.84508108108102\\
                -167.783180847686	0.845535135135066\\
                -167.776249739361	0.845924324324272\\
                -167.705203761828	0.848237837837786\\
                -167.602241507307	0.851697297297221\\
                -167.582122739969	0.852356756756706\\
                -167.576961853863	0.852572972972922\\
                -167.565921731578	0.853005405405355\\
                -167.425438392236	0.857102702702633\\
                -167.409409905788	0.857459459459392\\
                -167.34377079521	0.85937297297292\\
                -167.337566505776	0.859621621621557\\
                -167.325791195254	0.859999999999928\\
                -167.319342672976	0.860335135135074\\
                -167.294936886569	0.861037837837785\\
                -167.271366922908	0.861718918918854\\
                -167.254516633097	0.862194594594541\\
                -167.216493880335	0.863189189189114\\
                -167.211808096866	0.863329729729656\\
                -167.194093376475	0.863837837837764\\
                -167.082182277634	0.867091891891818\\
                -167.05929356295	0.867751351351302\\
                -167.03798744761	0.868454054053984\\
                -167.024162059476	0.868832432432356\\
                -167.021123959459	0.869005405405346\\
                -167.00244748345	0.869654054053996\\
                -166.973471199089	0.870281081081032\\
                -166.965561199632	0.870486486486413\\
                -166.945199876337	0.87108108108103\\
                -166.937461664693	0.871340540540473\\
                -166.925094853568	0.871751351351293\\
                -166.905369690993	0.872237837837787\\
                -166.830358397484	0.874291891891829\\
                -166.801884905916	0.875048648648601\\
                -166.775980318556	0.875578378378322\\
                -166.767520659134	0.875740540540477\\
                -166.751024761819	0.876086486486429\\
                -166.70237412855	0.877372972972921\\
                -166.654332325421	0.878508108108036\\
                -166.648155917216	0.87870270270264\\
                -166.624512583929	0.879308108108063\\
                -166.59820370026	0.879902702702651\\
                -166.578746826227	0.880302702702636\\
                -166.545188404929	0.881124324324276\\
                -166.529230508884	0.881556756756709\\
                -166.527782025195	0.881632432432383\\
                -166.488361267639	0.882454054053994\\
                -166.469665659079	0.882843243243173\\
                -166.450385453535	0.883221621621573\\
                -166.421207541687	0.884032432432377\\
                -166.415017607919	0.884270270270207\\
                -166.363426211096	0.885351351351289\\
                -166.355784576252	0.885599999999954\\
                -166.335466955073	0.886129729729674\\
                -166.331064758007	0.886356756756697\\
                -166.26389260199	0.887945945945887\\
                -166.216037091194	0.888908108108041\\
                -166.2101221302	0.889081081081031\\
                -166.174431125123	0.889891891891835\\
                -166.092160772482	0.891740540540496\\
                -166.087688439842	0.891924324324265\\
                -166.057563812194	0.892551351351301\\
                -166.032557242915	0.893167567567502\\
                -166.010812485545	0.893762162162119\\
                -165.984541683805	0.894410810810768\\
                -165.947165429301	0.895362162162115\\
                -165.918537547177	0.896097297297246\\
                -165.899476993438	0.896572972972933\\
                -165.886642610562	0.896940540540498\\
                -165.861002672692	0.897405405405351\\
                -165.778704381071	0.899383783783748\\
                -165.759125292286	0.899762162162119\\
                -165.740907917003	0.900151351351298\\
                -165.719920121668	0.90058378378373\\
                -165.65713302231	0.902021621621572\\
                -165.652518892765	0.902237837837788\\
                -165.617635816632	0.903135135135102\\
                -165.600774708928	0.903567567567507\\
                -165.511375937014	0.905772972972926\\
                -165.493737179718	0.906194594594552\\
                -165.43815446486	0.907329729729696\\
                -165.417484460001	0.907772972972936\\
                -165.380124788836	0.90878918918915\\
                -165.354996947641	0.90923243243239\\
                -165.350218790317	0.909329729729677\\
                -165.333106872277	0.909718918918884\\
                -165.136367733883	0.914313513513463\\
                -165.118887588874	0.914648648648608\\
                -165.097472998709	0.915221621621583\\
                -165.080232796399	0.915589189189149\\
                -165.050952500707	0.916248648648605\\
                -165.018663362144	0.91702702702699\\
                -164.996313053721	0.917578378378352\\
                -164.979801175038	0.918064864864817\\
                -164.953208438081	0.918659459459434\\
                -164.92076981985	0.91935135135131\\
                -164.731941222255	0.923610810810771\\
                -164.703097230317	0.924270270270227\\
                -164.685072590148	0.924691891891854\\
                -164.668909009821	0.925037837837806\\
                -164.633450211572	0.925924324324285\\
                -164.626016901043	0.926151351351308\\
                -164.581971282654	0.926994594594561\\
                -164.560803905102	0.927308108108065\\
                -164.540343854956	0.927708108108078\\
                -164.532426002407	0.927945945945908\\
                -164.511960134865	0.928302702702666\\
                -164.399740560205	0.930843243243203\\
                -164.37395879465	0.931372972972952\\
                -164.356612316931	0.93172972972971\\
                -164.343684779978	0.932097297297275\\
                -164.324747985166	0.932583783783741\\
                -164.315742006349	0.932756756756731\\
                -164.283526754675	0.933470270270249\\
                -163.788051313509	0.944843243243213\\
                -163.769133062646	0.94523243243242\\
                -163.599487030221	0.949286486486471\\
                -163.586556524392	0.949556756756721\\
                -163.529461907219	0.950929729729694\\
                -163.506482318947	0.951362162162127\\
                -163.486999073982	0.95176216216214\\
                -163.430079886557	0.953102702702694\\
                -163.426448936278	0.953221621621594\\
                -163.368170090389	0.954540540540506\\
                -163.36262654964	0.954713513513497\\
                -163.341264868069	0.955102702702675\\
                -163.2970278207	0.956032432432409\\
                -163.255603672326	0.957102702702684\\
                -163.218543910433	0.957783783783754\\
                -163.211451932645	0.957902702702683\\
                -163.193328783676	0.958335135135115\\
                -163.160239241852	0.959308108108075\\
                -162.873190073638	0.965567567567547\\
                -162.853250049681	0.965956756756754\\
                -162.824331774825	0.966508108108087\\
                -162.768353073	0.96755675675675\\
                -162.753523346407	0.967935135135122\\
                -162.723708014799	0.968583783783771\\
                -162.682327000593	0.969275675675647\\
                -162.647099159808	0.969805405405396\\
                -162.518549780015	0.971599999999995\\
                -162.508300143785	0.971859459459438\\
                -162.485785258834	0.972183783783777\\
                -162.40259261101	0.97376216216216\\
                -162.355644702727	0.974378378378361\\
                -162.318165953218	0.975189189189166\\
                -162.2887641626	0.975708108108108\\
                -162.260195830706	0.976162162162154\\
                -162.24041943455	0.9766162162162\\
                -162.214667007459	0.977113513513501\\
                -162.192565529966	0.977578378378354\\
                -162.164368574586	0.978118918918909\\
                -162.137765748956	0.978918918918907\\
                -162.106842505604	0.97935135135134\\
                -162.00592503033	0.981697297297302\\
                -161.989173953748	0.9821189189189\\
                -161.928482044779	0.98347027027026\\
                -161.897767964995	0.984194594594584\\
                -161.867615309736	0.984670270270271\\
                -161.851278652444	0.984983783783775\\
                -161.829209859979	0.985362162162147\\
                -161.795377853815	0.985935135135122\\
                -161.76766562408	0.986335135135135\\
                -161.747494838691	0.986605405405385\\
                -161.723775489921	0.986951351351337\\
                -161.713501466914	0.987059459459459\\
                -161.689771707781	0.987459459459444\\
                -161.673951387474	0.987751351351335\\
                -161.637762825537	0.988335135135117\\
                -161.581480164582	0.989340540540525\\
                -161.559566275097	0.989718918918925\\
                -161.515833215277	0.990454054054055\\
                -161.444843503144	0.991664864864873\\
                -161.434413124815	0.991848648648642\\
                -161.401950557511	0.992291891891881\\
                -161.392558188554	0.992421621621617\\
                -161.307397367135	0.993545945945954\\
                -161.279432312018	0.993870270270264\\
                -161.260254472611	0.994194594594603\\
                -161.250244622729	0.99441081081082\\
                -161.217679182707	0.994756756756743\\
                -161.210856057756	0.994810810810804\\
                -161.185456465076	0.995135135135143\\
                -161.147856188975	0.995545945945935\\
                -161.145272201195	0.995610810810803\\
                -161.1150703225	0.996010810810816\\
                -160.975375871613	0.997394594594596\\
                -160.915233304184	0.997816216216222\\
                -160.840700414787	0.998140540540533\\
                -160.751869215725	0.998421621621617\\
                -160.598966843602	0.998832432432437\\
                -160.168999847721	0.999275675675676\\
                -158.524533471336	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -213.183982108627	0\\
                -205.935570172324	0.00074594594593691\\
                -204.237374582627	0.00172972972973184\\
                -204.089276843074	0.0018918918918871\\
                -203.335613941703	0.00236756756757472\\
                -202.883034411266	0.00283243243242737\\
                -202.566047805736	0.00337297297298278\\
                -202.541680359346	0.00345945945946369\\
                -202.270604427015	0.00392432432431633\\
                -201.928193673111	0.0044756756756783\\
                -201.858580569431	0.00461621621622044\\
                -201.690775951564	0.00494054054053095\\
                -201.68302878497	0.00498378378378561\\
                -201.435953542481	0.00561081081082193\\
                -201.33949184495	0.00587027027026465\\
                -201.1000682277	0.00635675675675884\\
                -200.691095780271	0.0075999999999965\\
                -200.658498737228	0.00769729729731239\\
                -200.55456020324	0.00805405405404258\\
                -200.356952454908	0.00889729729729538\\
                -200.283154505552	0.009254054054054\\
                -199.988350246848	0.0106270270270272\\
                -199.976903748619	0.0107243243243147\\
                -199.504249765888	0.0134594594594546\\
                -199.44076035235	0.0139351351351422\\
                -199.305674140978	0.0148216216216213\\
                -199.296640699141	0.014886486486489\\
                -199.220153425382	0.0155135135135254\\
                -199.203918674306	0.0156216216216194\\
                -199.151126058138	0.0159999999999911\\
                -198.938952055879	0.0175891891891808\\
                -198.846945530659	0.0182810810810849\\
                -198.704456636046	0.0195243243243226\\
                -198.700809831291	0.0195783783783838\\
                -198.635731874914	0.0202270270270333\\
                -198.614079203153	0.0204432432432498\\
                -198.466362490943	0.0217513513513552\\
                -198.455705279256	0.0219459459459586\\
                -198.414929936953	0.0223459459459434\\
                -198.400091451319	0.0224324324324243\\
                -198.353519006387	0.0229189189189185\\
                -198.29710481273	0.023481081081087\\
                -198.282070208267	0.0236324324324357\\
                -198.250310446954	0.0240324324324206\\
                -198.113911861771	0.0253405405405545\\
                -198.068171092182	0.0257297297297328\\
                -198.062160544161	0.0258270270270202\\
                -197.971374929026	0.0269189189189092\\
                -197.933443361969	0.0274810810810777\\
                -197.630584071196	0.0316756756756718\\
                -197.592841174845	0.0323243243243212\\
                -197.564392593884	0.0327567567567542\\
                -197.53722418729	0.0330702702702865\\
                -197.51472238685	0.0334594594594648\\
                -197.430722259354	0.03479999999999\\
                -197.406677167431	0.0351567567567486\\
                -197.356011908664	0.0358594594594592\\
                -197.32582562555	0.0363675675675665\\
                -197.294199523257	0.0367675675675798\\
                -197.272969161761	0.0371675675675647\\
                -197.172804875608	0.0391243243243196\\
                -197.126830545574	0.0399783783783789\\
                -197.110492409747	0.040324324324331\\
                -197.087531702481	0.0407459459459574\\
                -197.016550282461	0.0420972972972891\\
                -197.009020104227	0.0422702702702793\\
                -196.95820115918	0.0433729729729748\\
                -196.949986315856	0.0435675675675782\\
                -196.929874864208	0.0439135135135018\\
                -196.910891364471	0.0443783783783829\\
                -196.875393494203	0.0448540540540421\\
                -196.779559407379	0.0466054054054155\\
                -196.746728546182	0.0471243243243293\\
                -196.475346214751	0.0530594594594618\\
                -196.45067748033	0.0537297297297243\\
                -196.432545417172	0.0541513513513507\\
                -196.371852641047	0.0556216216216114\\
                -196.368394625055	0.0557405405405405\\
                -196.34413842278	0.0564540540540577\\
                -196.26815127402	0.0584864864864869\\
                -196.161755960135	0.0610702702702781\\
                -196.13951902641	0.0615459459459373\\
                -196.110602923415	0.0622702702702611\\
                -196.050293618153	0.0641297297297285\\
                -196.045346358608	0.0643351351351384\\
                -196.031289129904	0.0647243243243167\\
                -196.012421118959	0.0652864864864853\\
                -195.999989670221	0.0656432432432439\\
                -195.97676470016	0.0662918918918933\\
                -195.965988717405	0.0666486486486519\\
                -195.593787976083	0.0785837837837846\\
                -195.580447500848	0.0790810810810854\\
                -195.571269221485	0.0795027027027118\\
                -195.561945432318	0.0796972972972867\\
                -195.54591852571	0.0800540540540453\\
                -195.53063339915	0.0806702702702751\\
                -195.514208411718	0.0812216216216086\\
                -195.505057080483	0.0815891891892022\\
                -195.491066113871	0.082194594594597\\
                -195.482911856788	0.0825729729729687\\
                -195.432109620676	0.084172972972965\\
                -195.426020887358	0.0844432432432427\\
                -195.403596544012	0.0851351351351468\\
                -195.387536526865	0.0857729729729613\\
                -195.359475020906	0.0868972972972983\\
                -195.349115504912	0.087362162162151\\
                -195.3187734585	0.0885189189189077\\
                -195.30694019094	0.0889945945945954\\
                -195.292408592348	0.0895243243243158\\
                -195.286123397486	0.0897405405405323\\
                -195.271316229178	0.0902270270270265\\
                -195.239867119712	0.0915243243243253\\
                -195.235883373959	0.0917621621621549\\
                -195.215631413105	0.0924864864864787\\
                -195.209973948691	0.0926378378378274\\
                -195.201554040817	0.0930054054053926\\
                -195.188461432507	0.0935135135134999\\
                -195.169306607985	0.0941513513513428\\
                -195.151589505583	0.0948540540540534\\
                -195.074762588687	0.0979675675675651\\
                -195.047713489777	0.0991783783783831\\
                -195.034261064223	0.0996864864864904\\
                -195.003216416544	0.101156756756751\\
                -194.994199023418	0.101524324324316\\
                -194.98595180546	0.10201081081081\\
                -194.976225968661	0.102378378378376\\
                -194.961249939124	0.103070270270251\\
                -194.950196360452	0.103578378378359\\
                -194.941905229087	0.103902702702698\\
                -194.932459423073	0.104259459459456\\
                -194.911492745787	0.10522162162161\\
                -194.908346640174	0.105437837837826\\
                -194.897543908557	0.105881081081066\\
                -194.883254809513	0.106551351351357\\
                -194.867452417891	0.107297297297293\\
                -194.844993645776	0.108237837837834\\
                -194.802360583548	0.11036756756755\\
                -194.791628175647	0.11081081081079\\
                -194.783955754738	0.111243243243223\\
                -194.779232824311	0.111383783783765\\
                -194.771826303318	0.111772972972972\\
                -194.761160992595	0.112270270270272\\
                -194.72310197471	0.114140540540518\\
                -194.71339238418	0.114529729729725\\
                -194.690129986973	0.11563243243242\\
                -194.623857997551	0.118756756756738\\
                -194.613358070898	0.119243243243233\\
                -194.610064562042	0.119470270270256\\
                -194.602269485734	0.119881081081076\\
                -194.59486521781	0.120259459459447\\
                -194.587102835918	0.120681081081074\\
                -194.575959254491	0.121232432432407\\
                -194.526071675185	0.12325405405403\\
                -194.29189363743	0.135794594594586\\
                -194.274436575466	0.136756756756739\\
                -194.264490260708	0.137405405405389\\
                -194.241543050039	0.138659459459433\\
                -194.230972912192	0.139102702702672\\
                -194.217598396057	0.139956756756732\\
                -194.209550258101	0.140389189189165\\
                -194.175599707872	0.142389189189174\\
                -194.170516243687	0.142745945945933\\
                -194.161547754358	0.143264864864847\\
                -194.158792980598	0.14349189189187\\
                -194.097351276443	0.147362162162153\\
                -194.088548312247	0.147837837837812\\
                -194.034010078862	0.151254054054021\\
                -194.031896436068	0.151437837837818\\
                -193.980184681732	0.154670270270259\\
                -193.973330104407	0.155027027026989\\
                -193.942020940885	0.156918918918905\\
                -193.937328740086	0.157254054054022\\
                -193.922072698672	0.158172972972949\\
                -193.904193418018	0.159254054054031\\
                -193.895151108694	0.159708108108077\\
                -193.882932044543	0.160616216216198\\
                -193.873655410146	0.161232432432399\\
                -193.870515464156	0.16149189189187\\
                -193.865491321733	0.161816216216181\\
                -193.648173636149	0.176616216216189\\
                -193.637999754365	0.177448648648607\\
                -193.570528495478	0.182302702702657\\
                -193.558433298092	0.183275675675645\\
                -193.545999255709	0.183999999999969\\
                -193.517403645176	0.186140540540492\\
                -193.511217662952	0.186745945945916\\
                -193.486642283095	0.188648648648609\\
                -193.481135925641	0.189091891891849\\
                -193.477284517013	0.189459459459414\\
                -193.463561346396	0.190378378378341\\
                -193.45654442342	0.190799999999967\\
                -193.446462466464	0.191556756756711\\
                -193.441700763083	0.191956756756724\\
                -193.421685043372	0.193437837837791\\
                -193.402995123978	0.194875675675632\\
                -193.39823194311	0.195254054054004\\
                -193.395521643468	0.195491891891862\\
                -193.38886376363	0.195924324324295\\
                -193.367322599336	0.197643243243192\\
                -193.36278447065	0.197967567567531\\
                -193.351634969457	0.198929729729684\\
                -193.335157041226	0.200097297297248\\
                -193.327326535187	0.200562162162129\\
                -193.317314728734	0.201427027026995\\
                -193.312214675602	0.201837837837786\\
                -193.307199692192	0.202194594594545\\
                -193.290469069382	0.203535135135098\\
                -193.284769241899	0.204064864864819\\
                -193.278140066445	0.204594594594539\\
                -193.266882432045	0.205372972972924\\
                -193.261856740368	0.205762162162131\\
                -193.2531555859	0.2064432432432\\
                -193.248220060232	0.20685405405402\\
                -193.239927559187	0.207481081081028\\
                -193.233264621866	0.207967567567522\\
                -193.215948012883	0.209340540540495\\
                -193.214599866804	0.209578378378325\\
                -193.21012449333	0.209967567567531\\
                -193.205284851724	0.21035675675671\\
                -193.199458927129	0.210756756756723\\
                -193.192527792663	0.211427027026986\\
                -193.174346297609	0.212897297297246\\
                -193.167997130814	0.213243243243198\\
                -193.149078317816	0.214832432432388\\
                -193.138313384376	0.215805405405348\\
                -193.1308807008	0.216443243243191\\
                -193.126401944828	0.216843243243204\\
                -193.103461969865	0.218605405405356\\
                -193.096299020873	0.219113513513463\\
                -193.08881823778	0.219664864864825\\
                -193.085946789301	0.219891891891848\\
                -193.080984866643	0.220302702702668\\
                -193.070463410335	0.221102702702666\\
                -193.064337269959	0.221599999999938\\
                -193.061488250471	0.221935135135084\\
                -193.045163918516	0.22332972972967\\
                -193.039431597884	0.22377297297291\\
                -193.036361424082	0.224054054053994\\
                -193.029003975486	0.224637837837776\\
                -193.002894043064	0.226983783783737\\
                -192.995762498785	0.22762162162158\\
                -192.984983829987	0.228497297297253\\
                -192.978361402506	0.229081081081034\\
                -192.970309791556	0.229718918918849\\
                -192.950386990949	0.231254054054006\\
                -192.923329236902	0.233297297297241\\
                -192.91304977655	0.234270270270201\\
                -192.90649393467	0.234735135135082\\
                -192.90273873513	0.235081081081034\\
                -192.897271729177	0.235643243243175\\
                -192.892639669203	0.23601081081074\\
                -192.884344041313	0.236681081081031\\
                -192.876571686977	0.237264864864812\\
                -192.873317800081	0.237632432432378\\
                -192.722725021092	0.25192432432425\\
                -192.691280656996	0.254929729729668\\
                -192.687335945395	0.255318918918846\\
                -192.683440602612	0.255772972972892\\
                -192.679456401017	0.256129729729651\\
                -192.660920495023	0.257740540540482\\
                -192.65948565459	0.25792432432425\\
                -192.650984841217	0.258724324324248\\
                -192.646244883376	0.259124324324262\\
                -192.638437153624	0.259945945945873\\
                -192.627394410004	0.26107027027021\\
                -192.608526886545	0.262681081081013\\
                -192.605681174564	0.262940540540455\\
                -192.599983325933	0.263372972972888\\
                -192.578010217936	0.265351351351285\\
                -192.573488912887	0.265772972972883\\
                -192.558933742376	0.26722162162153\\
                -192.55243640133	0.267654054053963\\
                -192.538018348286	0.269124324324252\\
                -192.513309946419	0.27151351351344\\
                -192.502839106803	0.272497297297207\\
                -192.49653958934	0.273221621621531\\
                -192.491442063038	0.273643243243157\\
                -192.484655564432	0.274378378378287\\
                -192.480379063094	0.274767567567494\\
                -192.478486570154	0.274962162162069\\
                -192.473785893154	0.275372972972889\\
                -192.462257264981	0.276486486486391\\
                -192.45225735372	0.277448648648573\\
                -192.181124099129	0.304367567567454\\
                -192.135354095684	0.309016216216122\\
                -192.125349400976	0.309978378378275\\
                -192.121141733835	0.31037837837826\\
                -192.100395032365	0.312302702702596\\
                -192.095872963859	0.312843243243123\\
                -192.072865551688	0.315275675675565\\
                -192.067215385817	0.315913513513408\\
                -192.063425647055	0.316410810810709\\
                -192.058921644031	0.3168216216215\\
                -192.043477326726	0.318248648648535\\
                -192.038208726213	0.318886486486377\\
                -192.029156110689	0.319913513513399\\
                -192.025514467735	0.320270270270157\\
                -192.005898453341	0.322227027026912\\
                -192.000828744505	0.322864864864755\\
                -191.973586324277	0.326227027026903\\
                -191.969785146886	0.326659459459336\\
                -191.947013096916	0.329070270270137\\
                -191.943361131134	0.329427027026895\\
                -191.930992354389	0.331037837837727\\
                -191.925664026225	0.331481081080966\\
                -191.885169963473	0.335967567567451\\
                -191.880872215187	0.336389189189049\\
                -191.843701621031	0.340345945945813\\
                -191.839433834062	0.340756756756633\\
                -191.833953110548	0.341308108107967\\
                -191.831057001064	0.341697297297173\\
                -191.812262360997	0.343664864864735\\
                -191.809259202439	0.343989189189045\\
                -191.803649446845	0.344605405405275\\
                -191.798619264218	0.345286486486344\\
                -191.79543993036	0.345643243243103\\
                -191.785372346061	0.346659459459318\\
                -191.782624401231	0.347016216216076\\
                -191.77406869686	0.347967567567423\\
                -191.76670143772	0.348756756756615\\
                -191.759430341301	0.349697297297155\\
                -191.705076310071	0.355610810810674\\
                -191.701663861485	0.356021621621466\\
                -191.688686781349	0.357383783783632\\
                -191.683972389241	0.357783783783646\\
                -191.671188877086	0.359405405405255\\
                -191.664764258892	0.360172972972833\\
                -191.65955136166	0.360799999999841\\
                -191.63441720625	0.363718918918778\\
                -191.628208669504	0.364248648648498\\
                -191.61498109031	0.365740540540401\\
                -191.609176259594	0.366508108107951\\
                -191.60581827503	0.366886486486322\\
                -191.601471200172	0.36736216216201\\
                -191.596315883682	0.36797837837824\\
                -191.590991373739	0.368345945945805\\
                -191.584480247017	0.368897297297138\\
                -191.579392071727	0.369459459459307\\
                -191.571011410847	0.370443243243102\\
                -191.562243916991	0.371470270270123\\
                -191.556065595546	0.372140540540386\\
                -191.514002239048	0.377113513513365\\
                -191.508650003688	0.37780540540524\\
                -191.486501796666	0.380356756756584\\
                -191.483096744313	0.380724324324149\\
                -191.475201499013	0.381578378378208\\
                -191.472109687825	0.381913513513354\\
                -191.464488324797	0.382789189189026\\
                -191.448900706152	0.384778378378201\\
                -191.445934310269	0.385156756756601\\
                -191.443363085847	0.385524324324166\\
                -191.433990281996	0.386594594594413\\
                -191.431361922022	0.386994594594427\\
                -191.426975497924	0.387589189189015\\
                -191.424661561853	0.387816216216038\\
                -191.418548641593	0.388432432432268\\
                -191.414274309936	0.388972972972795\\
                -191.411092153616	0.389405405405228\\
                -191.405056599685	0.390054054053877\\
                -191.400845884981	0.390572972972791\\
                -191.399254035489	0.390756756756588\\
                -191.395907148752	0.39122162162144\\
                -191.382409898712	0.392799999999824\\
                -191.371184166073	0.394140540540377\\
                -191.324481467205	0.399329729729544\\
                -191.321826030576	0.399740540540364\\
                -191.318586881395	0.400140540540349\\
                -191.314869408066	0.400670270270098\\
                -191.294680522379	0.403199999999828\\
                -191.292071276821	0.403578378378199\\
                -191.289058651859	0.40390270270251\\
                -191.285101091963	0.404432432432259\\
                -191.280062832947	0.405037837837654\\
                -191.266872108131	0.406648648648456\\
                -191.26307591552	0.40704864864847\\
                -191.251929268796	0.408389189188995\\
                -191.224294547183	0.411427027026832\\
                -191.218396485129	0.412054054053868\\
                -191.211136126813	0.41284324324306\\
                -191.208303721599	0.413264864864686\\
                -191.203442274757	0.413762162161959\\
                -191.169607966201	0.41772972972953\\
                -191.163112371672	0.418443243243047\\
                -191.141390056821	0.421048648648451\\
                -191.137141990469	0.42161081081062\\
                -191.132820776854	0.422216216216015\\
                -191.128719952582	0.422745945945735\\
                -191.124010555624	0.423145945945748\\
                -191.074030502285	0.429394594594385\\
                -191.069353647009	0.42979459459437\\
                -191.067244451272	0.430118918918708\\
                -191.062730025023	0.430659459459235\\
                -191.059267722132	0.431167567567343\\
                -191.055837841572	0.431664864864644\\
                -191.051337746272	0.4323243243241\\
                -191.044815474571	0.433016216216004\\
                -190.893165012047	0.451772972972748\\
                -190.889610265258	0.452162162161926\\
                -190.869345407905	0.454821621621392\\
                -190.864466736855	0.45538378378356\\
                -190.854118230291	0.456540540540317\\
                -190.832824186329	0.459145945945721\\
                -190.83042790881	0.459513513513286\\
                -190.819344062925	0.460843243243005\\
                -190.814898865126	0.461297297297051\\
                -190.808772919423	0.461989189188955\\
                -190.805225269111	0.462443243243001\\
                -190.786628022853	0.46447567567543\\
                -190.779176050468	0.465286486486235\\
                -190.773924203123	0.465816216215984\\
                -190.739995698935	0.469675675675433\\
                -190.737408292347	0.46994594594571\\
                -190.733487900164	0.470356756756502\\
                -190.726857013007	0.470983783783538\\
                -190.722624649413	0.471372972972716\\
                -190.718733341994	0.471870270270017\\
                -190.706965643422	0.473221621621377\\
                -190.700534469639	0.473967567567314\\
                -190.693592916798	0.47479999999976\\
                -190.691523626572	0.475102702702458\\
                -190.687871134054	0.475610810810565\\
                -190.680117158142	0.476443243242983\\
                -190.673511724339	0.477189189188948\\
                -190.669697338241	0.47756756756732\\
                -190.665833975292	0.478021621621366\\
                -190.661549138345	0.478583783783534\\
                -190.600610817354	0.485816216215966\\
                -190.59547544835	0.486443243242974\\
                -190.592723131684	0.486799999999732\\
                -190.584737831173	0.487686486486211\\
                -190.549624406081	0.491794594594325\\
                -190.540493724743	0.492908108107827\\
                -190.531873016496	0.493978378378102\\
                -190.523439863374	0.494810810810549\\
                -190.518880752633	0.495383783783524\\
                -190.482898163389	0.499145945945685\\
                -190.478473343702	0.499708108107825\\
                -190.427802633354	0.505935135134877\\
                -190.3822876647	0.511275675675421\\
                -190.372296114	0.512421621621343\\
                -190.36865048795	0.512789189188908\\
                -190.363873764265	0.513329729729463\\
                -190.357181679773	0.514291891891617\\
                -190.354757042304	0.514637837837569\\
                -190.347280500416	0.51545945945918\\
                -190.324658791229	0.518183783783513\\
                -190.319005781228	0.518854054053804\\
                -190.315274526596	0.519405405405138\\
                -190.312206677958	0.519762162161896\\
                -190.264503766283	0.52534054054027\\
                -190.183005641777	0.534410810810556\\
                -190.175883776812	0.535264864864615\\
                -190.137050196276	0.539599999999751\\
                -190.133181127057	0.539978378378123\\
                -190.11749209791	0.542064864864614\\
                -190.112851634651	0.542648648648395\\
                -190.101063014756	0.544064864864623\\
                -190.096382992382	0.54457297297273\\
                -190.06091740107	0.54848648648624\\
                -190.055886443613	0.54913513513489\\
                -190.049347428022	0.54987027027002\\
                -190.025935768151	0.552562162161905\\
                -190.004400913082	0.554702702702457\\
                -190.001473669947	0.555037837837602\\
                -189.996634414245	0.55554594594571\\
                -189.989430745349	0.556475675675443\\
                -189.982802263931	0.557232432432187\\
                -189.915605177526	0.564627027026802\\
                -189.85365716433	0.571189189188971\\
                -189.84915383152	0.571718918918691\\
                -189.822234919236	0.574789189188948\\
                -189.818016047206	0.575178378378155\\
                -189.812697305357	0.575643243243007\\
                -189.782757037967	0.578875675675448\\
                -189.753337009508	0.582086486486247\\
                -189.749858392739	0.582475675675454\\
                -189.741560502514	0.583362162161933\\
                -189.735119352867	0.584097297297063\\
                -189.674550754196	0.590335135134922\\
                -189.670890373148	0.590713513513293\\
                -189.663608696599	0.591535135134905\\
                -189.659908639879	0.591902702702498\\
                -189.65052887137	0.592821621621397\\
                -189.642032751746	0.593675675675456\\
                -189.63740579553	0.594086486486276\\
                -189.633720039119	0.594464864864648\\
                -189.627221035471	0.59513513513491\\
                -189.618139950403	0.596129729729512\\
                -189.612064439825	0.596637837837619\\
                -189.563576332107	0.601599999999792\\
                -189.559053139427	0.601999999999776\\
                -189.5510793886	0.602789189188968\\
                -189.547555873771	0.603145945945727\\
                -189.462715935232	0.611308108107892\\
                -189.458034676552	0.611708108107905\\
                -189.455513040263	0.611945945945735\\
                -189.444014200222	0.613027027026817\\
                -189.441794693591	0.613275675675482\\
                -189.435437878823	0.613751351351141\\
                -189.43099214959	0.614291891891696\\
                -189.416246448639	0.615621621621415\\
                -189.411603193	0.616032432432235\\
                -189.407371104312	0.616475675675474\\
                -189.404335207295	0.616799999999785\\
                -189.342273400731	0.6223999999998\\
                -189.33602942351	0.622994594594388\\
                -189.332072143127	0.623372972972788\\
                -189.327832748691	0.623708108107905\\
                -189.318744865264	0.624583783783578\\
                -189.311538069753	0.625070270270072\\
                -189.248512847869	0.631275675675482\\
                -189.241629993498	0.631935135134938\\
                -189.232794229111	0.632713513513323\\
                -189.224399476377	0.63345945945926\\
                -189.20335951988	0.635102702702511\\
                -189.167309359256	0.638767567567385\\
                -189.154429847415	0.639859459459274\\
                -189.149328812866	0.640324324324155\\
                -189.145123162805	0.640702702702526\\
                -189.11275696695	0.643416216216025\\
                -189.106279584556	0.643837837837651\\
                -189.096964267455	0.644497297297107\\
                -189.073419367515	0.646508108107923\\
                -189.066739842155	0.646994594594418\\
                -189.061731514666	0.64734054054037\\
                -189.05178492775	0.648194594594429\\
                -189.041519510883	0.649037837837653\\
                -188.980077024803	0.65451891891874\\
                -188.975020381411	0.654886486486305\\
                -188.951669916621	0.656659459459291\\
                -188.69821793837	0.675891891891723\\
                -188.546477211854	0.686356756756624\\
                -188.541946006202	0.686670270270128\\
                -188.526640049797	0.687945945945813\\
                -188.518884020796	0.68848648648634\\
                -188.510969112951	0.689027027026896\\
                -188.502347635884	0.689459459459329\\
                -188.435154764925	0.693459459459319\\
                -188.424123000064	0.694259459459317\\
                -188.400323003126	0.695967567567436\\
                -188.37530028288	0.697264864864735\\
                -188.366843981698	0.6976324324323\\
                -188.341873603744	0.699524324324187\\
                -188.333398854941	0.699913513513366\\
                -188.327650078564	0.700259459459318\\
                -188.318953475343	0.700778378378232\\
                -188.282226192205	0.703048648648519\\
                -188.278311062862	0.703372972972829\\
                -188.271220081405	0.703783783783649\\
                -188.235775028467	0.705513513513381\\
                -188.231872693144	0.705772972972852\\
                -188.227464876948	0.706043243243101\\
                -188.219287289099	0.706551351351209\\
                -188.203410019047	0.707481081080942\\
                -188.191814246678	0.707945945945823\\
                -188.185110859734	0.708345945945808\\
                -188.140108476739	0.71069189189177\\
                -188.110920626088	0.712097297297163\\
                -188.103865338227	0.71260540540527\\
                -188.099204884314	0.712864864864741\\
                -188.092092731162	0.713199999999887\\
                -188.083315606786	0.713772972972862\\
                -188.07039017192	0.714475675675544\\
                -188.064536612915	0.714799999999883\\
                -188.061159029223	0.714972972972845\\
                -187.950629087783	0.720745945945822\\
                -187.94473078962	0.721091891891774\\
                -187.925321718118	0.72216216216205\\
                -187.912313300788	0.722832432432313\\
                -187.90571289796	0.723199999999878\\
                -187.89007956439	0.723902702702588\\
                -187.828535469126	0.726594594594474\\
                -187.816563045186	0.727135135135029\\
                -187.807323722486	0.727556756756655\\
                -187.798947958683	0.727902702702607\\
                -187.794370291941	0.728108108107989\\
                -187.78538304686	0.728475675675554\\
                -187.75827715184	0.729740540540433\\
                -187.742021815613	0.730454054053951\\
                -187.734203678098	0.730799999999903\\
                -187.72561915947	0.731210810810694\\
                -187.723247117384	0.731383783783684\\
                -187.715814380449	0.731708108107995\\
                -187.704391291208	0.732097297297202\\
                -187.67479016551	0.733318918918826\\
                -187.634038064805	0.734962162162049\\
                -187.624949322313	0.735286486486388\\
                -187.5981671714	0.736486486486399\\
                -187.568511359799	0.737686486486382\\
                -187.542440453791	0.738594594594502\\
                -187.53187650961	0.739005405405294\\
                -187.513213226832	0.739654054053943\\
                -187.507507217139	0.739891891891801\\
                -187.496796264112	0.740367567567461\\
                -187.481219003591	0.741037837837752\\
                -187.38367791072	0.744562162162055\\
                -187.366863745847	0.745048648648549\\
                -187.35866824681	0.745351351351246\\
                -187.345445674291	0.745762162162066\\
                -187.331111130729	0.746367567567489\\
                -187.213630281447	0.751199999999926\\
                -187.198259691269	0.751686486486392\\
                -187.194645537792	0.751816216216127\\
                -187.18248117963	0.752172972972886\\
                -187.176411147106	0.752410810810716\\
                -187.163303047146	0.752778378378281\\
                -187.146145917053	0.753297297297223\\
                -187.119736864653	0.754162162162089\\
                -187.112453662233	0.754367567567471\\
                -187.035594150497	0.756962162162068\\
                -187.032037251538	0.757070270270191\\
                -187.014445093698	0.757697297297199\\
                -187.008279309512	0.757891891891802\\
                -186.985114764771	0.758724324324248\\
                -186.98183520914	0.758843243243149\\
                -186.967072088424	0.759297297297223\\
                -186.946117767902	0.759924324324231\\
                -186.918184963626	0.760886486486413\\
                -186.898752281509	0.76166486486477\\
                -186.88588780033	0.762183783783712\\
                -186.878603514972	0.762518918918829\\
                -186.857590088141	0.763232432432346\\
                -186.833185471595	0.764054054053958\\
                -186.813935850119	0.7646918918918\\
                -186.811944570161	0.764832432432343\\
                -186.801399009896	0.765210810810714\\
                -186.796189592621	0.765329729729643\\
                -186.784820501206	0.765654054053982\\
                -186.778162419843	0.765848648648557\\
                -186.764792101403	0.766324324324245\\
                -186.65008706053	0.770356756756684\\
                -186.630887660126	0.770972972972885\\
                -186.60523027527	0.771794594594525\\
                -186.510316131264	0.774605405405339\\
                -186.457298501018	0.776129729729661\\
                -186.43727221565	0.776648648648575\\
                -186.432904444565	0.776799999999923\\
                -186.423222775578	0.777124324324234\\
                -186.405911122961	0.777783783783718\\
                -186.382159278884	0.778551351351268\\
                -186.373370704393	0.778789189189098\\
                -186.357135698748	0.779221621621531\\
                -186.297733272076	0.781059459459385\\
                -186.263634533852	0.781881081080996\\
                -186.249663916329	0.782378378378297\\
                -186.162122391418	0.784875675675607\\
                -186.137469038505	0.785470270270196\\
                -186.12960201058	0.78575135135128\\
                -186.118727625205	0.786097297297232\\
                -186.087041880925	0.786983783783711\\
                -186.070183813709	0.787535135135073\\
                -185.985982082379	0.790270270270184\\
                -185.977021905407	0.79057297297291\\
                -185.961216232865	0.791027027026956\\
                -185.946623646144	0.791491891891809\\
                -185.932974098732	0.79198918918911\\
                -185.890524578435	0.793286486486409\\
                -185.870596014176	0.793762162162096\\
                -185.853308988365	0.794291891891817\\
                -185.83394502073	0.794843243243179\\
                -185.830797827463	0.79501621621614\\
                -185.803056389317	0.79590270270262\\
                -185.771509924511	0.796724324324259\\
                -185.759359383544	0.797232432432367\\
                -185.73869764356	0.797902702702629\\
                -185.710989430051	0.79881081081075\\
                -185.703162776788	0.799027027026966\\
                -185.641431061345	0.80092972972966\\
                -185.630663108635	0.801286486486418\\
                -185.62867681927	0.801416216216154\\
                -185.614835856514	0.801762162162078\\
                -185.582536736992	0.802821621621547\\
                -185.556297572364	0.803491891891809\\
                -185.519547338409	0.804529729729666\\
                -185.477075518847	0.805772972972903\\
                -185.472131033167	0.805913513513445\\
                -185.457075489218	0.806302702702624\\
                -185.427392241996	0.807070270270202\\
                -185.419261535126	0.807383783783706\\
                -185.403864685003	0.807762162162078\\
                -185.383053378056	0.808345945945888\\
                -185.344778969705	0.809264864864787\\
                -185.33927003115	0.809427027026942\\
                -185.309443295452	0.810216216216133\\
                -185.305416844105	0.810291891891808\\
                -185.203084892904	0.812972972972915\\
                -185.197898085559	0.81316756756749\\
                -185.177866378026	0.813599999999923\\
                -185.148557858976	0.814237837837766\\
                -185.115037552556	0.815167567567499\\
                -185.102807381081	0.815502702702645\\
                -185.029447526577	0.817437837837758\\
                -184.987914905496	0.818583783783708\\
                -184.794445858707	0.823578378378301\\
                -184.77021373259	0.824205405405337\\
                -184.757302472223	0.824551351351289\\
                -184.729515368175	0.825297297297226\\
                -184.714226678584	0.825772972972914\\
                -184.696238318157	0.826302702702634\\
                -184.666443388934	0.826918918918864\\
                -184.623867689008	0.827891891891824\\
                -184.434712283669	0.832399999999922\\
                -184.430865325932	0.832551351351299\\
                -184.397403259949	0.833048648648571\\
                -184.370561682044	0.833567567567513\\
                -184.360362493567	0.833837837837763\\
                -184.337063357149	0.834356756756677\\
                -184.091158721791	0.839848648648569\\
                -184.077159260455	0.840064864864786\\
                -184.056676854455	0.840562162162087\\
                -183.657060773066	0.848951351351275\\
                -183.626942954623	0.849556756756698\\
                -183.595174957449	0.850248648648574\\
                -183.576734606006	0.850648648648587\\
                -183.570039135986	0.850810810810742\\
                -183.553155734655	0.851232432432369\\
                -183.5501748365	0.851329729729656\\
                -183.543252023429	0.851578378378321\\
                -183.529390789707	0.851967567567499\\
                -183.423361149071	0.854389189189135\\
                -183.317755182187	0.857027027026959\\
                -183.292605855387	0.857513513513453\\
                -183.283724806715	0.857881081081018\\
                -183.26188244496	0.858443243243187\\
                -183.043015190271	0.863027027026959\\
                -183.033993297823	0.863221621621562\\
                -183.010698964469	0.863772972972924\\
                -182.986164712039	0.86425945945939\\
                -182.964470292461	0.864691891891823\\
                -182.938259532313	0.865416216216147\\
                -182.918856594058	0.865794594594519\\
                -182.874658742462	0.866875675675601\\
                -182.822204340228	0.867891891891844\\
                -182.816780961227	0.868086486486419\\
                -182.803523530018	0.868464864864791\\
                -182.708409539672	0.870540540540475\\
                -182.666974234838	0.871545945945883\\
                -182.64556428751	0.871891891891835\\
                -182.591337162304	0.873221621621553\\
                -182.57491676093	0.873589189189119\\
                -182.564208799155	0.873816216216142\\
                -182.546110895025	0.874324324324249\\
                -182.541671523762	0.87437837837831\\
                -182.52636153083	0.874832432432385\\
                -182.514621828435	0.87499459459454\\
                -182.499194128932	0.875405405405331\\
                -182.463496267794	0.876183783783716\\
                -182.441974691636	0.876562162162088\\
                -182.422975651696	0.87687567567562\\
                -182.390691235157	0.87752432432427\\
                -182.30692846848	0.879091891891846\\
                -182.300351129629	0.879308108108063\\
                -182.247311842486	0.880291891891829\\
                -182.227168741116	0.880627027026975\\
                -182.192313696307	0.881308108108044\\
                -182.142609858453	0.882227027026971\\
                -182.131932567485	0.882454054053994\\
                -182.099739486356	0.882983783783715\\
                -182.064120398686	0.883599999999944\\
                -182.041793739556	0.883989189189123\\
                -181.971590770299	0.884983783783724\\
                -181.944749122361	0.88552432432428\\
                -181.922960602432	0.886054054054\\
                -181.883660377526	0.886670270270201\\
                -181.866678602504	0.886983783783734\\
                -181.796656957555	0.888021621621562\\
                -181.76557082851	0.888572972972923\\
                -180.492007151977	0.909318918918871\\
                -180.43722763796	0.910032432432388\\
                -180.220016728101	0.913221621621574\\
                -180.211691036898	0.913383783783729\\
                -180.180960559821	0.913729729729681\\
                -180.109388145182	0.914475675675646\\
                -180.077489650924	0.914918918918886\\
                -180.04694185739	0.915275675675645\\
                -179.9337282364	0.916637837837811\\
                -179.905264717527	0.917005405405376\\
                -179.407892996561	0.923264864864819\\
                -179.388242875303	0.923578378378352\\
                -179.355979411984	0.92396756756753\\
                -179.308839144892	0.924897297297264\\
                -179.272799955446	0.925448648648626\\
                -179.249796555465	0.925816216216191\\
                -179.19572655189	0.926454054054005\\
                -179.015110599338	0.929070270270245\\
                -178.989895763178	0.929513513513484\\
                -178.947811402479	0.930140540540521\\
                -178.923468205419	0.930648648648628\\
                -178.881486573254	0.931221621621603\\
                -178.854163234035	0.931740540540517\\
                -178.819798383183	0.932183783783756\\
                -178.695759182646	0.933610810810791\\
                -178.675178995492	0.933924324324295\\
                -178.639908560865	0.934302702702666\\
                -178.609079426278	0.934778378378354\\
                -178.602725359974	0.934886486486448\\
                -178.556627145301	0.935394594594555\\
                -178.420886886096	0.936691891891854\\
                -178.253510184164	0.938670270270251\\
                -178.230339818525	0.939005405405368\\
                -178.203566053863	0.93935135135132\\
                -178.191877830978	0.939610810810791\\
                -178.164450147182	0.940097297297257\\
                -178.157806958218	0.940237837837799\\
                -178.106297491212	0.940875675675642\\
                -178.100048471333	0.940972972972958\\
                -178.074753210342	0.941351351351329\\
                -177.915800405572	0.943362162162146\\
                -177.86419687437	0.944032432432408\\
                -177.858675684936	0.944140540540502\\
                -177.833946058939	0.944508108108096\\
                -177.827029294752	0.944594594594577\\
                -177.693574692012	0.946313513513502\\
                -177.675238515446	0.946529729729718\\
                -177.647970463921	0.946994594594571\\
                -177.484578174794	0.94919999999999\\
                -177.454761886822	0.949567567567556\\
                -177.391101973017	0.95041081081078\\
                -177.351199772678	0.95085405405402\\
                -177.337873883984	0.951059459459429\\
                -177.291246701466	0.95155675675673\\
                -177.286472125751	0.951654054054018\\
                -177.243451150831	0.952227027026993\\
                -177.115994235582	0.954021621621592\\
                -177.108845581298	0.954205405405389\\
                -177.073508157127	0.954745945945916\\
                -177.023831866744	0.955340540540533\\
                -177.001271925929	0.955654054054037\\
                -176.985765419961	0.955935135135121\\
                -176.699869140812	0.959275675675656\\
                -176.65134939369	0.960194594594583\\
                -176.624578726268	0.960583783783761\\
                -176.617472752552	0.960767567567558\\
                -176.571925433665	0.961372972972953\\
                -176.530989497744	0.96184864864864\\
                -176.508787483655	0.962216216216206\\
                -176.389298695029	0.963751351351334\\
                -176.287787431208	0.965535135135127\\
                -176.226256054165	0.966681081081077\\
                -176.206300416196	0.967070270270256\\
                -176.059703788575	0.970605405405394\\
                -176.03147915517	0.971081081081053\\
                -175.989749620614	0.971978378378367\\
                -175.934691673467	0.972832432432426\\
                -175.918740699238	0.97314594594593\\
                -175.87726737513	0.973718918918905\\
                -175.850541857113	0.974043243243244\\
                -175.80715650156	0.974562162162158\\
                -175.798627061265	0.974691891891865\\
                -175.76663047268	0.975048648648624\\
                -175.738474935095	0.975297297297288\\
                -175.534441842575	0.976670270270262\\
                -175.473666138287	0.976994594594572\\
                -175.402432750321	0.977394594594585\\
                -175.114262593883	0.978756756756752\\
                -174.514883566474	0.979362162162147\\
                -174.43486050604	0.979513513513496\\
                -173.624546847908	0.980118918918919\\
                -173.622764077618	0.980140540540532\\
                -173.460820079444	0.980518918918904\\
                -173.203045784162	0.981362162162156\\
                -172.692306936448	0.982616216216201\\
                -172.663685278742	0.982864864864865\\
                -172.411508679385	0.983632432432415\\
                -172.327073747963	0.983762162162151\\
                -171.995497412176	0.984129729729716\\
                -171.899233229674	0.984540540540536\\
                -171.882855013526	0.984713513513498\\
                -171.041978807126	0.987189189189195\\
                -171.035700942888	0.987264864864869\\
                -170.515789938764	0.987729729729722\\
                -170.373559084944	0.988075675675674\\
                -170.319174963472	0.988345945945952\\
                -170.014634031759	0.988659459459456\\
                -169.864720054712	0.989394594594586\\
                -169.700642089114	0.990064864864848\\
                -169.532671241781	0.990378378378381\\
                -169.467540169082	0.990681081081078\\
                -169.350985429051	0.991048648648643\\
                -169.254722995019	0.99129729729728\\
                -169.199178784899	0.991708108108099\\
                -169.127676621194	0.992151351351339\\
                -168.743583266923	0.992518918918904\\
                -168.669430447808	0.992832432432436\\
                -168.302823364567	0.993740540540529\\
                -167.638656602026	0.994064864864868\\
                -167.239948593571	0.995729729729732\\
                -167.214526656776	0.995848648648661\\
                -166.724466450961	0.996140540540551\\
                -166.720007630357	0.996183783783778\\
                -166.672443371697	0.996540540540536\\
                -166.669530904244	0.996562162162149\\
                -166.526507869354	0.99685405405404\\
                -166.525905315293	0.996864864864875\\
                -166.086666196727	0.997189189189186\\
                -166.063756689131	0.997448648648657\\
                -165.617161735804	0.998162162162174\\
                -165.595627028954	0.9982054054054\\
                -165.451840658916	0.998497297297291\\
                -165.449431431355	0.998518918918904\\
                -164.96896312656	0.998810810810824\\
                -164.955722797493	0.99902702702704\\
                -164.950112915574	0.99905945945946\\
                -164.76657089776	0.999372972972964\\
                -164.757345893791	0.999437837837831\\
                -164.070621711151	0.999751351351364\\
                -164.057518546004	0.999902702702713\\
                -163.608004746864	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -197.371696278033	0\\
                -189.435861013111	0.000432432432432961\\
                -188.612947677446	0.000648648648649441\\
                -187.579644472758	0.00105945945946928\\
                -187.298918968381	0.0012648648648792\\
                -186.563921627284	0.00171891891892528\\
                -185.042550044929	0.00366486486487361\\
                -185.0309037117	0.00371891891890641\\
                -184.070351953789	0.0057081081081094\\
                -183.947284546495	0.00607567567567457\\
                -183.650987356207	0.00690810810812081\\
                -183.61887032395	0.00707027027027607\\
                -183.482156465658	0.00752432432432215\\
                -182.824762802242	0.00987027027028375\\
                -182.778470465766	0.0100864864865002\\
                -182.629015300257	0.0109297297297246\\
                -182.55098805815	0.0114162162162188\\
                -181.845549322588	0.0155351351351385\\
                -181.768656585395	0.0162054054054011\\
                -181.703110276145	0.0167135135135084\\
                -181.693301585566	0.0168432432432439\\
                -181.607943304311	0.017535135135148\\
                -181.58222039701	0.0177189189189164\\
                -181.520670040835	0.0182486486486368\\
                -181.377173533895	0.0195675675675773\\
                -181.334000424418	0.019945945945949\\
                -181.187753146062	0.0212216216216348\\
                -181.136339831222	0.021697297297294\\
                -181.086250575356	0.022162162162175\\
                -180.992783841759	0.0232216216216159\\
                -180.958780988493	0.0236972972973035\\
                -180.912397141685	0.0241945945946043\\
                -180.896509956291	0.0243891891891792\\
                -180.853138883559	0.0247351351351313\\
                -180.809403019738	0.0252108108108189\\
                -180.135938793845	0.0338162162162234\\
                -180.131268612357	0.0338918918918978\\
                -180.090243237736	0.0345189189189341\\
                -179.98961396515	0.0360972972972888\\
                -179.969540745006	0.0364972972973021\\
                -179.939852097311	0.0368756756756738\\
                -179.900913630722	0.037556756756743\\
                -179.832910595924	0.0385081081081182\\
                -179.79957892807	0.039113513513513\\
                -179.697351126196	0.0411351351351357\\
                -179.648247710745	0.0421405405405437\\
                -179.59888921627	0.0429837837837965\\
                -179.588414096844	0.043189189189178\\
                -179.55780052079	0.0436972972972853\\
                -179.531446516508	0.0442162162162276\\
                -179.518090451004	0.0444540540540572\\
                -179.147998633036	0.0520972972973084\\
                -179.140531752753	0.0523135135135249\\
                -179.116775696184	0.0529405405405328\\
                -179.110788675851	0.053102702702688\\
                -179.074155058593	0.054086486486483\\
                -179.049205021662	0.054745945945939\\
                -179.020723072488	0.0554378378378431\\
                -178.968028601729	0.056529729729732\\
                -178.948129738038	0.057070270270259\\
                -178.890885451378	0.0584432432432322\\
                -178.847570023986	0.0594810810810884\\
                -178.826028026272	0.0599783783783892\\
                -178.819460936735	0.0602270270270253\\
                -178.773610328749	0.0613513513513624\\
                -178.758523801565	0.0617189189189276\\
                -178.74064381827	0.0622594594594545\\
                -178.68922317738	0.0635243243243337\\
                -178.664409217321	0.0642378378378226\\
                -178.6477929672	0.0646810810810905\\
                -178.605308350801	0.065783783783786\\
                -178.59783304405	0.0660000000000025\\
                -178.569137256541	0.0667135135135197\\
                -178.254645986739	0.0764432432432329\\
                -178.247171209669	0.0766486486486428\\
                -178.23067575723	0.0769945945945949\\
                -178.225744151528	0.0771567567567502\\
                -178.212123558006	0.0775783783783766\\
                -178.187692054097	0.0784216216216294\\
                -178.165598347911	0.0791891891891794\\
                -178.156445492846	0.0795243243243249\\
                -178.145283153836	0.0799135135135032\\
                -178.141283001502	0.0800756756756584\\
                -178.125081663343	0.0806810810810816\\
                -178.115803611908	0.0809405405405244\\
                -177.780264600214	0.0929513513513314\\
                -177.770929601235	0.0932756756756703\\
                -177.734107041115	0.0944540540540402\\
                -177.731593079134	0.0945945945945823\\
                -177.712464903871	0.0952108108108121\\
                -177.615414279358	0.0987891891891763\\
                -177.602403148192	0.0991675675675481\\
                -177.59653824668	0.0994054054054061\\
                -177.584323491272	0.0999459459459331\\
                -177.578961824911	0.100172972972956\\
                -177.568705853567	0.100583783783776\\
                -177.551018621213	0.101286486486487\\
                -177.540374829601	0.101654054054052\\
                -177.523602086067	0.102378378378376\\
                -177.507134979502	0.102972972972964\\
                -177.49656677335	0.103405405405397\\
                -177.481994219204	0.104054054054046\\
                -177.476262236697	0.104302702702682\\
                -177.460784687588	0.104789189189177\\
                -177.454894090205	0.105048648648648\\
                -177.44738360282	0.105405405405406\\
                -177.413075908227	0.106799999999993\\
                -177.405998448822	0.107167567567558\\
                -177.394391217816	0.107686486486472\\
                -177.39023833803	0.107827027027014\\
                -177.363546158375	0.108821621621615\\
                -177.357723669901	0.109145945945926\\
                -177.330565785245	0.11016216216214\\
                -177.242674726969	0.114021621621617\\
                -177.214924637078	0.1152216216216\\
                -177.206007867865	0.115589189189166\\
                -177.200996779925	0.115751351351349\\
                -177.191654399207	0.116259459459457\\
                -177.174142611878	0.116994594594587\\
                -177.160405103418	0.11763243243243\\
                -177.135373490548	0.118659459459451\\
                -177.12666661036	0.119189189189171\\
                -177.044634073324	0.122940540540526\\
                -177.035402132808	0.123383783783765\\
                -177.016302397809	0.124464864864848\\
                -177.005705984848	0.124821621621606\\
                -176.993523672801	0.125448648648643\\
                -176.98289390881	0.125848648648628\\
                -176.955807828067	0.127470270270265\\
                -176.948283553961	0.127848648648637\\
                -176.939488047655	0.128237837837816\\
                -176.927849529727	0.128767567567564\\
                -176.914557785008	0.129383783783766\\
                -176.897909404247	0.130172972972957\\
                -176.888456511596	0.130518918918909\\
                -176.879410354414	0.130929729729701\\
                -176.864011530352	0.131848648648628\\
                -176.854399506573	0.132389189189183\\
                -176.852388250946	0.13251891891889\\
                -176.83501882636	0.133286486486469\\
                -176.824253182772	0.134054054054047\\
                -176.808306500024	0.134983783783753\\
                -176.795585327528	0.135502702702695\\
                -176.787325069186	0.135913513513486\\
                -176.779435873735	0.136281081081052\\
                -176.76871413958	0.136951351351343\\
                -176.752547266469	0.137675675675666\\
                -176.745207184078	0.138086486486458\\
                -176.735105624766	0.138616216216207\\
                -176.727839596899	0.139059459459446\\
                -176.71871078672	0.139567567567553\\
                -176.699051139243	0.140594594594575\\
                -176.693267963742	0.140983783783753\\
                -176.672035816868	0.142097297297283\\
                -176.661199861557	0.142897297297282\\
                -176.624288767242	0.145145945945927\\
                -176.607023080433	0.146151351351335\\
                -176.599539636691	0.146583783783768\\
                -176.597435064914	0.146778378378343\\
                -176.589394255633	0.147210810810776\\
                -176.574127102024	0.148216216216184\\
                -176.563735289214	0.148713513513485\\
                -176.552770263629	0.149124324324305\\
                -176.541350008588	0.149708108108086\\
                -176.535383422724	0.150043243243232\\
                -176.519345223934	0.150821621621589\\
                -176.50663157722	0.151524324324299\\
                -176.317868977347	0.163156756756734\\
                -176.308400862764	0.163686486486455\\
                -176.240543030477	0.167859459459436\\
                -176.202823598598	0.170508108108066\\
                -176.196432515349	0.170843243243212\\
                -176.192617469933	0.171102702702683\\
                -176.152951032619	0.173394594594555\\
                -176.146725106523	0.173816216216181\\
                -176.135756952924	0.174605405405373\\
                -176.118272510673	0.175621621621588\\
                -176.109381877325	0.176075675675634\\
                -176.088739345282	0.177351351351319\\
                -176.083462774067	0.177708108108078\\
                -176.056676573134	0.179805405405375\\
                -176.045241162855	0.180432432432411\\
                -176.042580107734	0.180648648648628\\
                -176.036959555645	0.180994594594551\\
                -176.031329004118	0.181329729729697\\
                -176.011297529902	0.182583783783741\\
                -175.990201895838	0.183967567567521\\
                -175.980579163626	0.184594594594557\\
                -175.959861553946	0.186021621621592\\
                -175.950303258016	0.186735135135109\\
                -175.945327650504	0.187113513513481\\
                -175.936512113858	0.187610810810781\\
                -175.931259026382	0.187902702702672\\
                -175.925878804114	0.188270270270237\\
                -175.916495551325	0.1889405405405\\
                -175.902256924992	0.189794594594559\\
                -175.897263090769	0.190140540540511\\
                -175.887719847553	0.190854054054029\\
                -175.875533275569	0.191664864864833\\
                -175.871925419163	0.191935135135111\\
                -175.859756500007	0.192724324324274\\
                -175.846176468619	0.19347027027024\\
                -175.840236241458	0.193859459459418\\
                -175.831243077162	0.194356756756719\\
                -175.822345275881	0.194972972972948\\
                -175.8154442864	0.195470270270221\\
                -175.791689628847	0.19714594594592\\
                -175.785771483762	0.197556756756711\\
                -175.779098119104	0.198021621621592\\
                -175.777139690915	0.198205405405361\\
                -175.765107795126	0.198886486486458\\
                -175.740859549847	0.200605405405355\\
                -175.733891894258	0.201059459459429\\
                -175.690008430416	0.204237837837809\\
                -175.676713434329	0.205329729729698\\
                -175.664964001383	0.206118918918889\\
                -175.652953651934	0.20697297297292\\
                -175.647107372814	0.207459459459415\\
                -175.63118989012	0.208648648648619\\
                -175.624893937564	0.209048648648604\\
                -175.616305844558	0.209859459459409\\
                -175.606412711627	0.210605405405374\\
                -175.349347066747	0.229081081081034\\
                -175.331643561119	0.230529729729682\\
                -175.326700725128	0.230983783783728\\
                -175.30730676254	0.232454054053989\\
                -175.301110641418	0.233059459459412\\
                -175.267289004944	0.235578378378335\\
                -175.259266599902	0.236140540540475\\
                -175.217633999027	0.23948108108101\\
                -175.211318035333	0.240054054053985\\
                -175.207354153926	0.240389189189131\\
                -175.203020165932	0.240756756756696\\
                -175.194887178262	0.241308108108058\\
                -175.192288435043	0.2415675675675\\
                -175.186822038008	0.241989189189127\\
                -175.078320935954	0.249827027026953\\
                -175.071967871605	0.250475675675602\\
                -175.066944781659	0.250767567567493\\
                -175.061747779807	0.251232432432374\\
                -175.056857826078	0.251643243243166\\
                -174.972441750503	0.259005405405333\\
                -174.958211884238	0.260216216216151\\
                -174.945934706522	0.261243243243172\\
                -174.934367420939	0.262291891891806\\
                -174.928639693965	0.262724324324239\\
                -174.898614090144	0.265113513513427\\
                -174.890183410456	0.265654054053982\\
                -174.884839122234	0.266227027026957\\
                -174.878419159507	0.266875675675607\\
                -174.873259672199	0.267286486486398\\
                -174.82451994449	0.271232432432356\\
                -174.81812792259	0.271654054053982\\
                -174.809023579248	0.272454054053981\\
                -174.803135501564	0.272918918918833\\
                -174.797914233547	0.273372972972879\\
                -174.769101453752	0.276064864864793\\
                -174.762997488306	0.2765729729729\\
                -174.74846261345	0.277881081081006\\
                -174.740849875111	0.278421621621533\\
                -174.733243327648	0.278940540540447\\
                -174.728114179495	0.279308108108012\\
                -174.724407131935	0.279643243243157\\
                -174.714228874652	0.280562162162084\\
                -174.692348660266	0.282389189189104\\
                -174.670658008172	0.284129729729642\\
                -174.664541238536	0.284594594594495\\
                -174.655907695558	0.285243243243144\\
                -174.645343878772	0.285999999999916\\
                -174.639998546776	0.28655135135125\\
                -174.637584219147	0.286745945945853\\
                -174.629753513951	0.287275675675573\\
                -174.61695436353	0.288367567567462\\
                -174.610383870313	0.288897297297211\\
                -174.591742369176	0.290583783783688\\
                -174.585910419588	0.290983783783702\\
                -174.579633890005	0.291383783783687\\
                -174.578359153083	0.29157837837829\\
                -174.569767037621	0.292129729729623\\
                -174.560852445815	0.292864864864782\\
                -174.548385754625	0.294205405405307\\
                -174.502445408459	0.297967567567468\\
                -174.45143028423	0.302399999999892\\
                -174.445789017046	0.302886486486386\\
                -174.438994168383	0.303427027026913\\
                -174.431582805536	0.304075675675563\\
                -174.426137005855	0.30455135135125\\
                -174.419853155843	0.305124324324225\\
                -174.360798475573	0.310335135135034\\
                -174.359178295733	0.310475675675576\\
                -174.353581454375	0.310918918918816\\
                -174.347602975214	0.311416216216116\\
                -174.340340024491	0.31193513513503\\
                -174.332001036782	0.312799999999896\\
                -174.319918498329	0.313837837837724\\
                -174.292889346545	0.316194594594492\\
                -174.286333369285	0.316627027026925\\
                -174.267853035399	0.318151351351247\\
                -174.264589996216	0.318497297297199\\
                -174.258782578893	0.318886486486377\\
                -174.220967842379	0.322010810810696\\
                -174.198056006725	0.323762162162041\\
                -174.192933154826	0.324237837837728\\
                -174.185665956744	0.324918918918797\\
                -174.183095883877	0.325221621621495\\
                -174.175424545077	0.325870270270144\\
                -174.159202217259	0.327221621621504\\
                -174.153649635293	0.327697297297163\\
                -174.148036113217	0.328064864864757\\
                -174.099214346641	0.332140540540422\\
                -174.093516956079	0.332572972972855\\
                -174.077116334135	0.333999999999861\\
                -174.050330345673	0.336529729729591\\
                -173.935598482106	0.346572972972837\\
                -173.930500785939	0.346897297297176\\
                -173.920423794421	0.347870270270136\\
                -173.914907375732	0.348313513513375\\
                -173.904059829621	0.349199999999854\\
                -173.899137036548	0.349664864864735\\
                -173.873464144154	0.351956756756607\\
                -173.799175316196	0.358432432432295\\
                -173.795808286617	0.358778378378247\\
                -173.789659304553	0.359427027026868\\
                -173.780010493305	0.36038918918905\\
                -173.770852648103	0.361221621621468\\
                -173.766781944908	0.361621621621481\\
                -173.747852166888	0.363308108107958\\
                -173.733506627083	0.36450810810797\\
                -173.729299893967	0.364875675675535\\
                -173.721098116248	0.365589189189052\\
                -173.638929444563	0.373027027026865\\
                -173.634765656786	0.373405405405236\\
                -173.59502777655	0.376994594594436\\
                -173.591681253634	0.377221621621459\\
                -173.53793526192	0.381978378378221\\
                -173.459289530738	0.388908108107927\\
                -173.454996032462	0.389264864864685\\
                -173.438821190902	0.390681081080913\\
                -173.426596855182	0.391805405405222\\
                -173.41020094342	0.393308108107931\\
                -173.403673293857	0.394032432432255\\
                -173.398496875575	0.394421621621433\\
                -173.386637097796	0.395621621621444\\
                -173.370571127293	0.397102702702512\\
                -173.366923877875	0.39745945945927\\
                -173.358688049627	0.398237837837655\\
                -173.352954524638	0.398843243243078\\
                -173.345446900349	0.39945945945928\\
                -173.334807980174	0.40039999999982\\
                -173.331054876119	0.400735135134966\\
                -173.325922791906	0.401189189189012\\
                -173.32050539967	0.401697297297119\\
                -173.315414556435	0.402140540540358\\
                -173.309032073655	0.402659459459272\\
                -173.303996361374	0.403059459459286\\
                -173.29492755027	0.403978378378184\\
                -173.280275088179	0.405502702702506\\
                -173.27570100742	0.405827027026845\\
                -173.270214169196	0.406291891891698\\
                -173.25400665487	0.407978378378203\\
                -173.241015524698	0.409189189188993\\
                -173.22394316229	0.410648648648447\\
                -173.17827787047	0.415081081080899\\
                -173.168789411201	0.415989189188991\\
                -173.163949480579	0.41637837837817\\
                -173.123834099634	0.419718918918733\\
                -173.121947163424	0.419945945945756\\
                -173.019859686905	0.429448648648446\\
                -173.012143210124	0.430021621621421\\
                -173.007731258418	0.430410810810599\\
                -172.991985194672	0.431978378378176\\
                -172.987299984578	0.432475675675477\\
                -172.981153049246	0.432951351351136\\
                -172.973776052894	0.433664864864653\\
                -172.965939236059	0.434129729729506\\
                -172.95324140331	0.435394594594385\\
                -172.943980724121	0.436324324324119\\
                -172.917005481833	0.439102702702485\\
                -172.894660515148	0.441199999999782\\
                -172.879693190139	0.442551351351142\\
                -172.875453616759	0.442918918918707\\
                -172.843722742453	0.446064864864638\\
                -172.839122786582	0.446475675675458\\
                -172.83373577745	0.446908108107891\\
                -172.824419768788	0.447664864864635\\
                -172.819665678328	0.448054054053841\\
                -172.781230013368	0.451762162161941\\
                -172.776239919587	0.452108108107893\\
                -172.771372787742	0.452518918918685\\
                -172.759459715683	0.453578378378154\\
                -172.757086972115	0.453870270270045\\
                -172.747091275846	0.454799999999778\\
                -172.742930880798	0.455308108107886\\
                -172.728648779772	0.456464864864643\\
                -172.718747654599	0.457351351351122\\
                -172.703466732379	0.458724324324095\\
                -172.699604817274	0.459232432432202\\
                -172.698169445509	0.459383783783551\\
                -172.691601141358	0.459870270270045\\
                -172.671132996445	0.461881081080833\\
                -172.666221397518	0.462248648648398\\
                -172.65442885364	0.463308108107867\\
                -172.638920870574	0.464799999999769\\
                -172.626125749224	0.465783783783536\\
                -172.603673653869	0.467978378378149\\
                -172.599619860578	0.468399999999747\\
                -172.575372443439	0.470875675675444\\
                -172.569244572955	0.471459459459226\\
                -172.565366170896	0.471837837837597\\
                -172.553297691613	0.472929729729486\\
                -172.547626506168	0.473437837837594\\
                -172.542056094601	0.473935135134894\\
                -172.537207893325	0.474324324324073\\
                -172.381058578485	0.489362162161882\\
                -172.376322177937	0.489816216215957\\
                -172.363226358619	0.491210810810543\\
                -172.349818869982	0.492248648648371\\
                -172.340448500239	0.493156756756491\\
                -172.3348224896	0.493783783783527\\
                -172.303287001991	0.496789189188917\\
                -172.295435644872	0.497481081080821\\
                -172.291178202909	0.497848648648386\\
                -172.28855354639	0.498237837837564\\
                -172.27492739198	0.499427027026741\\
                -172.263791246049	0.500475675675403\\
                -172.260988227445	0.500799999999714\\
                -172.245867006719	0.502237837837555\\
                -172.242375655498	0.502713513513243\\
                -172.234862351854	0.503459459459179\\
                -172.221655236867	0.504799999999733\\
                -172.201047399646	0.506518918918658\\
                -172.193705897115	0.507264864864595\\
                -172.186973611008	0.507891891891632\\
                -172.184092494787	0.508237837837555\\
                -172.179849976447	0.508670270269988\\
                -172.176091583594	0.509081081080808\\
                -172.170332129549	0.509524324324047\\
                -172.166246688132	0.50983783783758\\
                -172.162076120691	0.510237837837565\\
                -172.141639783034	0.512140540540258\\
                -172.12956142196	0.513156756756501\\
                -172.121117463308	0.513935135134858\\
                -172.116297678423	0.514443243242965\\
                -172.112171160389	0.514789189188917\\
                -172.108318166544	0.515156756756483\\
                -172.105328995775	0.515513513513241\\
                -172.081883382881	0.517491891891638\\
                -172.076781706639	0.517978378378103\\
                -172.070598864803	0.518475675675404\\
                -172.063914611838	0.518929729729479\\
                -172.032668774958	0.521848648648387\\
                -172.028544406618	0.522162162161891\\
                -172.016765693363	0.523491891891638\\
                -172.013531019112	0.523816216215948\\
                -172.007102432128	0.524335135134862\\
                -172.002802826727	0.524735135134875\\
                -171.996997139395	0.525189189188922\\
                -171.991065465195	0.525816216215958\\
                -171.985323947297	0.526270270270004\\
                -171.981138698299	0.526702702702437\\
                -171.976791115497	0.527027027026776\\
                -171.972179600751	0.527416216215954\\
                -171.969025334174	0.527740540540293\\
                -171.937397408318	0.530843243242998\\
                -171.904199812371	0.534086486486245\\
                -171.899031841694	0.534637837837579\\
                -171.888078862296	0.535751351351109\\
                -171.872846185981	0.537318918918658\\
                -171.868494344754	0.537686486486223\\
                -171.861249649578	0.538508108107862\\
                -171.825896214466	0.541881081080817\\
                -171.821464035134	0.542291891891637\\
                -171.813485354038	0.543081081080828\\
                -171.794047911474	0.544767567567305\\
                -171.786773388738	0.545502702702464\\
                -171.780507013307	0.545945945945704\\
                -171.768099585921	0.547167567567328\\
                -171.716874317203	0.55195675675651\\
                -171.708778785221	0.552778378378122\\
                -171.617075906134	0.561816216215988\\
                -171.61413683464	0.562097297297072\\
                -171.604142991469	0.563232432432187\\
                -171.56340708338	0.566735135134905\\
                -171.539186853472	0.569145945945706\\
                -171.536695393439	0.569362162161923\\
                -171.462628106155	0.575999999999766\\
                -171.457100941761	0.57651891891868\\
                -171.45239483314	0.576972972972754\\
                -171.361148282594	0.585989189188979\\
                -171.352261903692	0.586616216215987\\
                -171.350161071423	0.586886486486264\\
                -171.346174012718	0.587264864864636\\
                -171.335947175036	0.588313513513299\\
                -171.329815233809	0.588864864864632\\
                -171.260872633609	0.595718918918692\\
                -171.256505400725	0.596345945945728\\
                -171.248074257133	0.597210810810594\\
                -171.241494332982	0.597902702702498\\
                -171.201333829767	0.601621621621405\\
                -171.195726179885	0.602021621621418\\
                -171.187584782638	0.602843243243029\\
                -171.185178956244	0.603081081080859\\
                -171.179510400934	0.603697297297089\\
                -171.177080111	0.603924324324112\\
                -171.171664470066	0.60431351351329\\
                -171.132748607954	0.608129729729512\\
                -171.130888925259	0.608259459459248\\
                -171.123864595391	0.608994594594378\\
                -171.121000947881	0.609362162161943\\
                -171.111176600691	0.610270270270064\\
                -171.107126845203	0.610648648648436\\
                -171.100690405989	0.611275675675472\\
                -171.085820494084	0.612756756756539\\
                -171.082220349585	0.613145945945746\\
                -171.054851062419	0.61595675675656\\
                -171.05034177882	0.616313513513319\\
                -171.04273843081	0.617156756756543\\
                -171.039527810748	0.617427027026821\\
                -171.034534882736	0.617837837837641\\
                -171.02545054824	0.618843243243049\\
                -170.999095777302	0.621124324324114\\
                -170.984245312609	0.622562162161955\\
                -170.9641962444	0.624443243243036\\
                -170.959842336796	0.624832432432243\\
                -170.946660613522	0.626054054053867\\
                -170.941423813365	0.6264864864863\\
                -170.935475087977	0.627135135134949\\
                -170.931092553657	0.627610810810609\\
                -170.928467944075	0.627956756756561\\
                -170.92205251991	0.628670270270078\\
                -170.914054051329	0.629308108107921\\
                -170.908804686112	0.629643243243038\\
                -170.904760959691	0.630064864864664\\
                -170.827427384429	0.637967567567387\\
                -170.824951922969	0.638216216216023\\
                -170.819651126401	0.638616216216036\\
                -170.80835046635	0.639697297297118\\
                -170.786681251884	0.641772972972802\\
                -170.76181824748	0.644410810810626\\
                -170.759059526024	0.644756756756578\\
                -170.752586209907	0.645243243243073\\
                -170.749256623586	0.645654054053864\\
                -170.744342433202	0.646064864864684\\
                -170.718896152431	0.648389189189004\\
                -170.713504847784	0.648854054053885\\
                -170.710374454532	0.649178378378195\\
                -170.70571563665	0.649589189189015\\
                -170.69622018757	0.650410810810627\\
                -170.68022398585	0.651718918918732\\
                -170.675179392946	0.652108108107939\\
                -170.665015101361	0.653113513513347\\
                -170.66262700673	0.653286486486309\\
                -170.658611463895	0.65366486486468\\
                -170.655753480925	0.65404324324308\\
                -170.647590470371	0.654908108107946\\
                -170.64121212776	0.655589189189016\\
                -170.623080469651	0.657362162162002\\
                -170.614277597753	0.658140540540359\\
                -170.608485711415	0.65860540540524\\
                -170.602677912552	0.659027027026866\\
                -170.591128717602	0.660194594594429\\
                -170.576959579998	0.661513513513341\\
                -170.570594193466	0.662151351351184\\
                -170.533230083984	0.665318918918757\\
                -170.512964957048	0.666962162162008\\
                -170.50620930232	0.667481081080922\\
                -170.497302955157	0.6682486486485\\
                -170.493918726719	0.668572972972811\\
                -170.427199565946	0.674875675675509\\
                -170.41880709985	0.675643243243087\\
                -170.40569400629	0.676854054053905\\
                -170.398348129718	0.677491891891748\\
                -170.389829546871	0.678302702702553\\
                -170.379176183368	0.679243243243093\\
                -170.37598366342	0.679632432432271\\
                -170.356589916358	0.681232432432267\\
                -170.351996067699	0.681729729729568\\
                -170.20141385449	0.695470270270135\\
                -170.193155844198	0.696054054053917\\
                -170.168705433265	0.698172972972827\\
                -170.159951428933	0.698951351351212\\
                -170.041710810826	0.709113513513387\\
                -170.004432303074	0.712367567567441\\
                -169.99415657474	0.713297297297174\\
                -169.972917278843	0.715167567567448\\
                -169.928604187334	0.718551351351238\\
                -169.755131385041	0.732821621621525\\
                -169.75005011553	0.73318918918909\\
                -169.745254904752	0.733535135135043\\
                -169.739944515499	0.733935135135027\\
                -169.700578696953	0.736529729729625\\
                -169.694736501517	0.736951351351252\\
                -169.692806252078	0.737113513513407\\
                -169.684921497328	0.737675675675575\\
                -169.667803194479	0.738799999999912\\
                -169.66211166949	0.739189189189091\\
                -169.656445079658	0.739578378378269\\
                -169.647706579987	0.740237837837753\\
                -169.645260264986	0.740421621621522\\
                -169.60795697933	0.743318918918817\\
                -169.597423252303	0.744291891891805\\
                -169.584190702809	0.745210810810704\\
                -169.575938136703	0.745772972972873\\
                -169.567231421287	0.746313513513428\\
                -169.559411484716	0.746875675675597\\
                -169.545817732422	0.747654054053953\\
                -169.541528245218	0.747967567567486\\
                -169.53560831788	0.74836756756747\\
                -169.519486913057	0.749556756756675\\
                -169.510927722464	0.750183783783683\\
                -169.479298611541	0.752259459459367\\
                -169.47392245791	0.752637837837739\\
                -169.471390825737	0.752886486486403\\
                -169.467161245717	0.753264864864775\\
                -169.456626717581	0.753999999999905\\
                -169.432634790362	0.755654054053963\\
                -169.425733629122	0.756183783783683\\
                -169.421415073416	0.756518918918829\\
                -169.41822810345	0.756735135135045\\
                -169.356682097319	0.760810810810739\\
                -169.319092720449	0.763502702702624\\
                -169.313061593593	0.76395675675667\\
                -169.306235162277	0.764497297297225\\
                -169.253945633098	0.768032432432335\\
                -169.245104507426	0.768443243243155\\
                -169.24065466268	0.768799999999914\\
                -169.217332302664	0.770151351351274\\
                -169.213137075859	0.770378378378297\\
                -169.202645113507	0.771048648648559\\
                -169.17457591237	0.772864864864772\\
                -169.171818700317	0.773048648648569\\
                -169.160762492711	0.773697297297218\\
                -169.158050998215	0.773924324324241\\
                -169.149286344418	0.774410810810735\\
                -169.133971775099	0.775308108108021\\
                -169.126165973975	0.775772972972902\\
                -169.103946245284	0.777005405405333\\
                -169.097022904599	0.777448648648573\\
                -169.029795207936	0.781556756756686\\
                -168.998914775389	0.783481081080993\\
                -168.984742065445	0.784183783783703\\
                -168.974966497324	0.784897297297221\\
                -168.962440950523	0.785502702702615\\
                -168.955632845943	0.785967567567496\\
                -168.949164484932	0.786324324324255\\
                -168.874021282656	0.79057297297291\\
                -168.865391807479	0.791037837837763\\
                -168.858369059665	0.791491891891809\\
                -168.806238401595	0.794432432432359\\
                -168.777883363371	0.795686486486403\\
                -168.733052486679	0.798335135135062\\
                -168.724126364374	0.798702702702627\\
                -168.706115746927	0.799772972972903\\
                -168.69924511399	0.800151351351275\\
                -168.632885399183	0.803535135135064\\
                -168.622029252307	0.803902702702629\\
                -168.611790945768	0.804551351351279\\
                -168.577823423804	0.806183783783723\\
                -168.566514353751	0.806713513513444\\
                -168.540123431784	0.808205405405346\\
                -168.528752987056	0.808854054053995\\
                -168.517410058739	0.809383783783716\\
                -168.501482164953	0.810129729729653\\
                -168.492938557281	0.810454054053992\\
                -168.481636206118	0.810983783783712\\
                -168.457538040369	0.812270270270204\\
                -168.409320078536	0.814616216216137\\
                -168.400898941618	0.814994594594538\\
                -168.366751389611	0.816421621621544\\
                -168.355556426175	0.816832432432363\\
                -168.350177645689	0.81704864864858\\
                -168.326761823854	0.817870270270191\\
                -168.320189297153	0.81822702702695\\
                -168.317442396545	0.818345945945879\\
                -168.305883573647	0.818972972972915\\
                -168.295904939372	0.81934054054048\\
                -168.291768454347	0.819556756756697\\
                -168.032704757811	0.830475675675615\\
                -168.022322748241	0.8308756756756\\
                -167.993598222882	0.832032432432356\\
                -167.986982410704	0.832313513513441\\
                -167.975050711254	0.832875675675609\\
                -167.956984666371	0.833718918918862\\
                -167.946727896583	0.834097297297234\\
                -167.945400449865	0.834194594594521\\
                -167.938473104084	0.834529729729667\\
                -167.931126330014	0.834918918918845\\
                -167.921344652848	0.835275675675604\\
                -167.865539810301	0.837621621621565\\
                -167.85670674079	0.837978378378324\\
                -167.839116765734	0.838562162162106\\
                -167.790891747289	0.840605405405341\\
                -167.781108188474	0.840929729729652\\
                -167.768823794383	0.841318918918859\\
                -167.748147162632	0.842248648648592\\
                -167.735190977284	0.842681081081025\\
                -167.716323319551	0.843232432432359\\
                -167.702253463408	0.843740540540466\\
                -167.531068776725	0.849372972972901\\
                -167.504077601629	0.850227027026961\\
                -167.490064133344	0.850745945945874\\
                -167.461678362353	0.851805405405344\\
                -167.446832422787	0.852248648648583\\
                -167.408068372073	0.853210810810737\\
                -167.375323075359	0.854237837837786\\
                -167.352215974405	0.854918918918855\\
                -167.33737852478	0.855545945945892\\
                -167.323709747009	0.855999999999938\\
                -167.313366769734	0.856335135135083\\
                -167.288323171736	0.856994594594539\\
                -167.276666844212	0.857372972972911\\
                -167.260660298089	0.857859459459405\\
                -167.244012747708	0.858324324324258\\
                -167.229844052214	0.858713513513436\\
                -167.212346053266	0.859232432432378\\
                -167.209659305206	0.859329729729666\\
                -167.151226250006	0.861070270270204\\
                -167.131099574367	0.861697297297241\\
                -167.125245400014	0.861859459459396\\
                -167.10493698019	0.862497297297239\\
                -167.066792590223	0.863686486486415\\
                -167.053933549793	0.864032432432367\\
                -166.996906644539	0.86581621621616\\
                -166.970584086308	0.866410810810748\\
                -166.931346333638	0.867621621621566\\
                -166.917590987136	0.868021621621551\\
                -166.806132596064	0.87111351351345\\
                -166.71629217697	0.873329729729676\\
                -166.695332651298	0.873924324324264\\
                -166.675979984635	0.874421621621565\\
                -166.559196867627	0.877513513513463\\
                -166.553797996701	0.877697297297232\\
                -166.534990585391	0.878032432432377\\
                -166.356620220453	0.882432432432381\\
                -166.345542702223	0.882681081081017\\
                -166.326437574885	0.883243243243186\\
                -166.263559522661	0.884778378378314\\
                -166.257543819237	0.884929729729663\\
                -166.227004709761	0.885654054053987\\
                -166.197373457997	0.886378378378311\\
                -166.180329302594	0.886821621621579\\
                -166.173003486899	0.886972972972927\\
                -166.159280151266	0.887308108108044\\
                -166.153366456027	0.887427027026973\\
                -166.131826147322	0.887783783783732\\
                -166.028847059329	0.890291891891849\\
                -166.012135475505	0.890724324324282\\
                -165.981412263864	0.891610810810761\\
                -165.930270700625	0.892994594594541\\
                -165.913966344378	0.893459459459393\\
                -165.902093257091	0.893794594594539\\
                -165.890991819648	0.894129729729684\\
                -165.787311541005	0.896659459459414\\
                -165.772967032701	0.897016216216173\\
                -165.726820932115	0.898162162162123\\
                -165.701851269234	0.898551351351301\\
                -165.692575523487	0.898886486486447\\
                -165.661829276249	0.899664864864803\\
                -165.643885065163	0.900216216216165\\
                -165.622461320661	0.900799999999947\\
                -165.613984998562	0.901005405405357\\
                -165.596483489161	0.901481081081045\\
                -165.534652807685	0.903329729729677\\
                -165.51657305823	0.90372972972969\\
                -165.491350883593	0.904335135135085\\
                -165.487001181472	0.904464864864821\\
                -165.462920976662	0.904929729729673\\
                -165.408903718317	0.906399999999962\\
                -165.380073572832	0.907091891891838\\
                -165.349748588519	0.907805405405355\\
                -165.346899139944	0.907902702702671\\
                -165.323883260167	0.908454054054005\\
                -165.311828030053	0.90882162162157\\
                -165.289036029941	0.9094378378378\\
                -165.284106184466	0.909578378378342\\
                -165.263967254947	0.910032432432388\\
                -165.239603552771	0.91061621621617\\
                -165.222408718792	0.911059459459409\\
                -165.210272976629	0.911362162162106\\
                -165.195791556428	0.91176216216212\\
                -165.192132069852	0.911870270270214\\
                -165.172088264845	0.912281081081034\\
                -165.141518681451	0.913059459459419\\
                -165.12310581253	0.913448648648597\\
                -165.084301674177	0.914540540540486\\
                -165.050170770003	0.915383783783739\\
                -165.03218433956	0.915783783783752\\
                -165.027151292955	0.915870270270233\\
                -164.974491944982	0.917297297297267\\
                -164.960933175498	0.917567567567517\\
                -164.934862835368	0.918129729729685\\
                -164.86919420819	0.919891891891865\\
                -164.846933653909	0.92049729729726\\
                -164.446735260407	0.929708108108088\\
                -164.420278353245	0.930270270270228\\
                -164.110480059646	0.937718918918904\\
                -164.061532857238	0.938886486486467\\
                -164.04371177056	0.939286486486452\\
                -163.932656252048	0.942032432432399\\
                -163.909448672401	0.942486486486473\\
                -163.729624913813	0.946356756756728\\
                -163.721306564208	0.946551351351332\\
                -163.693668714273	0.947189189189174\\
                -163.221241085543	0.957978378378357\\
                -163.201807942748	0.958367567567535\\
                -163.172044330038	0.9591135135135\\
                -163.134214225917	0.96008648648646\\
                -163.064081945464	0.961740540540518\\
                -163.021380777715	0.962767567567539\\
                -162.979250460823	0.963610810810792\\
                -162.977496682258	0.963686486486466\\
                -162.962643390402	0.964043243243225\\
                -162.941095740798	0.964432432432403\\
                -162.920393857164	0.96485405405403\\
                -162.898745099031	0.965372972972943\\
                -162.874868257711	0.96576216216215\\
                -162.794521088461	0.967427027027014\\
                -162.766319407269	0.967989189189183\\
                -162.741616560253	0.968540540540516\\
                -162.71641754049	0.969124324324298\\
                -162.547307937068	0.971318918918911\\
                -162.520353243611	0.971783783783764\\
                -162.47557998158	0.972605405405403\\
                -162.368879483332	0.974562162162158\\
                -162.345210571986	0.974908108108082\\
                -162.305987978819	0.975772972972948\\
                -162.281297332364	0.976216216216216\\
                -162.214261835999	0.977416216216199\\
                -162.190490272011	0.977891891891886\\
                -162.163095363606	0.9784108108108\\
                -162.149356979323	0.978810810810813\\
                -162.120571680993	0.979437837837821\\
                -162.104868408475	0.979848648648641\\
                -162.074643799169	0.980454054054036\\
                -161.894900027733	0.984356756756739\\
                -161.8691278003	0.984799999999979\\
                -161.506903268898	0.990464864864862\\
                -161.475239190169	0.990972972972969\\
                -161.377772917449	0.992389189189197\\
                -161.33691356003	0.992864864864856\\
                -161.241284163842	0.994129729729735\\
                -161.201985587582	0.994562162162168\\
                -161.131152618431	0.995437837837841\\
                -161.106755407949	0.995816216216213\\
                -161.075711337726	0.996216216216226\\
                -161.060839745618	0.996399999999994\\
                -160.908112565512	0.997578378378364\\
                -160.814097733517	0.998010810810797\\
                -160.679197749648	0.998389189189197\\
                -160.247349905818	0.998994594594592\\
                -159.235531468853	0.999718918918916\\
                -158.677430613536	0.99996756756758\\
                -158.527623024681	1\\
            };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-201.1913	-0.0999999999999943\\
-201.3283	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-202.3283	-0.0999999999999943\\
-202.3283	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir10_dens100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize},label style={font=\scriptsize}}
    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-230,
            xmax=-150,
            xlabel style={font=\footnotesize\color{white!15!black}},
            xlabel={$x = I$ [dBW]},
            ymin=0,
            ymax=1,
            ylabel style={font=\footnotesize\color{white!15!black}},
            ylabel={$F(x)$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 10, density 100},
            % axis x line*=bottom,
            % axis y line*=left,
            every axis plot/.append style={thick},
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                -163	-0.0999999999999943\\
                -163	1.09999999999999\\
            };

        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -204.441892622403	0\\
                -196.421421985354	0.000366863905327364\\
                -194.834851378564	0.00105325443786342\\
                -194.59402884916	0.00120710059172779\\
                -193.980465222384	0.00153846153847326\\
                -193.449880789491	0.00195266272189087\\
                -193.369090011341	0.00203550295859145\\
                -192.084482355372	0.00369230769231876\\
                -190.973242996921	0.00648520710058165\\
                -190.922399759465	0.00662721893490925\\
                -190.778408635992	0.00708875739644554\\
                -190.695882707833	0.0072781065088634\\
                -190.597697591732	0.00765680473372754\\
                -190.338267161277	0.00861538461538203\\
                -189.991749521144	0.009964497041409\\
                -189.974576128385	0.0101301775147817\\
                -189.022937824015	0.0159053254437822\\
                -188.979810879642	0.0163550295858101\\
                -188.673884393419	0.0187573964497005\\
                -188.664911343167	0.0188402366864011\\
                -188.611122886282	0.0193491124260277\\
                -188.601384074401	0.0194792899408185\\
                -188.54670788258	0.0199053254437729\\
                -188.456240746476	0.0209704142011731\\
                -188.447618991345	0.0210414201183369\\
                -188.343169674527	0.0221301775147822\\
                -188.257459661601	0.0230532544378548\\
                -188.210275385968	0.0234319526627189\\
                -188.204303928592	0.0235266272189278\\
                -188.161359262605	0.0239171597633003\\
                -188.117488375364	0.0244852071005823\\
                -188.114276867245	0.0245562130177461\\
                -187.448993482575	0.0332544378698287\\
                -187.430369232177	0.0335502958579923\\
                -187.400382725628	0.0339881656804835\\
                -187.359347779132	0.0346272189349008\\
                -187.350040590556	0.0347337278106465\\
                -187.258457019229	0.0361183431952554\\
                -187.24773930855	0.0362958579881649\\
                -187.214692630367	0.0368165680473282\\
                -187.172329362975	0.0374319526627289\\
                -187.163763313346	0.0376804733727738\\
                -187.136572225243	0.0381893491124288\\
                -187.129143585946	0.0383668639053099\\
                -187.098230456353	0.0388757396449648\\
                -187.075517200534	0.039313609467456\\
                -187.052032275005	0.0396686390532466\\
                -187.010519000556	0.0403076923076924\\
                -187.000123956157	0.0405207100591554\\
                -186.967444425291	0.0409940828402284\\
                -186.956279430127	0.0411834319526463\\
                -186.921906320312	0.0418343195266289\\
                -186.879732440743	0.0425562130177468\\
                -186.875078968725	0.0426508875739557\\
                -186.778108535376	0.0445207100591745\\
                -186.752423749877	0.0449822485207108\\
                -186.700015698399	0.0460710059171561\\
                -186.680261707053	0.0464615384615286\\
                -186.570244722058	0.0488165680473287\\
                -186.551772654862	0.0492899408284018\\
                -186.536136668586	0.0496449704141924\\
                -186.495308769332	0.0507218934911293\\
                -186.476017709015	0.0512307692307559\\
                -186.397390627303	0.0530059171597657\\
                -186.394735999728	0.0531005917159746\\
                -186.381223967392	0.0535029585798839\\
                -186.358881603928	0.0541301775147929\\
                -186.335286008498	0.0546272189349111\\
                -186.326620823487	0.0549112426035379\\
                -186.312258896152	0.0554319526627296\\
                -186.263091508649	0.0566863905325476\\
                -186.237521022845	0.0572899408284115\\
                -186.22438144204	0.0575739644970383\\
                -186.206817669242	0.0579881656804559\\
                -186.155495240325	0.0594792899408105\\
                -186.149265264765	0.0596686390532568\\
                -186.117056063052	0.0605207100591656\\
                -185.949948557019	0.065195266272184\\
                -185.919007275822	0.0662130177514655\\
                -185.899286801599	0.0667455621301656\\
                -185.736540464903	0.0722485207100476\\
                -185.715108770797	0.0728047337278213\\
                -185.687338169346	0.0736213017751481\\
                -185.660816157824	0.0745562130177575\\
                -185.636778364579	0.0753609467455476\\
                -185.600432685783	0.076710059171603\\
                -185.593877785647	0.0768520710059022\\
                -185.57883810971	0.0772426035503031\\
                -185.186762256982	0.0916568047337307\\
                -185.178057147879	0.0920946745562219\\
                -185.166444160519	0.0924970414201312\\
                -185.150538630766	0.0932071005917123\\
                -185.126541548252	0.0939999999999941\\
                -185.116401257682	0.0944852071006039\\
                -185.113904369775	0.094603550295858\\
                -185.082837860587	0.0959171597633031\\
                -185.06820923943	0.0965798816568224\\
                -185.052703109934	0.0971005917159857\\
                -185.044255291525	0.0974792899408214\\
                -185.0320962042	0.0979408284023577\\
                -184.974210246021	0.10041420118344\\
                -184.963451590704	0.100828402366858\\
                -184.945462336862	0.101656804733722\\
                -184.787096070749	0.108769230769241\\
                -184.784519450875	0.108970414201195\\
                -184.776358478269	0.109360946745568\\
                -184.75706689339	0.110426035502968\\
                -184.728840550737	0.111786982248532\\
                -184.717078265359	0.112236686390531\\
                -184.706321732474	0.112757396449695\\
                -184.673545644798	0.114319526627213\\
                -184.660632689387	0.114923076923077\\
                -184.651758587398	0.115408284023687\\
                -184.640449139946	0.115881656804731\\
                -184.633712652315	0.116331360946759\\
                -184.623127338867	0.116816568047341\\
                -184.608158583637	0.117384615384623\\
                -184.596471436325	0.118106508875741\\
                -184.575634988057	0.118958579881678\\
                -184.562523027736	0.119656804733751\\
                -184.549187872542	0.120343195266287\\
                -184.541870291007	0.120733727810659\\
                -184.518804317546	0.121940828402387\\
                -184.506124480411	0.122556213017759\\
                -184.442293381107	0.125763313609468\\
                -184.43515360251	0.126118343195287\\
                -184.170579516473	0.141147928994087\\
                -184.166824643406	0.141479289940833\\
                -184.15467684427	0.142082840236696\\
                -184.14831646499	0.142414201183442\\
                -184.125319668004	0.143881656804751\\
                -184.119529427285	0.144260355029587\\
                -184.101984536391	0.145171597633151\\
                -184.098749455442	0.145455621301778\\
                -184.094562024008	0.145834319526642\\
                -184.083646835155	0.146485207100596\\
                -184.078277885013	0.146828402366879\\
                -184.06716380148	0.147455621301788\\
                -183.965747180914	0.154118343195279\\
                -183.961237448076	0.154437869822488\\
                -183.954212733598	0.154804733727815\\
                -183.944156451337	0.155502958579888\\
                -183.931006565166	0.156437869822497\\
                -183.919583883367	0.157420118343197\\
                -183.872738254455	0.16100591715977\\
                -183.866801772884	0.161396449704142\\
                -183.823801689548	0.164331360946761\\
                -183.819078572861	0.164662721893507\\
                -183.808090056362	0.165372781065088\\
                -183.804992516384	0.165609467455624\\
                -183.79847499692	0.166000000000025\\
                -183.793717396366	0.166295857988189\\
                -183.788480926493	0.166662721893516\\
                -183.778348729581	0.167278106508888\\
                -183.746927264822	0.169597633136107\\
                -183.739924011044	0.170047337278106\\
                -183.733027929117	0.170520710059179\\
                -183.727448958821	0.170946745562134\\
                -183.696757389488	0.173207100591725\\
                -183.687967700289	0.173810650887589\\
                -183.667639446118	0.17523076923078\\
                -183.658936578454	0.176035502958598\\
                -183.651620198376	0.176461538461552\\
                -183.643634033494	0.177041420118371\\
                -183.635476936028	0.177526627218953\\
                -183.625575212272	0.178295857988189\\
                -183.620661382987	0.178674556213025\\
                -183.616873282895	0.179076923076934\\
                -183.599887220645	0.180153846153871\\
                -183.595048482552	0.180520710059199\\
                -183.587667836758	0.181112426035526\\
                -183.583535771676	0.181526627218943\\
                -183.581206294088	0.181727810650898\\
                -183.465797028779	0.190201183431981\\
                -183.46087635081	0.19065088757398\\
                -183.450614161919	0.19140828402368\\
                -183.433152576892	0.192757396449707\\
                -183.428795001778	0.193112426035526\\
                -183.338158756701	0.200295857988181\\
                -183.335866355451	0.200497041420135\\
                -183.326564894295	0.201136094674581\\
                -183.318689317991	0.201644970414208\\
                -183.316086399244	0.201905325443818\\
                -183.174591109765	0.213609467455655\\
                -183.16684920041	0.214177514792908\\
                -183.162739516959	0.214591715976354\\
                -183.149629747049	0.215775147929008\\
                -183.143119729565	0.2162958579882\\
                -183.134286653278	0.216982248520736\\
                -183.130759672889	0.217301775147945\\
                -183.124903818073	0.217775147929018\\
                -183.103890000262	0.219692307692327\\
                -183.102562111685	0.219893491124282\\
                -183.092380895706	0.220804733727817\\
                -183.086584938838	0.221254437869845\\
                -183.012403015055	0.228260355029619\\
                -183.003727513654	0.229124260355064\\
                -182.919380180121	0.236828402366882\\
                -182.913236080441	0.237479289940865\\
                -182.902633690597	0.238437869822519\\
                -182.783162281107	0.250248520710102\\
                -182.778937218858	0.250769230769265\\
                -182.772190691659	0.251230769230801\\
                -182.767967849028	0.251573964497084\\
                -182.760795822522	0.252224852071038\\
                -182.756773566496	0.252674556213037\\
                -182.751861929156	0.253171597633155\\
                -182.750070386757	0.253384615384647\\
                -182.727611597114	0.255857988165701\\
                -182.698114477105	0.258816568047365\\
                -182.693873070615	0.259313609467483\\
                -182.674046171164	0.261242603550329\\
                -182.662871405002	0.262473372781102\\
                -182.649639086823	0.264000000000038\\
                -182.636060439885	0.265301775147975\\
                -182.632670117419	0.265644970414229\\
                -182.622424367563	0.266639053254465\\
                -182.617638398026	0.267076923076957\\
                -182.611953556296	0.267479289940866\\
                -182.608003404493	0.26790532544382\\
                -182.595810148403	0.269017751479311\\
                -182.59428603503	0.269242603550339\\
                -182.590760565347	0.269585798816593\\
                -182.585305767717	0.27017751479292\\
                -182.563653047339	0.27253254437872\\
                -182.555657733732	0.273337278106538\\
                -182.554719243485	0.273502958579911\\
                -182.540354877285	0.274899408284057\\
                -182.536667179375	0.275325443787011\\
                -182.528320234921	0.276118343195293\\
                -182.514274481072	0.277621301775184\\
                -182.504559464169	0.278627218934957\\
                -182.500786461618	0.278958579881703\\
                -182.493997506584	0.27977514792903\\
                -182.489598987635	0.280402366863939\\
                -182.485927636008	0.280804733727848\\
                -182.394616441522	0.291124260355076\\
                -182.3885994342	0.291739644970448\\
                -182.384228272859	0.29217751479294\\
                -182.37917939925	0.292579881656849\\
                -182.248207306637	0.306402366863949\\
                -182.24453968813	0.306804733727859\\
                -182.230975130892	0.308189349112467\\
                -182.22009528638	0.309562130177568\\
                -182.21576552851	0.310248520710104\\
                -182.211626178677	0.310745562130222\\
                -182.204817120021	0.311526627218967\\
                -182.199484599964	0.312047337278159\\
                -182.190952231982	0.312970414201232\\
                -182.185538615066	0.313680473372841\\
                -182.179920056085	0.314295857988213\\
                -182.157117366248	0.317266272189386\\
                -182.150079215193	0.318153846153905\\
                -182.08738966168	0.325597633136141\\
                -182.082647417704	0.325988165680513\\
                -182.078968368831	0.32644970414205\\
                -182.06055004705	0.328852071005969\\
                -182.055498332318	0.329479289940878\\
                -181.969169649318	0.340828402366924\\
                -181.952884471787	0.342792899408352\\
                -181.951214773867	0.343136094674605\\
                -181.94867543143	0.343502958579933\\
                -181.943918522991	0.343976331361006\\
                -181.941754378661	0.344213017751542\\
                -181.936847634408	0.344828402366915\\
                -181.93312649098	0.345349112426078\\
                -181.930337112763	0.345715976331405\\
                -181.921591719484	0.346792899408342\\
                -181.890977699798	0.350366863905379\\
                -181.886440554341	0.350958579881706\\
                -181.847683488991	0.356082840236752\\
                -181.840570375633	0.356899408284079\\
                -181.836863004801	0.35738461538466\\
                -181.827733080345	0.358603550295925\\
                -181.824453612043	0.359053254437924\\
                -181.822766349092	0.35938461538467\\
                -181.814600624868	0.360307692307742\\
                -181.789146008576	0.363727810650943\\
                -181.785802339551	0.364082840236733\\
                -181.783593183826	0.36440236686397\\
                -181.780477382121	0.364781065088806\\
                -181.775775064821	0.365313609467506\\
                -181.766705883041	0.36667455621307\\
                -181.751985722359	0.368639053254498\\
                -181.748890608068	0.369041420118407\\
                -181.74296849579	0.369940828402434\\
                -181.739522978266	0.370461538461598\\
                -181.736563442157	0.370875739645044\\
                -181.733480230825	0.371254437869879\\
                -181.719504636292	0.373538461538516\\
                -181.716814404059	0.37396449704147\\
                -181.643543963072	0.383775147929072\\
                -181.640212581026	0.384165680473444\\
                -181.635332459841	0.384745562130234\\
                -181.627945232056	0.385881656804798\\
                -181.607162929804	0.388662721893553\\
                -181.603781484388	0.389076923076999\\
                -181.586956874239	0.391301775148008\\
                -181.579098860564	0.392130177514872\\
                -181.569583873076	0.3935621301776\\
                -181.567899854315	0.393846153846226\\
                -181.558895159173	0.395171597633208\\
                -181.536896484014	0.398118343195335\\
                -181.533928025146	0.398508875739736\\
                -181.524822124586	0.3997869822486\\
                -181.512678711956	0.401301775147999\\
                -181.509740254697	0.401704142011909\\
                -181.493609446705	0.403917159763409\\
                -181.487254184417	0.404662721893573\\
                -181.347349506945	0.424414201183538\\
                -181.341688467998	0.425183431952746\\
                -181.337351785694	0.425668639053356\\
                -181.329807596851	0.426757396449801\\
                -181.326927926954	0.427112426035592\\
                -181.317346464162	0.428331360946828\\
                -181.306834426794	0.429928994082928\\
                -181.30296104573	0.430331360946838\\
                -181.269595899272	0.43565680473381\\
                -181.214965845176	0.444106508875848\\
                -181.211432848343	0.444544378698339\\
                -181.20964284177	0.444875739645084\\
                -181.196803971752	0.446828402366975\\
                -181.192358548558	0.44760946745572\\
                -181.188004686051	0.448213017751584\\
                -181.158176068342	0.452852071006021\\
                -181.153932742008	0.453443786982348\\
                -181.14842225032	0.45423668639063\\
                -181.144626217478	0.454733727810748\\
                -181.140465171854	0.455396449704239\\
                -181.132780013941	0.456532544378803\\
                -181.128638389368	0.457159763313712\\
                -181.122783699572	0.457988165680575\\
                -181.051197531156	0.468946745562249\\
                -181.047221439375	0.469514792899531\\
                -181.039741564804	0.470686390532649\\
                -181.012946671515	0.474982248520831\\
                -181.010450346026	0.475431952662831\\
                -180.96893350353	0.481644970414322\\
                -180.955508945987	0.483940828402496\\
                -180.948446610051	0.48512426035515\\
                -180.940267513486	0.48618934911255\\
                -180.935411875421	0.486840236686504\\
                -180.929121635199	0.487928994082949\\
                -180.925037350811	0.488650887574096\\
                -180.922180548951	0.48899408284035\\
                -180.917344196652	0.489763313609586\\
                -180.914507768573	0.49014201183445\\
                -180.900189217121	0.49241420118355\\
                -180.896078142315	0.492970414201295\\
                -180.893843568046	0.493337278106623\\
                -180.890662603074	0.493822485207232\\
                -180.886504945343	0.494532544378814\\
                -180.875768975811	0.496485207100704\\
                -180.872106748293	0.497041420118478\\
                -180.866358369642	0.497928994082969\\
                -180.859960870178	0.498828402366996\\
                -180.851704394966	0.500082840236814\\
                -180.836282750211	0.502674556213151\\
                -180.833978818965	0.503053254437987\\
                -180.831455819227	0.503467455621433\\
                -180.827545807864	0.504153846153969\\
                -180.821787977222	0.505100591716115\\
                -180.8180450895	0.505905325443905\\
                -180.803926370876	0.50792899408296\\
                -180.799785280984	0.508603550295987\\
                -180.787115802834	0.510757396449833\\
                -180.782495954373	0.511538461538578\\
                -180.771604651552	0.513384615384751\\
                -180.712833280685	0.522591715976461\\
                -180.682974558341	0.528000000000105\\
                -180.680609015423	0.528331360946851\\
                -180.67598111738	0.529112426035624\\
                -180.673596052683	0.52949112426046\\
                -180.668524566479	0.530260355029696\\
                -180.636023208402	0.535301775148042\\
                -180.631448310244	0.536189349112533\\
                -180.608080318614	0.540213017751597\\
                -180.60198842097	0.54113609467467\\
                -180.553724118296	0.548532544378816\\
                -180.552281881629	0.548840236686488\\
                -180.54243096253	0.550224852071125\\
                -180.537810949408	0.550994082840333\\
                -180.523911002797	0.553431952662834\\
                -180.522455722785	0.553786982248624\\
                -180.519811075681	0.554153846153952\\
                -180.506046546479	0.556402366864006\\
                -180.502338021597	0.557065088757497\\
                -180.499965964103	0.557408284023779\\
                -180.498660327095	0.557621301775242\\
                -180.483235330351	0.560355029585907\\
                -180.477693478268	0.561289940828516\\
                -180.476091269133	0.561597633136188\\
                -180.471428517194	0.56224852071017\\
                -180.468378364093	0.562733727810752\\
                -180.466161149086	0.563100591716079\\
                -180.463897020537	0.563491124260452\\
                -180.459624611435	0.564248520710152\\
                -180.454268627281	0.564994082840343\\
                -180.449822186273	0.565786982248625\\
                -180.448526515101	0.566059171597743\\
                -180.446159811475	0.566390532544489\\
                -180.440603050273	0.567112426035607\\
                -180.433639122785	0.568177514793007\\
                -180.427548083045	0.569325443787079\\
                -180.425196242963	0.56968047337287\\
                -180.422256328422	0.570284023668734\\
                -180.419410583803	0.570674556213106\\
                -180.403506461879	0.573171597633234\\
                -180.400697498549	0.573751479290024\\
                -180.395495304298	0.574579881656888\\
                -180.393069047971	0.57492307692317\\
                -180.389154282197	0.575479289940915\\
                -180.387113048303	0.576011834319615\\
                -180.383461890574	0.576568047337361\\
                -180.374385067308	0.577976331361043\\
                -180.365830568673	0.579230769230861\\
                -180.362234557971	0.579940828402471\\
                -180.357733276559	0.58079289940838\\
                -180.355484018226	0.581254437869916\\
                -180.339414175219	0.583940828402461\\
                -180.335540782428	0.584698224852161\\
                -180.322327723294	0.586982248520798\\
                -180.302652714603	0.590142011834416\\
                -180.299036755551	0.590639053254534\\
                -180.219540787067	0.603846153846234\\
                -180.198734881297	0.607562130177598\\
                -180.192637896232	0.608544378698298\\
                -180.187747008013	0.609384615384698\\
                -180.183903871174	0.610011834319607\\
                -180.161486888286	0.613763313609553\\
                -180.1524914449	0.615301775147998\\
                -180.135164077051	0.618035502958662\\
                -180.124878921867	0.619775147929062\\
                -180.121848152345	0.620165680473434\\
                -180.118456099119	0.620781065088835\\
                -180.112757646709	0.621680473372862\\
                -180.108258768146	0.622426035503025\\
                -180.104658017771	0.622970414201262\\
                -180.043956000176	0.633502958579953\\
                -180.031798286416	0.635526627218979\\
                -180.029038515089	0.635976331361007\\
                -180.016174453343	0.637976331361017\\
                -180.013414188452	0.638343195266316\\
                -180.005896842768	0.639514792899462\\
                -180.003848530085	0.639869822485252\\
                -180.000056700223	0.640698224852116\\
                -179.996616477878	0.641218934911308\\
                -179.990492854862	0.642331360946798\\
                -179.982695266022	0.643562130177571\\
                -179.98008121494	0.643952662721944\\
                -179.966309530703	0.64646153846158\\
                -179.963302846738	0.64699408284028\\
                -179.961078991427	0.647349112426099\\
                -179.957953701252	0.647905325443844\\
                -179.953619608306	0.648721893491171\\
                -179.936801853029	0.651573964497089\\
                -179.932205573747	0.652390532544416\\
                -179.927633269645	0.653207100591771\\
                -179.897997326728	0.658260355029626\\
                -179.894841214172	0.658792899408326\\
                -179.891723467174	0.659289940828444\\
                -179.887994267493	0.659893491124308\\
                -179.877466342503	0.661727810650916\\
                -179.872544687109	0.662568047337317\\
                -179.870205474719	0.663029585798853\\
                -179.865039006993	0.663940828402417\\
                -179.862210097297	0.66446153846158\\
                -179.859323045215	0.664852071005953\\
                -179.836427751316	0.668686390532571\\
                -179.833500527355	0.669100591716017\\
                -179.830073306647	0.669680473372807\\
                -179.771649248894	0.67989349112429\\
                -179.767383934835	0.680591715976362\\
                -179.75253285192	0.683088757396462\\
                -179.743866959264	0.684307692307698\\
                -179.738884671396	0.685065088757426\\
                -179.73673612707	0.685420118343217\\
                -179.704857010865	0.69105325443789\\
                -179.702041891175	0.691550295858008\\
                -179.694172734109	0.693041420118362\\
                -179.687487234387	0.694177514792898\\
                -179.684973081831	0.694544378698225\\
                -179.676075786792	0.695940828402371\\
                -179.665474962375	0.697656804733725\\
                -179.663134390453	0.698059171597635\\
                -179.661365997665	0.698366863905335\\
                -179.658715272026	0.698757396449707\\
                -179.653699887248	0.699585798816571\\
                -179.65093819519	0.700059171597644\\
                -179.638304808304	0.70198816568049\\
                -179.616583408512	0.705692307692317\\
                -179.606581667224	0.707088757396434\\
                -179.603883068361	0.707550295857999\\
                -179.583960981321	0.711076923076917\\
                -179.562722299813	0.714520710059162\\
                -179.557087611082	0.715680473372771\\
                -179.553147167431	0.71630769230768\\
                -179.540672333412	0.718414201183407\\
                -179.521577932841	0.721514792899399\\
                -179.512822257874	0.723029585798798\\
                -179.509502353152	0.723479289940798\\
                -179.506311777896	0.72399999999999\\
                -179.503797595504	0.724343195266243\\
                -179.478783356348	0.728461538461517\\
                -179.464104530812	0.730674556212989\\
                -179.433029153693	0.735384615384589\\
                -179.426380614201	0.736414201183408\\
                -179.421279430434	0.737207100591689\\
                -179.414534189267	0.738355029585762\\
                -179.413319059892	0.738556213017716\\
                -179.406991003846	0.739550295857953\\
                -179.403379921741	0.740023668639026\\
                -179.395272463465	0.741147928994053\\
                -179.392741615881	0.741550295857962\\
                -179.390828166637	0.741893491124216\\
                -179.386017555203	0.742769230769198\\
                -179.379745855777	0.743751479289898\\
                -179.375429404916	0.744461538461508\\
                -179.371760852949	0.745041420118298\\
                -179.362458300363	0.746402366863862\\
                -179.360156817703	0.746875739644935\\
                -179.355755608171	0.747514792899381\\
                -179.354423352513	0.747763313609425\\
                -179.351166892286	0.748248520710007\\
                -179.329147055521	0.751680473372744\\
                -179.325544309063	0.752130177514744\\
                -179.320891494219	0.752792899408234\\
                -179.318193192435	0.753183431952607\\
                -179.308712618049	0.754579881656753\\
                -179.304924022964	0.755230769230735\\
                -179.29865986311	0.756272189349062\\
                -179.294766037505	0.756958579881626\\
                -179.291347812135	0.757372781065044\\
                -179.289189356607	0.757763313609416\\
                -179.284873065584	0.758378698224817\\
                -179.280327042331	0.759254437869771\\
                -179.270887973908	0.76072189349108\\
                -179.26022309595	0.762331360946717\\
                -179.21836876317	0.768579881656763\\
                -179.215175277365	0.76894674556209\\
                -179.205691222341	0.770532544378653\\
                -179.196346634528	0.771763313609426\\
                -179.194187125637	0.772153846153799\\
                -179.165287955038	0.776698224852026\\
                -179.155560087224	0.778153846153799\\
                -179.151412368991	0.77881656804729\\
                -179.146549939789	0.779538461538436\\
                -179.14386639389	0.779905325443735\\
                -179.132787104526	0.781739644970372\\
                -179.128953751237	0.782295857988117\\
                -179.126386647621	0.782745562130145\\
                -179.122283547106	0.7834792899408\\
                -179.119108652724	0.783881656804709\\
                -179.115519450056	0.784402366863873\\
                -179.110731086889	0.785005917159737\\
                -179.059515991294	0.792544378698182\\
                -179.046320647992	0.794402366863864\\
                -179.00730266204	0.800153846153819\\
                -179.001802115366	0.800887573964474\\
                -178.994772743348	0.801869822485173\\
                -178.984599656288	0.803360946745528\\
                -178.969968472538	0.805609467455582\\
                -178.966885738799	0.805988165680446\\
                -178.960090934596	0.807136094674519\\
                -178.956847906732	0.807479289940801\\
                -178.952368593396	0.808094674556173\\
                -178.94943931781	0.808485207100546\\
                -178.945173456662	0.809029585798783\\
                -178.934257465879	0.810568047337256\\
                -178.920184991801	0.812769230769192\\
                -178.917651254548	0.813183431952638\\
                -178.913759660336	0.813644970414174\\
                -178.906885498251	0.814603550295828\\
                -178.896171934635	0.816307692307674\\
                -178.893835671263	0.81668639053251\\
                -178.891812745754	0.817171597633092\\
                -178.884194063883	0.818355029585774\\
                -178.87847738511	0.819076923076892\\
                -178.874991687653	0.819609467455592\\
                -178.868026256951	0.820686390532501\\
                -178.864913503809	0.821136094674529\\
                -178.859340808227	0.821905325443765\\
                -178.85328863517	0.822710059171555\\
                -178.84426652299	0.82362130177512\\
                -178.841281119142	0.823940828402328\\
                -178.799200592442	0.830213017751447\\
                -178.79703025366	0.830579881656774\\
                -178.793928733053	0.830982248520684\\
                -178.78828134015	0.831822485207084\\
                -178.768672867581	0.834485207100556\\
                -178.760561853207	0.835597633136075\\
                -178.750867670319	0.836792899408266\\
                -178.745194308123	0.837526627218921\\
                -178.630336690383	0.852331360946721\\
                -178.623775669217	0.853124260355003\\
                -178.621294654115	0.85349112426033\\
                -178.493626679559	0.869952662721857\\
                -178.490473377702	0.870355029585767\\
                -178.486190751042	0.87082840236684\\
                -178.481959515628	0.871526627218913\\
                -178.478233906967	0.871869822485195\\
                -178.471030871572	0.872662721893477\\
                -178.464542639919	0.873349112426013\\
                -178.459090323759	0.873917159763295\\
                -178.449156372271	0.875112426035486\\
                -178.446349505915	0.875349112426022\\
                -178.441259157191	0.875798816568022\\
                -178.432139141149	0.876745562130168\\
                -178.415204259689	0.878733727810641\\
                -178.397883912437	0.880757396449695\\
                -178.36626590913	0.884047337278076\\
                -178.359387555881	0.884674556212985\\
                -178.355336639847	0.885076923076895\\
                -178.346306746872	0.885976331360922\\
                -178.322850525855	0.888331360946722\\
                -178.3198919167	0.88869822485205\\
                -178.312446176847	0.889562130177495\\
                -178.309894873417	0.889928994082823\\
                -178.30148701933	0.890887573964477\\
                -178.251485538806	0.89674556213015\\
                -178.246165957987	0.897242603550268\\
                -178.241137991412	0.897976331360923\\
                -178.209214148892	0.901609467455614\\
                -178.189358112759	0.903668639053251\\
                -178.181184284105	0.904366863905295\\
                -178.178776409189	0.904615384615369\\
                -178.170318902448	0.905443786982232\\
                -178.163319687724	0.906201183431932\\
                -178.161117905064	0.906473372781051\\
                -178.08069453479	0.914059171597614\\
                -178.073179072814	0.91469822485206\\
                -178.066620393702	0.915183431952642\\
                -178.058729920835	0.915928994082833\\
                -178.052508977639	0.916331360946742\\
                -178.020404841331	0.91879289940826\\
                -177.965946677824	0.923408284023651\\
                -177.953526194293	0.924650887573961\\
                -177.91751050441	0.927585798816551\\
                -177.910855114314	0.928224852070997\\
                -177.904900354537	0.928804733727787\\
                -177.901555342874	0.929207100591697\\
                -177.886300072586	0.930544378698215\\
                -177.880997824529	0.930875739644961\\
                -177.871619429126	0.931834319526615\\
                -177.862442349167	0.932461538461524\\
                -177.851976294388	0.933112426035507\\
                -177.832097882161	0.934686390532534\\
                -177.757744775724	0.940248520710043\\
                -177.747352428422	0.940958579881652\\
                -177.739223393524	0.941656804733725\\
                -177.727478581972	0.942544378698216\\
                -177.719997956709	0.942887573964498\\
                -177.578187329583	0.952650887573952\\
                -177.572727203562	0.952994082840235\\
                -177.568912790206	0.953289940828398\\
                -177.559749666317	0.953751479289934\\
                -177.552821235467	0.954272189349098\\
                -177.547142969618	0.954686390532544\\
                -177.541153057676	0.955053254437871\\
                -177.535693806655	0.955514792899407\\
                -177.525064462661	0.956224852070989\\
                -177.466276353631	0.960106508875725\\
                -177.452835140954	0.96079289940829\\
                -177.450520320092	0.960934911242589\\
                -177.442107340691	0.961384615384617\\
                -177.435129043223	0.961893491124243\\
                -177.399574176522	0.963917159763298\\
                -177.386278594585	0.964544378698207\\
                -177.366288026173	0.965431952662726\\
                -177.34300276991	0.966698224852081\\
                -177.219655587561	0.972627218934917\\
                -177.206057938325	0.97306508875738\\
                -177.17585441996	0.974426035502944\\
                -177.165333927741	0.974792899408271\\
                -177.150164732385	0.975562130177508\\
                -177.133422631526	0.976295857988163\\
                -177.094185264661	0.977893491124263\\
                -177.068514797986	0.978721893491127\\
                -177.027076751653	0.980378698224854\\
                -177.01643807092	0.980745562130181\\
                -177.009160742978	0.9810177514793\\
                -176.993086768372	0.981573964497045\\
                -176.985161526172	0.981881656804745\\
                -176.970339952259	0.982390532544372\\
                -176.957172680203	0.982769230769236\\
                -176.945380134736	0.983171597633145\\
                -176.915248546397	0.983976331360935\\
                -176.904785829314	0.984236686390545\\
                -176.890405600487	0.984721893491127\\
                -176.875638684272	0.985147928994081\\
                -176.791223619002	0.987313609467463\\
                -176.76731714433	0.987857988165672\\
                -176.702484272914	0.98942011834319\\
                -176.679388143267	0.989834319526636\\
                -176.656093998226	0.990248520710054\\
                -176.629499665899	0.990721893491127\\
                -176.609610667797	0.990982248520709\\
                -176.578169533636	0.9916449704142\\
                -176.564491196379	0.991869822485199\\
                -176.547550256115	0.992224852071018\\
                -176.479687344022	0.993147928994091\\
                -176.468441983263	0.993337278106509\\
                -176.441126014429	0.993727810650881\\
                -176.428373891701	0.993869822485209\\
                -176.383323162466	0.994650887573954\\
                -176.125419311107	0.997301775147918\\
                -176.078664788507	0.997704142011827\\
                -176.071173837691	0.997751479289946\\
                -175.986743837842	0.998213017751482\\
                -175.954220183098	0.998378698224855\\
                -175.253898241333	0.999952662721881\\
                -174.745886872036	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -201.637327880172	0\\
                -190.597278024993	0.000331360946745463\\
                -188.895659538249	0.000674556213027699\\
                -187.812828620791	0.00114792899407234\\
                -187.795278607497	0.00118343195265425\\
                -186.412404573967	0.00237869822484527\\
                -186.293637146941	0.00248520710059097\\
                -185.812352351195	0.00292307692308214\\
                -185.756251799324	0.00298224852070916\\
                -185.384631897111	0.00355029585799116\\
                -185.272402374248	0.00372781065090066\\
                -184.986705122396	0.00421301775148208\\
                -184.837834436741	0.00454437869822755\\
                -184.82880016003	0.00457988165680945\\
                -184.615951900348	0.00508875739643599\\
                -184.243695256098	0.00623668639053676\\
                -184.02400545281	0.00685207100590901\\
                -183.963580895607	0.00706508875740042\\
                -183.826146554389	0.00758579881656374\\
                -183.63269616161	0.00833136094675524\\
                -183.530084157324	0.00865088757396393\\
                -183.400895508318	0.00914792899408212\\
                -183.360148041281	0.00934911242603675\\
                -183.269590925888	0.00971597633136412\\
                -183.1406632513	0.0103076923076912\\
                -183.076700176357	0.0106982248520637\\
                -183.050478113328	0.0108994082840184\\
                -182.947927236613	0.0115029585798823\\
                -182.796892408695	0.0123668639053278\\
                -182.733266609467	0.0127573964497003\\
                -182.447448658222	0.0146627218935009\\
                -182.345019213263	0.0152189349112462\\
                -182.313390327706	0.0154437869822459\\
                -181.907363156568	0.0186745562130284\\
                -181.882265797442	0.01893491124261\\
                -181.754967478471	0.0199408284023548\\
                -181.717491332279	0.0203195266272189\\
                -181.676160090174	0.0206745562130095\\
                -181.608861041275	0.0211952662722013\\
                -181.566704422903	0.0215857988165737\\
                -181.518995505986	0.0220118343195281\\
                -181.377454501488	0.0232662721893462\\
                -181.369510374697	0.0233609467455551\\
                -181.334592397288	0.0238106508875831\\
                -181.321256956262	0.023964497041419\\
                -181.290718754436	0.0243431952662831\\
                -181.26407888173	0.0246153846153732\\
                -181.160487332272	0.0255384615384457\\
                -181.132934965494	0.0257988165680558\\
                -181.094510090198	0.0262248520710102\\
                -181.090381637405	0.026295857988174\\
                -181.057494364509	0.0266390532544278\\
                -180.947738469007	0.0279644970414097\\
                -180.911127048519	0.0283550295857822\\
                -180.49380455809	0.0342248520709916\\
                -180.476425727126	0.0344615384615281\\
                -180.267362091342	0.0379053254437736\\
                -180.239809771456	0.038331360946728\\
                -180.21944979501	0.0386153846153832\\
                -180.189179441046	0.0390532544378743\\
                -180.182102464455	0.0391479289940833\\
                -180.059433596453	0.0411952662721831\\
                -179.864732688161	0.0446508875739653\\
                -179.719228003138	0.0474082840236747\\
                -179.672225170316	0.0482603550295835\\
                -179.35019323245	0.0548875739644927\\
                -179.326714049144	0.0553609467455658\\
                -179.187500562489	0.059029585798811\\
                -179.151548160433	0.0600000000000023\\
                -179.135255121281	0.0605443786982107\\
                -179.107734644612	0.0611360946745663\\
                -179.0910375767	0.0615029585798652\\
                -179.08608794949	0.0615976331361026\\
                -179.047207622095	0.0625325443786835\\
                -179.024325418275	0.0631479289940842\\
                -179.005363881406	0.0635976331360837\\
                -178.97407478664	0.0645207100591563\\
                -178.898214847033	0.0666272189349115\\
                -178.879829388135	0.0669940828402389\\
                -178.821907549996	0.0685325443786837\\
                -178.819819004724	0.0686982248520565\\
                -178.776134024653	0.0698816568047391\\
                -178.67250616292	0.0729822485207023\\
                -178.648786917161	0.0735739644970295\\
                -178.554907387442	0.0762485207100667\\
                -178.541747531523	0.0765917159763205\\
                -178.517288472953	0.0772544378698115\\
                -178.511334059165	0.0774556213017661\\
                -178.493420286721	0.0780355029585849\\
                -178.369403174729	0.0816686390532482\\
                -178.340939957917	0.082426035502948\\
                -178.307867305729	0.0834911242603482\\
                -178.298819322332	0.0838106508875853\\
                -178.286175691354	0.0842248520710029\\
                -178.257372286949	0.0851834319526574\\
                -178.248635721673	0.0855502958579848\\
                -178.23171520003	0.0861183431952668\\
                -178.215072107187	0.0865680473372663\\
                -178.084322747429	0.0910887573964487\\
                -178.077803483272	0.091337278106522\\
                -178.055242081941	0.0923195266272216\\
                -178.044545112656	0.0928165680473398\\
                -178.033122494868	0.0932307692307575\\
                -178.000544191768	0.094390532544395\\
                -177.976797226381	0.095230769230767\\
                -177.863359233513	0.0993136094674583\\
                -177.859555705533	0.0994437869822491\\
                -177.851338568721	0.0997869822485313\\
                -177.783341236697	0.102248520710077\\
                -177.702925066909	0.105325443786995\\
                -177.682532341987	0.106130177514785\\
                -177.675260082935	0.106390532544395\\
                -177.664463183926	0.106781065088768\\
                -177.638124980998	0.107905325443795\\
                -177.5464954633	0.111538461538458\\
                -177.542049112433	0.111763313609458\\
                -177.5336378721	0.11210650887574\\
                -177.493861101439	0.113692307692304\\
                -177.482970528779	0.114082840236705\\
                -177.472593796312	0.114520710059168\\
                -177.460232678851	0.11494674556215\\
                -177.443340299802	0.115455621301777\\
                -177.433732497105	0.115857988165686\\
                -177.428876975044	0.11615384615385\\
                -177.40807388694	0.116875739644968\\
                -177.405070632417	0.117112426035504\\
                -177.395238226505	0.117573964497041\\
                -177.380857799793	0.118165680473368\\
                -177.377435549209	0.118355029585814\\
                -177.363630952759	0.118899408284022\\
                -177.294000193144	0.121857988165686\\
                -177.285506637366	0.12233136094676\\
                -177.272546412975	0.122875739644968\\
                -177.173602126672	0.12708875739645\\
                -177.159027333265	0.127940828402387\\
                -177.149529399626	0.128390532544387\\
                -177.1445160705	0.128650887573968\\
                -177.134605200223	0.12908875739646\\
                -177.126965572475	0.129455621301787\\
                -177.112690260919	0.130023668639069\\
                -177.102681948984	0.130485207100605\\
                -177.09279479573	0.130934911242605\\
                -177.089676776067	0.131183431952678\\
                -177.079492209267	0.131644970414214\\
                -177.040737198841	0.133337278106524\\
                -177.031494201534	0.133680473372777\\
                -177.009184086417	0.134721893491133\\
                -177.00242091272	0.134994082840251\\
                -176.99503916241	0.13544378698225\\
                -176.990792110429	0.135633136094697\\
                -176.972110779843	0.136307692307696\\
                -176.937947251247	0.137928994082841\\
                -176.886907169672	0.140591715976342\\
                -176.870145134181	0.141218934911251\\
                -176.845821197402	0.142414201183442\\
                -176.839048524835	0.142781065088769\\
                -176.809491760145	0.14450887573966\\
                -176.801406828568	0.144852071005914\\
                -176.787126894892	0.145573964497061\\
                -176.776438492884	0.146059171597642\\
                -176.765179215586	0.146662721893506\\
                -176.732106977378	0.148355029585815\\
                -176.723233545886	0.148686390532561\\
                -176.717043605423	0.149124260355052\\
                -176.709041989259	0.149491124260379\\
                -176.697954184341	0.150094674556215\\
                -176.690702830096	0.150556213017751\\
                -176.681261258003	0.151100591715988\\
                -176.676252678467	0.151431952662733\\
                -176.668433738584	0.151881656804733\\
                -176.402932591396	0.166390532544398\\
                -176.397474997046	0.166757396449725\\
                -176.384618209743	0.167408284023679\\
                -176.372646288197	0.168130177514797\\
                -176.361832584686	0.168674556213034\\
                -176.346973316062	0.169396449704152\\
                -176.343024523646	0.16958579881657\\
                -176.33197669343	0.170248520710061\\
                -176.327344721925	0.170532544378716\\
                -176.316390200959	0.171041420118343\\
                -176.305964481159	0.171585798816579\\
                -176.285999405063	0.172792899408307\\
                -176.275583711297	0.173360946745589\\
                -176.23704820577	0.175715976331389\\
                -176.226207149317	0.17637869822488\\
                -176.210006314734	0.177313609467461\\
                -176.19576546427	0.178106508875743\\
                -176.187632642902	0.17865088757398\\
                -176.180946427824	0.179017751479307\\
                -176.174251447508	0.17940828402368\\
                -176.162122305697	0.180094674556216\\
                -176.085679174571	0.18442603550298\\
                -176.068941355065	0.185479289940844\\
                -176.055723193902	0.186295857988171\\
                -176.049563489454	0.186686390532572\\
                -176.03255078039	0.187609467455644\\
                -176.021968556838	0.188165680473389\\
                -176.011887679344	0.188556213017762\\
                -176.006730139482	0.188911242603552\\
                -176.000841993797	0.189325443786998\\
                -175.993062010569	0.189798816568072\\
                -175.982825019976	0.19029585798819\\
                -175.97556000514	0.190757396449726\\
                -175.935559806466	0.193029585798826\\
                -175.932608738898	0.193207100591735\\
                -175.927431803909	0.193538461538481\\
                -175.921074443848	0.193822485207107\\
                -175.914903234309	0.194236686390553\\
                -175.909697686727	0.194544378698254\\
                -175.901498191627	0.19500591715979\\
                -175.893800208961	0.195349112426044\\
                -175.887248876971	0.195715976331371\\
                -175.882703785965	0.196047337278117\\
                -175.87424048939	0.196579881656817\\
                -175.863152664816	0.19740828402368\\
                -175.763539703523	0.203289940828427\\
                -175.756904800428	0.203739644970426\\
                -175.723331189988	0.205668639053272\\
                -175.714920068286	0.206142011834345\\
                -175.700244948004	0.207029585798836\\
                -175.695625599424	0.207325443786999\\
                -175.689985306373	0.207704142011863\\
                -175.650483688481	0.210224852071036\\
                -175.64366837715	0.210639053254454\\
                -175.627286843016	0.211479289940854\\
                -175.61869241109	0.211893491124272\\
                -175.60982008152	0.212355029585808\\
                -175.588856640788	0.213704142011863\\
                -175.523386155803	0.217846153846182\\
                -175.518941334757	0.218189349112436\\
                -175.505237537833	0.21914792899409\\
                -175.49999476362	0.219621301775163\\
                -175.491846520271	0.220284023668654\\
                -175.48389712139	0.220804733727817\\
                -175.476290553693	0.221325443787009\\
                -175.469226456889	0.221810650887591\\
                -175.458243850623	0.222508875739663\\
                -175.451012937664	0.222934911242618\\
                -175.444788491015	0.223443786982273\\
                -175.437704545271	0.223846153846182\\
                -175.433089127754	0.224295857988182\\
                -175.430109932582	0.224508875739673\\
                -175.419161078487	0.225065088757418\\
                -175.41509940035	0.225349112426045\\
                -175.40776388092	0.225763313609491\\
                -175.230507086203	0.237786982248537\\
                -175.225502106917	0.238153846153864\\
                -175.217603902356	0.23887573964501\\
                -175.210411268121	0.239313609467473\\
                -175.203509145062	0.239798816568083\\
                -175.196079744477	0.240284023668664\\
                -175.189866110445	0.240674556213037\\
                -175.174826815176	0.24168047337281\\
                -175.113669409584	0.24577514792901\\
                -175.045753758661	0.25074556213022\\
                -174.983525690757	0.254686390532584\\
                -174.979870298653	0.255029585798837\\
                -174.836709479774	0.265254437869856\\
                -174.824262825217	0.266011834319556\\
                -174.818771250911	0.266402366863929\\
                -174.813133142302	0.26679289940833\\
                -174.80252454808	0.267644970414239\\
                -174.796904125855	0.26813017751482\\
                -174.790142653132	0.268639053254475\\
                -174.779492521302	0.269301775147966\\
                -174.77115340264	0.270011834319547\\
                -174.767075779288	0.270402366863948\\
                -174.759092373235	0.27101775147932\\
                -174.750459794408	0.271633136094721\\
                -174.745382468722	0.272000000000048\\
                -174.740662651946	0.272355029585839\\
                -174.735367492146	0.272745562130211\\
                -174.725887531144	0.273349112426075\\
                -174.719493088033	0.273846153846193\\
                -174.712578000718	0.274248520710103\\
                -174.635615478898	0.279479289940866\\
                -174.626201793267	0.280011834319566\\
                -174.619869714373	0.280520710059221\\
                -174.536969993122	0.286378698224894\\
                -174.460611502327	0.291751479289985\\
                -174.456528580363	0.292082840236731\\
                -174.428178036255	0.294331360946785\\
                -174.419130481159	0.29511242603553\\
                -174.411643921055	0.295585798816603\\
                -174.38662995787	0.297408284023703\\
                -174.272569447889	0.304899408284058\\
                -174.270469013559	0.30515976331364\\
                -174.251891542904	0.306437869822531\\
                -174.247816019905	0.306781065088813\\
                -174.239082266713	0.307408284023722\\
                -174.234621165295	0.307798816568095\\
                -174.225322673449	0.308520710059213\\
                -174.2173446273	0.30906508875745\\
                -174.129210213175	0.315467455621359\\
                -174.122044411133	0.315893491124314\\
                -174.114965990384	0.316414201183477\\
                -174.107589168757	0.316875739645013\\
                -174.10103912376	0.31742011834325\\
                -174.096052721676	0.317857988165741\\
                -174.047238160952	0.321207100591778\\
                -174.008754893462	0.324201183431995\\
                -173.992959895453	0.325455621301813\\
                -173.980650036968	0.326331360946796\\
                -173.97625272182	0.326686390532586\\
                -173.940846222512	0.329017751479341\\
                -173.935159454629	0.329360946745624\\
                -173.922560624862	0.33013017751486\\
                -173.900563471455	0.331633136094723\\
                -173.895816673215	0.331988165680514\\
                -173.883141605476	0.332804733727869\\
                -173.865639051143	0.334213017751523\\
                -173.813467904318	0.338071005917215\\
                -173.784393061807	0.340461538461597\\
                -173.7718697599	0.341313609467505\\
                -173.760236274277	0.342177514792951\\
                -173.755673295227	0.342497041420188\\
                -173.747764969351	0.343183431952724\\
                -173.679032023489	0.348106508875787\\
                -173.674278630784	0.348473372781115\\
                -173.612375547218	0.352710059171642\\
                -173.605799533555	0.35315976331367\\
                -173.60277141776	0.353431952662788\\
                -173.594950525686	0.353893491124325\\
                -173.58661506899	0.354331360946816\\
                -173.579861458084	0.35480473372786\\
                -173.573923306182	0.355266272189397\\
                -173.562407859653	0.356035502958633\\
                -173.52520544178	0.359124260355088\\
                -173.51843700876	0.359585798816624\\
                -173.509958244545	0.360213017751533\\
                -173.505822335613	0.360437869822533\\
                -173.099182516759	0.388520710059254\\
                -173.095637894839	0.388745562130254\\
                -173.090154825406	0.389124260355089\\
                -173.082540752143	0.389573964497117\\
                -173.078547360649	0.389846153846236\\
                -173.070635787072	0.390343195266354\\
                -173.062209010812	0.391005917159845\\
                -173.053373681863	0.391668639053336\\
                -173.048036429143	0.392071005917245\\
                -173.044418086729	0.3922721893492\\
                -173.033817141394	0.392946745562199\\
                -173.027854935498	0.393325443787063\\
                -173.020311703551	0.393857988165763\\
                -172.74173506082	0.412426035503046\\
                -172.735691502684	0.41280473372791\\
                -172.704282020355	0.414769230769309\\
                -172.675875358669	0.416520710059274\\
                -172.672588492641	0.416804733727901\\
                -172.658992969191	0.417609467455719\\
                -172.652907256175	0.417905325443883\\
                -172.646067284889	0.418248520710137\\
                -172.640264689821	0.418792899408373\\
                -172.627611834933	0.419491124260446\\
                -172.622479401252	0.419822485207192\\
                -172.615775677736	0.420272189349191\\
                -172.603003851323	0.420946745562219\\
                -172.595172268996	0.421396449704247\\
                -172.575701328746	0.422721893491229\\
                -172.528666696053	0.425751479290028\\
                -172.51732964659	0.426355029585892\\
                -172.445678948789	0.431195266272283\\
                -172.397229289008	0.434437869822574\\
                -172.269073568312	0.442650887574075\\
                -172.257598622217	0.443408284023775\\
                -172.237711098807	0.444603550295966\\
                -172.229583485913	0.445242603550383\\
                -172.221105221174	0.445692307692411\\
                -172.210587157406	0.446331360946857\\
                -172.2057152089	0.446650887574066\\
                -172.15005038201	0.449940828402475\\
                -172.141443273725	0.450307692307803\\
                -172.022723260412	0.458047337278202\\
                -171.911513354096	0.46494674556223\\
                -171.90482938685	0.465325443787094\\
                -171.898708839286	0.465763313609585\\
                -171.893047935342	0.466106508875839\\
                -171.886793633943	0.46649704142024\\
                -171.885127356117	0.466686390532658\\
                -171.878622552787	0.46707692307703\\
                -171.875306791595	0.467230769230866\\
                -171.86790509764	0.467668639053358\\
                -171.831666323826	0.469775147929113\\
                -171.825464880426	0.47014201183444\\
                -171.814860530098	0.470733727810767\\
                -171.804605748553	0.471420118343303\\
                -171.784511513303	0.472568047337404\\
                -171.774970541347	0.472994082840358\\
                -171.726828528836	0.476378698224977\\
                -171.710299062567	0.477183431952767\\
                -171.705178429386	0.47760946745575\\
                -171.69640488181	0.478165680473495\\
                -171.691037883931	0.478556213017868\\
                -171.68367438342	0.479005917159867\\
                -171.671597826345	0.479644970414313\\
                -171.644530518278	0.481195266272294\\
                -171.636230339385	0.481644970414322\\
                -171.623834178885	0.48231952662735\\
                -171.617347828982	0.482745562130305\\
                -171.58622317543	0.484449704142122\\
                -171.577258639541	0.484923076923195\\
                -171.561354863345	0.485952662722013\\
                -171.555910294565	0.486272189349222\\
                -171.55145095463	0.486508875739759\\
                -171.542650562758	0.486923076923205\\
                -171.534144595051	0.487443786982368\\
                -171.4886909641	0.490520710059286\\
                -171.482454350091	0.490958579881777\\
                -171.388072716794	0.496497041420241\\
                -171.376598147881	0.496994082840359\\
                -171.36632643736	0.497538461538596\\
                -171.357783144425	0.498082840236805\\
                -171.340086946607	0.499100591716115\\
                -171.327771560554	0.499644970414323\\
                -171.314731547343	0.500378698224978\\
                -171.297557802228	0.501408284023796\\
                -171.290810085211	0.501834319526751\\
                -171.288280047535	0.50201183431966\\
                -171.269429120399	0.502958579881778\\
                -171.257406758449	0.503633136094805\\
                -171.249872310263	0.504130177514924\\
                -171.17432901962	0.508094674556332\\
                -171.163446257139	0.508745562130315\\
                -171.150594776538	0.509479289940941\\
                -171.138537814655	0.510142011834432\\
                -171.130934839419	0.510568047337415\\
                -171.128051487705	0.510710059171714\\
                -171.112995732668	0.511396449704279\\
                -171.104977941393	0.511964497041532\\
                -171.084852054423	0.512982248520842\\
                -171.071390718523	0.51370414201196\\
                -171.036082079879	0.515846153846269\\
                -171.028011078188	0.516224852071133\\
                -171.022528464271	0.516603550295969\\
                -171.014815894822	0.517029585798952\\
                -170.968441986119	0.520011834319661\\
                -170.961657128043	0.520402366864033\\
                -170.95195203998	0.521065088757524\\
                -170.880386236199	0.525076923077052\\
                -170.860058531119	0.526035502958706\\
                -170.841552807144	0.527017751479406\\
                -170.822305884448	0.528106508875851\\
                -170.818011387278	0.528343195266388\\
                -170.808347424176	0.528934911242715\\
                -170.796608356776	0.529680473372906\\
                -170.636753070685	0.538828402366988\\
                -170.610261984065	0.540615384615506\\
                -170.603852947359	0.541005917159879\\
                -170.595596587171	0.541692307692415\\
                -170.589376495851	0.54202366863916\\
                -170.576541104448	0.542650887574069\\
                -170.56901478465	0.543124260355142\\
                -170.506984056507	0.546686390532642\\
                -170.495522161125	0.547526627219042\\
                -170.486281311266	0.547964497041534\\
                -170.46618198474	0.549076923077024\\
                -170.448560196829	0.550094674556334\\
                -170.345941532976	0.556177514793006\\
                -170.330956298119	0.557029585798915\\
                -170.322903598737	0.557491124260451\\
                -170.313282854247	0.55807100591727\\
                -170.308700219197	0.558355029585897\\
                -170.296609997988	0.55905325443797\\
                -170.295210961055	0.559171597633252\\
                -170.288186385649	0.559550295858088\\
                -170.274692232596	0.56029585798828\\
                -170.267155708583	0.560745562130279\\
                -170.257874971868	0.561372781065188\\
                -170.249731267334	0.561822485207216\\
                -170.204732471589	0.564603550295971\\
                -170.193402913396	0.565171597633224\\
                -170.190373669026	0.56550295857997\\
                -170.150751003072	0.567727810650979\\
                -170.146058709369	0.568011834319634\\
                -170.126966196005	0.568970414201289\\
                -170.047972614904	0.574000000000098\\
                -170.037479236837	0.574461538461634\\
                -170.018558530326	0.575609467455706\\
                -170.012765378619	0.575928994082943\\
                -169.98537493847	0.577337278106597\\
                -169.971134090286	0.578153846153953\\
                -169.963935608833	0.578615384615489\\
                -169.959399194503	0.578887573964579\\
                -169.942836246472	0.579751479290024\\
                -169.927888129644	0.580686390532634\\
                -169.921660393108	0.581053254437961\\
                -169.917219115581	0.581408284023752\\
                -169.903391978026	0.582142011834407\\
                -169.897631317617	0.582568047337361\\
                -169.884126607047	0.583289940828507\\
                -169.874504699401	0.583834319526716\\
                -169.853080329454	0.585171597633234\\
                -169.836612635798	0.586047337278188\\
                -169.830086782436	0.586437869822589\\
                -169.818207053418	0.587195266272289\\
                -169.815455150897	0.587420118343289\\
                -169.807673466934	0.587822485207198\\
                -169.805173582021	0.588011834319616\\
                -169.793310752479	0.588650887574062\\
                -169.72578168205	0.59301775147938\\
                -169.720211802039	0.59337278106517\\
                -169.676216398379	0.596011834319626\\
                -169.668438893482	0.596508875739744\\
                -169.659739669339	0.597183431952743\\
                -169.642961267551	0.597976331361025\\
                -169.620457635813	0.599325443787052\\
                -169.613437397616	0.599704142011916\\
                -169.576954831359	0.601786982248598\\
                -169.570038682988	0.602236686390626\\
                -169.562931145403	0.602745562130252\\
                -169.549859590092	0.60346745562137\\
                -169.546491683668	0.603656804733816\\
                -169.540816536847	0.60400000000007\\
                -169.528808692215	0.604970414201262\\
                -169.519885545907	0.605455621301843\\
                -169.515365603709	0.605727810650961\\
                -169.506416573041	0.606153846153916\\
                -169.493025085492	0.606958579881734\\
                -169.476808981234	0.607846153846225\\
                -169.467548411561	0.608426035503044\\
                -169.445566395464	0.609786982248608\\
                -169.440019845856	0.610189349112488\\
                -169.430948148732	0.610804733727889\\
                -169.425780271914	0.611124260355098\\
                -169.41708208627	0.611621301775216\\
                -169.407317623742	0.612153846153916\\
                -169.397384202465	0.612816568047407\\
                -169.384306947017	0.613573964497107\\
                -169.369639781268	0.614461538461626\\
                -169.362486470477	0.61480473372788\\
                -169.354985423543	0.615254437869908\\
                -169.222934624798	0.623526627219007\\
                -169.219902116823	0.623940828402425\\
                -169.212486362387	0.624437869822543\\
                -169.183866651203	0.626260355029643\\
                -169.175040504836	0.626733727810716\\
                -169.16198286742	0.627443786982326\\
                -169.157821930308	0.627633136094744\\
                -169.148503576168	0.628130177514862\\
                -169.146130729943	0.628355029585862\\
                -169.136051288576	0.629005917159816\\
                -169.118155689554	0.630201183432007\\
                -169.109091505469	0.63067455621308\\
                -169.101662474517	0.631147928994153\\
                -169.097504940627	0.631479289940899\\
                -169.084541621456	0.632142011834389\\
                -169.044619588086	0.634295857988235\\
                -169.038268149204	0.634686390532607\\
                -168.982269907635	0.638094674556271\\
                -168.973361189384	0.638615384615434\\
                -168.967249844129	0.638994082840298\\
                -168.947861269618	0.640071005917207\\
                -168.934481062079	0.64076923076928\\
                -168.894763064681	0.643053254437916\\
                -168.850593210106	0.64565680473379\\
                -168.845392761053	0.645988165680535\\
                -168.838686940481	0.646355029585862\\
                -168.822201431321	0.647230769230816\\
                -168.799620436236	0.648710059171634\\
                -168.794014043299	0.64912426035508\\
                -168.786064465428	0.649692307692362\\
                -168.783093803533	0.649869822485243\\
                -168.777987974137	0.650201183431989\\
                -168.773137553719	0.650544378698271\\
                -168.766214928591	0.651029585798852\\
                -168.759968436189	0.651514792899462\\
                -168.740048989468	0.652674556213071\\
                -168.700035991064	0.655337278106543\\
                -168.691255163193	0.655917159763362\\
                -168.682910910985	0.656508875739689\\
                -168.674457079017	0.656911242603599\\
                -168.639551152931	0.65868639053258\\
                -168.626693052268	0.659384615384653\\
                -168.443279080497	0.670994082840281\\
                -168.435314653116	0.671491124260399\\
                -168.336659134927	0.677834319526653\\
                -168.302069659511	0.680071005917171\\
                -168.288103734017	0.68100591715978\\
                -168.27461577466	0.681976331360971\\
                -168.267970363489	0.682378698224881\\
                -168.257238338404	0.682958579881671\\
                -168.249545461846	0.683337278106535\\
                -168.24553656284	0.683573964497072\\
                -168.237600469784	0.684047337278116\\
                -168.22940399572	0.684710059171607\\
                -168.216040025601	0.685467455621307\\
                -168.149338771569	0.68900591715979\\
                -168.143394782904	0.689372781065117\\
                -168.134099017389	0.68981065088758\\
                -168.114507230742	0.691112426035517\\
                -168.106371036182	0.691467455621307\\
                -168.097427719569	0.691964497041425\\
                -168.086393182777	0.692674556213035\\
                -168.076987114448	0.69323076923078\\
                -168.054758795633	0.69469822485209\\
                -168.050193369673	0.69497041420118\\
                -168.041533070597	0.695550295857998\\
                -168.039040911517	0.69576331360949\\
                -168.032022142875	0.696236686390534\\
                -168.02019038352	0.697124260355025\\
                -168.013936214657	0.697526627218934\\
                -167.976691040506	0.699739644970407\\
                -167.970527808545	0.700118343195271\\
                -167.954556087915	0.70119526627218\\
                -167.94789507767	0.701668639053253\\
                -167.942095254145	0.702106508875744\\
                -167.935646752792	0.702532544378698\\
                -167.881773612876	0.705822485207108\\
                -167.875039362808	0.706236686390525\\
                -167.872609610591	0.706461538461525\\
                -167.860109499019	0.707207100591717\\
                -167.795216367103	0.711349112426035\\
                -167.781952150589	0.712094674556198\\
                -167.767580537428	0.713100591715971\\
                -167.747079983688	0.71466272189349\\
                -167.733695159186	0.715372781065071\\
                -167.511233068986	0.729727810650871\\
                -167.504756588233	0.730260355029571\\
                -167.494826351435	0.730816568047317\\
                -167.488019037764	0.73133727810648\\
                -167.481396502805	0.731786982248508\\
                -167.47758720129	0.732201183431926\\
                -167.468233454127	0.732863905325416\\
                -167.46596838117	0.733041420118326\\
                -167.458279656289	0.733420118343162\\
                -167.437445918688	0.734556213017726\\
                -167.435179695327	0.734745562130144\\
                -167.426878927311	0.735195266272171\\
                -167.420901567797	0.735621301775126\\
                -167.413556045508	0.736189349112408\\
                -167.29385693093	0.744118343195225\\
                -167.288694709635	0.744603550295807\\
                -167.175766326962	0.752331360946698\\
                -167.170506297191	0.752721893491071\\
                -167.093774485021	0.757999999999953\\
                -167.080108552383	0.758970414201144\\
                -167.061063426524	0.760236686390499\\
                -167.053103381792	0.76072189349108\\
                -167.047857543963	0.761171597633108\\
                -167.002307760793	0.764390532544326\\
                -166.807766196143	0.776899408283981\\
                -166.79908689548	0.77752662721889\\
                -166.791424865143	0.778082840236635\\
                -166.773592739969	0.779372781065064\\
                -166.760283066723	0.780201183431927\\
                -166.75472129073	0.7805917159763\\
                -166.743107750165	0.781467455621254\\
                -166.734015020376	0.781976331360909\\
                -166.72705227504	0.782497041420072\\
                -166.719278197871	0.783065088757354\\
                -166.705246198244	0.784094674556172\\
                -166.698885536573	0.784508875739618\\
                -166.685148245209	0.785420118343154\\
                -166.664873004311	0.786662721893464\\
                -166.653741813097	0.787325443786955\\
                -166.652265093533	0.787491124260328\\
                -166.647565873501	0.787834319526581\\
                -166.610750856565	0.790508875739619\\
                -166.581761137656	0.792733727810628\\
                -166.570080231555	0.793467455621254\\
                -166.54625891491	0.7949467455621\\
                -166.529154426596	0.795964497041382\\
                -166.517234579533	0.796840236686364\\
                -166.501809317703	0.797644970414154\\
                -166.486619131705	0.798650887573928\\
                -166.480499054192	0.799076923076882\\
                -166.473178190736	0.799621301775119\\
                -166.46984918824	0.799857988165655\\
                -166.46533890516	0.800260355029565\\
                -166.461919268885	0.800568047337237\\
                -166.320984597631	0.810875739644928\\
                -166.317391519029	0.811159763313583\\
                -166.310276551546	0.811609467455582\\
                -166.293763979793	0.812792899408265\\
                -166.284264993582	0.81357396449701\\
                -166.278780470272	0.813999999999965\\
                -166.273877881651	0.814319526627202\\
                -166.266326623568	0.814911242603529\\
                -166.261834797246	0.815313609467438\\
                -166.253080764209	0.815822485207065\\
                -166.245968860996	0.816236686390511\\
                -166.241660517965	0.816473372781047\\
                -166.230394911574	0.817159763313583\\
                -166.226548803724	0.817431952662702\\
                -166.215022332026	0.818224852070983\\
                -166.210289629553	0.818603550295819\\
                -166.18223716376	0.820426035502919\\
                -166.154723867222	0.822390532544347\\
                -166.087163650036	0.827443786982229\\
                -166.083562484686	0.827763313609438\\
                -166.048822371564	0.829964497041402\\
                -166.017391587803	0.832295857988129\\
                -166.010288255814	0.832698224852038\\
                -166.001608849096	0.833289940828365\\
                -165.993624532829	0.833928994082811\\
                -165.988004502437	0.834307692307675\\
                -165.982092605337	0.834875739644929\\
                -165.961785215467	0.836094674556193\\
                -165.953854809018	0.836792899408266\\
                -165.923462189614	0.838745562130157\\
                -165.918385140748	0.839124260354993\\
                -165.909898002934	0.839656804733693\\
                -165.90010717125	0.840224852070975\\
                -165.890752914272	0.840970414201166\\
                -165.883446280052	0.841443786982211\\
                -165.865710312053	0.842508875739611\\
                -165.858259959412	0.843065088757356\\
                -165.675811076205	0.856035502958548\\
                -165.668982811783	0.856497041420084\\
                -165.661421305159	0.856946745562112\\
                -165.655029855854	0.85736094674553\\
                -165.613277008464	0.860189349112403\\
                -165.606302532751	0.860579881656776\\
                -165.590362441966	0.861668639053221\\
                -165.574148184441	0.862745562130158\\
                -165.564646905505	0.863408284023649\\
                -165.544556207013	0.864757396449676\\
                -165.532308490149	0.865656804733703\\
                -165.526270550304	0.866047337278076\\
                -165.51507782102	0.866934911242595\\
                -165.480230135267	0.86931360946744\\
                -165.358816820631	0.878497041420104\\
                -165.35502953766	0.878792899408268\\
                -165.346608073825	0.879349112426013\\
                -165.334788312342	0.880213017751458\\
                -165.329459787915	0.880579881656786\\
                -165.323997199603	0.881076923076904\\
                -165.313716585759	0.881786982248514\\
                -165.305654270215	0.882319526627185\\
                -165.299072832118	0.882674556213004\\
                -165.280158918859	0.883869822485195\\
                -165.274416428173	0.884260355029568\\
                -165.264352938196	0.884934911242595\\
                -165.258461515587	0.885289940828386\\
                -165.254618619764	0.885538461538431\\
                -165.249462170758	0.885928994082832\\
                -165.223765743066	0.887573964497022\\
                -165.217222618484	0.888047337278095\\
                -165.211213534613	0.888437869822468\\
                -165.195852569843	0.889573964497032\\
                -165.191469284593	0.889952662721868\\
                -165.16631861107	0.891751479289923\\
                -165.148523317817	0.893159763313605\\
                -165.142067586478	0.893550295857978\\
                -165.125695855923	0.894615384615378\\
                -165.119136880287	0.895029585798795\\
                -165.097309966442	0.896307692307687\\
                -165.091529575521	0.896710059171568\\
                -165.088101278679	0.896982248520686\\
                -165.076799362727	0.897644970414177\\
                -165.062054137649	0.898639053254414\\
                -165.037866693648	0.90039053254435\\
                -165.017876610574	0.901644970414196\\
                -164.832164357127	0.913822485207078\\
                -164.824853988555	0.914295857988151\\
                -164.756845273939	0.918556213017752\\
                -164.727310404407	0.920284023668614\\
                -164.703883493691	0.921727810650879\\
                -164.697135089197	0.922189349112415\\
                -164.689625901923	0.92269822485207\\
                -164.682220995395	0.923088757396442\\
                -164.65922759698	0.924366863905306\\
                -164.562785886633	0.930295857988142\\
                -164.438375891469	0.937396449704124\\
                -164.431560616569	0.937739644970407\\
                -164.423996976336	0.938177514792898\\
                -164.402860734184	0.939313609467433\\
                -164.381905441047	0.940449704141997\\
                -164.376091815095	0.940769230769234\\
                -164.357971834805	0.941798816568053\\
                -164.343264436053	0.942473372781052\\
                -164.335129890305	0.942994082840215\\
                -164.328480456683	0.943325443786961\\
                -164.32212983513	0.943692307692288\\
                -164.304954880683	0.944698224852061\\
                -164.275960026516	0.946142011834326\\
                -164.269973199608	0.946556213017743\\
                -164.261367986517	0.947076923076906\\
                -164.234054405652	0.948272189349098\\
                -164.198577741331	0.950272189349107\\
                -164.195126841324	0.950390532544361\\
                -164.191607552816	0.950532544378689\\
                -164.152418649166	0.952236686390535\\
                -164.141450590967	0.952970414201189\\
                -164.121863923321	0.953727810650889\\
                -164.110472827879	0.954331360946753\\
                -164.097349499842	0.955029585798798\\
                -164.091407517865	0.955349112426035\\
                -164.081526535019	0.955739644970407\\
                -164.071163665229	0.956295857988152\\
                -164.066625842166	0.956579881656808\\
                -164.057079182324	0.956994082840225\\
                -164.031160639782	0.958284023668625\\
                -164.01814375066	0.959065088757399\\
                -164.007296603408	0.959479289940816\\
                -163.994006316246	0.960011834319516\\
                -163.967725043045	0.961171597633125\\
                -163.937863429332	0.962449704142017\\
                -163.923402471875	0.963218934911225\\
                -163.915492867425	0.963609467455626\\
                -163.782555697542	0.968934911242599\\
                -163.773550035641	0.969325443786971\\
                -163.722982568797	0.971088757396444\\
                -163.683648673273	0.972449704142008\\
                -163.673923371618	0.97284023668638\\
                -163.655758567914	0.973254437869826\\
                -163.616970167918	0.974331360946735\\
                -163.570227461752	0.97568047337279\\
                -163.552234199048	0.976343195266281\\
                -163.402721604647	0.980319526627227\\
                -163.381231856901	0.980733727810644\\
                -163.362372975679	0.981159763313599\\
                -163.316900115981	0.981893491124254\\
                -163.266397445518	0.983041420118354\\
                -163.237255116946	0.983550295857981\\
                -163.11809471366	0.985644970414199\\
                -163.092941180803	0.986106508875736\\
                -163.081817513606	0.986331360946735\\
                -163.032275576588	0.987136094674554\\
                -163.016666784006	0.987337278106509\\
                -162.971969965094	0.987940828402373\\
                -162.937173393481	0.988437869822491\\
                -162.908859845827	0.988804733727818\\
                -162.787238467444	0.990165680473382\\
                -162.783048011797	0.990236686390546\\
                -162.774425226267	0.9903550295858\\
                -162.700230106874	0.9911124260355\\
                -162.66740193845	0.991455621301782\\
                -162.613895234039	0.991893491124273\\
                -162.596448587041	0.992189349112437\\
                -162.560260877531	0.992568047337272\\
                -162.515254793543	0.993041420118345\\
                -162.442479563841	0.993763313609463\\
                -162.395012418718	0.994153846153836\\
                -162.383140740317	0.994236686390536\\
                -162.266319230105	0.995147928994072\\
                -162.2484415454	0.995254437869818\\
                -162.066546369697	0.996449704142009\\
                -162.0560244451	0.996532544378709\\
                -161.437204430676	0.998899408284018\\
                -161.308907701571	0.999218934911255\\
                -161.254487597423	0.999349112426046\\
                -160.122498470141	0.999988165680463\\
                -159.667349848834	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -183.038856881098	0\\
                -176.458827302616	0.000390532544372491\\
                -175.39720129194	0.000591715976327123\\
                -174.404958714877	0.000994082840236388\\
                -174.326347927205	0.00101775147928151\\
                -173.703330509904	0.00144378698223591\\
                -173.337375411647	0.00170414201184599\\
                -172.613363706845	0.00223668639054608\\
                -172.448694551852	0.00241420118342717\\
                -172.137134637207	0.0027573964497094\\
                -170.672298240346	0.0053727810650912\\
                -169.52916270222	0.00881656804733666\\
                -169.496520741488	0.00893491124259072\\
                -169.302411681903	0.00970414201182734\\
                -169.259577982763	0.00989349112427362\\
                -168.542964217462	0.0139526627218913\\
                -168.534173030631	0.0140355029585919\\
                -168.095007336474	0.0171952662721822\\
                -168.062030081298	0.0174556213017638\\
                -167.677100204859	0.0204733727810549\\
                -167.627008692723	0.0209349112425912\\
                -167.554913817714	0.0215147928994099\\
                -167.456636739745	0.022615384615392\\
                -167.453974646258	0.0226863905325558\\
                -167.410592901641	0.0230887573964367\\
                -167.388497023172	0.0233254437869732\\
                -167.338738004741	0.023846153846165\\
                -167.219897122555	0.0249112426035367\\
                -167.215807703055	0.0249822485207005\\
                -167.164528197256	0.0255976331361012\\
                -167.152270851662	0.0257633136094739\\
                -167.033804443149	0.0271242603550377\\
                -166.983479839453	0.0276686390532461\\
                -166.870034070817	0.0292544378698096\\
                -166.801957227613	0.0300946745562101\\
                -166.746984429948	0.0307810650887461\\
                -166.736101647685	0.0309585798816556\\
                -166.708085187099	0.0313017751479379\\
                -166.495816170331	0.0346745562130195\\
                -166.486574310055	0.0347692307692284\\
                -166.426061630593	0.0356449704142108\\
                -165.917706180559	0.0453017751479194\\
                -165.89698703652	0.0457396449704106\\
                -165.883168011636	0.0460591715976193\\
                -165.868333878551	0.0464733727810653\\
                -165.859824786412	0.0467573964496921\\
                -165.831068832509	0.0473491124260477\\
                -165.803809320751	0.0478461538461659\\
                -165.79989265604	0.0479526627218831\\
                -165.777252694508	0.0484497041420013\\
                -165.74308720306	0.0491715976331477\\
                -165.736832410969	0.0493964497041475\\
                -165.714718991833	0.0497514792899381\\
                -165.670650948442	0.0506745562130106\\
                -165.497453839022	0.0548402366863741\\
                -165.455643414287	0.055798816568057\\
                -165.448379106704	0.056071005917147\\
                -165.408678318408	0.0571834319526658\\
                -165.371077022269	0.0581656804733655\\
                -165.357872144095	0.058520710059156\\
                -165.343030483068	0.058911242603557\\
                -165.322961643525	0.0593254437869746\\
                -165.251320410339	0.0612189349112384\\
                -165.215037047825	0.0623076923076837\\
                -165.194799148866	0.0628047337278019\\
                -165.166802180058	0.0635384615384567\\
                -165.144523186675	0.0640946745562019\\
                -165.137464589666	0.0643668639053203\\
                -165.124869409826	0.0647337278106477\\
                -164.885289559329	0.0715502958579748\\
                -164.876445312601	0.0718698224852119\\
                -164.865188264172	0.0722958579881663\\
                -164.846426659532	0.0730177514792842\\
                -164.843072757829	0.0731597633136118\\
                -164.825999491994	0.0736213017751481\\
                -164.818289031195	0.073869822485193\\
                -164.803562379119	0.0743431952662661\\
                -164.778333066471	0.0751715976331297\\
                -164.766567219274	0.075573964497039\\
                -164.730812052081	0.076863905325439\\
                -164.72594212285	0.0771005917159755\\
                -164.596887465019	0.0817041420118301\\
                -164.584176720783	0.0822366863905302\\
                -164.571989923057	0.0826863905325297\\
                -164.415200158075	0.0884023668639031\\
                -164.409243550515	0.0886153846153945\\
                -164.392566257364	0.0891479289940946\\
                -164.349705870205	0.090923076923076\\
                -164.331909403215	0.0916686390532675\\
                -164.328284641871	0.0918106508875667\\
                -164.316585538191	0.0922011834319676\\
                -164.304322037915	0.0927100591715941\\
                -164.272071140984	0.093822485207113\\
                -164.258320884428	0.0943550295858131\\
                -164.250081100219	0.0947455621301856\\
                -164.237739090098	0.0952426035503038\\
                -164.212846320195	0.0964497041420032\\
                -164.198838952405	0.0970177514792852\\
                -164.183172778702	0.097715976331358\\
                -164.14690538407	0.099479289940831\\
                -164.136907378354	0.0998579881656951\\
                -164.131254020889	0.100118343195277\\
                -164.12165265919	0.100532544378694\\
                -164.111840476832	0.101053254437886\\
                -164.107285999558	0.101242603550304\\
                -164.094697713133	0.101775147929004\\
                -164.081140379639	0.102355029585794\\
                -164.068748292281	0.102710059171613\\
                -164.058534846151	0.10321893491124\\
                -164.053308478613	0.10352662721894\\
                -164.041244108844	0.104130177514804\\
                -164.033187120451	0.104520710059177\\
                -164.028485259581	0.104698224852086\\
                -164.011462256842	0.105207100591713\\
                -163.982682486307	0.106544378698231\\
                -163.94805518375	0.108071005917168\\
                -163.939093227957	0.108473372781077\\
                -163.915911422954	0.109538461538477\\
                -163.794867737916	0.115053254437868\\
                -163.771483145419	0.116142011834313\\
                -163.741462434628	0.117834319526622\\
                -163.735648940504	0.118165680473368\\
                -163.726113074464	0.118615384615396\\
                -163.714200437169	0.119065088757395\\
                -163.700318428653	0.119775147929005\\
                -163.685579221329	0.120473372781078\\
                -163.675108329743	0.120970414201196\\
                -163.657880555084	0.121905325443805\\
                -163.651348012394	0.122224852071014\\
                -163.641295094012	0.122875739644968\\
                -163.612106490112	0.124378698224859\\
                -163.597508514961	0.125195266272186\\
                -163.588810510426	0.125644970414214\\
                -163.442506835703	0.133763313609478\\
                -163.395729233399	0.13660355029586\\
                -163.381450231659	0.137384615384633\\
                -163.374927721081	0.137715976331378\\
                -163.366943439207	0.13815384615387\\
                -163.359056541954	0.138674556213033\\
                -163.326250406861	0.140461538461551\\
                -163.315031470755	0.141112426035505\\
                -163.27309888683	0.143550295858006\\
                -163.268903063706	0.143846153846169\\
                -163.260795875265	0.144437869822497\\
                -163.239904749828	0.145775147929015\\
                -163.235320159752	0.146071005917179\\
                -163.22934665261	0.146485207100596\\
                -163.226308335973	0.146686390532551\\
                -163.217935829611	0.147076923076924\\
                -163.206160500885	0.147869822485205\\
                -163.197702851246	0.148390532544397\\
                -163.157332228352	0.150923076923078\\
                -163.151426113892	0.151301775147942\\
                -163.142276452424	0.151905325443806\\
                -163.133769636451	0.152532544378715\\
                -163.115143417656	0.153692307692324\\
                -163.108688074112	0.154153846153861\\
                -163.088269806497	0.155597633136097\\
                -163.08225261083	0.155952662721916\\
                -163.062924284983	0.157171597633152\\
                -163.038984844352	0.158828402366879\\
                -163.030400105068	0.159254437869834\\
                -163.005500196612	0.161029585798815\\
                -162.99790095598	0.161573964497052\\
                -162.99369708102	0.161869822485215\\
                -162.986367261275	0.162343195266288\\
                -162.975403779155	0.162923076923079\\
                -162.967256505271	0.163502958579897\\
                -162.927887836293	0.166201183431951\\
                -162.919889640446	0.166769230769233\\
                -162.917120097442	0.166982248520725\\
                -162.908860090421	0.167467455621306\\
                -162.906393195726	0.16771597633138\\
                -162.885380882626	0.169195266272197\\
                -162.876861426969	0.169786982248525\\
                -162.87349366472	0.170142011834344\\
                -162.867813329148	0.170473372781089\\
                -162.856327334826	0.171242603550297\\
                -162.82510273875	0.173408284023679\\
                -162.815618044573	0.174165680473379\\
                -162.806387147361	0.174745562130198\\
                -162.79985129321	0.17523076923078\\
                -162.794944844495	0.175692307692316\\
                -162.789858135139	0.176094674556225\\
                -162.731412506325	0.180426035502961\\
                -162.725537041682	0.180970414201198\\
                -162.721471474257	0.181360946745571\\
                -162.712172201892	0.182094674556225\\
                -162.698624281008	0.182899408284044\\
                -162.693159690996	0.183254437869834\\
                -162.684956165429	0.183786982248535\\
                -162.681557098947	0.184047337278116\\
                -162.668816095559	0.184899408284053\\
                -162.657847215606	0.185692307692335\\
                -162.655628351934	0.185881656804753\\
                -162.623405078685	0.187952662721898\\
                -162.615352816485	0.188556213017762\\
                -162.609724443976	0.188994082840253\\
                -162.605448277721	0.189372781065117\\
                -162.5967984263	0.189988165680489\\
                -162.585960430971	0.190615384615398\\
                -162.455458387607	0.200958579881672\\
                -162.449398092647	0.201502958579908\\
                -162.444188616191	0.2019408284024\\
                -162.427755534698	0.203207100591726\\
                -162.423994191863	0.20358579881659\\
                -162.417863312376	0.203988165680499\\
                -162.410777814716	0.204579881656827\\
                -162.388437504997	0.206295857988181\\
                -162.345305900141	0.209692307692336\\
                -162.330810528156	0.210899408284035\\
                -162.32455613605	0.211337278106527\\
                -162.315411424556	0.212153846153853\\
                -162.306458569819	0.212899408284045\\
                -162.302485053672	0.213337278106536\\
                -162.298544693317	0.213668639053282\\
                -162.290813231015	0.214449704142027\\
                -162.263400002878	0.216721893491155\\
                -162.216822043587	0.221301775147964\\
                -162.211547913744	0.2216804733728\\
                -162.202816798132	0.222769230769245\\
                -162.197711488301	0.223195266272199\\
                -162.195004784014	0.223467455621318\\
                -162.190561973263	0.22385798816569\\
                -162.184686313238	0.224331360946763\\
                -162.182309194623	0.224520710059181\\
                -162.175652494245	0.225065088757418\\
                -162.162963657095	0.226248520710072\\
                -162.156256561669	0.226852071005936\\
                -162.098976202216	0.232461538461564\\
                -162.083211489565	0.234011834319546\\
                -162.078156174055	0.2344378698225\\
                -162.074082796131	0.234887573964528\\
                -162.067458705786	0.235609467455646\\
                -162.039243004465	0.238402366863937\\
                -161.893745058144	0.252698224852111\\
                -161.888141372511	0.253195266272229\\
                -161.852088908353	0.256710059171638\\
                -161.847830617465	0.257136094674593\\
                -161.832996893486	0.258508875739665\\
                -161.82862800001	0.258946745562156\\
                -161.825557534601	0.259278106508901\\
                -161.81861425961	0.259917159763347\\
                -161.800775453617	0.261656804733747\\
                -161.796475470786	0.262082840236729\\
                -161.79462081352	0.262343195266311\\
                -161.786087130657	0.263230769230802\\
                -161.749033695691	0.267041420118375\\
                -161.745184982923	0.267420118343239\\
                -161.7313410645	0.268852071005938\\
                -161.725164999591	0.269585798816593\\
                -161.721030521391	0.270094674556248\\
                -161.675139599813	0.274579881656848\\
                -161.668259193936	0.275207100591757\\
                -161.66166878483	0.276000000000039\\
                -161.639385903711	0.278544378698257\\
                -161.630968515145	0.279455621301821\\
                -161.627474405777	0.279928994082866\\
                -161.622616160041	0.280497041420148\\
                -161.616597875559	0.281076923076967\\
                -161.6146351641	0.281266272189384\\
                -161.609616120025	0.281786982248548\\
                -161.592617643288	0.283786982248557\\
                -161.587249252501	0.284272189349139\\
                -161.584152433856	0.284627218934958\\
                -161.577925795627	0.285136094674584\\
                -161.56313565001	0.286579881656849\\
                -161.560188181966	0.286887573964549\\
                -161.554626372818	0.28737278106513\\
                -161.529878792984	0.290035502958631\\
                -161.522620121632	0.290745562130212\\
                -161.51848062056	0.291278106508912\\
                -161.507627450966	0.292378698224894\\
                -161.505548650956	0.292579881656849\\
                -161.498815061509	0.293384615384667\\
                -161.49650981716	0.293633136094712\\
                -161.491778614452	0.294023668639085\\
                -161.487020952641	0.294568047337322\\
                -161.479997885647	0.295479289940857\\
                -161.475037656759	0.296189349112467\\
                -161.471258801851	0.296615384615421\\
                -161.469505492609	0.296828402366913\\
                -161.465342678124	0.297266272189404\\
                -161.462271469877	0.297798816568076\\
                -161.44296010085	0.300142011834367\\
                -161.431382644243	0.301278106508931\\
                -161.425314630585	0.302035502958631\\
                -161.417355415051	0.303005917159794\\
                -161.403137856861	0.304781065088804\\
                -161.400003403571	0.305230769230803\\
                -161.397165996394	0.305621301775204\\
                -161.382832723788	0.306982248520768\\
                -161.379745977858	0.307372781065141\\
                -161.376554715216	0.30782248520714\\
                -161.252875457097	0.322082840236732\\
                -161.24954726899	0.322591715976387\\
                -161.246658706849	0.322958579881714\\
                -161.242565761525	0.323431952662759\\
                -161.223613222397	0.325940828402423\\
                -161.219815023932	0.326520710059214\\
                -161.212850325788	0.327301775147987\\
                -161.202178305429	0.328650887574014\\
                -161.194324885614	0.329763313609533\\
                -160.87981275966	0.368414201183498\\
                -160.877106969905	0.368792899408334\\
                -160.868898263782	0.369952662721943\\
                -160.859435777285	0.371266272189416\\
                -160.85306555365	0.372071005917235\\
                -160.846126347064	0.372994082840307\\
                -160.841417274636	0.373668639053307\\
                -160.825792030515	0.375928994082898\\
                -160.784077064554	0.381893491124316\\
                -160.772874412313	0.383349112426089\\
                -160.769547766515	0.383834319526699\\
                -160.759608795776	0.385100591716053\\
                -160.748242749633	0.386982248520781\\
                -160.74496293187	0.387349112426108\\
                -160.737598952616	0.388378698224926\\
                -160.73312606282	0.389005917159835\\
                -160.720104181841	0.390437869822563\\
                -160.716844210827	0.390899408284099\\
                -160.709280999146	0.391763313609545\\
                -160.691860806394	0.39436686390539\\
                -160.687299439721	0.394958579881745\\
                -160.682498745032	0.395538461538536\\
                -160.675681519164	0.396461538461608\\
                -160.670025956115	0.397159763313681\\
                -160.667198249861	0.397538461538545\\
                -160.661907818725	0.398035502958663\\
                -160.652494413333	0.399266272189436\\
                -160.63432393763	0.401621301775236\\
                -160.628537480831	0.402378698224936\\
                -160.622790336753	0.403100591716054\\
                -160.614364487012	0.404284023668737\\
                -160.610699454765	0.404781065088855\\
                -160.608008561954	0.405159763313691\\
                -160.601829848041	0.406153846153927\\
                -160.588388748203	0.408201183432027\\
                -160.584623110925	0.408828402366936\\
                -160.573403460607	0.410331360946827\\
                -160.566331122008	0.411372781065182\\
                -160.554788051252	0.413218934911328\\
                -160.548898877029	0.414165680473474\\
                -160.544062230986	0.414769230769309\\
                -160.535306376816	0.416189349112528\\
                -160.501643018367	0.420923076923174\\
                -160.461786472676	0.426757396449801\\
                -160.457522164919	0.42738461538471\\
                -160.449666406096	0.428556213017856\\
                -160.433811862973	0.430757396449792\\
                -160.428710703445	0.431585798816656\\
                -160.427077811304	0.431928994082938\\
                -160.422540905198	0.432639053254547\\
                -160.416342713926	0.433372781065174\\
                -160.406028648673	0.434686390532647\\
                -160.388448119718	0.437455621301865\\
                -160.381951650531	0.438378698224938\\
                -160.379101844358	0.438757396449802\\
                -160.374828094816	0.439502958579965\\
                -160.365296529327	0.440946745562229\\
                -160.359865406365	0.441704142011929\\
                -160.332489455774	0.445715976331456\\
                -160.327491393483	0.446378698224947\\
                -160.318674529942	0.447384615384721\\
                -160.316611392608	0.44760946745572\\
                -160.310112574902	0.448437869822584\\
                -160.30726550612	0.448970414201284\\
                -160.303827546091	0.449538461538566\\
                -160.284295240211	0.452414201183529\\
                -160.281488800417	0.452792899408394\\
                -160.276626146633	0.453467455621393\\
                -160.27423006981	0.45378698224863\\
                -160.271059911475	0.454130177514912\\
                -160.265591192164	0.454958579881776\\
                -160.262933142365	0.455431952662821\\
                -160.26048028863	0.455869822485312\\
                -160.248640146564	0.457443786982367\\
                -160.219166856197	0.46201183431964\\
                -160.210215430939	0.463041420118458\\
                -160.205628437988	0.463597633136203\\
                -160.200063571589	0.464213017751575\\
                -160.195164886673	0.464887573964603\\
                -160.192642202434	0.46525443786993\\
                -160.190681508255	0.465585798816676\\
                -160.187826035332	0.465928994082958\\
                -160.180497790943	0.466828402366986\\
                -160.178551461501	0.467147928994194\\
                -160.169231781922	0.468497041420221\\
                -160.160911719798	0.469775147929113\\
                -160.158219975588	0.470260355029694\\
                -160.152286571925	0.471242603550422\\
                -160.14923166245	0.471905325443913\\
                -160.14565239753	0.472461538461658\\
                -160.140847048897	0.47317159763324\\
                -160.138630737387	0.473526627219059\\
                -160.133380666402	0.474343195266385\\
                -160.127282706389	0.47525443786995\\
                -160.124122371694	0.475704142011949\\
                -160.117191238999	0.47689940828414\\
                -160.111025940665	0.477857988165795\\
                -160.047488432066	0.487455621301905\\
                -159.995028758359	0.495810650887705\\
                -159.990308668534	0.496532544378823\\
                -159.987732692521	0.49689940828415\\
                -159.977226712789	0.498390532544505\\
                -159.969248808923	0.49947928994095\\
                -159.966348067236	0.499834319526741\\
                -159.935746848529	0.50428402366876\\
                -159.928194736302	0.505633136094787\\
                -159.919325696152	0.507195266272305\\
                -159.915408421691	0.50770414201196\\
                -159.911450809004	0.508355029585914\\
                -159.904284442401	0.509455621301896\\
                -159.898677787745	0.510390532544506\\
                -159.880849324713	0.513360946745678\\
                -159.87842110882	0.513822485207214\\
                -159.838852353398	0.519656804733842\\
                -159.834975378315	0.520331360946869\\
                -159.801184989782	0.525372781065215\\
                -159.795807458549	0.525976331361079\\
                -159.788644096674	0.527112426035615\\
                -159.783575339991	0.527846153846269\\
                -159.75066286514	0.533017751479406\\
                -159.743843872964	0.534094674556314\\
                -159.741076778742	0.534520710059297\\
                -159.737471463826	0.534982248520834\\
                -159.677115235075	0.544828402366988\\
                -159.673903523753	0.545195266272287\\
                -159.668841811436	0.545857988165778\\
                -159.66402741555	0.546473372781179\\
                -159.660469700073	0.547017751479387\\
                -159.651482857955	0.548355029585906\\
                -159.621570873089	0.553112426035597\\
                -159.619124529919	0.553621301775252\\
                -159.605984081438	0.555786982248634\\
                -159.602273176101	0.556497041420215\\
                -159.596363090144	0.557502958579988\\
                -159.591288249824	0.558213017751598\\
                -159.587705154814	0.558887573964597\\
                -159.574029794797	0.560911242603652\\
                -159.571353301462	0.561278106508979\\
                -159.568922840206	0.561751479290052\\
                -159.554790966564	0.563976331361062\\
                -159.55245815807	0.56434319526636\\
                -159.550203621089	0.564710059171688\\
                -159.541342183997	0.566153846153952\\
                -159.538969840681	0.56652071005928\\
                -159.512521768683	0.571195266272298\\
                -159.508104363685	0.57181065088767\\
                -159.506147099648	0.572106508875834\\
                -159.501327177516	0.572769230769325\\
                -159.466538011619	0.578627218934997\\
                -159.462114138933	0.579408284023771\\
                -159.44519819784	0.582011834319616\\
                -159.43784081992	0.58345562130188\\
                -159.426593334266	0.585313609467534\\
                -159.423634727663	0.585786982248607\\
                -159.420726077703	0.586236686390635\\
                -159.411162698304	0.587834319526706\\
                -159.337879830789	0.599479289940916\\
                -159.328377195647	0.600923076923152\\
                -159.31996369431	0.602295857988253\\
                -159.316181000612	0.602875739645043\\
                -159.293321189078	0.606497041420198\\
                -159.290491236899	0.606934911242689\\
                -159.288527452642	0.607266272189435\\
                -159.282844458842	0.608213017751552\\
                -159.260104587889	0.611715976331425\\
                -159.254370696951	0.612627218934989\\
                -159.249936912224	0.613431952662808\\
                -159.247023093865	0.613893491124344\\
                -159.243946325143	0.614331360946807\\
                -159.234089956331	0.616082840236771\\
                -159.224878638313	0.617479289940889\\
                -159.20721273557	0.620165680473434\\
                -159.196615763154	0.621846153846235\\
                -159.192786417111	0.622414201183489\\
                -159.119099342039	0.634579881656862\\
                -159.115177140352	0.635171597633189\\
                -159.110721143188	0.636035502958634\\
                -159.106854575092	0.636745562130244\\
                -159.102263757152	0.637479289940899\\
                -159.10035044976	0.637834319526689\\
                -159.093663166474	0.638852071005971\\
                -159.091074389856	0.639207100591761\\
                -159.087011455104	0.639763313609535\\
                -159.084233431708	0.640153846153908\\
                -159.079599721526	0.640946745562189\\
                -159.077678619308	0.641289940828443\\
                -159.066540151683	0.643360946745617\\
                -159.064587265107	0.643798816568108\\
                -159.060538922749	0.644485207100644\\
                -159.028609584274	0.64988165680478\\
                -159.023827014993	0.650556213017808\\
                -159.020427858725	0.65112426035509\\
                -159.01760977274	0.65147928994088\\
                -159.013908875931	0.652023668639089\\
                -158.996986150114	0.654840236686425\\
                -158.988692459063	0.656260355029616\\
                -158.979153687487	0.657680473372835\\
                -158.894174368757	0.671491124260399\\
                -158.891883861743	0.671869822485235\\
                -158.888777487379	0.672331360946771\\
                -158.887012403119	0.672662721893516\\
                -158.884924689225	0.673005917159799\\
                -158.876320437445	0.674284023668662\\
                -158.869384589739	0.675644970414226\\
                -158.864638229719	0.676319526627253\\
                -158.859663308521	0.677230769230789\\
                -158.856650414321	0.677798816568071\\
                -158.851984001587	0.678485207100607\\
                -158.850380438362	0.678769230769262\\
                -158.840869832082	0.680236686390543\\
                -158.828236582011	0.68207100591718\\
                -158.815942321933	0.683763313609489\\
                -158.812932066961	0.684319526627235\\
                -158.806358361253	0.685420118343217\\
                -158.802428679231	0.686130177514798\\
                -158.787109853859	0.688378698224881\\
                -158.779682282939	0.689467455621326\\
                -158.772608295307	0.690662721893517\\
                -158.76860622008	0.691254437869844\\
                -158.765647640422	0.691798816568053\\
                -158.763073105793	0.692224852071007\\
                -158.755829051668	0.693633136094689\\
                -158.751006268508	0.69429585798818\\
                -158.748126338116	0.694781065088762\\
                -158.740326807971	0.696071005917162\\
                -158.729888089938	0.697846153846172\\
                -158.723630992016	0.698520710059171\\
                -158.719146460112	0.699254437869826\\
                -158.705955873723	0.701242603550298\\
                -158.699751345886	0.702224852070998\\
                -158.669683271392	0.706781065088762\\
                -158.594804262526	0.718923076923062\\
                -158.589900949422	0.719680473372762\\
                -158.586217592981	0.720284023668626\\
                -158.582756893163	0.720923076923071\\
                -158.57865241508	0.721644970414189\\
                -158.53725809667	0.72817751479289\\
                -158.53417901853	0.728520710059144\\
                -158.530074979443	0.729112426035471\\
                -158.525370300014	0.729893491124244\\
                -158.523356745091	0.730319526627198\\
                -158.519934136024	0.730852071005899\\
                -158.517044176221	0.731313609467435\\
                -158.51366553288	0.731857988165643\\
                -158.506424387813	0.733088757396416\\
                -158.497396368854	0.734295857988144\\
                -158.485561617264	0.736213017751453\\
                -158.482965268293	0.736568047337244\\
                -158.48156200472	0.736792899408243\\
                -158.476981487279	0.737420118343152\\
                -158.473571789427	0.73809467455618\\
                -158.468347316726	0.739017751479253\\
                -158.437998858912	0.743846153846107\\
                -158.414739527153	0.74743195266268\\
                -158.408688360734	0.748390532544335\\
                -158.403589997656	0.74925443786978\\
                -158.396758715748	0.750213017751435\\
                -158.394418556928	0.750520710059135\\
                -158.347066483647	0.757372781065044\\
                -158.336726170586	0.758982248520681\\
                -158.320679608635	0.761266272189317\\
                -158.313422183757	0.762272189349062\\
                -158.309548691254	0.762958579881627\\
                -158.299464220663	0.764343195266235\\
                -158.297023045343	0.764698224852026\\
                -158.28996219437	0.765822485207053\\
                -158.285903825741	0.766544378698171\\
                -158.282075890527	0.767088757396408\\
                -158.2771131025	0.767869822485153\\
                -158.272374596125	0.768437869822435\\
                -158.255625086844	0.771065088757354\\
                -158.251876590133	0.771455621301726\\
                -158.249653089964	0.771857988165635\\
                -158.247953078751	0.772224852070963\\
                -158.245776032784	0.772556213017708\\
                -158.240266057851	0.773289940828363\\
                -158.227509774566	0.775100591715926\\
                -158.225201120005	0.775443786982208\\
                -158.223351162031	0.775798816567999\\
                -158.215911678301	0.77676923076919\\
                -158.169359302442	0.783550295857964\\
                -158.163387979164	0.784272189349082\\
                -158.155668493009	0.785455621301736\\
                -158.151231652332	0.786035502958555\\
                -158.13605205894	0.788343195266236\\
                -158.132572489292	0.788852071005891\\
                -158.111081536359	0.791763313609437\\
                -158.063650700244	0.798177514792854\\
                -158.05811970608	0.798863905325419\\
                -158.053306568885	0.799467455621254\\
                -158.030404815748	0.802497041420082\\
                -158.012062112499	0.805278106508837\\
                -158.010003146728	0.805633136094656\\
                -158.002000443908	0.806721893491101\\
                -157.991620294025	0.808130177514755\\
                -157.986735675464	0.808899408283992\\
                -157.982441450414	0.809467455621274\\
                -157.979271795869	0.809834319526601\\
                -157.963082804455	0.812094674556192\\
                -157.959583357157	0.81246153846152\\
                -157.953509244709	0.813183431952638\\
                -157.948751521093	0.81388165680471\\
                -157.931519831931	0.816011834319482\\
                -157.92705297353	0.816579881656764\\
                -157.893047985777	0.820591715976292\\
                -157.889407852019	0.821124260354992\\
                -157.888050332008	0.821443786982229\\
                -157.87936723569	0.822473372781047\\
                -157.869955804589	0.823644970414165\\
                -157.800866760186	0.832473372781038\\
                -157.798562941096	0.832804733727784\\
                -157.786749364146	0.834236686390511\\
                -157.785439151683	0.834461538461511\\
                -157.781172492603	0.834923076923047\\
                -157.777484471253	0.835337278106493\\
                -157.767858799653	0.836615384615357\\
                -157.764276387872	0.836994082840221\\
                -157.756352163622	0.838047337278084\\
                -157.730182251258	0.841242603550256\\
                -157.719500277856	0.842390532544357\\
                -157.710112940249	0.843526627218921\\
                -157.706728376608	0.843905325443757\\
                -157.655931096383	0.849905325443757\\
                -157.62962541723	0.853065088757376\\
                -157.585382897382	0.85860355029584\\
                -157.577837439357	0.859455621301748\\
                -157.574963981678	0.859846153846121\\
                -157.572730335884	0.860177514792866\\
                -157.570013305485	0.860497041420103\\
                -157.537314065736	0.864201183431931\\
                -157.532647041649	0.864781065088721\\
                -157.491255425715	0.869692307692276\\
                -157.484352914984	0.87037869822484\\
                -157.475851849893	0.871337278106495\\
                -157.471493056611	0.871976331360912\\
                -157.456586930121	0.873301775147894\\
                -157.451616343724	0.873775147928967\\
                -157.445524226312	0.874485207100577\\
                -157.440323880305	0.875088757396441\\
                -157.436664804308	0.875502958579858\\
                -157.420701376851	0.877301775147913\\
                -157.417805971436	0.87766863905324\\
                -157.392983491324	0.880556213017741\\
                -157.389608187985	0.880875739644949\\
                -157.37477305966	0.882627218934886\\
                -157.370880567989	0.88300591715975\\
                -157.368030378973	0.88336094674554\\
                -157.361530127705	0.884011834319494\\
                -157.310942727918	0.889017751479258\\
                -157.306764078833	0.889372781065077\\
                -157.281743288381	0.892094674556205\\
                -157.27568182507	0.892710059171577\\
                -157.271572039205	0.893147928994068\\
                -157.267401949714	0.893573964497023\\
                -157.24600776886	0.895668639053241\\
                -157.241685308376	0.896142011834314\\
                -157.23690882538	0.896544378698195\\
                -157.234031032115	0.896863905325432\\
                -157.228694503476	0.897349112426014\\
                -157.146669932415	0.904485207100578\\
                -157.141587280778	0.904887573964487\\
                -157.13705572763	0.905195266272187\\
                -157.131801423923	0.905656804733724\\
                -157.041113742256	0.913349112426033\\
                -157.033854160085	0.913905325443778\\
                -157.029838120959	0.914260355029569\\
                -157.024440448395	0.914674556213015\\
                -157.014662492679	0.915479289940805\\
                -157.006650314392	0.916224852070997\\
                -157.001444828964	0.916579881656787\\
                -156.990148289577	0.917491124260351\\
                -156.978639369613	0.918426035502932\\
                -156.975744713997	0.918781065088751\\
                -156.970387640019	0.919195266272169\\
                -156.968407986278	0.919396449704124\\
                -156.964480176591	0.919763313609451\\
                -156.952567463351	0.92087573964497\\
                -156.950119326265	0.921088757396433\\
                -156.943165929887	0.921585798816551\\
                -156.941037655506	0.921834319526624\\
                -156.935094556722	0.922189349112415\\
                -156.927562367543	0.922852071005906\\
                -156.9221194688	0.923372781065069\\
                -156.916131245037	0.923739644970397\\
                -156.911258915771	0.924118343195261\\
                -156.898448132941	0.925218934911243\\
                -156.892061730938	0.925751479289943\\
                -156.875296649302	0.926804733727806\\
                -156.856963208919	0.928284023668624\\
                -156.740092676164	0.937065088757379\\
                -156.736310291546	0.937408284023661\\
                -156.705345759219	0.939727810650879\\
                -156.699115340633	0.940106508875743\\
                -156.694090333918	0.940426035502952\\
                -156.688117894943	0.940781065088743\\
                -156.675954305511	0.941526627218934\\
                -156.670549500561	0.941893491124262\\
                -156.665108403847	0.942272189349097\\
                -156.65316329517	0.942982248520707\\
                -156.627727444357	0.94474556213018\\
                -156.581721475589	0.947538461538443\\
                -156.532104184369	0.950710059171598\\
                -156.524584146085	0.951053254437852\\
                -156.519107931799	0.951443786982253\\
                -156.503213368156	0.952497041420116\\
                -156.497683017142	0.952816568047325\\
                -156.487186930194	0.953479289940816\\
                -156.477588218701	0.954153846153844\\
                -156.466985057638	0.954662721893499\\
                -156.411082321559	0.957940828402371\\
                -156.405806160124	0.958343195266281\\
                -156.399256189383	0.958733727810653\\
                -156.396167532404	0.958911242603534\\
                -156.385369167945	0.959526627218935\\
                -156.374647674565	0.960189349112426\\
                -156.365536316489	0.960650887573962\\
                -156.355421678886	0.961159763313617\\
                -156.346756622067	0.961692307692317\\
                -156.328776393169	0.962792899408271\\
                -156.318236432231	0.963171597633135\\
                -156.30680013045	0.963633136094671\\
                -156.27357704036	0.965408284023653\\
                -156.260696958945	0.966011834319517\\
                -156.230589608403	0.96755029585799\\
                -156.220328352065	0.96790532544378\\
                -156.205908970241	0.968532544378689\\
                -156.149035154025	0.970958579881653\\
                -156.078502247116	0.973798816568035\\
                -155.999521720928	0.976757396449699\\
                -155.991127912962	0.977159763313608\\
                -155.979136014109	0.97764497041419\\
                -155.928085152121	0.979443786982245\\
                -155.913173461975	0.979928994082826\\
                -155.832922911745	0.982591715976326\\
                -155.817814412509	0.983005917159772\\
                -155.805455180396	0.983467455621309\\
                -155.618542891749	0.98782248520709\\
                -155.585945475113	0.988248520710044\\
                -155.555460018494	0.988970414201191\\
                -155.528818012949	0.989431952662727\\
                -155.366791799034	0.991940828402363\\
                -155.354216478361	0.992118343195273\\
                -155.322845481084	0.9924852071006\\
                -155.137447668219	0.994603550295864\\
                -155.102352060213	0.994982248520699\\
                -154.756430820513	0.997621301775155\\
                -154.684823889116	0.9979526627219\\
                -154.629628453167	0.998248520710064\\
                -154.553323623209	0.998627218934899\\
                -154.457262629559	0.998899408284018\\
                -154.16528869945	0.999514792899419\\
                -154.097813114189	0.999633136094673\\
                -153.16646508739	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -215.235115349469	0\\
                -215.165777525601	2.36686390451268e-05\\
                -204.057348149814	0.000355029585790589\\
                -201.775410829268	0.000970414201191261\\
                -201.668282092671	0.00101775147928151\\
                -200.958173726316	0.00145562130177268\\
                -200.094311016054	0.00202366863905468\\
                -199.65460305061	0.00248520710059097\\
                -199.507233814026	0.00259171597633667\\
                -199.2232714854	0.00295857988166404\\
                -198.131477272459	0.00471005917160028\\
                -198.098743015333	0.00484023668639111\\
                -197.902403199132	0.0052662721893455\\
                -197.842855020345	0.00536094674555443\\
                -197.576194923158	0.00600000000000023\\
                -197.373869156597	0.0065443786982371\\
                -197.326474729437	0.00667455621302793\\
                -197.162537909758	0.00705325443786364\\
                -196.12790291037	0.0111479289940917\\
                -196.05981784488	0.0114437869822552\\
                -195.882754072885	0.0124260355029548\\
                -195.73521308912	0.0133017751479372\\
                -195.64097258214	0.0137396449703999\\
                -195.621026329182	0.0138461538461456\\
                -195.480082236799	0.0147455621301731\\
                -195.473241934827	0.0148284023668737\\
                -195.395274547246	0.0153017751479183\\
                -195.363872122644	0.015467455621291\\
                -195.232562372026	0.0164260355029455\\
                -195.208055707728	0.0167218934911375\\
                -195.09586669264	0.0174792899408374\\
                -195.031293526245	0.0180710059171645\\
                -195.014897121082	0.0182485207100456\\
                -194.870577145837	0.0194911242603553\\
                -194.857537169804	0.0196213017751461\\
                -194.802279786591	0.0201065088757275\\
                -194.617549648761	0.0219644970414095\\
                -194.609180471193	0.0220828402366919\\
                -194.576468280266	0.0225443786982282\\
                -194.452853557941	0.023846153846165\\
                -194.332587776957	0.0252426035502822\\
                -194.291798178728	0.0255621301775193\\
                -194.239841979649	0.0261775147928915\\
                -194.209575051064	0.0265207100591738\\
                -194.128935050569	0.0273727810650826\\
                -194.068711114389	0.0279881656804832\\
                -194.001115922732	0.0289230769230642\\
                -193.991190038593	0.0290887573964369\\
                -193.93037537049	0.0297988165680465\\
                -193.917633656565	0.0300118343195095\\
                -193.752760092801	0.0324023668638915\\
                -193.679644481894	0.0335739644970374\\
                -193.645508609471	0.0340236686390369\\
                -193.605087826782	0.0347100591716014\\
                -193.587882407838	0.0351005917159739\\
                -193.534499645095	0.0358698224852105\\
                -193.498335851518	0.0363668639053287\\
                -193.47721606789	0.0367810650887463\\
                -193.452979021402	0.0372189349112375\\
                -193.439473781225	0.0374201183431921\\
                -193.405753037186	0.0379289940828471\\
                -193.232747199207	0.0410414201183471\\
                -193.208777738541	0.0415739644970472\\
                -193.18198107462	0.0420946745562105\\
                -193.155482893337	0.0426627218934925\\
                -193.146894237084	0.042934911242611\\
                -193.123105026724	0.0435029585798929\\
                -193.107769401177	0.0438224852071016\\
                -193.074363876102	0.0445088757396377\\
                -193.00208673786	0.0460355029585742\\
                -192.889646479408	0.0485207100591651\\
                -192.85490337253	0.0493846153846107\\
                -192.848415235058	0.0495739644970286\\
                -192.797929652243	0.050828402366875\\
                -192.780956130884	0.0513846153846202\\
                -192.764918279611	0.0517751479289927\\
                -192.745784473891	0.0523195266272296\\
                -192.733063471797	0.0526390532544383\\
                -192.70537230498	0.0531952662721835\\
                -192.215236607184	0.066449704142002\\
                -192.191317890553	0.0673609467455663\\
                -192.132523914345	0.0691715976331295\\
                -192.124908544144	0.0695857988165756\\
                -192.113369323559	0.0699526627219029\\
                -192.097212547677	0.0705325443786933\\
                -192.052961707117	0.0718816568047203\\
                -192.035288068613	0.0724260355029571\\
                -192.013385865945	0.0731124260354932\\
                -191.867874459637	0.0780828402366751\\
                -191.804254894378	0.0803786982248482\\
                -191.788420581551	0.0808639053254296\\
                -191.782906866744	0.0811952662721751\\
                -191.779008919121	0.0813136094674576\\
                -191.752553166519	0.0823313609467391\\
                -191.738567501552	0.0828402366863941\\
                -191.728936591966	0.0833017751479304\\
                -191.585975004085	0.0889940828402302\\
                -191.5739929432	0.0893846153846027\\
                -191.552563143565	0.0903786982248675\\
                -191.52552278491	0.091431952662731\\
                -191.52093148641	0.0916686390532675\\
                -191.492568095253	0.0927573964497128\\
                -191.483823784325	0.0930650887573847\\
                -191.471984888535	0.0934911242603675\\
                -191.448475358834	0.0945917159763212\\
                -191.430190599826	0.0951597633136032\\
                -191.360326796864	0.0981183431952672\\
                -191.344787878841	0.0987218934911311\\
                -191.332886325282	0.0993609467455769\\
                -191.328842607055	0.0996923076923224\\
                -191.318578644132	0.099988165680486\\
                -191.311490306856	0.100366863905322\\
                -191.296714462971	0.101218934911259\\
                -191.27640402102	0.101988165680467\\
                -191.239036626279	0.10375147928994\\
                -191.223984172462	0.104639053254431\\
                -191.207565680595	0.105384615384622\\
                -191.146924545766	0.107964497041422\\
                -191.076577447475	0.111112426035504\\
                -191.072158315278	0.11144378698225\\
                -191.061547552858	0.111905325443786\\
                -191.047893660915	0.112686390532559\\
                -191.043695710276	0.112982248520723\\
                -191.019233746368	0.113976331360959\\
                -190.951653980972	0.117112426035504\\
                -190.937943032704	0.117727810650905\\
                -190.92754873796	0.118307692307695\\
                -190.893835233346	0.119917159763332\\
                -190.87052203149	0.121005917159778\\
                -190.863934436304	0.121360946745568\\
                -190.855186061864	0.121893491124268\\
                -190.836896958977	0.122875739644968\\
                -190.826970934154	0.123325443786996\\
                -190.818208670788	0.123893491124278\\
                -190.800946429005	0.124615384615396\\
                -190.795418802806	0.124970414201186\\
                -190.768106895862	0.126201183431959\\
                -190.763989248059	0.126461538461541\\
                -190.756863312307	0.126840236686405\\
                -190.724537815591	0.12868639053255\\
                -190.721036671711	0.128970414201206\\
                -190.709911893763	0.129692307692324\\
                -190.7014162232	0.130118343195278\\
                -190.692648013585	0.130497041420114\\
                -190.682593882101	0.130887573964515\\
                -190.661630642591	0.132213017751496\\
                -190.649189303581	0.132875739644987\\
                -190.640330916383	0.133420118343196\\
                -190.626119268047	0.134319526627223\\
                -190.618911930559	0.134733727810669\\
                -190.599246979696	0.13592899408286\\
                -190.592185013818	0.136284023668651\\
                -190.587217111722	0.136579881656814\\
                -190.580224999061	0.137029585798814\\
                -190.565519154305	0.137715976331378\\
                -190.556812135376	0.138260355029587\\
                -190.548384171166	0.138686390532541\\
                -190.541892702882	0.139065088757405\\
                -190.518137132583	0.14033136094676\\
                -190.508695070599	0.140757396449715\\
                -190.497754709483	0.141384615384624\\
                -190.494829617662	0.141526627218951\\
                -190.48756765106	0.141881656804742\\
                -190.451548690365	0.144153846153841\\
                -190.426040957128	0.145775147929015\\
                -190.41967304158	0.146177514792896\\
                -190.413451492121	0.146568047337297\\
                -190.393744533639	0.147857988165697\\
                -190.334203810334	0.151467455621315\\
                -190.329188237184	0.151846153846151\\
                -190.326721396752	0.152059171597642\\
                -190.303433737504	0.153656804733743\\
                -190.295776848014	0.154059171597652\\
                -190.292355012631	0.154224852071025\\
                -190.284152660359	0.154769230769233\\
                -190.214206288418	0.159384615384624\\
                -190.202305914354	0.160295857988189\\
                -190.195149525122	0.16078106508877\\
                -190.179506594587	0.161656804733752\\
                -190.176091109064	0.161928994082842\\
                -190.165751589835	0.162650887573989\\
                -190.161558546142	0.163017751479288\\
                -190.156300403159	0.163396449704152\\
                -190.143310091503	0.164189349112434\\
                -190.136884217594	0.164627218934925\\
                -190.129949451451	0.165147928994088\\
                -190.106721520043	0.166840236686397\\
                -190.099000690139	0.167360946745589\\
                -190.075201878861	0.169242603550316\\
                -190.043438604191	0.171609467455625\\
                -190.036487263435	0.172106508875743\\
                -190.028330876313	0.172792899408307\\
                -190.020927528024	0.173313609467471\\
                -190.015188794198	0.17376331360947\\
                -189.91481865152	0.181053254437899\\
                -189.910097470562	0.181491124260361\\
                -189.893265189984	0.182911242603552\\
                -189.858744996852	0.185775147929007\\
                -189.850846817091	0.186236686390544\\
                -189.847675680592	0.186579881656826\\
                -189.84007670762	0.187159763313616\\
                -189.83642055785	0.187384615384644\\
                -189.831987670785	0.18776331360948\\
                -189.817202955668	0.18900591715979\\
                -189.808684815604	0.189656804733744\\
                -189.785762077286	0.191431952662725\\
                -189.781287120378	0.191798816568053\\
                -189.777980995808	0.192059171597663\\
                -189.77202824517	0.192520710059199\\
                -189.766047730306	0.192958579881662\\
                -189.760983141342	0.193372781065108\\
                -189.745070118103	0.194414201183434\\
                -189.693325096255	0.198603550295871\\
                -189.688465375003	0.199029585798826\\
                -189.64577300721	0.202899408284054\\
                -189.633344196184	0.20389349112429\\
                -189.617679877297	0.20518343195269\\
                -189.586854793468	0.207727810650908\\
                -189.585372458697	0.207893491124281\\
                -189.581468159044	0.208248520710072\\
                -189.576228524574	0.208899408284054\\
                -189.568331246841	0.209573964497054\\
                -189.564991004349	0.209964497041426\\
                -189.560474690967	0.210402366863917\\
                -189.556590531516	0.210781065088781\\
                -189.549181486664	0.211420118343227\\
                -189.527588146806	0.213337278106536\\
                -189.511344270268	0.214781065088772\\
                -189.502300606469	0.215360946745591\\
                -189.4980131205	0.215798816568082\\
                -189.493275498042	0.216248520710081\\
                -189.476847660343	0.217739644970436\\
                -189.471449960908	0.218248520710091\\
                -189.434762975786	0.221491124260382\\
                -189.424353531778	0.222378698224873\\
                -189.419621393639	0.2227455621302\\
                -189.415730621005	0.223124260355064\\
                -189.410526242041	0.2235029585799\\
                -189.398134996584	0.224710059171628\\
                -189.391352552839	0.225266272189373\\
                -189.361167751176	0.228082840236709\\
                -189.309833830796	0.2326153846154\\
                -189.30516191371	0.233183431952682\\
                -189.284641716505	0.234828402366901\\
                -189.27460901448	0.235656804733765\\
                -189.270367539432	0.236059171597645\\
                -189.254352678006	0.237420118343209\\
                -189.211051751659	0.241550295858019\\
                -189.182290301068	0.244366863905356\\
                -189.169328074626	0.245562130177547\\
                -189.144764820276	0.247869822485228\\
                -189.13189655598	0.249124260355046\\
                -189.122782595981	0.250082840236729\\
                -189.101773333737	0.252248520710083\\
                -189.09801371965	0.252650887573992\\
                -189.09297624603	0.253112426035528\\
                -189.083997604657	0.254011834319556\\
                -189.074403681497	0.255207100591747\\
                -189.069783132726	0.255621301775193\\
                -189.030203082333	0.259408284023692\\
                -189.024941096584	0.259881656804765\\
                -189.012641865878	0.261183431952702\\
                -188.996206977485	0.262946745562175\\
                -188.987357380235	0.263704142011875\\
                -188.97938423343	0.264532544378739\\
                -188.975602134898	0.265088757396484\\
                -188.96134149347	0.26653254437872\\
                -188.930609983428	0.269668639053293\\
                -188.925904485296	0.27017751479292\\
                -188.922888797866	0.270544378698247\\
                -188.917156747717	0.271088757396484\\
                -188.911924782309	0.271668639053274\\
                -188.901274234675	0.272710059171629\\
                -188.889611147799	0.27408284023673\\
                -188.866346892352	0.276378698224875\\
                -188.86175264399	0.276804733727857\\
                -188.853107973819	0.277704142011885\\
                -188.848433224801	0.278082840236721\\
                -188.845787122139	0.278390532544421\\
                -188.841789676572	0.27884023668642\\
                -188.817515362467	0.28114792899413\\
                -188.785182989683	0.285005917159793\\
                -188.775546819957	0.286094674556239\\
                -188.772256953078	0.286449704142058\\
                -188.770050198692	0.286686390532594\\
                -188.765500098057	0.287088757396504\\
                -188.763553971477	0.287313609467503\\
                -188.759592134392	0.287692307692339\\
                -188.731945271354	0.290650887574003\\
                -188.717510715412	0.292331360946775\\
                -188.709302808181	0.293313609467504\\
                -188.706377743468	0.293704142011876\\
                -188.699251664366	0.294331360946785\\
                -188.697566807918	0.29453254437874\\
                -188.691946933649	0.295159763313649\\
                -188.687127896346	0.295775147929049\\
                -188.646136304269	0.300331360946785\\
                -188.629577205428	0.302532544378749\\
                -188.627390598176	0.30288757396454\\
                -188.624192144342	0.303242603550331\\
                -188.623116523713	0.303431952662777\\
                -188.618024657641	0.303763313609522\\
                -188.612291026754	0.304378698224895\\
                -188.609181314755	0.304804733727849\\
                -188.60490489231	0.305313609467504\\
                -188.598939858602	0.306023668639085\\
                -188.57329949257	0.309136094674614\\
                -188.569386362557	0.309526627218986\\
                -188.561661261825	0.31035502958585\\
                -188.549849905645	0.311881656804786\\
                -188.511778538422	0.316319526627268\\
                -188.506520162485	0.317076923076968\\
                -188.502338685061	0.317514792899459\\
                -188.498105002622	0.318118343195323\\
                -188.493139515228	0.318863905325486\\
                -188.483012818238	0.320213017751541\\
                -188.480586391445	0.32057988165684\\
                -188.477349517995	0.321005917159823\\
                -188.473118862455	0.321420118343241\\
                -188.469486129298	0.321763313609523\\
                -188.463515814299	0.32253254437876\\
                -188.459261739172	0.322911242603595\\
                -188.44495911152	0.324899408284068\\
                -188.441276568363	0.325278106508932\\
                -188.431694985928	0.32653254437875\\
                -188.425037397122	0.327301775147987\\
                -188.417448502506	0.328366863905387\\
                -188.413680227686	0.328852071005969\\
                -188.391664806405	0.331633136094723\\
                -188.382679314058	0.332958579881705\\
                -188.372233475199	0.333988165680523\\
                -188.368323849427	0.334544378698268\\
                -188.362766646847	0.33528994082846\\
                -188.348933522696	0.336982248520769\\
                -188.255127927058	0.348781065088815\\
                -188.250632589522	0.349349112426097\\
                -188.243385751434	0.350236686390588\\
                -188.229558739734	0.351751479289987\\
                -188.222793588773	0.352662721893552\\
                -188.219615449257	0.353100591716043\\
                -188.216562057839	0.353538461538534\\
                -188.158161716572	0.360710059171652\\
                -188.151334058689	0.361538461538515\\
                -188.13883570323	0.36302958579887\\
                -188.130728224886	0.364118343195315\\
                -188.125756506436	0.364911242603597\\
                -188.123226652958	0.365242603550342\\
                -188.116818790293	0.366035502958653\\
                -188.097091793806	0.368650887574034\\
                -188.094783067296	0.369017751479362\\
                -188.091501397844	0.369396449704197\\
                -188.08078895825	0.370828402366925\\
                -188.078508402919	0.371266272189416\\
                -188.07488275108	0.371692307692371\\
                -188.072555483169	0.372071005917235\\
                -188.070089608686	0.37240236686398\\
                -188.066807475009	0.372923076923144\\
                -188.063384685193	0.373337278106561\\
                -188.05964674907	0.373905325443843\\
                -188.055527000001	0.374355029585871\\
                -188.047780251331	0.375573964497107\\
                -188.04346707635	0.376201183432016\\
                -188.037207224345	0.377076923076999\\
                -188.031953923829	0.377704142011908\\
                -188.025731222467	0.378568047337353\\
                -188.014888467049	0.379810650887634\\
                -188.009444143681	0.380591715976408\\
                -187.998919157182	0.381976331361017\\
                -187.996035377234	0.382319526627299\\
                -187.991894652865	0.382840236686462\\
                -187.988274864072	0.383278106508953\\
                -187.980358032296	0.384248520710116\\
                -187.977721662966	0.384686390532607\\
                -187.973898128085	0.385147928994144\\
                -187.966867948181	0.386201183432036\\
                -187.965237176879	0.386544378698289\\
                -187.961941879341	0.387065088757453\\
                -187.959558377705	0.38743195266278\\
                -187.927408265307	0.392000000000081\\
                -187.92374188269	0.392579881656872\\
                -187.916966786819	0.39360946745569\\
                -187.879730174793	0.399230769230854\\
                -187.868194554119	0.400828402366955\\
                -187.865607450193	0.401183431952745\\
                -187.860791926497	0.401786982248609\\
                -187.856429048873	0.402307692307772\\
                -187.854192303222	0.402639053254518\\
                -187.849978030713	0.40302958579889\\
                -187.842697864993	0.404023668639127\\
                -187.824803288572	0.406639053254537\\
                -187.822003341071	0.406994082840328\\
                -187.816770737211	0.407656804733818\\
                -187.814334869787	0.408035502958654\\
                -187.807410084028	0.408970414201264\\
                -187.79779561696	0.41044970414211\\
                -187.793450471987	0.411088757396527\\
                -187.78313091603	0.412390532544464\\
                -187.744912352778	0.418118343195346\\
                -187.736042928599	0.419360946745655\\
                -187.715958384578	0.422402366863992\\
                -187.712355503155	0.422804733727901\\
                -187.704090721537	0.424165680473465\\
                -187.697180090622	0.425100591716074\\
                -187.688769023386	0.42631952662731\\
                -187.6825765244	0.427171597633219\\
                -187.679947072629	0.427633136094784\\
                -187.676697428724	0.428153846153947\\
                -187.674095740835	0.428662721893573\\
                -187.672668223223	0.428840236686483\\
                -187.659491745871	0.430579881656911\\
                -187.657544673739	0.430923076923165\\
                -187.655342851464	0.431159763313701\\
                -187.652112849928	0.431715976331446\\
                -187.624159629897	0.435952662722002\\
                -187.619870123225	0.436532544378792\\
                -187.617208227348	0.436934911242702\\
                -187.615223348004	0.43725443786991\\
                -187.591423448875	0.441065088757483\\
                -187.588497021102	0.441431952662811\\
                -187.563880074142	0.445053254437966\\
                -187.559298822692	0.445869822485321\\
                -187.549564084597	0.447420118343302\\
                -187.544050702549	0.448118343195375\\
                -187.530852241782	0.450402366864012\\
                -187.526547815465	0.450970414201294\\
                -187.498104504837	0.454982248520821\\
                -187.477941599684	0.45788165680483\\
                -187.475707629456	0.458236686390649\\
                -187.447785621049	0.462390532544475\\
                -187.44554965395	0.462733727810758\\
                -187.440760248964	0.46360946745574\\
                -187.423905498786	0.466106508875839\\
                -187.420499516221	0.466627218935031\\
                -187.399505299181	0.469715976331486\\
                -187.391338774005	0.471171597633258\\
                -187.385873409265	0.472000000000122\\
                -187.379903668224	0.472757396449822\\
                -187.37311976524	0.473869822485312\\
                -187.346100413663	0.478082840236794\\
                -187.34310488393	0.478579881656913\\
                -187.332441096563	0.480378698224968\\
                -187.326842978043	0.481112426035622\\
                -187.311995926899	0.483502958580004\\
                -187.307896449193	0.484153846153959\\
                -187.305658723504	0.484485207100704\\
                -187.296556971217	0.48596449704155\\
                -187.287548127957	0.487372781065204\\
                -187.28022892685	0.488307692307814\\
                -187.275378682505	0.488982248520841\\
                -187.270280780604	0.489668639053377\\
                -187.22697054089	0.495727810651005\\
                -187.191222454001	0.501337278106632\\
                -187.188929155525	0.501786982248632\\
                -187.181124057772	0.50307692307706\\
                -187.178169113311	0.503538461538596\\
                -187.174093518551	0.504390532544505\\
                -187.170745249146	0.50481656804746\\
                -187.080021883572	0.519254437869932\\
                -187.075936920677	0.519857988165796\\
                -187.062752629994	0.522189349112551\\
                -187.056065600041	0.523254437869952\\
                -187.052881001481	0.523668639053369\\
                -187.050781031086	0.524035502958696\\
                -186.966541328654	0.537810650887678\\
                -186.958546650901	0.539065088757496\\
                -186.930928252747	0.543455621301888\\
                -186.922981968384	0.544863905325542\\
                -186.919767274783	0.545491124260479\\
                -186.916680515791	0.545988165680598\\
                -186.904916988851	0.548059171597743\\
                -186.899035813866	0.549218934911352\\
                -186.895513960039	0.549810650887679\\
                -186.883960053403	0.551857988165779\\
                -186.881498700267	0.552224852071106\\
                -186.87982340172	0.552544378698343\\
                -186.858193025121	0.556059171597752\\
                -186.853615995036	0.556887573964616\\
                -186.841412520388	0.558627218935015\\
                -186.834097895124	0.559857988165788\\
                -186.830530868634	0.560355029585907\\
                -186.821922701429	0.561928994082933\\
                -186.819970389037	0.562272189349216\\
                -186.817879079585	0.562674556213125\\
                -186.802468001798	0.565100591716089\\
                -186.79955635349	0.565633136094789\\
                -186.795849374816	0.566366863905415\\
                -186.793480357249	0.566816568047443\\
                -186.79111969102	0.567289940828516\\
                -186.788707574102	0.56763313609477\\
                -186.7834429126	0.568674556213125\\
                -186.712482927553	0.580106508875843\\
                -186.709995882352	0.580532544378798\\
                -186.702201188602	0.582071005917243\\
                -186.700235156521	0.582426035503062\\
                -186.695961145802	0.583171597633225\\
                -186.690894453425	0.584201183432043\\
                -186.681558767381	0.585573964497144\\
                -186.674432604624	0.586899408284125\\
                -186.67138259204	0.587266272189453\\
                -186.66576032041	0.588449704142107\\
                -186.654561396082	0.590402366863998\\
                -186.652494379856	0.590875739645071\\
                -186.642481129521	0.592532544378798\\
                -186.640272091238	0.592911242603634\\
                -186.634061960302	0.593834319526707\\
                -186.631813599329	0.594189349112526\\
                -186.628561705207	0.59466272189357\\
                -186.620145397103	0.59613017751488\\
                -186.614650209625	0.59701775147937\\
                -186.55988982763	0.606508875739735\\
                -186.55463031842	0.607443786982316\\
                -186.549736391507	0.608189349112507\\
                -186.543165755798	0.60933727810658\\
                -186.534279955643	0.610875739645053\\
                -186.532703166843	0.611207100591798\\
                -186.526526282436	0.612343195266334\\
                -186.523788992562	0.612828402366944\\
                -186.51957349367	0.61359763313618\\
                -186.510027112081	0.615195266272252\\
                -186.506948247315	0.615680473372862\\
                -186.4693093718	0.622284023668698\\
                -186.465088565693	0.622863905325516\\
                -186.443408155943	0.626591715976389\\
                -186.43711042736	0.627597633136162\\
                -186.434863544606	0.628023668639116\\
                -186.43183877689	0.628532544378771\\
                -186.427613695717	0.629266272189426\\
                -186.425701840639	0.629585798816635\\
                -186.42103144588	0.630461538461589\\
                -186.4191487691	0.630816568047408\\
                -186.407653886869	0.632544378698299\\
                -186.402871227848	0.633278106508925\\
                -186.399942917916	0.633680473372834\\
                -186.393786379673	0.63454437869828\\
                -186.387220316858	0.635668639053307\\
                -186.384264334492	0.636071005917216\\
                -186.379917209251	0.63689940828408\\
                -186.377514196006	0.637266272189407\\
                -186.369439742903	0.638532544378762\\
                -186.366516915352	0.639124260355089\\
                -186.361768014088	0.639751479289998\\
                -186.351575625307	0.641349112426099\\
                -186.34026869217	0.643360946745617\\
                -186.338305047736	0.643715976331407\\
                -186.334967221677	0.644437869822525\\
                -186.327587803575	0.645526627218999\\
                -186.324861619549	0.645893491124298\\
                -186.321925756684	0.64646153846158\\
                -186.30936580803	0.648639053254499\\
                -186.30596038946	0.649088757396498\\
                -186.297763822267	0.650449704142062\\
                -186.294871634777	0.650958579881717\\
                -186.292836438049	0.651337278106553\\
                -186.283866505376	0.653159763313653\\
                -186.281403591818	0.653715976331398\\
                -186.27813617193	0.654260355029635\\
                -186.273132557573	0.65499408284029\\
                -186.26388446232	0.65641420118348\\
                -186.258650566561	0.657313609467508\\
                -186.247226849515	0.659360946745608\\
                -186.243552548383	0.660000000000053\\
                -186.236813477206	0.66126627218938\\
                -186.233463578056	0.661727810650916\\
                -186.232028970596	0.662047337278153\\
                -186.226335347946	0.66304142011839\\
                -186.204248763671	0.666804733727844\\
                -186.197246651299	0.667680473372826\\
                -186.194498756311	0.668189349112453\\
                -186.182601922036	0.669775147929016\\
                -186.179133415001	0.670130177514835\\
                -186.175005582936	0.670674556213044\\
                -186.166564638014	0.671964497041444\\
                -186.16391170841	0.672343195266308\\
                -186.153575565192	0.674272189349153\\
                -186.14879898342	0.675029585798853\\
                -186.144095823589	0.67607100591718\\
                -186.14022987089	0.676698224852089\\
                -186.138775961352	0.676970414201207\\
                -186.132856795681	0.678023668639071\\
                -186.120666181162	0.680165680473408\\
                -186.109049395395	0.681976331360971\\
                -186.103997301146	0.682863905325462\\
                -186.093229708576	0.684745562130189\\
                -186.088698473986	0.685562130177544\\
                -186.08418378648	0.686414201183453\\
                -186.077776645452	0.687266272189362\\
                -186.073824269139	0.687822485207107\\
                -186.071402150344	0.688189349112434\\
                -186.067559927512	0.688769230769253\\
                -186.061292414206	0.689869822485207\\
                -186.053299507564	0.69105325443789\\
                -186.01928534485	0.696733727810653\\
                -186.01412416085	0.697644970414217\\
                -186.011278288952	0.698130177514798\\
                -186.008451517829	0.698639053254453\\
                -186.004921433577	0.699278106508871\\
                -186.002400482052	0.699751479289944\\
                -185.997087786337	0.700804733727807\\
                -185.994215811288	0.701207100591716\\
                -185.989839468881	0.70181065088758\\
                -185.975890290729	0.704071005917172\\
                -185.974075156802	0.704414201183425\\
                -185.971743503918	0.704899408284035\\
                -185.965510930616	0.705763313609481\\
                -185.95094051209	0.708508875739653\\
                -185.932166516438	0.711479289940826\\
                -185.928433536218	0.71221301775148\\
                -185.924285554323	0.71284023668639\\
                -185.918125411238	0.713940828402372\\
                -185.916001614503	0.714331360946744\\
                -185.884157178941	0.71995266272188\\
                -185.881397393622	0.72048520710058\\
                -185.878046551148	0.720958579881653\\
                -185.805791682084	0.732828402366835\\
                -185.803567638299	0.733147928994043\\
                -185.786488295378	0.736142011834289\\
                -185.775587248309	0.737810650887553\\
                -185.772100803967	0.738603550295835\\
                -185.761264621291	0.740272189349071\\
                -185.746489153835	0.742343195266244\\
                -185.743933282685	0.742686390532498\\
                -185.738864182455	0.743467455621271\\
                -185.735705126031	0.744035502958553\\
                -185.732388106175	0.744508875739598\\
                -185.720265218225	0.746307692307653\\
                -185.659701282214	0.755715976331317\\
                -185.655850887035	0.756295857988135\\
                -185.651013423979	0.757100591715925\\
                -185.645962588831	0.757846153846117\\
                -185.635767697007	0.759360946745517\\
                -185.558668344935	0.771242603550263\\
                -185.555927623683	0.771585798816517\\
                -185.552099504033	0.772213017751426\\
                -185.549247681637	0.772745562130126\\
                -185.508895646768	0.779289940828363\\
                -185.503897092806	0.780071005917108\\
                -185.501209348208	0.780461538461509\\
                -185.498105695627	0.78094674556209\\
                -185.491261090433	0.781976331360909\\
                -185.486935351461	0.782591715976281\\
                -185.480909065159	0.783644970414173\\
                -185.465968183173	0.785609467455572\\
                -185.462373693565	0.78610650887569\\
                -185.454267986007	0.787289940828373\\
                -185.452559777761	0.787538461538418\\
                -185.437688830214	0.789810650887546\\
                -185.43348115691	0.790343195266246\\
                -185.425501595161	0.791644970414154\\
                -185.419972842252	0.792497041420091\\
                -185.409355609355	0.793940828402327\\
                -185.40355232402	0.795029585798773\\
                -185.390680352432	0.7966863905325\\
                -185.372185962009	0.799384615384582\\
                -185.369705090606	0.799727810650865\\
                -185.367382791014	0.800142011834282\\
                -185.357794428117	0.801467455621264\\
                -185.352531709934	0.802047337278083\\
                -185.343897223711	0.803278106508856\\
                -185.333606975729	0.80468639053251\\
                -185.33107573841	0.805065088757374\\
                -185.324395163562	0.806130177514774\\
                -185.319536299058	0.8068639053254\\
                -185.30811280031	0.808390532544337\\
                -185.306372887068	0.808733727810619\\
                -185.302983936983	0.809207100591692\\
                -185.298130813192	0.809810650887556\\
                -185.283522640695	0.812011834319492\\
                -185.272822658121	0.81349112426031\\
                -185.265365362669	0.814745562130156\\
                -185.262314803829	0.815278106508856\\
                -185.250696975421	0.816946745562092\\
                -185.246511791117	0.817668639053238\\
                -185.243391202638	0.818035502958537\\
                -185.24061222614	0.818473372781028\\
                -185.237549308468	0.818840236686356\\
                -185.222992601161	0.820792899408247\\
                -185.219740287112	0.821147928994066\\
                -185.206319162333	0.822958579881629\\
                -185.203876488649	0.823301775147911\\
                -185.198865051778	0.823988165680447\\
                -185.195633534012	0.82437869822482\\
                -185.187547247326	0.825337278106474\\
                -185.181765259296	0.826295857988129\\
                -185.178653945653	0.826804733727784\\
                -185.174809418473	0.827207100591693\\
                -185.172742086185	0.827526627218901\\
                -185.170487948944	0.827869822485184\\
                -185.164831418042	0.828568047337257\\
                -185.161776322082	0.828946745562092\\
                -185.160655038729	0.829147928994047\\
                -185.139122200898	0.832319526627202\\
                -185.129351390066	0.833656804733693\\
                -185.12332525202	0.834437869822466\\
                -185.118583683253	0.835029585798793\\
                -185.106844905669	0.836579881656775\\
                -185.103356418792	0.836970414201147\\
                -185.088738635903	0.838970414201157\\
                -185.085489738246	0.839384615384574\\
                -185.070868972522	0.841443786982211\\
                -185.065492261525	0.842130177514775\\
                -185.057077449025	0.843408284023639\\
                -184.935500239158	0.858579881656794\\
                -184.924827373759	0.860153846153821\\
                -184.921381180628	0.860603550295821\\
                -184.917131982813	0.861017751479267\\
                -184.90805353429	0.862201183431921\\
                -184.904261495685	0.862591715976322\\
                -184.886651175189	0.864816568047303\\
                -184.882448483813	0.865254437869794\\
                -184.878132101074	0.865881656804703\\
                -184.873418683733	0.866355029585776\\
                -184.838504390392	0.870792899408258\\
                -184.835839608926	0.871147928994048\\
                -184.829618209137	0.872165680473358\\
                -184.692490996353	0.888402366863886\\
                -184.68164784521	0.889562130177495\\
                -184.675226375153	0.890189349112404\\
                -184.669778470386	0.890816568047313\\
                -184.655918987058	0.892497041420114\\
                -184.65123344192	0.893029585798786\\
                -184.639425312766	0.894449704142005\\
                -184.635959702581	0.894852071005886\\
                -184.632422344291	0.895313609467451\\
                -184.621178049721	0.896816568047313\\
                -184.6150754619	0.897514792899386\\
                -184.602872702162	0.898733727810622\\
                -184.56122947159	0.903136094674551\\
                -184.559620340534	0.903384615384596\\
                -184.555755573056	0.903727810650878\\
                -184.480205877476	0.911905325443769\\
                -184.476408840651	0.912260355029559\\
                -184.442830723681	0.915692307692296\\
                -184.438274489416	0.916130177514788\\
                -184.435656835611	0.916473372781041\\
                -184.43216366711	0.916804733727787\\
                -184.402650145453	0.919775147928988\\
                -184.375430360444	0.922402366863906\\
                -184.372497349363	0.92274556213016\\
                -184.368795223418	0.923076923076906\\
                -184.355808788856	0.924177514792888\\
                -184.347510251664	0.924958579881633\\
                -184.338676955986	0.925680473372779\\
                -184.333588438573	0.92616568047336\\
                -184.298624436663	0.929538461538442\\
                -184.294503403799	0.929928994082843\\
                -184.286570626118	0.930650887573961\\
                -184.277097986819	0.931337278106497\\
                -184.272138233529	0.931846153846152\\
                -184.260014623161	0.932934911242597\\
                -184.253734755545	0.933384615384597\\
                -184.248086555063	0.933869822485207\\
                -184.241058797648	0.934544378698206\\
                -184.235909189739	0.934946745562115\\
                -184.226613918115	0.935597633136098\\
                -184.219029603255	0.936272189349097\\
                -184.214425755408	0.936639053254424\\
                -184.201690857914	0.937668639053243\\
                -184.195915016945	0.938153846153824\\
                -184.173202417561	0.939881656804715\\
                -184.148003699462	0.941739644970397\\
                -184.141656088994	0.942260355029589\\
                -184.134903829474	0.94274556213017\\
                -184.125465228485	0.943668639053243\\
                -184.117749264426	0.944059171597615\\
                -184.10919307832	0.944615384615389\\
                -184.037596088842	0.949621301775153\\
                -184.028168819003	0.950118343195271\\
                -183.933202372928	0.956319526627226\\
                -183.926255301935	0.956757396449689\\
                -183.898827328822	0.958639053254444\\
                -183.859077269362	0.960887573964499\\
                -183.83952000704	0.961834319526616\\
                -183.824941273283	0.962579881656808\\
                -183.817128243383	0.963005917159762\\
                -183.813431054158	0.963384615384598\\
                -183.785790845093	0.965088757396444\\
                -183.779063063554	0.965443786982235\\
                -183.757302879537	0.966532544378708\\
                -183.723133671246	0.968284023668645\\
                -183.715625978913	0.96866272189348\\
                -183.711495108969	0.968899408284017\\
                -183.701107560084	0.969408284023672\\
                -183.686147459379	0.969917159763298\\
                -183.678087227521	0.970295857988162\\
                -183.663061324942	0.971029585798817\\
                -183.651588950112	0.971479289940817\\
                -183.634893213749	0.972047337278099\\
                -183.624461190726	0.972615384615381\\
                -183.616940282325	0.972828402366872\\
                -183.609385216584	0.973147928994081\\
                -183.603712488657	0.973455621301781\\
                -183.492864794814	0.978189349112426\\
                -183.485150674938	0.978556213017754\\
                -183.473667899262	0.978923076923081\\
                -183.455029733437	0.979810650887572\\
                -183.441267698704	0.980213017751481\\
                -183.425643439319	0.980792899408272\\
                -183.394351530171	0.981751479289926\\
                -183.383874139542	0.982201183431954\\
                -183.369535596159	0.982603550295863\\
                -183.336889770003	0.983633136094682\\
                -183.278989049687	0.985218934911245\\
                -183.264306063848	0.985668639053245\\
                -183.20689563372	0.987195266272181\\
                -183.176383587395	0.987869822485209\\
                -183.158285479615	0.988366863905327\\
                -182.938678266001	0.992852071005927\\
                -182.915208203616	0.993254437869808\\
                -182.876179626216	0.993786982248508\\
                -182.837152747333	0.994414201183417\\
                -182.774840961985	0.995349112426027\\
                -182.523093353004	0.997834319526618\\
                -182.099141196211	0.999538461538464\\
                -181.029968707817	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -182.572473954137	0\\
                -180.372237605656	5.91715976270279e-05\\
                -176.098819128369	0.000473372781073067\\
                -174.032398536368	0.0012426035503097\\
                -173.284563347998	0.00175147928993624\\
                -172.748016277948	0.00221301775147253\\
                -172.362017426161	0.0026153846153818\\
                -171.528490565579	0.00352662721894603\\
                -171.407399361022	0.00371597633136389\\
                -170.790784739039	0.00494674556213681\\
                -170.481725584168	0.00575147928992692\\
                -170.454907931112	0.00582248520709072\\
                -170.335964787819	0.00620118343195486\\
                -170.314073889017	0.00627218934911866\\
                -170.150071482587	0.00667455621302793\\
                -170.04815802504	0.00708875739644554\\
                -169.937948337937	0.00750295857989158\\
                -169.846648837306	0.00776331360947324\\
                -169.635647694595	0.00842603550296417\\
                -169.545260179572	0.00888757396450046\\
                -169.234336609969	0.0100591715976464\\
                -168.973019651958	0.011514792899419\\
                -168.952627372103	0.0117159763313737\\
                -168.513615811863	0.0142248520710098\\
                -168.402856870308	0.014899408284009\\
                -168.336806753802	0.01528994082841\\
                -168.121125270915	0.0170295857988094\\
                -167.857386892839	0.0188994082840281\\
                -167.845856524908	0.019029585798819\\
                -167.79698747686	0.0194556213017734\\
                -167.572530346623	0.0214319526627094\\
                -167.522714195085	0.0218579881656922\\
                -167.479891272132	0.0223313609467368\\
                -167.440271851465	0.0226982248520642\\
                -167.340997529526	0.0237396449704192\\
                -167.298228363259	0.0241301775147917\\
                -167.290683612377	0.0242130177514639\\
                -167.262501683506	0.0245680473372829\\
                -167.185307905756	0.0254201183431917\\
                -167.148880787214	0.025881656804728\\
                -167.136896708825	0.0260591715976375\\
                -167.102873369029	0.026508875739637\\
                -167.090181335874	0.0266390532544278\\
                -167.052849854897	0.0270295857988003\\
                -167.03966856667	0.0271715976331279\\
                -167.005510948226	0.0275384615384553\\
                -166.958422378114	0.0280473372781103\\
                -166.932682542493	0.028366863905319\\
                -166.916170510608	0.0285917159763187\\
                -166.793976689871	0.0300591715976282\\
                -166.76681750506	0.0304615384615374\\
                -166.569251402715	0.0335147928994104\\
                -166.538901032964	0.0339171597633197\\
                -166.411913542197	0.0359171597633008\\
                -166.398488252956	0.0362485207100463\\
                -166.365553953385	0.0367810650887463\\
                -165.929265791818	0.0448875739645018\\
                -165.927225187011	0.0450177514792927\\
                -165.907448616863	0.0455502958579928\\
                -165.900290975157	0.0457396449704106\\
                -165.875983310109	0.0463313609467377\\
                -165.853156934482	0.0469112426035565\\
                -165.816717318514	0.0476449704142112\\
                -165.792748487161	0.0480236686390469\\
                -165.771870455018	0.0484852071005832\\
                -165.474109014911	0.0553254437869839\\
                -165.464650241749	0.0555502958579837\\
                -165.248412812834	0.0615266272189388\\
                -165.223467575154	0.0622603550295935\\
                -165.172705542285	0.0637396449704113\\
                -165.166778280044	0.0638816568047389\\
                -165.15287656672	0.0642366863905295\\
                -165.121355302962	0.0651479289940653\\
                -165.112333451757	0.0653372781065116\\
                -165.06192337161	0.0666035502958664\\
                -165.016124127232	0.0678816568047296\\
                -164.974182246274	0.0689822485207117\\
                -164.827604989039	0.0736331360946849\\
                -164.822377238951	0.0737751479289841\\
                -164.802757834633	0.074437869822475\\
                -164.781504359885	0.0752544378698303\\
                -164.77868090221	0.075455621301785\\
                -164.738211137498	0.0766153846153941\\
                -164.71613527176	0.077491124260348\\
                -164.689433761877	0.0783313609467484\\
                -164.680945323276	0.0787337278106577\\
                -164.626617755599	0.0806982248520569\\
                -164.616245394354	0.0811005917159662\\
                -164.606837713207	0.0814556213017852\\
                -164.555430298159	0.0833372781065123\\
                -164.542901131395	0.0836923076923028\\
                -164.540316734902	0.0838224852070937\\
                -164.533062979591	0.0840828402366753\\
                -164.511264789505	0.0850059171597479\\
                -164.481662712675	0.086047337278103\\
                -164.479628747766	0.0861893491124306\\
                -164.465759843287	0.0865680473372663\\
                -164.446896830997	0.0871360946745483\\
                -164.228817186081	0.0959171597633031\\
                -164.22559001439	0.0961065088757493\\
                -164.216477622784	0.0964733727810767\\
                -164.200517071112	0.09699408284024\\
                -164.191625756989	0.0973609467455674\\
                -164.146386720238	0.0994911242603678\\
                -164.127115739815	0.100319526627231\\
                -164.108860330372	0.100982248520722\\
                -164.081054978397	0.102165680473377\\
                -164.075363847947	0.102402366863913\\
                -164.055221869198	0.103195266272195\\
                -164.047212679518	0.103609467455613\\
                -164.019432113634	0.104804733727804\\
                -164.00742650262	0.105207100591713\\
                -163.991048886107	0.105905325443786\\
                -163.982268593168	0.106307692307695\\
                -163.967560159023	0.106923076923096\\
                -163.883588458084	0.110863905325459\\
                -163.867510102017	0.111633136094667\\
                -163.612059913392	0.124437869822486\\
                -163.585073187515	0.12602366863905\\
                -163.574766396733	0.126402366863914\\
                -163.569411237182	0.126639053254451\\
                -163.56464792039	0.12704142011836\\
                -163.561962366485	0.127242603550314\\
                -163.554167159222	0.127680473372777\\
                -163.539068168715	0.128520710059178\\
                -163.52865944408	0.12908875739646\\
                -163.500655965022	0.130579881656814\\
                -163.492109108083	0.131076923076932\\
                -163.418494447419	0.135301775147951\\
                -163.41348392483	0.135704142011832\\
                -163.392202473625	0.136852071005933\\
                -163.371900920191	0.137952662721915\\
                -163.363993854408	0.138319526627242\\
                -163.352040591576	0.138946745562151\\
                -163.246580183321	0.14526627218936\\
                -163.242689865656	0.145538461538479\\
                -163.227919876244	0.146473372781088\\
                -163.215819210768	0.147159763313624\\
                -163.204288365556	0.14779881656807\\
                -163.19565971469	0.14837869822486\\
                -163.188362489432	0.148804733727815\\
                -163.173168742099	0.149810650887588\\
                -163.165767920247	0.150213017751497\\
                -163.141000338387	0.151988165680478\\
                -163.133287748002	0.152331360946761\\
                -163.128661670059	0.152674556213015\\
                -163.124000914449	0.153053254437879\\
                -163.073526061221	0.156485207100616\\
                -163.067577339872	0.156923076923078\\
                -163.048816737132	0.158071005917179\\
                -163.034805231558	0.158828402366879\\
                -163.03260670067	0.15900591715976\\
                -163.028950031817	0.159207100591715\\
                -163.024926389679	0.159585798816579\\
                -163.02160471115	0.159869822485206\\
                -163.014689324001	0.160461538461561\\
                -162.998825524726	0.161502958579888\\
                -162.927507238268	0.166284023668652\\
                -162.924570436797	0.166544378698234\\
                -162.92040024767	0.166792899408307\\
                -162.913864363235	0.167159763313634\\
                -162.897436110613	0.168437869822498\\
                -162.892027394825	0.168792899408288\\
                -162.875142681877	0.169881656804733\\
                -162.868026456856	0.170307692307716\\
                -162.724890558018	0.180710059171616\\
                -162.683842904607	0.183621301775162\\
                -162.672781335308	0.184236686390562\\
                -162.655693925723	0.185656804733753\\
                -162.561884494901	0.192177514792917\\
                -162.557075485484	0.192579881656826\\
                -162.54896882043	0.19318343195269\\
                -162.535631537447	0.194248520710062\\
                -162.530325379206	0.194816568047344\\
                -162.526418577917	0.195207100591745\\
                -162.507882501105	0.196639053254444\\
                -162.506347214287	0.196769230769235\\
                -162.501010767325	0.197242603550308\\
                -162.46738538448	0.200059171597644\\
                -162.441224187417	0.202236686390563\\
                -162.439202647649	0.202449704142026\\
                -162.434220302037	0.202781065088772\\
                -162.394086838365	0.205786982248526\\
                -162.383414845292	0.206556213017763\\
                -162.357263856369	0.208804733727817\\
                -162.352711591076	0.209207100591726\\
                -162.348225056867	0.20958579881659\\
                -162.342763567771	0.209952662721918\\
                -162.325822847161	0.211218934911273\\
                -162.320318220404	0.211597633136108\\
                -162.310459030965	0.21261538461539\\
                -162.299176766606	0.213573964497073\\
                -162.297358651264	0.213775147929027\\
                -162.293452163259	0.214130177514818\\
                -162.251988422238	0.218130177514809\\
                -162.248393427812	0.218473372781091\\
                -162.115760866797	0.231088757396464\\
                -162.110417852233	0.231585798816582\\
                -162.107992086246	0.231964497041446\\
                -162.101341823941	0.232662721893519\\
                -162.083867050047	0.234177514792918\\
                -162.074195268379	0.235088757396483\\
                -162.070828869909	0.235479289940855\\
                -162.04971532804	0.237550295858\\
                -162.042497906773	0.238295857988192\\
                -162.035718852234	0.238887573964519\\
                -162.030769458378	0.239266272189383\\
                -162.027209658797	0.23955029585801\\
                -162.021307915508	0.240236686390546\\
                -162.008996443866	0.241349112426064\\
                -161.990576754612	0.243325443787\\
                -161.986460479126	0.243739644970447\\
                -161.982480464441	0.244224852071028\\
                -161.970404909611	0.245384615384637\\
                -161.940626895627	0.248366863905346\\
                -161.930078539846	0.249467455621328\\
                -161.928378713241	0.249656804733746\\
                -161.863505776082	0.255644970414238\\
                -161.844507388294	0.257431952662756\\
                -161.838395280046	0.257928994082874\\
                -161.826382667522	0.259029585798856\\
                -161.821824659035	0.259562130177557\\
                -161.813850272056	0.260473372781092\\
                -161.809608350439	0.26084023668642\\
                -161.804991446353	0.261278106508911\\
                -161.802112639466	0.261573964497074\\
                -161.797208634888	0.261976331360984\\
                -161.790321729837	0.26274556213022\\
                -161.779279566896	0.263786982248547\\
                -161.775781827943	0.264142011834338\\
                -161.767848219117	0.264816568047365\\
                -161.753765628424	0.266319526627257\\
                -161.75061835312	0.266710059171629\\
                -161.717603095983	0.270059171597666\\
                -161.712837983316	0.270473372781112\\
                -161.708968222051	0.270887573964529\\
                -161.702181072455	0.271597633136139\\
                -161.657071000098	0.276745562130202\\
                -161.653019249222	0.277147928994111\\
                -161.633765929264	0.279396449704166\\
                -161.629718231243	0.279798816568075\\
                -161.62634634978	0.280118343195312\\
                -161.622234274645	0.280508875739685\\
                -161.513177197974	0.291763313609522\\
                -161.506427942403	0.292414201183476\\
                -161.498885788147	0.293159763313639\\
                -161.492872377049	0.293881656804786\\
                -161.472820166994	0.296366863905376\\
                -161.466224345958	0.297017751479331\\
                -161.463946568661	0.297384615384658\\
                -161.454946912623	0.298213017751522\\
                -161.452024324	0.298568047337312\\
                -161.448251877001	0.299147928994131\\
                -161.444722303218	0.299609467455667\\
                -161.439549846009	0.300165680473413\\
                -161.435958328876	0.300591715976367\\
                -161.425844517907	0.301810650887603\\
                -161.421825884566	0.302343195266303\\
                -161.416388604931	0.303053254437913\\
                -161.39206624554	0.305976331360995\\
                -161.348414727516	0.310994082840296\\
                -161.328624271504	0.313420118343231\\
                -161.324972390821	0.313798816568095\\
                -161.299950702135	0.316781065088804\\
                -161.253721330535	0.321585798816614\\
                -161.247333533069	0.322366863905387\\
                -161.239487531946	0.323384615384668\\
                -161.234744328306	0.323928994082877\\
                -161.220578240284	0.325822485207141\\
                -161.217859558028	0.326153846153886\\
                -161.211245992269	0.327112426035541\\
                -161.160328515317	0.33369230769236\\
                -161.072818692114	0.344721893491169\\
                -161.070700264896	0.345076923076988\\
                -161.065425124604	0.345550295858033\\
                -161.05789843185	0.346378698224896\\
                -161.053377082207	0.346804733727879\\
                -161.048151566936	0.347278106508924\\
                -161.024213952677	0.350497041420169\\
                -161.004852680227	0.352816568047388\\
                -161.001816377504	0.35315976331367\\
                -160.991216939566	0.354568047337324\\
                -160.983872081217	0.35551479289947\\
                -160.980555799992	0.355905325443842\\
                -160.977582550364	0.356248520710125\\
                -160.935130518029	0.361147928994143\\
                -160.930170262437	0.361881656804798\\
                -160.924834645928	0.362639053254497\\
                -160.920192892205	0.363301775147988\\
                -160.917807417158	0.363680473372852\\
                -160.914101084167	0.364165680473434\\
                -160.909751443473	0.364757396449761\\
                -160.880530939967	0.368331360946797\\
                -160.87336974327	0.369278106508943\\
                -160.866738676626	0.370295857988225\\
                -160.857555845516	0.371585798816625\\
                -160.850993010499	0.372603550295906\\
                -160.848509172136	0.372911242603607\\
                -160.844425314899	0.373420118343262\\
                -160.814343371652	0.377372781065162\\
                -160.808615115141	0.378047337278161\\
                -160.774894261946	0.383088757396507\\
                -160.763839281015	0.384733727810726\\
                -160.760524280555	0.385088757396517\\
                -160.749975051441	0.386615384615453\\
                -160.71439535563	0.39125443786989\\
                -160.711135472013	0.391633136094754\\
                -160.702540861815	0.392721893491199\\
                -160.699293009559	0.393136094674645\\
                -160.694204705079	0.393857988165763\\
                -160.690675680031	0.394272189349181\\
                -160.688032523551	0.394698224852135\\
                -160.684971688999	0.395076923076999\\
                -160.68295688973	0.395325443787073\\
                -160.679699249629	0.395727810650953\\
                -160.666759283956	0.397479289940918\\
                -160.664269748071	0.397857988165754\\
                -160.627702265389	0.4032071005918\\
                -160.62373765817	0.403597633136172\\
                -160.619486866789	0.404071005917245\\
                -160.61687453242	0.404414201183528\\
                -160.594706002581	0.407408284023745\\
                -160.588467259235	0.408402366863982\\
                -160.586098164504	0.408757396449801\\
                -160.583950830449	0.409100591716054\\
                -160.578356294941	0.410023668639127\\
                -160.57691045927	0.410284023668737\\
                -160.572955443763	0.410710059171691\\
                -160.568159033462	0.411384615384691\\
                -160.558844110257	0.412603550295955\\
                -160.556432971816	0.412970414201283\\
                -160.550285156262	0.413905325443864\\
                -160.542103174255	0.415242603550382\\
                -160.537216137976	0.415834319526709\\
                -160.534630206005	0.416307692307782\\
                -160.531468750288	0.41667455621311\\
                -160.520525224741	0.418201183432046\\
                -160.518309941556	0.41849704142021\\
                -160.514955609031	0.418875739645074\\
                -160.512717074129	0.41925443786991\\
                -160.509242909446	0.419881656804819\\
                -160.501819234517	0.420733727810756\\
                -160.499240763156	0.421100591716055\\
                -160.494837859045	0.421751479290037\\
                -160.444118738047	0.429041420118438\\
                -160.439936302802	0.429443786982347\\
                -160.423636568692	0.43173964497052\\
                -160.419903006086	0.432307692307802\\
                -160.414227170033	0.433408284023756\\
                -160.392702415096	0.436639053254538\\
                -160.389131583638	0.437218934911328\\
                -160.383444376369	0.438047337278192\\
                -160.377167890814	0.438828402366966\\
                -160.372826138258	0.43947928994092\\
                -160.366134512469	0.44054437869832\\
                -160.361781533589	0.441136094674647\\
                -160.357008679006	0.441810650887675\\
                -160.349393294272	0.443041420118448\\
                -160.342522698663	0.444236686390639\\
                -160.340004930508	0.444686390532638\\
                -160.315779969585	0.447976331361048\\
                -160.300409733271	0.450213017751594\\
                -160.297600663511	0.450603550295966\\
                -160.294442574257	0.451029585798921\\
                -160.290361690741	0.451668639053366\\
                -160.272394185226	0.454153846153957\\
                -160.266108304897	0.455124260355149\\
                -160.240180338589	0.458994082840348\\
                -160.238423541269	0.45925443786993\\
                -160.234331518835	0.459822485207212\\
                -160.228922935274	0.460426035503076\\
                -160.224813547167	0.460982248520821\\
                -160.220825725585	0.461408284023776\\
                -160.21794014992	0.46178698224864\\
                -160.215301339455	0.462177514793012\\
                -160.210252239222	0.462804733727921\\
                -160.205671632184	0.463455621301875\\
                -160.139811462056	0.473230769230895\\
                -160.125765307503	0.475479289940949\\
                -160.123410560833	0.475846153846277\\
                -160.116142751494	0.476923076923185\\
                -160.112931234078	0.477455621301885\\
                -160.099343197897	0.479443786982358\\
                -160.09525005223	0.48018934911255\\
                -160.086444602885	0.48152662721904\\
                -160.084452209247	0.481869822485322\\
                -160.079193616564	0.48276923076935\\
                -160.075189275966	0.483360946745677\\
                -160.07333698242	0.483704142011959\\
                -160.02263211251	0.491289940828523\\
                -160.019755546316	0.491798816568178\\
                -160.014147509637	0.492591715976459\\
                -160.004782191913	0.494201183432068\\
                -160.001288647845	0.494733727810768\\
                -159.987841406465	0.496662721893614\\
                -159.952454285883	0.502071005917287\\
                -159.946717259556	0.502852071006032\\
                -159.944065498578	0.50334911242615\\
                -159.855134891569	0.517053254437997\\
                -159.843042159223	0.519183431952797\\
                -159.84157220357	0.519431952662842\\
                -159.838874798003	0.519775147929124\\
                -159.836006340435	0.520189349112542\\
                -159.829251226883	0.521136094674688\\
                -159.827570997366	0.521431952662851\\
                -159.814645311958	0.523195266272296\\
                -159.812340979742	0.523562130177623\\
                -159.807690544961	0.52433136094686\\
                -159.792963671869	0.526390532544497\\
                -159.790688210181	0.526852071006033\\
                -159.779544765921	0.528579881656924\\
                -159.776225569722	0.529124260355132\\
                -159.767594625222	0.53033136094686\\
                -159.765065330399	0.530792899408397\\
                -159.755227022497	0.532284023668751\\
                -159.745651850733	0.533869822485315\\
                -159.744207286365	0.534165680473478\\
                -159.739002299053	0.534816568047461\\
                -159.717161701073	0.538213017751588\\
                -159.705723670169	0.540118343195388\\
                -159.702617476918	0.540615384615506\\
                -159.696126855284	0.541704142011952\\
                -159.693697533656	0.542059171597742\\
                -159.660899266118	0.546934911242715\\
                -159.651800635014	0.548106508875861\\
                -159.628507084849	0.551988165680569\\
                -159.624199817301	0.552591715976433\\
                -159.619395390397	0.553420118343297\\
                -159.616464662175	0.553952662721997\\
                -159.601106047095	0.556508875739752\\
                -159.579293445295	0.560000000000116\\
                -159.574853662757	0.560721893491234\\
                -159.571809823196	0.56123076923086\\
                -159.552255064086	0.564201183432061\\
                -159.548447232758	0.564946745562224\\
                -159.546462486842	0.565289940828507\\
                -159.541089860644	0.566153846153952\\
                -159.53486998185	0.567088757396562\\
                -159.531100272036	0.567846153846261\\
                -159.52471840384	0.568946745562243\\
                -159.519252256842	0.56994082840248\\
                -159.516282318824	0.570508875739733\\
                -159.511744732596	0.571112426035597\\
                -159.507314001602	0.571976331361043\\
                -159.50262866972	0.572639053254534\\
                -159.495089516821	0.574000000000098\\
                -159.481859004631	0.576319526627316\\
                -159.46506801055	0.579053254437952\\
                -159.406071923593	0.588378698224943\\
                -159.399452946225	0.589443786982343\\
                -159.39340193519	0.590639053254534\\
                -159.384318525218	0.592130177514889\\
                -159.381061516255	0.592639053254516\\
                -159.368509427294	0.594698224852152\\
                -159.363780021763	0.59537278106518\\
                -159.356982245572	0.596508875739744\\
                -159.354032804727	0.597029585798907\\
                -159.349387262663	0.597881656804816\\
                -159.345761067019	0.598414201183516\\
                -159.343304345585	0.59884023668647\\
                -159.322643175217	0.602035502958671\\
                -159.320804095239	0.602378698224925\\
                -159.297934299768	0.605621301775216\\
                -159.289881422196	0.606982248520779\\
                -159.238984512979	0.614994082840298\\
                -159.230932835425	0.61622485207107\\
                -159.226709239172	0.616828402366934\\
                -159.220366986791	0.617964497041498\\
                -159.198639989859	0.621893491124325\\
                -159.194484679411	0.62244970414207\\
                -159.189392480947	0.623254437869889\\
                -159.188115369082	0.623491124260426\\
                -159.183247455409	0.624355029585871\\
                -159.180001327445	0.624970414201243\\
                -159.176517172203	0.625597633136152\\
                -159.172212920557	0.626224852071061\\
                -159.169564590627	0.626686390532598\\
                -159.159448395065	0.628177514792952\\
                -159.152319751721	0.629136094674607\\
                -159.150575755225	0.629479289940889\\
                -159.148015798252	0.629893491124335\\
                -159.145401037247	0.630260355029634\\
                -159.138198287945	0.631538461538526\\
                -159.135644228255	0.631917159763361\\
                -159.128942180317	0.633100591716044\\
                -159.123981815443	0.633917159763371\\
                -159.111450111579	0.636000000000053\\
                -159.105361335191	0.636852071005961\\
                -158.99035233115	0.656023668639108\\
                -158.983959524207	0.656994082840271\\
                -158.981641502712	0.657360946745598\\
                -158.977300943871	0.65810650887579\\
                -158.970599958631	0.659124260355071\\
                -158.966945998221	0.659763313609517\\
                -158.963969373014	0.66020118343198\\
                -158.960710848186	0.660721893491171\\
                -158.957020190139	0.661408284023707\\
                -158.953572812537	0.662094674556243\\
                -158.943770816186	0.663278106508926\\
                -158.926989694733	0.66620118343198\\
                -158.919853687177	0.667337278106544\\
                -158.915934831481	0.668142011834362\\
                -158.912851122273	0.668662721893526\\
                -158.896598911739	0.67108875739649\\
                -158.89181695332	0.672000000000025\\
                -158.889709229196	0.672343195266308\\
                -158.884289133641	0.673289940828425\\
                -158.880829297468	0.673893491124289\\
                -158.878072823714	0.67424852071008\\
                -158.812315129922	0.684556213017771\\
                -158.809700197714	0.684911242603562\\
                -158.805272573413	0.685443786982262\\
                -158.801936790925	0.685988165680499\\
                -158.79473401282	0.687053254437899\\
                -158.773883538792	0.690544378698235\\
                -158.770741843017	0.690923076923099\\
                -158.766975986754	0.691621301775172\\
                -158.757300869556	0.693278106508899\\
                -158.747900894633	0.694449704142016\\
                -158.741378055223	0.69545562130179\\
                -158.738001961543	0.695846153846162\\
                -158.728137543022	0.697573964497053\\
                -158.676443651388	0.705739644970407\\
                -158.669584622882	0.706875739644971\\
                -158.66607512984	0.707562130177507\\
                -158.646093347833	0.710662721893499\\
                -158.643991607294	0.710994082840244\\
                -158.624883112338	0.713810650887552\\
                -158.622885494844	0.714071005917162\\
                -158.619485307274	0.714579881656789\\
                -158.615519480713	0.715301775147907\\
                -158.600491933433	0.71777514792899\\
                -158.594604613145	0.71871005917157\\
                -158.593212162964	0.719029585798808\\
                -158.589516048455	0.719585798816553\\
                -158.583135971298	0.720497041420117\\
                -158.568625860272	0.723124260355007\\
                -158.565796901244	0.723704142011826\\
                -158.553896951162	0.725384615384598\\
                -158.550968289787	0.725940828402344\\
                -158.546871280295	0.72662721893488\\
                -158.543973295129	0.727088757396416\\
                -158.538879665893	0.728011834319517\\
                -158.535823961987	0.728544378698189\\
                -158.51660848561	0.731124260355017\\
                -158.509661946734	0.732213017751462\\
                -158.504724183006	0.732923076923043\\
                -158.429503780493	0.74502958579879\\
                -158.41430509674	0.747136094674516\\
                -158.412686897151	0.747467455621262\\
                -158.408642364302	0.747857988165634\\
                -158.405221327072	0.74854437869817\\
                -158.395129502715	0.750201183431898\\
                -158.392401373088	0.750591715976299\\
                -158.385960279857	0.75152662721888\\
                -158.381572831422	0.752035502958535\\
                -158.376763618362	0.752852071005861\\
                -158.372818339285	0.75343195266268\\
                -158.368054554513	0.754213017751425\\
                -158.364637321836	0.754710059171543\\
                -158.358518314439	0.755597633136063\\
                -158.324796481881	0.760497041420081\\
                -158.320427606239	0.761230769230735\\
                -158.311674459348	0.762532544378644\\
                -158.306385984032	0.76325443786979\\
                -158.302505168069	0.763739644970372\\
                -158.290149954998	0.765585798816517\\
                -158.287721808573	0.765964497041381\\
                -158.286068431173	0.766248520710008\\
                -158.284017581652	0.766603550295827\\
                -158.272145158925	0.768307692307644\\
                -158.267710550808	0.76894674556209\\
                -158.264487178544	0.769420118343163\\
                -158.261617609252	0.769857988165654\\
                -158.250102059546	0.771562130177472\\
                -158.235172048876	0.773857988165645\\
                -158.225955061981	0.775266272189299\\
                -158.223553527921	0.775550295857954\\
                -158.218110884908	0.776307692307654\\
                -158.20272242083	0.77859171597629\\
                -158.194852666153	0.779585798816527\\
                -158.174331686304	0.782698224852027\\
                -158.164260097326	0.783964497041381\\
                -158.123862694342	0.789905325443755\\
                -158.120956668648	0.790248520710037\\
                -158.117377500326	0.790662721893455\\
                -158.113667563162	0.791112426035454\\
                -158.09976520316	0.793005917159718\\
                -158.095978993296	0.793408284023627\\
                -158.073612924457	0.796568047337246\\
                -158.068871471334	0.797230769230737\\
                -158.047498549624	0.800248520710028\\
                -158.04361783723	0.800781065088728\\
                -158.033073689369	0.802189349112382\\
                -158.020984300515	0.803999999999974\\
                -158.012693192491	0.805076923076882\\
                -158.006908423604	0.805905325443746\\
                -158.003129158334	0.806295857988147\\
                -157.988674241792	0.808426035502919\\
                -157.985825743597	0.808852071005873\\
                -157.981438621066	0.809431952662692\\
                -157.971027124005	0.810828402366838\\
                -157.96570466999	0.811479289940792\\
                -157.960146787419	0.81228402366861\\
                -157.957241688485	0.812745562130146\\
                -157.951844273682	0.813479289940801\\
                -157.944121878887	0.814319526627202\\
                -157.941016352735	0.814875739644947\\
                -157.936895307478	0.815301775147901\\
                -157.908130799077	0.818650887573938\\
                -157.901688914072	0.819597633136055\\
                -157.898016190219	0.819964497041383\\
                -157.892830952605	0.820650887573947\\
                -157.88083177285	0.822142011834302\\
                -157.874167612362	0.822946745562092\\
                -157.872955592366	0.823147928994047\\
                -157.870185632504	0.823526627218911\\
                -157.867364995156	0.823964497041402\\
                -157.863193604509	0.824390532544356\\
                -157.859313356909	0.824923076923056\\
                -157.852884199865	0.82575147928992\\
                -157.848649616449	0.826248520710038\\
                -157.839680012861	0.827372781065066\\
                -157.827805627455	0.829124260355002\\
                -157.823726777375	0.829573964497001\\
                -157.822182573236	0.829775147928956\\
                -157.79441096693	0.833313609467439\\
                -157.714687321263	0.842923076923057\\
                -157.709894186161	0.843349112426012\\
                -157.699392820727	0.844627218934875\\
                -157.696158318662	0.845017751479276\\
                -157.692850116078	0.845514792899394\\
                -157.686016902685	0.846319526627184\\
                -157.68144000992	0.846721893491093\\
                -157.669816032123	0.848201183431939\\
                -157.664530855698	0.848875739644939\\
                -157.654928668484	0.849988165680458\\
                -157.645910724144	0.851147928994067\\
                -157.641477396844	0.851597633136066\\
                -157.634817485391	0.852591715976303\\
                -157.628457111437	0.853349112426002\\
                -157.625631059887	0.853692307692285\\
                -157.618596675189	0.854686390532521\\
                -157.602126423689	0.856591715976293\\
                -157.592030230089	0.85784615384614\\
                -157.588062908144	0.858272189349094\\
                -157.584823728637	0.858721893491094\\
                -157.580739863348	0.859171597633122\\
                -157.548347085129	0.862769230769203\\
                -157.541472842863	0.863633136094649\\
                -157.538251757656	0.864106508875722\\
                -157.438092167481	0.875266272189322\\
                -157.434324375391	0.875633136094649\\
                -157.429304056003	0.876177514792886\\
                -157.426044220002	0.87652071005914\\
                -157.419437251926	0.877325443786958\\
                -157.416374369399	0.87766863905324\\
                -157.399735917655	0.879846153846131\\
                -157.328732999093	0.887514792899395\\
                -157.319827843037	0.888260355029558\\
                -157.315144069533	0.888639053254423\\
                -157.297111302521	0.890461538461523\\
                -157.242063970215	0.896165680473359\\
                -157.225480555331	0.897704142011804\\
                -157.206040674712	0.899313609467441\\
                -157.195837536459	0.900272189349096\\
                -157.185780022545	0.901029585798796\\
                -157.050678778151	0.91256804733726\\
                -157.04356383252	0.913065088757378\\
                -156.950848341678	0.920816568047314\\
                -156.947531202509	0.921218934911224\\
                -156.929873608066	0.922674556212996\\
                -156.924377004258	0.923112426035487\\
                -156.804727413289	0.932520710059151\\
                -156.80244429958	0.932710059171598\\
                -156.796224912667	0.933076923076925\\
                -156.786959800838	0.933656804733715\\
                -156.779826599637	0.93408284023667\\
                -156.768496603848	0.935029585798816\\
                -156.756293394036	0.935857988165679\\
                -156.715571887951	0.938970414201179\\
                -156.706433448666	0.939692307692297\\
                -156.70021463998	0.94003550295858\\
                -156.691423829686	0.94061538461537\\
                -156.676165442032	0.941550295857979\\
                -156.667707499667	0.942023668639052\\
                -156.627991355603	0.944674556213016\\
                -156.619339542229	0.945289940828388\\
                -156.614452534083	0.945668639053252\\
                -156.601993232104	0.94626035502958\\
                -156.594963049982	0.946698224852071\\
                -156.591070291878	0.947005917159743\\
                -156.578860535921	0.947644970414188\\
                -156.57312670367	0.948035502958561\\
                -156.567963333222	0.948366863905306\\
                -156.559820087944	0.94897041420117\\
                -156.470347357135	0.954402366863889\\
                -156.46029510992	0.954958579881662\\
                -156.453677981433	0.955349112426035\\
                -156.446688984165	0.955834319526616\\
                -156.437898631855	0.956378698224853\\
                -156.368752496742	0.960508875739635\\
                -156.362429516237	0.96084023668638\\
                -156.3572293457	0.961112426035498\\
                -156.350738969102	0.961467455621289\\
                -156.325643460587	0.962852071005926\\
                -156.31488810209	0.963313609467463\\
                -156.288278295233	0.964686390532535\\
                -156.279650984436	0.965076923076907\\
                -156.253888743544	0.966319526627217\\
                -156.229769443649	0.967396449704125\\
                -156.217625690681	0.967976331360944\\
                -156.196908920811	0.96884023668639\\
                -156.183706779332	0.969443786982254\\
                -156.159925131894	0.970355029585789\\
                -156.136977554886	0.971514792899399\\
                -156.123401820731	0.971988165680472\\
                -156.115657091787	0.972224852071008\\
                -156.10766758169	0.972615384615381\\
                -156.089594905477	0.973396449704126\\
                -155.841911475663	0.98235502958579\\
                -155.823250267665	0.982781065088744\\
                -155.812165074674	0.983088757396445\\
                -155.799535557348	0.983573964497026\\
                -155.776919536961	0.984248520710054\\
                -155.757713040526	0.984686390532545\\
                -155.640475156204	0.987408284023672\\
                -155.621879748808	0.987763313609463\\
                -155.557809785468	0.988946745562117\\
                -155.547425521197	0.989207100591727\\
                -155.501075871414	0.989869822485218\\
                -155.493418267261	0.990059171597636\\
                -155.464261432922	0.990461538461545\\
                -155.417634912975	0.9911952662722\\
                -155.012956973606	0.995834319526637\\
                -154.932200072881	0.996414201183427\\
                -154.811565837618	0.997254437869827\\
                -154.76236233272	0.997597633136081\\
                -154.6711151765	0.998023668639064\\
                -154.277523984157	0.999360946745554\\
                -153.999068659324	0.999715976331373\\
                -153.867475451793	0.999810650887582\\
                -153.168707273048	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -203.167807510033	0\\
                -190.794392559063	0.000319526627208688\\
                -188.803606917205	0.000757396449699854\\
                -186.439825829314	0.0020473372780998\\
                -186.192337315593	0.00230769230768146\\
                -185.841732454273	0.00267455621300883\\
                -184.364880523219	0.00543195266271823\\
                -184.259258353526	0.00578698224850882\\
                -184.105463201004	0.00613017751479106\\
                -184.100834914066	0.00617751479290973\\
                -183.972280452476	0.00655621301774545\\
                -183.861761473122	0.00693491124260959\\
                -183.630953943401	0.00759763313610051\\
                -183.619536232693	0.00766863905326431\\
                -183.565428145715	0.00790532544380085\\
                -183.436453839784	0.00850887573963632\\
                -183.39790567179	0.0086982248520826\\
                -183.309574203471	0.00901775147929129\\
                -183.271810441092	0.00921893491124592\\
                -183.166073295788	0.00965680473373709\\
                -183.130077677723	0.00986982248520007\\
                -182.778090898258	0.011786982248509\\
                -182.754143706784	0.0119644970414186\\
                -182.684590620078	0.0123668639053278\\
                -182.65587406283	0.0124615384615367\\
                -182.47592492406	0.0135976331361007\\
                -181.452243595264	0.0220591715976184\\
                -181.406489492775	0.0224260355029458\\
                -181.352772966357	0.0230414201183464\\
                -181.328736212604	0.0233254437869732\\
                -181.153125801816	0.0253609467455647\\
                -181.129835400581	0.0256568047337282\\
                -181.068685777489	0.0262366863905186\\
                -181.049331737021	0.0265325443786821\\
                -180.992787736972	0.0272426035502917\\
                -180.98020235476	0.0273609467455458\\
                -180.95981087597	0.0276094674556191\\
                -180.918746634717	0.0280591715976186\\
                -180.846024844249	0.0288165680473469\\
                -180.839147794882	0.0289349112426009\\
                -180.797366267226	0.0294792899408378\\
                -180.73897649414	0.0303076923077015\\
                -180.702269022251	0.030816568047328\\
                -180.658316680461	0.0313609467455649\\
                -180.18344659888	0.0386035502958464\\
                -180.173198189175	0.0387337278106372\\
                -180.143218831462	0.0393254437869928\\
                -180.095658143728	0.0401656804733648\\
                -180.071510459235	0.0406272189349011\\
                -180.066978334834	0.0407810650887654\\
                -180.047509779606	0.0411242603550193\\
                -180.032447095124	0.0413727810650926\\
                -179.96496147522	0.0426035502958655\\
                -179.935871977595	0.0432189349112377\\
                -179.921761796216	0.0434792899408194\\
                -179.881903527037	0.0441065088757284\\
                -179.879390449954	0.0442130177514741\\
                -179.863058760916	0.0445798816568015\\
                -179.80131548848	0.0457633136094557\\
                -179.783747993962	0.0461183431952747\\
                -179.772590085926	0.0464378698224834\\
                -179.750256841033	0.0468165680473476\\
                -179.737985231816	0.0470059171597654\\
                -179.717812093476	0.0473846153846011\\
                -179.71142553016	0.0475621301775107\\
                -179.686330561015	0.0480355029585837\\
                -179.639180556194	0.0489112426035376\\
                -179.598313263462	0.0497278106508929\\
                -179.456580980182	0.0528284023668562\\
                -179.434949096563	0.0532307692307654\\
                -179.429654882827	0.053372781065093\\
                -179.389533565299	0.0541065088757477\\
                -179.379538280649	0.0544023668639113\\
                -179.356352157215	0.0549940828402384\\
                -179.338845981013	0.055443786982238\\
                -179.281169206306	0.0566035502958471\\
                -179.26879912397	0.0569940828402196\\
                -179.222645868082	0.0580118343195295\\
                -179.203574480519	0.058402366863902\\
                -179.174281132138	0.0591242603550199\\
                -178.96713746338	0.0641893491124108\\
                -178.960302068363	0.0643668639053203\\
                -178.897782157986	0.0660946745562114\\
                -178.832995639201	0.0680710059171474\\
                -178.805544993249	0.0686982248520565\\
                -178.775892258692	0.0694319526627112\\
                -178.768780614283	0.0697159763313664\\
                -178.746021894185	0.0702721893491116\\
                -178.733515785149	0.0705798816568119\\
                -178.717722075518	0.0710177514792747\\
                -178.674947501528	0.0722130177514657\\
                -178.625976464762	0.0737278106508938\\
                -178.531802267851	0.0763668639053208\\
                -178.518457867607	0.076710059171603\\
                -178.460762942812	0.0783786982248387\\
                -178.447962748052	0.078745562130166\\
                -178.442034640859	0.0789230769230755\\
                -178.426671835029	0.0795147928994027\\
                -178.377321734576	0.0809112426035483\\
                -178.365910391065	0.0815029585798754\\
                -178.352148410963	0.0819526627219034\\
                -178.250980527238	0.0851124260354936\\
                -178.224021060144	0.0858816568047303\\
                -178.220018654852	0.0860828402366849\\
                -178.166353137076	0.0878224852071128\\
                -178.160638030907	0.0879999999999939\\
                -178.11175648466	0.0898224852070939\\
                -178.099099887637	0.090295857988167\\
                -178.083164601354	0.0908047337278219\\
                -177.742546859484	0.10317159763315\\
                -177.727588212449	0.103727810650895\\
                -177.699244865943	0.104863905325459\\
                -177.680594934575	0.10557396449704\\
                -177.663348964782	0.106165680473367\\
                -177.656872633428	0.106473372781068\\
                -177.633771396694	0.107313609467468\\
                -177.626329153507	0.107751479289959\\
                -177.54836820302	0.11068639053255\\
                -177.539613274576	0.111017751479295\\
                -177.530458741643	0.111467455621295\\
                -177.501115965337	0.112757396449695\\
                -177.475624794934	0.11388165680475\\
                -177.446116601079	0.11494674556215\\
                -177.437685147005	0.115325443786986\\
                -177.395286656875	0.117278106508877\\
                -177.382987726119	0.117775147928995\\
                -177.351812093708	0.119136094674559\\
                -177.321263310702	0.120710059171614\\
                -177.309573192147	0.121124260355032\\
                -177.305031220592	0.121325443786986\\
                -177.296060604258	0.121834319526641\\
                -177.293953669133	0.121952662721895\\
                -177.281263159011	0.122414201183432\\
                -177.267048526272	0.122958579881669\\
                -177.245057814194	0.123869822485204\\
                -177.205977387645	0.125585798816587\\
                -177.19393519589	0.126295857988168\\
                -177.178633970009	0.126970414201196\\
                -177.169263902765	0.127408284023687\\
                -177.148659639243	0.128650887573968\\
                -177.129119192745	0.129562130177533\\
                -177.100905863442	0.130769230769232\\
                -177.090244213551	0.131242603550305\\
                -177.074266264276	0.131834319526632\\
                -177.061912069356	0.132485207100586\\
                -177.058469532567	0.132650887573959\\
                -177.048299326134	0.133124260355032\\
                -177.026102332039	0.133976331360969\\
                -176.883288617201	0.140816568047342\\
                -176.86710419433	0.141514792899414\\
                -176.861424483707	0.141763313609488\\
                -176.847702496723	0.142343195266278\\
                -176.82614374471	0.143396449704142\\
                -176.797233448668	0.144757396449705\\
                -176.792150465735	0.145088757396451\\
                -176.773418762195	0.146118343195269\\
                -176.765354279242	0.146520710059178\\
                -176.754859892573	0.147041420118342\\
                -176.731568634343	0.148402366863905\\
                -176.723872884379	0.148757396449724\\
                -176.72149468438	0.148982248520724\\
                -176.709742141747	0.149644970414215\\
                -176.698468364694	0.15020118343196\\
                -176.678020998575	0.151313609467479\\
                -176.668452075436	0.151775147929015\\
                -176.656765451701	0.152366863905343\\
                -176.615074575742	0.154449704142024\\
                -176.602874821106	0.154970414201188\\
                -176.573965239375	0.156236686390542\\
                -176.564468018569	0.156863905325451\\
                -176.551884211368	0.157431952662733\\
                -176.529084867518	0.158674556213015\\
                -176.521688231448	0.15918343195267\\
                -176.512798684303	0.159668639053251\\
                -176.500881489098	0.160331360946742\\
                -176.487368284486	0.161065088757397\\
                -176.477921388734	0.161585798816589\\
                -176.465640158668	0.162461538461542\\
                -176.3916732321	0.166579881656816\\
                -176.343420724205	0.169325443786988\\
                -176.331818566995	0.169786982248525\\
                -176.316649492064	0.170591715976343\\
                -176.307743992891	0.171053254437879\\
                -176.29429079197	0.171810650887579\\
                -176.285647124743	0.172236686390534\\
                -176.28079400473	0.172544378698234\\
                -176.267648185001	0.173301775147934\\
                -176.254378434903	0.174189349112453\\
                -176.246010042295	0.174698224852079\\
                -176.188228943413	0.178082840236698\\
                -176.182604388463	0.178449704142025\\
                -176.172640141603	0.178970414201189\\
                -176.159600060187	0.179585798816589\\
                -176.153515238674	0.179869822485216\\
                -176.137508889315	0.180662721893498\\
                -176.131134041668	0.181017751479317\\
                -176.120457783538	0.181502958579898\\
                -176.11518830042	0.181834319526644\\
                -176.102584273421	0.182497041420135\\
                -176.098230316115	0.182804733727835\\
                -176.090871343564	0.183230769230789\\
                -176.085010936878	0.183680473372789\\
                -176.076234462525	0.184201183431981\\
                -175.99700674716	0.188639053254462\\
                -175.994337068703	0.188769230769253\\
                -175.987155404977	0.189183431952671\\
                -175.985741321286	0.189313609467462\\
                -175.976880218091	0.189786982248535\\
                -175.970401247037	0.190402366863907\\
                -175.921244051065	0.193360946745571\\
                -175.913091012313	0.193798816568062\\
                -175.869334595631	0.196639053254444\\
                -175.862761817725	0.196994082840263\\
                -175.694701571434	0.2074082840237\\
                -175.683559126983	0.207917159763326\\
                -175.669376350241	0.208899408284054\\
                -175.656630518339	0.209822485207127\\
                -175.642184383795	0.210579881656827\\
                -175.636381196372	0.211017751479318\\
                -175.631896250679	0.211337278106527\\
                -175.611843108332	0.212591715976345\\
                -175.593554866	0.214071005917191\\
                -175.555805227935	0.216390532544409\\
                -175.548515834901	0.216863905325454\\
                -175.508288298319	0.219550295857999\\
                -175.495725203482	0.220272189349146\\
                -175.493513483474	0.220485207100609\\
                -175.483707175066	0.221100591716009\\
                -175.477528756127	0.221467455621337\\
                -175.327241638647	0.230721893491136\\
                -175.318174778702	0.231384615384627\\
                -175.304063301543	0.232213017751491\\
                -175.291985184674	0.233017751479309\\
                -175.289552248469	0.233254437869846\\
                -175.142771075808	0.243988165680491\\
                -175.137516890994	0.244331360946774\\
                -175.131683167918	0.244769230769265\\
                -175.117150967391	0.245692307692337\\
                -175.11122969499	0.246071005917202\\
                -175.059524871261	0.249609467455656\\
                -175.052947879933	0.250177514792938\\
                -175.045814905309	0.25056804733731\\
                -175.032707195889	0.251621301775174\\
                -175.025785026813	0.252059171597665\\
                -175.005082890925	0.253479289940856\\
                -174.998073773967	0.253940828402392\\
                -174.981753764635	0.255207100591747\\
                -174.968879312699	0.25590532544382\\
                -174.956637497965	0.256568047337311\\
                -174.849243932848	0.263798816568084\\
                -174.840867572693	0.264284023668665\\
                -174.834522139616	0.264781065088783\\
                -174.829887552602	0.265136094674602\\
                -174.823968727642	0.265585798816602\\
                -174.818083760473	0.266035502958601\\
                -174.804076061477	0.266934911242629\\
                -174.795760439757	0.267384615384657\\
                -174.789858583044	0.267739644970447\\
                -174.783476071066	0.268177514792939\\
                -174.451781017252	0.291834319526657\\
                -174.427163569422	0.293455621301803\\
                -174.419919893263	0.293846153846204\\
                -174.347416255502	0.299420118343249\\
                -174.341240437153	0.299763313609503\\
                -174.334417505522	0.30022485207104\\
                -174.314119390132	0.301786982248558\\
                -174.304114545471	0.302532544378749\\
                -174.297280866729	0.302875739645003\\
                -174.226031643555	0.308094674556258\\
                -174.216635427126	0.308745562130213\\
                -174.199541537116	0.309964497041477\\
                -174.198360042572	0.310118343195313\\
                -174.194077215987	0.310366863905358\\
                -174.186312817734	0.310816568047386\\
                -174.164605878029	0.312473372781113\\
                -174.159030783783	0.312958579881695\\
                -174.143569388801	0.314189349112468\\
                -174.135666749555	0.314875739645004\\
                -174.128793326307	0.315396449704195\\
                -174.124246615893	0.315810650887613\\
                -174.114552656047	0.316508875739686\\
                -174.107074011288	0.316911242603595\\
                -174.094576775631	0.317609467455668\\
                -174.090527328873	0.317940828402413\\
                -174.054141266235	0.320319526627259\\
                -174.019998508751	0.32257988165685\\
                -174.011335434748	0.323195266272251\\
                -174.00824951926	0.323479289940877\\
                -174.003522916275	0.323846153846205\\
                -173.990660089676	0.324733727810695\\
                -173.984379004951	0.325136094674605\\
                -173.972160788083	0.325940828402423\\
                -173.966668556676	0.326272189349169\\
                -173.96048712597	0.326745562130242\\
                -173.883596406452	0.332272189349169\\
                -173.877823672321	0.332615384615451\\
                -173.874993004905	0.332911242603615\\
                -173.869852326634	0.33328994082845\\
                -173.861254152546	0.334106508875806\\
                -173.855234978208	0.334568047337342\\
                -173.841400561496	0.335668639053296\\
                -173.833932479483	0.336236686390578\\
                -173.829063810004	0.336710059171651\\
                -173.823444422007	0.337147928994142\\
                -173.777417068533	0.340153846153896\\
                -173.768179041282	0.34075739644976\\
                -173.76047717399	0.341242603550342\\
                -173.75330427122	0.341810650887624\\
                -173.725688113691	0.343775147929051\\
                -173.719403746459	0.344272189349169\\
                -173.711157131743	0.344946745562197\\
                -173.703244772567	0.345372781065151\\
                -173.693693266944	0.346236686390597\\
                -173.676656005545	0.347431952662788\\
                -173.644553973139	0.349692307692379\\
                -173.638367344909	0.350142011834379\\
                -173.522822179471	0.35862721893497\\
                -173.516351585226	0.358982248520761\\
                -173.487128601883	0.360721893491188\\
                -173.484029943491	0.361076923076979\\
                -173.411029175652	0.366189349112489\\
                -173.406701224096	0.366520710059234\\
                -173.368794527536	0.369349112426107\\
                -173.362931369013	0.369715976331435\\
                -173.345171280327	0.371041420118416\\
                -173.337462503803	0.371479289940879\\
                -173.33040279739	0.372011834319579\\
                -173.289648370439	0.374946745562198\\
                -173.283175737929	0.375349112426107\\
                -173.226116962207	0.379585798816635\\
                -173.208454149949	0.380710059171662\\
                -173.202975443513	0.381124260355108\\
                -173.169267857465	0.383479289940908\\
                -173.161781713611	0.383893491124326\\
                -173.132492232683	0.385810650887635\\
                -173.105612018089	0.387668639053317\\
                -173.09789011174	0.388130177514853\\
                -173.085784733373	0.388840236686463\\
                -173.077368502107	0.389467455621372\\
                -173.066497647776	0.390295857988235\\
                -173.058627611904	0.390639053254517\\
                -172.991052829514	0.39520710059179\\
                -172.96728168893	0.396923076923144\\
                -172.959528131536	0.397349112426127\\
                -172.871539346811	0.403727810650963\\
                -172.865909675402	0.404082840236782\\
                -172.858752399854	0.4045798816569\\
                -172.849800081732	0.405195266272273\\
                -172.839723465254	0.405917159763391\\
                -172.829692521923	0.406627218935\\
                -172.822009856836	0.407029585798909\\
                -172.814150821351	0.407597633136191\\
                -172.790145471984	0.409147928994173\\
                -172.783506607047	0.409502958579964\\
                -172.774574169313	0.410094674556291\\
                -172.756067944999	0.411313609467555\\
                -172.753978289565	0.41151479289951\\
                -172.748296593826	0.411869822485301\\
                -172.743217122215	0.412236686390628\\
                -172.741167410502	0.412402366864001\\
                -172.733904507133	0.412769230769328\\
                -172.723408079701	0.4133846153847\\
                -172.709611673481	0.414284023668728\\
                -172.700412048674	0.414792899408383\\
                -172.695106974946	0.415183431952755\\
                -172.689044885286	0.415514792899501\\
                -172.68336081568	0.415881656804828\\
                -172.678585630351	0.416201183432037\\
                -172.67286199467	0.416591715976409\\
                -172.665076277552	0.417112426035601\\
                -172.657950443459	0.417597633136182\\
                -172.625359145254	0.41956213017761\\
                -172.619170769223	0.419940828402446\\
                -172.614739248097	0.420236686390638\\
                -172.606317674348	0.420733727810756\\
                -172.589843487003	0.421786982248619\\
                -172.580378438637	0.422272189349201\\
                -172.576061882782	0.422615384615483\\
                -172.568205541448	0.423147928994183\\
                -172.558140971342	0.423763313609555\\
                -172.552464422268	0.424236686390628\\
                -172.410111523438	0.43325443786992\\
                -172.375070239484	0.435491124260437\\
                -172.343379576512	0.437502958579984\\
                -172.33713528759	0.437881656804819\\
                -172.319598520536	0.438994082840338\\
                -172.313226635965	0.439443786982338\\
                -172.301926321848	0.440047337278202\\
                -172.26206589118	0.442840236686493\\
                -172.246422562875	0.443905325443893\\
                -172.235692154773	0.444556213017847\\
                -172.230586037428	0.44489940828413\\
                -172.221424286031	0.445609467455711\\
                -172.212106997226	0.446177514792993\\
                -172.205488191853	0.446710059171693\\
                -172.18502306012	0.448071005917257\\
                -172.176696516901	0.448556213017866\\
                -172.157152002146	0.449668639053357\\
                -172.143389193302	0.450284023668729\\
                -172.111436400988	0.452426035503066\\
                -172.104641834431	0.452863905325557\\
                -172.090777141143	0.453727810651003\\
                -172.080389871604	0.454177514793003\\
                -172.071995454403	0.454887573964612\\
                -172.062470857248	0.455538461538566\\
                -172.05177358095	0.456213017751594\\
                -172.044951329217	0.456686390532639\\
                -172.030168191863	0.457526627219039\\
                -171.813417426149	0.470650887574067\\
                -171.795111294992	0.471928994082958\\
                -171.7848108327	0.472473372781167\\
                -171.712057757054	0.476958579881767\\
                -171.692677565404	0.478284023668749\\
                -171.684466902284	0.478816568047449\\
                -171.668543860339	0.479751479290059\\
                -171.48082560378	0.490650887574077\\
                -171.473455164067	0.491065088757523\\
                -171.465557533005	0.491680473372895\\
                -171.457920391013	0.492177514793013\\
                -171.451326156423	0.492520710059296\\
                -171.449179273614	0.492674556213132\\
                -171.442715230958	0.493065088757533\\
                -171.423394209487	0.494260355029724\\
                -171.410427563552	0.494887573964633\\
                -171.407054851468	0.495147928994214\\
                -171.399164175806	0.495502958580005\\
                -171.389981895617	0.496047337278242\\
                -171.383963641172	0.496461538461659\\
                -171.37482105338	0.496958579881777\\
                -171.23749955904	0.504544378698341\\
                -171.22841483466	0.505159763313742\\
                -171.220182634231	0.505514792899532\\
                -171.212592247568	0.50588165680486\\
                -171.202285093766	0.506378698224978\\
                -171.176620918663	0.507810650887706\\
                -171.159825436299	0.508710059171733\\
                -170.953415960028	0.520662721893615\\
                -170.9477641355	0.520946745562242\\
                -170.940748318177	0.521301775148061\\
                -170.938210398466	0.521455621301897\\
                -170.924241534557	0.52228402366876\\
                -170.922169307804	0.522437869822596\\
                -170.914821541908	0.522923076923206\\
                -170.900152557609	0.523692307692414\\
                -170.876795367362	0.524911242603679\\
                -170.869826070454	0.525313609467588\\
                -170.861059332847	0.525869822485333\\
                -170.806360897794	0.529254437869952\\
                -170.796243605332	0.529715976331488\\
                -170.793723164529	0.529857988165787\\
                -170.781721561283	0.530378698224979\\
                -170.772544122798	0.530934911242724\\
                -170.752234235101	0.531857988165797\\
                -170.749977722124	0.531964497041542\\
                -170.735591169117	0.532769230769333\\
                -170.72652113141	0.533325443787106\\
                -170.720983666764	0.533692307692434\\
                -170.708523629951	0.534390532544506\\
                -170.70379207401	0.534674556213133\\
                -170.695055776623	0.535147928994206\\
                -170.688095826278	0.535621301775251\\
                -170.682738982773	0.535952662721996\\
                -170.674914773954	0.536355029585906\\
                -170.635020154305	0.538875739645079\\
                -170.624320712392	0.539491124260479\\
                -170.61818814543	0.53989349112436\\
                -170.611982196006	0.540319526627343\\
                -170.602981751777	0.540804733727924\\
                -170.592661472162	0.541349112426161\\
                -170.587642186423	0.54171597633146\\
                -170.565999771301	0.542887573964606\\
                -170.563535133732	0.543065088757515\\
                -170.555075950196	0.543514792899515\\
                -170.540435171943	0.544213017751588\\
                -170.529595372744	0.544923076923197\\
                -170.522271850066	0.545467455621406\\
                -170.516682136504	0.545869822485315\\
                -170.403660907705	0.552485207100688\\
                -170.398133433785	0.552863905325552\\
                -170.386754824961	0.553526627219043\\
                -170.375387197807	0.554142011834415\\
                -170.363924736282	0.554816568047443\\
                -170.342269089491	0.555869822485306\\
                -170.335264856844	0.55629585798826\\
                -170.307126533911	0.558189349112524\\
                -170.299872906326	0.558568047337388\\
                -170.284273132876	0.559573964497133\\
                -170.275650913587	0.560189349112534\\
                -170.262488161863	0.560863905325562\\
                -170.231569815421	0.562816568047452\\
                -170.22882304123	0.56300591715987\\
                -170.217097046391	0.563562130177615\\
                -170.202466716122	0.564544378698315\\
                -170.165161636882	0.566615384615488\\
                -170.158520215589	0.566982248520816\\
                -170.149561463666	0.567550295858098\\
                -170.101256202361	0.57074556213027\\
                -170.091006676602	0.571218934911343\\
                -170.086475861012	0.571479289940925\\
                -170.079718455536	0.571881656804834\\
                -170.068972721952	0.57256804733737\\
                -170.06133974527	0.573017751479398\\
                -170.048221697772	0.57385798816577\\
                -170.042059209097	0.574213017751589\\
                -170.04057973389	0.574319526627306\\
                -170.030503460294	0.574781065088843\\
                -169.80808721323	0.587502958579961\\
                -169.783430483159	0.589053254437971\\
                -169.776532345017	0.589431952662807\\
                -169.693841638923	0.594757396449779\\
                -169.688631731406	0.595124260355107\\
                -169.67861301709	0.595633136094762\\
                -169.644776335278	0.597763313609562\\
                -169.62982445674	0.598568047337352\\
                -169.610165181875	0.599526627219007\\
                -169.602035660983	0.599976331361034\\
                -169.593212060171	0.600650887574034\\
                -169.583523819839	0.601278106508971\\
                -169.579751236468	0.601502958579971\\
                -169.568931038204	0.602094674556298\\
                -169.563913706375	0.602485207100671\\
                -169.556735348516	0.603005917159834\\
                -169.549871188256	0.603396449704235\\
                -169.484352831481	0.607585798816643\\
                -169.477571487687	0.607964497041507\\
                -169.468667740741	0.608473372781134\\
                -169.466498756584	0.608615384615462\\
                -169.457688369072	0.609053254437953\\
                -169.448281702995	0.609656804733817\\
                -169.446189385895	0.609834319526698\\
                -169.437493186981	0.610414201183517\\
                -169.434563225505	0.610662721893561\\
                -169.425958919613	0.611112426035589\\
                -169.424481123241	0.611254437869889\\
                -169.40898791256	0.612082840236752\\
                -169.403943182025	0.612390532544453\\
                -169.38080636054	0.613609467455689\\
                -169.339864752987	0.616213017751562\\
                -169.333733397343	0.616579881656889\\
                -169.33047906431	0.616769230769307\\
                -169.323239503981	0.617195266272262\\
                -169.317558312911	0.617573964497126\\
                -169.308011240496	0.618201183432035\\
                -169.295819810226	0.618863905325526\\
                -169.287323967884	0.619491124260435\\
                -169.242477044184	0.622378698224907\\
                -169.233538143328	0.62293491124268\\
                -169.228247089541	0.623289940828471\\
                -169.221439441158	0.623668639053335\\
                -169.212597297188	0.624284023668707\\
                -169.193891364763	0.625396449704198\\
                -169.180673302913	0.626402366863971\\
                -169.173112182891	0.626911242603626\\
                -169.167520918731	0.627266272189416\\
                -169.140235141674	0.628934911242681\\
                -169.130795911086	0.629420118343262\\
                -169.124574233671	0.629763313609544\\
                -169.112515784804	0.630520710059244\\
                -169.105015165153	0.631053254437944\\
                -169.08525146353	0.63227218934918\\
                -169.07811472284	0.632698224852135\\
                -169.061070207223	0.633763313609535\\
                -169.053235730656	0.634177514792952\\
                -169.027865430571	0.635668639053307\\
                -169.016209044519	0.636213017751544\\
                -168.809377391853	0.648213017751516\\
                -168.806232215138	0.648426035503007\\
                -168.798995896434	0.648852071005962\\
                -168.780325156053	0.650071005917198\\
                -168.775991575413	0.650343195266316\\
                -168.769095548419	0.650792899408344\\
                -168.760955358915	0.651337278106553\\
                -168.753436513669	0.651692307692343\\
                -168.732433105471	0.653100591716026\\
                -168.718913729508	0.653964497041471\\
                -168.698107823419	0.655384615384662\\
                -168.67170260703	0.657005917159807\\
                -168.665300157459	0.657360946745598\\
                -168.650267948673	0.658307692307744\\
                -168.636733965187	0.659076923076952\\
                -168.627719192634	0.659455621301817\\
                -168.621711027986	0.659786982248562\\
                -168.613197984743	0.660319526627262\\
                -168.42381137083	0.672023668639071\\
                -168.417028337035	0.672402366863935\\
                -168.391258617854	0.674094674556244\\
                -168.311594619533	0.679242603550307\\
                -168.306342563754	0.679633136094708\\
                -168.284784773946	0.681100591715989\\
                -168.274307107551	0.68176331360948\\
                -168.270018539259	0.682118343195299\\
                -168.262199531742	0.682544378698253\\
                -168.225923095456	0.684781065088771\\
                -168.217672005612	0.685301775147934\\
                -168.211434145047	0.68563313609468\\
                -168.206233517454	0.685928994082843\\
                -168.195213331516	0.686579881656826\\
                -168.183115333164	0.68718343195269\\
                -168.175113351264	0.687562130177525\\
                -168.168453753109	0.687952662721898\\
                -168.163826307946	0.688236686390553\\
                -168.156466139628	0.688639053254462\\
                -168.145486674552	0.689254437869835\\
                -168.138685644582	0.689727810650908\\
                -168.118100518339	0.690887573964517\\
                -168.115468969998	0.691147928994098\\
                -168.10657158033	0.691550295858008\\
                -168.100003303044	0.692047337278126\\
                -168.097603719662	0.692248520710081\\
                -168.088151509554	0.692816568047334\\
                -168.074035484481	0.693621301775153\\
                -168.066245747721	0.694047337278107\\
                -168.049322711509	0.695147928994089\\
                -168.003547270218	0.698201183431962\\
                -167.996098729801	0.698650887573962\\
                -167.98930731538	0.699041420118363\\
                -167.983790920441	0.699443786982243\\
                -167.970240837313	0.700189349112435\\
                -167.852134974307	0.70768047337279\\
                -167.786717020391	0.711881656804735\\
                -167.776747829506	0.712402366863898\\
                -167.769900628988	0.712792899408271\\
                -167.737489232603	0.714923076923071\\
                -167.718963232092	0.716106508875725\\
                -167.711794216975	0.716544378698217\\
                -167.70036736334	0.717396449704125\\
                -167.692485278229	0.718153846153825\\
                -167.684845687082	0.718532544378689\\
                -167.632181328019	0.721893491124234\\
                -167.624439171592	0.722461538461516\\
                -167.615253117509	0.72298224852068\\
                -167.505341899787	0.730248520710035\\
                -167.500149698665	0.730615384615362\\
                -167.472024233294	0.732508875739626\\
                -167.466639191556	0.73293491124258\\
                -167.453383690849	0.733715976331325\\
                -167.449010814681	0.734035502958562\\
                -167.437053942395	0.734733727810635\\
                -167.38918932548	0.737834319526598\\
                -167.291544321057	0.744378698224807\\
                -167.28602744385	0.744721893491089\\
                -167.280247777552	0.745171597633089\\
                -167.273712217284	0.745751479289908\\
                -167.264763492724	0.746426035502907\\
                -167.254826469993	0.747112426035471\\
                -167.176975303907	0.752165680473325\\
                -167.170296057193	0.752579881656771\\
                -167.164160179761	0.753041420118308\\
                -167.156159178852	0.753455621301725\\
                -167.152546148931	0.753739644970381\\
                -167.146172684572	0.754153846153798\\
                -167.141941291022	0.754473372781035\\
                -167.135386750594	0.754863905325408\\
                -167.124303919244	0.755526627218899\\
                -167.11404940007	0.756355029585762\\
                -167.070652812713	0.759550295857935\\
                -167.047305908623	0.761171597633108\\
                -167.041726377576	0.761550295857944\\
                -167.037941923076	0.76188165680469\\
                -167.033805892162	0.762224852070972\\
                -166.971833228525	0.766094674556172\\
                -166.962375729778	0.766686390532499\\
                -166.93266632129	0.76841420118339\\
                -166.926920484682	0.768840236686344\\
                -166.919722400669	0.769384615384581\\
                -166.870381480433	0.772508875739618\\
                -166.858564688052	0.773159763313572\\
                -166.829781022848	0.775112426035463\\
                -166.821355273225	0.775715976331327\\
                -166.786808306834	0.778213017751455\\
                -166.771459755412	0.779242603550244\\
                -166.764820845345	0.779692307692272\\
                -166.743371402329	0.781431952662672\\
                -166.735918886581	0.781869822485163\\
                -166.733783875531	0.782035502958536\\
                -166.724011646334	0.782781065088727\\
                -166.717042554242	0.783207100591682\\
                -166.70605559044	0.783917159763263\\
                -166.617502399669	0.789846153846128\\
                -166.597009241871	0.791420118343154\\
                -166.591817347642	0.791798816568019\\
                -166.567904465008	0.793467455621254\\
                -166.563012506627	0.793869822485163\\
                -166.55358216715	0.794532544378654\\
                -166.542319612939	0.795301775147891\\
                -166.536910859249	0.7957041420118\\
                -166.528987963905	0.796071005917128\\
                -166.516975044114	0.7966863905325\\
                -166.502016942523	0.797633136094646\\
                -166.495654710306	0.798082840236646\\
                -166.485318486151	0.798650887573928\\
                -166.476927127797	0.799230769230746\\
                -166.470104711802	0.799668639053209\\
                -166.462366645502	0.800177514792864\\
                -166.45991305394	0.800520710059146\\
                -166.45339455506	0.801005917159728\\
                -166.449661549678	0.801313609467428\\
                -166.438662073436	0.801964497041382\\
                -166.434392859964	0.802236686390501\\
                -166.428937368653	0.802674556212992\\
                -166.419823686597	0.803360946745528\\
                -166.413255463025	0.803917159763273\\
                -166.399614919756	0.804804733727764\\
                -166.370032435955	0.806887573964474\\
                -166.365782419598	0.807278106508846\\
                -166.352032358277	0.808378698224828\\
                -166.343610185219	0.80908875739641\\
                -166.33721132404	0.809526627218901\\
                -166.327776704981	0.810248520710019\\
                -166.272580638584	0.814532544378665\\
                -166.260890512307	0.81508875739641\\
                -166.256542017689	0.81539644970411\\
                -166.249427225942	0.81592899408281\\
                -166.246482177302	0.81615384615381\\
                -166.240107711949	0.816733727810629\\
                -166.231285978431	0.81739644970412\\
                -166.221186141158	0.817952662721865\\
                -166.217845720892	0.818224852070983\\
                -166.212479888615	0.818591715976311\\
                -166.202766915579	0.819195266272146\\
                -166.190401109804	0.820071005917129\\
                -166.184771287029	0.820461538461501\\
                -166.179833740518	0.82081656804732\\
                -166.17434674269	0.821171597633111\\
                -166.162211405938	0.821940828402347\\
                -166.1412295982	0.823384615384583\\
                -166.128554370245	0.82437869822482\\
                -166.123117955699	0.824863905325401\\
                -166.112521409608	0.825573964497011\\
                -166.079744182001	0.827810650887557\\
                -166.074022823736	0.828213017751438\\
                -166.053729080361	0.829562130177493\\
                -166.045715975407	0.830165680473357\\
                -166.010727643627	0.832591715976292\\
                -166.006326476519	0.83295857988162\\
                -166.002292465379	0.833289940828365\\
                -165.985632573582	0.83455621301772\\
                -165.979706570097	0.834934911242584\\
                -165.975065917569	0.835183431952629\\
                -165.96672189676	0.835739644970374\\
                -165.911414486247	0.839585798816529\\
                -165.902826841744	0.840059171597602\\
                -165.869317940364	0.842165680473357\\
                -165.867508556825	0.842426035502939\\
                -165.859954022049	0.842946745562102\\
                -165.75635850363	0.850437869822457\\
                -165.74993538479	0.850887573964485\\
                -165.736294020487	0.852094674556184\\
                -165.727349997597	0.852615384615348\\
                -165.713005647849	0.853526627218912\\
                -165.706856668231	0.853928994082821\\
                -165.641041304595	0.858260355029557\\
                -165.633335485224	0.858710059171585\\
                -165.598142203981	0.861065088757385\\
                -165.592329641557	0.861502958579848\\
                -165.568267998784	0.863242603550276\\
                -165.550698952434	0.864461538461512\\
                -165.543039428932	0.864946745562094\\
                -165.510833849798	0.867278106508849\\
                -165.50127908335	0.867786982248504\\
                -165.4923500898	0.868390532544367\\
                -165.367516600332	0.87758579881654\\
                -165.356225943807	0.878449704141985\\
                -165.346566740539	0.879266272189341\\
                -165.341526822231	0.879621301775131\\
                -165.33808299586	0.87989349112425\\
                -165.33295212656	0.880284023668622\\
                -165.323598073463	0.880887573964486\\
                -165.292182648722	0.883112426035495\\
                -165.27170216945	0.884236686390523\\
                -165.226882012433	0.887384615384605\\
                -165.205548956049	0.888875739644959\\
                -165.200082469867	0.889278106508868\\
                -165.18603667583	0.89029585798815\\
                -165.180394129194	0.890757396449686\\
                -165.174267190649	0.891147928994059\\
                -165.166711653501	0.891538461538431\\
                -165.159154413908	0.892094674556205\\
                -165.149746097831	0.892840236686368\\
                -165.143891297745	0.893278106508859\\
                -165.125115048534	0.894556213017722\\
                -165.119236930797	0.894946745562123\\
                -165.05643670464	0.89910059171595\\
                -165.046469669953	0.899869822485186\\
                -165.001040871078	0.902852071005896\\
                -164.978903276362	0.904189349112414\\
                -164.961239286211	0.905372781065068\\
                -164.957187523932	0.905644970414187\\
                -164.950276644351	0.906106508875723\\
                -164.93422211003	0.90710059171596\\
                -164.924702971183	0.907562130177496\\
                -164.908307068236	0.908733727810642\\
                -164.897707015533	0.909526627218924\\
                -164.890536418014	0.909940828402341\\
                -164.883707614117	0.910508875739623\\
                -164.867463520602	0.911455621301769\\
                -164.862460884483	0.911893491124232\\
                -164.848420911482	0.912686390532542\\
                -164.827197359642	0.914153846153823\\
                -164.81926678039	0.914579881656778\\
                -164.813813822464	0.914958579881642\\
                -164.807184177817	0.915420118343178\\
                -164.788074813937	0.916579881656787\\
                -164.781797866355	0.916994082840233\\
                -164.769540658414	0.917727810650888\\
                -164.761826229059	0.918094674556187\\
                -164.712852190425	0.921183431952642\\
                -164.71150355495	0.921278106508851\\
                -164.707028248121	0.921621301775133\\
                -164.687490519904	0.922686390532533\\
                -164.654417085313	0.924591715976305\\
                -164.621909867435	0.92656804733727\\
                -164.612999244466	0.927041420118343\\
                -164.60129493176	0.927775147928969\\
                -164.555650323907	0.930650887573961\\
                -164.459812553628	0.936023668639052\\
                -164.421532831497	0.938248520710061\\
                -164.407266293791	0.93901775147927\\
                -164.390545736482	0.940047337278088\\
                -164.385715771844	0.940343195266252\\
                -164.365935625109	0.941337278106488\\
                -164.362695575007	0.941562130177516\\
                -164.350550817128	0.942094674556216\\
                -164.129693937284	0.953526627218935\\
                -164.119074343579	0.953917159763307\\
                -164.10929315463	0.954355029585798\\
                -164.08708982739	0.955538461538453\\
                -164.078861702734	0.956035502958571\\
                -164.039716724337	0.957881656804716\\
                -164.029394679036	0.958378698224834\\
                -164.018050794715	0.958899408284026\\
                -163.932007320054	0.962698224852062\\
                -163.928841915263	0.96284023668639\\
                -163.920205400116	0.963254437869807\\
                -163.906392994777	0.963940828402372\\
                -163.895268884572	0.964426035502953\\
                -163.892379271529	0.964579881656789\\
                -163.882783832048	0.965076923076907\\
                -163.86269266694	0.965928994082844\\
                -163.856428057906	0.966177514792889\\
                -163.82832725835	0.967183431952662\\
                -163.822284210646	0.967443786982244\\
                -163.799205448132	0.968248520710063\\
                -163.754700961864	0.969928994082835\\
                -163.74690071684	0.970189349112417\\
                -163.733943612075	0.970781065088744\\
                -163.708058165167	0.971609467455608\\
                -163.694092629915	0.972047337278099\\
                -163.671124233975	0.972816568047335\\
                -163.596086763348	0.974934911242599\\
                -163.585887596772	0.975183431952672\\
                -163.561823499989	0.976082840236671\\
                -163.517758621128	0.977349112426026\\
                -163.496087314675	0.977988165680472\\
                -163.469251863847	0.97879289940829\\
                -163.454259955963	0.979147928994081\\
                -163.425091237446	0.979763313609453\\
                -163.419444738612	0.9799526627219\\
                -163.301202116749	0.9823076923077\\
                -163.294480488173	0.98243786982249\\
                -163.261610878664	0.983088757396445\\
                -163.239748803419	0.983467455621309\\
                -163.196431021371	0.984248520710054\\
                -163.000291965666	0.98759763313609\\
                -162.950562387509	0.988177514792909\\
                -162.946778679946	0.988295857988163\\
                -162.824096581151	0.989656804733727\\
                -162.787405187278	0.990189349112427\\
                -162.664082211506	0.991443786982245\\
                -162.621632395144	0.991810650887572\\
                -162.563961704119	0.992508875739645\\
                -162.521788241196	0.992982248520718\\
                -162.483496648812	0.993396449704136\\
                -162.42845705013	0.993869822485209\\
                -162.395336377474	0.994165680473373\\
                -162.312173650149	0.9947573964497\\
                -162.280402393094	0.995005917159773\\
                -162.242802858944	0.995349112426027\\
                -162.210233395675	0.995573964497055\\
                -162.131640374271	0.996000000000009\\
                -162.110252028252	0.9961301775148\\
                -162.031924124138	0.996639053254427\\
                -161.958646570837	0.997053254437873\\
                -161.759612431798	0.997810650887573\\
                -161.727990357205	0.99799999999999\\
                -161.585159331067	0.9984023668639\\
                -161.046835240176	0.999704142011836\\
                -159.667721300708	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -183.991565304757	0\\
                -175.932019752739	0.000366863905327364\\
                -174.209399946512	0.000840236686400431\\
                -173.956212655765	0.00100591715977316\\
                -171.782132737921	0.00297041420117239\\
                -171.412900697851	0.00359763313608141\\
                -171.113504057175	0.00408284023669125\\
                -171.061582193117	0.00423668639052721\\
                -170.900502736794	0.00455621301776432\\
                -170.724212428382	0.00500591715976384\\
                -170.650337081191	0.0051597633135998\\
                -170.480183954557	0.00558579881655419\\
                -170.471560927467	0.00563313609467286\\
                -170.380230249182	0.00596449704141833\\
                -170.333625029325	0.00608284023667238\\
                -170.157873322118	0.00646153846153652\\
                -169.827403498726	0.00743195266272778\\
                -169.736547250512	0.00782248520710027\\
                -169.381615597943	0.0091952662722008\\
                -169.323929526794	0.00942011834320056\\
                -169.115428340826	0.0102248520710191\\
                -169.072209726063	0.0104378698224821\\
                -168.985976984909	0.0109822485207189\\
                -168.891467112083	0.0114792899408371\\
                -168.827911365893	0.0118343195266277\\
                -168.747762620146	0.0122603550295821\\
                -168.724404036454	0.0124260355029548\\
                -168.592941566746	0.0131715976331463\\
                -168.533018957855	0.0135739644970272\\
                -168.371662556279	0.0146153846153823\\
                -167.552293744532	0.0212544378698283\\
                -167.431308541447	0.0224378698224825\\
                -167.399108074035	0.0228165680473467\\
                -167.378441191848	0.0229704142011826\\
                -167.327950037334	0.0234082840236738\\
                -167.321721469105	0.0234674556213008\\
                -167.276731004355	0.0238106508875831\\
                -167.251434447785	0.0240591715976279\\
                -167.205871828517	0.0244970414201191\\
                -167.179423919066	0.0248639053254465\\
                -167.148937425009	0.0252307692307738\\
                -166.775048072372	0.0297514792899278\\
                -166.71402816984	0.0307928994082829\\
                -166.683507376993	0.0312544378698192\\
                -166.679599454935	0.031325443786983\\
                -166.635924947655	0.0318816568047282\\
                -166.622425497338	0.0320828402366828\\
                -166.586273948033	0.0324852071005921\\
                -166.514704169314	0.0335266272189187\\
                -166.443733802092	0.0346863905325279\\
                -166.415553906417	0.0351834319526745\\
                -166.390368775585	0.0355857988165553\\
                -166.373165438878	0.0359644970414195\\
                -166.368432139039	0.0360591715976284\\
                -166.310179455768	0.0369585798816559\\
                -166.307104450536	0.0370295857988197\\
                -166.28067445101	0.0374674556213108\\
                -166.250106279025	0.0379999999999825\\
                -166.244346332586	0.0381065088757282\\
                -166.227006233903	0.0384733727810556\\
                -165.976393976576	0.0433609467455653\\
                -165.970016474098	0.0434556213017743\\
                -165.868273539897	0.04538461538462\\
                -165.842651782252	0.0457633136094557\\
                -165.833632735474	0.0458934911242466\\
                -165.80338447341	0.0464023668639015\\
                -165.516139032489	0.0529940828402289\\
                -165.498349462761	0.053372781065093\\
                -165.456108711487	0.0544142011834197\\
                -165.4371981362	0.0549940828402384\\
                -165.405849465875	0.0556686390532377\\
                -165.373796631761	0.056426035502966\\
                -165.347489135845	0.0571005917159653\\
                -165.327325431393	0.0575266272189197\\
                -165.31948696755	0.0577278106508743\\
                -165.298114236061	0.0582721893491112\\
                -165.264440802363	0.059088757396438\\
                -165.245864650851	0.0595621301775111\\
                -165.225491252511	0.0601893491124201\\
                -165.186733777509	0.0611715976331197\\
                -165.101995155394	0.0633609467455472\\
                -165.067847875558	0.0643195266272016\\
                -165.04899842593	0.0649112426035572\\
                -165.034513954098	0.0653491124260199\\
                -164.90594624534	0.0691242603550393\\
                -164.901088277169	0.0693727810650842\\
                -164.876757368515	0.0700473372781119\\
                -164.836889345137	0.071325443786975\\
                -164.822007045591	0.071775147929003\\
                -164.811771481859	0.0720355029585846\\
                -164.797798134015	0.0723905325443752\\
                -164.715984785435	0.075005917159757\\
                -164.70685260104	0.0753609467455476\\
                -164.698407201972	0.0756686390532479\\
                -164.683955894936	0.0760591715976204\\
                -164.660639018717	0.0769112426035576\\
                -164.633436348294	0.0777159763313477\\
                -164.432188171345	0.0851124260354936\\
                -164.427420921271	0.0853964497041488\\
                -164.401304478736	0.0862366863905208\\
                -164.384804361357	0.0868875739645034\\
                -164.341996221892	0.0885562130177391\\
                -164.317968330847	0.0895384615384671\\
                -164.292661038872	0.0905207100591667\\
                -164.271388176706	0.0913964497041491\\
                -164.253927314987	0.0919881656804762\\
                -164.252168776199	0.0920710059171483\\
                -164.239496114244	0.0924970414201312\\
                -164.190955737472	0.0944615384615304\\
                -164.180237469929	0.0948994082840215\\
                -164.178367608176	0.0950532544378859\\
                -164.167106982188	0.0955029585798854\\
                -164.153571500568	0.0960591715976307\\
                -164.110728432345	0.0978106508875669\\
                -164.102891855282	0.0982721893491032\\
                -164.096152805113	0.0985798816568035\\
                -164.081061106399	0.0992426035502945\\
                -164.0772791991	0.0995147928994129\\
                -164.068845543035	0.0998816568047403\\
                -164.006338358093	0.102402366863913\\
                -163.972988672486	0.103692307692313\\
                -163.956318772104	0.104378698224849\\
                -163.950487234654	0.104674556213013\\
                -163.924223566406	0.105928994082831\\
                -163.854581515393	0.10962130177515\\
                -163.844024605485	0.110047337278104\\
                -163.828641005361	0.11068639053255\\
                -163.821904883831	0.111029585798832\\
                -163.81091091653	0.11157396449704\\
                -163.802117986975	0.111940828402368\\
                -163.793094705205	0.112437869822486\\
                -163.777864734182	0.113289940828395\\
                -163.767269704085	0.11379881656805\\
                -163.764412877403	0.114000000000004\\
                -163.750367946651	0.114792899408286\\
                -163.742053832138	0.115242603550314\\
                -163.720499692852	0.116307692307686\\
                -163.711763017709	0.11676923076925\\
                -163.673371789542	0.118650887573978\\
                -163.66765514745	0.118982248520723\\
                -163.653554710247	0.119869822485214\\
                -163.624293287111	0.121431952662732\\
                -163.617111294987	0.121940828402387\\
                -163.606883515743	0.12246153846155\\
                -163.596347152156	0.123005917159759\\
                -163.585859295051	0.123562130177532\\
                -163.528212635088	0.126402366863914\\
                -163.517167433312	0.127124260355032\\
                -163.505435183974	0.127739644970433\\
                -163.483893250379	0.128923076923087\\
                -163.477088096747	0.129313609467459\\
                -163.474684060165	0.129455621301787\\
                -163.467971637721	0.129834319526623\\
                -163.444548346184	0.131325443786977\\
                -163.435685374931	0.131739644970423\\
                -163.421269964073	0.132591715976332\\
                -163.371493571508	0.13562130177516\\
                -163.359221866049	0.136449704142024\\
                -163.345382780888	0.137171597633142\\
                -163.326475121288	0.138177514792915\\
                -163.257738410489	0.141893491124279\\
                -163.251389093972	0.142224852071024\\
                -163.248215975421	0.142473372781069\\
                -163.232578368255	0.14321893491126\\
                -163.209093649723	0.144639053254451\\
                -163.204391475023	0.145005917159779\\
                -163.189152621995	0.146106508875761\\
                -163.185099415199	0.146414201183433\\
                -163.14348010488	0.148840236686397\\
                -163.135651577383	0.149502958579887\\
                -163.119575029302	0.150461538461542\\
                -163.11239265122	0.150863905325451\\
                -163.107848933305	0.151242603550315\\
                -163.097793331211	0.151751479289942\\
                -163.087566488269	0.152437869822506\\
                -163.081165370182	0.152840236686387\\
                -163.072960433504	0.153337278106505\\
                -163.034165755959	0.156000000000006\\
                -163.030521377465	0.156331360946751\\
                -163.027879790064	0.156568047337288\\
                -163.014063740547	0.157349112426033\\
                -163.003185136457	0.158307692307716\\
                -162.977615966446	0.159952662721906\\
                -162.97261848115	0.160331360946742\\
                -162.968385255051	0.160674556213024\\
                -162.961782084225	0.161147928994097\\
                -162.949813452504	0.161822485207125\\
                -162.943641914531	0.162224852071006\\
                -162.936019575694	0.162804733727825\\
                -162.930692030439	0.16318343195266\\
                -162.926746113986	0.163420118343197\\
                -162.916964715162	0.164011834319552\\
                -162.910795555107	0.164520710059179\\
                -162.903247044066	0.165017751479297\\
                -162.851239296473	0.168461538461543\\
                -162.847101541766	0.168804733727825\\
                -162.837443568295	0.169396449704152\\
                -162.832608887867	0.169727810650897\\
                -162.685035604558	0.180426035502961\\
                -162.680875948433	0.180769230769243\\
                -162.674867804439	0.181266272189362\\
                -162.672155862471	0.181479289940853\\
                -162.666720040797	0.181893491124271\\
                -162.657525543186	0.182757396449716\\
                -162.650644971827	0.18327810650888\\
                -162.645206008633	0.183656804733744\\
                -162.640455181201	0.184000000000026\\
                -162.608443732956	0.186390532544408\\
                -162.604650320806	0.186745562130199\\
                -162.524734613846	0.193041420118362\\
                -162.511566085448	0.194082840236689\\
                -162.500950197652	0.194875739644999\\
                -162.47535845692	0.196804733727816\\
                -162.469607638867	0.197242603550308\\
                -162.464908848438	0.197656804733754\\
                -162.459516170176	0.198071005917171\\
                -162.455197005695	0.198497041420126\\
                -162.439645864739	0.199786982248526\\
                -162.432613722854	0.200402366863926\\
                -162.428887157945	0.200757396449717\\
                -162.345344822271	0.207218934911253\\
                -162.33745623799	0.207869822485236\\
                -162.330669124434	0.208473372781071\\
                -162.321718236119	0.209289940828427\\
                -162.314470692464	0.210047337278127\\
                -162.309917296201	0.210426035502991\\
                -162.303062580194	0.210970414201199\\
                -162.287318119748	0.212236686390554\\
                -162.278318508537	0.212994082840254\\
                -162.274775540441	0.213372781065118\\
                -162.25286175494	0.215349112426054\\
                -162.246250297784	0.215775147929008\\
                -162.242473383916	0.216118343195291\\
                -162.231796620099	0.217065088757408\\
                -162.183372011688	0.22127810650889\\
                -162.177908048849	0.221727810650918\\
                -162.174152287935	0.222118343195291\\
                -162.129881876163	0.225775147929028\\
                -162.123465267125	0.226426035502982\\
                -162.106418749159	0.228189349112455\\
                -162.10288145265	0.228532544378709\\
                -162.084186268432	0.230366863905346\\
                -162.078669036035	0.230852071005927\\
                -162.072629659501	0.231408284023701\\
                -162.069228552121	0.231775147929028\\
                -162.06575208871	0.232118343195282\\
                -162.054514682925	0.233088757396473\\
                -162.043505769232	0.234000000000037\\
                -162.038576922643	0.234378698224873\\
                -162.018322214424	0.236378698224883\\
                -162.012974637042	0.236781065088792\\
                -161.966557092187	0.241088757396483\\
                -161.961957077748	0.241573964497064\\
                -161.946851657362	0.242982248520747\\
                -161.942782093996	0.243455621301791\\
                -161.936856473439	0.243928994082864\\
                -161.933189730417	0.244378698224892\\
                -161.930777567897	0.244556213017773\\
                -161.925846598027	0.244970414201219\\
                -161.904027310657	0.24737278106511\\
                -161.897911112755	0.24785798816572\\
                -161.891917323876	0.248497041420137\\
                -161.888294871211	0.248863905325464\\
                -161.883200631528	0.249360946745583\\
                -161.874563953429	0.250224852071028\\
                -161.868507883958	0.25074556213022\\
                -161.852748918255	0.252000000000038\\
                -161.838242355178	0.253514792899438\\
                -161.833118943064	0.253881656804765\\
                -161.827426587354	0.254520710059211\\
                -161.822070658576	0.254934911242628\\
                -161.80845113699	0.256284023668684\\
                -161.803913546373	0.25674556213022\\
                -161.798058969633	0.257301775147965\\
                -161.79259280641	0.257917159763338\\
                -161.779910849849	0.259396449704184\\
                -161.774958851681	0.259739644970438\\
                -161.762778224756	0.260958579881702\\
                -161.759074972086	0.261325443787001\\
                -161.756949223246	0.261585798816611\\
                -161.752741536418	0.261988165680492\\
                -161.749085141505	0.262402366863938\\
                -161.745198021627	0.262804733727847\\
                -161.740269576098	0.263254437869847\\
                -161.738630630462	0.263431952662756\\
                -161.734058566967	0.263846153846174\\
                -161.72706740498	0.264532544378739\\
                -161.722999307323	0.264958579881693\\
                -161.718945800142	0.265526627218975\\
                -161.707328919803	0.266568047337302\\
                -161.705861705693	0.266781065088793\\
                -161.696661910986	0.26759763313612\\
                -161.682546567559	0.269207100591757\\
                -161.678290588874	0.269668639053293\\
                -161.675019532249	0.270023668639084\\
                -161.661777141712	0.27155029585802\\
                -161.659669676883	0.271846153846184\\
                -161.653733155762	0.272295857988212\\
                -161.639268226659	0.27359763313612\\
                -161.634547376127	0.274047337278148\\
                -161.623833210554	0.275112426035548\\
                -161.615838765668	0.276201183431994\\
                -161.60705657133	0.277337278106558\\
                -161.592917053159	0.278934911242629\\
                -161.588552745184	0.279372781065121\\
                -161.580808800854	0.280319526627267\\
                -161.576509800317	0.280686390532594\\
                -161.571803870773	0.281301775147966\\
                -161.568510198924	0.281846153846203\\
                -161.548207107896	0.284118343195303\\
                -161.542351270597	0.284603550295884\\
                -161.539251519916	0.284982248520748\\
                -161.536155601064	0.285360946745612\\
                -161.528612466883	0.286142011834357\\
                -161.520846493157	0.287195266272221\\
                -161.519107411389	0.287360946745594\\
                -161.515221750756	0.287739644970458\\
                -161.507548905606	0.288650887573993\\
                -161.503662407645	0.289017751479321\\
                -161.502724590512	0.289207100591767\\
                -161.498725341602	0.289573964497094\\
                -161.496441765623	0.289881656804766\\
                -161.466421567358	0.293076923076967\\
                -161.462482776849	0.293467455621339\\
                -161.420972819659	0.297988165680522\\
                -161.406736100952	0.299644970414249\\
                -161.400130623422	0.300378698224904\\
                -161.374044559009	0.30333727810654\\
                -161.370192846857	0.303775147929031\\
                -161.363696957754	0.304591715976386\\
                -161.360280105309	0.304923076923131\\
                -161.30050438728	0.312071005917204\\
                -161.296744788748	0.312497041420158\\
                -161.291472531316	0.31306508875744\\
                -161.285976775212	0.313727810650931\\
                -161.274502516665	0.315124260355077\\
                -161.263376769586	0.316213017751522\\
                -161.231976209066	0.319550295858051\\
                -161.228846211835	0.319940828402423\\
                -161.225283485839	0.320366863905377\\
                -161.217623329461	0.321242603550331\\
                -161.214326898324	0.321585798816614\\
                -161.199362132411	0.323195266272251\\
                -161.196165242404	0.323550295858041\\
                -161.191622757588	0.324035502958623\\
                -161.187069125174	0.324485207100651\\
                -161.182772161679	0.325076923076978\\
                -161.1749698934	0.325893491124305\\
                -161.170523359637	0.326461538461587\\
                -161.168249578851	0.326828402366914\\
                -161.123976558281	0.332497041420169\\
                -161.120764280169	0.332840236686451\\
                -161.117111321908	0.333372781065151\\
                -161.114651268638	0.333609467455688\\
                -161.109851659479	0.334272189349178\\
                -161.105297787728	0.334721893491178\\
                -161.088627216425	0.336769230769278\\
                -161.027659204721	0.344497041420169\\
                -161.024284655678	0.344863905325496\\
                -160.970769760595	0.351550295858033\\
                -160.960572198927	0.353053254437924\\
                -160.956154163944	0.353479289940879\\
                -160.953012218268	0.353881656804788\\
                -160.889381755975	0.361538461538515\\
                -160.884501288349	0.362213017751543\\
                -160.880067751331	0.362674556213079\\
                -160.877706208168	0.362934911242661\\
                -160.865014710574	0.364733727810716\\
                -160.861780674395	0.365171597633207\\
                -160.858560361723	0.365656804733788\\
                -160.854898835752	0.366035502958653\\
                -160.849257541904	0.366745562130234\\
                -160.842732572758	0.367633136094724\\
                -160.838083799279	0.368094674556261\\
                -160.832212060271	0.368721893491198\\
                -160.824905404085	0.36973964497048\\
                -160.822721901833	0.370106508875807\\
                -160.818327579389	0.370745562130253\\
                -160.815179293711	0.371254437869879\\
                -160.800998991742	0.373041420118398\\
                -160.798232211945	0.37338461538468\\
                -160.789067192538	0.374745562130244\\
                -160.781875146662	0.375633136094734\\
                -160.778521623611	0.376153846153898\\
                -160.773847884617	0.376828402366925\\
                -160.767307981096	0.377597633136162\\
                -160.712647448174	0.38480473372789\\
                -160.709377298977	0.385242603550353\\
                -160.695883735029	0.387124260355108\\
                -160.692997131635	0.387538461538526\\
                -160.689948932771	0.388011834319599\\
                -160.686378526614	0.388579881656881\\
                -160.681960869258	0.389195266272253\\
                -160.673791621606	0.390224852071071\\
                -160.670785442511	0.390556213017817\\
                -160.669313258856	0.390816568047399\\
                -160.631667344872	0.395585798816654\\
                -160.628111935132	0.396153846153936\\
                -160.584534306278	0.402248520710145\\
                -160.582393453613	0.402603550295936\\
                -160.578657232867	0.403195266272263\\
                -160.575129353648	0.403573964497127\\
                -160.570033303476	0.404213017751573\\
                -160.565284414295	0.404757396449781\\
                -160.553555335055	0.406284023668718\\
                -160.548046165046	0.406946745562209\\
                -160.53475235978	0.408970414201264\\
                -160.531742993544	0.409420118343292\\
                -160.520327379721	0.410923076923154\\
                -160.516823332768	0.411372781065182\\
                -160.513124474303	0.412023668639137\\
                -160.510325119376	0.412390532544464\\
                -160.505166449644	0.412982248520791\\
                -160.501253597644	0.41356213017761\\
                -160.490747208556	0.415041420118428\\
                -160.487123043228	0.4154319526628\\
                -160.480517619273	0.416224852071082\\
                -160.45168867829	0.420047337278191\\
                -160.448967377955	0.420414201183519\\
                -160.445902733829	0.420970414201264\\
                -160.430516556084	0.423076923077019\\
                -160.427420093424	0.423455621301855\\
                -160.42263183547	0.424201183432046\\
                -160.41796631471	0.424769230769328\\
                -160.410956828422	0.425798816568147\\
                -160.40816545267	0.426201183432056\\
                -160.39778627506	0.42760946745571\\
                -160.368019209796	0.432189349112519\\
                -160.363676661557	0.432887573964592\\
                -160.360668437044	0.433230769230875\\
                -160.320985443732	0.439171597633219\\
                -160.305812022982	0.441171597633229\\
                -160.291318012274	0.443455621301865\\
                -160.246498943593	0.449928994082939\\
                -160.238794767104	0.451147928994175\\
                -160.232597805915	0.452094674556321\\
                -160.227601680227	0.452934911242721\\
                -160.224619426858	0.453337278106602\\
                -160.215324948431	0.454721893491239\\
                -160.213206348235	0.455053254437985\\
                -160.203674266043	0.456485207100684\\
                -160.193685792879	0.457680473372875\\
                -160.190878162389	0.458059171597739\\
                -160.188461380973	0.45849704142023\\
                -160.185926717677	0.458852071006021\\
                -160.175033370797	0.460497041420211\\
                -160.171418577447	0.461005917159866\\
                -160.164325383994	0.462023668639148\\
                -160.162487722487	0.462343195266385\\
                -160.156338814494	0.463266272189458\\
                -160.142857467496	0.465088757396558\\
                -160.140572735156	0.465443786982348\\
                -160.136667079304	0.466082840236794\\
                -160.134881951308	0.466390532544494\\
                -160.117396527689	0.469053254437995\\
                -160.113427763879	0.46960946745574\\
                -160.108668136196	0.470414201183559\\
                -160.102669537803	0.471384615384721\\
                -160.097416686735	0.472355029585913\\
                -160.092416572828	0.472970414201285\\
                -160.088578988606	0.473668639053358\\
                -160.083915730333	0.47431952662734\\
                -160.025671796378	0.483668639053377\\
                -160.021965313192	0.484224852071122\\
                -160.019042210917	0.484733727810777\\
                -160.016324047117	0.485159763313732\\
                -160.011540962492	0.485786982248641\\
                -160.006845608588	0.486449704142132\\
                -160.003622328405	0.486863905325578\\
                -159.987960300555	0.489455621301886\\
                -159.979804300379	0.490863905325568\\
                -159.962961755419	0.493408284023786\\
                -159.960554206503	0.493763313609605\\
                -159.95658549752	0.494248520710187\\
                -159.954716145258	0.494532544378814\\
                -159.950301522194	0.495218934911378\\
                -159.947021727393	0.495692307692423\\
                -159.941650270469	0.496390532544495\\
                -159.93860414434	0.49689940828415\\
                -159.916772312407	0.500378698224978\\
                -159.912016330758	0.501147928994214\\
                -159.905348662915	0.502082840236824\\
                -159.799537969524	0.518201183432069\\
                -159.783765301738	0.520757396449824\\
                -159.769500773687	0.523195266272296\\
                -159.767878073662	0.523526627219042\\
                -159.765306264143	0.524011834319651\\
                -159.760222381268	0.524804733727933\\
                -159.756664242111	0.525360946745678\\
                -159.753052158152	0.525869822485333\\
                -159.75108611894	0.526213017751587\\
                -159.738941018638	0.528011834319642\\
                -159.730873088272	0.529289940828505\\
                -159.72279213085	0.530662721893606\\
                -159.717445298678	0.53139644970426\\
                -159.708349917809	0.532650887574079\\
                -159.705568763703	0.533041420118451\\
                -159.699152314476	0.534130177514896\\
                -159.693646214326	0.535088757396551\\
                -159.690954301243	0.53544378698237\\
                -159.669613022788	0.539076923077033\\
                -159.655558503016	0.541147928994206\\
                -159.652113240121	0.54166863905337\\
                -159.648664955572	0.542272189349234\\
                -159.6446613705	0.542852071006024\\
                -159.6092483057	0.548236686390652\\
                -159.601488855221	0.549313609467561\\
                -159.563660353679	0.555644970414306\\
                -159.558885962568	0.556579881656916\\
                -159.554910135519	0.557289940828497\\
                -159.552115271989	0.557656804733824\\
                -159.547814306341	0.558426035503061\\
                -159.543285551838	0.559195266272297\\
                -159.539427991686	0.559822485207206\\
                -159.533288522185	0.560781065088861\\
                -159.528854577437	0.561562130177606\\
                -159.523076458763	0.562414201183543\\
                -159.51575427795	0.563798816568152\\
                -159.508130228789	0.564970414201298\\
                -159.504536507871	0.565644970414297\\
                -159.502496654634	0.566059171597743\\
                -159.498393754205	0.566698224852161\\
                -159.488350450187	0.568366863905425\\
                -159.48230817462	0.569550295858079\\
                -159.477996521148	0.57029585798827\\
                -159.46830727107	0.572177514792997\\
                -159.465025068466	0.572556213017862\\
                -159.420077064688	0.579254437869906\\
                -159.40585891966	0.581644970414288\\
                -159.401079100001	0.582295857988271\\
                -159.396854923542	0.582887573964598\\
                -159.394204293103	0.583372781065179\\
                -159.367733607811	0.587893491124362\\
                -159.365601581432	0.588355029585898\\
                -159.363304150855	0.588710059171689\\
                -159.357217052788	0.589763313609552\\
                -159.355075991033	0.590248520710162\\
                -159.331358933267	0.59390532544387\\
                -159.32521025954	0.594804733727898\\
                -159.320143830924	0.595585798816643\\
                -159.31442584225	0.596568047337371\\
                -159.311244820604	0.597088757396534\\
                -159.308003728685	0.597704142011906\\
                -159.303288367996	0.598390532544471\\
                -159.299490517385	0.598887573964589\\
                -159.29613396029	0.599372781065171\\
                -159.284013244693	0.601171597633225\\
                -159.279880437604	0.601893491124343\\
                -159.27727703461	0.602343195266343\\
                -159.251350280438	0.606295857988243\\
                -159.235444013689	0.609136094674625\\
                -159.227857331383	0.61040236686398\\
                -159.219238571988	0.611727810650962\\
                -159.216225450686	0.612295857988244\\
                -159.209472586815	0.613431952662808\\
                -159.196849830751	0.615798816568116\\
                -159.190299056121	0.616816568047398\\
                -159.186322634299	0.617408284023753\\
                -159.176119156953	0.619349112426107\\
                -159.171838403813	0.619976331361016\\
                -159.138353469522	0.625846153846226\\
                -159.107922290195	0.631005917159825\\
                -159.105248107813	0.631502958579944\\
                -159.102667173365	0.631952662721943\\
                -159.097633729995	0.632650887574016\\
                -159.094097496397	0.633242603550343\\
                -159.090335311322	0.633810650887625\\
                -159.082087949425	0.635124260355099\\
                -159.075062987161	0.636118343195335\\
                -159.070660019139	0.636958579881707\\
                -159.066057564285	0.637680473372825\\
                -159.062915549382	0.638284023668689\\
                -159.059635416846	0.638662721893553\\
                -159.057113636003	0.639289940828462\\
                -159.049129315887	0.640414201183489\\
                -159.043230223179	0.641266272189398\\
                -159.039704901804	0.641810650887635\\
                -159.038108309681	0.641988165680516\\
                -159.035339476933	0.642378698224917\\
                -158.99880636794	0.648118343195307\\
                -158.996167394192	0.648473372781126\\
                -158.991068637025	0.649313609467498\\
                -158.982554119689	0.65059171597639\\
                -158.954965057899	0.654923076923126\\
                -158.943639498288	0.656532544378734\\
                -158.941089111162	0.656911242603599\\
                -158.931460348078	0.658508875739699\\
                -158.929268749184	0.658863905325489\\
                -158.908616154771	0.662153846153871\\
                -158.903771705669	0.663017751479316\\
                -158.899332123228	0.663585798816598\\
                -158.892159333113	0.664852071005953\\
                -158.888743935613	0.665384615384653\\
                -158.852888170851	0.671065088757416\\
                -158.850113130213	0.671597633136116\\
                -158.810081828663	0.678224852071025\\
                -158.805288093205	0.678769230769262\\
                -158.799076032968	0.679834319526663\\
                -158.791481520546	0.681159763313644\\
                -158.784316927951	0.682023668639061\\
                -158.781186441413	0.68252071005918\\
                -158.778666838451	0.682994082840253\\
                -158.772922632666	0.683798816568071\\
                -158.767575004907	0.684674556213025\\
                -158.765810595776	0.685029585798844\\
                -158.750363074646	0.687266272189362\\
                -158.747896296544	0.687609467455644\\
                -158.74498848115	0.688094674556226\\
                -158.741860661746	0.68860355029588\\
                -158.738669245289	0.68927810650888\\
                -158.729989740554	0.690603550295862\\
                -158.723997838062	0.691526627218934\\
                -158.717226127617	0.692532544378707\\
                -158.713831011327	0.693076923076944\\
                -158.697945783287	0.695704142011834\\
                -158.69081398778	0.69705325443789\\
                -158.687210152935	0.697396449704144\\
                -158.668927477927	0.700544378698226\\
                -158.667463094911	0.700863905325434\\
                -158.647226250066	0.703928994082844\\
                -158.644727485326	0.704272189349126\\
                -158.641796350347	0.704745562130171\\
                -158.639373238083	0.70514792899408\\
                -158.634834218556	0.705976331360944\\
                -158.632002245561	0.706426035502943\\
                -158.629387594576	0.706840236686389\\
                -158.624481046739	0.707621301775134\\
                -158.621088636513	0.70803550295858\\
                -158.593964026655	0.712449704142017\\
                -158.589236215144	0.713147928994061\\
                -158.584677043721	0.713999999999999\\
                -158.571538256699	0.716094674556189\\
                -158.562797069513	0.717704142011826\\
                -158.556990500663	0.71866272189348\\
                -158.541778115094	0.720745562130162\\
                -158.533330320187	0.721988165680443\\
                -158.52742250321	0.72298224852068\\
                -158.524962896152	0.723372781065081\\
                -158.521054097338	0.723893491124244\\
                -158.519554127609	0.724106508875707\\
                -158.510996834189	0.725680473372762\\
                -158.503083180387	0.726994082840207\\
                -158.500384704742	0.727337278106489\\
                -158.496146139101	0.727928994082816\\
                -158.492953256725	0.72853254437868\\
                -158.485328382389	0.729786982248498\\
                -158.481239145168	0.730591715976317\\
                -158.472600336555	0.731928994082807\\
                -158.426658833116	0.738994082840208\\
                -158.40838455102	0.741928994082798\\
                -158.405556652551	0.742307692307662\\
                -158.384021035452	0.745502958579834\\
                -158.38167025351	0.745857988165653\\
                -158.379668582624	0.746177514792862\\
                -158.376627186454	0.746698224852025\\
                -158.369210379775	0.747798816568007\\
                -158.34935483661	0.75085207100588\\
                -158.347595187188	0.751171597633089\\
                -158.34550116342	0.75152662721888\\
                -158.341781910082	0.751964497041371\\
                -158.335123590682	0.753029585798771\\
                -158.331264166486	0.75365680473368\\
                -158.324349700232	0.754781065088707\\
                -158.31835872107	0.755751479289898\\
                -158.314720321246	0.756177514792853\\
                -158.304000131721	0.757881656804699\\
                -158.29769213876	0.758946745562099\\
                -158.295134962459	0.75943195266268\\
                -158.291570402082	0.759905325443754\\
                -158.289524524641	0.760260355029544\\
                -158.284096277817	0.760982248520662\\
                -158.275612256215	0.762295857988136\\
                -158.270842091029	0.76294674556209\\
                -158.246571706599	0.766650887573917\\
                -158.242312855786	0.767278106508826\\
                -158.206836921614	0.772402366863872\\
                -158.20300205003	0.77289940828399\\
                -158.192347906062	0.774426035502927\\
                -158.186013856903	0.775325443786954\\
                -158.17851928526	0.776343195266236\\
                -158.175628286366	0.776674556212981\\
                -158.1723007896	0.777207100591681\\
                -158.16313572962	0.778390532544336\\
                -158.160988583139	0.778686390532499\\
                -158.15789069298	0.779041420118318\\
                -158.152570167178	0.779597633136063\\
                -158.143252032992	0.780781065088718\\
                -158.134946413114	0.782082840236654\\
                -158.130857101363	0.782674556212982\\
                -158.127211572483	0.783065088757354\\
                -158.121496211915	0.783798816568009\\
                -158.117359339732	0.784224852070963\\
                -158.111994310429	0.784982248520663\\
                -158.106588839737	0.785668639053227\\
                -158.099572721224	0.786497041420091\\
                -158.091087922325	0.787751479289909\\
                -158.08740201226	0.788319526627191\\
                -158.08413695307	0.788911242603518\\
                -158.081407463718	0.789408284023636\\
                -158.070424191248	0.790804733727782\\
                -158.062450589629	0.791988165680436\\
                -158.059048762646	0.792426035502928\\
                -158.052830898466	0.793396449704119\\
                -158.04406592083	0.794603550295818\\
                -158.041199878733	0.795076923076891\\
                -158.028914756715	0.796627218934873\\
                -158.02432631952	0.79717159763311\\
                -158.019937443448	0.797763313609437\\
                -157.997253958254	0.801147928994055\\
                -157.99231275676	0.801798816568009\\
                -157.989690413153	0.802236686390501\\
                -157.987512361507	0.802579881656783\\
                -157.982673273843	0.803372781065065\\
                -157.975849552327	0.804213017751437\\
                -157.963891896158	0.805822485207074\\
                -157.957767137897	0.806674556212982\\
                -157.93226781255	0.809798816568019\\
                -157.928337139505	0.810343195266228\\
                -157.919959200097	0.811242603550255\\
                -157.915532219653	0.812023668639029\\
                -157.911925455627	0.812544378698192\\
                -157.907835212502	0.813124260355011\\
                -157.901417255201	0.813928994082801\\
                -157.868921217659	0.818248520710029\\
                -157.863989409645	0.818698224852028\\
                -157.823781217504	0.82397633136091\\
                -157.822743128402	0.824130177514775\\
                -157.819760616881	0.824615384615356\\
                -157.764070370321	0.831562130177474\\
                -157.760843467666	0.831928994082801\\
                -157.756391932861	0.83242603550292\\
                -157.751831706877	0.832875739644948\\
                -157.704152712586	0.839183431952648\\
                -157.701130969835	0.839562130177484\\
                -157.690604174698	0.840615384615347\\
                -157.687308681192	0.841005917159748\\
                -157.670242559521	0.843053254437848\\
                -157.66642815088	0.843479289940802\\
                -157.66283386135	0.843917159763294\\
                -157.626425666804	0.848627218934894\\
                -157.621979027083	0.849278106508848\\
                -157.615113056705	0.850295857988129\\
                -157.609828212764	0.85095857988162\\
                -157.596375546008	0.852473372781049\\
                -157.585618171462	0.853976331360911\\
                -157.579737576546	0.854532544378685\\
                -157.574768645751	0.855017751479267\\
                -157.560210328904	0.856662721893457\\
                -157.548963660066	0.857869822485185\\
                -157.54125647157	0.858852071005884\\
                -157.532832004699	0.859881656804703\\
                -157.528438861396	0.860508875739612\\
                -157.518976760574	0.86171597633134\\
                -157.515196035382	0.86207100591713\\
                -157.506834305541	0.86300591715974\\
                -157.413988575876	0.873775147928967\\
                -157.404814519092	0.874686390532531\\
                -157.391605457649	0.87637869822484\\
                -157.388419788037	0.876733727810631\\
                -157.385278356707	0.877076923076913\\
                -157.373621722161	0.878366863905313\\
                -157.369902198753	0.878721893491104\\
                -157.334684154203	0.882568047337259\\
                -157.316928539738	0.884449704141986\\
                -157.309359836772	0.885207100591686\\
                -157.305582072491	0.88558579881655\\
                -157.301889197977	0.885999999999967\\
                -157.279695868464	0.888639053254423\\
                -157.276964218562	0.888923076923049\\
                -157.271713491411	0.889431952662704\\
                -157.262847776618	0.890449704141986\\
                -157.254891018938	0.891254437869804\\
                -157.251958532079	0.891550295857968\\
                -157.246335181908	0.892011834319504\\
                -157.237067337334	0.893017751479277\\
                -157.233066504761	0.89340828402365\\
                -157.227205462235	0.893869822485186\\
                -157.216073434579	0.895100591715959\\
                -157.197135687828	0.897029585798805\\
                -157.19170404598	0.897408284023641\\
                -157.176686372688	0.898816568047323\\
                -157.172130843967	0.899207100591696\\
                -157.16065463158	0.900307692307678\\
                -157.156385678656	0.900710059171587\\
                -157.142220138388	0.901928994082823\\
                -157.130876534402	0.902970414201178\\
                -157.126571851901	0.903443786982223\\
                -157.119311224974	0.90398816568046\\
                -157.110873532901	0.904698224852069\\
                -157.102763823292	0.905467455621277\\
                -157.071991098584	0.908485207100568\\
                -157.068265079388	0.908863905325433\\
                -157.054425280029	0.90998816568046\\
                -157.033526892315	0.911917159763306\\
                -157.028003600792	0.912426035502932\\
                -157.015806120642	0.913644970414197\\
                -157.010419279771	0.914071005917151\\
                -157.000035309931	0.914828402366851\\
                -156.965567172298	0.917384615384606\\
                -156.961487683645	0.917715976331351\\
                -156.954601307627	0.918272189349096\\
                -156.944875124608	0.919112426035497\\
                -156.939429323187	0.919514792899406\\
                -156.935502747277	0.91985798816566\\
                -156.914690222456	0.921621301775133\\
                -156.876397266515	0.92474556213017\\
                -156.838624018258	0.92768047337276\\
                -156.831631375691	0.928248520710042\\
                -156.828054911723	0.928591715976324\\
                -156.795340590018	0.931065088757379\\
                -156.788566481177	0.931526627218915\\
                -156.771572735924	0.932449704141987\\
                -156.681437227448	0.939289940828388\\
                -156.673990548706	0.939692307692297\\
                -156.663914748414	0.940295857988161\\
                -156.650925756667	0.941171597633115\\
                -156.646225543918	0.941562130177516\\
                -156.643047622247	0.941822485207098\\
                -156.635535938841	0.942236686390515\\
                -156.6315205436	0.942532544378679\\
                -156.612621005388	0.943597633136079\\
                -156.601260246221	0.944284023668644\\
                -156.495929809844	0.950863905325434\\
                -156.487847014706	0.951313609467462\\
                -156.473564989828	0.952366863905326\\
                -156.461999262533	0.952970414201189\\
                -156.444991361629	0.953917159763307\\
                -156.440505221877	0.954177514792889\\
                -156.426940730337	0.954994082840244\\
                -156.340498308803	0.959763313609471\\
                -156.332490854293	0.960130177514799\\
                -156.315892482787	0.961136094674544\\
                -156.28013023871	0.962934911242598\\
                -156.270656624508	0.96342011834318\\
                -156.265072371012	0.96372781065088\\
                -156.255407777992	0.964130177514789\\
                -156.243878088834	0.964733727810653\\
                -156.153949554419	0.969242603550299\\
                -156.152044420342	0.969325443786971\\
                -156.140746387318	0.969810650887581\\
                -156.131782858019	0.970189349112417\\
                -156.122623801939	0.970520710059162\\
                -156.108661821857	0.971112426035489\\
                -156.09102704747	0.971751479289935\\
                -156.085908332792	0.972011834319517\\
                -156.073170882799	0.972520710059172\\
                -156.061197051483	0.973088757396454\\
                -156.055606811123	0.973384615384617\\
                -156.047676973774	0.973798816568035\\
                -156.037491385116	0.974366863905317\\
                -156.026387769727	0.974733727810644\\
                -155.987197081048	0.976260355029581\\
                -155.984986764239	0.97635502958579\\
                -155.975348951943	0.976757396449699\\
                -155.971740150579	0.976982248520699\\
                -155.957302185716	0.977431952662727\\
                -155.948709435572	0.977786982248517\\
                -155.855761457859	0.980958579881644\\
                -155.812228481121	0.982414201183417\\
                -155.798669562352	0.982769230769236\\
                -155.783779706744	0.983171597633145\\
                -155.764831405773	0.983715976331354\\
                -155.753804350702	0.984011834319517\\
                -155.73344406788	0.984532544378709\\
                -155.723464659703	0.984733727810664\\
                -155.697358074583	0.985171597633126\\
                -155.609843552241	0.986994082840226\\
                -155.561086003808	0.988106508875745\\
                -155.519094352677	0.988757396449699\\
                -155.429990593203	0.990319526627218\\
                -155.388077656074	0.990958579881664\\
                -155.308312858228	0.992142011834318\\
                -155.285809891298	0.992437869822481\\
                -155.251911045519	0.992899408284018\\
                -155.229714974831	0.993254437869808\\
                -155.191248540779	0.993644970414209\\
                -155.029455132872	0.995502958579891\\
                -154.951391722295	0.995917159763309\\
                -154.944607028105	0.996023668639054\\
                -154.886953590426	0.996485207100591\\
                -154.635591073028	0.998059171597646\\
                -154.554046534237	0.998414201183436\\
                -154.019501797684	0.999656804733718\\
                -153.027133744143	1\\
            };
        \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
table[row sep=crcr]{%
-198.9946	-0.0999999999999943\\
-198.9946	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -198.2033	-0.0999999999999943\\
 -198.2033	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir10_dens45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-230,
            xmax=-150,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={\$x = I\$ [dBW]},
            ymin=0,
            ymax=1,
            ylabel style={font=\footnotesize\color{white!15!black}},
            ylabel={$F(x)$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 10, density 45},
            % axis x line*=bottom,
            % axis y line*=left,
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                -163	-0.0999999999999943\\
                -163	1.09999999999999\\
            };
        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -204.136582476677	0\\
                -202.557369877138	6.66666666688798e-05\\
                -198.797811035653	0.000411111111105811\\
                -197.468718096554	0.000822222222211622\\
                -196.227754329859	0.00126666666668029\\
                -194.591722773702	0.00268888888888341\\
                -194.53124826599	0.00281111111110022\\
                -194.193783800698	0.00318888888890001\\
                -193.813896948161	0.00368888888888819\\
                -193.724430738269	0.00391111111110831\\
                -193.504841867537	0.00434444444445603\\
                -193.479839351086	0.0044333333333384\\
                -192.906335246566	0.0057777777777801\\
                -192.708697849627	0.00618888888888591\\
                -192.607348742959	0.00652222222223031\\
                -192.508991364806	0.00686666666666724\\
                -192.203753048305	0.00792222222221994\\
                -192.190009862959	0.00798888888888882\\
                -191.803120474966	0.0092777777777826\\
                -191.779534904678	0.00946666666666829\\
                -191.604189021546	0.0102444444444529\\
                -191.58173443032	0.0103555555555488\\
                -191.492316186503	0.0107444444444411\\
                -191.429131292876	0.0111222222222125\\
                -191.416538995202	0.0112555555555502\\
                -191.354438386323	0.0115222222222258\\
                -191.271998643473	0.0119555555555451\\
                -191.100630587285	0.0131111111111011\\
                -191.027289143367	0.0134777777777799\\
                -191.014654928916	0.0135666666666623\\
                -190.932460514223	0.0141111111111059\\
                -189.969390432992	0.0215333333333376\\
                -189.961736056271	0.0216555555555544\\
                -189.891316312694	0.0223111111111223\\
                -189.88593520293	0.0224222222222181\\
                -189.814254598049	0.0231333333333339\\
                -189.732776800937	0.0239666666666665\\
                -189.721607343085	0.0241222222222177\\
                -189.677918459037	0.02451111111111\\
                -189.658573532714	0.0247444444444511\\
                -189.610466379787	0.0252555555555602\\
                -189.595510416669	0.0253999999999905\\
                -189.555484779468	0.0258555555555517\\
                -189.541847984254	0.0260000000000105\\
                -189.476459596596	0.0266777777777918\\
                -189.463504571986	0.0267888888888876\\
                -189.338740070445	0.0284666666666737\\
                -189.29183684114	0.0288666666666586\\
                -189.162784423306	0.0304666666666549\\
                -189.135960069847	0.0307999999999993\\
                -188.989264421461	0.0327000000000055\\
                -188.96625065012	0.0330666666666559\\
                -188.898514820628	0.0340444444444472\\
                -188.400241877506	0.0426999999999964\\
                -188.383254098766	0.0429666666666719\\
                -188.3609747791	0.0433777777777777\\
                -188.357508149244	0.043488888888902\\
                -188.332806955442	0.0439888888888902\\
                -188.312397996205	0.0442888888889001\\
                -188.287290133765	0.0447555555555539\\
                -188.283492895274	0.0448555555555572\\
                -188.259710118113	0.0454000000000008\\
                -188.12544041988	0.0482333333333429\\
                -188.121187806897	0.0483666666666807\\
                -188.101760666973	0.0488111111111209\\
                -188.097012034707	0.0489555555555512\\
                -188.062673480703	0.0497888888888838\\
                -188.057623478981	0.0499333333333425\\
                -188.038258931695	0.0503444444444483\\
                -188.011888133974	0.0509111111111054\\
                -187.973095685538	0.0516777777777691\\
                -187.948702074598	0.0521777777777856\\
                -187.926124228651	0.0526555555555603\\
                -187.920642349813	0.0528222222222325\\
                -187.905314703945	0.0532000000000039\\
                -187.897441912542	0.053422222222224\\
                -187.845847440371	0.0546666666666624\\
                -187.749923134764	0.0570555555555643\\
                -187.702567210356	0.0582222222222128\\
                -187.695668622568	0.0584777777777674\\
                -187.677870095286	0.0588333333333253\\
                -187.663817225118	0.0593666666666763\\
                -187.62957061681	0.0604444444444425\\
                -187.61562418627	0.0608000000000004\\
                -187.520880291625	0.0633888888888805\\
                -187.351980431348	0.0681111111111079\\
                -187.33562516233	0.0685222222222137\\
                -187.258963319608	0.0710111111111189\\
                -187.242972219828	0.0715333333333206\\
                -187.240539940462	0.0716111111111104\\
                -187.213781889914	0.0724666666666565\\
                -187.116081954531	0.0756555555555565\\
                -187.069686253346	0.0773111111111007\\
                -187.057003963052	0.0778222222222098\\
                -187.023670672418	0.0789111111110969\\
                -187.01727563208	0.0791111111111036\\
                -187.007613674684	0.0794777777777824\\
                -187.003129089612	0.0796666666666681\\
                -186.991948861925	0.0800444444444395\\
                -186.96508375389	0.0811555555555401\\
                -186.951689986184	0.0816555555555567\\
                -186.922939570033	0.0826888888888959\\
                -186.909159770694	0.0831000000000017\\
                -186.877023303264	0.0841777777777679\\
                -186.813575521125	0.0865111111111219\\
                -186.811606464936	0.0866666666666731\\
                -186.802108665505	0.087022222222231\\
                -186.718438381258	0.0902222222222235\\
                -186.677994781978	0.0920111111111055\\
                -186.666251129899	0.0925444444444281\\
                -186.654693077861	0.0929777777777758\\
                -186.63733382345	0.0937333333333186\\
                -186.632236076678	0.0940333333333285\\
                -186.61045142192	0.094922222222209\\
                -186.596220230752	0.0955888888888978\\
                -186.58825624416	0.0959555555555482\\
                -186.542602962303	0.0977222222222167\\
                -186.537282254163	0.098111111111109\\
                -186.516228013525	0.0990111111111105\\
                -186.458989386784	0.101444444444439\\
                -186.44258163458	0.102077777777765\\
                -186.430316247033	0.102522222222206\\
                -186.426153144971	0.102755555555547\\
                -186.415458636703	0.103111111111104\\
                -186.410863176661	0.10329999999999\\
                -186.401101321203	0.103722222222217\\
                -186.396847048899	0.103866666666676\\
                -186.380552723301	0.104333333333329\\
                -186.350994614867	0.105733333333319\\
                -186.330419841693	0.106866666666662\\
                -186.320031757544	0.107599999999991\\
                -186.295670457375	0.108544444444448\\
                -186.289886202709	0.10885555555555\\
                -186.279356122291	0.109322222222204\\
                -186.245636455999	0.110922222222229\\
                -186.155473437629	0.115399999999994\\
                -186.123687427676	0.117244444444424\\
                -186.117485813322	0.117622222222224\\
                -186.100614569952	0.118466666666649\\
                -186.087738011451	0.119100000000003\\
                -186.082480852966	0.119466666666654\\
                -186.07478368026	0.11988888888888\\
                -186.064530610929	0.120544444444448\\
                -186.035475892392	0.122199999999992\\
                -186.012665888818	0.123433333333338\\
                -185.988603844479	0.124633333333321\\
                -185.971732385401	0.125311111111102\\
                -185.959909006842	0.125955555555549\\
                -185.948857306312	0.126477777777779\\
                -185.946837057695	0.126555555555541\\
                -185.9397383519	0.126944444444433\\
                -185.904245470635	0.128688888888888\\
                -185.896295544799	0.129122222222207\\
                -185.881265969295	0.129877777777779\\
                -185.873768388726	0.130311111111098\\
                -185.854629683859	0.13143333333332\\
                -185.733986252481	0.138522222222207\\
                -185.708267801009	0.1400222222222\\
                -185.697536743691	0.140655555555554\\
                -185.653888529906	0.143277777777769\\
                -185.627419735477	0.144766666666641\\
                -185.612890590576	0.145611111111094\\
                -185.607969943954	0.145977777777773\\
                -185.604507985568	0.146155555555538\\
                -185.599740298914	0.146477777777761\\
                -185.590575976354	0.147155555555543\\
                -185.587011657195	0.147433333333311\\
                -185.58141935525	0.147833333333324\\
                -185.575330069974	0.148222222222216\\
                -185.568156258945	0.148611111111109\\
                -185.379693993564	0.16076666666666\\
                -185.373079319091	0.161211111111101\\
                -185.330524502405	0.164344444444424\\
                -185.313497032159	0.165288888888881\\
                -185.307940995326	0.165711111111079\\
                -185.302177109606	0.166166666666641\\
                -185.273571026525	0.16831111111108\\
                -185.265842616504	0.168777777777763\\
                -185.243467101596	0.170277777777756\\
                -185.236025237149	0.170799999999986\\
                -185.233308870344	0.170999999999992\\
                -185.226216594287	0.171411111111098\\
                -185.197295708967	0.17327777777777\\
                -185.191330068572	0.173633333333328\\
                -185.188407137934	0.173922222222217\\
                -185.176423170908	0.174711111111094\\
                -185.154592715921	0.176111111111084\\
                -185.149768773103	0.176499999999976\\
                -185.142057287206	0.177033333333327\\
                -185.126815296227	0.178244444444431\\
                -185.119367025059	0.178788888888874\\
                -185.109657780156	0.179588888888873\\
                -185.104704487007	0.180022222222192\\
                -185.097731222605	0.180499999999967\\
                -185.090124885121	0.181022222222197\\
                -185.085737498662	0.181411111111089\\
                -185.051332585221	0.183922222222208\\
                -185.044056570727	0.18445555555553\\
                -185.008467490611	0.187311111111086\\
                -185.002765272617	0.187677777777765\\
                -184.997487837003	0.188111111111084\\
                -184.992830095972	0.188422222222187\\
                -184.984289945583	0.188988888888872\\
                -184.963799745819	0.190555555555534\\
                -184.960250076669	0.190822222222209\\
                -184.785327900235	0.204544444444423\\
                -184.777906669838	0.205244444444418\\
                -184.76012245037	0.206911111111083\\
                -184.755808233338	0.207266666666641\\
                -184.74794827025	0.207888888888846\\
                -184.743990969396	0.208288888888859\\
                -184.740471219232	0.208688888888844\\
                -184.705145352174	0.211644444444403\\
                -184.690830970084	0.212866666666628\\
                -184.68563561211	0.213244444444399\\
                -184.681331899452	0.213577777777743\\
                -184.679323474429	0.213844444444419\\
                -184.666265688779	0.214999999999975\\
                -184.593604450457	0.221677777777757\\
                -184.589403373982	0.222077777777741\\
                -184.583325754366	0.22257777777773\\
                -184.576212476064	0.223133333333294\\
                -184.562099602637	0.224444444444401\\
                -184.550766950151	0.225533333333289\\
                -184.544723620672	0.225944444444394\\
                -184.531048700969	0.227088888888858\\
                -184.51074552371	0.228788888888857\\
                -184.491675187758	0.23051111111107\\
                -184.488202735306	0.230855555555507\\
                -184.483023424352	0.231433333333285\\
                -184.465736659606	0.233233333333288\\
                -184.462018151348	0.23368888888885\\
                -184.432186005883	0.236888888888842\\
                -184.426446954459	0.237499999999955\\
                -184.416477928509	0.238266666666618\\
                -184.407357136791	0.238988888888855\\
                -184.394125689136	0.240066666666621\\
                -184.391600508156	0.240377777777724\\
                -184.388136451301	0.240755555555495\\
                -184.385229338664	0.241144444444387\\
                -184.366206744404	0.242899999999963\\
                -184.347138797397	0.244555555555507\\
                -184.344207842594	0.244911111111065\\
                -184.335635896542	0.245555555555512\\
                -184.326634294283	0.246433333333272\\
                -184.300834567469	0.248711111111049\\
                -184.212476486782	0.257933333333284\\
                -184.206133588967	0.258655555555492\\
                -184.201530486755	0.259044444444385\\
                -184.189612261633	0.260122222222179\\
                -184.185369937568	0.26056666666662\\
                -184.176934333875	0.261444444444379\\
                -184.170737680027	0.262077777777733\\
                -184.161440213568	0.2631555555555\\
                -184.155527619751	0.263777777777733\\
                -184.151586211353	0.264199999999931\\
                -184.146062303713	0.264766666666617\\
                -184.141176332771	0.265199999999936\\
                -184.107807741145	0.268955555555493\\
                -184.104288956874	0.269311111111051\\
                -184.099953260449	0.269711111111064\\
                -184.095114489708	0.270188888888839\\
                -184.087175116597	0.271055555555506\\
                -184.074793257589	0.272533333333286\\
                -184.0550214514	0.274799999999942\\
                -184.047218659762	0.275622222222154\\
                -184.042806038274	0.27612222222217\\
                -184.037990780506	0.276699999999948\\
                -184.03043610634	0.277477777777705\\
                -184.009697871795	0.27952222222217\\
                -184.006315840377	0.279977777777702\\
                -183.996946220579	0.280988888888828\\
                -183.95632804847	0.285555555555476\\
                -183.948979729091	0.286499999999933\\
                -183.945888569308	0.28684444444437\\
                -183.939821222962	0.287466666666603\\
                -183.934936174367	0.288144444444384\\
                -183.929013311267	0.288866666666593\\
                -183.91936952504	0.290122222222152\\
                -183.914931429636	0.2905555555555\\
                -183.907724657349	0.291377777777711\\
                -183.886592458816	0.293822222222161\\
                -183.883490733321	0.294188888888812\\
                -183.878789851725	0.294788888888831\\
                -183.868735038481	0.295966666666601\\
                -183.865747204918	0.296322222222159\\
                -183.852694077274	0.297899999999942\\
                -183.822172403599	0.301499999999919\\
                -183.817343087945	0.302166666666579\\
                -183.811477349203	0.302711111111023\\
                -183.808505147708	0.303111111111036\\
                -183.801312831866	0.3038777777777\\
                -183.797154801726	0.30432222222214\\
                -183.793254091132	0.304711111111033\\
                -183.790133177309	0.305033333333256\\
                -183.782659646851	0.305988888888805\\
                -183.773458538915	0.307155555555482\\
                -183.756134344956	0.309044444444368\\
                -183.753427523048	0.309399999999926\\
                -183.750692804394	0.309811111111031\\
                -183.747541913299	0.31017777777771\\
                -183.743441171648	0.310677777777698\\
                -183.737605294549	0.311266666666597\\
                -183.715263690765	0.314133333333245\\
                -183.711908577952	0.314599999999928\\
                -183.705049661717	0.315322222222136\\
                -183.688286282148	0.317222222222142\\
                -183.683659262994	0.317922222222137\\
                -183.666577393577	0.319899999999905\\
                -183.663240925713	0.320322222222131\\
                -183.654350083713	0.321244444444346\\
                -183.652458002198	0.321555555555477\\
                -183.647354393492	0.322122222222134\\
                -183.642208762629	0.322822222222129\\
                -183.637124352758	0.323544444444366\\
                -183.633265475811	0.323877777777682\\
                -183.627371176444	0.324666666666587\\
                -183.620644760889	0.325399999999917\\
                -183.608080870094	0.32719999999992\\
                -183.603467414477	0.327766666666577\\
                -183.594906333876	0.328666666666578\\
                -183.588323420343	0.329522222222124\\
                -183.573431409342	0.33119999999991\\
                -183.569054964009	0.331588888888803\\
                -183.546343402839	0.334477777777693\\
                -183.524245380277	0.337266666666579\\
                -183.514353884388	0.33867777777769\\
                -183.512091598681	0.338999999999913\\
                -183.494779667204	0.341311111111025\\
                -183.469590811701	0.344588888888779\\
                -183.461205274012	0.345544444444357\\
                -183.458058557619	0.345944444444342\\
                -183.446437994692	0.347555555555459\\
                -183.443677815529	0.347955555555444\\
                -183.439886903946	0.348388888888792\\
                -183.434334182277	0.349088888888787\\
                -183.428356538195	0.349866666666571\\
                -183.423778830486	0.350399999999894\\
                -183.41066785464	0.352022222222132\\
                -183.404388689538	0.352777777777675\\
                -183.395437977108	0.353855555555441\\
                -183.391600969016	0.354266666666575\\
                -183.387103503061	0.354877777777688\\
                -183.38269001441	0.355288888888794\\
                -183.377228819526	0.355977777777667\\
                -183.368455735539	0.35725555555544\\
                -183.366159117217	0.357611111110998\\
                -183.36211724503	0.358155555555442\\
                -183.357863568386	0.358566666666547\\
                -183.351773940227	0.359277777777663\\
                -183.346813785641	0.359855555555441\\
                -183.341148238903	0.36066666666656\\
                -183.335490616798	0.361255555555459\\
                -183.331288458413	0.361777777777661\\
                -183.32535665217	0.362633333333235\\
                -183.310006407107	0.364699999999885\\
                -183.257030641342	0.371877777777655\\
                -183.124825108197	0.389477777777643\\
                -183.119419573796	0.390144444444303\\
                -183.117274817578	0.390488888888768\\
                -183.106608776912	0.391966666666548\\
                -183.101574502539	0.392777777777638\\
                -183.095922149947	0.393633333333213\\
                -183.091160083344	0.394333333333208\\
                -183.06985252189	0.397399999999863\\
                -183.066621030056	0.397888888888758\\
                -183.063035766653	0.398511111110992\\
                -183.059240963685	0.399033333333193\\
                -183.05685321713	0.399399999999872\\
                -183.05370844497	0.399966666666529\\
                -183.049105167724	0.400588888888763\\
                -183.005789127689	0.406644444444311\\
                -182.999566364159	0.407388888888761\\
                -182.981193159569	0.409922222222093\\
                -182.909447020195	0.420044444444301\\
                -182.890612594257	0.422855555555401\\
                -182.838740069015	0.430233333333177\\
                -182.829104126699	0.431555555555406\\
                -182.826352099688	0.431899999999843\\
                -182.81975681196	0.43277777777763\\
                -182.818119647066	0.433033333333185\\
                -182.80824425445	0.434377777777627\\
                -182.803605266018	0.434944444444284\\
                -182.796547414007	0.435977777777623\\
                -182.791457606338	0.436799999999835\\
                -182.789192344642	0.437088888888724\\
                -182.782400373514	0.437999999999846\\
                -182.779970864203	0.438355555555404\\
                -182.760745292723	0.440877777777615\\
                -182.757792872786	0.441388888888724\\
                -182.709599519107	0.448588888888736\\
                -182.707325539011	0.448911111110959\\
                -182.697553021719	0.450633333333172\\
                -182.682159188437	0.452788888888733\\
                -182.676692912618	0.453711111110948\\
                -182.666498744519	0.45527777777761\\
                -182.652684443588	0.45742222222205\\
                -182.64921563636	0.457966666666493\\
                -182.641769041136	0.459377777777604\\
                -182.63416427945	0.460544444444281\\
                -182.626460672683	0.461788888888719\\
                -182.619024912293	0.462722222222055\\
                -182.612704465101	0.463699999999818\\
                -182.607723734881	0.464344444444265\\
                -182.593338382437	0.466722222222046\\
                -182.591938343452	0.466899999999839\\
                -182.589569270815	0.467233333333155\\
                -182.585650457652	0.46778888888872\\
                -182.574584772524	0.469233333333165\\
                -182.571726272329	0.469788888888701\\
                -182.569164108771	0.470233333333169\\
                -182.552078087391	0.472877777777597\\
                -182.549625647506	0.473211111110942\\
                -182.54214573479	0.474355555555377\\
                -182.535570652527	0.475499999999812\\
                -182.524169208715	0.477388888888697\\
                -182.515066267406	0.47882222222205\\
                -182.512355120394	0.479166666666487\\
                -182.497945251049	0.481299999999806\\
                -182.494073256137	0.48193333333316\\
                -182.481318469369	0.484188888888696\\
                -182.478642526157	0.484644444444257\\
                -182.475878159535	0.485144444444245\\
                -182.473456605088	0.48548888888871\\
                -182.445289012162	0.489622222222039\\
                -182.434125065828	0.491044444444242\\
                -182.431665522414	0.491566666666472\\
                -182.388208240382	0.498244444444254\\
                -182.38383268165	0.498988888888675\\
                -182.379204196187	0.499711111110912\\
                -182.375757662877	0.500222222222021\\
                -182.373156529032	0.500688888888675\\
                -182.371517433197	0.50103333333314\\
                -182.368870330875	0.501388888888698\\
                -182.365509449975	0.501888888888686\\
                -182.362513618072	0.5022888888887\\
                -182.350833137042	0.504244444444254\\
                -182.336941869494	0.506555555555366\\
                -182.334804333397	0.506866666666468\\
                -182.328945621822	0.507866666666473\\
                -182.326148884078	0.508277777777579\\
                -182.299452457096	0.5127999999998\\
                -182.295506359494	0.513433333333126\\
                -182.282866492539	0.515366666666466\\
                -182.273964065902	0.516644444444239\\
                -182.260611477932	0.518611111110914\\
                -182.256683045671	0.519277777777575\\
                -182.252793664128	0.51984444444426\\
                -182.250667259097	0.520133333333149\\
                -182.247642806549	0.520677777777593\\
                -182.242193462361	0.521744444444238\\
                -182.237733497444	0.522499999999809\\
                -182.231463476829	0.523533333333148\\
                -182.229277151219	0.523977777777588\\
                -182.224777768082	0.524766666666466\\
                -182.219461981338	0.525533333333129\\
                -182.215751626082	0.526166666666484\\
                -182.180606774073	0.531855555555353\\
                -182.146791882959	0.53739999999982\\
                -182.142477377943	0.538022222222025\\
                -182.131983783543	0.539722222222025\\
                -182.130018346472	0.540055555555369\\
                -182.123879322927	0.541111111110922\\
                -182.118250773818	0.542011111110924\\
                -182.113986436573	0.542722222222039\\
                -182.10883960756	0.543533333333158\\
                -182.095005545939	0.545777777777602\\
                -182.016790609503	0.558888888888703\\
                -182.004078575326	0.561177777777601\\
                -182.00110064877	0.561744444444258\\
                -181.988353948431	0.563922222222061\\
                -181.982903061171	0.564777777777607\\
                -181.980702146004	0.565222222222047\\
                -181.979240808497	0.565555555555392\\
                -181.975856314893	0.566222222222052\\
                -181.971217776449	0.566933333333168\\
                -181.968712550226	0.56754444444428\\
                -181.964666759693	0.568299999999823\\
                -181.918301950477	0.576188888888737\\
                -181.913254535708	0.576933333333159\\
                -181.901499631587	0.579444444444277\\
                -181.897378850051	0.579966666666508\\
                -181.872261256506	0.584566666666518\\
                -181.868321955887	0.585133333333175\\
                -181.861292208251	0.586211111110941\\
                -181.853628401825	0.587366666666497\\
                -181.849293848628	0.588122222222069\\
                -181.845909385723	0.58857777777763\\
                -181.842216874474	0.589144444444287\\
                -181.839865811771	0.589577777777635\\
                -181.836105464677	0.590111111110957\\
                -181.832074209296	0.590688888888735\\
                -181.829527066254	0.59116666666651\\
                -181.816520426111	0.593422222222074\\
                -181.813181743386	0.593966666666518\\
                -181.811610715563	0.594299999999834\\
                -181.806494800086	0.595266666666504\\
                -181.798692072053	0.596444444444302\\
                -181.794795831322	0.59716666666651\\
                -181.791909066943	0.597666666666527\\
                -181.768603904739	0.601788888888734\\
                -181.766167878611	0.602344444444299\\
                -181.756441349113	0.60389999999984\\
                -181.73727806166	0.606844444444306\\
                -181.719508220461	0.609988888888751\\
                -181.717366873225	0.610344444444308\\
                -181.711701019737	0.611322222222071\\
                -181.693449893579	0.614177777777627\\
                -181.683551780644	0.615722222222075\\
                -181.672309831049	0.617711111110964\\
                -181.60466982063	0.629555555555442\\
                -181.598492740024	0.630588888888752\\
                -181.595868455624	0.631011111110979\\
                -181.593586155689	0.63146666666654\\
                -181.580929094805	0.633766666666531\\
                -181.578557242053	0.634144444444331\\
                -181.561097218475	0.637033333333221\\
                -181.558395059837	0.637388888888779\\
                -181.550400444078	0.638677777777644\\
                -181.548037018607	0.639099999999871\\
                -181.544193522186	0.639733333333226\\
                -181.540978159881	0.640244444444335\\
                -181.52104321454	0.643844444444341\\
                -181.518536221363	0.644222222222112\\
                -181.515205519026	0.644766666666555\\
                -181.496589153978	0.647877777777666\\
                -181.493862522969	0.648366666666561\\
                -181.491146341112	0.648777777777667\\
                -181.484715814147	0.649733333333216\\
                -181.482925052666	0.650255555555447\\
                -181.43808869362	0.657566666666554\\
                -181.433204161855	0.658333333333218\\
                -181.423809967682	0.659833333333239\\
                -181.417942681259	0.660933333333219\\
                -181.414984957666	0.661533333333239\\
                -181.405759621388	0.663044444444353\\
                -181.389276881757	0.666244444444345\\
                -181.366226332317	0.670088888888785\\
                -181.363980048721	0.670399999999916\\
                -181.354400516184	0.672322222222135\\
                -181.352130998473	0.672755555555455\\
                -181.315762386884	0.678633333333238\\
                -181.309832014148	0.679588888888816\\
                -181.295141814396	0.681933333333262\\
                -181.266955931241	0.686766666666585\\
                -181.262546782195	0.687533333333249\\
                -181.259661281313	0.68798888888881\\
                -181.247754987772	0.690155555555492\\
                -181.24472890845	0.69065555555548\\
                -181.242067170643	0.691133333333255\\
                -181.238627034755	0.691577777777695\\
                -181.235240925853	0.692077777777712\\
                -181.231670982901	0.692722222222159\\
                -181.228052731538	0.693233333333268\\
                -181.218880775931	0.694688888888805\\
                -181.208503751357	0.696222222222161\\
                -181.205315151139	0.696866666666608\\
                -181.199671790644	0.697744444444368\\
                -181.193975833546	0.698599999999942\\
                -181.190034529576	0.699144444444386\\
                -181.186045827221	0.699744444444377\\
                -181.183033462703	0.700255555555486\\
                -181.179952108183	0.700855555555478\\
                -181.175980133876	0.70146666666659\\
                -181.163297440969	0.703533333333269\\
                -181.157713597376	0.704388888888815\\
                -181.153979681141	0.704822222222163\\
                -181.146135335563	0.706144444444391\\
                -181.124377518505	0.709944444444375\\
                -181.107017439882	0.712677777777714\\
                -181.102916196466	0.713411111111071\\
                -181.03702492832	0.724022222222175\\
                -181.034318954505	0.724399999999946\\
                -181.029430173612	0.725111111111062\\
                -181.027709449184	0.725444444444406\\
                -181.023365181343	0.726011111111063\\
                -181.019284183892	0.726599999999962\\
                -181.017672494156	0.726911111111065\\
                -181.014008426879	0.727422222222174\\
                -181.008427369282	0.728299999999962\\
                -180.988964115823	0.73132222222219\\
                -180.984177112758	0.732133333333309\\
                -180.979335362734	0.732922222222186\\
                -180.954971231626	0.736866666666629\\
                -180.943339293035	0.738788888888848\\
                -180.926355126762	0.741599999999977\\
                -180.924522146043	0.741911111111079\\
                -180.917764565342	0.742911111111084\\
                -180.91238439994	0.743588888888866\\
                -180.903986434328	0.744844444444425\\
                -180.899545666705	0.745455555555537\\
                -180.89653365053	0.746033333333315\\
                -180.891620398808	0.74717777777775\\
                -180.888989863077	0.747633333333312\\
                -180.865774366006	0.750899999999973\\
                -180.861723134306	0.751733333333306\\
                -180.858728757019	0.752333333333326\\
                -180.856191969864	0.752688888888883\\
                -180.854102159455	0.753022222222199\\
                -180.843863393284	0.754866666666658\\
                -180.836145449052	0.756299999999982\\
                -180.833399793083	0.756744444444422\\
                -180.815384280847	0.759733333333315\\
                -180.779812286045	0.76554444444443\\
                -180.770263319293	0.766922222222206\\
                -180.759528275336	0.768588888888871\\
                -180.756613600191	0.769066666666646\\
                -180.725490799619	0.773933333333332\\
                -180.720807474766	0.774722222222209\\
                -180.718867107278	0.774999999999977\\
                -180.716689842674	0.775355555555535\\
                -180.704333216514	0.777511111111096\\
                -180.701290865032	0.777977777777778\\
                -180.692019476479	0.779299999999978\\
                -180.672712638983	0.782377777777754\\
                -180.661008999186	0.784266666666667\\
                -180.648349623043	0.786077777777763\\
                -180.635970557948	0.788155555555534\\
                -180.632480153076	0.788777777777767\\
                -180.626659679725	0.78975555555553\\
                -180.620821314087	0.790633333333318\\
                -180.618443275025	0.791044444444424\\
                -180.607915634058	0.792533333333324\\
                -180.6031115544	0.793311111111109\\
                -180.599496298738	0.793799999999976\\
                -180.596159534975	0.794422222222209\\
                -180.5915902821	0.795111111111112\\
                -180.580829046776	0.796644444444439\\
                -180.537483093368	0.803377777777769\\
                -180.53337370617	0.803788888888874\\
                -180.498334748661	0.808744444444443\\
                -180.494355119098	0.809477777777772\\
                -180.488119719973	0.810388888888866\\
                -180.485739803948	0.810733333333332\\
                -180.476458241951	0.811944444444435\\
                -180.469534600753	0.81286666666665\\
                -180.466973710849	0.813255555555543\\
                -180.461269198987	0.813933333333324\\
                -180.458287838244	0.814433333333312\\
                -180.452275812551	0.815366666666648\\
                -180.444344612455	0.816366666666653\\
                -180.441682494688	0.816722222222211\\
                -180.439625170581	0.817077777777769\\
                -180.434743968631	0.817777777777764\\
                -180.427796334836	0.818866666666651\\
                -180.425277121159	0.819166666666661\\
                -180.421785215578	0.819555555555553\\
                -180.418795683084	0.820055555555541\\
                -180.406392981975	0.821733333333327\\
                -180.40224198716	0.822299999999984\\
                -180.390189948919	0.823944444444436\\
                -180.386767368455	0.824477777777759\\
                -180.380823716194	0.82537777777776\\
                -180.267394717859	0.840888888888884\\
                -180.264170785109	0.841288888888869\\
                -180.262296303031	0.841588888888879\\
                -180.258121625808	0.842022222222198\\
                -180.239726235559	0.844577777777772\\
                -180.171558141153	0.852599999999995\\
                -180.166647491737	0.853144444444439\\
                -180.165166737027	0.853399999999993\\
                -180.160800018276	0.853922222222224\\
                -180.158981552802	0.854177777777778\\
                -180.154859651372	0.854599999999976\\
                -180.122964496251	0.858877777777764\\
                -180.117203924029	0.859555555555545\\
                -180.109392561876	0.860455555555546\\
                -180.106741156511	0.860822222222197\\
                -180.09792501486	0.861955555555539\\
                -180.079047148577	0.86441111111111\\
                -180.07595848391	0.864744444444426\\
                -180.072465743481	0.865133333333318\\
                -180.069700212903	0.865477777777755\\
                -180.064742348513	0.866099999999989\\
                -180.060392254516	0.866466666666639\\
                -180.056878732384	0.866888888888866\\
                -180.050987075053	0.867611111111103\\
                -180.047147396577	0.867944444444419\\
                -180.043078419888	0.868566666666652\\
                -180.039643629814	0.869\\
                -180.035463764428	0.869499999999988\\
                -180.032163094294	0.869899999999973\\
                -179.976512016558	0.876255555555531\\
                -179.973013820875	0.876655555555544\\
                -179.955151962474	0.878799999999984\\
                -179.948170615297	0.879633333333317\\
                -179.945553824953	0.879999999999995\\
                -179.930222027106	0.881822222222212\\
                -179.927511930771	0.882211111111104\\
                -179.921586864171	0.882877777777765\\
                -179.91470508157	0.883644444444428\\
                -179.903882313125	0.884911111111109\\
                -179.897355345387	0.885711111111107\\
                -179.844452675142	0.891599999999983\\
                -179.841246859121	0.89203333333333\\
                -179.836126797003	0.892444444444436\\
                -179.822895278272	0.893911111111095\\
                -179.814400721045	0.894744444444427\\
                -179.805250063337	0.895566666666667\\
                -179.788854517666	0.897433333333311\\
                -179.785417288912	0.897877777777779\\
                -179.778556225939	0.898611111111109\\
                -179.772994889237	0.899088888888883\\
                -179.770910672206	0.899355555555559\\
                -179.767071540734	0.899744444444423\\
                -179.762102939831	0.900344444444443\\
                -179.753363754982	0.901222222222202\\
                -179.748649190818	0.901711111111098\\
                -179.743837174209	0.902199999999993\\
                -179.72967390522	0.903933333333327\\
                -179.601519226102	0.91654444444444\\
                -179.597350199048	0.916888888888877\\
                -179.592012220851	0.917399999999986\\
                -179.583534678163	0.91816666666665\\
                -179.578937817288	0.918533333333329\\
                -179.568776904909	0.919488888888878\\
                -179.564239955891	0.919877777777771\\
                -179.556659763642	0.920444444444428\\
                -179.537648672425	0.922366666666676\\
                -179.516353764836	0.924377777777778\\
                -179.506333009624	0.925377777777783\\
                -179.501841181986	0.925788888888889\\
                -179.496572284618	0.92624444444445\\
                -179.445988924421	0.930333333333323\\
                -179.438761952856	0.930888888888887\\
                -179.4312667492	0.931511111111121\\
                -179.42621143765	0.931966666666654\\
                -179.418259112161	0.932777777777773\\
                -179.413704315775	0.933199999999999\\
                -179.406483419887	0.933777777777777\\
                -179.394724700149	0.934655555555565\\
                -179.375596695745	0.936288888888896\\
                -179.371741423635	0.936622222222212\\
                -179.361610142619	0.937399999999997\\
                -179.35556803454	0.937911111111106\\
                -179.352032814501	0.93824444444445\\
                -179.344198675278	0.938755555555559\\
                -179.236240446021	0.947200000000009\\
                -179.226858779176	0.947777777777787\\
                -179.109316815606	0.955855555555559\\
                -179.101316567715	0.956322222222212\\
                -179.097054456163	0.956500000000005\\
                -179.089835951101	0.956866666666656\\
                -179.087149312466	0.957011111111115\\
                -179.065620500925	0.958444444444439\\
                -179.059486572288	0.958777777777783\\
                -179.057313855212	0.958911111111121\\
                -179.046115557263	0.959499999999991\\
                -179.036000700619	0.960299999999989\\
                -179.027686755095	0.960733333333337\\
                -179.009803451635	0.961733333333342\\
                -178.979479898834	0.963200000000001\\
                -178.971745124393	0.96363333333332\\
                -178.960813392764	0.964288888888888\\
                -178.943207304939	0.965366666666654\\
                -178.929260987466	0.966255555555563\\
                -178.922559118622	0.966588888888879\\
                -178.915081835588	0.966866666666675\\
                -178.903497623499	0.967433333333332\\
                -178.86916596966	0.968877777777777\\
                -178.855964408426	0.969455555555555\\
                -178.85303124799	0.969611111111107\\
                -178.842415457801	0.970088888888881\\
                -178.823708617857	0.970866666666666\\
                -178.813944408769	0.97133333333332\\
                -178.80860708988	0.971599999999995\\
                -178.799673415226	0.972011111111101\\
                -178.763956147361	0.973511111111122\\
                -178.745621854815	0.974188888888875\\
                -178.7272607328	0.974988888888902\\
                -178.662736883028	0.9774888888889\\
                -178.654617520021	0.977866666666671\\
                -178.646174032524	0.978211111111108\\
                -178.633041071725	0.978700000000003\\
                -178.619595958168	0.979111111111109\\
                -178.611782132804	0.979388888888877\\
                -178.576026269996	0.980733333333347\\
                -178.430788486814	0.985233333333326\\
                -178.414192065171	0.985666666666674\\
                -178.401147612765	0.986088888888901\\
                -178.364439114715	0.986977777777781\\
                -178.343129880145	0.987455555555556\\
                -178.335023956121	0.987666666666655\\
                -178.313792952303	0.988055555555547\\
                -178.30857339547	0.988155555555551\\
                -178.28811295839	0.988499999999988\\
                -178.278808736079	0.98866666666666\\
                -178.254476970006	0.989233333333345\\
                -178.230464022225	0.989800000000002\\
                -178.189998662053	0.990722222222217\\
                -178.168289026186	0.991266666666661\\
                -178.131630109947	0.991888888888894\\
                -178.107275584216	0.992366666666669\\
                -178.080359379907	0.992799999999988\\
                -178.017893345868	0.993811111111114\\
                -177.995583799544	0.99422222222222\\
                -177.970830958062	0.994544444444443\\
                -177.909907357378	0.995222222222225\\
                -177.885594202193	0.995555555555569\\
                -177.851355724088	0.995900000000006\\
                -177.842213078908	0.995944444444433\\
                -177.811255629855	0.996299999999991\\
                -177.744894980229	0.996788888888887\\
                -177.741351834944	0.996833333333342\\
                -177.597172002285	0.997933333333322\\
                -177.514913798911	0.99837777777779\\
                -177.508717973837	0.998422222222217\\
                -177.259264396405	0.999244444444457\\
                -177.258761485002	0.999266666666671\\
                -176.409160955991	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -207.980336773024	0\\
                -197.513905302026	0.00054444444444357\\
                -197.37816669776	0.000633333333325936\\
                -194.741314628572	0.00231111111111204\\
                -194.135125678565	0.00293333333334544\\
                -193.888146139902	0.00332222222220935\\
                -193.876531756383	0.00335555555554379\\
                -193.660246392868	0.00372222222222263\\
                -193.597737336929	0.00394444444444275\\
                -193.390109265369	0.00430000000000064\\
                -193.349842331723	0.00441111111112491\\
                -193.138614101778	0.00479999999998881\\
                -192.278220556164	0.00693333333333612\\
                -192.056214651124	0.00767777777778633\\
                -191.886580550546	0.0082222222222299\\
                -191.884030176374	0.00824444444444339\\
                -191.749892650445	0.00868888888888364\\
                -191.729670085001	0.00878888888888696\\
                -191.587100297564	0.00934444444445148\\
                -191.579001487894	0.00939999999999941\\
                -191.45552367967	0.00980000000001269\\
                -191.414997922951	0.0101666666666631\\
                -190.645145447036	0.0140111111111025\\
                -190.513595292191	0.0147888888888872\\
                -190.4378370227	0.0151888888889005\\
                -190.281826292133	0.0160999999999945\\
                -190.21570271163	0.0165000000000077\\
                -190.074620098733	0.0174777777777706\\
                -190.026786823172	0.0178777777777839\\
                -189.941350515417	0.0185777777777787\\
                -189.874580269588	0.0191000000000088\\
                -189.816344813456	0.0194555555555667\\
                -189.730113927182	0.020122222222227\\
                -189.700473879083	0.0203888888889026\\
                -189.667823762596	0.0207333333333395\\
                -189.379928237401	0.0232888888888851\\
                -189.343490673926	0.0236777777777775\\
                -189.261808752823	0.0246111111111134\\
                -189.248504404422	0.024799999999999\\
                -189.21311750051	0.0252555555555602\\
                -189.195623497045	0.025433333333325\\
                -189.163992888515	0.0257888888888829\\
                -189.144306969365	0.0259555555555551\\
                -189.104461171958	0.0263222222222339\\
                -189.089812759672	0.0264777777777851\\
                -188.86956939451	0.0289888888889038\\
                -188.832114803996	0.029488888888892\\
                -188.682574244237	0.0312444444444395\\
                -188.644615984129	0.0316333333333318\\
                -188.604885371082	0.0320888888888931\\
                -188.57002716031	0.0325333333333333\\
                -188.552562893207	0.0327666666666744\\
                -188.527736938303	0.0331666666666592\\
                -188.513473247221	0.033299999999997\\
                -188.476698842392	0.0337777777777717\\
                -188.471482581794	0.033888888888896\\
                -188.433578294648	0.0342555555555464\\
                -188.352911574128	0.0354333333333443\\
                -187.938426680329	0.0414222222222236\\
                -187.91430796886	0.0418666666666638\\
                -187.902898357705	0.0420000000000016\\
                -187.854646251404	0.0428333333333342\\
                -187.844616667462	0.0430222222222199\\
                -187.818186573019	0.0434333333333257\\
                -187.79833669832	0.0437555555555491\\
                -187.770907372408	0.0441888888888968\\
                -187.196091709574	0.0548111111111211\\
                -187.168107404434	0.0552444444444404\\
                -187.141574459237	0.0556888888888807\\
                -186.619095678561	0.0666222222222359\\
                -186.6047941307	0.0669888888888863\\
                -186.564024828459	0.0678777777777668\\
                -186.38796276798	0.0722222222222229\\
                -186.370462265942	0.0725888888889017\\
                -186.360602968635	0.0728666666666697\\
                -186.337391776376	0.0734111111111133\\
                -186.294608636254	0.0747000000000071\\
                -186.27908642531	0.0750666666666575\\
                -186.146883757742	0.0786111111111154\\
                -186.127064569002	0.079144444444438\\
                -186.113572434227	0.0794666666666615\\
                -186.080025185692	0.080311111111115\\
                -186.065821660655	0.0806888888888864\\
                -186.055254541552	0.0810333333333233\\
                -186.052894231983	0.0811999999999955\\
                -186.031310271267	0.0817333333333181\\
                -186.023157520939	0.0819222222222322\\
                -186.003859272167	0.0823222222222171\\
                -185.997711984935	0.0824888888888893\\
                -185.973565919361	0.0829777777777849\\
                -185.962773396517	0.083255555555553\\
                -185.919450941391	0.0842222222222233\\
                -185.888392253035	0.0850222222222214\\
                -185.860621920646	0.0857222222222163\\
                -185.746682443466	0.0892777777777667\\
                -185.727614542424	0.0896999999999935\\
                -185.72428209504	0.0898222222222103\\
                -185.703488182419	0.0904333333333227\\
                -185.682591699713	0.0909333333333393\\
                -185.518902255788	0.0955777777777769\\
                -185.513822191189	0.095788888888876\\
                -185.491379653574	0.0965777777777816\\
                -185.486502361741	0.0967222222222119\\
                -185.468934793566	0.0971111111111043\\
                -185.140594668396	0.107955555555549\\
                -185.13592819881	0.10818888888889\\
                -185.125472735852	0.108577777777782\\
                -185.114217997431	0.108955555555553\\
                -185.098092591376	0.109566666666666\\
                -185.091482817676	0.109755555555552\\
                -185.058842411765	0.110799999999983\\
                -185.041553517524	0.111388888888882\\
                -185.025663683779	0.111933333333326\\
                -185.006030495663	0.112633333333321\\
                -184.995500559257	0.11322222222222\\
                -184.877408540819	0.117255555555545\\
                -184.867237759172	0.117588888888889\\
                -184.858331261162	0.117966666666661\\
                -184.827763440077	0.118877777777783\\
                -184.810719023347	0.119377777777771\\
                -184.778389127933	0.120555555555541\\
                -184.746383881066	0.121477777777756\\
                -184.736887402012	0.1218111111111\\
                -184.726675979283	0.122311111111117\\
                -184.720049919751	0.12269999999998\\
                -184.712347606672	0.12299999999999\\
                -184.698287007762	0.123411111111096\\
                -184.678697366813	0.124355555555553\\
                -184.576085818832	0.127533333333332\\
                -184.544090848467	0.128644444444433\\
                -184.524898591157	0.129266666666666\\
                -184.504420307107	0.130044444444422\\
                -184.49396393396	0.130388888888888\\
                -184.486487323712	0.13077777777778\\
                -184.474125758844	0.131322222222224\\
                -184.405029689733	0.134088888888868\\
                -184.384332501647	0.134899999999988\\
                -184.380272901466	0.135044444444446\\
                -184.367811458346	0.135522222222221\\
                -184.28112121102	0.139088888888864\\
                -184.269278792325	0.139499999999998\\
                -184.25747315805	0.139999999999986\\
                -184.243189187158	0.140588888888885\\
                -184.230698016724	0.141144444444421\\
                -184.222568825895	0.1415111111111\\
                -184.188875830805	0.142877777777755\\
                -184.177002721989	0.143311111111103\\
                -184.091454691534	0.147322222222215\\
                -184.069383473102	0.148055555555544\\
                -184.012112531721	0.150455555555538\\
                -183.970958418142	0.152088888888869\\
                -183.860300113727	0.156655555555545\\
                -183.85687322416	0.15683333333331\\
                -183.843983545479	0.157266666666658\\
                -183.797792297038	0.159477777777767\\
                -183.787279815477	0.15994444444442\\
                -183.775182098238	0.160422222222195\\
                -183.763730106591	0.160966666666639\\
                -183.574014794206	0.168755555555549\\
                -183.559648779471	0.169377777777754\\
                -183.5503387616	0.169755555555525\\
                -183.54264886283	0.170033333333322\\
                -183.532561977011	0.170444444444428\\
                -183.518945081814	0.171088888888875\\
                -183.455930476671	0.174055555555526\\
                -183.433228356478	0.174911111111101\\
                -183.411458471908	0.175988888888867\\
                -183.406716515502	0.176244444444421\\
                -183.391247463451	0.176777777777744\\
                -183.376128758014	0.177433333333312\\
                -183.372864965899	0.177544444444436\\
                -183.365934417144	0.17801111111109\\
                -183.350750406211	0.178666666666658\\
                -183.331071778685	0.179477777777748\\
                -183.291649194083	0.181211111111082\\
                -183.259856273882	0.182511111111097\\
                -183.254960184718	0.182788888888865\\
                -183.244322922356	0.183244444444426\\
                -183.232454983168	0.183833333333297\\
                -183.226769785608	0.184199999999976\\
                -183.223386450337	0.184388888888861\\
                -183.215486730553	0.184766666666633\\
                -183.213077113367	0.184866666666636\\
                -183.202046453733	0.185244444444407\\
                -183.19340621114	0.185755555555545\\
                -183.181491825904	0.18623333333332\\
                -183.167515158852	0.186866666666646\\
                -183.161316023639	0.18719999999999\\
                -183.15328401234	0.187633333333309\\
                -183.139424978166	0.18837777777776\\
                -183.106455308484	0.189999999999969\\
                -183.099223086546	0.190544444444413\\
                -183.086230151096	0.191211111111073\\
                -183.084326283554	0.191277777777742\\
                -183.076415174092	0.191622222222207\\
                -183.06128292216	0.192411111111085\\
                -183.060919078816	0.192499999999967\\
                -183.053211276348	0.192844444444432\\
                -182.941245153836	0.198288888888868\\
                -182.937248541521	0.198577777777757\\
                -182.915902054444	0.199488888888851\\
                -182.902078565784	0.200188888888874\\
                -182.896005631665	0.200566666666646\\
                -182.84453347966	0.203399999999959\\
                -182.833751951689	0.203811111111094\\
                -182.818620426532	0.204533333333302\\
                -182.800944542912	0.205388888888848\\
                -182.773285235171	0.206888888888869\\
                -182.76564653572	0.207322222222189\\
                -182.740401689718	0.208511111111079\\
                -182.719488806242	0.209422222222202\\
                -182.704803467602	0.210188888888865\\
                -182.697210933246	0.210533333333302\\
                -182.664332075177	0.212055555555537\\
                -182.648407803957	0.212966666666631\\
                -182.644672492344	0.213188888888851\\
                -182.630383629769	0.213866666666632\\
                -182.61694853261	0.214477777777745\\
                -182.606049353003	0.214966666666641\\
                -182.597694610273	0.215466666666629\\
                -182.583254776119	0.216199999999958\\
                -182.453281148175	0.222911111111074\\
                -182.43658516207	0.223755555555528\\
                -182.298500955369	0.230599999999953\\
                -182.176478545919	0.236777777777746\\
                -182.172217658772	0.236977777777724\\
                -182.162201322206	0.237444444444407\\
                -182.147885869435	0.238255555555497\\
                -181.975516722246	0.247955555555507\\
                -181.966811337527	0.248355555555491\\
                -181.931114678164	0.250555555555508\\
                -181.910323932329	0.251855555555494\\
                -181.900817978133	0.25256666666661\\
                -181.846382449758	0.255611111111051\\
                -181.837467499313	0.255999999999943\\
                -181.820164652724	0.256977777777735\\
                -181.804986543144	0.257966666666618\\
                -181.799109400237	0.258299999999934\\
                -181.796562148269	0.258455555555514\\
                -181.783438079859	0.259077777777719\\
                -181.779671395657	0.25923333333327\\
                -181.770913913597	0.259722222222166\\
                -181.759202785381	0.260411111111068\\
                -181.73628651156	0.261733333333268\\
                -181.733103742996	0.261944444444396\\
                -181.723967608007	0.262366666666622\\
                -181.658437837089	0.265922222222173\\
                -181.654287404332	0.266166666666606\\
                -181.639587852035	0.266877777777722\\
                -181.618490498329	0.268255555555498\\
                -181.611251005396	0.268611111111056\\
                -181.606139987271	0.268866666666611\\
                -181.599091212848	0.269277777777717\\
                -181.580290763452	0.270444444444394\\
                -181.571208761975	0.270944444444382\\
                -181.546176613957	0.272277777777731\\
                -181.532263006761	0.272999999999939\\
                -181.525097965412	0.273477777777714\\
                -181.51308101419	0.27411111111104\\
                -181.502951031885	0.274766666666608\\
                -181.496850068614	0.275188888888835\\
                -181.260703760044	0.289133333333268\\
                -181.254261660879	0.289488888888826\\
                -181.232841508519	0.290655555555475\\
                -181.218122056627	0.29144444444438\\
                -181.207788750376	0.29209999999992\\
                -181.196836126481	0.292688888888819\\
                -181.189869635879	0.293088888888832\\
                -181.175528591928	0.293911111111044\\
                -181.140323254124	0.296144444444366\\
                -181.110585728134	0.298011111111038\\
                -181.104269497633	0.298388888888809\\
                -181.012275652375	0.303822222222152\\
                -180.940349827886	0.307977777777694\\
                -180.89066749966	0.311099999999925\\
                -180.864970049695	0.312833333333259\\
                -180.861631006004	0.312966666666597\\
                -180.854987381407	0.313433333333251\\
                -180.852235413831	0.313588888888802\\
                -180.803541843973	0.316733333333246\\
                -180.797618468818	0.317155555555473\\
                -180.78515618433	0.317933333333258\\
                -180.77179305578	0.318855555555473\\
                -180.639832702875	0.327299999999923\\
                -180.508260364666	0.335588888888793\\
                -180.501114069453	0.335988888888807\\
                -180.490884824927	0.336666666666559\\
                -180.477369374553	0.337522222222134\\
                -180.439528232045	0.340322222222113\\
                -180.4017855032	0.34288888888878\\
                -180.394241991513	0.343444444444344\\
                -180.392565249737	0.343599999999896\\
                -180.385631813302	0.343944444444332\\
                -180.382888750689	0.34407777777767\\
                -180.376460733312	0.344577777777687\\
                -180.366099716768	0.345288888888803\\
                -180.362643558143	0.345544444444357\\
                -180.357724901494	0.345844444444339\\
                -180.345255324511	0.346622222222123\\
                -180.335756278987	0.347388888888787\\
                -180.326244824553	0.34801111111102\\
                -180.323048550747	0.348288888888789\\
                -180.287689374812	0.350599999999901\\
                -180.278226359645	0.3511888888888\\
                -180.268140034665	0.351922222222129\\
                -180.181244366318	0.358155555555442\\
                -180.173412651668	0.358577777777668\\
                -180.168787908429	0.358811111111009\\
                -180.162562552593	0.359222222222115\\
                -180.15465374832	0.359877777777683\\
                -180.127992569761	0.361544444444348\\
                -180.119991436396	0.362055555555457\\
                -180.095140213159	0.363777777777671\\
                -180.092265406683	0.364022222222104\\
                -180.086608140318	0.364366666666569\\
                -180.080984487563	0.364799999999889\\
                -180.018902727356	0.369255555555441\\
                -180.012297359759	0.369655555555454\\
                -180.004315513602	0.370233333333232\\
                -179.815577029267	0.382777777777648\\
                -179.809155155897	0.383155555555447\\
                -179.80466766273	0.383455555555429\\
                -179.795581647575	0.384077777777662\\
                -179.793079831184	0.384366666666551\\
                -179.787416961212	0.384711111110988\\
                -179.776112403052	0.385422222222104\\
                -179.767396238034	0.386066666666551\\
                -179.760795270993	0.386444444444322\\
                -179.754859493054	0.386844444444307\\
                -179.740892797267	0.387877777777646\\
                -179.724912760564	0.388899999999865\\
                -179.713728691243	0.389499999999884\\
                -179.709968118583	0.389755555555439\\
                -179.703432785267	0.390122222222089\\
                -179.700087906203	0.390299999999883\\
                -179.692369069397	0.390811111110992\\
                -179.683529825468	0.391366666666528\\
                -179.676393824892	0.391855555555424\\
                -179.669264253088	0.392255555555437\\
                -179.622009597644	0.395266666666544\\
                -179.555959748573	0.399699999999854\\
                -179.540904366305	0.400788888888769\\
                -179.517428697998	0.40234444444431\\
                -179.509010183872	0.402811111110964\\
                -179.505665193797	0.403055555555426\\
                -179.49867024235	0.403577777777627\\
                -179.492266220266	0.403955555555427\\
                -179.460777809785	0.406144444444294\\
                -179.454572356336	0.406522222222094\\
                -179.446773017958	0.407022222222082\\
                -179.438947344698	0.407411111110974\\
                -179.436262593409	0.407788888888746\\
                -179.431888872948	0.408133333333183\\
                -179.407782410329	0.409911111110972\\
                -179.401008695854	0.41041111111096\\
                -179.399284000075	0.410577777777632\\
                -179.390407231498	0.411088888888742\\
                -179.372295676589	0.412466666666518\\
                -179.321775955614	0.416199999999861\\
                -179.313648622463	0.416744444444305\\
                -179.303723526349	0.41736666666651\\
                -179.297662838368	0.417844444444285\\
                -179.291192443857	0.418344444444301\\
                -179.282967369541	0.418911111110958\\
                -179.247392739398	0.421066666666519\\
                -179.217678285699	0.423233333333172\\
                -179.213031273923	0.423577777777638\\
                -179.194663874895	0.425022222222083\\
                -179.18716094247	0.425544444444284\\
                -179.181746186779	0.425933333333177\\
                -179.148160388827	0.428233333333196\\
                -179.141948500659	0.428722222222063\\
                -179.131557325752	0.429233333333173\\
                -179.121446886541	0.429833333333193\\
                -179.112670760357	0.430422222222063\\
                -179.094376720907	0.431722222222078\\
                -179.088703382302	0.432222222222066\\
                -179.075420827794	0.433077777777612\\
                -179.065165571107	0.433711111110966\\
                -179.055225267586	0.434466666666509\\
                -178.958818446668	0.441422222222059\\
                -178.952625663107	0.441944444444289\\
                -178.946379141674	0.442344444444274\\
                -178.86625208262	0.448144444444296\\
                -178.807410409326	0.452299999999838\\
                -178.799498449451	0.452722222222064\\
                -178.791328934426	0.453311111110935\\
                -178.781218368218	0.453966666666503\\
                -178.776729010517	0.454299999999847\\
                -178.765324895175	0.455077777777603\\
                -178.761342178163	0.4553555555554\\
                -178.744511545088	0.456688888888721\\
                -178.740886510091	0.456911111110941\\
                -178.735964373757	0.457344444444288\\
                -178.730663428848	0.45764444444427\\
                -178.724465881825	0.458011111110949\\
                -178.717933272484	0.458433333333176\\
                -178.702094954214	0.459588888888732\\
                -178.684384542372	0.460666666666498\\
                -178.673050441924	0.461822222222054\\
                -178.629492188989	0.464866666666495\\
                -178.590140537126	0.467766666666506\\
                -178.585659464915	0.468133333333157\\
                -178.57346471718	0.46912222222204\\
                -178.552516621791	0.470655555555368\\
                -178.549795583832	0.470877777777588\\
                -178.540802611457	0.47134444444427\\
                -178.530344877444	0.471955555555382\\
                -178.528414423867	0.472166666666482\\
                -178.519762299684	0.472877777777597\\
                -178.498969780342	0.474255555555374\\
                -178.430665212137	0.479211111110914\\
                -178.422485147735	0.479688888888717\\
                -178.418617237315	0.480111111110915\\
                -178.416781504676	0.480288888888708\\
                -178.410953176171	0.480744444444269\\
                -178.403182632881	0.481311111110927\\
                -178.322264104095	0.48703333333313\\
                -178.314668360182	0.487488888888691\\
                -178.292150827526	0.489066666666474\\
                -178.214344748358	0.494888888888681\\
                -178.206435173458	0.495499999999794\\
                -178.200531974822	0.495888888888686\\
                -178.195599813072	0.496255555555365\\
                -178.191137157845	0.496599999999802\\
                -178.183881101244	0.497199999999793\\
                -178.177182366644	0.497766666666479\\
                -178.169988481292	0.498122222222008\\
                -178.163789906291	0.498566666666477\\
                -178.132642964061	0.500966666666471\\
                -178.126219206692	0.50146666666646\\
                -178.108205199842	0.502855555555357\\
                -178.070758295952	0.505999999999801\\
                -177.980514349827	0.512377777777573\\
                -177.974622935848	0.512877777777589\\
                -177.96927958324	0.513255555555361\\
                -177.89148554403	0.519266666666482\\
                -177.87398692359	0.520555555555347\\
                -177.864492851791	0.521344444444253\\
                -177.858493288199	0.521722222222024\\
                -177.854690882807	0.522088888888703\\
                -177.848628062919	0.52257777777757\\
                -177.843001406082	0.522999999999797\\
                -177.797238732544	0.526399999999796\\
                -177.758971273156	0.529399999999811\\
                -177.752783747221	0.529855555555372\\
                -177.743404062083	0.530477777777577\\
                -177.739522032354	0.530822222222042\\
                -177.734722132075	0.531266666666482\\
                -177.721359440674	0.53257777777759\\
                -177.717799692547	0.532922222222027\\
                -177.694995915242	0.534688888888695\\
                -177.669009633047	0.536888888888711\\
                -177.665773900195	0.537133333333145\\
                -177.657210884454	0.537822222222047\\
                -177.650925058522	0.538366666666491\\
                -177.646761934473	0.538744444444262\\
                -177.639937603661	0.539233333333158\\
                -177.599939638633	0.542499999999819\\
                -177.578481400597	0.544144444444271\\
                -177.572612905536	0.544544444444256\\
                -177.568259996027	0.5448777777776\\
                -177.563437113785	0.545244444444251\\
                -177.559531962292	0.545633333333143\\
                -177.552822907271	0.546044444444249\\
                -177.526103280683	0.548133333333141\\
                -177.509962589435	0.549477777777611\\
                -177.505920208531	0.549811111110927\\
                -177.495333289168	0.550777777777597\\
                -177.478408738028	0.552244444444256\\
                -177.475268943131	0.552633333333148\\
                -177.470518899019	0.55309999999983\\
                -177.462485833956	0.553599999999818\\
                -177.452258651537	0.554566666666489\\
                -177.445890666556	0.555011111110929\\
                -177.430979393071	0.556222222222033\\
                -177.422445158775	0.556833333333145\\
                -177.415386244697	0.557377777777589\\
                -177.411212436359	0.557788888888723\\
                -177.406225483732	0.558155555555373\\
                -177.398493286931	0.558766666666486\\
                -177.392227238811	0.559155555555378\\
                -177.389705716693	0.559344444444264\\
                -177.376491603666	0.560533333333154\\
                -177.363822439062	0.561577777777615\\
                -177.357801701726	0.562077777777603\\
                -177.349254266238	0.562766666666505\\
                -177.345307494147	0.563144444444276\\
                -177.317889578085	0.565244444444261\\
                -177.312795701047	0.565599999999819\\
                -177.295731322153	0.566888888888712\\
                -177.288310838273	0.567377777777608\\
                -177.264606272046	0.569233333333159\\
                -177.259165483189	0.569577777777596\\
                -177.253411422057	0.569855555555392\\
                -177.248171570872	0.570266666666498\\
                -177.230713188377	0.571722222222064\\
                -177.226278508968	0.572088888888715\\
                -177.175246181417	0.576288888888712\\
                -177.169834521733	0.576688888888725\\
                -177.129191062533	0.579777777777622\\
                -177.127580693711	0.579977777777628\\
                -177.121281960673	0.580444444444282\\
                -177.116433888048	0.580866666666509\\
                -177.112686036221	0.581311111110949\\
                -177.05978761837	0.586044444444298\\
                -177.021230305583	0.589088888888739\\
                -177.017120152636	0.589455555555389\\
                -177.002037658245	0.590611111110945\\
                -176.997557477613	0.591044444444293\\
                -176.990968356595	0.591533333333189\\
                -176.983230090923	0.592099999999846\\
                -176.975274456835	0.592711111110958\\
                -176.967274793791	0.593255555555402\\
                -176.963072102627	0.593599999999839\\
                -176.958359324879	0.593999999999852\\
                -176.912726024052	0.597622222222071\\
                -176.902507749539	0.598388888888735\\
                -176.895377207441	0.598899999999844\\
                -176.876235174048	0.600411111110958\\
                -176.873805980293	0.600599999999844\\
                -176.864947676186	0.601155555555408\\
                -176.829259921054	0.604255555555397\\
                -176.825062550593	0.604666666666532\\
                -176.81137787679	0.605844444444301\\
                -176.803443991433	0.606511111110962\\
                -176.799936251975	0.606866666666519\\
                -176.795459432426	0.607222222222077\\
                -176.793111010829	0.607499999999845\\
                -176.788125006686	0.607999999999862\\
                -176.78404525811	0.608511111110971\\
                -176.778526932337	0.608977777777625\\
                -176.776784787289	0.609111111110963\\
                -176.773575894692	0.609488888888734\\
                -176.760663937334	0.61064444444429\\
                -176.754000813884	0.611099999999851\\
                -176.746562309781	0.611577777777626\\
                -176.734861756288	0.612588888888752\\
                -176.729984557173	0.612988888888736\\
                -176.703260424073	0.61553333333319\\
                -176.698671187212	0.615966666666537\\
                -176.694487313004	0.61635555555543\\
                -176.688965288378	0.616733333333201\\
                -176.648151346814	0.619877777777646\\
                -176.641210042679	0.620622222222096\\
                -176.630797506866	0.621577777777645\\
                -176.610575242551	0.623411111110983\\
                -176.606549835908	0.623744444444299\\
                -176.570761822298	0.626566666666548\\
                -176.566173803925	0.626933333333199\\
                -176.518675494057	0.631177777777651\\
                -176.513464912157	0.631655555555426\\
                -176.507788867029	0.632233333333204\\
                -176.420508297765	0.640766666666536\\
                -176.414428219333	0.641211111111005\\
                -176.409096942037	0.641744444444328\\
                -176.398094192008	0.642644444444329\\
                -176.395095660966	0.642933333333218\\
                -176.387220449869	0.643488888888783\\
                -176.380560207505	0.644011111110984\\
                -176.374431483314	0.644511111111001\\
                -176.371241754323	0.644699999999887\\
                -176.366157903557	0.645144444444327\\
                -176.344046704845	0.64702222222212\\
                -176.318407023394	0.649288888888776\\
                -176.313303290711	0.649677777777669\\
                -176.297511622476	0.651111111110993\\
                -176.291666349396	0.65154444444434\\
                -176.285933392301	0.652066666666542\\
                -176.282698494518	0.652488888888769\\
                -176.26924535755	0.653622222222111\\
                -176.264661752034	0.654044444444338\\
                -176.255367172291	0.654622222222116\\
                -176.230703026504	0.656833333333225\\
                -176.226736850791	0.657211111110996\\
                -176.188076705028	0.660399999999896\\
                -176.182722001619	0.66086666666655\\
                -176.166548242005	0.662044444444348\\
                -176.136911857475	0.664788888888779\\
                -176.128655456439	0.665355555555465\\
                -176.085790842225	0.668777777777677\\
                -176.079395391701	0.669299999999907\\
                -176.073036436713	0.669722222222134\\
                -176.067061388677	0.670299999999912\\
                -176.061058544194	0.670733333333231\\
                -176.057160266909	0.671055555555455\\
                -176.050489695217	0.671522222222137\\
                -176.044494310433	0.671966666666577\\
                -176.037119647921	0.672633333333238\\
                -175.951703569972	0.679799999999915\\
                -175.946883208	0.680211111111021\\
                -175.936190715073	0.680966666666592\\
                -175.92668610499	0.681722222222135\\
                -175.918461934859	0.682555555555467\\
                -175.916049897663	0.682811111111022\\
                -175.900717074262	0.683977777777699\\
                -175.893615911758	0.684599999999932\\
                -175.882965075574	0.685477777777692\\
                -175.876275798589	0.685944444444374\\
                -175.867964754642	0.6865777777777\\
                -175.861792951717	0.687033333333261\\
                -175.832327410937	0.689288888888825\\
                -175.821460779847	0.690066666666581\\
                -175.818411918074	0.690333333333257\\
                -175.812175136504	0.690744444444363\\
                -175.737292204657	0.696244444444375\\
                -175.731584880052	0.696566666666598\\
                -175.717368998457	0.697588888888816\\
                -175.709199054187	0.697999999999922\\
                -175.44930595739	0.715044444444402\\
                -175.441674292565	0.715488888888842\\
                -175.431702591942	0.716111111111047\\
                -175.426476862332	0.716388888888844\\
                -175.386965097481	0.718888888888841\\
                -175.373190849497	0.719655555555505\\
                -175.352146503957	0.72095555555552\\
                -175.344934580942	0.721377777777747\\
                -175.264554388631	0.726144444444401\\
                -175.254697820947	0.726644444444418\\
                -175.24279419642	0.727288888888864\\
                -175.225293296727	0.728522222222182\\
                -175.219284813754	0.728888888888861\\
                -175.01283992492	0.739899999999977\\
                -175.00404030699	0.740266666666628\\
                -174.991646103715	0.740966666666651\\
                -174.981463236048	0.741433333333305\\
                -174.978680892388	0.741577777777763\\
                -174.968411581011	0.742099999999965\\
                -174.963939741575	0.742377777777762\\
                -174.948612808735	0.743233333333308\\
                -174.937968483503	0.74369999999999\\
                -174.92573781159	0.744377777777771\\
                -174.886380807304	0.746133333333319\\
                -174.878008105093	0.746499999999969\\
                -174.868253891123	0.747099999999989\\
                -174.854363852106	0.747533333333308\\
                -174.845626668176	0.747955555555535\\
                -174.839546691682	0.748255555555545\\
                -174.824950534515	0.748699999999985\\
                -174.812736327907	0.749355555555553\\
                -174.803382282619	0.749833333333328\\
                -174.769820764897	0.751355555555534\\
                -174.760029981157	0.751755555555548\\
                -174.741411969897	0.752533333333332\\
                -174.723861169491	0.753344444444423\\
                -174.703973693177	0.754377777777762\\
                -174.694185066009	0.754844444444444\\
                -174.672453549645	0.755799999999994\\
                -174.633353135455	0.757555555555541\\
                -174.623641200998	0.758044444444437\\
                -174.616453212902	0.758388888888874\\
                -174.567097568546	0.760611111111103\\
                -174.557566555817	0.761022222222209\\
                -174.54445727375	0.761677777777777\\
                -174.537226088239	0.762\\
                -174.526808237006	0.762422222222199\\
                -174.503095065966	0.763433333333325\\
                -174.497824200514	0.763677777777758\\
                -174.477388478798	0.764499999999998\\
                -174.425193902653	0.766822222222203\\
                -174.41788088442	0.767188888888882\\
                -174.383653455835	0.768688888888875\\
                -174.374217078978	0.769033333333311\\
                -174.365651461553	0.769411111111111\\
                -174.347433032214	0.770166666666654\\
                -174.341440769451	0.770399999999995\\
                -174.333964286612	0.770744444444432\\
                -174.306730532891	0.77198888888887\\
                -174.293957352098	0.772399999999976\\
                -174.284687807989	0.772711111111107\\
                -174.265933091872	0.77354444444444\\
                -174.257338066044	0.773799999999994\\
                -174.247578811132	0.774166666666645\\
                -174.218820967758	0.775166666666649\\
                -174.214907004692	0.775299999999987\\
                -174.204539876569	0.775655555555545\\
                -174.190060918478	0.776255555555537\\
                -174.156002310118	0.777511111111096\\
                -174.148880790354	0.777777777777771\\
                -174.135954421254	0.778355555555549\\
                -173.998431526879	0.782955555555532\\
                -173.991256970497	0.783222222222207\\
                -173.973836900235	0.783766666666651\\
                -173.962495785219	0.784099999999995\\
                -173.950769044712	0.784511111111101\\
                -173.939677622196	0.784888888888872\\
                -173.928039136823	0.785399999999981\\
                -173.915909224999	0.785755555555539\\
                -173.904418370111	0.786133333333311\\
                -173.181175723017	0.808188888888878\\
                -173.167110701334	0.808533333333315\\
                -173.115987300723	0.809822222222209\\
                -173.112491237384	0.809911111111091\\
                -173.091460530561	0.810455555555535\\
                -173.083883644897	0.810699999999997\\
                -173.064562471522	0.811133333333316\\
                -173.030659372279	0.811988888888891\\
                -172.987701062851	0.813088888888871\\
                -172.719637534039	0.820055555555541\\
                -172.702217223488	0.820399999999978\\
                -172.689508260058	0.820744444444443\\
                -172.677180545578	0.821122222222215\\
                -172.667709013565	0.821366666666648\\
                -172.617750508577	0.822444444444443\\
                -172.607710695983	0.822611111111087\\
                -172.578542690794	0.823388888888871\\
                -172.417042511379	0.826966666666664\\
                -172.394613852381	0.827444444444438\\
                -172.331580936565	0.828699999999998\\
                -172.045006905038	0.8352222222222\\
                -171.941449614068	0.837633333333315\\
                -171.919074543711	0.838099999999997\\
                -171.40788529767	0.848588888888884\\
                -171.365874904164	0.849288888888879\\
                -171.348741430156	0.849644444444436\\
                -171.325264832441	0.850144444444425\\
                -171.183124444734	0.852766666666668\\
                -171.163291586219	0.853166666666652\\
                -171.139139818226	0.853611111111093\\
                -171.132723819448	0.853722222222217\\
                -171.110930567067	0.854166666666657\\
                -170.997954598972	0.856422222222221\\
                -170.98271984424	0.856788888888872\\
                -170.878336662744	0.858722222222212\\
                -170.851395662523	0.85929999999999\\
                -170.831127905237	0.859655555555548\\
                -170.80999923301	0.860188888888871\\
                -170.804545172176	0.86033333333333\\
                -170.5521032723	0.865666666666641\\
                -170.536801315395	0.866044444444441\\
                -170.401722924519	0.868577777777773\\
                -170.391998014942	0.868855555555541\\
                -170.349963377722	0.869755555555543\\
                -170.333909544135	0.870099999999979\\
                -170.310522502558	0.87062222222221\\
                -170.259198839906	0.871677777777762\\
                -170.237452547473	0.872011111111107\\
                -170.229672996486	0.872211111111085\\
                -170.213765802247	0.87255555555555\\
                -170.098614814697	0.875022222222213\\
                -170.07136805272	0.87536666666665\\
                -170.03552249185	0.875933333333307\\
                -170.012055272812	0.876411111111111\\
                -169.863247958129	0.87906666666666\\
                -169.834439139683	0.879577777777769\\
                -169.825767152149	0.879944444444419\\
                -169.76640601643	0.880977777777758\\
                -169.753403132614	0.881199999999978\\
                -169.673622521301	0.882488888888872\\
                -169.65068031403	0.882911111111099\\
                -169.635880839353	0.883311111111112\\
                -169.543237048106	0.884633333333312\\
                -169.519814997964	0.885222222222211\\
                -169.507621214703	0.885599999999982\\
                -169.080176193712	0.893833333333333\\
                -169.054994486792	0.894433333333325\\
                -169.027389203507	0.894911111111099\\
                -169.007740312745	0.895333333333326\\
                -168.976796007492	0.895933333333318\\
                -168.936526489952	0.896522222222217\\
                -168.915673899402	0.896955555555536\\
                -168.898384750267	0.897422222222218\\
                -168.874539884587	0.897911111111114\\
                -168.848264622016	0.898411111111102\\
                -168.557338566591	0.903344444444429\\
                -168.549184388212	0.90349999999998\\
                -168.510863111442	0.904355555555554\\
                -168.506284922244	0.904455555555558\\
                -168.478324074157	0.905011111111094\\
                -168.454378404401	0.905444444444441\\
                -168.435898619246	0.905822222222213\\
                -168.406229840406	0.906755555555549\\
                -168.401378413529	0.906944444444434\\
                -168.383036152423	0.907322222222206\\
                -168.347712855688	0.908233333333328\\
                -168.33047400506	0.908655555555555\\
                -168.305960851352	0.909166666666664\\
                -168.241800784486	0.910711111111112\\
                -168.21743183989	0.911211111111101\\
                -168.171915247916	0.912277777777774\\
                -168.157535195986	0.912622222222211\\
                -168.153211946311	0.912811111111097\\
                -168.137114759853	0.913222222222203\\
                -168.098989222508	0.91408888888887\\
                -168.078934029341	0.914488888888883\\
                -168.068968072466	0.914788888888893\\
                -168.046302500717	0.915311111111095\\
                -168.021129493189	0.916066666666666\\
                -167.707700498139	0.922277777777765\\
                -167.690193484281	0.922699999999992\\
                -167.66811606671	0.923255555555556\\
                -167.646790903416	0.923811111111121\\
                -167.626445183241	0.924266666666654\\
                -167.622014344267	0.924355555555564\\
                -167.596884823099	0.924811111111097\\
                -167.571283976482	0.925377777777783\\
                -167.550535358785	0.925822222222223\\
                -167.509510285733	0.926744444444438\\
                -167.472344380796	0.927366666666671\\
                -167.455054810135	0.927788888888898\\
                -167.426222202318	0.928266666666673\\
                -167.412993302187	0.928522222222227\\
                -167.380917971619	0.92905555555555\\
                -167.307001217544	0.930788888888884\\
                -167.281362906496	0.931388888888875\\
                -167.258384596068	0.931788888888889\\
                -167.250830300011	0.931977777777774\\
                -167.220123967203	0.932500000000005\\
                -167.106827985771	0.93491111111112\\
                -167.101326755584	0.935033333333337\\
                -166.910316101982	0.939277777777789\\
                -166.882636102182	0.939766666666657\\
                -166.869425475449	0.939977777777784\\
                -166.849532528983	0.940411111111104\\
                -166.847589392152	0.940477777777772\\
                -166.827030465026	0.940855555555544\\
                -166.76904071303	0.942288888888896\\
                -166.736135368845	0.942911111111101\\
                -166.713336708771	0.943366666666662\\
                -166.68339873271	0.943988888888896\\
                -166.670191069467	0.944311111111119\\
                -166.649341038368	0.944711111111104\\
                -166.641284115123	0.944866666666655\\
                -166.604092693189	0.945611111111106\\
                -166.575191832809	0.946144444444457\\
                -166.487644713435	0.948133333333345\\
                -166.460113124239	0.948666666666668\\
                -166.448624734834	0.948933333333343\\
                -166.425957574217	0.949322222222236\\
                -166.419492520247	0.949522222222214\\
                -166.376158933387	0.950177777777782\\
                -166.328562973476	0.95105555555557\\
                -166.166261452947	0.95475555555555\\
                -166.154240281166	0.954977777777771\\
                -165.987845465572	0.958300000000008\\
                -165.964327848678	0.958744444444449\\
                -165.825585627828	0.96134444444445\\
                -165.803184421498	0.961744444444435\\
                -165.795253971474	0.961955555555562\\
                -165.687484178227	0.964255555555553\\
                -165.660105465598	0.96482222222221\\
                -165.638277509458	0.965399999999988\\
                -165.461961565544	0.969099999999997\\
                -165.447170925415	0.969477777777769\\
                -165.423480404871	0.969988888888878\\
                -165.408253667006	0.970355555555557\\
                -165.400684528431	0.970566666666656\\
                -165.369465007262	0.971244444444437\\
                -165.335852918709	0.971944444444432\\
                -165.329283217248	0.972122222222225\\
                -165.27756012761	0.973088888888896\\
                -165.267080951482	0.973366666666664\\
                -165.241750867502	0.973844444444438\\
                -165.236716498215	0.973955555555563\\
                -165.221966548618	0.974333333333334\\
                -165.202847458633	0.974788888888895\\
                -165.167794673436	0.975655555555562\\
                -165.092166784776	0.977444444444444\\
                -165.086770913487	0.977577777777782\\
                -165.059856538104	0.978022222222222\\
                -164.837336143828	0.982044444444455\\
                -164.816957761972	0.982455555555561\\
                -164.732829257972	0.984000000000009\\
                -164.625526051156	0.98563333333334\\
                -164.599902868385	0.985899999999987\\
                -164.562499451308	0.986488888888886\\
                -164.418589759036	0.988822222222211\\
                -164.306412850144	0.990666666666669\\
                -164.297821804015	0.990822222222221\\
                -164.151663338047	0.992766666666654\\
                -163.994430821512	0.994566666666657\\
                -163.955075206774	0.994955555555549\\
                -163.912708008291	0.995444444444445\\
                -163.839926759897	0.996155555555561\\
                -163.768243068109	0.99666666666667\\
                -163.40470653815	0.998500000000007\\
                -162.822936688265	0.999533333333346\\
                -161.708541820495	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -188.26086203359	0\\
                -179.937495932958	0.000422222222226765\\
                -177.00474696207	0.00180000000000291\\
                -177.000323718901	0.0018222222222164\\
                -176.499022651646	0.00228888888889855\\
                -175.666881251887	0.00338888888887823\\
                -175.64189096458	0.00345555555554711\\
                -175.413296141541	0.00385555555556039\\
                -175.379105263382	0.0039333333333218\\
                -175.062225124884	0.00442222222221744\\
                -173.66862552109	0.00843333333332907\\
                -173.596306398294	0.00871111111112555\\
                -173.465567875445	0.00921111111111372\\
                -172.421676194342	0.0145222222222117\\
                -172.401520687953	0.0146444444444569\\
                -172.252985229291	0.0158111111111054\\
                -172.122036537987	0.0169111111111135\\
                -172.072485614835	0.0172888888888849\\
                -171.738696133346	0.0198555555555515\\
                -171.72715709472	0.0200111111111028\\
                -171.231929370581	0.0247777777777856\\
                -171.178658876669	0.0253222222222291\\
                -171.156449540945	0.0255888888888762\\
                -171.105305625191	0.0261222222222273\\
                -171.034095447762	0.027122222222232\\
                -171.012364380878	0.027411111111121\\
                -170.982919147225	0.0278888888888957\\
                -170.957855626167	0.0282222222222117\\
                -170.922978042515	0.0286333333333459\\
                -170.857858522314	0.0293888888888887\\
                -170.764082730233	0.0307666666666648\\
                -170.730040594242	0.0312111111111051\\
                -170.729727710941	0.031233333333347\\
                -170.711013689841	0.031566666666663\\
                -170.690304354415	0.031800000000004\\
                -170.65630652971	0.0322444444444443\\
                -170.615225743303	0.0328444444444358\\
                -170.586697606318	0.0332444444444491\\
                -170.574979366464	0.0334888888888827\\
                -170.549094100872	0.0338444444444406\\
                -170.541959174731	0.0340111111111128\\
                -170.469561271947	0.0352333333333377\\
                -170.436322774708	0.0357777777777812\\
                -170.395156493731	0.0365999999999929\\
                -170.364567685784	0.0370111111111271\\
                -170.341945649024	0.0375333333333288\\
                -170.131057606609	0.0413555555555547\\
                -170.124499555474	0.041455555555558\\
                -170.087224160745	0.0420111111111225\\
                -170.083203276894	0.0420777777777914\\
                -170.058725084008	0.0424888888888972\\
                -169.976104169234	0.0442222222222313\\
                -169.958772757137	0.0445888888888817\\
                -169.925547415072	0.0453111111111184\\
                -169.894118718273	0.0458666666666829\\
                -169.873400047759	0.0462888888888813\\
                -169.7830787091	0.0481111111111261\\
                -169.65824409005	0.0507333333333406\\
                -169.649547061233	0.0510111111111087\\
                -169.615351958442	0.0518000000000143\\
                -169.606095818155	0.0519888888889\\
                -169.575275441379	0.0525777777777705\\
                -169.318924196421	0.0588222222222328\\
                -169.302284238492	0.0592222222222176\\
                -169.283635501126	0.0596777777777788\\
                -169.272877201231	0.0599222222222124\\
                -169.254225860401	0.0604999999999905\\
                -169.243977261669	0.060711111111118\\
                -169.220105512612	0.0613999999999919\\
                -169.193484945848	0.0621444444444421\\
                -169.16884704656	0.0626666666666722\\
                -169.137065163803	0.0635000000000048\\
                -169.125464617238	0.0638333333333208\\
                -168.958057832897	0.0685555555555482\\
                -168.941389439877	0.0691222222222336\\
                -168.894013950187	0.0705000000000098\\
                -168.88156198311	0.0709333333333291\\
                -168.868002362484	0.0714999999999861\\
                -168.864234174153	0.0716666666666583\\
                -168.833502913411	0.0728000000000009\\
                -168.829847664071	0.0729111111110967\\
                -168.755450622255	0.075099999999992\\
                -168.741780088705	0.0754000000000019\\
                -168.723573882165	0.0759999999999934\\
                -168.713190062559	0.0763444444444303\\
                -168.699171929391	0.0768222222222334\\
                -168.686513927143	0.0772555555555527\\
                -168.669320026244	0.077711111111114\\
                -168.623517446267	0.0790777777777691\\
                -168.604917197988	0.0796444444444546\\
                -168.583548584137	0.080299999999994\\
                -168.571890429434	0.0807111111110999\\
                -168.554412687351	0.0812777777777853\\
                -168.54337377346	0.0816888888888911\\
                -168.532050009817	0.0821444444444523\\
                -168.494989302302	0.0833444444444353\\
                -168.480828979674	0.0837222222222067\\
                -168.477382123705	0.0838555555555445\\
                -168.46006371229	0.0845666666666602\\
                -168.368902350184	0.0880333333333283\\
                -168.364901773646	0.088222222222214\\
                -168.350208119252	0.0886999999999887\\
                -168.298368704262	0.0903777777777748\\
                -168.276968626691	0.091122222222225\\
                -168.272652059171	0.0913444444444451\\
                -168.255192377692	0.0919999999999845\\
                -168.060846799979	0.100344444444431\\
                -167.912336960535	0.106366666666673\\
                -167.898342309713	0.107055555555547\\
                -167.882361581481	0.10774444444445\\
                -167.859208608509	0.108822222222216\\
                -167.829357817376	0.110244444444447\\
                -167.815200955622	0.110944444444442\\
                -167.806064283076	0.111433333333338\\
                -167.796573408476	0.111844444444444\\
                -167.783766952725	0.112577777777773\\
                -167.7639870398	0.113355555555557\\
                -167.753870606205	0.11388888888888\\
                -167.747167086856	0.114244444444438\\
                -167.642792598243	0.118855555555541\\
                -167.630581905576	0.119399999999985\\
                -167.627133758229	0.119544444444443\\
                -167.588700101477	0.121633333333335\\
                -167.577731520294	0.122011111111107\\
                -167.562230374289	0.122755555555557\\
                -167.554946876029	0.123099999999994\\
                -167.543739789312	0.123644444444437\\
                -167.380613787131	0.131844444444425\\
                -167.367253955768	0.132577777777755\\
                -167.340877948211	0.133866666666648\\
                -167.333081207219	0.134444444444426\\
                -167.323963611354	0.134877777777774\\
                -167.312799704802	0.135522222222221\\
                -167.306109536055	0.135911111111085\\
                -167.28902459366	0.136899999999997\\
                -167.282341004115	0.13735555555553\\
                -167.19955978832	0.141777777777776\\
                -167.148476824953	0.144899999999978\\
                -167.137477629171	0.145488888888877\\
                -167.124046052179	0.146199999999993\\
                -167.114386275558	0.146722222222223\\
                -167.067771561503	0.149399999999986\\
                -167.037530262533	0.151322222222205\\
                -166.992979413926	0.153977777777754\\
                -166.985237783109	0.154488888888864\\
                -166.921595518973	0.158122222222204\\
                -166.894203490649	0.159699999999987\\
                -166.886188224284	0.160277777777765\\
                -166.674986075417	0.173322222222197\\
                -166.663285899735	0.174044444444434\\
                -166.657196304278	0.174533333333301\\
                -166.60451433026	0.178044444444424\\
                -166.597213047822	0.178599999999989\\
                -166.583215796477	0.179566666666659\\
                -166.557096700054	0.18104444444441\\
                -166.550112696575	0.181499999999971\\
                -166.507793117967	0.184433333333317\\
                -166.497525101167	0.185177777777767\\
                -166.492398207414	0.185544444444417\\
                -166.471089963938	0.187055555555531\\
                -166.464596788174	0.187455555555545\\
                -166.459888375394	0.187722222222192\\
                -166.446947611933	0.188499999999976\\
                -166.428922256619	0.189755555555536\\
                -166.410245360587	0.19118888888886\\
                -166.404763191748	0.191555555555539\\
                -166.399822622589	0.191922222222189\\
                -166.382768349902	0.193211111111083\\
                -166.379127877	0.193477777777758\\
                -166.35849345832	0.194866666666627\\
                -166.352726324274	0.19526666666664\\
                -166.350709612435	0.195399999999978\\
                -166.345188634441	0.19578888888887\\
                -166.338424621553	0.196255555555524\\
                -166.33389156189	0.196622222222203\\
                -166.32154312909	0.197444444444415\\
                -166.305843451949	0.198755555555522\\
                -166.291431852741	0.199899999999985\\
                -166.285046635331	0.200288888888849\\
                -166.278202906906	0.200788888888866\\
                -166.273417836249	0.201133333333303\\
                -166.248973254937	0.203022222222188\\
                -166.246079885502	0.203299999999956\\
                -166.241448752133	0.203733333333304\\
                -166.225450233702	0.204944444444408\\
                -166.218857554664	0.205488888888851\\
                -166.21672780057	0.205622222222189\\
                -166.209931372472	0.206022222222202\\
                -166.202907624234	0.206566666666646\\
                -166.194322624409	0.207055555555513\\
                -166.137313692707	0.21111111111108\\
                -166.113344855844	0.21273333333329\\
                -166.099880711406	0.213866666666632\\
                -166.091752247716	0.214388888888863\\
                -166.061100653699	0.216855555555526\\
                -166.052783448618	0.217555555555521\\
                -166.036306997101	0.218699999999956\\
                -166.019249832941	0.219899999999967\\
                -166.017242947342	0.220099999999974\\
                -166.011872484754	0.220444444444411\\
                -165.985505363283	0.222511111111089\\
                -165.978180174712	0.223022222222198\\
                -165.973321226367	0.223355555555514\\
                -165.923901095756	0.227377777777747\\
                -165.89006936046	0.229722222222193\\
                -165.885838494467	0.230133333333299\\
                -165.879494159736	0.230744444444412\\
                -165.871783169884	0.231188888888852\\
                -165.866479021211	0.231655555555506\\
                -165.864508920574	0.231855555555512\\
                -165.857354937203	0.232599999999962\\
                -165.853313383444	0.23295555555552\\
                -165.837893769826	0.234155555555503\\
                -165.832227624298	0.234599999999972\\
                -165.820835678935	0.235377777777728\\
                -165.815681579497	0.235744444444407\\
                -165.72488622162	0.243222222222187\\
                -165.688306899135	0.246655555555492\\
                -165.682680464058	0.247044444444384\\
                -165.680646958361	0.247222222222177\\
                -165.67456897778	0.247655555555497\\
                -165.665839811197	0.248388888888826\\
                -165.650187103814	0.249844444444392\\
                -165.645918574101	0.250322222222167\\
                -165.640957124839	0.250744444444393\\
                -165.61545823625	0.25301111111105\\
                -165.610745358659	0.253466666666611\\
                -165.604538524251	0.253955555555507\\
                -165.575794400342	0.256366666666622\\
                -165.569053306265	0.256855555555489\\
                -165.564035355682	0.257255555555503\\
                -165.55199815673	0.258333333333269\\
                -165.548765021542	0.258666666666613\\
                -165.544811573637	0.258988888888837\\
                -165.539630087568	0.259388888888822\\
                -165.5300951502	0.260166666666606\\
                -165.526234880564	0.260544444444378\\
                -165.515156125994	0.261588888888838\\
                -165.511582599542	0.262011111111065\\
                -165.509211123235	0.262211111111043\\
                -165.503610498593	0.262644444444391\\
                -165.491838502353	0.263644444444395\\
                -165.48628755919	0.26404444444438\\
                -165.480169007313	0.264466666666607\\
                -165.46664984717	0.265666666666618\\
                -165.460824321064	0.266122222222151\\
                -165.456658996114	0.26656666666662\\
                -165.450932489532	0.267188888888825\\
                -165.446923579618	0.267611111111052\\
                -165.439866952537	0.268322222222167\\
                -165.435402411249	0.268766666666608\\
                -165.421060555337	0.270066666666594\\
                -165.250375763303	0.286144444444375\\
                -165.127656723663	0.297988888888824\\
                -165.125800317699	0.298344444444382\\
                -165.122572268839	0.298688888888819\\
                -165.112303495589	0.299722222222158\\
                -165.107160885742	0.300333333333271\\
                -165.102438762418	0.300744444444376\\
                -165.098224722311	0.301233333333272\\
                -165.093486111477	0.301699999999926\\
                -165.053821669003	0.305566666666579\\
                -165.041735383922	0.306733333333256\\
                -165.033557924497	0.307444444444371\\
                -165.026892464487	0.308155555555487\\
                -165.022284729519	0.308677777777689\\
                -165.017258520063	0.309122222222157\\
                -165.013546657085	0.309588888888811\\
                -165.005281690307	0.310444444444357\\
                -164.989863279576	0.311822222222133\\
                -164.97868251399	0.312933333333262\\
                -164.954780015604	0.315533333333263\\
                -164.951012836695	0.315944444444369\\
                -164.944831530937	0.316622222222151\\
                -164.931837562434	0.317922222222137\\
                -164.920640179134	0.318911111111021\\
                -164.914777660844	0.319511111111012\\
                -164.911242094221	0.319899999999905\\
                -164.905468677908	0.320522222222138\\
                -164.884649070199	0.322699999999912\\
                -164.882503255899	0.322866666666584\\
                -164.878771936818	0.323188888888808\\
                -164.870493989334	0.324244444444361\\
                -164.861651822532	0.325088888888814\\
                -164.838928458651	0.32712222222213\\
                -164.815080501567	0.329555555555459\\
                -164.810636888989	0.329977777777685\\
                -164.804251228995	0.330599999999919\\
                -164.797845065702	0.331266666666579\\
                -164.788499488303	0.332011111111029\\
                -164.785702719013	0.332333333333253\\
                -164.782999673189	0.33267777777769\\
                -164.777447165012	0.333444444444353\\
                -164.743268413295	0.336722222222136\\
                -164.738382616881	0.337133333333242\\
                -164.73226257758	0.337799999999902\\
                -164.728363215544	0.338211111111008\\
                -164.714719639569	0.339766666666577\\
                -164.668664770592	0.344466666666563\\
                -164.664397338618	0.344911111111003\\
                -164.653978472273	0.345933333333221\\
                -164.617248934281	0.349777777777689\\
                -164.612557864531	0.350133333333247\\
                -164.605106288256	0.351133333333223\\
                -164.501971329565	0.362566666666567\\
                -164.500645437776	0.362744444444331\\
                -164.486878517344	0.364333333333235\\
                -164.484181022381	0.364566666666548\\
                -164.457898372202	0.367433333333224\\
                -164.453418826601	0.36792222222212\\
                -164.450494350212	0.368211111111009\\
                -164.447388789986	0.368611111110994\\
                -164.439355058881	0.369577777777664\\
                -164.435606240567	0.370077777777681\\
                -164.422455995147	0.371522222222097\\
                -164.400740043704	0.374133333333219\\
                -164.357186367938	0.378911111110995\\
                -164.349238594691	0.379699999999872\\
                -164.34618688922	0.380044444444337\\
                -164.342650504985	0.380444444444322\\
                -164.335209542919	0.38124444444432\\
                -164.324657393307	0.382455555555424\\
                -164.321073215817	0.382877777777651\\
                -164.314030954167	0.383699999999891\\
                -164.302209705396	0.385044444444333\\
                -164.298619438782	0.385477777777652\\
                -164.290735867357	0.386366666666532\\
                -164.266504802718	0.389199999999875\\
                -164.262862967553	0.389566666666553\\
                -164.256679757519	0.390222222222093\\
                -164.212096736913	0.395244444444302\\
                -164.208794242724	0.395666666666528\\
                -164.179438502346	0.39908888888877\\
                -164.144174090712	0.402711111110989\\
                -164.139801183175	0.403133333333187\\
                -164.129528171871	0.40448888888875\\
                -164.125805742811	0.404888888888763\\
                -164.121894494655	0.405244444444321\\
                -164.105855389786	0.407177777777633\\
                -164.10140192094	0.407777777777625\\
                -164.092494013503	0.40886666666654\\
                -164.087032012256	0.409333333333194\\
                -164.077221784712	0.410655555555422\\
                -164.074802985496	0.410977777777646\\
                -164.06254325291	0.412599999999856\\
                -164.055237442094	0.413388888888733\\
                -164.050888152398	0.413977777777632\\
                -164.043165188229	0.414955555555423\\
                -164.0375583774	0.415477777777625\\
                -164.021881883762	0.417133333333197\\
                -164.017791887276	0.417677777777641\\
                -164.015373214154	0.418033333333199\\
                -164.007779557795	0.419033333333175\\
                -164.002920396262	0.419555555555405\\
                -163.998398197928	0.420044444444301\\
                -163.995824032387	0.420399999999859\\
                -163.988054391053	0.421377777777622\\
                -163.975667083862	0.422744444444305\\
                -163.970875451511	0.423344444444297\\
                -163.967185009926	0.423755555555402\\
                -163.964104195608	0.42411111111096\\
                -163.956161525072	0.424966666666506\\
                -163.949671010066	0.425744444444291\\
                -163.936181709717	0.427411111110956\\
                -163.933585165337	0.427744444444301\\
                -163.905994111946	0.430933333333172\\
                -163.899926483643	0.431599999999861\\
                -163.888406441718	0.432911111110968\\
                -163.881421986019	0.43365555555539\\
                -163.879383946253	0.433966666666521\\
                -163.874055763594	0.434566666666512\\
                -163.864470222595	0.435766666666524\\
                -163.860042202789	0.436188888888722\\
                -163.849360732694	0.437577777777619\\
                -163.837704162185	0.439022222222064\\
                -163.809224792761	0.442611111110949\\
                -163.800456154551	0.443688888888715\\
                -163.792663392402	0.444633333333172\\
                -163.789087245198	0.445033333333186\\
                -163.765478769785	0.447555555555397\\
                -163.762522726372	0.447933333333168\\
                -163.754510686555	0.448933333333173\\
                -163.746763963127	0.449988888888726\\
                -163.741263925159	0.450566666666504\\
                -163.73057289634	0.451955555555401\\
                -163.725351978673	0.452544444444271\\
                -163.722149083343	0.452955555555377\\
                -163.710484322551	0.454344444444274\\
                -163.69922556931	0.455966666666512\\
                -163.686801255338	0.457411111110957\\
                -163.680048669018	0.4581666666665\\
                -163.672648407613	0.459022222222046\\
                -163.652978143234	0.461644444444261\\
                -163.644999400996	0.462666666666507\\
                -163.638732400033	0.463455555555385\\
                -163.633574631098	0.464266666666504\\
                -163.622036911871	0.465711111110949\\
                -163.614867301898	0.466666666666498\\
                -163.612589643101	0.46696666666648\\
                -163.610331894838	0.467311111110945\\
                -163.606989933181	0.467777777777599\\
                -163.601044988103	0.468433333333167\\
                -163.595686230698	0.469022222222037\\
                -163.593967722753	0.469277777777592\\
                -163.590900849017	0.469688888888726\\
                -163.587553391957	0.470088888888711\\
                -163.573425245463	0.471955555555382\\
                -163.569148038269	0.472388888888702\\
                -163.562593433133	0.473099999999818\\
                -163.557011358685	0.473733333333143\\
                -163.553647633407	0.474188888888705\\
                -163.542244615595	0.475344444444261\\
                -163.536713636797	0.476022222222042\\
                -163.533169160115	0.476555555555365\\
                -163.523186766108	0.477788888888711\\
                -163.520306215818	0.478133333333147\\
                -163.515286899064	0.478866666666477\\
                -163.511302840726	0.479277777777583\\
                -163.503858845786	0.480277777777587\\
                -163.496482405325	0.480866666666486\\
                -163.492841292655	0.481377777777595\\
                -163.476447125192	0.483677777777586\\
                -163.455996965653	0.486199999999798\\
                -163.446015120867	0.487566666666481\\
                -163.425752479126	0.489933333333141\\
                -163.422219734558	0.490322222222034\\
                -163.416916142742	0.49096666666648\\
                -163.413784032306	0.491377777777586\\
                -163.409877275233	0.491788888888692\\
                -163.408300160756	0.492011111110912\\
                -163.405278869614	0.49236666666647\\
                -163.402014381809	0.492755555555362\\
                -163.380549813476	0.495733333333135\\
                -163.374274193532	0.496444444444251\\
                -163.369853289164	0.497077777777577\\
                -163.366284802901	0.497488888888682\\
                -163.354417183444	0.499166666666468\\
                -163.348301048884	0.499855555555342\\
                -163.344113457868	0.500411111110907\\
                -163.337090086828	0.501188888888692\\
                -163.333405496861	0.501655555555345\\
                -163.330255390093	0.502111111110906\\
                -163.308077546589	0.504955555555341\\
                -163.301961181257	0.505833333333129\\
                -163.298995418962	0.506188888888687\\
                -163.295711229818	0.506655555555341\\
                -163.290340285199	0.507266666666453\\
                -163.286817859473	0.50776666666647\\
                -163.2753232911	0.509144444444246\\
                -163.27100746032	0.509688888888689\\
                -163.268153827452	0.510077777777582\\
                -163.265640194515	0.510611111110904\\
                -163.261617434523	0.51102222222201\\
                -163.24907156869	0.512566666666459\\
                -163.242793288226	0.513388888888699\\
                -163.195417553485	0.519077777777568\\
                -163.188356764864	0.520144444444242\\
                -163.185767720391	0.52051111111092\\
                -163.18281845782	0.520877777777571\\
                -163.175002978962	0.521655555555355\\
                -163.164853485177	0.522966666666463\\
                -163.1535037561	0.524499999999819\\
                -163.150544643561	0.524966666666472\\
                -163.140470525517	0.526433333333131\\
                -163.130471180557	0.527644444444263\\
                -163.127626984712	0.527977777777579\\
                -163.123035505746	0.528399999999806\\
                -163.118750142557	0.528822222222033\\
                -163.095970320913	0.532022222222025\\
                -163.080889399742	0.53406666666649\\
                -163.078167786477	0.534499999999809\\
                -163.075578470922	0.534844444444246\\
                -163.072293112096	0.535455555555359\\
                -163.064414399629	0.53643333333315\\
                -163.058911940607	0.537099999999811\\
                -163.054906245671	0.537655555555375\\
                -163.037069560913	0.539933333333153\\
                -163.016132827682	0.542922222222046\\
                -163.012920970878	0.543311111110938\\
                -162.974536666722	0.548499999999819\\
                -162.969258377928	0.54916666666648\\
                -162.964905843385	0.549677777777589\\
                -162.956172257817	0.550822222222052\\
                -162.941671169475	0.552755555555365\\
                -162.935059578921	0.553966666666497\\
                -162.931244312091	0.554522222222033\\
                -162.887630471045	0.560699999999827\\
                -162.884190976573	0.56109999999984\\
                -162.881433637287	0.56146666666649\\
                -162.878318106901	0.562022222222055\\
                -162.875469673362	0.562499999999829\\
                -162.868158438659	0.563355555555376\\
                -162.860461450028	0.564466666666505\\
                -162.856763173564	0.564888888888703\\
                -162.848694444977	0.565922222222042\\
                -162.845532936396	0.566433333333151\\
                -162.842104795297	0.566811111110951\\
                -162.839598473087	0.567188888888722\\
                -162.836253540451	0.56754444444428\\
                -162.830114932528	0.568222222222062\\
                -162.820912444246	0.569588888888717\\
                -162.812103491064	0.570733333333152\\
                -162.805712747608	0.571666666666488\\
                -162.801173268189	0.572099999999836\\
                -162.771787378092	0.576044444444278\\
                -162.768406382511	0.57642222222205\\
                -162.756256090245	0.577955555555405\\
                -162.719058808049	0.582566666666509\\
                -162.71140555987	0.583577777777606\\
                -162.705895273495	0.584311111110964\\
                -162.698470595305	0.585344444444274\\
                -162.693094742971	0.585977777777629\\
                -162.688495739541	0.586622222222076\\
                -162.683323317473	0.587288888888736\\
                -162.621198993058	0.595733333333186\\
                -162.617414446047	0.596111111110957\\
                -162.61247937992	0.596755555555404\\
                -162.608358797571	0.597277777777634\\
                -162.602549591784	0.597922222222081\\
                -162.59673177635	0.598666666666503\\
                -162.592975359318	0.599111111110972\\
                -162.584885165467	0.600166666666524\\
                -162.582432830904	0.600477777777627\\
                -162.576371902484	0.601288888888746\\
                -162.573850988699	0.601666666666517\\
                -162.542556335611	0.605699999999842\\
                -162.533973806186	0.60687777777764\\
                -162.53014084945	0.607344444444294\\
                -162.526164636044	0.607811111110976\\
                -162.524203450042	0.607999999999862\\
                -162.52174805647	0.608333333333178\\
                -162.518599721547	0.608833333333195\\
                -162.513119014854	0.609499999999855\\
                -162.500398768109	0.611033333333182\\
                -162.494882945227	0.611855555555422\\
                -162.47990055407	0.613733333333187\\
                -162.458100284476	0.616699999999867\\
                -162.452643452744	0.617433333333196\\
                -162.451048991527	0.61776666666654\\
                -162.448742017484	0.618111111110977\\
                -162.445503039182	0.618611111110965\\
                -162.437841508824	0.61961111111097\\
                -162.434314944821	0.620022222222076\\
                -162.424260111793	0.621288888888756\\
                -162.419629937265	0.621844444444321\\
                -162.416345857053	0.622211111110971\\
                -162.411307444223	0.622966666666542\\
                -162.38990278166	0.62576666666655\\
                -162.379219273284	0.627222222222088\\
                -162.377032707127	0.627555555555432\\
                -162.371260520822	0.628166666666544\\
                -162.368176009262	0.62865555555544\\
                -162.357518769474	0.630144444444312\\
                -162.354067612109	0.630644444444329\\
                -162.346767303997	0.631666666666547\\
                -162.343579037497	0.632111111110987\\
                -162.339243381992	0.632611111110975\\
                -162.336820328093	0.63294444444432\\
                -162.318468995156	0.635444444444317\\
                -162.310028406116	0.636477777777657\\
                -162.307245231241	0.636844444444336\\
                -162.299862055001	0.637711111111003\\
                -162.287573491246	0.639344444444333\\
                -162.281317106068	0.640044444444328\\
                -162.278464529685	0.640399999999886\\
                -162.250439976832	0.644033333333226\\
                -162.214380217958	0.648777777777667\\
                -162.183960138028	0.652455555555434\\
                -162.179165694373	0.653155555555458\\
                -162.174928292024	0.653788888888784\\
                -162.168311125767	0.654511111110992\\
                -162.161688717647	0.655622222222121\\
                -162.156040764897	0.656466666666546\\
                -162.154143134214	0.656788888888769\\
                -162.147261187019	0.657799999999895\\
                -162.142350228664	0.658422222222129\\
                -162.137807052168	0.659122222222123\\
                -162.132928170517	0.659644444444353\\
                -162.127620331636	0.660344444444348\\
                -162.119016692189	0.661888888888797\\
                -162.11537637162	0.662288888888781\\
                -162.096247268784	0.664855555555448\\
                -162.09325255975	0.665222222222127\\
                -162.082319673197	0.666544444444355\\
                -162.067603049911	0.668388888888785\\
                -162.040929803308	0.672166666666584\\
                -162.037782345099	0.672544444444355\\
                -162.031923667632	0.673455555555478\\
                -162.023153477531	0.674533333333244\\
                -162.019237654592	0.67494444444435\\
                -161.970587125857	0.681199999999905\\
                -161.968059149862	0.681522222222128\\
                -161.941843267424	0.685388888888809\\
                -161.938685132387	0.685777777777702\\
                -161.934524152275	0.686344444444359\\
                -161.930687646052	0.686733333333251\\
                -161.925356574246	0.687455555555488\\
                -161.922190381437	0.68784444444438\\
                -161.894227287699	0.691522222222147\\
                -161.873812834639	0.694088888888814\\
                -161.847276075051	0.697577777777695\\
                -161.843399067922	0.697999999999922\\
                -161.84143158021	0.698299999999932\\
                -161.820486145685	0.701033333333271\\
                -161.817176374317	0.701433333333256\\
                -161.796205471008	0.704122222222168\\
                -161.793438587651	0.70451111111106\\
                -161.774045403992	0.70702222222215\\
                -161.761895469383	0.708555555555506\\
                -161.758055408779	0.708911111111064\\
                -161.756123219987	0.709188888888832\\
                -161.753120921673	0.70954444444439\\
                -161.750580042114	0.710011111111044\\
                -161.745769209528	0.710722222222159\\
                -161.7439216738	0.711066666666625\\
                -161.739221951373	0.711711111111043\\
                -161.735653693457	0.712111111111057\\
                -161.730298533532	0.712811111111051\\
                -161.727075506814	0.713155555555488\\
                -161.723897332403	0.713577777777715\\
                -161.718991541671	0.714222222222162\\
                -161.715061019	0.714777777777726\\
                -161.711338025025	0.71539999999996\\
                -161.709083658012	0.715755555555518\\
                -161.690804611173	0.71821111111106\\
                -161.679928576826	0.719644444444384\\
                -161.675932799305	0.720288888888831\\
                -161.667481758894	0.721244444444409\\
                -161.636042712689	0.725022222222179\\
                -161.63015276178	0.725977777777729\\
                -161.610978246534	0.728488888888847\\
                -161.604002464049	0.729455555555518\\
                -161.60044687246	0.730033333333296\\
                -161.585379747227	0.732277777777739\\
                -161.578977203323	0.733311111111078\\
                -161.566463085033	0.734899999999982\\
                -161.540757241558	0.73821111111107\\
                -161.537826249123	0.73858888888887\\
                -161.534457801031	0.738988888888855\\
                -161.519652395397	0.740933333333317\\
                -161.515448218981	0.741455555555518\\
                -161.501607090553	0.743333333333311\\
                -161.48576234187	0.745377777777747\\
                -161.480677126754	0.746222222222201\\
                -161.473287026605	0.747222222222206\\
                -161.469292946272	0.74769999999998\\
                -161.447052608744	0.750588888888871\\
                -161.42989143758	0.752688888888883\\
                -161.426764181433	0.753288888888875\\
                -161.422983976595	0.753799999999984\\
                -161.417326757538	0.75465555555553\\
                -161.411737017901	0.755366666666646\\
                -161.407563054883	0.755911111111089\\
                -161.375035438128	0.759966666666656\\
                -161.373398622585	0.760199999999998\\
                -161.370941722402	0.760555555555555\\
                -161.342452465494	0.764077777777771\\
                -161.338696900333	0.764599999999973\\
                -161.336405570927	0.764966666666652\\
                -161.333106871303	0.765333333333331\\
                -161.331203232593	0.765677777777768\\
                -161.320907438077	0.766922222222206\\
                -161.317945149037	0.767288888888885\\
                -161.312951350979	0.767844444444421\\
                -161.307076724105	0.768633333333327\\
                -161.304555594455	0.768988888888885\\
                -161.279731087441	0.772088888888874\\
                -161.276555782855	0.772477777777766\\
                -161.270644272992	0.773199999999974\\
                -161.267895485715	0.77354444444444\\
                -161.24630811172	0.77621111111111\\
                -161.218143363138	0.779566666666653\\
                -161.215352791368	0.779899999999998\\
                -161.209663654767	0.780599999999993\\
                -161.196332594338	0.782277777777779\\
                -161.130646822856	0.79057777777777\\
                -161.125858903393	0.791211111111096\\
                -161.116254660609	0.792188888888887\\
                -161.058099569131	0.799533333333329\\
                -161.049485017695	0.800444444444423\\
                -161.024179634745	0.803344444444434\\
                -161.020041967625	0.803777777777753\\
                -161.011509672891	0.804822222222214\\
                -161.000557377829	0.806022222222197\\
                -160.97327890574	0.809244444444431\\
                -160.968080788047	0.809866666666665\\
                -160.952962385356	0.811622222222212\\
                -160.940751721721	0.813155555555539\\
                -160.934559146936	0.813788888888865\\
                -160.917147542802	0.816122222222219\\
                -160.910055151502	0.816888888888883\\
                -160.901934201504	0.817933333333315\\
                -160.89783259744	0.818266666666659\\
                -160.877593816845	0.820455555555554\\
                -160.872394340668	0.821177777777763\\
                -160.869607573565	0.821488888888865\\
                -160.866089655296	0.821944444444426\\
                -160.858665458219	0.822777777777759\\
                -160.854467193907	0.823222222222199\\
                -160.832691472738	0.825622222222222\\
                -160.830196199871	0.825966666666659\\
                -160.820315949949	0.827155555555549\\
                -160.816430207834	0.827544444444442\\
                -160.809453940422	0.828299999999984\\
                -160.803714439772	0.828899999999976\\
                -160.79982328418	0.829366666666658\\
                -160.792966581291	0.829988888888863\\
                -160.790301059339	0.830288888888873\\
                -160.781800006222	0.831188888888875\\
                -160.776464942403	0.8318222222222\\
                -160.768392421526	0.832644444444441\\
                -160.764113937405	0.833177777777763\\
                -160.753375854771	0.834188888888889\\
                -160.728581432887	0.837199999999996\\
                -160.720807918371	0.838177777777759\\
                -160.712502844962	0.839111111111094\\
                -160.70593485086	0.839811111111089\\
                -160.702713968743	0.840199999999982\\
                -160.697445348943	0.840755555555546\\
                -160.69419285998	0.841166666666652\\
                -160.671332830007	0.843633333333315\\
                -160.65590505826	0.845122222222216\\
                -160.654155826327	0.845333333333315\\
                -160.64199594781	0.846544444444419\\
                -160.63769422247	0.84685555555555\\
                -160.623115598975	0.848577777777763\\
                -160.609684267225	0.850077777777756\\
                -160.606280529143	0.850466666666648\\
                -160.603254519906	0.85085555555554\\
                -160.597875955831	0.851199999999977\\
                -160.590336281922	0.851966666666641\\
                -160.586819215111	0.85241111111111\\
                -160.584318094655	0.852655555555543\\
                -160.579655614653	0.85307777777777\\
                -160.574323077483	0.853622222222214\\
                -160.553970772096	0.855722222222198\\
                -160.550667504916	0.856099999999998\\
                -160.54248685408	0.856833333333327\\
                -160.507334798188	0.860411111111091\\
                -160.482697864046	0.863\\
                -160.460785476226	0.865277777777777\\
                -160.459325543201	0.865522222222211\\
                -160.453572810624	0.866166666666658\\
                -160.448159660813	0.866577777777763\\
                -160.442801512126	0.867133333333328\\
                -160.436169339956	0.867855555555536\\
                -160.417378219032	0.86958888888887\\
                -160.413621024385	0.869944444444428\\
                -160.408313108591	0.870466666666658\\
                -160.401984204557	0.871099999999984\\
                -160.395424244315	0.871766666666645\\
                -160.391388911668	0.872155555555537\\
                -160.371252449798	0.874022222222209\\
                -160.367423511258	0.874388888888888\\
                -160.352662294661	0.875822222222212\\
                -160.339854078884	0.876911111111099\\
                -160.335322727578	0.877399999999994\\
                -160.32788885885	0.878166666666658\\
                -160.3224349653	0.878744444444436\\
                -160.316512777252	0.879233333333332\\
                -160.307045307706	0.880144444444426\\
                -160.287309903034	0.882111111111101\\
                -160.283252376963	0.882477777777751\\
                -160.279395472385	0.882866666666644\\
                -160.267011322103	0.883600000000001\\
                -160.261765914575	0.884055555555534\\
                -160.251887667295	0.884888888888867\\
                -160.24359783031	0.885677777777772\\
                -160.233951049088	0.886611111111108\\
                -160.229335395495	0.887\\
                -160.221689656728	0.887766666666664\\
                -160.209562092424	0.888944444444434\\
                -160.170685506626	0.892011111111088\\
                -160.165395610202	0.892511111111105\\
                -160.153784164421	0.893499999999989\\
                -160.151642926212	0.89373333333333\\
                -160.149872774676	0.893844444444426\\
                -160.144939024501	0.894222222222197\\
                -160.13735649208	0.895022222222224\\
                -160.124302030488	0.896344444444424\\
                -160.11707614058	0.896788888888892\\
                -160.100738662068	0.89802222222221\\
                -160.091040221804	0.898811111111087\\
                -160.063145137653	0.900977777777769\\
                -160.056313477074	0.901555555555547\\
                -160.051690241785	0.901966666666652\\
                -160.050248529626	0.902111111111111\\
                -160.046958887515	0.9024\\
                -160.040626549124	0.902911111111109\\
                -160.011061786012	0.905055555555549\\
                -160.00490025859	0.905633333333327\\
                -160.001483312204	0.905877777777761\\
                -159.99597320435	0.906288888888866\\
                -159.987047807603	0.907011111111103\\
                -159.980517954291	0.907499999999999\\
                -159.974913953903	0.907944444444439\\
                -159.966496660657	0.908599999999979\\
                -159.956305740474	0.909444444444432\\
                -159.944285948186	0.910488888888892\\
                -159.935065245044	0.911233333333314\\
                -159.930854282246	0.911566666666658\\
                -159.908288927009	0.913333333333327\\
                -159.902971451025	0.913688888888885\\
                -159.679018342363	0.929444444444442\\
                -159.672800138077	0.929888888888883\\
                -159.616328424762	0.933544444444436\\
                -159.598623516139	0.934822222222209\\
                -159.591455896491	0.935200000000009\\
                -159.45059055853	0.943566666666669\\
                -159.438652033591	0.944233333333329\\
                -159.435822185484	0.944477777777792\\
                -159.423692695566	0.945188888888879\\
                -159.418816653187	0.945433333333341\\
                -159.411227422029	0.945833333333326\\
                -159.404885389133	0.946188888888884\\
                -159.394701245484	0.946711111111114\\
                -159.377579234971	0.94756666666666\\
                -159.369381427096	0.948000000000008\\
                -159.340147589249	0.949411111111118\\
                -159.333730597551	0.949755555555555\\
                -159.315623320493	0.950799999999987\\
                -159.312017176985	0.951066666666662\\
                -159.304438028746	0.951522222222223\\
                -159.287143333708	0.95237777777777\\
                -159.279674305849	0.952755555555569\\
                -159.271108734995	0.953100000000006\\
                -159.262196897677	0.953499999999991\\
                -159.241557112172	0.95453333333333\\
                -159.204301339274	0.956433333333337\\
                -159.191681960544	0.956966666666659\\
                -159.158692318897	0.958688888888901\\
                -159.144473133099	0.959333333333348\\
                -159.137938718703	0.959577777777781\\
                -159.101741870649	0.961133333333322\\
                -159.089024084645	0.961744444444435\\
                -159.055792473776	0.963222222222214\\
                -159.047092844025	0.963588888888893\\
                -158.826282954372	0.972211111111108\\
                -158.801691139305	0.973033333333348\\
                -158.790499457451	0.973444444444453\\
                -158.532274815898	0.98082222222223\\
                -158.516761311718	0.98118888888888\\
                -158.487426716857	0.981988888888878\\
                -158.463768378406	0.982611111111112\\
                -158.445658059443	0.983011111111125\\
                -158.415531646701	0.983811111111123\\
                -158.398178989009	0.984244444444442\\
                -158.377845800552	0.984611111111121\\
                -158.252184389754	0.987122222222212\\
                -158.227851393887	0.987611111111107\\
                -158.221206756561	0.987688888888897\\
                -157.948490297886	0.992044444444446\\
                -157.833130521683	0.993611111111107\\
                -157.812640748383	0.993822222222235\\
                -157.766909492556	0.994333333333344\\
                -157.385018436542	0.997422222222212\\
                -157.292380951051	0.997788888888891\\
                -157.258252235448	0.997933333333322\\
                -156.605623048725	0.999566666666681\\
                -155.296035698434	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -213.241073953896	0\\
                -204.652904610484	0.000388888888892325\\
                -204.33000390571	0.000488888888895644\\
                -202.815177980355	0.000977777777791289\\
                -202.781121168534	0.00100000000000477\\
                -201.99710036426	0.00145555555556598\\
                -201.799166450929	0.0016777777777861\\
                -201.329966948524	0.0021111111111054\\
                -201.264061623334	0.00217777777777428\\
                -200.9677969566	0.00256666666666661\\
                -200.676380596963	0.00302222222222781\\
                -200.675715831453	0.0030444444444413\\
                -200.151221324016	0.00375555555555707\\
                -200.013895113118	0.00397777777777719\\
                -199.61065297308	0.00482222222223072\\
                -199.491119109875	0.00499999999999545\\
                -198.657305728687	0.00738888888889733\\
                -198.235406368863	0.0089888888888936\\
                -198.212674341247	0.00913333333332389\\
                -198.117356906934	0.00950000000000273\\
                -198.077064921104	0.00964444444443302\\
                -197.291015271509	0.0140666666666789\\
                -197.267734210729	0.0142777777777781\\
                -197.151727872416	0.0150000000000148\\
                -197.097348581622	0.0155222222222164\\
                -197.016947048711	0.0159555555555642\\
                -196.998930210905	0.0161777777777843\\
                -196.953681395809	0.0165222222222212\\
                -196.80884688306	0.0172555555555505\\
                -196.781974461632	0.0174333333333436\\
                -196.727029963146	0.0178333333333285\\
                -196.681639753699	0.018111111111125\\
                -196.625011338558	0.0185666666666577\\
                -196.588498478489	0.0189333333333366\\
                -196.526086673474	0.0193666666666559\\
                -196.288467388594	0.0216777777777679\\
                -196.268307515622	0.0219666666666569\\
                -196.040558922583	0.0241222222222177\\
                -196.022869702588	0.0243444444444378\\
                -195.989849262594	0.0247777777777856\\
                -195.824997366293	0.0265555555555466\\
                -195.818333902361	0.0266555555555499\\
                -195.784064694002	0.0271555555555665\\
                -195.698363049874	0.0283444444444569\\
                -195.682096636838	0.0287000000000148\\
                -195.587606266901	0.0298555555555424\\
                -195.56651959518	0.0302000000000078\\
                -195.534523476772	0.0306666666666615\\
                -195.515787588838	0.0310444444444329\\
                -195.468730113331	0.0316333333333318\\
                -195.439233297195	0.032100000000014\\
                -195.414393072132	0.03243333333333\\
                -195.36901113723	0.032966666666681\\
                -195.357742642295	0.03325555555557\\
                -195.328928368572	0.0336777777777684\\
                -195.275147414941	0.0346444444444387\\
                -195.255772927004	0.0349999999999966\\
                -195.216278032671	0.0354555555555578\\
                -195.197764663318	0.0358888888889055\\
                -195.170650822989	0.0363444444444383\\
                -195.148870356164	0.0367444444444516\\
                -195.013712649668	0.0390666666666561\\
                -194.997787916872	0.039433333333335\\
                -194.89929387882	0.0413777777777682\\
                -194.891357812689	0.0416333333333228\\
                -194.633799899379	0.0464888888888879\\
                -194.621938192652	0.0467999999999904\\
                -194.597434044409	0.047300000000007\\
                -194.578006202359	0.0477222222222338\\
                -194.557884828046	0.0480888888888842\\
                -194.521295050407	0.0488555555555479\\
                -194.134016398915	0.0579777777777792\\
                -194.123242344962	0.0582777777777892\\
                -194.10751691145	0.0587888888888983\\
                -194.050969477825	0.0604333333333216\\
                -193.867240398466	0.0656555555555656\\
                -193.860377109784	0.0658888888888782\\
                -193.845307070959	0.0664222222222293\\
                -193.527106565073	0.0763555555555513\\
                -193.519465148681	0.0766666666666538\\
                -193.504080584866	0.0772333333333393\\
                -193.501641007636	0.077366666666677\\
                -193.490165314931	0.0777666666666619\\
                -193.447986997995	0.0791000000000111\\
                -193.418008357684	0.0801999999999907\\
                -193.36098091715	0.0822222222222138\\
                -193.34238672488	0.0828666666666606\\
                -193.328032404941	0.0832777777777665\\
                -193.315322618141	0.0836777777777797\\
                -193.29015604301	0.084711111111119\\
                -193.217435016713	0.0873666666666679\\
                -193.209593062319	0.0876999999999839\\
                -193.189217773159	0.0884444444444341\\
                -193.181210122517	0.0887888888888995\\
                -193.159746705905	0.0895555555555632\\
                -193.144293797182	0.0902222222222235\\
                -193.134744931583	0.090588888888874\\
                -193.12165504508	0.0910666666666771\\
                -193.108763907735	0.0915555555555443\\
                -193.096583468638	0.0920222222222264\\
                -193.013483053503	0.095511111111108\\
                -193.003709617361	0.0959777777777617\\
                -192.992945285986	0.0964222222222304\\
                -192.986137715501	0.0966222222222086\\
                -192.975754617882	0.0970555555555563\\
                -192.932405025464	0.0989555555555626\\
                -192.910577101879	0.0998222222222296\\
                -192.899887579695	0.100311111111097\\
                -192.882252634856	0.101177777777764\\
                -192.869286012269	0.101633333333325\\
                -192.854558410325	0.102455555555565\\
                -192.838594294697	0.103088888888891\\
                -192.830966895445	0.10352222222221\\
                -192.815471246626	0.104244444444447\\
                -192.808173671881	0.104755555555556\\
                -192.797139845382	0.105188888888875\\
                -192.747175517143	0.107411111111105\\
                -192.73288554552	0.108033333333339\\
                -192.716181105688	0.108833333333337\\
                -192.706464295388	0.109199999999987\\
                -192.703899793834	0.109366666666659\\
                -192.690479557312	0.109944444444437\\
                -192.688576109225	0.110066666666654\\
                -192.677078518838	0.110722222222222\\
                -192.673359176078	0.110944444444442\\
                -192.664377368766	0.111366666666669\\
                -192.655807714052	0.111833333333323\\
                -192.646282110653	0.11226666666667\\
                -192.636891738315	0.112666666666655\\
                -192.633379606923	0.112833333333327\\
                -192.62521688109	0.113255555555554\\
                -192.56148348747	0.116577777777763\\
                -192.54755620454	0.117177777777783\\
                -192.546324006412	0.117288888888879\\
                -192.525494626387	0.118222222222215\\
                -192.289057270861	0.131244444444434\\
                -192.279057669947	0.131855555555546\\
                -192.274226535652	0.132188888888891\\
                -192.264683412563	0.132688888888879\\
                -192.251898897542	0.13336666666666\\
                -192.244795968329	0.133711111111097\\
                -192.235656230551	0.134266666666662\\
                -192.228186904747	0.134711111111102\\
                -192.209847321297	0.135888888888871\\
                -192.199394595388	0.13669999999999\\
                -192.19014124558	0.137233333333313\\
                -192.181921491773	0.137788888888878\\
                -192.172018645509	0.138388888888869\\
                -192.162650533883	0.138999999999982\\
                -192.152160735568	0.139633333333308\\
                -192.11873816101	0.141633333333317\\
                -192.114881368591	0.141899999999993\\
                -192.107437292331	0.142411111111102\\
                -192.105230225443	0.142599999999987\\
                -192.100585408134	0.142955555555545\\
                -192.06987983139	0.145077777777772\\
                -192.066356035294	0.145311111111084\\
                -192.043339826327	0.14676666666665\\
                -192.041261954415	0.146966666666657\\
                -192.032962267739	0.147355555555549\\
                -192.027613171208	0.1477222222222\\
                -192.016139321873	0.148566666666653\\
                -192.008849520208	0.14898888888888\\
                -192.005711527702	0.149188888888887\\
                -191.869394453221	0.157688888888885\\
                -191.851276882672	0.158955555555536\\
                -191.843160547246	0.159388888888884\\
                -191.835242354254	0.159822222222203\\
                -191.809430536759	0.161599999999993\\
                -191.800521543529	0.162288888888867\\
                -191.791403062425	0.162755555555549\\
                -191.785151993434	0.163288888888871\\
                -191.775306178543	0.163955555555532\\
                -191.761931246692	0.16497777777775\\
                -191.755875976098	0.165388888888856\\
                -191.74146000206	0.166177777777762\\
                -191.734722352033	0.166666666666657\\
                -191.728298998385	0.167133333333311\\
                -191.557822652611	0.178722222222206\\
                -191.54731161178	0.179477777777748\\
                -191.540543037562	0.179899999999975\\
                -191.53008928807	0.18089999999998\\
                -191.523634212726	0.181299999999965\\
                -191.491190246685	0.183822222222204\\
                -191.485397658306	0.1843111111111\\
                -191.468134800955	0.185388888888866\\
                -191.451997018616	0.186766666666642\\
                -191.447158969294	0.187188888888869\\
                -191.439496164299	0.187788888888861\\
                -191.381766431774	0.192366666666629\\
                -191.372089203476	0.193088888888866\\
                -191.338548694541	0.195611111111077\\
                -191.179726307223	0.209411111111081\\
                -191.157076962962	0.21118888888887\\
                -191.115426150125	0.214677777777752\\
                -191.106318359142	0.215544444444419\\
                -190.897399995393	0.235411111111063\\
                -190.843372903002	0.240666666666613\\
                -190.837130222948	0.24109999999996\\
                -190.833933479983	0.24153333333328\\
                -190.806077141685	0.244144444444402\\
                -190.801260711335	0.244599999999963\\
                -190.798892416998	0.24486666666661\\
                -190.793429904777	0.24546666666663\\
                -190.784495174473	0.24635555555551\\
                -190.782176134627	0.246655555555492\\
                -190.773665846183	0.247522222222159\\
                -190.766995581422	0.248188888888848\\
                -190.761298692396	0.248766666666626\\
                -190.746851701113	0.250322222222167\\
                -190.733217207867	0.251533333333271\\
                -190.728529549943	0.251999999999953\\
                -190.723026507263	0.252433333333272\\
                -190.717386163462	0.252955555555502\\
                -190.714882831027	0.253277777777726\\
                -190.710403393364	0.253722222222166\\
                -190.677208384722	0.256955555555493\\
                -190.66986507093	0.257722222222156\\
                -190.638816934647	0.260944444444391\\
                -190.632123794684	0.261588888888838\\
                -190.626916891114	0.262022222222157\\
                -190.588864343251	0.265788888888835\\
                -190.576898804813	0.267133333333277\\
                -190.567935439102	0.26819999999995\\
                -190.563340907371	0.268599999999935\\
                -190.560043449745	0.269033333333283\\
                -190.555381794749	0.269666666666609\\
                -190.54029578136	0.271344444444395\\
                -190.533308189155	0.272055555555482\\
                -190.529644007502	0.272477777777709\\
                -190.523249626024	0.273222222222159\\
                -190.509278973745	0.27485555555549\\
                -190.431073009514	0.28352222222216\\
                -190.427693140325	0.283855555555476\\
                -190.401504842034	0.28662222222215\\
                -190.394841914609	0.28714444444438\\
                -190.375193202571	0.289499999999919\\
                -190.317345842225	0.295822222222142\\
                -190.314589152269	0.296144444444366\\
                -190.309240193233	0.296833333333268\\
                -190.217871349514	0.3066888888888\\
                -190.209495726817	0.307677777777712\\
                -190.172013670185	0.312088888888809\\
                -190.146015272596	0.315066666666581\\
                -190.139085123766	0.316077777777707\\
                -190.126905328828	0.317677777777703\\
                -190.123495784154	0.318066666666596\\
                -190.119233017764	0.318488888888794\\
                -190.092430653811	0.322366666666568\\
                -190.088969694097	0.322733333333247\\
                -190.082303480524	0.323666666666583\\
                -190.080183988117	0.32401111111102\\
                -190.077269846092	0.324366666666577\\
                -190.070800617614	0.325299999999913\\
                -190.067204970873	0.325788888888809\\
                -190.041692732	0.328799999999916\\
                -190.029065052986	0.330211111111026\\
                -190.021819341875	0.33119999999991\\
                -190.010048878608	0.332588888888807\\
                -190.008172036587	0.332888888888789\\
                -190.00085069305	0.333822222222125\\
                -189.914988508201	0.344688888888783\\
                -189.909450817377	0.345177777777678\\
                -189.893667243717	0.347299999999905\\
                -189.881456134061	0.348799999999898\\
                -189.877138495806	0.349355555555462\\
                -189.871766866272	0.349966666666575\\
                -189.867995659416	0.350355555555467\\
                -189.864170011632	0.35088888888879\\
                -189.861470022368	0.351311111111016\\
                -189.853872247343	0.352266666666566\\
                -189.845900865118	0.353288888888784\\
                -189.837126736084	0.35414444444433\\
                -189.817331784093	0.356844444444334\\
                -189.809479180963	0.357944444444342\\
                -189.804419620196	0.358599999999882\\
                -189.78068717276	0.361488888888772\\
                -189.777263611199	0.361899999999906\\
                -189.733039118882	0.367522222222107\\
                -189.72247079318	0.368911111111004\\
                -189.719413268444	0.369233333333227\\
                -189.716697862344	0.369555555555451\\
                -189.71016253532	0.37043333333321\\
                -189.687237183309	0.373355555555435\\
                -189.68497437956	0.373677777777658\\
                -189.60180864281	0.384422222222099\\
                -189.599195714812	0.384799999999871\\
                -189.575007664354	0.388233333333204\\
                -189.546639477566	0.392322222222106\\
                -189.539689930253	0.393433333333206\\
                -189.53716737576	0.393788888888764\\
                -189.534406090655	0.394155555555415\\
                -189.502961369047	0.39878888888876\\
                -189.500471622854	0.399133333333197\\
                -189.49502378653	0.399888888888768\\
                -189.491601511425	0.400377777777635\\
                -189.489928412183	0.400666666666524\\
                -189.487459821059	0.400977777777655\\
                -189.48457977882	0.401499999999857\\
                -189.467719214144	0.403655555555417\\
                -189.465199136341	0.404033333333189\\
                -189.419881786834	0.410433333333202\\
                -189.406657604116	0.412233333333205\\
                -189.397894161164	0.413422222222067\\
                -189.388896974998	0.4146333333332\\
                -189.377272540025	0.416422222222081\\
                -189.374899600695	0.416788888888732\\
                -189.368274840583	0.417622222222064\\
                -189.359359767119	0.418844444444289\\
                -189.354326711438	0.419455555555402\\
                -189.35107460616	0.419877777777629\\
                -189.339495374106	0.421333333333195\\
                -189.331150821704	0.422655555555394\\
                -189.320394930446	0.42418888888875\\
                -189.270433313596	0.431788888888747\\
                -189.236434408941	0.436444444444277\\
                -189.232908867743	0.437022222222055\\
                -189.218051289434	0.439099999999854\\
                -189.213250633472	0.439755555555394\\
                -189.209739487435	0.440344444444293\\
                -189.171932787113	0.446266666666503\\
                -189.169383910676	0.446588888888726\\
                -189.163423987196	0.447522222222062\\
                -189.154333074617	0.449111111110938\\
                -189.138956152027	0.451399999999836\\
                -189.134813764149	0.452111111110952\\
                -189.132417880991	0.45246666666651\\
                -189.126829641339	0.453444444444273\\
                -189.123566578945	0.453899999999834\\
                -189.12059509233	0.454455555555398\\
                -189.118409587377	0.45491111111096\\
                -189.113854223493	0.45549999999983\\
                -189.111732178569	0.455877777777602\\
                -189.106720769258	0.456611111110959\\
                -189.098080352563	0.458033333333162\\
                -189.093339941226	0.458699999999823\\
                -189.040369813799	0.466566666666495\\
                -189.034817242444	0.467566666666499\\
                -189.031188835956	0.468322222222042\\
                -189.02642607475	0.468988888888703\\
                -188.939327983438	0.483355555555363\\
                -188.931760729253	0.484566666666467\\
                -188.926945108954	0.485311111110917\\
                -188.922334843877	0.486188888888705\\
                -188.919536703631	0.486566666666477\\
                -188.915617094095	0.487155555555375\\
                -188.912948741561	0.487722222222033\\
                -188.861343558618	0.496077777777572\\
                -188.85464486244	0.49709999999979\\
                -188.824344611114	0.502111111110906\\
                -188.818487654348	0.502944444444239\\
                -188.803279890083	0.505433333333144\\
                -188.796409791495	0.506677777777583\\
                -188.793318664036	0.507044444444233\\
                -188.770343656772	0.510688888888694\\
                -188.758675528155	0.51236666666648\\
                -188.74733748013	0.514077777777572\\
                -188.740085845135	0.515311111110918\\
                -188.735313085951	0.516099999999796\\
                -188.72738794631	0.517344444444234\\
                -188.723583479022	0.517966666666467\\
                -188.719765251317	0.518522222222032\\
                -188.715460186364	0.51924444444424\\
                -188.672397220747	0.526399999999796\\
                -188.664381056929	0.527644444444263\\
                -188.659552961669	0.528244444444255\\
                -188.653526108206	0.529255555555352\\
                -188.650653169365	0.529744444444248\\
                -188.648542989016	0.53013333333314\\
                -188.637639809839	0.532033333333146\\
                -188.635047454591	0.532488888888707\\
                -188.629862929422	0.533255555555371\\
                -188.599386466334	0.538288888888701\\
                -188.582692292303	0.54116666666647\\
                -188.576859429963	0.542111111110927\\
                -188.573980124059	0.542622222222036\\
                -188.56912564787	0.5433888888887\\
                -188.563384560396	0.544166666666484\\
                -188.559196710964	0.544777777777597\\
                -188.555843463293	0.545177777777582\\
                -188.549092661142	0.546222222222042\\
                -188.541106434782	0.54754444444427\\
                -188.51451819997	0.551377777777589\\
                -188.508502805426	0.552244444444256\\
                -188.50338736146	0.553166666666499\\
                -188.480518858095	0.556799999999811\\
                -188.474659174325	0.557855555555392\\
                -188.467824273523	0.559111111110923\\
                -188.463774148396	0.559788888888704\\
                -188.458984962327	0.560744444444282\\
                -188.452646459989	0.561888888888717\\
                -188.449554129163	0.562255555555396\\
                -188.445832596149	0.562811111110932\\
                -188.44221503453	0.563377777777617\\
                -188.438546237512	0.564066666666491\\
                -188.434105676583	0.564888888888703\\
                -188.426784345921	0.56605555555538\\
                -188.423923153487	0.566422222222059\\
                -188.421102064452	0.56687777777762\\
                -188.411776619027	0.568366666666492\\
                -188.409359821155	0.568711111110929\\
                -188.404884692233	0.569455555555379\\
                -188.397134293124	0.57064444444427\\
                -188.394818081304	0.5711666666665\\
                -188.392093087756	0.571577777777605\\
                -188.387658238733	0.572377777777604\\
                -188.38066466543	0.57332222222206\\
                -188.373041216282	0.574655555555381\\
                -188.360007921226	0.57686666666649\\
                -188.356860030659	0.577333333333172\\
                -188.340379469101	0.580111111110938\\
                -188.323439005997	0.583255555555382\\
                -188.319701737512	0.583799999999826\\
                -188.31159022744	0.585033333333172\\
                -188.306293918454	0.585988888888721\\
                -188.292625051677	0.588322222222075\\
                -188.28968537071	0.588677777777633\\
                -188.256217736344	0.594299999999834\\
                -188.24750697845	0.595899999999858\\
                -188.241756739234	0.596933333333169\\
                -188.238232624281	0.597444444444278\\
                -188.201762250484	0.603399999999851\\
                -188.198827922883	0.603977777777629\\
                -188.188734040186	0.605788888888753\\
                -188.185331982938	0.606288888888741\\
                -188.181321852196	0.607055555555405\\
                -188.17698799368	0.607988888888741\\
                -188.17319802822	0.608599999999853\\
                -188.169724230712	0.609122222222084\\
                -188.166956113208	0.609611111110979\\
                -188.14820978446	0.613122222222074\\
                -188.143671431172	0.613822222222069\\
                -188.140601247464	0.614399999999847\\
                -188.138967444883	0.614777777777647\\
                -188.11789062111	0.618266666666528\\
                -188.115357980626	0.618622222222086\\
                -188.084441946764	0.624244444444315\\
                -188.020303509563	0.635266666666553\\
                -188.015462690723	0.636088888888764\\
                -188.010408226759	0.636877777777642\\
                -188.00824541521	0.63732222222211\\
                -188.004093753447	0.637911111110981\\
                -187.988168841147	0.640422222222099\\
                -187.986016596589	0.640777777777657\\
                -187.980102567421	0.64183333333321\\
                -187.972330316324	0.642999999999887\\
                -187.968455662035	0.643577777777665\\
                -187.95864508458	0.645044444444324\\
                -187.950348874613	0.646488888888769\\
                -187.947853482098	0.646855555555447\\
                -187.941192539935	0.648288888888771\\
                -187.939544991028	0.648633333333208\\
                -187.936723467569	0.649066666666556\\
                -187.934750539589	0.649499999999875\\
                -187.929977497681	0.650188888888778\\
                -187.927528664086	0.650655555555431\\
                -187.923863053966	0.651311111110999\\
                -187.918481073368	0.652233333333214\\
                -187.890841636874	0.656811111111011\\
                -187.876112972493	0.659366666666557\\
                -187.860782737518	0.661799999999886\\
                -187.858175050726	0.662166666666565\\
                -187.856059721977	0.662533333333243\\
                -187.850442854442	0.663355555555455\\
                -187.843203871759	0.664688888888776\\
                -187.840352392793	0.665222222222127\\
                -187.836632708824	0.665788888888784\\
                -187.834025996257	0.666255555555466\\
                -187.831363776853	0.666744444444333\\
                -187.827061159061	0.667611111111\\
                -187.82384335064	0.66813333333323\\
                -187.82040678792	0.668666666666581\\
                -187.816170391724	0.669555555555462\\
                -187.810011106674	0.670566666666559\\
                -187.805873139996	0.671422222222134\\
                -187.790809952417	0.673855555555463\\
                -187.787743548404	0.674244444444355\\
                -187.774089741881	0.676499999999919\\
                -187.771805580199	0.676844444444356\\
                -187.765872732742	0.677811111111026\\
                -187.761364547001	0.678455555555473\\
                -187.731646101058	0.683277777777704\\
                -187.722678628475	0.684599999999932\\
                -187.667367542601	0.693511111111036\\
                -187.661432921549	0.694544444444375\\
                -187.655462699226	0.695722222222145\\
                -187.651145805471	0.696322222222165\\
                -187.643322145344	0.697555555555482\\
                -187.639818637727	0.698122222222167\\
                -187.636023027438	0.698688888888825\\
                -187.626822203329	0.699933333333263\\
                -187.619780736905	0.701066666666605\\
                -187.61447403835	0.701977777777699\\
                -187.608957316649	0.702933333333277\\
                -187.576999367766	0.708566666666599\\
                -187.573101092341	0.70909999999995\\
                -187.566835048392	0.710033333333286\\
                -187.562924504864	0.71073333333328\\
                -187.556668515555	0.711788888888833\\
                -187.554365910814	0.71221111111106\\
                -187.548427916322	0.71309999999994\\
                -187.544817038263	0.713599999999957\\
                -187.540506920303	0.714311111111073\\
                -187.532832836225	0.715588888888846\\
                -187.504197308805	0.720255555555497\\
                -187.495477070874	0.721566666666632\\
                -187.492931744946	0.721911111111069\\
                -187.488230146334	0.72279999999995\\
                -187.484250773823	0.723522222222186\\
                -187.464897443429	0.726588888888841\\
                -187.462492130664	0.727122222222192\\
                -187.426349602975	0.733099999999979\\
                -187.423490293723	0.733599999999967\\
                -187.42106143047	0.734099999999955\\
                -187.41248077466	0.735366666666636\\
                -187.40630242473	0.736399999999975\\
                -187.397419462148	0.737533333333317\\
                -187.380888795863	0.740244444444414\\
                -187.364613947162	0.743055555555543\\
                -187.353693344847	0.744844444444425\\
                -187.351788654772	0.745177777777769\\
                -187.344440664104	0.746422222222208\\
                -187.339331706411	0.747566666666643\\
                -187.336208157833	0.747922222222201\\
                -187.320898041952	0.75022222222222\\
                -187.27456136489	0.75762222222221\\
                -187.265096315164	0.759055555555534\\
                -187.254151121872	0.76087777777775\\
                -187.247407497164	0.761844444444421\\
                -187.231275244772	0.764411111111087\\
                -187.222353937959	0.765911111111109\\
                -187.214240741406	0.767177777777761\\
                -187.211180294091	0.767733333333325\\
                -187.2080954905	0.768233333333313\\
                -187.202448825526	0.769266666666653\\
                -187.166313907577	0.774722222222209\\
                -187.164096737817	0.775111111111102\\
                -187.160207136103	0.775511111111086\\
                -187.154337080712	0.776522222222212\\
                -187.151254266784	0.776911111111104\\
                -187.144843326109	0.778022222222205\\
                -187.140564151798	0.778688888888865\\
                -187.135650450339	0.779477777777771\\
                -187.111442797224	0.78331111111109\\
                -187.101492386581	0.784588888888891\\
                -187.097849077818	0.785144444444427\\
                -187.094587268431	0.785722222222205\\
                -187.091905211515	0.786144444444432\\
                -187.076967205739	0.788566666666668\\
                -187.072831810955	0.789299999999997\\
                -187.033134025953	0.79553333333331\\
                -187.027197842178	0.796422222222219\\
                -187.023625846809	0.796988888888876\\
                -186.963246727887	0.805933333333314\\
                -186.948308068154	0.80791111111111\\
                -186.92322591582	0.811799999999977\\
                -186.906843285037	0.814144444444423\\
                -186.902934862055	0.814555555555557\\
                -186.888554254995	0.816522222222204\\
                -186.885091586402	0.817033333333313\\
                -186.874748961692	0.818655555555551\\
                -186.862856026733	0.820333333333309\\
                -186.859585641698	0.820688888888867\\
                -186.856685838996	0.821044444444425\\
                -186.853212533823	0.82161111111111\\
                -186.850164575544	0.822055555555551\\
                -186.837012372592	0.823899999999981\\
                -186.79852987489	0.829066666666648\\
                -186.792366684839	0.82996666666665\\
                -186.788638126815	0.830566666666641\\
                -186.775919234338	0.832377777777765\\
                -186.772754487716	0.832777777777778\\
                -186.716205575782	0.840533333333326\\
                -186.705968573454	0.841933333333316\\
                -186.701086843354	0.842599999999976\\
                -186.697597258321	0.843166666666662\\
                -186.694398724089	0.843555555555554\\
                -186.688069424984	0.844611111111107\\
                -186.683690802606	0.845022222222212\\
                -186.676665517249	0.845855555555545\\
                -186.673817614905	0.84625555555553\\
                -186.667438974944	0.846988888888887\\
                -186.64613617736	0.849988888888873\\
                -186.642120655913	0.85048888888889\\
                -186.630817470895	0.851944444444428\\
                -186.626833036955	0.852366666666654\\
                -186.623161177972	0.852911111111098\\
                -186.609631615862	0.854733333333314\\
                -186.598017127486	0.856066666666663\\
                -186.595474866194	0.85648888888889\\
                -186.592139186631	0.856744444444445\\
                -186.588130849393	0.857188888888885\\
                -186.583631485939	0.857788888888876\\
                -186.578900783742	0.858377777777775\\
                -186.570474014039	0.859477777777755\\
                -186.564568651135	0.860233333333326\\
                -186.559654628579	0.860855555555531\\
                -186.548853874363	0.862199999999973\\
                -186.529068732681	0.86463333333333\\
                -186.525926801409	0.865011111111102\\
                -186.513604993705	0.866511111111095\\
                -186.49359810399	0.868811111111086\\
                -186.483849967179	0.869933333333307\\
                -186.478971925874	0.870488888888872\\
                -186.470756934903	0.871611111111093\\
                -186.453372202227	0.87381111111111\\
                -186.443059572976	0.875033333333306\\
                -186.438533663304	0.875588888888871\\
                -186.428598437033	0.87662222222221\\
                -186.424564805586	0.877122222222198\\
                -186.420350774978	0.87751111111109\\
                -186.417741863996	0.877855555555556\\
                -186.413427398934	0.878422222222213\\
                -186.39842676709	0.880144444444426\\
                -186.394153897907	0.880644444444442\\
                -186.389339067255	0.881266666666647\\
                -186.384263400568	0.881744444444422\\
                -186.358867098136	0.884411111111092\\
                -186.355124967155	0.884788888888863\\
                -186.342633511406	0.886422222222222\\
                -186.338794111129	0.886833333333328\\
                -186.328810642822	0.887966666666642\\
                -186.29479766412	0.891711111111107\\
                -186.290884957878	0.892077777777757\\
                -186.282695696124	0.89298888888888\\
                -186.276940995199	0.893411111111106\\
                -186.273016561734	0.893922222222216\\
                -186.268190251537	0.894344444444442\\
                -186.264180659351	0.894744444444427\\
                -186.260403444287	0.895199999999988\\
                -186.25703545276	0.895544444444425\\
                -186.238286193939	0.897544444444435\\
                -186.235147755805	0.897877777777779\\
                -186.229726927233	0.898422222222223\\
                -186.222620656567	0.899022222222214\\
                -186.217716206979	0.899688888888875\\
                -186.191068237937	0.902411111111093\\
                -186.18541979093	0.903233333333333\\
                -186.180049154717	0.903655555555559\\
                -186.166187546561	0.904944444444425\\
                -186.142094609213	0.907600000000002\\
                -186.11909814822	0.90979999999999\\
                -186.10428287326	0.911211111111101\\
                -186.100255370231	0.911622222222206\\
                -186.097678358627	0.912011111111099\\
                -186.093758496952	0.912411111111112\\
                -186.083959012065	0.913422222222209\\
                -186.080771473753	0.913799999999981\\
                -186.0308033568	0.91854444444445\\
                -186.021844957832	0.919144444444441\\
                -185.967255956085	0.924622222222212\\
                -185.961949554976	0.925099999999986\\
                -185.953477774428	0.925811111111102\\
                -185.945951287679	0.92638888888888\\
                -185.937399395957	0.927255555555547\\
                -185.934277175717	0.927633333333318\\
                -185.912686739801	0.929433333333321\\
                -185.90903882335	0.929833333333335\\
                -185.903501623897	0.930299999999988\\
                -185.897486024115	0.930888888888887\\
                -185.892831526382	0.931244444444445\\
                -185.880597815853	0.932311111111119\\
                -185.874822349606	0.932833333333321\\
                -185.865566109572	0.933622222222226\\
                -185.856642028027	0.934366666666676\\
                -185.853955554568	0.9346888888889\\
                -185.827529855215	0.93683333333334\\
                -185.816612182332	0.937666666666672\\
                -185.811593215425	0.93802222222223\\
                -185.798403561925	0.939222222222213\\
                -185.795859752682	0.939444444444433\\
                -185.792177122926	0.93972222222223\\
                -185.783437183489	0.940333333333342\\
                -185.764550836485	0.941811111111122\\
                -185.743475390026	0.943288888888901\\
                -185.734854340414	0.943911111111106\\
                -185.703966938877	0.946499999999986\\
                -185.564738381113	0.955811111111103\\
                -185.559172280599	0.956155555555569\\
                -185.541543302131	0.957222222222214\\
                -185.525574766515	0.958344444444435\\
                -185.501036640793	0.95986666666667\\
                -185.424024135761	0.964766666666662\\
                -185.415993385187	0.965144444444434\\
                -185.396784449071	0.966033333333343\\
                -185.284941400449	0.971366666666654\\
                -185.273283117909	0.971922222222219\\
                -185.25203141091	0.972966666666679\\
                -185.231085129727	0.973777777777769\\
                -185.223568384677	0.974111111111114\\
                -185.214354844946	0.974555555555554\\
                -185.207211541868	0.974922222222233\\
                -185.194357509767	0.975644444444441\\
                -185.180966469002	0.976111111111123\\
                -185.161937148949	0.976900000000001\\
                -185.139722178498	0.97771111111112\\
                -185.131104593491	0.97807777777777\\
                -185.119771836545	0.9786\\
                -185.104153430214	0.979166666666657\\
                -185.08553584353	0.979833333333346\\
                -185.068923751614	0.980255555555544\\
                -185.064254931361	0.980500000000006\\
                -185.045622111825	0.98104444444445\\
                -185.023972828539	0.981822222222235\\
                -184.987406910363	0.983022222222218\\
                -184.974409662079	0.983477777777779\\
                -184.910176324499	0.985233333333326\\
                -184.728815075406	0.989977777777767\\
                -184.712370907807	0.990333333333325\\
                -184.70757323301	0.990422222222236\\
                -184.690351650149	0.9908111111111\\
                -184.618079063132	0.992211111111118\\
                -184.596683652099	0.992566666666676\\
                -184.582839211588	0.992766666666654\\
                -184.554568024352	0.993188888888881\\
                -184.538607122604	0.993622222222228\\
                -184.505495261805	0.994033333333334\\
                -184.202821608752	0.997366666666665\\
                -184.091478656546	0.99807777777778\\
                -184.080832629276	0.998155555555542\\
                -183.981718628151	0.998611111111103\\
                -183.822349736768	0.999233333333336\\
                -183.339218868431	0.999844444444449\\
                -182.47220792666	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -188.691403103362	0\\
                -179.696185222622	0.000333333333344399\\
                -179.223492560049	0.000488888888895644\\
                -178.157495317724	0.000877777777787969\\
                -178.093109066056	0.000900000000001455\\
                -177.708334317225	0.00124444444443839\\
                -176.675544329578	0.00218888888889524\\
                -176.45049612845	0.00243333333332885\\
                -176.148794690732	0.00281111111110022\\
                -175.902085910206	0.00318888888890001\\
                -175.614509394822	0.00356666666667138\\
                -175.594792452529	0.00358888888888487\\
                -174.320716518473	0.00631111111110272\\
                -174.294813328821	0.00640000000001351\\
                -173.661219410307	0.00834444444444671\\
                -172.962441035558	0.0117111111111114\\
                -172.920611568138	0.0119333333333316\\
                -172.86848039822	0.0122888888888895\\
                -172.447924634871	0.0144111111111158\\
                -172.415853381089	0.0146666666666704\\
                -172.35593610112	0.0150333333333208\\
                -171.642573676422	0.0206666666666706\\
                -171.592605667221	0.0212888888888756\\
                -171.54881546692	0.0216333333333409\\
                -171.516039704473	0.0219444444444434\\
                -171.463443579364	0.0223666666666702\\
                -171.268760182681	0.0245444444444445\\
                -171.262828101069	0.0246111111111134\\
                -171.217275753675	0.0250777777777671\\
                -171.091237272567	0.0264666666666642\\
                -171.047432444937	0.0268555555555565\\
                -170.566954523392	0.0336222222222204\\
                -170.456197586299	0.0353666666666754\\
                -170.431913721772	0.0357222222222333\\
                -170.409389207135	0.036188888888887\\
                -170.38812907769	0.0365888888889003\\
                -170.376017792394	0.0368444444444549\\
                -170.243100565535	0.0391999999999939\\
                -170.21308629878	0.039711111111103\\
                -170.046143517458	0.0428888888888821\\
                -170.021710692936	0.0433888888888987\\
                -169.564195803368	0.0527111111111083\\
                -169.549044657054	0.0531000000000006\\
                -169.529466416246	0.0536222222222307\\
                -169.451425067825	0.0553666666666572\\
                -169.445626387647	0.0555666666666639\\
                -169.424446792086	0.0561000000000149\\
                -169.368641563577	0.0576555555555558\\
                -169.36286653774	0.057811111111107\\
                -169.335184204367	0.0585555555555572\\
                -169.308529716631	0.059266666666673\\
                -169.288930464351	0.0597333333333268\\
                -169.22424422211	0.0613777777777784\\
                -169.209386638082	0.0619000000000085\\
                -169.200442350664	0.0620777777777732\\
                -169.180811306879	0.0625777777777898\\
                -169.169932085599	0.0629333333333477\\
                -169.149283584445	0.063366666666667\\
                -169.143472650284	0.0635111111110973\\
                -169.128685142868	0.0638777777777761\\
                -169.068292097905	0.0655111111111069\\
                -169.040918952011	0.0661888888888882\\
                -169.03515945469	0.0664111111111083\\
                -169.021542293337	0.0668777777777905\\
                -168.955882231186	0.0685222222222137\\
                -168.906990855308	0.0701999999999998\\
                -168.896120516382	0.0705444444444367\\
                -168.772454225523	0.0743666666666627\\
                -168.769117986693	0.0745000000000005\\
                -168.729509717633	0.0757333333333179\\
                -168.715694336565	0.0760888888888758\\
                -168.670323240371	0.0774777777777729\\
                -168.652681170455	0.077988888888882\\
                -168.607564013617	0.0793888888889001\\
                -168.563198082828	0.0809444444444409\\
                -168.542811936393	0.081511111111098\\
                -168.286134464663	0.090877777777763\\
                -168.280483187581	0.0911444444444385\\
                -168.266228654672	0.0916111111111206\\
                -168.198456110128	0.0942222222222142\\
                -168.195635569932	0.0943777777777655\\
                -168.182242496582	0.0949555555555435\\
                -168.178012950399	0.095222222222219\\
                -168.167438209071	0.0957222222222072\\
                -168.162714242913	0.0959111111111213\\
                -168.146936461422	0.0965999999999951\\
                -168.129860278546	0.0973444444444453\\
                -168.116299592831	0.0978444444444335\\
                -168.10021961229	0.098411111111119\\
                -168.075272714059	0.0996000000000095\\
                -168.073498350039	0.0997111111111053\\
                -168.059000375891	0.100322222222218\\
                -168.036405780177	0.101244444444433\\
                -168.030587902739	0.101499999999987\\
                -168.005776768457	0.102511111111113\\
                -168.003726968213	0.102599999999995\\
                -167.995091480842	0.102944444444432\\
                -167.991037719853	0.103166666666652\\
                -167.975691861003	0.103766666666672\\
                -167.753018131028	0.113766666666663\\
                -167.734322614118	0.11463333333333\\
                -167.692202379432	0.116366666666664\\
                -167.682271033466	0.116844444444439\\
                -167.677391011786	0.117155555555541\\
                -167.670299424706	0.117511111111099\\
                -167.656269734935	0.118188888888881\\
                -167.628526333908	0.119466666666654\\
                -167.606703401631	0.120733333333334\\
                -167.593285647399	0.121388888888873\\
                -167.584160330055	0.121855555555555\\
                -167.555436921165	0.123133333333328\\
                -167.539585585573	0.123888888888871\\
                -167.495222782313	0.126033333333311\\
                -167.479088864437	0.126811111111095\\
                -167.469073440739	0.127311111111112\\
                -167.45164182427	0.128266666666661\\
                -167.44390860863	0.128622222222219\\
                -167.433805886789	0.129166666666663\\
                -167.415443932125	0.130099999999999\\
                -167.4128365831	0.130233333333337\\
                -167.405418854718	0.130566666666653\\
                -167.392313337591	0.131277777777768\\
                -167.334744276483	0.134144444444445\\
                -167.320427445794	0.134933333333322\\
                -167.311656398974	0.135477777777766\\
                -167.278136808409	0.13735555555553\\
                -167.269724735308	0.137755555555543\\
                -167.251373443525	0.138899999999978\\
                -167.242227565973	0.139377777777753\\
                -167.228612679372	0.140055555555534\\
                -167.224527307347	0.140277777777754\\
                -167.213914212305	0.140711111111102\\
                -167.158266040555	0.143922222222216\\
                -167.155081207282	0.144133333333315\\
                -167.145944518269	0.144811111111096\\
                -167.139581473951	0.145155555555533\\
                -167.137497183697	0.145277777777778\\
                -167.129939231882	0.14579999999998\\
                -167.121122598942	0.146344444444424\\
                -167.113833915949	0.146688888888889\\
                -167.080153455226	0.148733333333325\\
                -167.068804641707	0.149266666666648\\
                -167.060103246039	0.149933333333308\\
                -167.052425535617	0.150322222222201\\
                -167.008349434232	0.153033333333326\\
                -166.999407689385	0.153422222222218\\
                -166.987248084072	0.154177777777761\\
                -166.951427912389	0.156311111111108\\
                -166.947329613829	0.156566666666663\\
                -166.944549991751	0.156711111111093\\
                -166.934854352085	0.157288888888871\\
                -166.930331866702	0.15749999999997\\
                -166.920185252349	0.157977777777774\\
                -166.867191366129	0.160966666666639\\
                -166.629296530793	0.176733333333317\\
                -166.59694155492	0.178877777777757\\
                -166.587436403498	0.1794222222222\\
                -166.583700804811	0.179644444444421\\
                -166.573987334331	0.180144444444409\\
                -166.568326327953	0.180511111111088\\
                -166.560135823999	0.181066666666652\\
                -166.556443569914	0.181377777777755\\
                -166.549284038512	0.181911111111077\\
                -166.502906702162	0.185011111111095\\
                -166.494129120484	0.1856333333333\\
                -166.485764193266	0.186188888888864\\
                -166.479668369922	0.186611111111091\\
                -166.471958697376	0.187233333333296\\
                -166.465701741675	0.187611111111096\\
                -166.444872848396	0.18904444444442\\
                -166.441371830008	0.189355555555522\\
                -166.434519660806	0.189855555555539\\
                -166.390547596738	0.192711111111095\\
                -166.383492262646	0.193144444444414\\
                -166.374792158502	0.193622222222189\\
                -166.367565830813	0.194199999999967\\
                -166.362990260816	0.194511111111098\\
                -166.358039561901	0.194911111111082\\
                -166.356322831449	0.195133333333303\\
                -166.350583826504	0.195533333333316\\
                -166.342826217286	0.19601111111109\\
                -166.335941791812	0.196466666666652\\
                -166.333376124401	0.19666666666663\\
                -166.327165596312	0.19704444444443\\
                -166.324410701555	0.197233333333315\\
                -166.320309432878	0.197577777777752\\
                -166.309341288244	0.198366666666629\\
                -166.30587320675	0.198688888888853\\
                -166.300296097735	0.199133333333293\\
                -166.288640889156	0.199866666666651\\
                -166.285270618098	0.200166666666632\\
                -166.278143485209	0.200566666666646\\
                -166.212398238247	0.205466666666638\\
                -166.202222979545	0.206355555555518\\
                -166.165465925999	0.209122222222192\\
                -166.160263093854	0.209433333333294\\
                -166.153901862788	0.209855555555521\\
                -166.147105447692	0.210333333333296\\
                -166.109536955499	0.213266666666641\\
                -166.101849930285	0.213899999999967\\
                -166.090951830587	0.214633333333296\\
                -166.059030505616	0.217211111111084\\
                -166.028457256443	0.219566666666623\\
                -166.0026010668	0.221677777777757\\
                -165.996727965186	0.222033333333286\\
                -165.991609741903	0.222422222222178\\
                -165.989964752544	0.222611111111064\\
                -165.983851511872	0.223044444444412\\
                -165.977033373376	0.223499999999973\\
                -165.968856034407	0.224044444444417\\
                -165.945830895884	0.22568888888884\\
                -165.804896931032	0.23649999999995\\
                -165.80146566247	0.236888888888842\\
                -165.780459655645	0.23851111111108\\
                -165.769871165956	0.239411111111053\\
                -165.747841251835	0.241255555555512\\
                -165.713876607002	0.244255555555497\\
                -165.708529974531	0.24472222222218\\
                -165.671259399441	0.248233333333275\\
                -165.666147328325	0.248666666666622\\
                -165.655133020763	0.249633333333293\\
                -165.647113362344	0.25034444444438\\
                -165.61063922524	0.253555555555494\\
                -165.561823973515	0.257455555555509\\
                -165.550067180357	0.258533333333276\\
                -165.542825092134	0.259066666666627\\
                -165.537703895808	0.259411111111064\\
                -165.525323322524	0.260499999999951\\
                -165.520780402421	0.260922222222177\\
                -165.516229435116	0.261322222222162\\
                -165.510080327836	0.261955555555488\\
                -165.501760019142	0.262588888888843\\
                -165.495542565777	0.263088888888831\\
                -165.483913529408	0.264144444444383\\
                -165.472599408051	0.265099999999933\\
                -165.447696191688	0.267422222222166\\
                -165.441209103228	0.267822222222151\\
                -165.436790121786	0.268344444444381\\
                -165.432881169761	0.268699999999939\\
                -165.414945549688	0.270533333333276\\
                -165.389102495547	0.27314444444437\\
                -165.385136176506	0.273544444444383\\
                -165.33393931492	0.278211111111034\\
                -165.329859995906	0.278599999999926\\
                -165.312234728611	0.280222222222164\\
                -165.300667077673	0.281255555555504\\
                -165.294829982719	0.281677777777702\\
                -165.28278449022	0.282755555555497\\
                -165.279687307093	0.283088888888813\\
                -165.273181769231	0.283844444444384\\
                -165.249366850476	0.286199999999923\\
                -165.24180025851	0.287099999999924\\
                -165.215922575706	0.289522222222161\\
                -165.202832898313	0.29069999999993\\
                -165.195289643504	0.291377777777711\\
                -165.18935261138	0.291944444444368\\
                -165.186008405021	0.292466666666598\\
                -165.180405080391	0.292911111111039\\
                -165.171829545524	0.293855555555496\\
                -165.167353508486	0.29425555555548\\
                -165.154558346504	0.295322222222154\\
                -165.130653402508	0.297733333333269\\
                -165.128760250715	0.297988888888824\\
                -165.112280432884	0.299377777777693\\
                -165.106830589269	0.29988888888883\\
                -165.103052501292	0.300288888888815\\
                -165.09958597333	0.300711111111042\\
                -165.092262811707	0.301277777777699\\
                -165.068645365172	0.303788888888818\\
                -165.062368932639	0.304477777777691\\
                -165.059048062792	0.304833333333249\\
                -165.055976686311	0.305155555555473\\
                -165.030844358999	0.307544444444375\\
                -165.026267304925	0.307922222222146\\
                -165.021013480744	0.308566666666593\\
                -165.008676014076	0.309899999999914\\
                -165.002643263715	0.310544444444361\\
                -164.986833335583	0.31202222222214\\
                -164.982141386975	0.312499999999915\\
                -164.978737008214	0.312866666666594\\
                -164.964322433365	0.314311111111039\\
                -164.956171342489	0.31513333333325\\
                -164.930920261564	0.317488888888818\\
                -164.92745532927	0.317822222222134\\
                -164.892520945618	0.321255555555467\\
                -164.886903543732	0.321744444444363\\
                -164.8832848303	0.322155555555469\\
                -164.874829552409	0.32313333333326\\
                -164.870981873988	0.323466666666576\\
                -164.866206990613	0.32401111111102\\
                -164.864210067237	0.324288888888816\\
                -164.855485777153	0.325122222222149\\
                -164.849104781699	0.325788888888809\\
                -164.841587846775	0.3265999999999\\
                -164.836455785985	0.327177777777678\\
                -164.831457387118	0.327744444444363\\
                -164.827251688598	0.32816666666659\\
                -164.817069414557	0.329188888888808\\
                -164.813243597041	0.329644444444369\\
                -164.808116471573	0.330288888888788\\
                -164.795594642925	0.331911111111026\\
                -164.791480718362	0.332299999999918\\
                -164.786745939034	0.332722222222117\\
                -164.780962304908	0.333299999999895\\
                -164.771858455014	0.334244444444352\\
                -164.76964873822	0.334366666666568\\
                -164.762060683332	0.335233333333235\\
                -164.723224646382	0.339188888888799\\
                -164.71528926651	0.339944444444342\\
                -164.709201012283	0.340511111111027\\
                -164.547150839747	0.357055555555462\\
                -164.540443715971	0.357811111111005\\
                -164.537361014221	0.358199999999897\\
                -164.532207952129	0.358911111111013\\
                -164.525360161019	0.359677777777677\\
                -164.519768717711	0.360255555555455\\
                -164.513988442727	0.36087777777766\\
                -164.481083614323	0.364899999999892\\
                -164.479872253823	0.365133333333233\\
                -164.474142614147	0.365611111111008\\
                -164.464512653356	0.366711111110988\\
                -164.46048014288	0.367111111111001\\
                -164.446063329634	0.368622222222115\\
                -164.442506586728	0.369011111111007\\
                -164.438051596701	0.369533333333209\\
                -164.425395579241	0.370799999999889\\
                -164.415478748548	0.371966666666566\\
                -164.405011746012	0.373166666666549\\
                -164.402226308753	0.373488888888772\\
                -164.39477899773	0.374388888888774\\
                -164.35885305742	0.378511111110981\\
                -164.352281719278	0.379133333333215\\
                -164.330926832516	0.381622222222092\\
                -164.328191454977	0.381977777777649\\
                -164.319688127132	0.383222222222088\\
                -164.31638374079	0.38361111111098\\
                -164.307107308045	0.38457777777765\\
                -164.293020537847	0.386099999999885\\
                -164.196870186971	0.396722222222081\\
                -164.19338217311	0.397066666666547\\
                -164.174764557225	0.399188888888744\\
                -164.147829416028	0.402433333333192\\
                -164.142038675907	0.402966666666543\\
                -164.138125337526	0.403377777777649\\
                -164.133609950462	0.403811111110969\\
                -164.070384338177	0.411177777777624\\
                -164.065547766839	0.411799999999857\\
                -164.043023276579	0.414388888888737\\
                -163.977364495545	0.422377777777626\\
                -163.971768876729	0.423055555555408\\
                -163.969023633204	0.423422222222086\\
                -163.960774623743	0.424366666666515\\
                -163.944635759564	0.426233333333187\\
                -163.939881111691	0.426622222222079\\
                -163.934129329779	0.427355555555408\\
                -163.930768713664	0.42773333333318\\
                -163.925824050939	0.428366666666506\\
                -163.913541904418	0.429833333333193\\
                -163.910093069389	0.430355555555394\\
                -163.906840162385	0.430733333333194\\
                -163.902791875305	0.431133333333179\\
                -163.865135953868	0.43557777777761\\
                -163.861682414871	0.435966666666502\\
                -163.826869658645	0.439988888888735\\
                -163.819368352517	0.440866666666523\\
                -163.794829260146	0.443977777777604\\
                -163.786582734867	0.444877777777606\\
                -163.78237933298	0.445344444444288\\
                -163.764894134498	0.447544444444276\\
                -163.730514452033	0.45172222222206\\
                -163.720689990412	0.453088888888715\\
                -163.715829928686	0.453644444444279\\
                -163.689858216027	0.457011111110944\\
                -163.682668662257	0.457822222222063\\
                -163.674268689331	0.459022222222046\\
                -163.670603831519	0.459422222222059\\
                -163.666928180787	0.459911111110955\\
                -163.646492509964	0.462322222222042\\
                -163.643650816811	0.462699999999842\\
                -163.63640392169	0.463544444444267\\
                -163.623963076291	0.465155555555384\\
                -163.5961196386	0.46837777777759\\
                -163.587848721996	0.469611111110936\\
                -163.58221652162	0.470255555555383\\
                -163.577454062653	0.470788888888706\\
                -163.572527747817	0.471388888888725\\
                -163.566038832364	0.472166666666482\\
                -163.560905111154	0.472877777777597\\
                -163.557759071333	0.473233333333155\\
                -163.552071818769	0.474166666666491\\
                -163.54889213451	0.474555555555384\\
                -163.546034340647	0.474922222222034\\
                -163.540762925692	0.475599999999815\\
                -163.539426390787	0.475833333333156\\
                -163.521203363768	0.477933333333141\\
                -163.517597494165	0.478311111110941\\
                -163.50353293472	0.48036666666647\\
                -163.498758213086	0.480999999999824\\
                -163.495380089451	0.481477777777599\\
                -163.476572220414	0.483722222222042\\
                -163.473310829591	0.484111111110934\\
                -163.46546367922	0.485144444444245\\
                -163.454074947447	0.486477777777594\\
                -163.443118373194	0.487888888888705\\
                -163.440793133726	0.488233333333142\\
                -163.429036923608	0.489766666666469\\
                -163.424312572335	0.490355555555368\\
                -163.409467934719	0.492166666666463\\
                -163.40465974324	0.492766666666483\\
                -163.395846214354	0.493788888888702\\
                -163.391863458016	0.4942111111109\\
                -163.374292318857	0.496444444444251\\
                -163.366039893172	0.49762222222202\\
                -163.32157825968	0.503011111110908\\
                -163.318139720533	0.503377777777587\\
                -163.2936108904	0.506411111110907\\
                -163.283570519068	0.507511111110915\\
                -163.276071612298	0.508499999999799\\
                -163.272808865973	0.508933333333147\\
                -163.261129063986	0.510266666666467\\
                -163.239391740492	0.512977777777593\\
                -163.234930807247	0.513566666666463\\
                -163.232401860757	0.513922222222021\\
                -163.228382012181	0.514399999999796\\
                -163.223767621317	0.51516666666646\\
                -163.219861608822	0.515566666666473\\
                -163.215090076225	0.516288888888681\\
                -163.212004621303	0.516744444444242\\
                -163.206813460585	0.517377777777568\\
                -163.192690016776	0.51932222222203\\
                -163.188166758491	0.519877777777594\\
                -163.184390288301	0.520255555555366\\
                -163.180398160696	0.520744444444261\\
                -163.175884930699	0.521355555555374\\
                -163.172898222061	0.521699999999811\\
                -163.166370271852	0.52265555555536\\
                -163.163883752698	0.523066666666466\\
                -163.155696940432	0.524066666666471\\
                -163.142910506155	0.525811111110926\\
                -163.13719848573	0.526522222222042\\
                -163.133875033133	0.526866666666479\\
                -163.10740793594	0.53035555555536\\
                -163.100495616471	0.531266666666482\\
                -163.091314718928	0.532544444444255\\
                -163.090549599099	0.53272222222202\\
                -163.088221679733	0.533088888888699\\
                -163.072452283562	0.535266666666473\\
                -163.05110095605	0.537944444444264\\
                -163.044981153708	0.538833333333145\\
                -163.021589612382	0.542244444444265\\
                -163.017982004906	0.542666666666491\\
                -162.992872856078	0.546233333333163\\
                -162.990327527912	0.546688888888696\\
                -162.985584407827	0.547266666666474\\
                -162.982453481214	0.547666666666487\\
                -162.96832680381	0.549488888888703\\
                -162.963843286187	0.550188888888698\\
                -162.952610403751	0.55183333333315\\
                -162.947134666304	0.552666666666482\\
                -162.943981381853	0.553044444444254\\
                -162.928688858637	0.555066666666477\\
                -162.92459796028	0.555566666666493\\
                -162.882803968158	0.561333333333152\\
                -162.868407675708	0.563299999999828\\
                -162.857950424117	0.564588888888721\\
                -162.839924419958	0.567011111110929\\
                -162.834729137333	0.567611111110949\\
                -162.831213798693	0.568166666666485\\
                -162.825035113548	0.568833333333174\\
                -162.821723726489	0.569177777777611\\
                -162.810573523261	0.571044444444283\\
                -162.800828130513	0.572066666666501\\
                -162.79197327496	0.573222222222057\\
                -162.784706655766	0.574122222222059\\
                -162.730513114845	0.581255555555401\\
                -162.721474496397	0.582488888888719\\
                -162.71558277988	0.583188888888742\\
                -162.689140530608	0.586399999999855\\
                -162.684823860761	0.587077777777608\\
                -162.6818630753	0.587455555555408\\
                -162.676013484492	0.588144444444282\\
                -162.669422776336	0.589155555555408\\
                -162.666061760196	0.58968888888873\\
                -162.660601171552	0.590377777777633\\
                -162.658424747691	0.590677777777614\\
                -162.64927865694	0.591855555555412\\
                -162.645876639628	0.592466666666525\\
                -162.634761542961	0.593822222222059\\
                -162.631095426233	0.594244444444286\\
                -162.604618234601	0.597699999999861\\
                -162.602087517226	0.598044444444298\\
                -162.599198641656	0.598488888888738\\
                -162.593634061751	0.599255555555402\\
                -162.538976201543	0.605877777777636\\
                -162.527940335628	0.60731111111096\\
                -162.507714892541	0.610177777777636\\
                -162.503777043553	0.610755555555414\\
                -162.501814760036	0.61102222222209\\
                -162.496389442095	0.611677777777629\\
                -162.491455148504	0.612322222222076\\
                -162.449201442498	0.617599999999868\\
                -162.444941632481	0.618099999999856\\
                -162.435627695362	0.619422222222084\\
                -162.429140526643	0.620333333333207\\
                -162.425594539353	0.620866666666529\\
                -162.418164101132	0.622022222222085\\
                -162.413911886659	0.622566666666529\\
                -162.411259341262	0.622911111110966\\
                -162.405288259748	0.623799999999875\\
                -162.398279690603	0.624744444444303\\
                -162.396464604618	0.625077777777648\\
                -162.354127084396	0.630544444444325\\
                -162.35033892387	0.6310222222221\\
                -162.343040424132	0.631955555555436\\
                -162.340934921735	0.632177777777656\\
                -162.334685514008	0.633111111110992\\
                -162.329600882834	0.633733333333197\\
                -162.325938317889	0.634222222222093\\
                -162.318951742403	0.635233333333218\\
                -162.316633197248	0.635566666666534\\
                -162.314135118117	0.635922222222092\\
                -162.311817335548	0.636188888888768\\
                -162.290305181774	0.639111111110992\\
                -162.276961133873	0.640677777777654\\
                -162.271724424018	0.641366666666556\\
                -162.258542069579	0.64301111111098\\
                -162.240769829674	0.645344444444333\\
                -162.228312712268	0.646977777777664\\
                -162.223919880948	0.647411111110983\\
                -162.207411439522	0.649555555555452\\
                -162.201896204394	0.650199999999899\\
                -162.187889697078	0.651788888888774\\
                -162.184544537427	0.652166666666545\\
                -162.153905518953	0.656599999999884\\
                -162.138311294461	0.658555555555438\\
                -162.134182739831	0.659199999999885\\
                -162.120846281638	0.661088888888798\\
                -162.081915885819	0.666533333333234\\
                -162.074331503829	0.667677777777669\\
                -162.063319446326	0.668999999999897\\
                -162.060288892291	0.66938888888879\\
                -162.042973149637	0.671799999999905\\
                -162.04115192642	0.672044444444339\\
                -162.037955175594	0.672433333333231\\
                -162.026186624607	0.674033333333256\\
                -162.02291300347	0.674377777777693\\
                -162.014573865186	0.675322222222121\\
                -162.011342605948	0.6756888888888\\
                -161.988530650736	0.678855555555458\\
                -161.955783847752	0.683366666666586\\
                -161.952101210952	0.683855555555482\\
                -161.949769434673	0.684166666666584\\
                -161.945616013014	0.68457777777769\\
                -161.918503288895	0.688277777777699\\
                -161.905712616229	0.689933333333244\\
                -161.899326314173	0.690444444444381\\
                -161.896666434046	0.690822222222153\\
                -161.893466154192	0.691322222222141\\
                -161.889502425656	0.69191111111104\\
                -161.832721462504	0.699466666666609\\
                -161.828541909335	0.699988888888811\\
                -161.825088997898	0.700422222222159\\
                -161.813691863322	0.70198888888882\\
                -161.811177661246	0.702322222222165\\
                -161.796900746998	0.704177777777716\\
                -161.793347953254	0.704533333333274\\
                -161.783293647503	0.705777777777712\\
                -161.748559306404	0.710144444444381\\
                -161.745713503163	0.710499999999939\\
                -161.737506879573	0.711544444444399\\
                -161.730951527974	0.712522222222162\\
                -161.712983468704	0.714866666666609\\
                -161.70801547369	0.715677777777728\\
                -161.70335358341	0.716311111111054\\
                -161.694574735109	0.717444444444396\\
                -161.686673836762	0.718466666666615\\
                -161.671906225219	0.7203555555555\\
                -161.669410040636	0.720722222222179\\
                -161.662397604662	0.721611111111059\\
                -161.658980959047	0.722199999999958\\
                -161.64667328925	0.723866666666623\\
                -161.642028130171	0.724466666666615\\
                -161.638272635896	0.724844444444415\\
                -161.628368722616	0.72621111111107\\
                -161.620901749105	0.727233333333288\\
                -161.536950897605	0.738855555555517\\
                -161.534434484148	0.739233333333317\\
                -161.51833264835	0.741266666666633\\
                -161.515941298489	0.741655555555525\\
                -161.511337071908	0.74222222222221\\
                -161.50757648511	0.742611111111103\\
                -161.505757696367	0.742811111111081\\
                -161.502695838818	0.743199999999973\\
                -161.485961286213	0.745555555555541\\
                -161.48200011953	0.74606666666665\\
                -161.476561516728	0.746788888888858\\
                -161.458009881006	0.749211111111094\\
                -161.453311010903	0.74969999999999\\
                -161.445663314894	0.750699999999995\\
                -161.440177350777	0.751444444444417\\
                -161.431390374518	0.752644444444428\\
                -161.42489557474	0.753377777777757\\
                -161.406831389986	0.755599999999987\\
                -161.394905997948	0.757288888888866\\
                -161.373598854397	0.760044444444418\\
                -161.368658129707	0.760699999999986\\
                -161.357988455931	0.76198888888888\\
                -161.355012329974	0.762366666666651\\
                -161.348158019369	0.763244444444439\\
                -161.342783177682	0.763955555555555\\
                -161.335148517216	0.765044444444442\\
                -161.332213823528	0.7654\\
                -161.326646342808	0.766055555555539\\
                -161.259624149606	0.774533333333324\\
                -161.256799978209	0.774911111111095\\
                -161.251707887418	0.775477777777752\\
                -161.247267147829	0.776088888888864\\
                -161.23924440992	0.777077777777777\\
                -161.236089993525	0.777411111111093\\
                -161.232782794289	0.777788888888864\\
                -161.228526528453	0.778366666666642\\
                -161.18048646952	0.784444444444432\\
                -161.176943933769	0.78487777777778\\
                -161.148942633875	0.788377777777754\\
                -161.126284767675	0.791088888888879\\
                -161.122383805407	0.791588888888867\\
                -161.069863964948	0.797766666666661\\
                -161.023953964841	0.803466666666651\\
                -161.021757746069	0.803777777777753\\
                -161.002738024001	0.805866666666645\\
                -160.986123238996	0.807733333333317\\
                -160.979761920021	0.808544444444436\\
                -160.975918867263	0.808988888888877\\
                -160.970667412802	0.809655555555537\\
                -160.967776598484	0.810033333333308\\
                -160.958306024165	0.811211111111106\\
                -160.952231508985	0.811944444444435\\
                -160.949107610246	0.812311111111086\\
                -160.945365229754	0.812811111111102\\
                -160.922470514845	0.815544444444441\\
                -160.918639281796	0.816099999999977\\
                -160.889143056347	0.819266666666664\\
                -160.880364657482	0.820255555555548\\
                -160.854449705735	0.823066666666648\\
                -160.849399380582	0.823622222222212\\
                -160.847521474851	0.823922222222222\\
                -160.841073551009	0.824733333333313\\
                -160.837025118725	0.82523333333333\\
                -160.798839050931	0.829333333333324\\
                -160.767492632228	0.832822222222205\\
                -160.751349123863	0.834588888888874\\
                -160.747871325184	0.834966666666645\\
                -160.746013238074	0.835133333333317\\
                -160.741697700958	0.835588888888879\\
                -160.736547711669	0.836099999999988\\
                -160.732832184752	0.836500000000001\\
                -160.714926790999	0.838755555555537\\
                -160.71107850551	0.83915555555555\\
                -160.703603295804	0.839999999999975\\
                -160.694644159373	0.840922222222218\\
                -160.690133435168	0.841466666666662\\
                -160.686127713132	0.841899999999981\\
                -160.634968345324	0.847211111111108\\
                -160.631842008065	0.847577777777758\\
                -160.619661279676	0.84899999999999\\
                -160.437674457752	0.867799999999988\\
                -160.418653110311	0.869466666666654\\
                -160.415196354085	0.869855555555546\\
                -160.41064512807	0.870344444444441\\
                -160.406048162956	0.870744444444426\\
                -160.40321375876	0.871033333333315\\
                -160.396544259494	0.871566666666666\\
                -160.356649150363	0.875411111111106\\
                -160.32876323088	0.878233333333327\\
                -160.318796534384	0.879099999999994\\
                -160.270792644708	0.883499999999998\\
                -160.264649306683	0.883977777777773\\
                -160.247119312183	0.885311111111093\\
                -160.242033787728	0.885788888888868\\
                -160.223111606528	0.887477777777775\\
                -160.217219702024	0.887933333333308\\
                -160.213667858745	0.888255555555531\\
                -160.198704760178	0.889677777777763\\
                -160.188721904255	0.890599999999978\\
                -160.185732026325	0.890877777777774\\
                -160.177267030884	0.891388888888883\\
                -160.170927494488	0.891977777777754\\
                -160.167176470136	0.892388888888888\\
                -160.123456855439	0.895922222222225\\
                -160.11694859255	0.896455555555548\\
                -160.098177713596	0.898155555555547\\
                -160.091320332216	0.898633333333322\\
                -160.085901257767	0.899199999999979\\
                -160.078140739815	0.899911111111095\\
                -160.067994821883	0.900677777777759\\
                -160.038807909466	0.902944444444444\\
                -160.033372248742	0.903333333333336\\
                -160.006316637433	0.905655555555541\\
                -160.000243074154	0.906055555555554\\
                -159.994283014098	0.906488888888873\\
                -159.951036117611	0.909844444444445\\
                -159.948496638532	0.910044444444424\\
                -159.940052872802	0.910788888888874\\
                -159.930098085508	0.911555555555537\\
                -159.90609091493	0.913455555555544\\
                -159.902045931548	0.913833333333315\\
                -159.897370717985	0.914188888888873\\
                -159.884809644592	0.914933333333323\\
                -159.785511363899	0.921844444444446\\
                -159.778907655522	0.922177777777762\\
                -159.775794712488	0.922399999999982\\
                -159.76910285367	0.922799999999995\\
                -159.763614468624	0.923122222222219\\
                -159.757696281205	0.923544444444445\\
                -159.747207052443	0.924211111111106\\
                -159.743619763094	0.924566666666664\\
                -159.721960154687	0.926055555555564\\
                -159.671146753223	0.929933333333338\\
                -159.644875549723	0.931600000000003\\
                -159.601627524553	0.934499999999986\\
                -159.594502465136	0.93491111111112\\
                -159.473720768122	0.942266666666654\\
                -159.463449250497	0.942744444444457\\
                -159.458873090667	0.943033333333346\\
                -159.450411534756	0.943533333333335\\
                -159.413217228718	0.94564444444444\\
                -159.405098594454	0.946022222222211\\
                -159.398312321807	0.946444444444438\\
                -159.366453142862	0.948022222222221\\
                -159.357678570503	0.948366666666658\\
                -159.35359724952	0.948677777777789\\
                -159.339969409333	0.949344444444449\\
                -159.333419730393	0.949788888888889\\
                -159.325348890178	0.950244444444451\\
                -159.317534860302	0.950700000000012\\
                -159.313944313512	0.950988888888901\\
                -159.308421581473	0.951377777777765\\
                -159.282923397839	0.952544444444442\\
                -159.280393158091	0.952722222222235\\
                -159.272902782711	0.953066666666672\\
                -159.24380938302	0.954555555555544\\
                -159.201119413305	0.956344444444454\\
                -159.194022099381	0.956733333333347\\
                -159.135997108424	0.959688888888877\\
                -159.10799154249	0.960866666666675\\
                -159.102358998569	0.961155555555564\\
                -159.090696472517	0.961533333333335\\
                -159.075259033547	0.962244444444451\\
                -159.064563456538	0.962811111111108\\
                -159.049028062757	0.963477777777769\\
                -159.038958261252	0.963855555555568\\
                -159.025399597686	0.964344444444436\\
                -158.987590110534	0.966000000000008\\
                -158.974173446286	0.966533333333331\\
                -158.957706001911	0.967199999999991\\
                -158.949153547876	0.967588888888884\\
                -158.929056471321	0.968455555555551\\
                -158.924105627927	0.968766666666653\\
                -158.913930574035	0.969155555555545\\
                -158.91019484817	0.969300000000004\\
                -158.896735514738	0.969722222222231\\
                -158.837999525625	0.971777777777788\\
                -158.826614461304	0.972188888888894\\
                -158.802019645645	0.972955555555558\\
                -158.794052202245	0.973299999999995\\
                -158.781806878781	0.973655555555553\\
                -158.776439280493	0.973833333333346\\
                -158.759817720553	0.97431111111112\\
                -158.724347520834	0.975466666666676\\
                -158.703436522142	0.976188888888885\\
                -158.69400545255	0.976533333333322\\
                -158.66767840718	0.977222222222224\\
                -158.650037808115	0.97763333333333\\
                -158.620429769768	0.978477777777783\\
                -158.604786073099	0.978911111111103\\
                -158.482007900525	0.982066666666668\\
                -158.469996821866	0.982433333333347\\
                -158.44994004077	0.982933333333335\\
                -158.431327557447	0.983433333333323\\
                -158.338128315863	0.985488888888881\\
                -158.317919352072	0.985877777777773\\
                -158.187146759278	0.988388888888892\\
                -158.18259865738	0.988477777777774\\
                -158.142711789958	0.989144444444435\\
                -158.113941694459	0.989622222222209\\
                -158.085339077758	0.990122222222226\\
                -157.767795234942	0.994355555555558\\
                -157.697895388084	0.994822222222211\\
                -157.687631533061	0.994944444444457\\
                -157.637046082943	0.995388888888897\\
                -157.436244523443	0.997099999999989\\
                -157.365664188637	0.997477777777789\\
                -157.350872196053	0.997544444444458\\
                -157.117132767874	0.998477777777765\\
                -157.109170154585	0.998533333333341\\
                -156.814907813597	0.999311111111098\\
                -156.761091918072	0.999388888888888\\
                -155.730339763791	0.999944444444452\\
                -155.294579729679	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -205.696165427622	0\\
                -196.229259906365	0.000822222222211622\\
                -193.662355875745	0.00284444444443466\\
                -193.143985639909	0.00357777777779233\\
                -193.117928523821	0.00365555555555375\\
                -191.678908552911	0.00668888888890251\\
                -191.610191743472	0.00684444444445376\\
                -191.436608591464	0.00739999999998986\\
                -191.428555754366	0.00745555555556621\\
                -191.260305260617	0.00803333333334422\\
                -191.121462097447	0.00855555555554588\\
                -190.956605477451	0.00925555555556912\\
                -190.945828282228	0.00933333333333053\\
                -190.900806681776	0.00961111111109858\\
                -190.247478216624	0.0126999999999953\\
                -190.222359983285	0.0129444444444573\\
                -190.139820027031	0.0133000000000152\\
                -190.056347002299	0.0139000000000067\\
                -189.98468999133	0.014288888888899\\
                -189.93258650633	0.0146555555555494\\
                -189.834015667975	0.0151222222222316\\
                -189.775688939168	0.0156000000000063\\
                -189.76639756665	0.0156777777777677\\
                -189.701642405243	0.0161333333333289\\
                -189.482539657004	0.0177333333333252\\
                -189.424677442319	0.018111111111125\\
                -189.39573818418	0.0183333333333451\\
                -189.335776420181	0.0187999999999988\\
                -189.331845692461	0.0188666666666677\\
                -189.204086976095	0.0197777777777901\\
                -189.13308421853	0.0204222222222086\\
                -189.080739404331	0.0207888888888874\\
                -188.960390974241	0.0220666666666602\\
                -188.958336952653	0.0221444444444501\\
                -188.919518421796	0.0225666666666768\\
                -188.906625115555	0.0227555555555625\\
                -188.779495471111	0.0239222222222111\\
                -188.773799583076	0.0240111111111219\\
                -188.740620436819	0.0243444444444378\\
                -188.708121502778	0.0247888888888781\\
                -188.667776685656	0.0251555555555569\\
                -188.536013066751	0.0267444444444322\\
                -188.195955545266	0.0304111111111069\\
                -188.149715940549	0.0310000000000059\\
                -188.049186468882	0.0322333333333233\\
                -188.033365220865	0.0324444444444509\\
                -187.810112863601	0.0357888888889022\\
                -187.80549813577	0.0358333333333292\\
                -187.766484048219	0.0364777777777761\\
                -187.761519184192	0.0365666666666584\\
                -187.699288508871	0.0374666666666599\\
                -187.619128335037	0.0387777777777671\\
                -187.583902359084	0.0392555555555703\\
                -187.56644967476	0.0396000000000072\\
                -187.529093879126	0.0400333333333265\\
                -187.503537316071	0.0405777777777701\\
                -187.425392607877	0.0419111111111192\\
                -187.389750005256	0.0424666666666553\\
                -187.355806774987	0.0430222222222199\\
                -187.333959461102	0.0434111111111122\\
                -187.279762806515	0.0441999999999894\\
                -187.254568760855	0.044688888888885\\
                -187.24804148958	0.0448333333333437\\
                -187.218877253075	0.0453333333333319\\
                -187.16143573765	0.0462888888888813\\
                -187.142067651698	0.0465333333333433\\
                -187.113471836871	0.0470444444444524\\
                -187.086661348049	0.0477111111111128\\
                -187.047703156054	0.0483333333333462\\
                -187.027317045135	0.0487555555555446\\
                -187.009368962803	0.0492000000000132\\
                -186.844938576727	0.0526333333333469\\
                -186.825117423466	0.0530777777777871\\
                -186.774105701276	0.0542333333333431\\
                -186.740677908431	0.0548444444444556\\
                -186.72572131282	0.0550888888888892\\
                -186.697056270467	0.0557555555555496\\
                -186.693478242299	0.0558777777777664\\
                -186.653509465116	0.0565666666666687\\
                -186.646656586912	0.0567777777777678\\
                -186.618216896208	0.057233333333329\\
                -186.610809845954	0.0574444444444566\\
                -186.595841715856	0.0578000000000145\\
                -186.56919947144	0.0584666666666749\\
                -186.536824870232	0.0593222222222209\\
                -186.51645354452	0.0597777777777821\\
                -186.352331727549	0.0634000000000015\\
                -186.337814487857	0.0637333333333459\\
                -186.316734336293	0.0643333333333374\\
                -186.311153773845	0.0645555555555575\\
                -186.297226131003	0.0649222222222079\\
                -186.288781967048	0.0650777777777876\\
                -186.255872597355	0.0658555555555438\\
                -186.224875640221	0.0666222222222359\\
                -186.208294063021	0.0671000000000106\\
                -186.010272856718	0.0723777777777741\\
                -186.002572057011	0.0726777777777841\\
                -185.933293515277	0.0742666666666594\\
                -185.918962053445	0.0748333333333449\\
                -185.902613479306	0.0751777777777818\\
                -185.886933372723	0.0755444444444322\\
                -185.872664519689	0.0759333333333245\\
                -185.851714493813	0.0764444444444337\\
                -185.828810082622	0.0769555555555428\\
                -185.800558565451	0.0776777777777795\\
                -185.787396346607	0.0781222222222198\\
                -185.780889184639	0.0783000000000129\\
                -185.769788945014	0.0786999999999978\\
                -185.718184150209	0.0800888888888949\\
                -185.676348269164	0.0813444444444542\\
                -185.663026902396	0.0816666666666777\\
                -185.655421319309	0.0819555555555667\\
                -185.624895937128	0.0828555555555397\\
                -185.554518744415	0.0848777777777627\\
                -185.542229218012	0.0852444444444416\\
                -185.528586155315	0.0856777777777893\\
                -185.520930739505	0.0859555555555573\\
                -185.50567225228	0.0863999999999976\\
                -185.461194771955	0.0878222222222291\\
                -185.450163926115	0.088177777777787\\
                -185.432528010257	0.0886666666666542\\
                -185.404584798413	0.0894333333333179\\
                -185.388779631135	0.0899000000000001\\
                -185.360129340099	0.090822222222215\\
                -185.301015783671	0.0926888888888868\\
                -185.294837767646	0.0928666666666516\\
                -185.275857564179	0.093477777777764\\
                -185.265287535054	0.0938111111111084\\
                -185.244701586886	0.0944777777777688\\
                -185.169778788285	0.0972111111111076\\
                -185.155170906519	0.0976555555555478\\
                -185.147459400547	0.0979666666666503\\
                -185.135221275853	0.0983777777777846\\
                -185.053020543293	0.101044444444426\\
                -185.041765608202	0.101477777777774\\
                -185.025042742992	0.102022222222217\\
                -184.951132807676	0.104433333333333\\
                -184.910343755131	0.105866666666657\\
                -184.897811146829	0.106255555555549\\
                -184.837903049546	0.108155555555555\\
                -184.796962730344	0.109533333333331\\
                -184.73560824535	0.111944444444447\\
                -184.720705509534	0.112455555555556\\
                -184.715579562051	0.112633333333321\\
                -184.700142066794	0.11336666666665\\
                -184.694208369691	0.113577777777778\\
                -184.682463866507	0.113955555555549\\
                -184.668949458898	0.114477777777779\\
                -184.6215843354	0.116355555555543\\
                -184.618729975231	0.116433333333333\\
                -184.602599081056	0.117166666666662\\
                -184.585840372461	0.117833333333323\\
                -184.559985355655	0.118988888888879\\
                -184.547438137172	0.119399999999985\\
                -184.537931772383	0.119822222222211\\
                -184.520196160939	0.120466666666658\\
                -184.517888193599	0.120599999999996\\
                -184.502304778992	0.121211111111108\\
                -184.495005004312	0.121577777777759\\
                -184.463924512687	0.122666666666646\\
                -184.434041084652	0.12395555555554\\
                -184.422122904323	0.124355555555553\\
                -184.339802523468	0.1278111111111\\
                -184.325110492187	0.128388888888878\\
                -184.313332768194	0.128999999999991\\
                -184.301212277563	0.129466666666644\\
                -184.295331802241	0.129633333333317\\
                -184.280123638581	0.130422222222222\\
                -184.265771689005	0.131022222222214\\
                -184.261941745561	0.13122222222222\\
                -184.250678582537	0.131688888888874\\
                -183.987137839098	0.142955555555545\\
                -183.969092142378	0.143666666666661\\
                -183.963473257512	0.144044444444432\\
                -183.949273805116	0.144744444444427\\
                -183.937405318988	0.145211111111109\\
                -183.932277094492	0.145444444444422\\
                -183.924760385842	0.145833333333314\\
                -183.910679491075	0.14654444444443\\
                -183.899296182172	0.14698888888887\\
                -183.882931256656	0.147844444444445\\
                -183.873303978186	0.14824444444443\\
                -183.861797011302	0.14876666666666\\
                -183.848492957305	0.149199999999979\\
                -183.753266939009	0.153555555555528\\
                -183.737156111934	0.154288888888885\\
                -183.722462092486	0.154999999999973\\
                -183.715697946881	0.155244444444435\\
                -183.706194521414	0.15573333333333\\
                -183.685755369184	0.156788888888883\\
                -183.659312375485	0.157899999999984\\
                -183.638397470351	0.158922222222202\\
                -183.542937988537	0.163433333333302\\
                -183.528018318516	0.164044444444414\\
                -183.524232960571	0.164211111111086\\
                -183.511416201017	0.164722222222196\\
                -183.404939762151	0.169388888888875\\
                -183.394999407183	0.169833333333315\\
                -183.362533776877	0.171322222222216\\
                -183.345151399787	0.171966666666634\\
                -183.289705417077	0.174533333333301\\
                -183.284941398105	0.174622222222212\\
                -183.2738152891	0.175022222222196\\
                -183.269677795491	0.175244444444417\\
                -183.262669374779	0.175599999999974\\
                -183.251691145987	0.1762333333333\\
                -183.2375979901	0.176944444444416\\
                -183.233071810107	0.177166666666636\\
                -183.223563628298	0.177622222222197\\
                -183.198864785349	0.178644444444416\\
                -183.189314253801	0.179111111111098\\
                -183.178054711559	0.179644444444421\\
                -183.138864790825	0.181588888888854\\
                -183.127585474937	0.182066666666657\\
                -183.051810016248	0.185899999999975\\
                -182.965919035819	0.189944444444421\\
                -182.95891853218	0.190333333333314\\
                -182.903867865507	0.193233333333296\\
                -182.898343377601	0.193566666666641\\
                -182.837988245411	0.196599999999961\\
                -182.828388133872	0.197099999999978\\
                -182.702602357396	0.203577777777753\\
                -182.700821390383	0.203722222222183\\
                -182.692657415347	0.204088888888862\\
                -182.67521772305	0.204933333333315\\
                -182.665915331164	0.205444444444424\\
                -182.656586667437	0.205822222222196\\
                -182.648248353149	0.206211111111088\\
                -182.638614384602	0.206644444444407\\
                -182.629643625187	0.207122222222182\\
                -182.626894908889	0.20733333333331\\
                -182.619455613053	0.207666666666626\\
                -182.35812355313	0.221599999999967\\
                -182.351434621314	0.221944444444404\\
                -182.341331503308	0.22257777777773\\
                -182.316994442091	0.223699999999951\\
                -182.308848456332	0.224055555555509\\
                -182.296399746461	0.224711111111077\\
                -182.244821634967	0.227155555555527\\
                -182.237357611366	0.227544444444419\\
                -182.225871020869	0.228188888888837\\
                -182.216879335383	0.228633333333306\\
                -182.207339348957	0.22917777777775\\
                -182.203256972892	0.229433333333304\\
                -182.195812167448	0.229888888888837\\
                -182.189315219073	0.230166666666634\\
                -182.181826935624	0.23051111111107\\
                -182.16677810658	0.231333333333282\\
                -182.152470555926	0.232188888888857\\
                -182.140595635301	0.232866666666638\\
                -182.108482462722	0.234544444444396\\
                -182.100049246322	0.235088888888839\\
                -182.0452973554	0.23843333333329\\
                -182.040940108974	0.2387333333333\\
                -182.024470615329	0.239633333333273\\
                -181.989697882337	0.241677777777738\\
                -181.975113046675	0.242388888888854\\
                -181.971375605633	0.242688888888836\\
                -181.964257127447	0.243122222222183\\
                -181.931032531782	0.24508888888883\\
                -181.924720676465	0.245477777777722\\
                -181.917202119481	0.245988888888832\\
                -181.885185743121	0.247788888888834\\
                -181.878460572091	0.248155555555513\\
                -181.850934643361	0.249699999999962\\
                -181.840989816999	0.250177777777736\\
                -181.834927315711	0.250577777777721\\
                -181.822375922101	0.251488888888844\\
                -181.763641667291	0.254999999999939\\
                -181.76142105036	0.255211111111066\\
                -181.756246480599	0.25553333333329\\
                -181.681445751356	0.259777777777714\\
                -181.674420146186	0.260133333333272\\
                -181.667350148148	0.260555555555499\\
                -181.656086831217	0.261122222222156\\
                -181.611533154038	0.263499999999937\\
                -181.595405525897	0.264599999999945\\
                -181.579397024235	0.265655555555497\\
                -181.564690639308	0.266477777777709\\
                -181.544279694228	0.268066666666613\\
                -181.534387268933	0.268588888888843\\
                -181.523268984326	0.269111111111044\\
                -181.370121701593	0.278433333333282\\
                -181.363056742652	0.278877777777723\\
                -181.355468455049	0.279299999999921\\
                -181.338730321862	0.280444444444385\\
                -181.336689896691	0.280577777777722\\
                -181.32905210869	0.280944444444373\\
                -181.284863439628	0.283555555555495\\
                -181.277122397408	0.283899999999932\\
                -181.254296066146	0.285299999999921\\
                -181.249126242319	0.28558888888881\\
                -181.243449243254	0.285977777777703\\
                -181.229907242713	0.286999999999921\\
                -181.226363047949	0.287222222222141\\
                -181.217286032934	0.287733333333279\\
                -181.202067630959	0.288711111111041\\
                -181.185492244382	0.289633333333256\\
                -181.181187104669	0.289999999999935\\
                -181.178405565573	0.290144444444365\\
                -181.167386106706	0.290688888888809\\
                -181.104043056697	0.294799999999924\\
                -181.093310298542	0.295533333333253\\
                -181.084460934967	0.296077777777697\\
                -181.078572423488	0.296522222222137\\
                -181.047637235603	0.298422222222143\\
                -181.039802699991	0.29884444444437\\
                -181.031793474563	0.299433333333269\\
                -181.022014665583	0.299911111111044\\
                -181.017597847368	0.300255555555481\\
                -181.012870317527	0.300666666666586\\
                -181.006703566985	0.3010666666666\\
                -180.998868807925	0.301577777777709\\
                -180.982357500202	0.302444444444376\\
                -180.973383189181	0.30291111111103\\
                -180.944642826394	0.304755555555488\\
                -180.831422353797	0.312011111111019\\
                -180.823392314898	0.312355555555484\\
                -180.805809038939	0.31364444444435\\
                -180.799110263826	0.31402222222215\\
                -180.771320296737	0.315799999999911\\
                -180.760538756117	0.316411111111023\\
                -180.758779863786	0.316511111111026\\
                -180.752826587543	0.316899999999919\\
                -180.746576988581	0.317288888888811\\
                -180.739379534174	0.317744444444372\\
                -180.73316647779	0.318177777777692\\
                -180.724961333457	0.31854444444437\\
                -180.715880600706	0.319133333333241\\
                -180.70989826252	0.319511111111012\\
                -180.697411004159	0.320299999999918\\
                -180.674214122152	0.321899999999914\\
                -180.666000319161	0.322444444444358\\
                -180.649917782523	0.323366666666573\\
                -180.632932421275	0.324366666666577\\
                -180.626514146739	0.324799999999925\\
                -180.53573035361	0.330544444444342\\
                -180.527374984962	0.331066666666572\\
                -180.512883003296	0.332077777777698\\
                -180.49675825246	0.333355555555471\\
                -180.483484323861	0.334244444444352\\
                -180.479334350983	0.334499999999906\\
                -180.462882730861	0.335666666666583\\
                -180.460266287177	0.335888888888803\\
                -180.454509834491	0.336344444444336\\
                -180.151883251591	0.357044444444341\\
                -180.140861568133	0.357688888888788\\
                -180.136626717221	0.358055555555438\\
                -180.134341905729	0.358266666666566\\
                -180.129253074663	0.358611111111003\\
                -180.113332468626	0.359366666666546\\
                -180.099395232717	0.360288888888789\\
                -180.079712125303	0.361811111110995\\
                -180.073186784247	0.362322222222105\\
                -180.067396206474	0.362699999999904\\
                -180.05893415435	0.36325555555544\\
                -180.053577294076	0.363577777777664\\
                -180.043473233602	0.36421111111099\\
                -180.035626384601	0.364877777777679\\
                -180.006770672407	0.366833333333233\\
                -179.999681370395	0.367333333333221\\
                -179.992120722604	0.367888888888785\\
                -179.989462810814	0.368111111111006\\
                -179.981251639639	0.368544444444325\\
                -179.972312392814	0.369077777777676\\
                -179.967166825567	0.36954444444433\\
                -179.909025125431	0.373477777777651\\
                -179.902107920123	0.373866666666544\\
                -179.890825865144	0.374599999999873\\
                -179.874608958338	0.375722222222095\\
                -179.869437390165	0.376233333333204\\
                -179.855989138801	0.377099999999871\\
                -179.849499634754	0.377555555555432\\
                -179.842729899273	0.378077777777662\\
                -179.831313035346	0.378788888888778\\
                -179.764946493101	0.38346666666655\\
                -179.715607229247	0.386677777777663\\
                -179.711410871944	0.387044444444314\\
                -179.704668000527	0.387399999999872\\
                -179.686303205823	0.38894444444432\\
                -179.579877934601	0.396166666666545\\
                -179.575724756048	0.396555555555437\\
                -179.568702732454	0.396955555555422\\
                -179.559955963587	0.397777777777634\\
                -179.553119555762	0.398122222222099\\
                -179.548550331677	0.398377777777654\\
                -179.537921263402	0.399222222222079\\
                -179.527525850858	0.399966666666529\\
                -179.508491328045	0.401444444444309\\
                -179.495021409878	0.40219999999988\\
                -179.489802872244	0.402544444444317\\
                -179.446058496045	0.405322222222082\\
                -179.430134619836	0.406422222222091\\
                -179.28051018212	0.416466666666508\\
                -179.272636372872	0.416955555555404\\
                -179.269131878147	0.417311111110962\\
                -179.256136101317	0.418344444444301\\
                -179.249049426946	0.418733333333194\\
                -179.245281131641	0.419044444444296\\
                -179.229068972651	0.420222222222066\\
                -179.165247303016	0.424622222222069\\
                -179.162998792689	0.424799999999863\\
                -179.154301487307	0.425377777777641\\
                -179.05264132026	0.432366666666525\\
                -179.046929755123	0.432733333333175\\
                -179.03841820895	0.43328888888874\\
                -179.030210802956	0.433888888888731\\
                -179.023132790438	0.434522222222057\\
                -179.019044320926	0.434866666666522\\
                -179.011138100716	0.435399999999845\\
                -178.997526399899	0.436255555555391\\
                -178.985016737406	0.437233333333182\\
                -178.975316733078	0.437899999999843\\
                -178.968153813399	0.438433333333165\\
                -178.96118835168	0.438966666666516\\
                -178.954153445353	0.439566666666508\\
                -178.792713044659	0.450677777777599\\
                -178.786241124	0.451311111110954\\
                -178.77948279037	0.451833333333155\\
                -178.776560736387	0.452077777777617\\
                -178.740781251476	0.454866666666504\\
                -178.731691268017	0.455533333333165\\
                -178.726100377942	0.455977777777605\\
                -178.721720163331	0.456433333333166\\
                -178.710134223988	0.457344444444288\\
                -178.703312671802	0.457855555555398\\
                -178.685564491003	0.459522222222063\\
                -178.677490931054	0.460044444444264\\
                -178.6713280766	0.460455555555399\\
                -178.65433387747	0.461488888888709\\
                -178.652117049586	0.461677777777595\\
                -178.648877437676	0.461944444444271\\
                -178.639502100228	0.462411111110953\\
                -178.576721696632	0.467188888888728\\
                -178.551722247199	0.469022222222037\\
                -178.544759376639	0.469411111110929\\
                -178.528278589076	0.470466666666482\\
                -178.523378562339	0.470911111110922\\
                -178.470455576511	0.474633333333145\\
                -178.464683276236	0.475155555555375\\
                -178.458556231135	0.475611111110936\\
                -178.45340991063	0.475977777777587\\
                -178.420849375646	0.478355555555368\\
                -178.413325500314	0.478877777777598\\
                -178.409960356852	0.479122222222031\\
                -178.392537557861	0.480344444444256\\
                -178.387533302592	0.480855555555365\\
                -178.381201624128	0.481311111110927\\
                -178.375468478695	0.481755555555367\\
                -178.365279675009	0.482411111110935\\
                -178.363327793969	0.482577777777578\\
                -178.358375793706	0.482933333333136\\
                -178.352596740166	0.483377777777577\\
                -178.346605084015	0.483711111110921\\
                -178.340113335771	0.48422222222203\\
                -178.307124453361	0.486688888888693\\
                -178.305349598222	0.486855555555366\\
                -178.294042792274	0.48763333333315\\
                -178.262715211311	0.490022222222024\\
                -178.010775081147	0.508922222222026\\
                -177.948336968369	0.51354444444425\\
                -177.932865205287	0.514633333333137\\
                -177.915385828905	0.515955555555365\\
                -177.906902571123	0.516688888888694\\
                -177.900727679568	0.517188888888683\\
                -177.873882238064	0.519488888888702\\
                -177.869766155076	0.519811111110926\\
                -177.863867882809	0.520311111110914\\
                -177.858201513631	0.520788888888688\\
                -177.851059631847	0.521444444444256\\
                -177.817157798652	0.524255555555357\\
                -177.815826013262	0.52443333333315\\
                -177.810794403425	0.524866666666469\\
                -177.767520804856	0.528299999999803\\
                -177.758453648998	0.529199999999804\\
                -177.747981564125	0.530077777777592\\
                -177.744731648323	0.530377777777574\\
                -177.739222046792	0.530788888888708\\
                -177.732759069783	0.531377777777578\\
                -177.721005065942	0.532399999999797\\
                -177.71523938709	0.532811111110931\\
                -177.712587762184	0.533055555555364\\
                -177.706153352486	0.533533333333139\\
                -177.682993846575	0.535511111110935\\
                -177.678193558588	0.535888888888707\\
                -177.653373935826	0.537777777777592\\
                -177.64685392722	0.538255555555367\\
                -177.637456290631	0.538888888888692\\
                -177.63156313619	0.539377777777588\\
                -177.627337539496	0.539755555555359\\
                -177.620262188724	0.540422222222048\\
                -177.613334260964	0.540888888888702\\
                -177.604787349387	0.541666666666487\\
                -177.598379670103	0.542255555555357\\
                -177.58336259725	0.543444444444248\\
                -177.57661987777	0.543855555555382\\
                -177.56827463516	0.544522222222042\\
                -177.561281436835	0.545044444444272\\
                -177.552418884071	0.545688888888719\\
                -177.549047602212	0.545922222222032\\
                -177.542624820844	0.54649999999981\\
                -177.539184068954	0.546855555555368\\
                -177.533223073917	0.547255555555381\\
                -177.525960063438	0.547733333333156\\
                -177.514950884144	0.548599999999823\\
                -177.477171187051	0.551444444444257\\
                -177.475096225098	0.551666666666478\\
                -177.470538111425	0.552044444444277\\
                -177.43386371217	0.554555555555368\\
                -177.427236979432	0.554988888888715\\
                -177.422311719224	0.555355555555366\\
                -177.3995267297	0.557222222222038\\
                -177.394586523945	0.557599999999837\\
                -177.392179477011	0.557755555555389\\
                -177.386554777307	0.558166666666494\\
                -177.365649632158	0.559777777777612\\
                -177.361535191258	0.560144444444262\\
                -177.355908085676	0.56072222222204\\
                -177.352251442631	0.561122222222053\\
                -177.330227950162	0.562755555555384\\
                -177.328119858798	0.562977777777604\\
                -177.321342559205	0.563355555555376\\
                -177.286366091835	0.565966666666498\\
                -177.27861403729	0.566477777777607\\
                -177.272842325503	0.566855555555378\\
                -177.266291154105	0.567455555555398\\
                -177.261967216617	0.567866666666504\\
                -177.257620444239	0.568233333333154\\
                -177.253447042317	0.568599999999833\\
                -177.246316830446	0.569211111110945\\
                -176.937905040487	0.594977777777615\\
                -176.934280221624	0.595344444444294\\
                -176.928853928954	0.595744444444279\\
                -176.924156839839	0.596177777777626\\
                -176.905542450289	0.597622222222071\\
                -176.901602544759	0.598033333333177\\
                -176.879484453291	0.600099999999856\\
                -176.874617304499	0.600511111110961\\
                -176.868979486407	0.600988888888736\\
                -176.861447561272	0.601666666666517\\
                -176.852735417738	0.602488888888729\\
                -176.850282841572	0.602788888888739\\
                -176.842361029228	0.603255555555421\\
                -176.838016513815	0.603622222222072\\
                -176.830371737543	0.604077777777633\\
                -176.754370117541	0.610288888888761\\
                -176.670865710295	0.617011111110969\\
                -176.662120339845	0.617755555555419\\
                -176.654689969634	0.618411111110987\\
                -176.642389261642	0.619355555555416\\
                -176.607604988511	0.622011111110965\\
                -176.365601247455	0.643688888888761\\
                -176.361388637089	0.644066666666561\\
                -176.351112871024	0.645033333333231\\
                -176.312933633044	0.648444444444323\\
                -176.308214613109	0.648944444444339\\
                -176.299593603397	0.649711111111003\\
                -176.288378209122	0.650666666666552\\
                -176.267252993724	0.652688888888775\\
                -176.264163971505	0.653033333333212\\
                -176.226357115399	0.655899999999889\\
                -176.221572555696	0.65627777777766\\
                -176.211461754266	0.657199999999904\\
                -176.202417908776	0.658155555555453\\
                -176.196116202551	0.658611111111014\\
                -176.174056360138	0.660377777777683\\
                -176.170852017013	0.660688888888785\\
                -176.163654307052	0.661155555555439\\
                -176.113158704692	0.665511111111016\\
                -176.097777551201	0.666822222222123\\
                -176.079533057063	0.668344444444358\\
                -176.073646775596	0.668755555555464\\
                -176.070559868539	0.669133333333235\\
                -176.066377406004	0.669477777777672\\
                -176.05853131824	0.670177777777695\\
                -176.05343606911	0.670644444444349\\
                -176.042014693405	0.671544444444351\\
                -176.033446919061	0.672188888888797\\
                -176.025587387769	0.672688888888786\\
                -175.999802172833	0.674711111111009\\
                -175.995993200109	0.675088888888808\\
                -175.973008720319	0.676822222222142\\
                -175.965515567484	0.677466666666589\\
                -175.95261487577	0.678722222222149\\
                -175.945985894058	0.679277777777685\\
                -175.939826463275	0.679688888888791\\
                -175.932715448447	0.680233333333234\\
                -175.920373099908	0.68116666666657\\
                -175.907265545393	0.68221111111103\\
                -175.900825525742	0.682655555555471\\
                -175.898149610793	0.682899999999904\\
                -175.891129585161	0.6833888888888\\
                -175.881325457936	0.684166666666584\\
                -175.866654309976	0.685577777777695\\
                -175.739897309981	0.695199999999943\\
                -175.736001639305	0.695566666666593\\
                -175.730779907794	0.695977777777699\\
                -175.723074202028	0.696555555555477\\
                -175.706428546398	0.697477777777721\\
                -175.544576121685	0.708399999999955\\
                -175.537300251493	0.708855555555488\\
                -175.530221241553	0.709444444444387\\
                -175.484393569381	0.712388888888825\\
                -175.4117940704	0.716577777777729\\
                -175.404276068218	0.717011111111049\\
                -175.401905213716	0.717211111111055\\
                -175.390766292322	0.717833333333289\\
                -175.375532961328	0.7190333333333\\
                -175.349465437533	0.720855555555517\\
                -175.34167396299	0.721299999999957\\
                -175.338541898231	0.721488888888842\\
                -175.328783363591	0.722011111111073\\
                -175.319696484396	0.722444444444392\\
                -175.271426212749	0.725222222222186\\
                -175.242489536216	0.726911111111065\\
                -175.236533016076	0.727266666666623\\
                -175.169134408334	0.731211111111065\\
                -175.166277306195	0.731433333333285\\
                -175.1606084281	0.731822222222178\\
                -175.155801475187	0.732133333333309\\
                -175.146658053574	0.732577777777749\\
                -175.136175709495	0.733111111111072\\
                -175.125944336061	0.733644444444423\\
                -175.115122890399	0.734233333333293\\
                -175.108276932601	0.734566666666638\\
                -175.10622474453	0.734744444444402\\
                -175.092455596346	0.735311111111088\\
                -175.084697459017	0.735855555555531\\
                -175.06972871914	0.736733333333291\\
                -175.055766809876	0.737333333333311\\
                -174.924796258721	0.74369999999999\\
                -174.904505357429	0.744855555555546\\
                -174.890708424853	0.745455555555537\\
                -174.849325459999	0.747644444444433\\
                -174.843165945563	0.747955555555535\\
                -174.833397928649	0.748355555555548\\
                -174.645163541378	0.757055555555553\\
                -174.587796364538	0.759688888888888\\
                -174.572612304697	0.760477777777766\\
                -174.566941648549	0.760688888888865\\
                -174.55686052828	0.761188888888881\\
                -174.552118170055	0.761311111111098\\
                -174.53993908372	0.761899999999997\\
                -174.531047541321	0.76235555555553\\
                -174.527550995909	0.762555555555537\\
                -174.520733182276	0.762844444444426\\
                -174.509705875742	0.763233333333318\\
                -174.389447063479	0.768144444444431\\
                -174.38226298972	0.768422222222199\\
                -174.358794970495	0.769144444444436\\
                -174.314776079659	0.770922222222197\\
                -174.282429461027	0.772355555555549\\
                -174.267192795391	0.772977777777754\\
                -174.255769705635	0.77346666666665\\
                -174.243281018135	0.773966666666666\\
                -174.236275364368	0.774255555555555\\
                -174.213248498038	0.775155555555529\\
                -174.187241878256	0.775977777777769\\
                -174.176280842043	0.776422222222209\\
                -174.138323224824	0.778011111111113\\
                -174.123181054078	0.778466666666645\\
                -174.114732528833	0.778811111111111\\
                -174.091519959932	0.779577777777774\\
                -174.087504750706	0.779711111111112\\
                -174.055738619508	0.780788888888878\\
                -174.018665317106	0.781999999999982\\
                -173.99544027716	0.782855555555557\\
                -173.988319967697	0.783111111111111\\
                -173.965446977166	0.783911111111109\\
                -173.861710591171	0.787377777777778\\
                -173.849212444393	0.78768888888888\\
                -173.83574667724	0.788088888888865\\
                -173.828501792371	0.788366666666661\\
                -173.817757640393	0.788733333333312\\
                -173.805152715001	0.789044444444443\\
                -173.796419742446	0.789433333333335\\
                -173.740011722202	0.79132222222222\\
                -173.717206491048	0.792077777777763\\
                -173.69867128694	0.792511111111111\\
                -173.423761916163	0.801044444444443\\
                -173.366581817578	0.802822222222204\\
                -173.318373274371	0.804155555555553\\
                -173.302384729377	0.804555555555538\\
                -173.280659517811	0.805177777777772\\
                -173.273358860493	0.805422222222205\\
                -173.240722591664	0.806411111111089\\
                -173.226744194957	0.806711111111099\\
                -173.212517144863	0.807055555555536\\
                -173.204199507596	0.807377777777759\\
                -173.181970489746	0.808055555555541\\
                -173.15570394718	0.808933333333329\\
                -173.150001024434	0.809111111111093\\
                -173.091041906233	0.810544444444446\\
                -172.872081272991	0.816044444444429\\
                -172.8619913764	0.816388888888866\\
                -172.850458544658	0.816755555555545\\
                -172.846328357085	0.816877777777762\\
                -172.82470993247	0.81731111111111\\
                -172.776410609712	0.818777777777768\\
                -172.75655218007	0.819333333333333\\
                -172.747792120889	0.819588888888887\\
                -172.718818772652	0.820244444444427\\
                -172.702478108002	0.820599999999985\\
                -172.685988370819	0.820977777777756\\
                -172.659348682816	0.821566666666655\\
                -172.641355289314	0.821888888888878\\
                -172.635937406454	0.821966666666668\\
                -171.469019994876	0.847566666666665\\
                -171.448119189614	0.847922222222223\\
                -171.391839176547	0.8489222222222\\
                -171.368260173673	0.849411111111095\\
                -171.348796348028	0.849866666666657\\
                -171.13591607013	0.853511111111089\\
                -171.129521961205	0.85374444444443\\
                -171.112771025107	0.854077777777775\\
                -171.074695880603	0.854799999999983\\
                -170.901898650245	0.858311111111107\\
                -170.865461912913	0.858977777777767\\
                -170.826657291265	0.859866666666647\\
                -170.806906866674	0.860211111111084\\
                -170.644289186293	0.863733333333329\\
                -170.6211167752	0.864233333333317\\
                -170.606036972395	0.864522222222206\\
                -170.587875329083	0.864911111111098\\
                -170.56852757599	0.865299999999991\\
                -170.541928086323	0.865866666666648\\
                -170.500383128058	0.866633333333311\\
                -170.479543847803	0.86699999999999\\
                -170.451366858663	0.867588888888889\\
                -170.431912233076	0.867999999999995\\
                -170.383172053309	0.868955555555544\\
                -170.35747320217	0.869455555555533\\
                -170.303805500694	0.870811111111095\\
                -170.272819204085	0.871344444444418\\
                -170.246602521652	0.871888888888861\\
                -170.211466033355	0.872666666666646\\
                -170.205806756598	0.872822222222197\\
                -170.185959223674	0.87321111111109\\
                -170.084174671809	0.875055555555548\\
                -170.05976270824	0.875566666666657\\
                -170.038233085375	0.875977777777763\\
                -170.02036835248	0.876344444444442\\
                -169.969244458022	0.877222222222201\\
                -169.945359769689	0.877577777777759\\
                -169.913045506615	0.878099999999989\\
                -169.85448544769	0.879300000000001\\
                -169.850728855314	0.879411111111096\\
                -169.82307184259	0.879833333333323\\
                -169.805645405272	0.880211111111095\\
                -169.785145173747	0.880599999999987\\
                -169.755232859682	0.881177777777765\\
                -169.739204552413	0.881477777777775\\
                -169.667287032016	0.882588888888876\\
                -169.657812400343	0.882811111111096\\
                -169.575612070145	0.884188888888872\\
                -169.571695901165	0.88424444444442\\
                -169.550168446205	0.884655555555554\\
                -169.541058778923	0.884855555555532\\
                -169.504963306489	0.885599999999982\\
                -169.481707516199	0.886066666666665\\
                -169.463363849997	0.886466666666649\\
                -169.454924065804	0.886622222222201\\
                -169.450180723183	0.88668888888887\\
                -169.431487128093	0.887055555555548\\
                -169.402071216178	0.887499999999989\\
                -169.377447727221	0.88795555555555\\
                -169.356639551834	0.888377777777777\\
                -169.329223909844	0.88884444444443\\
                -169.278194715528	0.889666666666642\\
                -168.872235135317	0.897866666666658\\
                -168.828803016496	0.898644444444443\\
                -168.797226858358	0.899177777777766\\
                -168.766780962069	0.899644444444448\\
                -168.748277147813	0.899933333333337\\
                -168.685456202233	0.901066666666651\\
                -168.628949303557	0.902077777777777\\
                -168.60865658618	0.902411111111093\\
                -168.579907475049	0.903033333333326\\
                -168.555923186712	0.903455555555553\\
                -168.539746249573	0.903777777777776\\
                -168.507976274312	0.904388888888889\\
                -168.477573676816	0.905000000000001\\
                -168.457433947861	0.905422222222199\\
                -167.959387214625	0.917033333333336\\
                -167.934617717094	0.917588888888872\\
                -167.909537166823	0.918011111111099\\
                -167.880461012323	0.918444444444447\\
                -167.830754960645	0.919577777777761\\
                -167.816689560186	0.919833333333315\\
                -167.772133539955	0.920755555555559\\
                -167.765453804903	0.920944444444444\\
                -167.728434571339	0.921666666666653\\
                -167.44552349797	0.927855555555567\\
                -167.424043941541	0.928266666666673\\
                -167.300868766104	0.930844444444432\\
                -167.17552375548	0.933355555555551\\
                -167.158723359101	0.933699999999988\\
                -167.108936125253	0.934744444444448\\
                -167.090932248388	0.935188888888888\\
                -167.014841054869	0.937022222222225\\
                -166.975444727563	0.93780000000001\\
                -166.966223512733	0.938066666666657\\
                -166.363667265265	0.950377777777788\\
                -166.302729215938	0.951655555555561\\
                -166.271989845225	0.952355555555556\\
                -166.257849548326	0.952699999999993\\
                -166.221460672577	0.953522222222233\\
                -166.202088267225	0.953922222222218\\
                -165.902103521072	0.9600111111111\\
                -165.8822806805	0.960399999999993\\
                -165.86628703865	0.960666666666668\\
                -165.817259290469	0.961411111111119\\
                -165.776097886162	0.962288888888878\\
                -165.691720374776	0.96415555555555\\
                -165.626986227192	0.965488888888899\\
                -165.592551266532	0.966111111111104\\
                -165.565175336855	0.966855555555554\\
                -165.535180674299	0.967511111111122\\
                -165.520221051354	0.967888888888893\\
                -164.920963662235	0.980777777777774\\
                -164.900339140664	0.981133333333332\\
                -164.885576750576	0.981400000000008\\
                -164.852072106786	0.981899999999996\\
                -164.79426175263	0.982933333333335\\
                -164.761987161354	0.983355555555562\\
                -164.717042738785	0.984288888888898\\
                -164.686186732007	0.984722222222217\\
                -164.680667382853	0.984788888888886\\
                -164.643785465878	0.98533333333333\\
                -164.634374210143	0.985433333333333\\
                -164.568940336557	0.986455555555551\\
                -164.555981121281	0.986666666666679\\
                -164.519521771496	0.987155555555546\\
                -164.491509138934	0.987533333333346\\
                -164.473201058733	0.987911111111117\\
                -164.464970255843	0.988055555555547\\
                -164.387959056489	0.98941111111111\\
                -164.349198085666	0.989911111111098\\
                -164.297483485784	0.990833333333342\\
                -164.253225635448	0.99133333333333\\
                -164.198653388407	0.992122222222235\\
                -164.089986957257	0.993655555555563\\
                -163.837019776169	0.996177777777774\\
                -163.78042385809	0.996622222222214\\
                -163.457027362229	0.998422222222217\\
                -163.326181470051	0.998755555555562\\
                -163.311049965183	0.99882222222223\\
                -162.810026883265	0.999533333333346\\
                -161.716917522181	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -193.495313563224	0\\
                -180.525333033686	0.000322222222223445\\
                -179.243572250789	0.000599999999991496\\
                -177.907095328246	0.000988888888883821\\
                -176.300170603596	0.00225555555556411\\
                -176.283023068345	0.00232222222223299\\
                -175.723595030816	0.00295555555555893\\
                -175.693545837899	0.00302222222222781\\
                -175.33614741338	0.00351111111112345\\
                -175.212565879273	0.00376666666667802\\
                -174.811740624832	0.00442222222221744\\
                -174.58432387755	0.00504444444445085\\
                -174.425632867238	0.00537777777776682\\
                -174.198012832392	0.00605555555554815\\
                -174.190290908031	0.00612222222221703\\
                -174.034794923799	0.00657777777777824\\
                -173.919784079193	0.00688888888888073\\
                -173.71243953053	0.00744444444444525\\
                -173.703270277306	0.00753333333332762\\
                -173.578880811635	0.0080555555555577\\
                -173.521506859245	0.00831111111111227\\
                -173.361046857731	0.00891111111110376\\
                -173.278970574948	0.00932222222220958\\
                -173.175258610698	0.00976666666667825\\
                -173.154827059557	0.00984444444443966\\
                -173.034041237195	0.0104777777777656\\
                -173.011480241975	0.0106777777777722\\
                -172.908820157211	0.0111888888888814\\
                -172.888979919519	0.0112888888888847\\
                -172.821277494768	0.0117111111111114\\
                -172.750475935895	0.0121111111111247\\
                -172.637513432711	0.0126666666666608\\
                -172.494323094745	0.0134555555555664\\
                -172.486465580049	0.0135666666666623\\
                -171.772738383266	0.0187666666666644\\
                -171.757612697548	0.0189444444444575\\
                -171.581602645774	0.0202555555555648\\
                -171.564958578406	0.020411111111116\\
                -171.504583231409	0.0209777777777731\\
                -171.403945595568	0.0219444444444434\\
                -171.386456792075	0.0221111111111156\\
                -171.312449631745	0.0227666666666551\\
                -171.117618144234	0.0249555555555503\\
                -171.092661140381	0.0252333333333468\\
                -171.066414992565	0.0255888888888762\\
                -170.93753405765	0.0272222222222354\\
                -170.902728314954	0.02770000000001\\
                -170.791669077459	0.0292333333333374\\
                -170.754829129623	0.0296111111111088\\
                -170.747938131163	0.029788888888902\\
                -170.697290796265	0.0303888888888935\\
                -170.625168171022	0.0314888888889016\\
                -170.216606893828	0.0376666666666665\\
                -170.144547573403	0.0389666666666812\\
                -170.087470879269	0.0400888888889028\\
                -170.067263561316	0.0405000000000086\\
                -170.009746280489	0.0413888888888891\\
                -169.974660194904	0.0421888888888873\\
                -169.950521717867	0.042622222222235\\
                -169.915205006937	0.0434444444444466\\
                -169.884351775205	0.0439444444444348\\
                -169.869910319069	0.0442888888889001\\
                -169.843030989354	0.0448888888888916\\
                -169.817941519503	0.0453666666666663\\
                -169.758277645557	0.0463555555555502\\
                -169.732539011378	0.0468444444444458\\
                -169.709588683796	0.047300000000007\\
                -169.665018699673	0.0483333333333462\\
                -169.635286067535	0.0489555555555512\\
                -169.58042518973	0.0502111111111105\\
                -169.561653189789	0.0505888888888819\\
                -169.362398946098	0.0550222222222203\\
                -169.30548049855	0.0563999999999965\\
                -169.286059261492	0.0569111111111056\\
                -169.25957870569	0.0575555555555525\\
                -169.240322289664	0.0580888888889035\\
                -168.926375036563	0.0663555555555604\\
                -168.913796997331	0.0667333333333318\\
                -168.901726527696	0.0671444444444376\\
                -168.86924654925	0.0680222222222255\\
                -168.851025361318	0.0686111111111245\\
                -168.837791237748	0.0690555555555648\\
                -168.813453852897	0.0695888888888874\\
                -168.792239129698	0.0702444444444552\\
                -168.781545488259	0.0706000000000131\\
                -168.714571849256	0.0726555555555422\\
                -168.702792137211	0.0730444444444345\\
                -168.607062141573	0.076255555555548\\
                -168.470838436659	0.0810111111111098\\
                -168.459757827598	0.0813444444444542\\
                -168.445285787046	0.0818111111111079\\
                -168.421741768851	0.0827777777777783\\
                -168.411371794365	0.0830555555555463\\
                -168.397476501115	0.0834333333333177\\
                -168.375284895061	0.0843555555555611\\
                -168.360155465552	0.0848666666666702\\
                -168.350808689304	0.0851222222222248\\
                -168.34206040271	0.0856444444444548\\
                -168.332934158513	0.0859999999999843\\
                -168.305187572449	0.0869111111111067\\
                -168.292584823838	0.0874111111111233\\
                -168.267946347414	0.0881555555555451\\
                -168.261154786346	0.0884000000000071\\
                -168.232457991417	0.0893666666666775\\
                -168.215749038466	0.0899888888888825\\
                -168.20206662713	0.0904777777777781\\
                -168.197526897344	0.0906333333333293\\
                -168.184680468864	0.091166666666652\\
                -168.17526909107	0.0915666666666652\\
                -168.162980581629	0.0920444444444399\\
                -168.147783344402	0.0927222222222213\\
                -168.142739530433	0.0930333333333238\\
                -168.133422944087	0.0933666666666682\\
                -168.116964395167	0.0939111111111117\\
                -168.0689678717	0.0960666666666725\\
                -168.053701552401	0.096677777777785\\
                -168.012173544082	0.0983444444444501\\
                -167.99546793566	0.0991444444444483\\
                -167.974853288259	0.0998777777777775\\
                -167.930494194702	0.101788888888876\\
                -167.91873100874	0.102322222222227\\
                -167.910326715132	0.102699999999999\\
                -167.886891542903	0.103544444444452\\
                -167.875445068486	0.103988888888892\\
                -167.865857618184	0.104433333333333\\
                -167.85418589239	0.104955555555563\\
                -167.85073633137	0.105099999999993\\
                -167.840539355045	0.105544444444433\\
                -167.83542497636	0.105844444444443\\
                -167.824213585382	0.106277777777763\\
                -167.80630338652	0.10701111111112\\
                -167.791654013584	0.107866666666666\\
                -167.781639585639	0.10833333333332\\
                -167.769266055224	0.10885555555555\\
                -167.746038068867	0.109877777777768\\
                -167.698959968015	0.111999999999995\\
                -167.687863573765	0.11248888888889\\
                -167.681793760647	0.112811111111114\\
                -167.673480412303	0.113322222222223\\
                -167.656285267088	0.11441111111111\\
                -167.635612858097	0.115299999999991\\
                -167.569235288434	0.118222222222215\\
                -167.562681527394	0.118577777777773\\
                -167.545425319849	0.119422222222227\\
                -167.539936293447	0.119755555555543\\
                -167.532263726863	0.120122222222221\\
                -167.529448831015	0.120266666666652\\
                -167.519076694952	0.120644444444423\\
                -167.486948335624	0.122088888888868\\
                -167.38972647497	0.126866666666643\\
                -167.376361199388	0.127388888888873\\
                -167.366658376494	0.127933333333317\\
                -167.357229703365	0.128355555555544\\
                -167.348093931907	0.128944444444443\\
                -167.334252097077	0.1295111111111\\
                -167.312043314022	0.130588888888866\\
                -167.271624424792	0.132655555555544\\
                -167.259349185681	0.133377777777753\\
                -167.249624497675	0.133744444444432\\
                -167.205628674034	0.136166666666668\\
                -167.198197747417	0.136588888888866\\
                -167.191986948729	0.136955555555545\\
                -167.186422560562	0.137333333333316\\
                -167.1780460265	0.137799999999999\\
                -167.171036691762	0.13817777777777\\
                -167.161611480959	0.138688888888879\\
                -167.15641862032	0.138966666666647\\
                -167.149787726616	0.139355555555539\\
                -167.127732356775	0.140566666666643\\
                -167.112514434427	0.141499999999979\\
                -167.099773420239	0.142155555555547\\
                -167.093062471476	0.142622222222201\\
                -167.066834408246	0.143933333333308\\
                -167.06282598793	0.144288888888866\\
                -167.05721763681	0.144677777777758\\
                -167.038090354644	0.145899999999983\\
                -167.031573823539	0.146277777777755\\
                -167.024363866694	0.146722222222223\\
                -167.019481320749	0.147033333333326\\
                -167.016088161149	0.147255555555546\\
                -167.007764052465	0.147711111111107\\
                -166.993149340557	0.148433333333315\\
                -166.984486504382	0.148822222222208\\
                -166.97955398625	0.149066666666641\\
                -166.966422015928	0.14973333333333\\
                -166.952882486449	0.150599999999997\\
                -166.944591980365	0.151077777777772\\
                -166.881013456692	0.155055555555549\\
                -166.874869715637	0.155333333333317\\
                -166.869861704098	0.155766666666665\\
                -166.860030433154	0.156411111111083\\
                -166.848322935577	0.157155555555534\\
                -166.840136236451	0.157622222222216\\
                -166.834676148643	0.157888888888863\\
                -166.822895309174	0.158611111111099\\
                -166.81710903816	0.158866666666654\\
                -166.809605893914	0.15927777777776\\
                -166.776935097082	0.161188888888859\\
                -166.774461888896	0.161355555555531\\
                -166.76626363747	0.161811111111092\\
                -166.755431794005	0.162377777777749\\
                -166.719994601476	0.164133333333325\\
                -166.49251529535	0.178244444444431\\
                -166.489449509231	0.178477777777744\\
                -166.479756948396	0.179011111111095\\
                -166.451138888412	0.1811222222222\\
                -166.442352960082	0.181588888888854\\
                -166.432651560461	0.182144444444418\\
                -166.426449722268	0.182588888888858\\
                -166.417151359455	0.183055555555541\\
                -166.415482837645	0.183177777777757\\
                -166.408841945565	0.183544444444408\\
                -166.289701186775	0.192166666666651\\
                -166.282357063613	0.192611111111091\\
                -166.24841312377	0.195155555555516\\
                -166.240426179504	0.19569999999996\\
                -166.231413131088	0.196211111111097\\
                -166.161830133135	0.201188888888851\\
                -166.157900412188	0.20155555555553\\
                -166.1542221822	0.201866666666632\\
                -166.13284286166	0.203455555555536\\
                -166.121338337807	0.204488888888847\\
                -166.111237699998	0.205055555555532\\
                -166.108298248769	0.205288888888845\\
                -166.085249145444	0.2070333333333\\
                -166.056852438967	0.209422222222202\\
                -166.05014166641	0.209955555555524\\
                -166.047267023604	0.210155555555531\\
                -166.040402822201	0.210622222222185\\
                -166.036921439182	0.210755555555522\\
                -166.029429374283	0.211244444444418\\
                -166.010330972232	0.212755555555532\\
                -166.00745370869	0.21295555555551\\
                -166.000740627763	0.213422222222192\\
                -165.998291582389	0.213622222222199\\
                -165.991209684616	0.214088888888853\\
                -165.987935978747	0.214366666666621\\
                -165.970678799996	0.215966666666645\\
                -165.961482495433	0.216722222222188\\
                -165.948783235679	0.21784444444441\\
                -165.927774203467	0.219566666666623\\
                -165.920988825173	0.220066666666639\\
                -165.908948121201	0.221155555555526\\
                -165.90067446749	0.221811111111066\\
                -165.891796993671	0.222344444444417\\
                -165.887558849196	0.222688888888854\\
                -165.881986630298	0.223077777777746\\
                -165.876892767733	0.223588888888855\\
                -165.869528568517	0.224111111111085\\
                -165.860682468962	0.22458888888886\\
                -165.810153946576	0.229077777777746\\
                -165.753053472296	0.233788888888853\\
                -165.742014264268	0.234722222222189\\
                -165.736954904613	0.235233333333298\\
                -165.718368347975	0.237044444444393\\
                -165.714928039421	0.237399999999951\\
                -165.709415248451	0.237855555555512\\
                -165.69928553126	0.238844444444396\\
                -165.690163044065	0.239599999999967\\
                -165.685868580829	0.240011111111073\\
                -165.654206043414	0.242588888888832\\
                -165.648192024197	0.242977777777725\\
                -165.643177420194	0.243444444444407\\
                -165.637693332457	0.243844444444392\\
                -165.629496052239	0.244599999999963\\
                -165.624375594761	0.244999999999948\\
                -165.614255872612	0.245866666666615\\
                -165.593541170311	0.247733333333287\\
                -165.588355344414	0.248155555555513\\
                -165.57990899205	0.249011111111059\\
                -165.57684880332	0.249322222222162\\
                -165.542675559271	0.252055555555501\\
                -165.538368042447	0.252366666666603\\
                -165.531555039142	0.252811111111072\\
                -165.524304409131	0.253411111111063\\
                -165.520434331003	0.253766666666621\\
                -165.507893749313	0.254955555555512\\
                -165.505463328596	0.255222222222159\\
                -165.48091039752	0.257111111111044\\
                -165.468879305002	0.2582666666666\\
                -165.364256603841	0.268011111111065\\
                -165.354592951974	0.268822222222155\\
                -165.348086779972	0.269233333333261\\
                -165.341384506926	0.26982222222216\\
                -165.337512102336	0.270222222222174\\
                -165.330432650976	0.27077777777771\\
                -165.277798944254	0.275499999999937\\
                -165.268901987425	0.276466666666607\\
                -165.26505844464	0.276888888888834\\
                -165.195260353085	0.283366666666609\\
                -165.192075095151	0.283755555555501\\
                -165.180653994657	0.284911111111057\\
                -165.170054012982	0.285955555555489\\
                -165.157867589013	0.28706666666659\\
                -165.152998716439	0.287433333333269\\
                -165.146594321757	0.287988888888833\\
                -165.141764773756	0.288577777777704\\
                -165.127279255406	0.289933333333266\\
                -165.089056767602	0.293777777777706\\
                -164.990033320408	0.30365555555548\\
                -164.963765168519	0.306388888888819\\
                -164.889601227565	0.313611111111015\\
                -164.886502327996	0.313922222222146\\
                -164.77526657905	0.324922222222142\\
                -164.770856803353	0.325344444444369\\
                -164.752719825248	0.327088888888795\\
                -164.749130182136	0.327466666666567\\
                -164.741629584929	0.328222222222138\\
                -164.734353688637	0.328966666666588\\
                -164.728295190643	0.32948888888879\\
                -164.726368181141	0.329744444444344\\
                -164.721423873838	0.330322222222122\\
                -164.710062477992	0.331388888888796\\
                -164.696325963805	0.332799999999907\\
                -164.680344888608	0.334499999999906\\
                -164.671889884247	0.33534444444436\\
                -164.668546971812	0.33571111111101\\
                -164.6563645493	0.336899999999901\\
                -164.644059601749	0.338088888888791\\
                -164.639021210169	0.338522222222139\\
                -164.631769223179	0.339377777777685\\
                -164.627233707918	0.339788888888791\\
                -164.493787944714	0.354788888888777\\
                -164.490398146434	0.355177777777669\\
                -164.483399348954	0.355966666666575\\
                -164.478939105216	0.356333333333225\\
                -164.463831488295	0.358099999999894\\
                -164.459494594749	0.358544444444334\\
                -164.452944423534	0.359233333333236\\
                -164.441528231743	0.360288888888789\\
                -164.429717612771	0.361488888888772\\
                -164.392050217064	0.365644444444342\\
                -164.35984242803	0.369055555555434\\
                -164.355962804119	0.369399999999899\\
                -164.335895230784	0.371888888888776\\
                -164.328320969572	0.37287777777766\\
                -164.318913864322	0.37392222222212\\
                -164.31301796159	0.374588888888781\\
                -164.309517513944	0.374988888888765\\
                -164.303676648773	0.375677777777668\\
                -164.288744184097	0.377411111111002\\
                -164.284671744097	0.377811111110987\\
                -164.26896244632	0.379888888888757\\
                -164.2635836892	0.380622222222115\\
                -164.225722352215	0.384799999999871\\
                -164.21891369321	0.385477777777652\\
                -164.210965695816	0.386477777777657\\
                -164.204793835623	0.387122222222104\\
                -164.171954655414	0.390688888888775\\
                -164.168158673365	0.391066666666546\\
                -164.16471088869	0.391499999999866\\
                -164.093568046019	0.399511111110968\\
                -164.086179015518	0.400388888888756\\
                -164.053635282192	0.404377777777654\\
                -164.037101438621	0.40611111111096\\
                -164.032617115186	0.406566666666521\\
                -164.017961255253	0.408322222222097\\
                -164.01364239471	0.408922222222088\\
                -163.995968645201	0.410844444444308\\
                -163.991710731221	0.411255555555414\\
                -163.988120848273	0.411744444444309\\
                -163.977408737767	0.413244444444302\\
                -163.974357987262	0.413744444444291\\
                -163.958420504414	0.415655555555418\\
                -163.955362444258	0.416022222222068\\
                -163.945848248297	0.417133333333197\\
                -163.939086736828	0.417899999999861\\
                -163.931744274813	0.418888888888745\\
                -163.92804804501	0.41937777777764\\
                -163.922152457205	0.420044444444301\\
                -163.91719695428	0.420611111110958\\
                -163.908012261588	0.4217444444443\\
                -163.903403352406	0.422355555555413\\
                -163.894807610332	0.423466666666513\\
                -163.88345035383	0.424788888888742\\
                -163.875459226158	0.425955555555419\\
                -163.855571743391	0.428544444444299\\
                -163.852212194411	0.42892222222207\\
                -163.847668381083	0.429533333333183\\
                -163.843978657314	0.429933333333196\\
                -163.836288755969	0.430733333333194\\
                -163.831230819617	0.431466666666523\\
                -163.826960113172	0.431966666666511\\
                -163.823678253797	0.432466666666528\\
                -163.758316178915	0.440366666666506\\
                -163.755538997525	0.440733333333185\\
                -163.742203869979	0.442377777777608\\
                -163.739494625257	0.442755555555408\\
                -163.730014329914	0.443755555555384\\
                -163.724666600147	0.444444444444287\\
                -163.717697537008	0.445266666666498\\
                -163.707446800041	0.44646666666651\\
                -163.700037935339	0.447244444444294\\
                -163.696051374005	0.447755555555403\\
                -163.692796185537	0.448199999999844\\
                -163.680417386868	0.449611111110954\\
                -163.661329356824	0.451899999999824\\
                -163.648037198888	0.453466666666515\\
                -163.644183002029	0.453999999999837\\
                -163.636847198238	0.454844444444291\\
                -163.628033209301	0.455922222222057\\
                -163.623829149506	0.456433333333166\\
                -163.622403032118	0.456599999999838\\
                -163.61884192811	0.456955555555396\\
                -163.613369311991	0.457699999999846\\
                -163.610282716421	0.458211111110955\\
                -163.606868654712	0.458588888888727\\
                -163.586163983614	0.461133333333152\\
                -163.572033586744	0.462766666666511\\
                -163.569373913138	0.463088888888706\\
                -163.565468776301	0.463588888888722\\
                -163.556568488666	0.464933333333164\\
                -163.553424316791	0.465299999999814\\
                -163.541247016425	0.466877777777597\\
                -163.536788430427	0.467366666666493\\
                -163.487974421456	0.473599999999834\\
                -163.481924408435	0.474366666666498\\
                -163.467626195895	0.476266666666476\\
                -163.446931795665	0.478811111110929\\
                -163.441382260879	0.479466666666497\\
                -163.432929287335	0.480677777777601\\
                -163.430093742409	0.481022222222037\\
                -163.421867419315	0.482099999999804\\
                -163.417961213501	0.482433333333148\\
                -163.414733275947	0.482866666666467\\
                -163.408593542756	0.483755555555376\\
                -163.406058011155	0.484088888888692\\
                -163.400760642739	0.484777777777595\\
                -163.346060169827	0.491388888888707\\
                -163.34149122603	0.491899999999816\\
                -163.336542502669	0.492533333333142\\
                -163.334214081886	0.492855555555366\\
                -163.326548714622	0.493955555555345\\
                -163.322299967617	0.494499999999789\\
                -163.318626023797	0.494888888888681\\
                -163.298878197203	0.497277777777583\\
                -163.293226545136	0.497944444444244\\
                -163.289324903199	0.498533333333143\\
                -163.278296143717	0.499877777777584\\
                -163.222736006317	0.507599999999798\\
                -163.219867628774	0.507999999999811\\
                -163.215860243972	0.508544444444254\\
                -163.203923567024	0.510188888888678\\
                -163.200811176755	0.510588888888691\\
                -163.192591638258	0.511655555555365\\
                -163.180970992316	0.513266666666482\\
                -163.174785184334	0.514111111110907\\
                -163.155715350662	0.516511111110901\\
                -163.152588438687	0.516966666666463\\
                -163.118107227698	0.521599999999808\\
                -163.113303566985	0.522233333333133\\
                -163.108105793889	0.523044444444253\\
                -163.102250108197	0.523766666666461\\
                -163.097755941452	0.524344444444239\\
                -163.090056793181	0.525311111110909\\
                -163.083973708855	0.526122222222028\\
                -163.074398862002	0.527399999999801\\
                -163.069584544774	0.528199999999799\\
                -163.065365447793	0.528777777777577\\
                -163.051851919323	0.530622222222036\\
                -163.049577021767	0.530988888888686\\
                -163.036405918477	0.532666666666472\\
                -163.032907295007	0.533055555555364\\
                -163.012307671991	0.535966666666468\\
                -163.008108147089	0.536555555555367\\
                -162.996124411003	0.538177777777577\\
                -162.991313304442	0.538611111110924\\
                -162.984018958914	0.539455555555378\\
                -162.980932221571	0.539822222222028\\
                -162.805510716673	0.56338888888871\\
                -162.802683132554	0.563644444444265\\
                -162.799421690257	0.564111111110947\\
                -162.797121759547	0.564444444444263\\
                -162.792623489323	0.564955555555372\\
                -162.770759176282	0.567811111110927\\
                -162.767654577812	0.568288888888731\\
                -162.751848487084	0.570366666666501\\
                -162.747197315604	0.571066666666496\\
                -162.729097290365	0.573644444444284\\
                -162.72657274868	0.5739777777776\\
                -162.684528078538	0.579411111110943\\
                -162.678465099966	0.580288888888731\\
                -162.662142582796	0.582344444444288\\
                -162.649942234666	0.583699999999851\\
                -162.61866205276	0.587711111110963\\
                -162.613167697916	0.588511111110961\\
                -162.587138644838	0.591966666666508\\
                -162.584391468006	0.592299999999852\\
                -162.580810913499	0.592799999999841\\
                -162.57852400738	0.593133333333185\\
                -162.571735828002	0.594111111110948\\
                -162.569334194292	0.594422222222079\\
                -162.547669866874	0.597099999999841\\
                -162.543954971494	0.597655555555406\\
                -162.541234893076	0.597999999999843\\
                -162.535507724366	0.598766666666506\\
                -162.521675165722	0.600544444444296\\
                -162.516202789777	0.60132222222208\\
                -162.511727261027	0.601877777777617\\
                -162.490032725875	0.604844444444296\\
                -162.479753838531	0.606255555555407\\
                -162.47120974673	0.607366666666536\\
                -162.46113563777	0.608855555555408\\
                -162.458305945476	0.609199999999845\\
                -162.45372184171	0.609844444444292\\
                -162.450462225703	0.610244444444305\\
                -162.435019217792	0.61234444444429\\
                -162.427298101424	0.613222222222078\\
                -162.417875160356	0.614533333333185\\
                -162.413789062891	0.615088888888749\\
                -162.399015187953	0.617422222222075\\
                -162.393709847917	0.618222222222073\\
                -162.385443387297	0.619444444444298\\
                -162.331071469643	0.62643333333321\\
                -162.32628858181	0.627022222222081\\
                -162.323089115134	0.627366666666546\\
                -162.318856011517	0.627855555555414\\
                -162.316941971721	0.628088888888755\\
                -162.314362686307	0.628444444444312\\
                -162.299241152385	0.630322222222105\\
                -162.293495358673	0.631033333333221\\
                -162.284461750328	0.632299999999873\\
                -162.281723243252	0.632677777777644\\
                -162.260135263526	0.635588888888776\\
                -162.256781864893	0.635999999999882\\
                -162.2486541638	0.637033333333221\\
                -162.246648021677	0.637388888888779\\
                -162.220603100683	0.641011111110998\\
                -162.21764574988	0.641444444444318\\
                -162.215937238741	0.641744444444328\\
                -162.214118923498	0.642088888888765\\
                -162.194255469091	0.64457777777767\\
                -162.188563953548	0.645344444444333\\
                -162.185175670281	0.64576666666656\\
                -162.177383097526	0.646755555555444\\
                -162.174073598988	0.647211111111005\\
                -162.156866727709	0.64908888888877\\
                -162.155707217708	0.649266666666563\\
                -162.151373302111	0.649799999999885\\
                -162.143803297788	0.650933333333228\\
                -162.139959958678	0.651555555555433\\
                -162.111601331525	0.655677777777669\\
                -162.108068324467	0.656122222222109\\
                -162.097276707576	0.657588888888796\\
                -162.088873160853	0.658688888888776\\
                -162.085534994527	0.659188888888792\\
                -162.083437994617	0.659444444444347\\
                -162.076561769121	0.660488888888779\\
                -162.012461583792	0.669566666666583\\
                -162.009515071674	0.669944444444354\\
                -162.003603336016	0.670755555555473\\
                -161.995955536355	0.671866666666574\\
                -161.990669421754	0.6724999999999\\
                -161.987112497157	0.672866666666579\\
                -161.984482298055	0.673266666666564\\
                -161.964728076186	0.675844444444351\\
                -161.941780024985	0.678833333333245\\
                -161.922102398384	0.681611111111039\\
                -161.91847706505	0.682166666666575\\
                -161.915012832073	0.682655555555471\\
                -161.912321375931	0.682999999999907\\
                -161.906139627385	0.683811111111027\\
                -161.901772092075	0.684322222222136\\
                -161.8982099638	0.684744444444362\\
                -161.890328293544	0.685733333333246\\
                -161.883217923482	0.686544444444365\\
                -161.864819635541	0.689033333333242\\
                -161.860654120411	0.689555555555472\\
                -161.857731128944	0.689922222222151\\
                -161.852965420834	0.690666666666601\\
                -161.85081791062	0.691044444444373\\
                -161.844429710178	0.691877777777705\\
                -161.83389679767	0.693355555555485\\
                -161.831058658226	0.693711111111043\\
                -161.820793199458	0.695033333333271\\
                -161.81345252917	0.695888888888817\\
                -161.810644623862	0.696233333333254\\
                -161.797262790369	0.698044444444378\\
                -161.795146346904	0.698377777777722\\
                -161.791930307289	0.698722222222159\\
                -161.787996800011	0.699277777777723\\
                -161.775142124717	0.70102222222215\\
                -161.734847172963	0.706277777777728\\
                -161.731055099367	0.706833333333265\\
                -161.725675876357	0.707655555555505\\
                -161.718985698955	0.708566666666599\\
                -161.70706511062	0.710111111111047\\
                -161.704724745603	0.710399999999936\\
                -161.70126477712	0.710799999999949\\
                -161.696389976203	0.711522222222158\\
                -161.690155845778	0.712188888888846\\
                -161.680260966527	0.71339999999995\\
                -161.674039895024	0.714344444444379\\
                -161.669216058207	0.71502222222216\\
                -161.663490948643	0.715866666666614\\
                -161.660261306142	0.716222222222171\\
                -161.598575386252	0.725022222222179\\
                -161.594735341346	0.725566666666623\\
                -161.590501076741	0.726088888888853\\
                -161.585062681766	0.726788888888848\\
                -161.582464002222	0.727166666666619\\
                -161.576692108064	0.728055555555528\\
                -161.554715154495	0.731066666666635\\
                -161.552094357229	0.73154444444441\\
                -161.52841342511	0.734611111111093\\
                -161.524115358058	0.735233333333298\\
                -161.51941732439	0.735866666666624\\
                -161.505712917501	0.7376222222222\\
                -161.503520129994	0.738022222222185\\
                -161.500629288403	0.738355555555529\\
                -161.489684926204	0.739877777777764\\
                -161.481665688803	0.740944444444409\\
                -161.47686145842	0.741555555555522\\
                -161.470403392476	0.742566666666647\\
                -161.459533027525	0.743888888888875\\
                -161.457429293613	0.744233333333312\\
                -161.451776841198	0.744799999999969\\
                -161.435430018987	0.747122222222202\\
                -161.431603263604	0.747544444444429\\
                -161.417102779048	0.74969999999999\\
                -161.39865781138	0.752266666666657\\
                -161.392224427208	0.753188888888872\\
                -161.345223167611	0.758566666666667\\
                -161.321372926456	0.761855555555542\\
                -161.317288079444	0.762377777777772\\
                -161.307747020311	0.763733333333306\\
                -161.300789635733	0.764488888888877\\
                -161.298417757838	0.764744444444432\\
                -161.261419691571	0.76939999999999\\
                -161.219447212652	0.774888888888881\\
                -161.177768821554	0.780077777777763\\
                -161.17159002416	0.780933333333309\\
                -161.158312511637	0.782388888888875\\
                -161.153042430533	0.783055555555535\\
                -161.117959656578	0.787788888888883\\
                -161.114149909515	0.788177777777776\\
                -161.103698706596	0.78938888888888\\
                -161.088914235866	0.791233333333309\\
                -161.085313047003	0.791666666666657\\
                -161.074153806245	0.792988888888885\\
                -161.051624782112	0.795666666666648\\
                -161.034603103334	0.79783333333333\\
                -161.026830664644	0.798877777777761\\
                -161.021237088788	0.799411111111112\\
                -161.005313165264	0.801199999999994\\
                -160.998291690914	0.801855555555534\\
                -160.992310692132	0.802444444444433\\
                -160.984740489058	0.803511111111106\\
                -160.970012935064	0.805344444444444\\
                -160.956457981814	0.807188888888874\\
                -160.953224926351	0.807555555555552\\
                -160.946095421403	0.808388888888885\\
                -160.942485349253	0.808799999999991\\
                -160.939948787619	0.809222222222218\\
                -160.933026183272	0.810066666666643\\
                -160.926321747426	0.810922222222217\\
                -160.917118258198	0.811955555555556\\
                -160.904870329412	0.813333333333333\\
                -160.900874812806	0.813866666666655\\
                -160.893086882549	0.814733333333322\\
                -160.88889266197	0.815266666666645\\
                -160.860528688648	0.818366666666662\\
                -160.853496824222	0.819211111111088\\
                -160.849418165593	0.819744444444439\\
                -160.844088776207	0.820211111111092\\
                -160.840025228223	0.820699999999988\\
                -160.835649575982	0.821144444444428\\
                -160.820373798162	0.822866666666641\\
                -160.815689268601	0.82353333333333\\
                -160.812964472482	0.823888888888888\\
                -160.79414526037	0.826088888888876\\
                -160.785076705273	0.827033333333333\\
                -160.775507710715	0.828255555555558\\
                -160.772857737923	0.828577777777753\\
                -160.768669740172	0.829044444444435\\
                -160.764540390617	0.829477777777754\\
                -160.76040262623	0.830055555555532\\
                -160.758250306902	0.83041111111109\\
                -160.753499390265	0.830888888888865\\
                -160.730247279153	0.833355555555556\\
                -160.723232865251	0.834111111111099\\
                -160.718772424775	0.834611111111087\\
                -160.666530436265	0.840544444444419\\
                -160.658007247811	0.841422222222207\\
                -160.652038237968	0.842055555555532\\
                -160.637864648765	0.843711111111105\\
                -160.633658650512	0.844088888888876\\
                -160.629063763353	0.844677777777775\\
                -160.619777731411	0.845455555555532\\
                -160.613963320554	0.846022222222217\\
                -160.580270974414	0.849577777777768\\
                -160.57195313244	0.850511111111103\\
                -160.567783374809	0.85093333333333\\
                -160.561870547241	0.851633333333325\\
                -160.538148590018	0.854155555555536\\
                -160.53074405193	0.854944444444442\\
                -160.526361255488	0.855511111111099\\
                -160.519105479234	0.856177777777759\\
                -160.507647758621	0.857199999999978\\
                -160.503978355866	0.857544444444443\\
                -160.502023818557	0.857866666666666\\
                -160.498143476622	0.858288888888865\\
                -160.434018892852	0.864599999999996\\
                -160.41054649424	0.866911111111108\\
                -160.395790281428	0.868411111111101\\
                -160.391065682715	0.868822222222207\\
                -160.386303287226	0.869255555555554\\
                -160.383569412749	0.869522222222201\\
                -160.365950739828	0.871233333333322\\
                -160.359141194312	0.871911111111103\\
                -160.350473463304	0.872744444444436\\
                -160.347052698994	0.873111111111086\\
                -160.323055381417	0.875511111111109\\
                -160.31686074	0.87609999999998\\
                -160.304864514772	0.877333333333326\\
                -160.290763075393	0.878544444444429\\
                -160.240176755451	0.883011111111102\\
                -160.236189265461	0.883388888888874\\
                -160.217644312483	0.885077777777752\\
                -160.212102986929	0.885522222222221\\
                -160.208162835628	0.885877777777779\\
                -160.133791033628	0.892344444444433\\
                -160.130697831195	0.89268888888887\\
                -160.098952978077	0.89557777777776\\
                -160.091525212151	0.896044444444442\\
                -160.088307136327	0.896344444444424\\
                -160.081162315622	0.89684444444444\\
                -160.028967500995	0.901055555555558\\
                -160.025205777908	0.901277777777779\\
                -160.018778868453	0.901777777777767\\
                -159.978002692599	0.904933333333332\\
                -159.969270319788	0.905644444444448\\
                -159.964122941	0.906066666666646\\
                -159.952524200231	0.907066666666651\\
                -159.93867868422	0.908255555555542\\
                -159.934891285107	0.908555555555552\\
                -159.905422094685	0.910922222222212\\
                -159.863836527077	0.914211111111115\\
                -159.859557838385	0.914577777777765\\
                -159.854346168084	0.915088888888874\\
                -159.812792959335	0.917655555555541\\
                -159.809862933094	0.917911111111096\\
                -159.796749289747	0.91876666666667\\
                -159.789961715648	0.91921111111111\\
                -159.775807219629	0.920022222222229\\
                -159.771579345192	0.920311111111118\\
                -159.765767959982	0.920788888888893\\
                -159.759188173393	0.921266666666668\\
                -159.754235478284	0.921677777777774\\
                -159.682904552584	0.926799999999986\\
                -159.677780580387	0.927122222222209\\
                -159.671310966553	0.927544444444436\\
                -159.664416288104	0.928100000000001\\
                -159.650858231165	0.928955555555547\\
                -159.642131224257	0.929666666666662\\
                -159.617866433493	0.931233333333324\\
                -159.610724614688	0.931666666666672\\
                -159.557275947166	0.935488888888898\\
                -159.536975983952	0.936711111111123\\
                -159.529071716423	0.937122222222229\\
                -159.517709835545	0.93794444444444\\
                -159.508509177226	0.938533333333339\\
                -159.499905489291	0.939133333333331\\
                -159.427548932177	0.943411111111118\\
                -159.424775822323	0.943588888888883\\
                -159.4185595395	0.94394444444444\\
                -159.408574279195	0.944555555555553\\
                -159.400141006419	0.945044444444449\\
                -159.377395594968	0.946333333333342\\
                -159.363556353495	0.947033333333337\\
                -159.350319674715	0.947677777777784\\
                -159.343408409955	0.948022222222221\\
                -159.289690989755	0.950966666666659\\
                -159.28737716134	0.95112222222221\\
                -159.277398967543	0.951555555555558\\
                -159.273414863129	0.951744444444444\\
                -159.260927729113	0.952255555555553\\
                -159.241500087629	0.953211111111102\\
                -159.233541276383	0.953633333333329\\
                -159.21283164776	0.954599999999999\\
                -159.205024361502	0.955022222222226\\
                -159.20277018884	0.955166666666656\\
                -159.187829583768	0.955877777777772\\
                -159.180059624751	0.956277777777785\\
                -159.160394678442	0.957222222222214\\
                -159.091570814356	0.960344444444445\\
                -159.082746095252	0.960777777777764\\
                -159.073121491109	0.961233333333325\\
                -159.046191696036	0.962400000000002\\
                -159.041888543099	0.962655555555557\\
                -159.03119727259	0.963166666666666\\
                -159.021387257975	0.963577777777772\\
                -158.997800057528	0.964588888888898\\
                -158.991745025847	0.964866666666666\\
                -158.973730632905	0.965555555555568\\
                -158.945535643453	0.966533333333331\\
                -158.827606201596	0.971166666666676\\
                -158.797579347636	0.972111111111104\\
                -158.790182687853	0.972399999999993\\
                -158.538420877339	0.979933333333321\\
                -158.528793586049	0.980255555555544\\
                -158.50452500447	0.980922222222233\\
                -158.486665395026	0.981355555555552\\
                -158.44121502606	0.982422222222226\\
                -158.409562444839	0.983022222222218\\
                -158.354014174885	0.984644444444456\\
                -158.332502454323	0.98503333333332\\
                -158.316572696561	0.985366666666664\\
                -158.272611674744	0.986366666666669\\
                -158.245680882574	0.98674444444444\\
                -158.177499307222	0.988200000000006\\
                -158.160122548749	0.988555555555564\\
                -158.154912142632	0.98866666666666\\
                -157.84450698237	0.993133333333333\\
                -157.808497496061	0.993533333333346\\
                -157.320063774281	0.997600000000006\\
                -157.171930906382	0.998155555555542\\
                -157.127110135057	0.998333333333335\\
                -156.602137877221	0.999533333333346\\
                -155.817276989283	0.999899999999997\\
                -155.283951138186	1\\
            };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
table[row sep=crcr]{%
-199.7381	-0.0999999999999943\\
-199.7381	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -199.7431	-0.0999999999999943\\
 -199.7431	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir10_densreal_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-230,
            xmax=-150,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={\$x = I\$ [dBW]},
            ymin=0,
            ymax=1,
            ylabel style={font=\footnotesize\color{white!15!black}},
            ylabel={$F(x)$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={$\text{Nadir 10, density real}_\text{d}\text{ata}$},
            % axis x line*=bottom,
            % axis y line*=left,
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                -163	-0.0999999999999943\\
                -163	1.09999999999999\\
            };
        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -204.944634607998	0\\
                -203.688021487765	5.40540540612255e-05\\
                -200.552721134904	0.000410810810819839\\
                -198.176796584226	0.00095135135134683\\
                -197.881171099341	0.00114594594595019\\
                -197.091938285903	0.00171891891892528\\
                -195.744436652528	0.00311351351351163\\
                -195.668642919905	0.00322162162163409\\
                -195.352539303184	0.00369729729729329\\
                -194.969328591153	0.00445405405406518\\
                -194.109685049598	0.00650810810810754\\
                -194.093298671272	0.006605405405395\\
                -193.663770714348	0.00795675675675511\\
                -193.533346941482	0.00838918918918807\\
                -193.518913711104	0.0084432432432493\\
                -193.360357327439	0.00899459459458285\\
                -193.353235433345	0.00904864864864408\\
                -193.133926641746	0.0100540540540521\\
                -193.12971431928	0.0100864864865002\\
                -193.044795452382	0.010464864864872\\
                -193.012022343023	0.0106162162162207\\
                -192.466099532284	0.0136432432432514\\
                -191.87501209552	0.018400000000014\\
                -191.796222708985	0.0192000000000121\\
                -191.775632214553	0.0194162162162286\\
                -191.635334960059	0.0206810810810794\\
                -191.57035356084	0.0213513513513419\\
                -191.499241737398	0.022043243243246\\
                -191.340172352588	0.0237081081081101\\
                -191.271813424019	0.0242378378378305\\
                -191.258245945335	0.0243351351351464\\
                -191.163033744553	0.0253621621621676\\
                -191.059036439843	0.0265405405405374\\
                -191.054377251725	0.0266270270270184\\
                -191.018525171013	0.0270702702702863\\
                -191.01399850677	0.0271459459459606\\
                -190.949651513246	0.027989189189185\\
                -190.946771181278	0.0280864864865009\\
                -190.872784728535	0.029081081081074\\
                -190.865274102903	0.0292216216216161\\
                -190.824278568399	0.0297189189189169\\
                -190.820450934829	0.0297837837837847\\
                -190.794542789625	0.0302054054054111\\
                -190.660496872647	0.0321837837837791\\
                -190.63017961787	0.0326054054054055\\
                -190.595160246853	0.0330054054054187\\
                -190.557604505391	0.033513513513526\\
                -190.115451068756	0.0407999999999902\\
                -190.097697390551	0.0411351351351357\\
                -190.06979035016	0.0416864864864976\\
                -189.967714909679	0.0437837837837947\\
                -189.940650682536	0.0442270270270342\\
                -189.916921979538	0.0446594594594671\\
                -189.903825448948	0.0450162162162258\\
                -189.865214602299	0.045729729729743\\
                -189.860867787812	0.0458054054054173\\
                -189.839151914472	0.0461945945945956\\
                -189.825088031633	0.046497297297293\\
                -189.80604685411	0.0468972972973063\\
                -189.794829131196	0.0471783783783906\\
                -189.773070591221	0.047589189189182\\
                -189.743368811526	0.0483243243243123\\
                -189.723340258368	0.0488540540540612\\
                -189.708670521921	0.0492108108108198\\
                -189.68012019669	0.0498702702702758\\
                -189.664433014578	0.0502054054053929\\
                -189.643942783616	0.0506378378378258\\
                -189.637084693179	0.0508108108108161\\
                -189.552131536059	0.0525081081080998\\
                -189.544417781667	0.0527675675675709\\
                -189.514955199133	0.0533513513513526\\
                -189.473176358307	0.0544216216216284\\
                -189.443254944288	0.0552648648648528\\
                -189.440616769396	0.0553621621621687\\
                -189.180267538721	0.0619027027026959\\
                -189.171720952957	0.0623567567567704\\
                -189.147878347469	0.0629405405405521\\
                -189.045293232949	0.0656540540540504\\
                -189.031049260934	0.0660432432432572\\
                -189.027385071696	0.0661945945946059\\
                -189.017815475601	0.0665405405405295\\
                -188.990765401727	0.0673189189189145\\
                -188.986400673034	0.0674810810810698\\
                -188.951856508335	0.0686702702702746\\
                -188.901344818689	0.0702594594594643\\
                -188.877474776147	0.0707891891891848\\
                -188.874557692937	0.0709837837837881\\
                -188.855769011741	0.0715567567567632\\
                -188.83342575675	0.0722270270270258\\
                -188.81751439831	0.0726918918919068\\
                -188.561481670034	0.0816756756756831\\
                -188.539326445256	0.0827243243243174\\
                -188.526855050383	0.0831459459459438\\
                -188.392587049805	0.0882486486486584\\
                -188.38796039613	0.0884972972972946\\
                -188.313732831889	0.0917189189189287\\
                -188.293445655905	0.0924324324324175\\
                -188.278000986222	0.0931783783783828\\
                -188.257100981254	0.0940432432432488\\
                -188.251629262698	0.094313513513498\\
                -188.190464503971	0.0967243243243274\\
                -188.185607142711	0.097081081081086\\
                -188.173850036471	0.0974486486486512\\
                -188.159404855842	0.0981837837837816\\
                -188.150667545987	0.0985405405405402\\
                -188.147606580578	0.0986918918918889\\
                -188.135654984132	0.099059459459454\\
                -188.115202775141	0.0999567567567397\\
                -188.100724407032	0.100702702702705\\
                -188.076945252943	0.101740540540533\\
                -188.042732219931	0.102951351351351\\
                -188.029426316305	0.103372972972977\\
                -188.018927852773	0.103827027027023\\
                -188.01000649953	0.10436756756755\\
                -187.970590127219	0.106291891891885\\
                -187.955232344887	0.107027027027016\\
                -187.947548948316	0.107372972972968\\
                -187.894688771283	0.109718918918901\\
                -187.885751063513	0.110054054054046\\
                -187.871373869473	0.110670270270248\\
                -187.791366823044	0.114464864864857\\
                -187.66698378177	0.120767567567555\\
                -187.659214476313	0.121189189189181\\
                -187.623922424237	0.12322162162161\\
                -187.618767000812	0.123502702702694\\
                -187.606994752036	0.124097297297283\\
                -187.603570254626	0.124378378378367\\
                -187.596372220665	0.124724324324319\\
                -187.59367128785	0.124886486486474\\
                -187.584476440094	0.125383783783775\\
                -187.574497256089	0.125902702702689\\
                -187.565061889262	0.12639999999999\\
                -187.515106502776	0.129059459459455\\
                -187.504614103175	0.129481081081053\\
                -187.474917166946	0.131199999999978\\
                -187.470709357696	0.131502702702676\\
                -187.462360913024	0.131945945945944\\
                -187.443559241835	0.133081081081059\\
                -187.442015311518	0.133199999999988\\
                -187.431537948273	0.133654054054034\\
                -187.424953959856	0.134010810810793\\
                -187.415947942492	0.13448648648648\\
                -187.40617664173	0.134994594594588\\
                -187.403588899959	0.135145945945936\\
                -187.396176558467	0.135556756756728\\
                -187.384401669458	0.136237837837825\\
                -187.368317819493	0.13725405405404\\
                -187.361849418458	0.137632432432412\\
                -187.258519260022	0.143718918918893\\
                -187.250528126351	0.144151351351326\\
                -187.082216514443	0.153524324324309\\
                -187.07754594577	0.153794594594558\\
                -187.068298726592	0.154227027026991\\
                -187.066184356765	0.154399999999981\\
                -187.019910063376	0.157221621621602\\
                -187.013182341467	0.157632432432393\\
                -187.011658640013	0.157805405405384\\
                -187.003199448543	0.158335135135104\\
                -186.858066533531	0.168497297297279\\
                -186.805726840925	0.171891891891875\\
                -186.798461872774	0.172399999999982\\
                -186.782890944352	0.173697297297281\\
                -186.773416893609	0.174562162162118\\
                -186.746362906117	0.176410810810779\\
                -186.741465490664	0.176735135135118\\
                -186.703370217293	0.179210810810787\\
                -186.695019501926	0.17955675675671\\
                -186.690438799204	0.179924324324304\\
                -186.686267143247	0.180259459459421\\
                -186.684010325065	0.180443243243218\\
                -186.674043806766	0.181037837837806\\
                -186.672169811322	0.181243243243216\\
                -186.666131721545	0.181708108108069\\
                -186.654082482872	0.182724324324283\\
                -186.649413445242	0.183048648648622\\
                -186.643647128238	0.183459459459414\\
                -186.632899832045	0.184248648648605\\
                -186.627535108842	0.184713513513486\\
                -186.620313157784	0.185189189189146\\
                -186.613652148362	0.18567567567564\\
                -186.591760542959	0.187535135135107\\
                -186.586783153508	0.187935135135092\\
                -186.580395498053	0.188562162162128\\
                -186.567844845751	0.189416216216188\\
                -186.538895437305	0.191956756756724\\
                -186.534451488289	0.192313513513483\\
                -186.477736709955	0.196551351351303\\
                -186.410195668853	0.201502702702669\\
                -186.406148578548	0.20191351351346\\
                -186.40034780573	0.202302702702667\\
                -186.393511142045	0.202875675675642\\
                -186.356285735283	0.206248648648597\\
                -186.350752763937	0.206627027026997\\
                -186.346019993802	0.207124324324269\\
                -186.336417899046	0.207989189189135\\
                -186.310483576578	0.210064864864819\\
                -186.30817130767	0.210378378378323\\
                -186.30410614785	0.210756756756723\\
                -186.290246631897	0.211859459459419\\
                -186.286184844408	0.212270270270238\\
                -186.272582528898	0.21358918918915\\
                -186.207233504986	0.219610810810764\\
                -186.200386320316	0.220140540540484\\
                -186.189907831568	0.221091891891831\\
                -186.119457375754	0.226983783783737\\
                -186.108635519481	0.227891891891829\\
                -185.995287690752	0.23827027027022\\
                -185.989524670049	0.239016216216157\\
                -185.980444565733	0.239708108108061\\
                -185.974306203103	0.240064864864792\\
                -185.967209270587	0.24059459459454\\
                -185.960716705612	0.241372972972925\\
                -185.956575801877	0.241762162162104\\
                -185.916276952201	0.245697297297227\\
                -185.911257864194	0.246075675675627\\
                -185.765957739861	0.260518918918848\\
                -185.763256358964	0.260735135135064\\
                -185.749542067415	0.262172972972905\\
                -185.722332462712	0.264821621621536\\
                -185.715592114505	0.265329729729643\\
                -185.593715878081	0.278313513513439\\
                -185.591990329845	0.278529729729655\\
                -185.58716143124	0.278983783783701\\
                -185.581453964048	0.279762162162086\\
                -185.577972294143	0.280118918918845\\
                -185.572354893513	0.280908108108008\\
                -185.441251271379	0.295362162162064\\
                -185.438146511532	0.295729729729629\\
                -185.430926607381	0.296475675675595\\
                -185.426777525616	0.297016216216122\\
                -185.421270595586	0.297664864864771\\
                -185.380769365803	0.302270270270157\\
                -185.37571453917	0.302821621621518\\
                -185.372488537899	0.30319999999989\\
                -185.369400798986	0.303524324324229\\
                -185.341424025966	0.30655135135126\\
                -185.334475463351	0.307448648648545\\
                -185.318056716942	0.309502702702588\\
                -185.309678778553	0.310410810810708\\
                -185.302425813317	0.31123243243232\\
                -185.294863890678	0.311978378378285\\
                -185.286600638736	0.312918918918825\\
                -185.266509106932	0.315275675675565\\
                -185.260748345123	0.315967567567469\\
                -185.253403687456	0.316929729729623\\
                -185.241806123567	0.31837837837827\\
                -185.235336715556	0.319264864864749\\
                -185.228277390863	0.320010810810686\\
                -185.224505390351	0.320443243243119\\
                -185.220275344847	0.32094054054042\\
                -185.215800126249	0.321502702702588\\
                -185.212521236747	0.321902702702602\\
                -185.208047003221	0.322410810810709\\
                -185.204526603786	0.322799999999887\\
                -185.199614712426	0.323448648648537\\
                -185.196732892021	0.323805405405295\\
                -185.188578483829	0.324789189189062\\
                -185.185788338947	0.325113513513401\\
                -185.17656560892	0.326378378378251\\
                -185.164416746341	0.327664864864744\\
                -185.159975440714	0.328075675675564\\
                -185.158217840323	0.32829189189178\\
                -185.154230046811	0.328724324324213\\
                -185.133934188099	0.331308108107976\\
                -185.131785709982	0.331567567567447\\
                -185.125901981098	0.33223783783771\\
                -185.099057710678	0.33529729729716\\
                -185.093812977932	0.335902702702583\\
                -185.08679750192	0.336745945945808\\
                -185.081481659399	0.337318918918783\\
                -185.027952818917	0.344508108107988\\
                -185.026718751043	0.344735135135011\\
                -185.023196635272	0.345124324324189\\
                -185.017787066029	0.345729729729584\\
                -185.010766012604	0.346789189189053\\
                -184.97823428487	0.350767567567431\\
                -184.973557137343	0.351275675675538\\
                -184.966497781917	0.352205405405272\\
                -184.945139386734	0.354778378378228\\
                -184.941989936305	0.355113513513373\\
                -184.933974060115	0.356259459459324\\
                -184.920731481413	0.357999999999862\\
                -184.91689470559	0.358540540540389\\
                -184.91405431179	0.358929729729596\\
                -184.912691650387	0.359102702702558\\
                -184.910397465802	0.359427027026896\\
                -184.908041642352	0.359837837837688\\
                -184.902805528093	0.360562162162012\\
                -184.899449534884	0.36109189189176\\
                -184.894577826828	0.361697297297155\\
                -184.882197467712	0.363405405405246\\
                -184.878302610307	0.364010810810669\\
                -184.875052755352	0.364486486486328\\
                -184.871715707668	0.36500540540527\\
                -184.864756050922	0.365762162162014\\
                -184.853701766962	0.367351351351203\\
                -184.849603123009	0.367945945945792\\
                -184.838964906799	0.369383783783633\\
                -184.812589836809	0.37283243243229\\
                -184.749007029994	0.381059459459294\\
                -184.743099169548	0.381837837837679\\
                -184.706811251401	0.38701621621604\\
                -184.691141211835	0.389124324324143\\
                -184.688808144822	0.389481081080902\\
                -184.68267676369	0.390172972972806\\
                -184.668696413213	0.391999999999825\\
                -184.666312286677	0.392464864864706\\
                -184.649407689846	0.394756756756578\\
                -184.647399189236	0.395081081080917\\
                -184.617928437956	0.399199999999809\\
                -184.610155454345	0.400302702702533\\
                -184.604628606545	0.40101621621605\\
                -184.59923638323	0.401848648648468\\
                -184.594841498206	0.402497297297117\\
                -184.591939928324	0.402864864864682\\
                -184.527687679728	0.411999999999807\\
                -184.523498722646	0.412616216216037\\
                -184.511786908935	0.414151351351165\\
                -184.492300014632	0.417027027026819\\
                -184.488993863351	0.417394594594413\\
                -184.482220692835	0.418356756756566\\
                -184.479871511933	0.418681081080877\\
                -184.476374582493	0.419091891891696\\
                -184.473478966931	0.419545945945742\\
                -184.45797717549	0.421989189188992\\
                -184.450732957571	0.422886486486277\\
                -184.443950294491	0.423924324324133\\
                -184.439263858335	0.424583783783589\\
                -184.436249431237	0.425102702702503\\
                -184.422299128436	0.427297297297088\\
                -184.417864598357	0.42784864864845\\
                -184.388460658765	0.432551351351151\\
                -184.374539885395	0.434594594594387\\
                -184.372073993712	0.434994594594372\\
                -184.370018300302	0.435308108107904\\
                -184.354252563533	0.437383783783559\\
                -184.342328831108	0.439091891891678\\
                -184.264793330733	0.450259459459232\\
                -184.262771006119	0.450594594594378\\
                -184.234896036585	0.455102702702476\\
                -184.232143617861	0.455437837837593\\
                -184.22343215372	0.456702702702472\\
                -184.219088730337	0.457481081080857\\
                -184.202498439315	0.459956756756526\\
                -184.19853939293	0.46047567567544\\
                -184.196349324687	0.460832432432198\\
                -184.191243289177	0.461610810810583\\
                -184.188355409558	0.462108108107884\\
                -184.181255811691	0.463156756756518\\
                -184.174612166579	0.464086486486252\\
                -184.160052537859	0.466399999999766\\
                -184.152990306213	0.467513513513268\\
                -184.147968841783	0.468356756756521\\
                -184.143840806909	0.469156756756519\\
                -184.132944457011	0.470908108107864\\
                -184.128291959826	0.471632432432187\\
                -184.123763958723	0.472054054053814\\
                -184.112316245656	0.473772972972739\\
                -184.108220059184	0.474313513513266\\
                -184.103985802778	0.475243243243\\
                -184.087030156486	0.47809729729704\\
                -184.08387380735	0.478464864864605\\
                -184.081100722941	0.479016216215967\\
                -184.074615897381	0.480021621621376\\
                -184.070994857882	0.480562162161903\\
                -184.068635318154	0.480897297297048\\
                -184.055254721838	0.482962162161897\\
                -184.051254626652	0.483535135134872\\
                -184.04330682475	0.484843243242977\\
                -184.04219652999	0.485081081080835\\
                -184.039766228243	0.48548108108082\\
                -184.028801946812	0.487210810810552\\
                -184.018488339967	0.488897297297029\\
                -184.014223319199	0.489762162161895\\
                -183.990803450756	0.493124324324043\\
                -183.981401939618	0.494799999999742\\
                -183.972977407358	0.496064864864593\\
                -183.971631985955	0.496324324324064\\
                -183.965596575167	0.497297297297024\\
                -183.960697788338	0.498043243242961\\
                -183.956238591657	0.498594594594323\\
                -183.949636701081	0.499589189188924\\
                -183.933415436006	0.502151351351074\\
                -183.930535860218	0.502583783783507\\
                -183.923373928405	0.503913513513254\\
                -183.918655877069	0.504821621621346\\
                -183.916562100309	0.505254054053779\\
                -183.907988202332	0.506594594594333\\
                -183.903587304788	0.507362162161883\\
                -183.890366659721	0.509816216215938\\
                -183.887410433903	0.510291891891626\\
                -183.870824829041	0.512854054053776\\
                -183.865744233442	0.513891891891632\\
                -183.861590531887	0.514464864864607\\
                -183.846771283376	0.516659459459191\\
                -183.840369979054	0.517610810810538\\
                -183.835367108726	0.518497297297046\\
                -183.83055969451	0.51930810810785\\
                -183.747191319772	0.532843243242979\\
                -183.742395093037	0.533632432432171\\
                -183.737353480349	0.53436756756733\\
                -183.714892182831	0.538021621621368\\
                -183.71107667746	0.538659459459211\\
                -183.705023818113	0.539621621621365\\
                -183.675450988365	0.544443243242995\\
                -183.668781346668	0.545308108107861\\
                -183.641907095989	0.549567567567323\\
                -183.638809686782	0.550064864864623\\
                -183.635725989004	0.550724324324079\\
                -183.634024411885	0.551059459459225\\
                -183.622160016629	0.553005405405173\\
                -183.618080051552	0.553578378378148\\
                -183.613571999822	0.554508108107882\\
                -183.607359756097	0.555610810810578\\
                -183.602865947301	0.556345945945708\\
                -183.589269459081	0.558659459459221\\
                -183.581213358675	0.560032432432195\\
                -183.579544671402	0.560378378378147\\
                -183.575185910209	0.561113513513277\\
                -183.570926887551	0.561664864864639\\
                -183.568369594756	0.562021621621398\\
                -183.565464272221	0.562475675675444\\
                -183.561660703007	0.56310270270248\\
                -183.547551404432	0.565329729729484\\
                -183.539714135114	0.566767567567325\\
                -183.529410890091	0.568475675675444\\
                -183.526433744254	0.568983783783551\\
                -183.486886674833	0.57595675675654\\
                -183.482529485738	0.576605405405189\\
                -183.452400454312	0.581848648648418\\
                -183.448927101842	0.582378378378166\\
                -183.446554553323	0.58289729729708\\
                -183.430980900758	0.58525405405382\\
                -183.42648360559	0.586054054053847\\
                -183.423513405892	0.586529729729506\\
                -183.417727947872	0.587491891891659\\
                -183.396276572298	0.590854054053835\\
                -183.390764514905	0.591848648648437\\
                -183.367853373377	0.595599999999791\\
                -183.350965942843	0.598713513513303\\
                -183.346725883601	0.59925405405383\\
                -183.340673447854	0.600162162161951\\
                -183.338449697465	0.600497297297096\\
                -183.320086302869	0.603448648648452\\
                -183.317387130599	0.60387027027005\\
                -183.292067610486	0.60798918918897\\
                -183.29004556604	0.608389189188983\\
                -183.265638273345	0.612162162161951\\
                -183.262047917638	0.612681081080865\\
                -183.25763569222	0.613286486486288\\
                -183.251950711747	0.614097297297093\\
                -183.24679441728	0.615059459459246\\
                -183.244454250316	0.615416216216005\\
                -183.240650080887	0.615967567567367\\
                -183.221006377498	0.619070270270072\\
                -183.214045984131	0.620151351351154\\
                -183.211628795908	0.620518918918719\\
                -183.207608965621	0.621362162161972\\
                -183.189175453529	0.624843243243049\\
                -183.186082522099	0.625232432432227\\
                -183.17724599283	0.626670270270068\\
                -183.174465355468	0.627027027026827\\
                -183.170843885762	0.627740540540344\\
                -183.167438960626	0.628270270270093\\
                -183.163395880488	0.628972972972775\\
                -183.159049896652	0.629740540540354\\
                -183.155924748308	0.63016216216198\\
                -183.153180973241	0.630529729729545\\
                -183.1495866635	0.631070270270072\\
                -183.139841126911	0.632713513513323\\
                -183.136715130518	0.633286486486298\\
                -183.113754533534	0.636962162161979\\
                -183.111445239825	0.637362162161992\\
                -183.109746593052	0.637643243243048\\
                -183.106400217784	0.638237837837664\\
                -183.098908621477	0.639221621621431\\
                -183.047272827123	0.647697297297128\\
                -183.042870132347	0.648335135134971\\
                -183.038509207356	0.649232432432257\\
                -183.035299240983	0.649729729729557\\
                -183.033214192844	0.650183783783604\\
                -183.027021475809	0.651156756756592\\
                -183.02326545319	0.6517837837836\\
                -183.019731175765	0.652378378378216\\
                -183.012550393305	0.653481081080912\\
                -183.0053563589	0.65469189189173\\
                -183.001478491185	0.655405405405247\\
                -182.984928508	0.658432432432249\\
                -182.956335036085	0.663470270270096\\
                -182.95190467032	0.664227027026868\\
                -182.946397994154	0.665275675675502\\
                -182.939965193016	0.666572972972801\\
                -182.909387765936	0.671881081080926\\
                -182.905686973601	0.672410810810646\\
                -182.902904473261	0.672832432432273\\
                -182.887234665129	0.675567567567413\\
                -182.830150894854	0.685362162162022\\
                -182.821504809585	0.686670270270128\\
                -182.810107630276	0.688627027026882\\
                -182.791578222637	0.691762162162007\\
                -182.789020411893	0.692313513513369\\
                -182.786268952028	0.692799999999863\\
                -182.752636301817	0.698464864864718\\
                -182.748866712819	0.698962162162019\\
                -182.746207842232	0.699502702702574\\
                -182.741905005649	0.700151351351224\\
                -182.739423986733	0.700724324324199\\
                -182.714153830233	0.704518918918779\\
                -182.711060718311	0.705005405405274\\
                -182.708144388453	0.705535135134994\\
                -182.705035502333	0.705924324324201\\
                -182.69279136636	0.708010810810691\\
                -182.685974460866	0.709135135135\\
                -182.684170636815	0.709470270270145\\
                -182.680655502041	0.710086486486347\\
                -182.676824843211	0.710745945945831\\
                -182.67409836328	0.711264864864745\\
                -182.663018436373	0.713070270270151\\
                -182.660872869618	0.713502702702584\\
                -182.657303992671	0.714075675675559\\
                -182.653667149072	0.714691891891761\\
                -182.642736454852	0.716432432432299\\
                -182.639831694583	0.716951351351241\\
                -182.635952434379	0.717708108107985\\
                -182.633345306672	0.718064864864743\\
                -182.628049301464	0.718972972972864\\
                -182.615235991199	0.721113513513387\\
                -182.613155652626	0.721470270270146\\
                -182.61020814197	0.721945945945834\\
                -182.606036797258	0.722659459459351\\
                -182.603602758149	0.723124324324203\\
                -182.595469733338	0.724183783783673\\
                -182.59239665228	0.724616216216106\\
                -182.58145471449	0.726410810810705\\
                -182.577797861797	0.727059459459355\\
                -182.575566651028	0.727545945945849\\
                -182.56380415852	0.729675675675566\\
                -182.56103000632	0.730043243243131\\
                -182.550213111876	0.731762162162056\\
                -182.545439812446	0.732551351351248\\
                -182.524370895119	0.736108108107999\\
                -182.517525663947	0.737156756756661\\
                -182.513822963177	0.737870270270179\\
                -182.511341577157	0.738237837837744\\
                -182.503503403533	0.739697297297198\\
                -182.496299776654	0.740864864864761\\
                -182.485784745624	0.742529729729625\\
                -182.475854699274	0.744021621621528\\
                -182.46377834643	0.74604324324315\\
                -182.458445721415	0.746735135135054\\
                -182.455342109392	0.747254054053968\\
                -182.451473430254	0.747848648648556\\
                -182.447459910758	0.748497297297206\\
                -182.424166432808	0.752227027026947\\
                -182.421019536599	0.752735135135055\\
                -182.415706362924	0.753535135135053\\
                -182.412381916112	0.754021621621547\\
                -182.406339123193	0.755059459459375\\
                -182.401610406158	0.755794594594505\\
                -182.398388417804	0.756302702702612\\
                -182.383746278657	0.758518918918838\\
                -182.355291515155	0.76318918918912\\
                -182.352704510192	0.763556756756685\\
                -182.345182921592	0.764616216216126\\
                -182.34225066841	0.76513513513504\\
                -182.335499588243	0.76616216216209\\
                -182.32558471254	0.767686486486411\\
                -182.322480561742	0.768021621621529\\
                -182.317305776545	0.7687783783783\\
                -182.312064136949	0.769664864864779\\
                -182.309058196213	0.770205405405335\\
                -182.300513192576	0.771524324324247\\
                -182.279955760715	0.774756756756688\\
                -182.27607321456	0.775405405405337\\
                -182.25506197763	0.778540540540462\\
                -182.250469683595	0.779221621621531\\
                -182.243330593327	0.78048648648641\\
                -182.231009093299	0.78239999999991\\
                -182.227837794351	0.782940540540466\\
                -182.191292385978	0.78851891891884\\
                -182.188313223457	0.788994594594527\\
                -182.165907483768	0.792324324324255\\
                -182.157374449981	0.793416216216144\\
                -182.154794784576	0.793772972972903\\
                -182.150038143877	0.794562162162094\\
                -182.147274887879	0.79504864864856\\
                -182.145609369674	0.795308108108031\\
                -182.139176243894	0.796248648648572\\
                -182.1192251382	0.798681081081014\\
                -182.116624929062	0.799027027026966\\
                -182.113643107744	0.799394594594531\\
                -182.107315023635	0.800410810810746\\
                -182.10418491344	0.800745945945863\\
                -182.084567561102	0.803805405405342\\
                -182.069158108133	0.806237837837756\\
                -182.053267457599	0.808778378378321\\
                -182.04815872033	0.809599999999932\\
                -182.039160595758	0.810864864864783\\
                -182.004433702179	0.8156648648648\\
                -182.001480634293	0.816054054053978\\
                -181.979447828014	0.81904864864859\\
                -181.976463902422	0.819405405405348\\
                -181.973446358384	0.819794594594526\\
                -181.966122212824	0.820832432432354\\
                -181.963238192208	0.821297297297235\\
                -181.958069384562	0.822194594594521\\
                -181.953311758518	0.822745945945883\\
                -181.94864810782	0.823394594594532\\
                -181.945437107946	0.823859459459385\\
                -181.93656078985	0.825221621621552\\
                -181.932411986903	0.82561081081073\\
                -181.929457201563	0.826075675675611\\
                -181.924806720513	0.826691891891812\\
                -181.903962032491	0.829686486486423\\
                -181.893823227933	0.831156756756684\\
                -181.880698537702	0.832832432432355\\
                -181.877726546576	0.833178378378307\\
                -181.872093353023	0.833999999999946\\
                -181.86800402734	0.834616216216148\\
                -181.844159199106	0.837805405405334\\
                -181.835107291721	0.839037837837765\\
                -181.829425702317	0.83981621621615\\
                -181.821058307772	0.840778378378303\\
                -181.818334251146	0.841145945945868\\
                -181.802036136699	0.843243243243165\\
                -181.800470909147	0.843513513513443\\
                -181.797567993601	0.843967567567489\\
                -181.790457572963	0.844897297297223\\
                -181.785001529643	0.845524324324259\\
                -181.782489029003	0.845891891891824\\
                -181.738840350731	0.851643243243188\\
                -181.735957861405	0.851989189189112\\
                -181.730445105511	0.852562162162087\\
                -181.710147437221	0.855394594594543\\
                -181.68126795329	0.859275675675605\\
                -181.666853369818	0.860908108108049\\
                -181.577721159457	0.871913513513448\\
                -181.574371924205	0.872313513513461\\
                -181.558951821805	0.874064864864806\\
                -181.549615501399	0.875091891891827\\
                -181.546800440286	0.875437837837779\\
                -181.542161742813	0.875902702702632\\
                -181.537408645251	0.876475675675607\\
                -181.530984505731	0.877383783783728\\
                -181.488918950341	0.882032432432368\\
                -181.455493815737	0.88629189189183\\
                -181.452141509995	0.886691891891843\\
                -181.449157305193	0.887005405405347\\
                -181.444204491879	0.88740540540536\\
                -181.42948528485	0.888854054054008\\
                -181.426948288965	0.889221621621573\\
                -181.421929345193	0.889859459459416\\
                -181.419156537137	0.890216216216174\\
                -181.403530783006	0.892151351351288\\
                -181.376504571077	0.894951351351295\\
                -181.372388992075	0.895340540540502\\
                -181.315507531719	0.901621621621587\\
                -181.311843062785	0.901989189189152\\
                -181.240713763801	0.909589189189148\\
                -181.238977368284	0.90976216216211\\
                -181.230303651701	0.910648648648618\\
                -181.226184161907	0.911081081081051\\
                -181.219666938304	0.9117297297297\\
                -181.098171041988	0.922681081081038\\
                -181.092704209526	0.923102702702664\\
                -181.086002380143	0.923794594594568\\
                -181.082026474713	0.924183783783747\\
                -181.055684332192	0.926335135135105\\
                -181.035069500177	0.928032432432389\\
                -181.03049872891	0.928475675675628\\
                -181.015011967335	0.929794594594568\\
                -180.988052912133	0.931978378378346\\
                -180.984035786172	0.932345945945912\\
                -180.947504973989	0.935037837837797\\
                -180.920859704344	0.937145945945929\\
                -180.909629098595	0.937848648648611\\
                -180.904871312727	0.938194594594563\\
                -180.89766069309	0.938756756756732\\
                -180.891460933471	0.939178378378358\\
                -180.886419827159	0.939513513513475\\
                -180.876488658976	0.94052972972969\\
                -180.754506739428	0.949351351351339\\
                -180.746939265827	0.949772972972937\\
                -180.743366867161	0.950064864864828\\
                -180.737471381073	0.950475675675648\\
                -180.731335903493	0.950972972972949\\
                -180.724765778108	0.951383783783768\\
                -180.715746601941	0.951859459459428\\
                -180.705001660536	0.952659459459426\\
                -180.6968793253	0.953070270270246\\
                -180.594671525932	0.959697297297282\\
                -180.588424389155	0.960097297297267\\
                -180.565663018491	0.961318918918892\\
                -180.554890960938	0.961870270270254\\
                -180.544720668185	0.962583783783771\\
                -180.537589197593	0.962972972972949\\
                -180.535456571364	0.963145945945939\\
                -180.527525697455	0.96347027027025\\
                -180.510551852964	0.96441081081079\\
                -180.499516367499	0.964918918918897\\
                -180.477282081729	0.96596756756756\\
                -180.331769924042	0.972659459459436\\
                -180.316787896609	0.973318918918892\\
                -180.313417109608	0.973524324324302\\
                -180.298319582714	0.974183783783758\\
                -180.221910971537	0.977362162162137\\
                -180.206427676915	0.978010810810787\\
                -180.18681130915	0.978767567567559\\
                -180.160135919797	0.979783783783773\\
                -180.010340371781	0.984518918918923\\
                -179.982772208758	0.985167567567572\\
                -179.97033051394	0.98555675675675\\
                -179.954667491465	0.985913513513509\\
                -179.949880531356	0.986140540540532\\
                -179.93548816516	0.986497297297291\\
                -179.917536243061	0.986886486486469\\
                -179.913293107268	0.987037837837818\\
                -179.90205709884	0.98738378378377\\
                -179.878795900899	0.987978378378386\\
                -179.856316603039	0.988464864864852\\
                -179.848712776811	0.988670270270262\\
                -179.820044007451	0.98935135135136\\
                -179.797375882938	0.989827027027019\\
                -179.757464387088	0.990745945945946\\
                -179.718710175001	0.991427027027015\\
                -179.700168926651	0.991772972972967\\
                -179.690535404025	0.991978378378377\\
                -179.646419854105	0.99261621621622\\
                -179.624283545417	0.993081081081073\\
                -179.563290369039	0.994054054054061\\
                -179.52192532954	0.994648648648649\\
                -179.498516815772	0.994886486486479\\
                -179.457978692372	0.995318918918912\\
                -179.42130476121	0.995816216216213\\
                -179.371844235591	0.996378378378381\\
                -179.17475893476	0.99788108108109\\
                -179.068976840756	0.998335135135136\\
                -178.97959595429	0.998702702702701\\
                -178.844111766878	0.999145945945941\\
                -178.780537259581	0.999275675675676\\
                -178.465464836022	0.999827027027038\\
                -177.828485931926	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -209.277150568274	0\\
                -207.833207792154	3.24324324196823e-05\\
                -202.10024642381	0.000389189189178296\\
                -198.951715644309	0.00159999999999627\\
                -198.933453213286	0.00163243243244438\\
                -198.776745842359	0.00177297297298651\\
                -198.254175240754	0.00227027027025883\\
                -197.681678799287	0.0030054054054176\\
                -197.32930273734	0.00353513513513803\\
                -195.77846017667	0.00699459459460172\\
                -195.719689308429	0.00718918918917666\\
                -195.412759179679	0.00831351351351373\\
                -195.221733077133	0.00912432432431842\\
                -195.127061433621	0.00948108108107704\\
                -195.003457131965	0.0101189189189199\\
                -194.902783700509	0.0104756756756785\\
                -194.759487070773	0.0110810810810733\\
                -194.748927467282	0.0111783783783892\\
                -194.662260686676	0.011664864864855\\
                -194.583015641017	0.0121189189189295\\
                -194.413487584763	0.0131675675675638\\
                -194.381855179786	0.0133837837837802\\
                -194.221385694687	0.0143027027027074\\
                -193.955199809093	0.0160864864865005\\
                -193.93258733501	0.0162594594594623\\
                -193.863697981249	0.0166270270270275\\
                -193.742677438498	0.0175243243243415\\
                -193.08507053423	0.0227459459459567\\
                -193.061654440171	0.0229837837837863\\
                -192.983120465076	0.0236648648648554\\
                -192.970753840642	0.0238054054053976\\
                -192.944350419047	0.0240432432432556\\
                -192.782005073212	0.0257081081081196\\
                -192.753458689296	0.0260756756756848\\
                -192.668676584792	0.026994594594612\\
                -192.659148145727	0.0270918918918994\\
                -192.584533917337	0.0282054054054015\\
                -192.517954267284	0.0290378378378477\\
                -192.465956192754	0.0296648648648556\\
                -192.435646489672	0.030086486486482\\
                -192.026743348329	0.0357621621621718\\
                -192.016152297176	0.0358378378378461\\
                -191.991652106374	0.0362162162162178\\
                -191.904028674014	0.0374702702702621\\
                -191.891838009807	0.0376432432432523\\
                -191.854894361146	0.0381189189189115\\
                -191.812868646866	0.03868108108108\\
                -191.763608157275	0.0395675675675591\\
                -191.742233147263	0.0400216216216336\\
                -191.499384277365	0.0442810810810954\\
                -191.476859215419	0.044637837837854\\
                -191.439408887496	0.0452756756756685\\
                -191.421843537706	0.0456216216216205\\
                -191.381639919936	0.04627027027027\\
                -191.369464876063	0.0465297297297411\\
                -191.352288623454	0.0468864864864997\\
                -191.308342285861	0.0476864864864979\\
                -191.269415367086	0.0484756756756894\\
                -191.237265575811	0.0491027027026973\\
                -191.206784605739	0.049686486486479\\
                -191.178218146263	0.0502810810810956\\
                -191.156338097897	0.0507351351351417\\
                -191.125381643058	0.0513729729729846\\
                -191.005927857433	0.0539027027027146\\
                -190.988551388358	0.0543243243243126\\
                -190.939992697225	0.0552648648648812\\
                -190.934174874796	0.0554270270270365\\
                -190.91289710029	0.0558810810810826\\
                -190.851539881166	0.056962162162165\\
                -190.843933541315	0.0571243243243202\\
                -190.787227719102	0.0584108108108126\\
                -190.766535342841	0.0588432432432455\\
                -190.730806541239	0.0597837837837858\\
                -190.727687077006	0.0598810810810733\\
                -190.640860375371	0.0618918918918894\\
                -190.547000722548	0.0642918918918838\\
                -190.486876666635	0.0655675675675695\\
                -190.271927173757	0.0712108108108112\\
                -190.253818334318	0.0716432432432441\\
                -190.237827522207	0.0720108108108093\\
                -190.226707357043	0.0724216216216291\\
                -190.208865986623	0.0728864864864818\\
                -190.166757183227	0.0740216216216254\\
                -190.145424708969	0.0744540540540584\\
                -190.119376017726	0.0750594594594531\\
                -190.097857984126	0.0755027027026927\\
                -190.081276714179	0.0760864864865027\\
                -190.06870768443	0.0764648648648745\\
                -190.059266779794	0.0767783783783784\\
                -190.036528763685	0.0774054054054147\\
                -190.00487584873	0.0784216216216294\\
                -189.989358236225	0.0787459459459399\\
                -189.847801155729	0.0824432432432332\\
                -189.835704911701	0.0828432432432464\\
                -189.820540439332	0.0832108108108116\\
                -189.783361625074	0.0842378378378328\\
                -189.769085071137	0.0847027027027139\\
                -189.7276872312	0.0862378378378423\\
                -189.714008325105	0.0866702702702753\\
                -189.677126137709	0.0878702702702583\\
                -189.65777007902	0.0883243243243328\\
                -189.649028859024	0.0886594594594499\\
                -189.5191855153	0.093199999999996\\
                -189.515534012604	0.0932972972972834\\
                -189.489838124782	0.0941405405405362\\
                -189.476901148554	0.0945297297297145\\
                -189.462261127808	0.0950918918918831\\
                -189.443753034304	0.0956972972973062\\
                -189.426406849267	0.0961189189189042\\
                -189.411297185471	0.0965945945945919\\
                -189.393593108813	0.0971783783783735\\
                -189.382121081852	0.0975243243243256\\
                -189.356567449056	0.0982162162162012\\
                -189.340870914865	0.0987459459459501\\
                -189.316223741462	0.0994486486486323\\
                -189.254631419983	0.101621621621604\\
                -189.218801017718	0.102789189189195\\
                -189.196273443836	0.103708108108094\\
                -189.183981863501	0.104086486486494\\
                -189.164883339082	0.104681081081083\\
                -189.155335560268	0.105027027027035\\
                -189.09912917813	0.106724324324318\\
                -189.090517393568	0.10707027027027\\
                -189.068047456584	0.107881081081075\\
                -189.058235178793	0.108194594594579\\
                -189.054611745069	0.108399999999989\\
                -189.041502505547	0.108800000000002\\
                -189.015005291932	0.109751351351349\\
                -188.998368322112	0.110345945945937\\
                -188.901937801534	0.113935135135137\\
                -188.885964291443	0.114389189189183\\
                -188.861182058705	0.115199999999987\\
                -188.851189624011	0.115524324324326\\
                -188.841173238082	0.115902702702698\\
                -188.826544464559	0.116475675675673\\
                -188.787227566545	0.117881081081066\\
                -188.782927604179	0.11804324324325\\
                -188.768673929336	0.11857297297297\\
                -188.765910950975	0.118745945945932\\
                -188.732246304649	0.120086486486485\\
                -188.68345368575	0.122010810810792\\
                -188.664368672173	0.122594594594574\\
                -188.661744150566	0.122713513513503\\
                -188.651714560146	0.123081081081068\\
                -188.637866321535	0.123599999999982\\
                -188.608398310688	0.124735135135126\\
                -188.605756629465	0.124864864864861\\
                -188.585082669847	0.125567567567543\\
                -188.573874600865	0.126108108108099\\
                -188.561039776845	0.1267243243243\\
                -188.551313349889	0.127113513513507\\
                -188.531492825377	0.12795675675676\\
                -188.518470848643	0.128551351351348\\
                -188.496212809344	0.129199999999997\\
                -188.482596047453	0.12963243243243\\
                -187.994730528999	0.149654054054025\\
                -187.968296297557	0.15084324324323\\
                -187.959650682926	0.151254054054021\\
                -187.923235500141	0.152691891891862\\
                -187.905217063282	0.153502702702696\\
                -187.898009439588	0.153827027027006\\
                -187.752428061414	0.160670270270259\\
                -187.743638507942	0.161124324324305\\
                -187.721425455127	0.162086486486459\\
                -187.712954828364	0.162529729729698\\
                -187.699297094781	0.163091891891867\\
                -187.638569018177	0.165837837837813\\
                -187.627841746167	0.166378378378369\\
                -187.614456695084	0.16696216216215\\
                -187.608583613302	0.167297297297267\\
                -187.584877391436	0.168410810810798\\
                -187.577936369779	0.168713513513495\\
                -187.568883109819	0.16911351351348\\
                -187.56337236264	0.169459459459432\\
                -187.555188594645	0.169859459459445\\
                -187.550881880209	0.170097297297275\\
                -187.540381600809	0.170648648648637\\
                -187.499922571317	0.172681081081066\\
                -187.492541116288	0.173070270270244\\
                -187.48914687666	0.173286486486461\\
                -187.482297321464	0.17364324324322\\
                -187.476358729473	0.174043243243204\\
                -187.471788512491	0.174281081081062\\
                -187.45601132326	0.174854054054038\\
                -187.451255812485	0.175145945945928\\
                -187.440546810671	0.175643243243229\\
                -187.284725260099	0.183005405405368\\
                -187.266383512073	0.183837837837814\\
                -187.257836085425	0.184248648648605\\
                -187.251330152796	0.184681081081038\\
                -187.239411505649	0.185210810810787\\
                -187.222342961542	0.186129729729686\\
                -187.215227708147	0.186551351351312\\
                -187.200516806835	0.187254054054023\\
                -187.176615935778	0.188627027026996\\
                -187.150538943111	0.189664864864824\\
                -187.142905893895	0.190108108108063\\
                -187.135065252344	0.190475675675629\\
                -187.130113717818	0.190767567567548\\
                -187.120954628742	0.191145945945919\\
                -186.956178121815	0.199448648648627\\
                -186.944353269572	0.199978378378347\\
                -186.942266719549	0.200075675675635\\
                -186.937130122367	0.200399999999973\\
                -186.933376492485	0.20064864864861\\
                -186.92569132662	0.200994594594562\\
                -186.91460236162	0.201545945945924\\
                -186.90293728809	0.202043243243196\\
                -186.893740050629	0.202389189189148\\
                -186.885564224109	0.202821621621581\\
                -186.713832082115	0.21126486486483\\
                -186.605400624955	0.216713513513469\\
                -186.596376075832	0.217113513513482\\
                -186.567446435843	0.218951351351308\\
                -186.558201029936	0.219286486486453\\
                -186.523864891818	0.221102702702666\\
                -186.504774905288	0.222172972972913\\
                -186.490060964692	0.222832432432398\\
                -186.472873773044	0.223837837837777\\
                -186.462168260972	0.224302702702659\\
                -186.350593587877	0.230227027026984\\
                -186.348873395125	0.230410810810753\\
                -186.331449697484	0.231394594594548\\
                -186.322668244519	0.2317405405405\\
                -186.314794591326	0.232324324324281\\
                -186.306111069198	0.232864864864808\\
                -186.293653972394	0.233567567567519\\
                -186.282809766036	0.234075675675626\\
                -186.254126579091	0.235913513513452\\
                -186.241651249068	0.236529729729682\\
                -186.227863595307	0.237286486486425\\
                -186.212671045734	0.23806486486481\\
                -186.037606730195	0.248270270270211\\
                -185.997010957788	0.250691891891819\\
                -185.988076358046	0.251145945945893\\
                -185.815366173233	0.261751351351279\\
                -185.800467556144	0.262691891891819\\
                -185.778217952789	0.263859459459383\\
                -185.771371678699	0.264324324324264\\
                -185.765575595054	0.264594594594513\\
                -185.74939699248	0.265340540540478\\
                -185.740890793519	0.265783783783718\\
                -185.707001637049	0.267535135135063\\
                -185.689189760737	0.268443243243183\\
                -185.680031184144	0.268832432432362\\
                -185.675053069445	0.269178378378314\\
                -185.663787311758	0.269675675675614\\
                -185.660168488153	0.269891891891831\\
                -185.647281087359	0.2705729729729\\
                -185.638465339359	0.271178378378295\\
                -185.628271789431	0.271870270270199\\
                -185.529110167096	0.277643243243176\\
                -185.526266675573	0.277827027026945\\
                -185.516876366075	0.278324324324245\\
                -185.514346200862	0.278497297297207\\
                -185.504855383829	0.279048648648569\\
                -185.496059628546	0.279524324324257\\
                -185.488408032425	0.279902702702628\\
                -185.483465022763	0.280270270270194\\
                -185.474389427432	0.280962162162069\\
                -185.466272520629	0.28145945945937\\
                -185.458952436113	0.281848648648577\\
                -185.451705821295	0.282313513513429\\
                -185.448714559089	0.282454054053972\\
                -185.43499959487	0.283167567567489\\
                -185.412027042212	0.284648648648556\\
                -185.406883488212	0.284897297297221\\
                -185.395606671472	0.285470270270196\\
                -185.389517574626	0.285805405405313\\
                -185.384452498631	0.286097297297204\\
                -185.370173257665	0.286799999999914\\
                -185.361188605314	0.287448648648564\\
                -185.353424056171	0.287805405405322\\
                -185.334830813896	0.288778378378282\\
                -185.32838815991	0.289102702702621\\
                -185.258056770756	0.293535135135045\\
                -185.207305011292	0.296518918918821\\
                -185.196423641225	0.297048648648541\\
                -185.183243690328	0.297848648648568\\
                -185.180033473317	0.298075675675591\\
                -185.170881267655	0.298529729729637\\
                -185.149132049664	0.299816216216129\\
                -185.141985083776	0.300162162162053\\
                -185.138701808854	0.300410810810718\\
                -185.129532514964	0.300908108108018\\
                -185.10941856286	0.302151351351256\\
                -185.090192903922	0.303264864864758\\
                -185.079104574141	0.303859459459375\\
                -185.07656885964	0.30405405405395\\
                -185.069685309264	0.304454054053963\\
                -185.057799675806	0.305113513513419\\
                -185.016293133951	0.307675675675569\\
                -184.959128973399	0.311113513513419\\
                -184.950099140478	0.311654054053946\\
                -184.914669647322	0.313740540540437\\
                -184.904116888638	0.314324324324218\\
                -184.899542505634	0.314648648648529\\
                -184.88877278073	0.315264864864758\\
                -184.823609039655	0.319297297297197\\
                -184.807005625092	0.320324324324218\\
                -184.769102039518	0.322475675675577\\
                -184.762136346895	0.322929729729623\\
                -184.73570906535	0.324670270270161\\
                -184.728733198871	0.32502702702692\\
                -184.72579276172	0.32514594594582\\
                -184.714877632032	0.325643243243121\\
                -184.696862940762	0.326616216216109\\
                -184.682943527291	0.327405405405301\\
                -184.678415136858	0.327632432432324\\
                -184.658610339506	0.32902702702691\\
                -184.642038620227	0.32988108108097\\
                -184.629400324144	0.330605405405294\\
                -184.596215569387	0.332497297297181\\
                -184.570172638989	0.33408648648637\\
                -184.560788886391	0.334637837837704\\
                -184.242671173415	0.353448648648509\\
                -184.234228388877	0.353859459459329\\
                -184.231785703656	0.354064864864739\\
                -184.2235410345	0.354583783783653\\
                -184.178942866877	0.356832432432299\\
                -184.172863627423	0.357167567567416\\
                -184.164989609604	0.357556756756622\\
                -184.155490747847	0.358129729729598\\
                -184.146898832898	0.358583783783644\\
                -184.110841126647	0.360691891891747\\
                -184.094149002792	0.361491891891745\\
                -184.08033644104	0.362259459459324\\
                -184.073402331382	0.362735135134983\\
                -184.064224831442	0.363232432432284\\
                -184.057713870264	0.363599999999849\\
                -184.049740058227	0.364086486486343\\
                -184.039760172943	0.364540540540389\\
                -184.031918096492	0.365091891891751\\
                -184.024524635764	0.365556756756604\\
                -184.016043578424	0.366140540540385\\
                -184.006263916295	0.366572972972818\\
                -183.825971706001	0.377535135134991\\
                -183.821049862917	0.377935135134976\\
                -183.818618627667	0.378140540540386\\
                -183.809931726662	0.378583783783625\\
                -183.780186352686	0.380291891891744\\
                -183.761248067561	0.381632432432269\\
                -183.745222760918	0.38265945945929\\
                -183.741358042623	0.382940540540375\\
                -183.737939017343	0.383318918918746\\
                -183.724899572551	0.384086486486325\\
                -183.696314727009	0.385816216216057\\
                -183.691321174024	0.386151351351202\\
                -183.685289367644	0.386518918918767\\
                -183.67918374079	0.386940540540365\\
                -183.669559652593	0.387502702702534\\
                -183.660989239492	0.387913513513354\\
                -183.646184282297	0.388908108107955\\
                -183.60957043164	0.391124324324153\\
                -183.602907242639	0.391513513513331\\
                -183.571110361279	0.393383783783605\\
                -183.563795352876	0.393783783783618\\
                -183.554329921602	0.3943675675674\\
                -183.549366750658	0.394724324324159\\
                -183.539648731228	0.395297297297134\\
                -183.530422415753	0.395697297297119\\
                -183.522580109753	0.396172972972806\\
                -183.518904462331	0.396464864864697\\
                -183.51402321325	0.396843243243069\\
                -183.509068313877	0.397221621621441\\
                -183.498932159296	0.39766486486468\\
                -183.493627512984	0.397956756756571\\
                -183.483104531213	0.398529729729546\\
                -183.455613721128	0.400335135134952\\
                -183.444281827381	0.400994594594408\\
                -183.436044725537	0.401491891891709\\
                -183.431061294905	0.401881081080916\\
                -183.411970439831	0.403102702702512\\
                -183.410972910373	0.403199999999828\\
                -183.406439943564	0.40354594594578\\
                -183.392545830386	0.40451891891874\\
                -183.382724639529	0.405070270270102\\
                -183.215226436891	0.415394594594403\\
                -183.208291557447	0.415740540540355\\
                -183.204553928576	0.416032432432246\\
                -183.194390365171	0.416648648648447\\
                -183.151853236614	0.418940540540348\\
                -183.144246358971	0.419416216216035\\
                -183.083495036051	0.422897297297112\\
                -183.074980498671	0.423254054053842\\
                -183.038942624511	0.425545945945743\\
                -183.026837627837	0.426324324324128\\
                -183.016373401671	0.426886486486296\\
                -182.989035023283	0.428659459459254\\
                -182.960121187597	0.430518918918722\\
                -182.902680893976	0.434129729729506\\
                -182.898489516704	0.434486486486264\\
                -182.878991389786	0.435632432432215\\
                -182.869410012954	0.436194594594383\\
                -182.814970624783	0.439610810810592\\
                -182.806345839931	0.440064864864638\\
                -182.800710722457	0.440378378378171\\
                -182.755055830459	0.443329729729498\\
                -182.74672508419	0.443891891891667\\
                -182.659873901044	0.448994594594382\\
                -182.654554559894	0.449362162161947\\
                -182.644798761407	0.449848648648413\\
                -182.638742954532	0.450248648648426\\
                -182.629000843527	0.450886486486269\\
                -182.620764427449	0.451481081080857\\
                -182.612784109649	0.45194594594571\\
                -182.595787331192	0.453113513513301\\
                -182.592459772803	0.453318918918683\\
                -182.582031772393	0.453881081080851\\
                -182.576574408947	0.454216216215997\\
                -182.536115869408	0.456713513513279\\
                -182.528925758233	0.457145945945712\\
                -182.502493773461	0.458713513513288\\
                -182.495076374513	0.459156756756528\\
                -182.488512868125	0.459491891891673\\
                -182.471024307268	0.460572972972756\\
                -182.440087366397	0.462518918918676\\
                -182.409176177091	0.464118918918672\\
                -182.401722960474	0.464627027026779\\
                -182.398118397282	0.464864864864637\\
                -182.394546293386	0.465145945945721\\
                -182.383412967721	0.465697297297055\\
                -182.351506788673	0.46762162162139\\
                -182.344297694248	0.468021621621375\\
                -182.33630826659	0.468627027026798\\
                -182.327680037534	0.46903783783759\\
                -182.324411769961	0.469275675675448\\
                -182.316390681049	0.469664864864626\\
                -182.306960872878	0.470140540540314\\
                -182.296474863541	0.470637837837586\\
                -182.222935687925	0.474778378378147\\
                -182.213635962025	0.475524324324084\\
                -182.20387457236	0.476086486486253\\
                -182.199160388093	0.476313513513276\\
                -182.19042827377	0.476799999999741\\
                -182.185759164992	0.477102702702467\\
                -182.181102461856	0.477513513513259\\
                -182.159934302162	0.478832432432199\\
                -182.144454981055	0.479740540540291\\
                -182.134272950951	0.480335135134879\\
                -182.127909969854	0.480713513513251\\
                -182.105618536396	0.482237837837573\\
                -182.097579934106	0.482691891891648\\
                -182.026882886491	0.487124324324071\\
                -182.02163146223	0.487556756756504\\
                -182.00754034916	0.488335135134889\\
                -181.978917028943	0.490064864864593\\
                -181.972673724176	0.490443243242993\\
                -181.967958487503	0.49074594594569\\
                -181.957835179928	0.491275675675411\\
                -181.951864380281	0.491783783783518\\
                -181.945692178901	0.492172972972696\\
                -181.892438469755	0.495448648648392\\
                -181.887241419171	0.49580540540515\\
                -181.875899838854	0.496378378378125\\
                -181.863821976863	0.497027027026746\\
                -181.831209197812	0.498529729729455\\
                -181.823555869685	0.498918918918662\\
                -181.818829236518	0.499297297297034\\
                -181.805518113069	0.50024864864838\\
                -181.800322609318	0.500583783783526\\
                -181.788995786051	0.501275675675402\\
                -181.782730668463	0.501621621621354\\
                -181.754570308232	0.503199999999737\\
                -181.751099763676	0.503383783783505\\
                -181.559354010068	0.514864864864592\\
                -181.551804729122	0.515232432432157\\
                -181.539121297184	0.515924324324061\\
                -181.513745659154	0.517362162161902\\
                -181.5083338292	0.517708108107854\\
                -181.498129561766	0.518281081080829\\
                -181.490602759539	0.518789189188936\\
                -181.483360186766	0.519210810810563\\
                -181.481586658329	0.51934054054027\\
                -181.472501209938	0.519762162161896\\
                -181.446244830009	0.521210810810544\\
                -181.43659883598	0.521902702702448\\
                -181.422484903226	0.522627027026772\\
                -181.416667618239	0.522994594594337\\
                -181.388375013396	0.524832432432163\\
                -181.380317120984	0.525264864864596\\
                -181.372520773379	0.525827027026764\\
                -181.363457353168	0.526248648648391\\
                -181.259353164097	0.53216216216191\\
                -181.251450516616	0.532637837837598\\
                -181.24551531091	0.532983783783521\\
                -181.232249942208	0.53371891891868\\
                -181.226511946691	0.534064864864604\\
                -181.217917554624	0.534605405405159\\
                -181.198132160746	0.535751351351109\\
                -181.189906140404	0.536129729729481\\
                -181.172216252997	0.537470270270035\\
                -181.166381186935	0.537794594594345\\
                -181.159395678497	0.538259459459198\\
                -181.150474898566	0.538875675675428\\
                -181.144164285193	0.539308108107861\\
                -181.108294432423	0.541070270270012\\
                -181.106200712978	0.541199999999748\\
                -181.094938377266	0.541675675675435\\
                -181.087454211134	0.542162162161929\\
                -180.825186546611	0.557145945945706\\
                -180.818450783338	0.557481081080851\\
                -180.811313595906	0.557902702702478\\
                -180.803996938862	0.558356756756524\\
                -180.796029243303	0.558886486486244\\
                -180.792131268772	0.559286486486258\\
                -180.780682801211	0.559924324324101\\
                -180.773302434645	0.560432432432208\\
                -180.767090150209	0.560864864864641\\
                -180.762738863435	0.56110270270247\\
                -180.752189507071	0.561610810810578\\
                -180.738024038642	0.562637837837599\\
                -180.728251157822	0.563048648648419\\
                -180.252945047041	0.590129729729512\\
                -180.197649911069	0.593286486486278\\
                -180.187620970606	0.593881081080866\\
                -180.176566042214	0.594345945945719\\
                -180.174433092369	0.594454054053841\\
                -180.166530066664	0.5948108108106\\
                -180.154879335331	0.595416216215995\\
                -180.152066504135	0.595578378378178\\
                -180.14386438386	0.595978378378163\\
                -180.135080144142	0.596518918918719\\
                -180.094238249247	0.598713513513303\\
                -180.091968370766	0.598821621621425\\
                -180.070726377459	0.599935135134928\\
                -180.053250595071	0.600994594594397\\
                -180.046027661389	0.601362162161962\\
                -179.98879333682	0.604702702702497\\
                -179.980328016972	0.605264864864665\\
                -179.970920569275	0.605708108107905\\
                -179.958097242363	0.606345945945748\\
                -179.951206043085	0.606724324324119\\
                -179.940180391373	0.607340540540349\\
                -179.931224449165	0.607913513513296\\
                -179.923291054223	0.608324324324116\\
                -179.917144471553	0.608691891891681\\
                -179.907434828918	0.609189189188982\\
                -179.898650154249	0.609697297297089\\
                -179.649583913544	0.623167567567378\\
                -179.637551765882	0.623686486486292\\
                -179.621693150124	0.624389189189003\\
                -179.614573790438	0.624756756756568\\
                -179.608068309958	0.625189189189001\\
                -179.597665729807	0.625686486486302\\
                -179.593939308327	0.625999999999806\\
                -179.585028847533	0.626443243243045\\
                -179.576608521004	0.626832432432252\\
                -179.555209224691	0.627708108107925\\
                -179.547092923425	0.628086486486296\\
                -179.534457578512	0.628756756756559\\
                -179.524059765478	0.629297297297114\\
                -179.498800357812	0.630572972972772\\
                -179.489559691734	0.631113513513327\\
                -179.475772770836	0.631697297297109\\
                -179.466592361864	0.632097297297122\\
                -179.461186805468	0.632454054053881\\
                -179.453010111557	0.632983783783601\\
                -179.448911625392	0.633243243243044\\
                -179.441782734824	0.63363243243225\\
                -179.417200302821	0.634864864864682\\
                -179.404953054899	0.635437837837657\\
                -179.394636876295	0.636086486486306\\
                -179.384844763612	0.636627027026833\\
                -179.366153064472	0.637632432432241\\
                -179.331806123824	0.639405405405228\\
                -179.320087663547	0.639837837837661\\
                -179.287254588938	0.641329729729563\\
                -179.253657752578	0.643167567567389\\
                -179.243807995881	0.643621621621435\\
                -179.2393588005	0.643870270270099\\
                -179.231794189646	0.644237837837665\\
                -179.22209470148	0.644864864864672\\
                -179.212834749607	0.64530810810794\\
                -179.153060237115	0.648389189189004\\
                -179.144023496844	0.648778378378211\\
                -179.140877824636	0.648940540540366\\
                -179.134158273374	0.649362162161992\\
                -179.128726056414	0.649762162161977\\
                -179.121480701818	0.650216216216052\\
                -179.104454774816	0.651048648648469\\
                -179.073797081386	0.652767567567395\\
                -179.059833207218	0.653535135134973\\
                -179.03689383135	0.654648648648475\\
                -179.030148417049	0.654994594594427\\
                -179.016576687058	0.65566486486469\\
                -179.012872130414	0.6558702702701\\
                -179.00613693896	0.656227027026858\\
                -178.990335810535	0.657059459459276\\
                -178.969415947483	0.658259459459288\\
                -178.962622819823	0.658616216216046\\
                -178.957020935465	0.658875675675517\\
                -178.947756596539	0.659318918918757\\
                -178.945057571257	0.659567567567393\\
                -178.941740106006	0.659697297297129\\
                -178.930091619692	0.660118918918755\\
                -178.911009068749	0.661016216216041\\
                -178.90148013984	0.661394594594441\\
                -178.890405431094	0.661881081080907\\
                -178.883895921795	0.662270270270113\\
                -178.880828535982	0.662454054053882\\
                -178.673711817754	0.673524324324177\\
                -178.620994638913	0.676237837837675\\
                -178.611337512079	0.676659459459302\\
                -178.599786636641	0.677340540540399\\
                -178.592609180873	0.677751351351191\\
                -178.58296925417	0.678183783783624\\
                -178.554823311343	0.67971891891878\\
                -178.543737339858	0.680270270270114\\
                -178.530438205879	0.680994594594438\\
                -178.519963864306	0.681535135134993\\
                -178.510118746562	0.681989189189039\\
                -178.487115864266	0.68301621621606\\
                -178.476923199878	0.683524324324168\\
                -178.469563325673	0.683805405405252\\
                -178.462483815829	0.684151351351204\\
                -178.455988907371	0.684497297297156\\
                -178.445949813843	0.68498378378365\\
                -178.432417468028	0.685816216216068\\
                -178.361206165159	0.689654054053904\\
                -178.331692142841	0.6912540540539\\
                -178.314537270851	0.692259459459308\\
                -178.299760796246	0.692972972972825\\
                -178.260081453013	0.695091891891764\\
                -178.255687036486	0.69530810810798\\
                -178.239455562474	0.696194594594459\\
                -178.232712034499	0.696616216216086\\
                -178.161873444737	0.700021621621488\\
                -178.158501771231	0.700227027026898\\
                -178.152850424926	0.70060540540527\\
                -178.106161753216	0.703156756756613\\
                -178.080994560023	0.704518918918779\\
                -178.073822662484	0.704854054053925\\
                -178.069839157536	0.705102702702561\\
                -178.061083851178	0.705513513513381\\
                -178.035515806854	0.706897297297161\\
                -178.025667509076	0.707308108107981\\
                -177.991124725137	0.709070270270132\\
                -177.976616532111	0.70975135135123\\
                -177.754713554878	0.720799999999883\\
                -177.742017174118	0.721405405405278\\
                -177.731323296205	0.721967567567447\\
                -177.72379123468	0.72239999999988\\
                -177.658875990796	0.725362162162043\\
                -177.649753784347	0.725913513513404\\
                -177.635437234836	0.726670270270148\\
                -177.631205366963	0.726843243243138\\
                -177.615411784764	0.727621621621523\\
                -177.603093332676	0.728205405405305\\
                -177.522788007934	0.732227027026909\\
                -177.513033425878	0.732713513513403\\
                -177.504628508297	0.733210810810704\\
                -177.498295166539	0.733545945945849\\
                -177.495873882722	0.733762162162066\\
                -177.487438495521	0.734216216216112\\
                -177.4818454756	0.734508108108002\\
                -177.463625407307	0.735416216216123\\
                -177.460274658075	0.73554594594583\\
                -177.454084130871	0.735891891891782\\
                -177.435315146243	0.736854054053964\\
                -177.406128975895	0.738335135135031\\
                -177.376622498603	0.74004324324315\\
                -177.326160768985	0.742713513513422\\
                -177.317237339775	0.743254054053949\\
                -177.257475365882	0.746778378378281\\
                -177.251582379664	0.747199999999907\\
                -177.234490319246	0.748313513513438\\
                -177.209348059443	0.749491891891807\\
                -177.202434080732	0.749945945945854\\
                -177.195441865698	0.750313513513419\\
                -177.170354912529	0.751891891891802\\
                -177.16481938287	0.752313513513428\\
                -177.157303410174	0.75286486486479\\
                -177.150025090845	0.753243243243162\\
                -177.147145824318	0.753405405405317\\
                -177.130008892427	0.754497297297206\\
                -177.120508466604	0.755048648648568\\
                -177.11326458882	0.755567567567482\\
                -177.088542133855	0.757081081080997\\
                -177.083792940941	0.757448648648563\\
                -177.04146123738	0.76028108108099\\
                -177.027028382334	0.761037837837762\\
                -177.023065540995	0.761286486486398\\
                -177.014218279243	0.761956756756661\\
                -177.005801709256	0.762486486486409\\
                -177.00055920297	0.762962162162069\\
                -176.990367698319	0.763654054053973\\
                -176.981660006215	0.764205405405335\\
                -176.975964487221	0.764616216216126\\
                -176.967828702881	0.765232432432356\\
                -176.960623410427	0.76571891891885\\
                -176.949824647304	0.766594594594523\\
                -176.942512298001	0.766951351351281\\
                -176.907025322716	0.769275675675601\\
                -176.903242574388	0.769481081081011\\
                -176.898671417863	0.76983783783777\\
                -176.7839172965	0.778129729729642\\
                -176.767815393111	0.779351351351266\\
                -176.764462530458	0.779610810810738\\
                -176.752966884213	0.780389189189123\\
                -176.750310652882	0.78069189189182\\
                -176.736583132889	0.781654054053973\\
                -176.732450638247	0.782129729729661\\
                -176.718991732433	0.782951351351272\\
                -176.678404941312	0.786021621621558\\
                -176.672417964292	0.786432432432349\\
                -176.664321511767	0.786983783783711\\
                -176.658847499663	0.787427027026951\\
                -176.6543119099	0.787762162162096\\
                -176.644269719333	0.788508108108033\\
                -176.6314106652	0.789621621621535\\
                -176.627562058726	0.789967567567487\\
                -176.619215155635	0.790454054053981\\
                -176.613752851925	0.790875675675608\\
                -176.605228670377	0.791513513513451\\
                -176.595935283954	0.792118918918845\\
                -176.594665744103	0.792216216216133\\
                -176.589788799713	0.792551351351278\\
                -176.58546037065	0.793005405405324\\
                -176.570096462142	0.794248648648562\\
                -176.496210887273	0.799870270270191\\
                -176.482326629358	0.800940540540466\\
                -176.471063194453	0.801837837837752\\
                -176.460366410217	0.802475675675595\\
                -176.44948272329	0.803199999999919\\
                -176.444526037897	0.803589189189125\\
                -176.435626146626	0.804259459459388\\
                -176.43123299793	0.80460540540534\\
                -176.424744053096	0.805199999999928\\
                -176.418600767602	0.805654054053974\\
                -176.381975145276	0.808389189189114\\
                -176.358840614359	0.810097297297233\\
                -176.342693717008	0.811394594594532\\
                -176.248420206267	0.818054054053988\\
                -176.238730636809	0.818854054053986\\
                -176.229695797564	0.819481081081022\\
                -176.220902311512	0.820183783783705\\
                -176.215679369307	0.82055135135127\\
                -176.173553157513	0.82369729729723\\
                -176.160403270508	0.824335135135073\\
                -176.151191274298	0.825091891891816\\
                -176.143925772773	0.825535135135055\\
                -176.135860518721	0.82598918918913\\
                -176.099421571591	0.82855135135128\\
                -176.086609878033	0.829405405405339\\
                -176.067509961072	0.830659459459383\\
                -176.060053456651	0.831254054054\\
                -175.998463464413	0.835070270270194\\
                -175.99207227365	0.8354594594594\\
                -175.965530851096	0.837275675675613\\
                -175.918172725556	0.840108108108041\\
                -175.909794495469	0.84043243243238\\
                -175.907075832075	0.840594594594535\\
                -175.892616323998	0.841362162162085\\
                -175.878302757477	0.842054054053989\\
                -175.870238356562	0.842432432432361\\
                -175.829315878458	0.844378378378309\\
                -175.822425838147	0.844778378378322\\
                -175.81023145348	0.845297297297236\\
                -175.664527411101	0.851686486486415\\
                -175.654534397865	0.852108108108041\\
                -175.628857985149	0.853070270270194\\
                -175.622422917556	0.853427027026953\\
                -175.594007521727	0.854410810810748\\
                -175.577356558407	0.855232432432359\\
                -175.56365821203	0.855632432432373\\
                -175.557783643252	0.855859459459396\\
                -175.532123672755	0.856832432432356\\
                -175.491939390726	0.858183783783716\\
                -175.482797450031	0.858551351351281\\
                -175.462629857227	0.859308108108053\\
                -175.450138671983	0.859772972972905\\
                -175.378285467445	0.861945945945877\\
                -175.364285604956	0.862367567567503\\
                -175.344783670836	0.862940540540478\\
                -175.208138852645	0.866432432432362\\
                -175.19337842534	0.866821621621568\\
                -175.169125037624	0.867427027026963\\
                -175.146582403346	0.867999999999938\\
                -175.130567225053	0.86837837837831\\
                -175.030338188186	0.870735135135078\\
                -175.01253770235	0.871199999999931\\
                -174.933376498003	0.872918918918856\\
                -174.90954634012	0.873416216216157\\
                -174.882632951202	0.873978378378325\\
                -174.825993202144	0.875221621621563\\
                -174.80223172904	0.875686486486416\\
                -174.769439229476	0.876454054053994\\
                -174.647291453025	0.878713513513446\\
                -174.620716616824	0.879221621621554\\
                -174.589780740533	0.879827027026977\\
                -174.567762152426	0.880237837837768\\
                -174.545320373708	0.880605405405333\\
                -174.541609409256	0.880691891891843\\
                -174.520350544418	0.881037837837766\\
                -174.504346809136	0.881275675675624\\
                -174.465575418485	0.881956756756693\\
                -174.440989093258	0.882389189189126\\
                -174.393291093458	0.88299459459455\\
                -174.258384804079	0.885221621621554\\
                -174.209735072812	0.886097297297226\\
                -174.204204048585	0.886237837837768\\
                -174.175016715931	0.88678918918913\\
                -174.148628400578	0.887308108108044\\
                -173.94418404238	0.890518918918872\\
                -173.929666216078	0.890735135135088\\
                -173.893338182566	0.891416216216157\\
                -173.875815297583	0.891654054053987\\
                -173.840261845998	0.892162162162094\\
                -173.83403875804	0.89225945945941\\
                -173.753192282063	0.893459459459393\\
                -173.708187579189	0.894032432432368\\
                -173.652112224299	0.894735135135079\\
                -173.641614685646	0.894918918918876\\
                -173.603744553028	0.895383783783728\\
                -173.587196720186	0.895632432432393\\
                -173.544208482386	0.896270270270207\\
                -173.532009609373	0.896443243243198\\
                -173.246971194013	0.900064864864817\\
                -173.215149893616	0.900562162162117\\
                -173.178992941797	0.900972972972937\\
                -173.102092322296	0.901837837837775\\
                -173.077511209608	0.902194594594533\\
                -173.019282463782	0.902832432432376\\
                -172.996943039173	0.903070270270234\\
                -172.951286743207	0.903589189189148\\
                -172.860338128023	0.904756756756711\\
                -172.796156992956	0.905427027026974\\
                -172.750219590665	0.905859459459407\\
                -172.718010296577	0.906118918918878\\
                -172.679735076513	0.906475675675637\\
                -172.64169815894	0.907037837837805\\
                -172.615325206465	0.90743783783779\\
                -172.55489969175	0.908108108108053\\
                -172.515182151652	0.908670270270221\\
                -171.967951109489	0.915351351351319\\
                -171.88511270182	0.916259459459411\\
                -171.867001220482	0.916464864864821\\
                -171.80301378523	0.917189189189145\\
                -171.697474172014	0.918605405405373\\
                -171.679631885966	0.918832432432396\\
                -171.641866739096	0.919264864864829\\
                -171.611661792995	0.919632432432394\\
                -171.588392693548	0.920064864864827\\
                -171.568749587954	0.920367567567524\\
                -171.545736635143	0.920735135135089\\
                -171.53675109528	0.920799999999957\\
                -171.501936131168	0.921264864864838\\
                -171.17357013697	0.924454054054024\\
                -171.118430156691	0.92490810810807\\
                -171.113738316063	0.924983783783745\\
                -170.990329603767	0.926097297297275\\
                -170.946895562762	0.926605405405382\\
                -170.769312082418	0.928518918918883\\
                -170.753123896918	0.928735135135099\\
                -170.668077667947	0.929870270270243\\
                -170.617911554714	0.930389189189157\\
                -170.596532416251	0.930659459459434\\
                -170.548772136233	0.931135135135094\\
                -170.516209930424	0.931448648648626\\
                -170.482318330107	0.931989189189153\\
                -170.243238718668	0.934389189189147\\
                -170.170943808212	0.935124324324306\\
                -170.147404445815	0.935448648648617\\
                -170.089064197453	0.936194594594554\\
                -170.050563875344	0.936572972972954\\
                -169.975658447664	0.937589189189168\\
                -169.878184503768	0.938605405405383\\
                -169.837092222644	0.939005405405368\\
                -169.826000251614	0.939124324324297\\
                -169.404113820295	0.943848648648611\\
                -169.337603408133	0.944313513513492\\
                -169.113056770057	0.946075675675644\\
                -169.106779720815	0.94617297297296\\
                -169.014901580963	0.947048648648632\\
                -168.988558374835	0.947394594594584\\
                -168.931740524873	0.947794594594569\\
                -168.730359610469	0.949297297297278\\
                -168.707635045741	0.949632432432395\\
                -168.592715658085	0.950864864864855\\
                -168.562338521526	0.951167567567552\\
                -168.482082283028	0.952054054054031\\
                -168.453081187371	0.952367567567535\\
                -168.396744269608	0.952918918918897\\
                -168.352558879651	0.953459459459424\\
                -168.272224675709	0.954216216216196\\
                -168.194793164404	0.955005405405387\\
                -168.167560684688	0.955210810810797\\
                -168.117715496938	0.955751351351324\\
                -168.100656220512	0.955859459459447\\
                -168.043792823096	0.956367567567554\\
                -167.975490063955	0.956929729729723\\
                -167.940509318403	0.957416216216188\\
                -167.868787518424	0.958356756756729\\
                -167.852993618538	0.958691891891874\\
                -167.796940281977	0.959578378378353\\
                -167.792404974235	0.959643243243221\\
                -167.751504100009	0.960021621621593\\
                -167.735320857424	0.960151351351328\\
                -167.613270820214	0.961178378378349\\
                -167.557166151401	0.961762162162131\\
                -167.550248990356	0.961891891891867\\
                -167.517966665997	0.962237837837819\\
                -167.483950119201	0.962724324324313\\
                -167.469665195666	0.962864864864855\\
                -167.421295454912	0.963578378378372\\
                -167.284796292037	0.965416216216198\\
                -167.255932538489	0.965783783783763\\
                -167.252761284181	0.965891891891886\\
                -167.2304980893	0.966313513513484\\
                -167.220808228114	0.966572972972955\\
                -167.166254273958	0.96755675675675\\
                -167.136750083378	0.968097297297277\\
                -167.082673375588	0.968659459459445\\
                -167.04640518813	0.969091891891878\\
                -166.951209600932	0.970237837837828\\
                -166.94108748763	0.970345945945922\\
                -166.884966107255	0.970918918918898\\
                -166.877735811312	0.970972972972959\\
                -166.833282439823	0.971362162162137\\
                -166.812746337542	0.971610810810802\\
                -166.749125245513	0.972335135135125\\
                -166.714508056892	0.972778378378365\\
                -166.683619650414	0.97314594594593\\
                -166.615135212052	0.974151351351338\\
                -166.595927534239	0.974518918918903\\
                -166.551269402345	0.975383783783769\\
                -166.518948844085	0.975827027027009\\
                -166.496949855476	0.976270270270248\\
                -166.402148033442	0.977091891891888\\
                -166.381587608723	0.977286486486463\\
                -166.320800990757	0.977708108108089\\
                -166.270225409887	0.978291891891871\\
                -166.209045176811	0.978918918918907\\
                -166.182060535496	0.97935135135134\\
                -166.121576579964	0.980086486486471\\
                -166.098383137498	0.980313513513494\\
                -166.037272754521	0.980951351351337\\
                -165.966430980472	0.98147027027025\\
                -165.890067683488	0.981967567567551\\
                -165.771357856949	0.982843243243224\\
                -165.7558500412	0.982983783783766\\
                -165.705644791729	0.983524324324321\\
                -165.679100182408	0.98408648648649\\
                -165.604016750633	0.98502702702703\\
                -165.585161619996	0.985243243243247\\
                -165.553211585948	0.985632432432425\\
                -165.499798101956	0.986259459459461\\
                -165.458753523076	0.986713513513507\\
                -165.442455241026	0.986897297297304\\
                -165.40909614028	0.98738378378377\\
                -165.3912271895	0.987599999999986\\
                -165.246935209073	0.989232432432431\\
                -165.158879388969	0.989751351351345\\
                -165.155388675089	0.989794594594599\\
                -165.116548977392	0.990313513513513\\
                -165.086327941754	0.99052972972973\\
                -165.043545018982	0.990843243243233\\
                -164.945013677814	0.991513513513496\\
                -164.803481327102	0.992886486486469\\
                -164.464883749704	0.9962918918919\\
                -164.376756203549	0.996908108108101\\
                -164.153770204755	0.997945945945958\\
                -164.060883660424	0.998270270270268\\
                -163.794442126973	0.999178378378389\\
                -163.786106544013	0.999254054054063\\
                -163.70602673176	0.999491891891893\\
                -162.901970319718	0.999924324324326\\
                -161.421237804753	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -191.63313467333	0\\
                -182.988425508923	0.000335135135145492\\
                -180.825547639237	0.000854054054059361\\
                -178.190866038814	0.00235675675676816\\
                -178.166017336709	0.00244324324324907\\
                -177.831529340193	0.00278918918920112\\
                -177.493738929931	0.00330810810811499\\
                -175.976698436841	0.00708108108108263\\
                -175.971873049837	0.00710270270269575\\
                -175.811803669694	0.00755675675677026\\
                -175.74223291688	0.00782702702701954\\
                -175.644009367398	0.00816216216216503\\
                -175.447667380562	0.00892972972974349\\
                -175.315934202415	0.00936216216217645\\
                -175.290541877922	0.00939459459459613\\
                -175.180185617256	0.00979459459460941\\
                -174.95572439411	0.0109621621621727\\
                -174.844501743021	0.0114270270270254\\
                -174.771771594956	0.0118054054053971\\
                -174.768930350603	0.0118378378378452\\
                -174.631063522049	0.0125081081081078\\
                -174.268347403825	0.0146702702702726\\
                -174.264665358674	0.0147351351351404\\
                -174.189589795751	0.0152432432432477\\
                -174.143885738005	0.0155891891891997\\
                -174.043003591793	0.0162810810810754\\
                -173.702562939497	0.018940540540541\\
                -173.695316178363	0.0189945945946022\\
                -173.637141447233	0.0194162162162286\\
                -173.617485860374	0.0196540540540582\\
                -173.54573501625	0.0202162162162267\\
                -173.379987767719	0.0218918918918973\\
                -173.305257145741	0.0226270270270277\\
                -173.288971395614	0.0228324324324376\\
                -173.253700131542	0.0233405405405449\\
                -173.248942137223	0.0234054054054127\\
                -173.22985229121	0.0235783783783745\\
                -173.133799546973	0.0244108108108207\\
                -173.108244912726	0.0246486486486504\\
                -173.054957575555	0.0252216216216254\\
                -172.891528777867	0.0269081081081026\\
                -172.847760712395	0.0273405405405356\\
                -172.559665002846	0.0308648648648671\\
                -172.526207156392	0.0312756756756869\\
                -172.479539922315	0.031848648648662\\
                -172.474993040695	0.0319027027026948\\
                -172.456971921274	0.0320864864864916\\
                -172.406943713345	0.0327783783783957\\
                -172.370708222418	0.0333081081081161\\
                -172.334195596672	0.0339783783783787\\
                -172.328026140418	0.0340864864865011\\
                -172.26463426503	0.035145945945942\\
                -172.260109763751	0.0352324324324229\\
                -172.235853973332	0.0356432432432428\\
                -172.150281291195	0.0370054054054094\\
                -172.035814639326	0.0390270270270321\\
                -172.003437130988	0.0394270270270169\\
                -171.839229759219	0.0419351351351338\\
                -171.800876809591	0.0424972972973023\\
                -171.783043313764	0.042854054054061\\
                -171.563850212181	0.0470270270270419\\
                -171.483436695589	0.0488432432432546\\
                -171.455980720555	0.0493297297297204\\
                -171.317877229167	0.0525189189189064\\
                -171.303135907808	0.0527783783783775\\
                -171.284438690773	0.0531783783783908\\
                -171.277057254479	0.053340540540546\\
                -171.236435975791	0.0544648648648547\\
                -171.189926968998	0.0554918918919043\\
                -171.153355657727	0.0562918918919024\\
                -171.148719751969	0.0564324324324446\\
                -171.129361429235	0.0569297297297169\\
                -171.124058422101	0.0570378378378393\\
                -171.090860608772	0.0578918918918987\\
                -171.043382480628	0.0591567567567495\\
                -171.020204273632	0.0597621621621727\\
                -170.995704390403	0.0603459459459543\\
                -170.977677800243	0.0609405405405425\\
                -170.961526003793	0.0613945945945886\\
                -170.946382949778	0.0617513513513472\\
                -170.942784777615	0.0618918918918894\\
                -170.482950875837	0.0745513513513458\\
                -170.472381563087	0.0748432432432367\\
                -170.46178474344	0.0752864864864762\\
                -170.4561071194	0.0754594594594664\\
                -170.442808034929	0.0758702702702863\\
                -170.413722184313	0.0767243243243172\\
                -170.399150442784	0.0771675675675567\\
                -170.382579713075	0.0775999999999897\\
                -170.358955162162	0.0783027027027003\\
                -170.34784290529	0.0785729729729781\\
                -170.331073991878	0.0790162162162176\\
                -170.312665663242	0.0795135135135183\\
                -170.299889208642	0.0799351351351447\\
                -170.287315693829	0.0803459459459361\\
                -170.264545928466	0.0810378378378402\\
                -170.254588902189	0.0814594594594666\\
                -170.240614320648	0.0819567567567674\\
                -170.228219935915	0.082313513513526\\
                -170.213922196544	0.0827999999999918\\
                -170.186563632613	0.0838378378378479\\
                -170.179877886576	0.084172972972965\\
                -170.160136768908	0.0849081081080953\\
                -170.050412746556	0.0891135135135244\\
                -170.048117696507	0.0892540540540665\\
                -169.987114979011	0.0913405405405285\\
                -169.985377784013	0.0914594594594575\\
                -169.946886432885	0.0927135135135018\\
                -169.935301553374	0.0932648648648637\\
                -169.923504532875	0.0936972972972967\\
                -169.906238836977	0.0941945945945974\\
                -169.888324850446	0.0949945945945956\\
                -169.863648046387	0.095956756756749\\
                -169.857921539472	0.0962054054054136\\
                -169.848390820018	0.0965621621621722\\
                -169.812308723515	0.0979027027026973\\
                -169.726611115238	0.101372972972968\\
                -169.715293533179	0.10183783783782\\
                -169.709671677972	0.102054054054037\\
                -169.680272770765	0.103081081081086\\
                -169.646308659125	0.104216216216201\\
                -169.637393440527	0.10457297297296\\
                -169.627807609685	0.1050162162162\\
                -169.61376400517	0.105675675675656\\
                -169.603798192167	0.106118918918924\\
                -169.372563291357	0.116821621621625\\
                -169.297362251901	0.120605405405399\\
                -169.267111488396	0.122140540540528\\
                -169.256685387081	0.12269189189189\\
                -169.24679917645	0.123243243243223\\
                -169.237891608218	0.123621621621595\\
                -169.221935431667	0.124464864864848\\
                -169.065248707439	0.132237837837835\\
                -169.05892283473	0.132572972972952\\
                -169.027238282036	0.133924324324312\\
                -168.979507297361	0.136389189189174\\
                -168.971955724039	0.136832432432413\\
                -168.965309584124	0.137167567567559\\
                -168.953994921782	0.137751351351341\\
                -168.941591728088	0.13843243243241\\
                -168.933682067836	0.138854054054036\\
                -168.910145870428	0.139848648648638\\
                -168.894887693135	0.140508108108094\\
                -168.851851861406	0.142778378378352\\
                -168.78420761207	0.146508108108094\\
                -168.779343396576	0.146843243243211\\
                -168.770730524649	0.147405405405379\\
                -168.764668146539	0.147783783783751\\
                -168.760009644255	0.148010810810803\\
                -168.75363146882	0.148443243243236\\
                -168.741462411044	0.149037837837824\\
                -168.726578890674	0.149881081081048\\
                -168.718885387001	0.150399999999991\\
                -168.712472893591	0.150810810810782\\
                -168.708451120314	0.151145945945927\\
                -168.701899531569	0.151654054054035\\
                -168.619122420192	0.156529729729698\\
                -168.614089588752	0.156886486486457\\
                -168.575590849763	0.159481081081054\\
                -168.53652874782	0.161870270270242\\
                -168.5302588186	0.162270270270255\\
                -168.520646334902	0.162929729729711\\
                -168.51281075078	0.163383783783758\\
                -168.426035950548	0.16858378378376\\
                -168.412656799524	0.169264864864829\\
                -168.404120724865	0.169708108108068\\
                -168.391705059579	0.170529729729708\\
                -168.384402691095	0.170983783783754\\
                -168.381486031893	0.171254054054032\\
                -168.375704425615	0.171664864864852\\
                -168.363222264341	0.172454054054015\\
                -168.353136269798	0.173145945945919\\
                -168.319039383484	0.175243243243216\\
                -168.300119976187	0.17649729729726\\
                -168.290586928685	0.177059459459429\\
                -168.271128421895	0.178464864864821\\
                -168.266819058169	0.17882162162158\\
                -168.264137714387	0.179091891891858\\
                -168.256970847464	0.179459459459423\\
                -168.244623143099	0.180432432432411\\
                -168.236427882214	0.180994594594551\\
                -168.134406446576	0.187405405405372\\
                -168.12952076674	0.187783783783743\\
                -168.120906079461	0.188497297297261\\
                -168.115120706622	0.188875675675632\\
                -168.108693509126	0.189264864864839\\
                -168.098593733655	0.189859459459427\\
                -168.094873715755	0.190129729729705\\
                -168.083052023856	0.190854054054029\\
                -168.072693130091	0.191654054054027\\
                -168.041331607286	0.193913513513479\\
                -168.034080642246	0.194421621621586\\
                -168.023533956458	0.195286486486452\\
                -168.018296054149	0.195654054054017\\
                -167.995725360864	0.197037837837797\\
                -167.989481826367	0.197448648648617\\
                -167.981295495824	0.198010810810786\\
                -167.974885096048	0.198378378378351\\
                -167.967523951242	0.198875675675652\\
                -167.95979063315	0.199394594594565\\
                -167.888253573569	0.204410810810771\\
                -167.882762782405	0.204843243243204\\
                -167.866714670388	0.206054054054022\\
                -167.763445351901	0.213524324324283\\
                -167.75007815181	0.214508108108078\\
                -167.744055936004	0.21494054054051\\
                -167.726422905795	0.216432432432384\\
                -167.708933833003	0.217643243243202\\
                -167.696913037802	0.218508108108068\\
                -167.691886554256	0.21888648648644\\
                -167.687745645992	0.219232432432392\\
                -167.681928149859	0.219664864864825\\
                -167.663452503824	0.22121081081076\\
                -167.654783243975	0.22182702702699\\
                -167.644710329639	0.222508108108059\\
                -167.619838640918	0.224497297297262\\
                -167.610166176295	0.225081081081044\\
                -167.596421772489	0.226216216216159\\
                -167.59414222741	0.226486486486436\\
                -167.589288731954	0.226832432432388\\
                -167.570474102182	0.228399999999937\\
                -167.564714519773	0.22876756756753\\
                -167.556314367561	0.229351351351312\\
                -167.552238653741	0.229751351351297\\
                -167.54595723039	0.230162162162117\\
                -167.543566118564	0.230432432432394\\
                -167.536027295447	0.23091891891886\\
                -167.5054937325	0.233708108108061\\
                -167.474777225099	0.235989189189127\\
                -167.460320034093	0.23712432432427\\
                -167.455212226834	0.237545945945897\\
                -167.442759827662	0.238551351351305\\
                -167.429236934418	0.239567567567519\\
                -167.392471992328	0.242237837837791\\
                -167.385207785419	0.242799999999932\\
                -167.360205117403	0.244778378378328\\
                -167.355368622079	0.245167567567506\\
                -167.344061548137	0.246108108108047\\
                -167.33945565335	0.246475675675612\\
                -167.338031096449	0.246616216216154\\
                -167.2856533281	0.250724324324267\\
                -167.279466815656	0.251286486486435\\
                -167.271537744875	0.251989189189118\\
                -167.268779846695	0.252205405405334\\
                -167.256953352511	0.253340540540478\\
                -167.192456176278	0.25874594594589\\
                -167.186803357678	0.259189189189129\\
                -167.173062531647	0.260259459459405\\
                -167.169438028922	0.26065945945939\\
                -167.158657371236	0.261481081081001\\
                -167.152949812627	0.261956756756689\\
                -167.14350062183	0.262735135135074\\
                -167.120935283596	0.264756756756697\\
                -167.116269488229	0.265091891891814\\
                -167.095659204971	0.267135135135049\\
                -167.092106596067	0.267481081081002\\
                -167.085980176001	0.268064864864783\\
                -167.078333213715	0.268854054053975\\
                -167.074359279509	0.269156756756672\\
                -167.067981779309	0.269589189189105\\
                -167.063937105563	0.269935135135057\\
                -167.052891759711	0.270940540540465\\
                -167.044182257294	0.27171891891885\\
                -167.039521558881	0.272075675675609\\
                -167.024633294752	0.273502702702615\\
                -167.020179170687	0.273881081081015\\
                -166.997248874791	0.276227027026948\\
                -166.989791012228	0.276691891891801\\
                -166.974009251446	0.2779891891891\\
                -166.969365792162	0.278443243243174\\
                -166.961816958064	0.279005405405314\\
                -166.955590250582	0.279459459459389\\
                -166.930558050195	0.281610810810719\\
                -166.925633708287	0.282032432432345\\
                -166.918200630142	0.282594594594514\\
                -166.907855128706	0.283535135135054\\
                -166.895712835707	0.284572972972882\\
                -166.890819781541	0.284962162162088\\
                -166.888830103979	0.285124324324244\\
                -166.851667671361	0.288248648648562\\
                -166.846777971261	0.288713513513414\\
                -166.83277178935	0.289902702702619\\
                -166.827404800546	0.290324324324246\\
                -166.821329524052	0.290789189189098\\
                -166.814824155141	0.291383783783687\\
                -166.80655299463	0.292248648648552\\
                -166.789314128179	0.293567567567464\\
                -166.778917094858	0.294454054053972\\
                -166.770942242199	0.29525405405397\\
                -166.769214621393	0.295513513513413\\
                -166.764696417943	0.29590270270262\\
                -166.757508843052	0.296443243243147\\
                -166.743067424847	0.297708108108026\\
                -166.733738636935	0.298637837837731\\
                -166.729946371035	0.299016216216131\\
                -166.714163097442	0.300486486486392\\
                -166.708449850629	0.301027027026919\\
                -166.693389219691	0.302399999999892\\
                -166.655119341778	0.306162162162053\\
                -166.556787468946	0.314789189189071\\
                -166.516922552084	0.319037837837726\\
                -166.314061438153	0.337837837837725\\
                -166.308801917544	0.338335135135026\\
                -166.303785082442	0.338691891891756\\
                -166.2747628293	0.341556756756631\\
                -166.269513730144	0.342054054053932\\
                -166.265988796168	0.342367567567436\\
                -166.240853329511	0.344897297297166\\
                -166.235653873242	0.345318918918792\\
                -166.231282084581	0.345762162162032\\
                -166.210369351058	0.347978378378258\\
                -166.206384106557	0.34835675675663\\
                -166.199094700542	0.349156756756628\\
                -166.195973154043	0.349437837837712\\
                -166.183361121114	0.35047567567554\\
                -166.181711040203	0.350756756756624\\
                -166.174605417437	0.351459459459335\\
                -166.168639166706	0.351902702702574\\
                -166.158392420273	0.352821621621501\\
                -166.152438686406	0.353502702702571\\
                -166.150322796854	0.353718918918787\\
                -166.138754001616	0.354983783783638\\
                -166.133664892201	0.355632432432287\\
                -166.127134745844	0.356259459459324\\
                -166.122674792647	0.356616216216082\\
                -166.111019325754	0.35762162162149\\
                -166.106979374961	0.357924324324188\\
                -166.098645686046	0.358702702702573\\
                -166.054472322264	0.363145945945803\\
                -166.038312143458	0.364583783783644\\
                -166.023900311518	0.365999999999872\\
                -166.007938236968	0.367697297297156\\
                -166.005083306795	0.368064864864721\\
                -165.999271385774	0.368767567567431\\
                -165.959075066334	0.372843243243096\\
                -165.935576174259	0.375340540540378\\
                -165.905592076253	0.37883243243229\\
                -165.900484442168	0.379178378378214\\
                -165.897062482775	0.379578378378227\\
                -165.89275417185	0.379989189189047\\
                -165.88091558091	0.381145945945804\\
                -165.875088014983	0.381751351351198\\
                -165.866908065611	0.382562162162003\\
                -165.861341539604	0.383113513513365\\
                -165.856680553736	0.38351351351335\\
                -165.845068450314	0.384637837837687\\
                -165.842445994558	0.385037837837672\\
                -165.833644952785	0.386021621621467\\
                -165.829860427346	0.386443243243093\\
                -165.825419891804	0.387016216216068\\
                -165.820931685802	0.387448648648501\\
                -165.816215098135	0.387999999999835\\
                -165.812488065392	0.3883675675674\\
                -165.780144957972	0.391621621621454\\
                -165.777167648079	0.391978378378212\\
                -165.774270397255	0.392237837837683\\
                -165.757508977852	0.393967567567387\\
                -165.747194333235	0.395081081080917\\
                -165.743341216833	0.395470270270096\\
                -165.737446207432	0.396064864864684\\
                -165.723334053532	0.397621621621454\\
                -165.679623977128	0.402259459459287\\
                -165.674792089428	0.402659459459272\\
                -165.640553323015	0.406443243243075\\
                -165.63408529842	0.407113513513337\\
                -165.514078841422	0.419308108107913\\
                -165.509225534239	0.419924324324143\\
                -165.506406185222	0.420356756756576\\
                -165.503089880948	0.420702702702499\\
                -165.257381750452	0.445816216216002\\
                -165.249429641621	0.446756756756542\\
                -165.238005372204	0.448129729729516\\
                -165.163367259315	0.456259459459233\\
                -165.159267074947	0.456648648648439\\
                -165.154923612311	0.457091891891679\\
                -164.999849892371	0.473459459459235\\
                -164.995121631764	0.474227027026785\\
                -164.991868006521	0.474627027026798\\
                -164.97768836912	0.476464864864624\\
                -164.967738653871	0.477416216215971\\
                -164.956102588621	0.478551351351115\\
                -164.951155739474	0.47891891891868\\
                -164.949220734545	0.479145945945703\\
                -164.947672391094	0.479383783783533\\
                -164.939046681263	0.480313513513266\\
                -164.936464446037	0.480594594594351\\
                -164.900227394304	0.484335135134899\\
                -164.896121083183	0.484875675675426\\
                -164.892714934718	0.485243243242991\\
                -164.871664025955	0.487675675675433\\
                -164.852234442904	0.489740540540282\\
                -164.840221837554	0.491167567567317\\
                -164.806950077879	0.494670270270007\\
                -164.790908235337	0.496075675675399\\
                -164.747173720801	0.500410810810536\\
                -164.74118059481	0.501135135134859\\
                -164.722964664036	0.503027027026775\\
                -164.720002068808	0.503351351351085\\
                -164.705107587538	0.505178378378105\\
                -164.684228597252	0.507491891891618\\
                -164.681417379306	0.507805405405151\\
                -164.674990750459	0.508562162161894\\
                -164.657241515712	0.510616216215965\\
                -164.64465378987	0.511827027026754\\
                -164.63782140176	0.512616216215946\\
                -164.633399017144	0.512972972972705\\
                -164.630652438858	0.513329729729463\\
                -164.620130744861	0.514681081080823\\
                -164.611139946563	0.515567567567302\\
                -164.60594261253	0.516086486486216\\
                -164.602733275619	0.51645405405381\\
                -164.578273531994	0.51898378378354\\
                -164.574361466943	0.519405405405138\\
                -164.568543425876	0.519827027026764\\
                -164.564874540415	0.520194594594329\\
                -164.562686306564	0.520432432432187\\
                -164.557012380375	0.52086486486462\\
                -164.550710567407	0.52151351351327\\
                -164.482895468128	0.528681081080833\\
                -164.452484819441	0.532205405405165\\
                -164.449641717	0.532464864864608\\
                -164.446216630984	0.532821621621366\\
                -164.393233652963	0.539156756756512\\
                -164.38546999115	0.540010810810571\\
                -164.277941988592	0.551859459459223\\
                -164.271076677532	0.552681081080834\\
                -164.241477500909	0.555999999999756\\
                -164.237384301496	0.556410810810576\\
                -164.234099320971	0.556745945945721\\
                -164.226732305794	0.557589189188946\\
                -164.217588694549	0.558691891891669\\
                -164.211990376083	0.559394594594352\\
                -164.202728514883	0.560324324324085\\
                -164.198042302971	0.560908108107867\\
                -164.192324159454	0.561405405405168\\
                -164.185247066286	0.562227027026807\\
                -164.180752026058	0.562767567567334\\
                -164.172093731841	0.563567567567333\\
                -164.165915301071	0.564118918918695\\
                -164.162579904271	0.564540540540321\\
                -164.159089176878	0.564908108107886\\
                -164.152146835507	0.565610810810597\\
                -164.149255714073	0.56587027027004\\
                -164.145978126379	0.566227027026798\\
                -164.14061701158	0.566702702702486\\
                -164.136102382828	0.567199999999787\\
                -164.092104178476	0.571751351351139\\
                -164.088985460382	0.572108108107898\\
                -164.083353454875	0.572767567567354\\
                -164.080234875001	0.573199999999787\\
                -164.069257415263	0.574313513513289\\
                -164.064527787023	0.574789189188976\\
                -164.058729476643	0.575416216215984\\
                -164.054442085591	0.575816216215998\\
                -164.047659836465	0.57648648648626\\
                -164.037307653413	0.577599999999791\\
                -164.029103820029	0.578616216216005\\
                -164.026559971733	0.579037837837632\\
                -164.02108769105	0.579708108107894\\
                -164.014227339171	0.58036756756735\\
                -164.010395821254	0.58077837837817\\
                -163.988018226091	0.583113513513297\\
                -163.978499448157	0.584270270270054\\
                -163.97384604801	0.584789189188967\\
                -163.963066303362	0.585967567567366\\
                -163.959856918247	0.586291891891676\\
                -163.956105208815	0.586713513513303\\
                -163.953009952787	0.587124324324122\\
                -163.945580534694	0.587902702702479\\
                -163.93981661402	0.588475675675454\\
                -163.93768250911	0.588648648648444\\
                -163.934884371545	0.588994594594368\\
                -163.927280122931	0.589837837837621\\
                -163.917245680636	0.590918918918703\\
                -163.874811153087	0.595589189188985\\
                -163.868791987955	0.596118918918705\\
                -163.864551887549	0.596648648648454\\
                -163.857937228834	0.597383783783584\\
                -163.854168220418	0.597772972972763\\
                -163.850691023672	0.598108108107908\\
                -163.814792540057	0.601729729729527\\
                -163.745468504268	0.608972972972765\\
                -163.740508576282	0.609567567567353\\
                -163.734396447831	0.610291891891706\\
                -163.730294983152	0.610756756756558\\
                -163.725388209711	0.611145945945736\\
                -163.69540572029	0.614410810810625\\
                -163.691587626808	0.614756756756549\\
                -163.677209842822	0.616529729729535\\
                -163.67194925486	0.617048648648449\\
                -163.55819147862	0.629308108107921\\
                -163.554274030793	0.629708108107934\\
                -163.548805698166	0.630378378378197\\
                -163.54426005929	0.630843243243049\\
                -163.539822325571	0.631427027026831\\
                -163.535607838292	0.631902702702519\\
                -163.525466877483	0.63330810810794\\
                -163.513944326992	0.634605405405239\\
                -163.509227414409	0.635232432432247\\
                -163.493160084893	0.637135135134969\\
                -163.490412532761	0.637535135134954\\
                -163.486476993468	0.637913513513325\\
                -163.483601077359	0.638237837837664\\
                -163.476967504263	0.638756756756578\\
                -163.468432741746	0.639686486486312\\
                -163.455456270142	0.641199999999827\\
                -163.448143923072	0.642064864864693\\
                -163.441210918544	0.642854054053885\\
                -163.094991777583	0.682356756756604\\
                -163.092372141503	0.682756756756618\\
                -163.0881095955	0.683189189189051\\
                -163.084319504242	0.683535135135003\\
                -163.080955926608	0.683956756756601\\
                -163.077361417234	0.684378378378227\\
                -163.055194250818	0.686886486486344\\
                -163.047558833141	0.687978378378233\\
                -163.044272632414	0.688324324324185\\
                -162.93319097244	0.700313513513379\\
                -162.929648780255	0.700648648648524\\
                -162.925537628424	0.701037837837703\\
                -162.90815362965	0.702918918918783\\
                -162.899863430163	0.703772972972843\\
                -162.863355413003	0.707535135135004\\
                -162.857607544807	0.708205405405295\\
                -162.854156253208	0.708724324324209\\
                -162.846153876677	0.709827027026904\\
                -162.843698761023	0.710118918918795\\
                -162.837169038485	0.710767567567444\\
                -162.832848174525	0.711156756756623\\
                -162.816246436785	0.713070270270151\\
                -162.798360531948	0.715232432432316\\
                -162.720541166097	0.724345945945828\\
                -162.711997035693	0.725394594594491\\
                -162.709894269677	0.725751351351249\\
                -162.700803088143	0.726789189189077\\
                -162.696835317019	0.727156756756642\\
                -162.682639228038	0.72877837837828\\
                -162.678516128368	0.729264864864774\\
                -162.673557436759	0.729686486486372\\
                -162.653980912886	0.732010810810721\\
                -162.648983349945	0.732648648648535\\
                -162.63994560077	0.733751351351259\\
                -162.634793501831	0.734216216216112\\
                -162.628472777425	0.734929729729629\\
                -162.623588734956	0.735481081080991\\
                -162.612304404759	0.736918918918832\\
                -162.604829144495	0.737772972972863\\
                -162.598197389317	0.738529729729635\\
                -162.594637146543	0.739113513513416\\
                -162.577151862878	0.741383783783704\\
                -162.571603689786	0.74216216216206\\
                -162.549692560872	0.744875675675587\\
                -162.546338841425	0.745351351351275\\
                -162.541537901657	0.745935135135056\\
                -162.536413104177	0.746475675675583\\
                -162.529543375675	0.747372972972897\\
                -162.512813856491	0.749232432432336\\
                -162.501456124997	0.750562162162083\\
                -162.49794664417	0.750918918918842\\
                -162.494006250676	0.751524324324237\\
                -162.490665088302	0.751945945945863\\
                -162.457560996261	0.755675675675604\\
                -162.454127843361	0.75604324324317\\
                -162.441135986933	0.757362162162082\\
                -162.438233584525	0.75775135135126\\
                -162.430209690396	0.758594594594513\\
                -162.4276981178	0.758886486486404\\
                -162.421186788123	0.759610810810727\\
                -162.405231175968	0.761254054053978\\
                -162.397019908525	0.762259459459386\\
                -162.386683354418	0.763535135135044\\
                -162.295249972922	0.773556756756676\\
                -162.293117964	0.773805405405341\\
                -162.288434748893	0.774183783783712\\
                -162.286374612487	0.774410810810735\\
                -162.282240755653	0.77501621621613\\
                -162.277396586266	0.775470270270205\\
                -162.223798842618	0.78163243243236\\
                -162.219237996204	0.782064864864793\\
                -162.215939865248	0.782518918918839\\
                -162.213994092921	0.78281081081073\\
                -162.209358249693	0.783178378378295\\
                -162.204226060319	0.783848648648586\\
                -162.197026780394	0.784378378378307\\
                -162.19198377377	0.784929729729669\\
                -162.173288777706	0.787005405405324\\
                -162.165931348186	0.787772972972903\\
                -162.156246444301	0.788929729729659\\
                -162.153037196331	0.789264864864805\\
                -162.146607014248	0.789859459459393\\
                -162.142300458711	0.790281081081019\\
                -162.13689113379	0.790864864864801\\
                -162.133145486539	0.791318918918847\\
                -162.127332742845	0.792043243243171\\
                -162.124595187652	0.792345945945868\\
                -162.121735267831	0.79272432432424\\
                -162.117331601153	0.793243243243182\\
                -162.107107590528	0.794432432432359\\
                -162.093930204645	0.795654054053983\\
                -162.090031003441	0.796043243243162\\
                -162.083375491349	0.796702702702646\\
                -162.077030622583	0.797448648648583\\
                -162.073173974618	0.797816216216148\\
                -162.063286585146	0.798767567567495\\
                -162.060329083951	0.799124324324254\\
                -162.043247849489	0.800951351351273\\
                -162.030669489062	0.80251891891885\\
                -162.024388192954	0.803210810810754\\
                -162.021505829074	0.803545945945871\\
                -162.014909268389	0.8041621621621\\
                -162.004768428778	0.805286486486409\\
                -161.997904188226	0.805999999999926\\
                -161.993213522577	0.806616216216156\\
                -161.986084154491	0.807437837837767\\
                -161.977765132758	0.808237837837765\\
                -161.972935749436	0.808616216216137\\
                -161.964974215623	0.809578378378319\\
                -161.95326129448	0.810735135135076\\
                -161.949223826447	0.811221621621542\\
                -161.942976248207	0.811762162162097\\
                -161.939030362144	0.81222702702695\\
                -161.936034425489	0.812583783783708\\
                -161.884727643219	0.817545945945881\\
                -161.881049819347	0.817956756756701\\
                -161.876640914983	0.818410810810747\\
                -161.836178759921	0.822951351351293\\
                -161.831179264421	0.82349189189182\\
                -161.827562667915	0.823945945945894\\
                -161.81669903704	0.824994594594529\\
                -161.811979725783	0.8253729729729\\
                -161.778855508222	0.828432432432379\\
                -161.77055125044	0.82928648648641\\
                -161.765086878342	0.829816216216159\\
                -161.763057080126	0.829956756756701\\
                -161.759453039465	0.830345945945879\\
                -161.738382121547	0.832713513513454\\
                -161.733730661626	0.833286486486429\\
                -161.707946657436	0.835945945945895\\
                -161.704746548297	0.83631351351346\\
                -161.687545874235	0.837999999999937\\
                -161.682715937785	0.838518918918851\\
                -161.656398142529	0.841081081081029\\
                -161.613132610875	0.845318918918849\\
                -161.607485673465	0.845805405405343\\
                -161.602701927404	0.846410810810738\\
                -161.598322219629	0.846908108108039\\
                -161.590869286141	0.847664864864811\\
                -161.573050011178	0.849372972972901\\
                -161.567904496079	0.850021621621551\\
                -161.527142559289	0.854151351351277\\
                -161.521817272172	0.85451891891887\\
                -161.51307500432	0.855437837837769\\
                -161.507267599268	0.85590270270265\\
                -161.501019920917	0.856508108108045\\
                -161.493703235473	0.857199999999949\\
                -161.489223960287	0.857578378378321\\
                -161.477444820323	0.858529729729668\\
                -161.473441342503	0.858951351351294\\
                -161.465263891128	0.859718918918844\\
                -161.453436952442	0.860821621621568\\
                -161.440183507567	0.862043243243193\\
                -161.437038188903	0.862399999999951\\
                -161.399725131093	0.865902702702641\\
                -161.390604088312	0.866745945945894\\
                -161.381742088433	0.867535135135086\\
                -161.351205489079	0.870335135135065\\
                -161.345201358698	0.870810810810752\\
                -161.328102316893	0.872399999999942\\
                -161.321514701763	0.87299459459453\\
                -161.318928522957	0.873264864864808\\
                -161.316187522318	0.873621621621567\\
                -161.30707565912	0.874454054053984\\
                -161.296586932636	0.875372972972912\\
                -161.287640449544	0.8759675675675\\
                -161.281858269907	0.876572972972923\\
                -161.27797471157	0.876951351351295\\
                -161.260679497488	0.878454054054004\\
                -161.25141364362	0.879221621621554\\
                -161.246735697234	0.879599999999954\\
                -161.239940295654	0.880151351351287\\
                -161.23044142432	0.880778378378324\\
                -161.227120831589	0.881102702702634\\
                -161.221304646593	0.881567567567515\\
                -161.202949640708	0.883048648648582\\
                -161.199750728789	0.883372972972921\\
                -161.188116531024	0.884324324324268\\
                -161.180687851459	0.884854054053989\\
                -161.073846172822	0.894756756756692\\
                -161.055986022406	0.89641081081075\\
                -161.050953392572	0.896756756756702\\
                -160.987212038447	0.902151351351307\\
                -160.982339426802	0.902562162162127\\
                -160.979294636343	0.902832432432376\\
                -160.972580129754	0.903470270270219\\
                -160.963090394144	0.904237837837798\\
                -160.91228345848	0.908572972972934\\
                -160.879780982536	0.911243243243206\\
                -160.871988437425	0.911816216216181\\
                -160.863241137515	0.912583783783731\\
                -160.854118930633	0.913264864864828\\
                -160.850134023014	0.913589189189139\\
                -160.839944298871	0.914237837837788\\
                -160.834831811621	0.914616216216189\\
                -160.829762605322	0.91502702702698\\
                -160.812959933874	0.916129729729704\\
                -160.791563934366	0.917708108108059\\
                -160.772099167598	0.919221621621574\\
                -160.767040919431	0.919567567567526\\
                -160.73524478823	0.92167567567563\\
                -160.685608612288	0.925254054054022\\
                -160.682750526171	0.925502702702659\\
                -160.677240767507	0.925848648648611\\
                -160.670907041686	0.926302702702657\\
                -160.454313836148	0.939535135135117\\
                -160.448346448632	0.939902702702682\\
                -160.438471737509	0.940475675675657\\
                -160.428566215898	0.941124324324306\\
                -160.423316283282	0.941405405405391\\
                -160.415181577442	0.94184864864863\\
                -160.404385505368	0.942389189189157\\
                -160.396317833299	0.942799999999977\\
                -160.38994923785	0.943243243243217\\
                -160.371484123125	0.944281081081044\\
                -160.36530553075	0.944648648648638\\
                -160.347522301347	0.945686486486466\\
                -160.300543551808	0.947816216216182\\
                -160.265915244353	0.949632432432423\\
                -160.231364357901	0.951340540540514\\
                -160.220011664945	0.951827027027008\\
                -160.212598920084	0.952086486486451\\
                -160.204855551014	0.952475675675657\\
                -160.201768494208	0.952637837837813\\
                -160.132916841989	0.955783783783772\\
                -160.123194274945	0.956216216216205\\
                -160.114455664947	0.956605405405384\\
                -160.095242756597	0.95755675675673\\
                -160.055553550282	0.959448648648618\\
                -160.052168725119	0.959729729729702\\
                -160.001767801243	0.961751351351325\\
                -159.970413785847	0.963210810810807\\
                -159.95691875148	0.96367567567566\\
                -159.945995980703	0.96399999999997\\
                -159.936414720421	0.964497297297271\\
                -159.924002169151	0.965091891891888\\
                -159.917513197308	0.965491891891872\\
                -159.912126475935	0.96576216216215\\
                -159.899588453444	0.966259459459451\\
                -159.877055843696	0.967059459459449\\
                -159.863542525572	0.967524324324302\\
                -159.853222275687	0.967783783783773\\
                -159.821906156166	0.968810810810794\\
                -159.818073815363	0.968962162162143\\
                -159.80652679887	0.969351351351349\\
                -159.777369565655	0.970140540540513\\
                -159.761767736729	0.970691891891875\\
                -159.749970492918	0.971081081081053\\
                -159.738330129117	0.971567567567547\\
                -159.721117239004	0.972162162162135\\
                -159.591561771006	0.976129729729706\\
                -159.577515464536	0.976508108108106\\
                -159.5645526837	0.976897297297285\\
                -159.545118567473	0.977513513513514\\
                -159.539189621672	0.97767567567567\\
                -159.527781522704	0.978129729729716\\
                -159.274021940262	0.984032432432429\\
                -159.248441797218	0.9844108108108\\
                -159.237812292375	0.98464864864863\\
                -159.213344908551	0.985102702702704\\
                -159.166143876621	0.985935135135122\\
                -159.13728175236	0.986497297297291\\
                -159.121130924368	0.986724324324314\\
                -159.083144266932	0.987286486486482\\
                -159.057407184562	0.987729729729722\\
                -159.035158575345	0.988162162162155\\
                -159.027496181739	0.988421621621626\\
                -158.858293650163	0.990983783783776\\
                -158.809997749159	0.991545945945944\\
                -158.789253557964	0.991816216216222\\
                -158.74338624582	0.992324324324329\\
                -158.416143215117	0.995589189189189\\
                -158.369476244306	0.995967567567561\\
                -158.357108215414	0.99608648648649\\
                -158.235092129519	0.99694054054055\\
                -158.215146949636	0.997113513513511\\
                -157.899323927888	0.998551351351352\\
                -157.07167172765	0.999837837837845\\
                -156.232115343578	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -216.019994463074	0\\
                -206.654369055377	0.000400000000013279\\
                -204.594498149	0.000929729729733708\\
                -202.601705585399	0.00245405405405563\\
                -202.557919007944	0.00254054054053654\\
                -202.167612756952	0.00291891891890828\\
                -202.133860577145	0.00298378378377606\\
                -201.864745585183	0.0033621621621478\\
                -201.852076173738	0.00340540540540246\\
                -201.641571210439	0.00375135135135451\\
                -201.610537030176	0.0038162162162223\\
                -201.434731677747	0.00409729729730657\\
                -201.245257399876	0.00451891891893297\\
                -200.991844281763	0.00507027027026652\\
                -200.702544594572	0.00574054054052908\\
                -200.699438770245	0.00576216216217063\\
                -200.496164442657	0.00629189189189105\\
                -200.402168624505	0.0065513513513622\\
                -200.218559966726	0.00709189189188919\\
                -200.187927034599	0.00723243243243132\\
                -199.59387476118	0.00929729729730866\\
                -199.569456263193	0.00938378378378957\\
                -199.445225342799	0.00981621621622253\\
                -199.064806125135	0.012129729729736\\
                -199.008833031355	0.01244324324324\\
                -198.95249956684	0.0128324324324467\\
                -198.930229047597	0.0130054054054085\\
                -198.794907009367	0.0138270270270198\\
                -198.77902597608	0.0139459459459488\\
                -198.559476326687	0.0155243243243319\\
                -198.4430143275	0.0163459459459432\\
                -198.394053463525	0.0166918918918952\\
                -198.298446885664	0.0174270270270256\\
                -198.024269116204	0.0198594594594681\\
                -197.970867478772	0.0202486486486464\\
                -197.916974878843	0.0207351351351406\\
                -197.816621487162	0.0216864864864874\\
                -197.788544917586	0.0219675675675717\\
                -197.741707928073	0.0223675675675565\\
                -197.634800039513	0.0233189189189318\\
                -197.615849288602	0.0235459459459548\\
                -197.532100150998	0.0244432432432404\\
                -197.452452454886	0.0253837837837807\\
                -197.386306179104	0.0260756756756848\\
                -197.275261669224	0.0273405405405356\\
                -196.985869596809	0.0316540540540586\\
                -196.893290176899	0.0330162162162253\\
                -196.813268838135	0.0343351351351373\\
                -196.776082746608	0.0348972972973058\\
                -196.755125693969	0.0352432432432579\\
                -196.704254893163	0.0361729729729632\\
                -196.687934218601	0.036464864864854\\
                -196.668220246581	0.0368324324324476\\
                -196.648041102467	0.0371783783783712\\
                -196.623054075199	0.037567567567578\\
                -196.617915526888	0.037675675675672\\
                -196.596492044774	0.0380648648648787\\
                -196.536991767678	0.0392108108108005\\
                -196.515586428115	0.0395891891892006\\
                -196.502239866204	0.0397621621621624\\
                -196.485367344009	0.0400756756756664\\
                -196.461787986041	0.0405297297297409\\
                -196.433374217601	0.0409297297297258\\
                -196.399933701598	0.0414378378378331\\
                -196.210667760105	0.0453189189189231\\
                -196.185757088074	0.0458054054054173\\
                -196.176762151745	0.045956756756766\\
                -196.148214778134	0.0465513513513542\\
                -196.133007670586	0.0468324324324385\\
                -196.082723139883	0.0478486486486531\\
                -196.068367947163	0.0482162162162183\\
                -196.040493967053	0.0487783783783868\\
                -196.02937539365	0.0490594594594711\\
                -196.009997049606	0.049459459459456\\
                -195.956825678509	0.0505945945945996\\
                -195.936914410698	0.0509945945945844\\
                -195.919277795362	0.0513297297297299\\
                -195.898566445912	0.0517621621621629\\
                -195.863828072348	0.052443243243232\\
                -195.835112048217	0.0530594594594618\\
                -195.811255468302	0.0537081081081112\\
                -195.79612264975	0.054086486486483\\
                -195.75684351345	0.0551891891891785\\
                -195.737654206671	0.0556108108108049\\
                -195.652969504781	0.0575567567567532\\
                -195.582965971286	0.0593837837837725\\
                -195.563645641137	0.0598810810810733\\
                -195.537508978582	0.0605297297297227\\
                -195.497280080732	0.0616216216216117\\
                -195.473828815292	0.0622918918919027\\
                -195.426421282606	0.06356756756756\\
                -195.413396301808	0.0639243243243186\\
                -195.354302773302	0.0655783783783761\\
                -195.342400060088	0.0659351351351347\\
                -195.269417107614	0.0684972972972844\\
                -195.254169562464	0.0689189189189108\\
                -195.217632919787	0.0699459459459604\\
                -195.198584939429	0.0705081081081005\\
                -195.184657952143	0.0709081081081138\\
                -195.174013042973	0.0712648648648724\\
                -195.163409249183	0.0716540540540507\\
                -195.152328731475	0.0720432432432574\\
                -195.146466019101	0.0722594594594739\\
                -195.125038181889	0.0729621621621561\\
                -195.09277336354	0.0744432432432518\\
                -195.078886628039	0.0748648648648782\\
                -195.058875950387	0.0755027027026927\\
                -195.050760003191	0.0758810810810928\\
                -195.027071311295	0.0767459459459587\\
                -195.016156875509	0.0771783783783917\\
                -194.936216118886	0.0802378378378421\\
                -194.923077014938	0.0807891891891757\\
                -194.90600476996	0.0813405405405376\\
                -194.900749774205	0.0816216216216219\\
                -194.886425955582	0.0821837837837904\\
                -194.875199124601	0.0826810810810912\\
                -194.843897416909	0.0837513513513386\\
                -194.757624290473	0.0871891891891892\\
                -194.684420563654	0.0901837837837718\\
                -194.670773224953	0.0905729729729785\\
                -194.659010366149	0.0911243243243121\\
                -194.563299994953	0.0949729729729825\\
                -194.556003561986	0.0953513513513542\\
                -194.548108694109	0.0957621621621456\\
                -194.542812236494	0.0959891891891971\\
                -194.529012879811	0.0964540540540497\\
                -194.502651230039	0.097513513513519\\
                -194.489118423578	0.0979135135135039\\
                -194.483387354433	0.0981837837837816\\
                -194.467784532836	0.0987675675675632\\
                -194.421866810719	0.100497297297295\\
                -194.415825580824	0.100854054054054\\
                -194.409141081065	0.101232432432425\\
                -194.393894554914	0.102000000000004\\
                -194.384412393229	0.102389189189182\\
                -194.377359121153	0.10265945945946\\
                -194.366068411939	0.103145945945954\\
                -194.332928061239	0.104616216216215\\
                -194.328074719804	0.104908108108106\\
                -194.315531298008	0.1053945945946\\
                -194.301101456102	0.10595675675674\\
                -194.279601101732	0.107243243243232\\
                -194.260678751836	0.108227027027027\\
                -194.168594056915	0.112821621621606\\
                -194.165038147138	0.112994594594596\\
                -194.158810599183	0.113329729729713\\
                -194.148608232843	0.113827027027014\\
                -194.139362735759	0.114194594594579\\
                -194.133634085248	0.114518918918918\\
                -194.126804287396	0.11489729729729\\
                -194.103365623982	0.116205405405395\\
                -194.086066965168	0.116929729729719\\
                -194.053110930811	0.118518918918909\\
                -193.950537475717	0.123881081081066\\
                -193.739201479095	0.135372972972959\\
                -193.722895188531	0.136324324324306\\
                -193.717048251853	0.136681081081065\\
                -193.709068285589	0.137124324324304\\
                -193.689466752007	0.138205405405387\\
                -193.683229087688	0.1386054054054\\
                -193.65918897089	0.14010810810808\\
                -193.652639372342	0.140616216216188\\
                -193.629512391836	0.142205405405377\\
                -193.623609660338	0.142605405405391\\
                -193.617324731187	0.142951351351343\\
                -193.612361772245	0.143329729729714\\
                -193.607671851933	0.143556756756738\\
                -193.600203861351	0.144032432432425\\
                -193.593293649242	0.144464864864858\\
                -193.579908786233	0.145156756756734\\
                -193.57677452209	0.145383783783757\\
                -193.568519521175	0.145935135135119\\
                -193.563167594134	0.146248648648623\\
                -193.554979596466	0.146713513513504\\
                -193.460292434778	0.152832432432405\\
                -193.453264128335	0.153210810810776\\
                -193.442276725658	0.154075675675642\\
                -193.43624740021	0.154486486486462\\
                -193.429017495363	0.155048648648631\\
                -193.418174716485	0.155740540540506\\
                -193.358548872602	0.159740540540525\\
                -193.355365921994	0.159956756756742\\
                -193.33291349166	0.161416216216196\\
                -193.156769858357	0.174432432432411\\
                -193.148547483749	0.175102702702674\\
                -193.133800521417	0.176227027027011\\
                -193.125305197615	0.176832432432406\\
                -193.118088289135	0.177340540540513\\
                -193.11126643364	0.177827027027007\\
                -193.105442456813	0.178270270270247\\
                -193.023459600354	0.184572972972944\\
                -193.019164632235	0.184897297297255\\
                -193.014317633701	0.185329729729688\\
                -193.007215530842	0.185783783783762\\
                -193.00185572409	0.186281081081034\\
                -192.975724884924	0.188432432432393\\
                -192.973007355102	0.188637837837803\\
                -192.967174316128	0.189102702702655\\
                -192.95691083224	0.189816216216173\\
                -192.950825125616	0.190356756756728\\
                -192.938052720053	0.191070270270245\\
                -192.927483286656	0.192064864864818\\
                -192.924608349571	0.192313513513483\\
                -192.914322219062	0.192994594594552\\
                -192.909615940092	0.193394594594565\\
                -192.89774308108	0.19423783783779\\
                -192.756722356245	0.205718918918876\\
                -192.706093622609	0.209881081081051\\
                -192.700914829507	0.210335135135097\\
                -192.695525125054	0.210799999999949\\
                -192.69084637073	0.211199999999963\\
                -192.667787719939	0.212940540540501\\
                -192.653681579384	0.213999999999942\\
                -192.64835652148	0.214464864864823\\
                -192.64501365029	0.214756756756714\\
                -192.64140412474	0.215102702702666\\
                -192.630157932729	0.216075675675626\\
                -192.575964247191	0.221059459459411\\
                -192.486472369397	0.229156756756709\\
                -192.482265514467	0.229632432432368\\
                -192.475597332893	0.230097297297249\\
                -192.472981719279	0.230281081081017\\
                -192.468460720492	0.230648648648582\\
                -192.465242958458	0.230951351351308\\
                -192.446324076589	0.232670270270205\\
                -192.442372253853	0.233016216216157\\
                -192.434914079862	0.233654054054\\
                -192.387239118628	0.238324324324253\\
                -192.382152347785	0.238756756756686\\
                -192.3532527964	0.241632432432368\\
                -192.346478454987	0.242205405405343\\
                -192.328170728331	0.244313513513447\\
                -192.323841302841	0.244648648648592\\
                -192.317471410492	0.245167567567506\\
                -192.30707292135	0.245945945945891\\
                -192.302055274192	0.246367567567518\\
                -192.289116957387	0.247621621621562\\
                -192.284884722477	0.248021621621547\\
                -192.280371593721	0.24838918918914\\
                -192.262677169073	0.249989189189137\\
                -192.258812507646	0.25033513513506\\
                -192.244584360983	0.251956756756698\\
                -192.239457560092	0.252389189189131\\
                -192.23502640139	0.252854054053984\\
                -192.230359155845	0.25324324324319\\
                -192.225661264485	0.253740540540463\\
                -192.215644059445	0.254745945945871\\
                -192.200892523067	0.256356756756702\\
                -192.196869585228	0.25674594594588\\
                -192.156476071847	0.260789189189126\\
                -192.139283464498	0.262475675675603\\
                -192.136180003124	0.262745945945881\\
                -192.132938478878	0.263124324324252\\
                -192.124210278296	0.263935135135057\\
                -192.113598065519	0.265048648648587\\
                -192.083426152347	0.268627027026952\\
                -192.077269303541	0.269383783783695\\
                -192.06643399099	0.270529729729645\\
                -192.059894964362	0.271394594594511\\
                -192.055040827258	0.27175135135127\\
                -192.033012050281	0.273999999999916\\
                -192.025981555228	0.274767567567494\\
                -191.973414221994	0.28072432432424\\
                -191.949335006345	0.282778378378282\\
                -191.941436977803	0.283675675675596\\
                -191.925638543866	0.285556756756677\\
                -191.922403252124	0.285913513513435\\
                -191.9205026522	0.286162162162071\\
                -191.912669235141	0.286691891891792\\
                -191.906759470816	0.287318918918828\\
                -191.90249312668	0.287913513513416\\
                -191.851466721313	0.29345945945937\\
                -191.846736411485	0.294043243243152\\
                -191.840219182364	0.294724324324221\\
                -191.835637015844	0.295156756756654\\
                -191.767403222905	0.302724324324231\\
                -191.724463489797	0.307578378378281\\
                -191.720609570151	0.307989189189101\\
                -191.710116031388	0.309264864864758\\
                -191.706505494719	0.309772972972866\\
                -191.701410124283	0.310194594594492\\
                -191.697257360385	0.31075675675666\\
                -191.682212697015	0.312194594594501\\
                -191.678725931519	0.312572972972873\\
                -191.67594509587	0.313005405405306\\
                -191.671131965403	0.313513513513413\\
                -191.648677267043	0.316140540540431\\
                -191.640318150352	0.317145945945839\\
                -191.618698195963	0.319848648648531\\
                -191.615685180554	0.32017297297287\\
                -191.611661193355	0.320551351351241\\
                -191.602233864918	0.32164324324313\\
                -191.592009557168	0.32290810810801\\
                -191.581466554654	0.324216216216115\\
                -191.579336340708	0.324551351351232\\
                -191.577889120465	0.32482162162151\\
                -191.575217100853	0.325167567567462\\
                -191.569873930026	0.325697297297182\\
                -191.565302092677	0.326140540540422\\
                -191.549420827938	0.328043243243116\\
                -191.544900753426	0.328745945945826\\
                -191.540924379263	0.329297297297188\\
                -191.535433320687	0.329967567567451\\
                -191.524041036773	0.33147027027016\\
                -191.520092398241	0.331891891891757\\
                -191.514901900705	0.332627027026916\\
                -191.511343129405	0.333016216216095\\
                -191.499501590299	0.334518918918803\\
                -191.490716546457	0.335459459459344\\
                -191.478284505664	0.337081081080953\\
                -191.473835836011	0.337621621621508\\
                -191.471267806266	0.337989189189074\\
                -191.451737872487	0.340799999999859\\
                -191.448354176494	0.341329729729608\\
                -191.444189143442	0.34191351351339\\
                -191.440476059688	0.342291891891762\\
                -191.435428726061	0.342951351351218\\
                -191.430277550044	0.34362162162148\\
                -191.427548407209	0.344108108107974\\
                -191.414557354698	0.345935135134994\\
                -191.411549980786	0.346313513513394\\
                -191.378751626345	0.350551351351214\\
                -191.320703173782	0.357913513513381\\
                -191.317382542098	0.358378378378234\\
                -191.313217963217	0.358854054053921\\
                -191.308490668546	0.359470270270123\\
                -191.304689607457	0.359913513513362\\
                -191.296964793027	0.360691891891747\\
                -191.29387522975	0.361016216216086\\
                -191.244513047947	0.367578378378226\\
                -191.241569032758	0.367956756756598\\
                -191.231578971492	0.369329729729571\\
                -191.225907510845	0.369881081080933\\
                -191.224187422422	0.370075675675537\\
                -191.219943796294	0.370659459459318\\
                -191.203127050524	0.373016216216058\\
                -191.198121271941	0.373675675675514\\
                -191.185347910247	0.375329729729572\\
                -191.180428256242	0.37592432432416\\
                -191.176592811577	0.376518918918777\\
                -191.172568685276	0.37707027027011\\
                -191.169629055579	0.377524324324156\\
                -191.150712341301	0.380054054053886\\
                -191.145023271744	0.380735135134984\\
                -191.137597576277	0.381708108107944\\
                -191.134589001782	0.382108108107957\\
                -191.129205709577	0.382843243243087\\
                -191.109246328052	0.38559999999984\\
                -191.106886450685	0.385924324324151\\
                -191.065075059978	0.391297297297143\\
                -191.053239851547	0.392745945945762\\
                -191.04821818731	0.393448648648473\\
                -191.043201563726	0.393989189189028\\
                -191.03201729779	0.395535135134963\\
                -191.028688838541	0.395924324324142\\
                -191.024227271267	0.396551351351178\\
                -191.020389809841	0.39710270270254\\
                -191.000890357066	0.399837837837651\\
                -190.99834658847	0.400216216216052\\
                -190.994084041348	0.400875675675508\\
                -190.991031739442	0.40134054054036\\
                -190.942892684858	0.408129729729552\\
                -190.941430740355	0.408367567567382\\
                -190.938806450731	0.40872432432414\\
                -190.926891042279	0.410616216216027\\
                -190.912482211392	0.412486486486301\\
                -190.878689581332	0.41769729729711\\
                -190.865564216805	0.419718918918733\\
                -190.833011926037	0.424551351351141\\
                -190.815198315027	0.4271999999998\\
                -190.812795197891	0.42764324324304\\
                -190.808021761312	0.428464864864651\\
                -190.782397483798	0.432227027026812\\
                -190.742962679422	0.437935135134921\\
                -190.739775896883	0.438410810810609\\
                -190.72570210264	0.439989189188964\\
                -190.724033269639	0.440281081080855\\
                -190.720256014683	0.440778378378155\\
                -190.713151000093	0.441718918918696\\
                -190.704900599197	0.442918918918707\\
                -190.701093109884	0.443448648648427\\
                -190.684240409396	0.445978378378157\\
                -190.680262892743	0.446691891891675\\
                -190.673029726799	0.447805405405177\\
                -190.671109834281	0.448118918918709\\
                -190.666997423452	0.448702702702491\\
                -190.656189809663	0.450572972972736\\
                -190.640938686093	0.452713513513288\\
                -190.635241291446	0.453599999999767\\
                -190.619835181463	0.456054054053823\\
                -190.615512658439	0.456778378378146\\
                -190.610200443828	0.457578378378145\\
                -190.603289323999	0.45868108108084\\
                -190.570031090613	0.463805405405168\\
                -190.562731881703	0.464875675675444\\
                -190.54589696203	0.467243243243018\\
                -190.534904301957	0.469232432432193\\
                -190.497848560562	0.474886486486241\\
                -190.485587076235	0.476735135134902\\
                -190.48047972272	0.477502702702452\\
                -190.478756115529	0.477816216215956\\
                -190.460716015725	0.480572972972709\\
                -190.457036921835	0.481091891891651\\
                -190.452566670432	0.48180540540514\\
                -190.449215105203	0.482335135134889\\
                -190.424972019703	0.486497297297035\\
                -190.410443645523	0.488681081080813\\
                -190.387167614182	0.492194594594338\\
                -190.37923270273	0.493351351351095\\
                -190.280275734552	0.509654054053783\\
                -190.258147550033	0.513221621621369\\
                -190.2380917072	0.516540540540291\\
                -190.236734585132	0.516789189188927\\
                -190.233321364101	0.517448648648383\\
                -190.194679617181	0.523989189188939\\
                -190.188151217755	0.524929729729479\\
                -190.165454968805	0.528854054053795\\
                -190.162593791309	0.529318918918676\\
                -190.118174937141	0.536940540540286\\
                -190.115148264131	0.537405405405167\\
                -190.111857538073	0.537989189188949\\
                -190.107547184685	0.538745945945692\\
                -190.10540286724	0.539081081080838\\
                -190.102563337081	0.53954594594569\\
                -190.098218279277	0.540151351351113\\
                -190.093504843015	0.541070270270012\\
                -190.09024962241	0.541718918918662\\
                -190.073705446559	0.54448648648625\\
                -190.04370589158	0.549502702702455\\
                -190.040893838247	0.549924324324081\\
                -190.038892202183	0.550356756756514\\
                -190.031824628619	0.551556756756526\\
                -190.022689919898	0.553027027026786\\
                -190.019858858559	0.553437837837606\\
                -190.015643749821	0.55395675675652\\
                -190.012996395378	0.554432432432208\\
                -190.006990722065	0.555362162161913\\
                -190.00256599015	0.556129729729491\\
                -190.000509085224	0.55648648648625\\
                -189.998984029375	0.556745945945721\\
                -189.994366097147	0.557329729729503\\
                -189.99007042758	0.557902702702478\\
                -189.986867629127	0.558616216215967\\
                -189.982011177268	0.55925405405381\\
                -189.977593999672	0.560118918918675\\
                -189.975363659092	0.560443243243014\\
                -189.969658291753	0.56157837837813\\
                -189.963373756451	0.562702702702467\\
                -189.959610668574	0.563329729729503\\
                -189.953131485584	0.564356756756524\\
                -189.946651272766	0.565329729729484\\
                -189.943944768731	0.56566486486463\\
                -189.940427869168	0.566237837837605\\
                -189.912020525975	0.571037837837622\\
                -189.90754797431	0.571935135134908\\
                -189.905634145191	0.572227027026798\\
                -189.901417540638	0.572886486486254\\
                -189.899844472771	0.573199999999758\\
                -189.897666688518	0.573556756756517\\
                -189.894200917715	0.574172972972747\\
                -189.885637918887	0.575394594594371\\
                -189.876348226007	0.577189189188971\\
                -189.830301487725	0.585210810810594\\
                -189.821407406456	0.58677837837817\\
                -189.809603707772	0.588454054053841\\
                -189.792325235473	0.59145945945923\\
                -189.786247712594	0.592421621621412\\
                -189.779031764752	0.593697297297069\\
                -189.743524273368	0.600162162161951\\
                -189.738590413281	0.600972972972755\\
                -189.735080283468	0.601556756756537\\
                -189.733088989387	0.601902702702489\\
                -189.730128889293	0.602378378378177\\
                -189.726034350879	0.603124324324114\\
                -189.668795744116	0.61272432432412\\
                -189.663583466465	0.613524324324118\\
                -189.653802641624	0.615383783783585\\
                -189.64945683161	0.616010810810621\\
                -189.629950608798	0.619502702702505\\
                -189.626286193072	0.620097297297093\\
                -189.622826639966	0.62069189189171\\
                -189.618559892259	0.621437837837647\\
                -189.583645805408	0.62745945945926\\
                -189.581514691551	0.627805405405212\\
                -189.575806075408	0.628767567567365\\
                -189.57260008444	0.62922162162144\\
                -189.556922456362	0.632291891891697\\
                -189.550106689937	0.633589189188996\\
                -189.547631895809	0.634064864864683\\
                -189.545824528725	0.6343999999998\\
                -189.536313518402	0.635902702702509\\
                -189.516168039941	0.639654054053864\\
                -189.473374958304	0.646832432432262\\
                -189.470831817637	0.647178378378214\\
                -189.466771344267	0.647881081080897\\
                -189.463815714119	0.648464864864678\\
                -189.460600407362	0.648918918918753\\
                -189.455103973758	0.649772972972784\\
                -189.447640385527	0.65134054054036\\
                -189.444707848002	0.651772972972793\\
                -189.441285350832	0.652302702702542\\
                -189.417787267862	0.656162162161991\\
                -189.414570240213	0.656821621621447\\
                -189.410400192126	0.657383783783615\\
                -189.370433404218	0.663762162161987\\
                -189.354654536189	0.666616216216056\\
                -189.351693032641	0.667145945945776\\
                -189.348965209584	0.667567567567403\\
                -189.346423627605	0.668021621621449\\
                -189.343776590101	0.668464864864717\\
                -189.304080634024	0.675372972972809\\
                -189.287381465038	0.678183783783624\\
                -189.283666497363	0.678908108107947\\
                -189.271645728089	0.68110270270256\\
                -189.268788186725	0.681589189189026\\
                -189.264812826731	0.682183783783643\\
                -189.258207399331	0.683189189189051\\
                -189.255781824162	0.683686486486351\\
                -189.25050405551	0.684583783783637\\
                -189.246025369472	0.685210810810673\\
                -189.240863762826	0.686054054053898\\
                -189.189768364098	0.694583783783656\\
                -189.186460869267	0.695081081080957\\
                -189.184221542276	0.695427027026881\\
                -189.176997949041	0.696508108107963\\
                -189.174514087257	0.69689729729717\\
                -189.170491629575	0.697610810810687\\
                -189.164006112037	0.698767567567444\\
                -189.152649639777	0.700972972972835\\
                -189.148857695241	0.701654054053932\\
                -189.137912671756	0.703675675675555\\
                -189.135910053565	0.704010810810672\\
                -189.12938228487	0.704929729729599\\
                -189.126653110297	0.705286486486358\\
                -189.117722405166	0.706713513513392\\
                -189.095819110176	0.710616216216096\\
                -189.091089420527	0.711448648648513\\
                -189.066111978763	0.715351351351217\\
                -189.048340953825	0.718086486486357\\
                -189.046455555324	0.718421621621502\\
                -189.04307519845	0.718832432432322\\
                -189.03700567283	0.719913513513404\\
                -189.018408093451	0.722821621621506\\
                -189.015545809931	0.723232432432326\\
                -189.013700571801	0.723567567567443\\
                -189.0110619755	0.72395675675665\\
                -189.00896842996	0.724270270270154\\
                -189.006596416827	0.724767567567454\\
                -188.988300602617	0.727967567567447\\
                -188.98398857806	0.728540540540422\\
                -188.973469512746	0.730140540540447\\
                -188.970827806239	0.730518918918818\\
                -188.96842235981	0.730951351351251\\
                -188.910454890695	0.740389189189102\\
                -188.906736739766	0.741091891891784\\
                -188.901224750887	0.741935135135037\\
                -188.883841820923	0.744799999999913\\
                -188.881269112567	0.745264864864765\\
                -188.877195565529	0.745978378378283\\
                -188.875679679945	0.746227027026947\\
                -188.872558144606	0.746713513513413\\
                -188.869796104201	0.74722162162152\\
                -188.856274162514	0.749448648648553\\
                -188.847034575269	0.750962162162068\\
                -188.845094106971	0.751297297297214\\
                -188.842560238057	0.75175135135126\\
                -188.837004679007	0.752616216216126\\
                -188.834686687024	0.752994594594497\\
                -188.814030852089	0.756291891891806\\
                -188.810103495487	0.756940540540455\\
                -188.808011335408	0.757286486486407\\
                -188.804916889818	0.757654054053972\\
                -188.7967504912	0.758789189189116\\
                -188.794776035979	0.759124324324233\\
                -188.782925279218	0.761113513513436\\
                -188.780041274388	0.761481081081001\\
                -188.754859423384	0.765297297297224\\
                -188.752882027671	0.765643243243176\\
                -188.751693108791	0.765891891891812\\
                -188.748992330601	0.766345945945858\\
                -188.716639930932	0.771416216216124\\
                -188.702257547172	0.773827027026954\\
                -188.698573122433	0.774367567567481\\
                -188.694993063506	0.774875675675588\\
                -188.692069158409	0.775351351351276\\
                -188.687865833402	0.775978378378312\\
                -188.670258238958	0.778497297297207\\
                -188.668110421424	0.778886486486414\\
                -188.653002282951	0.781135135135059\\
                -188.647852912104	0.781762162162096\\
                -188.62585282545	0.785318918918847\\
                -188.616633469848	0.78672432432424\\
                -188.590871398373	0.790951351351282\\
                -188.58330895563	0.79219459459452\\
                -188.565687382911	0.794475675675614\\
                -188.559924191154	0.795437837837767\\
                -188.555010772748	0.796086486486416\\
                -188.553238164525	0.796518918918849\\
                -188.550529540127	0.796854054053995\\
                -188.540476562962	0.798151351351265\\
                -188.519079863311	0.801513513513441\\
                -188.515576030967	0.801913513513455\\
                -188.513747301861	0.802140540540478\\
                -188.50988419373	0.802691891891811\\
                -188.505426212994	0.803308108108041\\
                -188.500267403403	0.803978378378304\\
                -188.492895837653	0.805059459459386\\
                -188.491055099094	0.805427027026951\\
                -188.487379063187	0.805891891891832\\
                -188.412577151416	0.816551351351279\\
                -188.400635514819	0.817902702702639\\
                -188.355540221512	0.824464864864808\\
                -188.342993976387	0.826313513513441\\
                -188.338744839957	0.826832432432354\\
                -188.332183906117	0.82778378378373\\
                -188.330090152064	0.828118918918847\\
                -188.323443937897	0.829027027026967\\
                -188.317644428787	0.829740540540485\\
                -188.190197347628	0.847502702702627\\
                -188.175520158147	0.849394594594543\\
                -188.171705751597	0.849762162162108\\
                -188.164766192876	0.850778378378322\\
                -188.149347803175	0.852789189189139\\
                -188.145736622367	0.853145945945869\\
                -188.134637223689	0.854724324324252\\
                -188.123734840655	0.856227027026961\\
                -188.117692133036	0.856854054053997\\
                -188.112497085332	0.857448648648585\\
                -188.107034221101	0.85805405405398\\
                -188.092242142637	0.8602594594594\\
                -188.087527811386	0.860735135135059\\
                -188.07194248299	0.862778378378323\\
                -188.062654665094	0.863902702702632\\
                -188.060749571066	0.864205405405329\\
                -188.053397332154	0.86511351351345\\
                -188.051061323042	0.865524324324269\\
                -188.047051060485	0.865956756756702\\
                -188.040695032073	0.866843243243181\\
                -188.03581977135	0.867459459459411\\
                -188.029283472059	0.868205405405348\\
                -188.027460984855	0.868443243243178\\
                -188.020213628725	0.869372972972911\\
                -188.012980514902	0.870421621621546\\
                -188.009731828197	0.870940540540488\\
                -188.005350348628	0.871545945945883\\
                -187.966033951408	0.876227027026971\\
                -187.959351108105	0.877005405405356\\
                -187.954286917332	0.877697297297232\\
                -187.947865330312	0.878410810810749\\
                -187.934641354803	0.880010810810745\\
                -187.931345947314	0.880443243243178\\
                -187.928270834032	0.880778378378324\\
                -187.912048767873	0.882745945945885\\
                -187.905763924828	0.88355675675669\\
                -187.892550425424	0.885048648648592\\
                -187.88930440549	0.885405405405351\\
                -187.879223830387	0.886432432432372\\
                -187.872679219296	0.887275675675625\\
                -187.868246240993	0.887827027026958\\
                -187.858704986015	0.888735135135079\\
                -187.84688406749	0.890281081081014\\
                -187.840191175445	0.891102702702653\\
                -187.836109308403	0.891578378378313\\
                -187.832835301387	0.891881081081038\\
                -187.783851937722	0.897016216216173\\
                -187.780137980861	0.897416216216158\\
                -187.773050735474	0.898205405405349\\
                -187.769451008406	0.898551351351301\\
                -187.742231520443	0.901189189189154\\
                -187.738331564341	0.901610810810752\\
                -187.726363967952	0.902799999999957\\
                -187.721557013747	0.903199999999941\\
                -187.717255255233	0.90372972972969\\
                -187.706480155823	0.904897297297254\\
                -187.702237267528	0.905254054054012\\
                -187.69293816448	0.906281081081033\\
                -187.689274537202	0.906518918918863\\
                -187.683954148512	0.907178378378319\\
                -187.67778370065	0.90784864864861\\
                -187.672168918603	0.908464864864811\\
                -187.666706039908	0.908951351351305\\
                -187.643459542196	0.911091891891857\\
                -187.641628755707	0.911297297297267\\
                -187.637844059409	0.911783783783733\\
                -187.617037788151	0.913816216216162\\
                -187.599190246274	0.915448648648606\\
                -187.594421755694	0.915805405405365\\
                -187.590176384924	0.916227027026991\\
                -187.586426009388	0.916627027026976\\
                -187.575742516049	0.917502702702649\\
                -187.568399798677	0.918237837837808\\
                -187.553492183571	0.919589189189139\\
                -187.536849964425	0.921102702702655\\
                -187.529920475054	0.921902702702653\\
                -187.526441199663	0.922270270270246\\
                -187.52009589178	0.922735135135099\\
                -187.502535431432	0.924540540540505\\
                -187.494420050169	0.925156756756735\\
                -187.490414689709	0.925578378378333\\
                -187.476301739337	0.926627027026996\\
                -187.472194865293	0.926962162162141\\
                -187.43652297043	0.930227027027001\\
                -187.434024007836	0.930562162162119\\
                -187.416152316388	0.932021621621601\\
                -187.410152594116	0.932529729729708\\
                -187.404233961977	0.93290810810808\\
                -187.397011848555	0.933545945945923\\
                -187.388420938517	0.934237837837799\\
                -187.383609572992	0.934583783783751\\
                -187.372830514934	0.935524324324291\\
                -187.366329763327	0.936032432432398\\
                -187.351704626707	0.937167567567542\\
                -187.344052440148	0.937870270270253\\
                -187.339721169756	0.938216216216176\\
                -187.333654390399	0.938713513513477\\
                -187.328772953767	0.939124324324297\\
                -187.31872532155	0.939837837837814\\
                -187.309266450324	0.940389189189176\\
                -187.302554976423	0.940951351351316\\
                -187.295766893731	0.941416216216197\\
                -187.285989376087	0.942108108108073\\
                -187.281885959884	0.942421621621605\\
                -187.276636334411	0.942767567567529\\
                -187.262629564821	0.943783783783772\\
                -187.254740321422	0.944270270270238\\
                -187.251182005471	0.944659459459444\\
                -187.247703428882	0.944983783783755\\
                -187.237403660285	0.945751351351333\\
                -187.229712094781	0.946270270270247\\
                -187.22507185758	0.946583783783751\\
                -187.220301465836	0.946972972972958\\
                -187.21187386426	0.947664864864834\\
                -187.202382250602	0.948270270270257\\
                -187.183606463445	0.949459459459433\\
                -187.178370783374	0.949859459459446\\
                -187.175718516846	0.950129729729696\\
                -187.168302017976	0.950540540540516\\
                -187.16598738028	0.950681081081058\\
                -187.158325496652	0.951070270270236\\
                -187.096269845301	0.955351351351339\\
                -187.086433064913	0.955935135135121\\
                -187.077160880197	0.956594594594577\\
                -187.068904502263	0.957016216216203\\
                -187.063750002023	0.957318918918901\\
                -187.05590038328	0.957751351351334\\
                -186.860516196836	0.968475675675649\\
                -186.848959088644	0.969102702702685\\
                -186.841758713359	0.969567567567566\\
                -186.832174457774	0.969978378378357\\
                -186.812598544222	0.970994594594572\\
                -186.800889284684	0.971567567567547\\
                -186.790488784029	0.972010810810787\\
                -186.784827843231	0.972291891891871\\
                -186.772429359937	0.972778378378365\\
                -186.766871099069	0.973048648648643\\
                -186.758017935797	0.973394594594595\\
                -186.648063047619	0.977783783783764\\
                -186.634600020894	0.978281081081064\\
                -186.544348296714	0.981664864864854\\
                -186.526347251601	0.982205405405409\\
                -186.517319538055	0.982551351351333\\
                -186.503769805657	0.983243243243237\\
                -186.45036378643	0.985135135135124\\
                -186.422035153125	0.985816216216222\\
                -186.412607898349	0.986140540540532\\
                -186.392770313049	0.986572972972965\\
                -186.389052985873	0.986691891891894\\
                -186.36224726586	0.987297297297289\\
                -186.321038741574	0.988237837837829\\
                -186.312144901779	0.988443243243239\\
                -186.288490217501	0.989037837837827\\
                -186.263449454048	0.989535135135128\\
                -186.249561011253	0.989751351351345\\
                -186.235991452332	0.990129729729716\\
                -186.225031198702	0.990378378378381\\
                -186.201291382952	0.990778378378366\\
                -186.166531572123	0.991459459459463\\
                -186.120810276548	0.992291891891881\\
                -186.103292344485	0.992540540540546\\
                -186.064911614242	0.993027027027011\\
                -186.000808656176	0.993924324324325\\
                -185.98751352078	0.994108108108094\\
                -185.942428367577	0.994594594594588\\
                -185.891970661619	0.995232432432431\\
                -185.85340784308	0.995762162162151\\
                -185.770920525528	0.996616216216211\\
                -185.745026125469	0.996929729729715\\
                -185.672108726153	0.997427027027015\\
                -185.654418199071	0.997545945945944\\
                -185.556531083051	0.998021621621632\\
                -185.493934773185	0.99841081081081\\
                -185.232252890025	0.999416216216218\\
                -184.852550284288	0.999891891891906\\
                -183.854950073428	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -200.548883847373	0\\
                -183.040840694843	0.000313513513503949\\
                -182.287208850214	0.000443243243239522\\
                -180.648868148378	0.000810810810804696\\
                -179.365464350644	0.00148108108106726\\
                -179.227982997658	0.00154594594593505\\
                -178.161572468573	0.00254054054053654\\
                -176.982115780164	0.00449729729729142\\
                -176.950998751859	0.00460540540541388\\
                -176.730151623853	0.00496216216217249\\
                -176.718530923486	0.00499459459459217\\
                -175.631878341365	0.00800000000000978\\
                -175.592554134604	0.00815135135135847\\
                -175.535464618499	0.00834594594593341\\
                -174.999406398551	0.010572972972966\\
                -174.961203323616	0.0107243243243147\\
                -174.885563533421	0.0110810810810733\\
                -174.827964904677	0.01147027027028\\
                -174.763516980086	0.0118162162162037\\
                -174.724173332893	0.0120324324324201\\
                -174.616374693056	0.0125729729729755\\
                -174.272300889677	0.0146702702702726\\
                -174.224393444955	0.0149189189189087\\
                -174.181930262645	0.0152540540540542\\
                -174.050684973003	0.0164324324324241\\
                -173.955865354787	0.0170270270270407\\
                -173.937192546244	0.017189189189196\\
                -173.852913887443	0.0177189189189164\\
                -173.834412726984	0.0179135135135198\\
                -173.786389944287	0.0183135135135046\\
                -173.721103659969	0.0187891891891923\\
                -173.534823255586	0.0205513513513438\\
                -173.497917397522	0.0209513513513571\\
                -173.436252375472	0.0213945945945966\\
                -173.324206029276	0.0226054054054146\\
                -172.626760210844	0.0296648648648556\\
                -172.593376364899	0.0301297297297367\\
                -172.403028399518	0.0330054054054187\\
                -172.399160804724	0.0330594594594515\\
                -172.377336390009	0.033394594594597\\
                -172.373583185533	0.0334378378378517\\
                -172.340904937594	0.0338702702702847\\
                -172.297396957043	0.0346810810810894\\
                -172.288724303224	0.0347891891891834\\
                -172.088339562481	0.0377729729729879\\
                -172.066307547085	0.0381837837837793\\
                -172.04977345842	0.0384864864864767\\
                -172.017148457018	0.0390486486486452\\
                -172.010739157234	0.0391999999999939\\
                -171.967998015403	0.0399135135135111\\
                -171.957875493115	0.0401189189189211\\
                -171.932911858477	0.0405405405405475\\
                -171.881077889492	0.0414594594594746\\
                -171.556178814085	0.0472108108108102\\
                -171.536743083718	0.0476540540540498\\
                -171.507892087705	0.0482162162162183\\
                -171.486785535302	0.0486918918919059\\
                -171.459058830582	0.0491891891891783\\
                -171.40266399694	0.0506486486486608\\
                -171.389048602131	0.0510054054054194\\
                -171.36273504347	0.0515459459459464\\
                -171.341089393952	0.0521189189189215\\
                -171.296956069757	0.0531243243243296\\
                -171.277156625082	0.0536216216216303\\
                -171.236016340013	0.0544864864864962\\
                -171.220667441664	0.0549081081081226\\
                -171.198013045601	0.0552972972973009\\
                -171.187029565578	0.0555567567567721\\
                -171.167907625049	0.0559675675675635\\
                -171.164884875708	0.0560648648648794\\
                -171.143430914153	0.0565837837837933\\
                -171.107123025082	0.0576000000000079\\
                -171.094948797769	0.0578810810810921\\
                -171.073223690428	0.0583459459459448\\
                -171.038165960182	0.0591459459459429\\
                -171.020202639814	0.0595243243243146\\
                -170.995282154096	0.0600972972972897\\
                -170.933610992252	0.0618054054054085\\
                -170.927833358798	0.0620108108108184\\
                -170.914365202005	0.0623891891891901\\
                -170.901754868105	0.062908108108104\\
                -170.851181085601	0.0644108108108128\\
                -170.836230543705	0.0647675675675714\\
                -170.791774036856	0.0658054054053991\\
                -170.779019350045	0.0661621621621578\\
                -170.706376917141	0.068194594594587\\
                -170.698258270382	0.06842162162161\\
                -170.681045263076	0.0688756756756845\\
                -170.658396772293	0.0695675675675602\\
                -170.651221475074	0.0697837837837767\\
                -170.598478756233	0.0712216216216177\\
                -170.58335718288	0.0715999999999894\\
                -170.435789435697	0.0760864864865027\\
                -170.422586913065	0.0765189189189073\\
                -170.413049188089	0.0768108108108265\\
                -170.348762405906	0.0787135135135202\\
                -170.166276771166	0.0848864864864822\\
                -170.116255166574	0.0867135135135015\\
                -170.101069063937	0.087167567567576\\
                -170.082773353587	0.0878486486486452\\
                -170.032039638844	0.0896540540540514\\
                -170.022323520779	0.09001081081081\\
                -170.010466216642	0.0905081081081107\\
                -170.003112872539	0.0907783783783884\\
                -169.991341017602	0.0911891891891798\\
                -169.986094604536	0.0913837837837832\\
                -169.978193378591	0.0917729729729615\\
                -169.968848719324	0.0921405405405267\\
                -169.958680820491	0.0925621621621531\\
                -169.946915233834	0.0930918918919019\\
                -169.93530811163	0.0934486486486321\\
                -169.924849590143	0.0938810810810651\\
                -169.909367217396	0.0945513513513561\\
                -169.898940286941	0.0950054054054021\\
                -169.845383228156	0.0971027027026992\\
                -169.771454860538	0.0998378378378391\\
                -169.765472367293	0.100064864864862\\
                -169.728122360771	0.101556756756736\\
                -169.71875161606	0.101935135135136\\
                -169.699128726381	0.102572972972979\\
                -169.675975194526	0.103545945945939\\
                -169.658462620947	0.104291891891876\\
                -169.646453522537	0.104659459459441\\
                -169.641782100786	0.104918918918912\\
                -169.611148470319	0.106205405405404\\
                -169.596916653058	0.106735135135125\\
                -169.583972017512	0.1073081081081\\
                -169.557805409296	0.108291891891895\\
                -169.548380915256	0.108735135135134\\
                -169.426863135057	0.114183783783773\\
                -169.421930280384	0.114464864864857\\
                -169.415407606816	0.114854054054035\\
                -169.381249835307	0.116367567567551\\
                -169.37639287259	0.11660540540538\\
                -169.370539297576	0.116940540540526\\
                -169.295638215599	0.120443243243244\\
                -169.292352794005	0.120659459459432\\
                -169.060404972585	0.132291891891867\\
                -169.048751927184	0.132918918918904\\
                -169.019214850917	0.134432432432419\\
                -169.003575337583	0.135124324324295\\
                -168.999987270532	0.135297297297285\\
                -168.992948651855	0.135654054054044\\
                -168.962808979308	0.136983783783762\\
                -168.96049093511	0.137135135135111\\
                -168.947721277968	0.137643243243218\\
                -168.935886632641	0.13819459459458\\
                -168.921276644977	0.138918918918904\\
                -168.912224124788	0.139275675675663\\
                -168.903195099537	0.13978378378377\\
                -168.874109124311	0.14145945945944\\
                -168.866057315234	0.141913513513487\\
                -168.857517147098	0.14251891891891\\
                -168.850987690059	0.142962162162149\\
                -168.822534677848	0.144486486486471\\
                -168.815917176758	0.144940540540517\\
                -168.802150548179	0.145718918918902\\
                -168.797362097843	0.146075675675661\\
                -168.76453722301	0.147989189189161\\
                -168.754615571619	0.148540540540523\\
                -168.749409576432	0.148994594594569\\
                -168.621948141272	0.15646486486483\\
                -168.604957356616	0.157437837837819\\
                -168.59774111933	0.157827027026997\\
                -168.588823277856	0.158421621621585\\
                -168.572059809389	0.159524324324309\\
                -168.565087352536	0.1599351351351\\
                -168.513820035476	0.162929729729711\\
                -168.511001448435	0.163145945945928\\
                -168.502237206957	0.163783783783742\\
                -168.487188847393	0.164540540540514\\
                -168.463305994429	0.165881081081039\\
                -168.445481901185	0.167275675675654\\
                -168.44017402929	0.167491891891871\\
                -168.425920433488	0.168237837837808\\
                -168.415365574188	0.168951351351325\\
                -168.389255171523	0.170713513513476\\
                -168.379846545859	0.171254054054032\\
                -168.367154702637	0.172108108108091\\
                -168.359630858502	0.17258378378375\\
                -168.352198322144	0.173037837837796\\
                -168.270021187195	0.178583783783751\\
                -168.264359270107	0.178940540540509\\
                -168.254476963858	0.179567567567545\\
                -168.247747711845	0.180010810810785\\
                -168.243846377491	0.180335135135095\\
                -168.23745568963	0.180702702702661\\
                -168.207588665752	0.182583783783741\\
                -168.203075117747	0.182918918918887\\
                -168.197476509298	0.183318918918872\\
                -168.186973783349	0.18405405405403\\
                -168.180481902363	0.184421621621595\\
                -168.178186509973	0.184713513513486\\
                -168.168861183014	0.18526486486482\\
                -168.165359696103	0.185524324324291\\
                -168.157683073164	0.186032432432398\\
                -168.142905664938	0.186908108108071\\
                -168.135116946497	0.187383783783758\\
                -168.132314648853	0.187632432432395\\
                -168.086717826743	0.190886486486448\\
                -168.084087506399	0.191081081081052\\
                -168.07872203708	0.191405405405362\\
                -168.066233512592	0.192043243243205\\
                -168.062201952267	0.192378378378351\\
                -168.057431068421	0.192832432432397\\
                -168.050223317563	0.193372972972924\\
                -168.041875438016	0.193956756756705\\
                -167.939487220091	0.200551351351322\\
                -167.9336420715	0.20097297297292\\
                -167.920857394263	0.20191351351346\\
                -167.910798774325	0.202508108108077\\
                -167.902403785574	0.203308108108075\\
                -167.894939529631	0.203783783783734\\
                -167.891048746482	0.204108108108073\\
                -167.883993337136	0.204594594594539\\
                -167.866171756953	0.20582702702697\\
                -167.860225152174	0.206270270270238\\
                -167.833326026024	0.208345945945894\\
                -167.825747391226	0.208832432432388\\
                -167.799547782081	0.210864864864817\\
                -167.796285210287	0.211135135135095\\
                -167.792239074182	0.211491891891853\\
                -167.759395846408	0.214302702702668\\
                -167.715887403874	0.217556756756693\\
                -167.68678383299	0.219783783783726\\
                -167.676793126418	0.220421621621568\\
                -167.670379120797	0.220778378378327\\
                -167.659718173592	0.221697297297254\\
                -167.654147335528	0.222086486486432\\
                -167.648326591216	0.222454054053998\\
                -167.635814607084	0.223308108108057\\
                -167.62255533532	0.224313513513465\\
                -167.617089041153	0.224670270270224\\
                -167.589938203506	0.226659459459398\\
                -167.582468375647	0.227264864864821\\
                -167.573849888359	0.22797837837831\\
                -167.555758632374	0.229448648648599\\
                -167.481728907687	0.234983783783719\\
                -167.468505553354	0.235967567567513\\
                -167.461051739854	0.236464864864814\\
                -167.43442252929	0.238616216216144\\
                -167.42759847937	0.239135135135086\\
                -167.411614192499	0.240399999999937\\
                -167.400662961417	0.24148108108102\\
                -167.395787528236	0.241935135135066\\
                -167.388129542669	0.242464864864814\\
                -167.36220327702	0.244637837837786\\
                -167.354119557645	0.245167567567506\\
                -167.332311334829	0.246767567567503\\
                -167.326256508452	0.247167567567516\\
                -167.32126679058	0.247643243243175\\
                -167.17879642863	0.259675675675595\\
                -167.174232195317	0.26004324324316\\
                -167.162910764791	0.261037837837762\\
                -167.159897177384	0.261416216216134\\
                -167.154145000978	0.261924324324241\\
                -167.151925510266	0.262140540540457\\
                -167.138195625785	0.263264864864794\\
                -167.133356977137	0.26371891891884\\
                -167.126041021802	0.264475675675612\\
                -167.112234725776	0.265643243243176\\
                -167.064185717386	0.269870270270189\\
                -167.047928665031	0.271254054053969\\
                -167.040672741395	0.271881081081006\\
                -167.035327378216	0.272291891891797\\
                -167.02944421569	0.27272432432423\\
                -167.026524151009	0.272994594594508\\
                -167.022149875586	0.273372972972879\\
                -167.015911029667	0.273913513513435\\
                -167.0114389204	0.274291891891806\\
                -167.004957282782	0.274929729729649\\
                -167.000751788261	0.275340540540469\\
                -166.997108787673	0.275708108108034\\
                -166.99031056783	0.276270270270174\\
                -166.981402214137	0.277005405405333\\
                -166.974849625925	0.277664864864789\\
                -166.964259640949	0.278562162162075\\
                -166.954708402489	0.279448648648554\\
                -166.9373536308	0.28072432432424\\
                -166.922820605538	0.282086486486406\\
                -166.917629684933	0.282464864864778\\
                -166.910469999634	0.283059459459366\\
                -166.899284431792	0.283999999999907\\
                -166.894134945688	0.284454054053953\\
                -166.888308726526	0.285091891891796\\
                -166.879987494193	0.285859459459374\\
                -166.851036907192	0.288086486486407\\
                -166.831062553503	0.290043243243161\\
                -166.814468588329	0.291513513513422\\
                -166.791861846902	0.293535135135045\\
                -166.659981868659	0.305589189189078\\
                -166.650713060244	0.306508108108005\\
                -166.648674605241	0.306799999999896\\
                -166.623094654378	0.309145945945829\\
                -166.618683860758	0.309589189189097\\
                -166.613212164911	0.309967567567469\\
                -166.608146055641	0.310475675675576\\
                -166.603938121513	0.310875675675561\\
                -166.595171595803	0.31164324324314\\
                -166.578501286109	0.313178378378268\\
                -166.50489739011	0.319751351351243\\
                -166.501232254689	0.320140540540422\\
                -166.495418089826	0.320767567567458\\
                -166.492719147046	0.32114594594583\\
                -166.484116295231	0.322151351351238\\
                -166.478022805686	0.322745945945826\\
                -166.470767324151	0.323383783783669\\
                -166.468530163876	0.323610810810692\\
                -166.451308522007	0.325135135135014\\
                -166.444845199425	0.325578378378253\\
                -166.441265905313	0.325913513513399\\
                -166.289575158594	0.34035675675662\\
                -166.286768215438	0.340627027026898\\
                -166.282151507408	0.341037837837717\\
                -166.277607358668	0.34147027027015\\
                -166.269151338788	0.342324324324181\\
                -166.233955419542	0.345772972972838\\
                -166.232636823623	0.345891891891768\\
                -166.228007509441	0.346313513513394\\
                -166.21937543366	0.347264864864741\\
                -166.214960740584	0.347643243243112\\
                -166.210532156681	0.348064864864739\\
                -166.201374034605	0.348897297297157\\
                -166.189203398605	0.350086486486362\\
                -166.179478612523	0.350875675675525\\
                -166.157340777304	0.352983783783657\\
                -166.154511922492	0.353264864864713\\
                -166.142900928256	0.354356756756601\\
                -166.138153216327	0.354789189189034\\
                -166.061107465487	0.362324324324163\\
                -166.056980211106	0.362659459459309\\
                -166.037521614007	0.364572972972837\\
                -166.023907545335	0.365935135134976\\
                -165.995142142702	0.368983783783619\\
                -165.978833001168	0.370854054053893\\
                -165.972586605938	0.37148108108093\\
                -165.968651235648	0.371913513513363\\
                -165.962481365134	0.372572972972819\\
                -165.9537204912	0.373535135134972\\
                -165.94624295162	0.374281081080937\\
                -165.940147834641	0.374929729729558\\
                -165.911009466914	0.377924324324169\\
                -165.903252897948	0.378745945945781\\
                -165.892544953543	0.379924324324151\\
                -165.887391046906	0.380399999999838\\
                -165.884208305052	0.380713513513342\\
                -165.879035824897	0.381254054053898\\
                -165.874966573684	0.381783783783618\\
                -165.779353725539	0.391556756756586\\
                -165.773956690884	0.392010810810632\\
                -165.76131135099	0.393243243243063\\
                -165.75645924473	0.393870270270099\\
                -165.752648836722	0.394281081080891\\
                -165.742738161414	0.39530810810794\\
                -165.728010289016	0.397059459459285\\
                -165.722891243652	0.397686486486322\\
                -165.718604370093	0.398097297297113\\
                -165.715109324439	0.39848648648632\\
                -165.710278330975	0.398972972972786\\
                -165.705247919572	0.399383783783605\\
                -165.702664697749	0.399686486486303\\
                -165.700050708559	0.400043243243061\\
                -165.69552733728	0.400572972972782\\
                -165.691352158647	0.401070270270083\\
                -165.688770041096	0.401351351351167\\
                -165.681694677103	0.402032432432264\\
                -165.655128022581	0.404648648648475\\
                -165.631310695116	0.407189189189012\\
                -165.617638252134	0.408454054053863\\
                -165.439741738607	0.426832432432235\\
                -165.435759015432	0.4271999999998\\
                -165.431592680662	0.427805405405195\\
                -165.425492073585	0.428454054053844\\
                -165.417262472622	0.429394594594385\\
                -165.412325422746	0.429783783783563\\
                -165.406474878726	0.43037837837818\\
                -165.40236433119	0.430735135134938\\
                -165.36947832213	0.434075675675473\\
                -165.360052260556	0.434994594594372\\
                -165.35339094371	0.435686486486276\\
                -165.348480764	0.436281081080864\\
                -165.345482038182	0.436627027026816\\
                -165.33647959142	0.437459459459234\\
                -165.33360851778	0.437848648648441\\
                -165.329076955645	0.438205405405199\\
                -165.326979166379	0.438410810810609\\
                -165.322556894547	0.438789189188981\\
                -165.316228129833	0.439567567567337\\
                -165.305526512984	0.440724324324094\\
                -165.29542696023	0.441913513513299\\
                -165.292199387542	0.442313513513284\\
                -165.287502089864	0.442691891891684\\
                -165.283730689413	0.44314594594573\\
                -165.277412750471	0.443729729729512\\
                -165.268759668765	0.444681081080859\\
                -165.263510734244	0.445286486486253\\
                -165.25474687514	0.446216216215987\\
                -165.250312868296	0.44664864864842\\
                -165.231195629187	0.44897297297274\\
                -165.228848381667	0.449232432432211\\
                -165.22515762882	0.449578378378163\\
                -165.224265031478	0.449772972972738\\
                -165.220350521334	0.450108108107884\\
                -165.204661622047	0.451481081080857\\
                -165.201364972298	0.451967567567351\\
                -165.196096588779	0.452432432432204\\
                -165.185578759206	0.453372972972744\\
                -165.178295664725	0.45427027027003\\
                -165.135745634139	0.45909189189166\\
                -165.074962616549	0.465697297297055\\
                -165.071081695403	0.4660324324322\\
                -164.979924751205	0.475816216215975\\
                -164.922780791998	0.482108108107866\\
                -164.911065030655	0.483329729729462\\
                -164.907804073679	0.483675675675414\\
                -164.905737493936	0.483902702702437\\
                -164.890252686823	0.485351351351085\\
                -164.860517835262	0.488702702702454\\
                -164.83043999196	0.491935135134867\\
                -164.826098136674	0.492291891891625\\
                -164.819892509168	0.492929729729468\\
                -164.814570359573	0.493654054053792\\
                -164.805946956737	0.494508108107851\\
                -164.799895689677	0.494972972972704\\
                -164.791829425187	0.49580540540515\\
                -164.787263121692	0.496151351351074\\
                -164.783271042722	0.496508108107832\\
                -164.779787647561	0.496929729729459\\
                -164.773688807097	0.497405405405146\\
                -164.770083931434	0.497772972972712\\
                -164.733301078508	0.50204324324298\\
                -164.729599926626	0.502399999999739\\
                -164.724430146516	0.502994594594327\\
                -164.717027674068	0.503686486486203\\
                -164.710198902737	0.504443243242974\\
                -164.653334894164	0.510583783783517\\
                -164.648611972474	0.511027027026756\\
                -164.6439879466	0.511578378378118\\
                -164.640799141207	0.511935135134877\\
                -164.634033389737	0.512713513513262\\
                -164.629948135929	0.513178378378115\\
                -164.548825933145	0.521772972972713\\
                -164.5383576311	0.522789189188927\\
                -164.532971738849	0.52342702702677\\
                -164.528974624016	0.523772972972722\\
                -164.516875332584	0.524940540540285\\
                -164.506597219563	0.526097297297042\\
                -164.500212217395	0.526864864864621\\
                -164.492831535815	0.527437837837596\\
                -164.49040732131	0.527654054053812\\
                -164.48653401839	0.528021621621377\\
                -164.462400356618	0.530583783783527\\
                -164.449498547818	0.532237837837584\\
                -164.38589621379	0.53971891891868\\
                -164.370232917995	0.541654054053794\\
                -164.367252550007	0.542032432432194\\
                -164.316796308196	0.547599999999761\\
                -164.313519095492	0.54795675675652\\
                -164.272156720426	0.552454054053811\\
                -164.267958976552	0.552972972972725\\
                -164.263579388701	0.553470270270026\\
                -164.153488627717	0.565416216215993\\
                -164.130833267202	0.567881081080856\\
                -164.124085619196	0.56848648648625\\
                -164.104377844266	0.570410810810586\\
                -164.099727422053	0.570908108107886\\
                -164.094758764852	0.571578378378149\\
                -164.076252355431	0.573513513513291\\
                -164.066842263992	0.574767567567335\\
                -164.03605263748	0.578227027026799\\
                -164.032957085442	0.578572972972751\\
                -164.010346036886	0.580756756756529\\
                -163.998039865197	0.582259459459237\\
                -163.995613946484	0.582605405405189\\
                -163.991972154797	0.583016216215981\\
                -163.969783135184	0.585470270270037\\
                -163.953670699927	0.587070270270061\\
                -163.951440577737	0.58734054054031\\
                -163.911050717907	0.591470270270065\\
                -163.901587022358	0.59248648648628\\
                -163.898762193585	0.59281081081059\\
                -163.847839858111	0.59828108108087\\
                -163.845406129564	0.598616216216016\\
                -163.841748549241	0.599016216216\\
                -163.837784349337	0.599448648648433\\
                -163.82571161127	0.60077837837818\\
                -163.814414330808	0.601859459459263\\
                -163.810707132604	0.602227027026828\\
                -163.801838561064	0.603037837837633\\
                -163.79797327923	0.603459459459259\\
                -163.667626774844	0.617351351351147\\
                -163.656614978175	0.618681081080894\\
                -163.646535744113	0.619729729729528\\
                -163.641607661941	0.620194594594409\\
                -163.630826065064	0.621232432432237\\
                -163.627523065355	0.621567567567382\\
                -163.62332123061	0.622075675675489\\
                -163.620768783421	0.6223999999998\\
                -163.616747299175	0.622789189189007\\
                -163.613608507549	0.623189189188992\\
                -163.609776705359	0.623589189189005\\
                -163.607382160214	0.623870270270089\\
                -163.593350772656	0.625718918918722\\
                -163.590800082218	0.62604324324306\\
                -163.587274712383	0.626421621621432\\
                -163.578950503639	0.627210810810624\\
                -163.569903465766	0.628021621621428\\
                -163.564887270642	0.628648648648465\\
                -163.560489529446	0.629318918918727\\
                -163.553559572059	0.630086486486306\\
                -163.547202844238	0.630832432432243\\
                -163.539709182064	0.63157837837818\\
                -163.536034476356	0.631924324324132\\
                -163.530767492132	0.632551351351168\\
                -163.524751618361	0.633286486486298\\
                -163.50439732472	0.635686486486293\\
                -163.493519634784	0.636940540540365\\
                -163.48751584831	0.637664864864689\\
                -163.480923368442	0.638324324324145\\
                -163.479445687275	0.638616216216036\\
                -163.474189063569	0.639254054053879\\
                -163.440585195554	0.642994594594427\\
                -163.434381730962	0.643481081080893\\
                -163.424270852735	0.64460540540523\\
                -163.403838660032	0.647048648648479\\
                -163.399657501449	0.647481081080912\\
                -163.395485424723	0.648064864864693\\
                -163.391982231697	0.648659459459282\\
                -163.373737761994	0.650594594594423\\
                -163.368643072906	0.650983783783602\\
                -163.271426808702	0.66207567567551\\
                -163.261895994395	0.663145945945786\\
                -163.256063401827	0.663762162161987\\
                -163.252414359852	0.664140540540387\\
                -163.250234962842	0.664443243243085\\
                -163.246421251102	0.664789189189037\\
                -163.24240617278	0.665178378378215\\
                -163.233414483945	0.666216216216043\\
                -163.231057042871	0.666572972972801\\
                -163.21282410387	0.668562162162004\\
                -163.1845770075	0.671913513513346\\
                -163.172048728945	0.673221621621479\\
                -163.168757344882	0.673610810810658\\
                -163.128495221425	0.678172972972817\\
                -163.116307485406	0.679697297297139\\
                -163.0990728337	0.681654054053894\\
                -163.095705373909	0.682054054053907\\
                -163.075499217241	0.684410810810675\\
                -163.045583979016	0.68795675675662\\
                -163.041855707257	0.688313513513378\\
                -163.026148650318	0.689827027026894\\
                -162.887739701023	0.704983783783661\\
                -162.883128136184	0.705351351351226\\
                -162.876979262641	0.70604324324313\\
                -162.869375750836	0.706886486486354\\
                -162.863583491255	0.707578378378258\\
                -162.850142510461	0.709264864864736\\
                -162.829803944351	0.711459459459348\\
                -162.809917281395	0.713913513513404\\
                -162.80539334363	0.714356756756644\\
                -162.802130699346	0.714799999999883\\
                -162.788980198452	0.716291891891785\\
                -162.772988878156	0.718054054053937\\
                -162.770234510198	0.718421621621502\\
                -162.743776585887	0.721437837837726\\
                -162.722654973169	0.724129729729611\\
                -162.719214251029	0.72448648648637\\
                -162.712979075171	0.725081081080958\\
                -162.643749663128	0.733254054053958\\
                -162.630561129719	0.734735135135026\\
                -162.626716375389	0.735135135135039\\
                -162.613482407453	0.736670270270167\\
                -162.610300383419	0.736994594594506\\
                -162.602327442408	0.738032432432334\\
                -162.560994963042	0.743340540540459\\
                -162.555624428249	0.743945945945853\\
                -162.527917863476	0.74739459459451\\
                -162.51921649413	0.748735135135036\\
                -162.5131047552	0.749362162162072\\
                -162.503546563157	0.750356756756673\\
                -162.497602070754	0.751070270270191\\
                -162.489314292827	0.751945945945863\\
                -162.481634673276	0.752918918918823\\
                -162.469994363438	0.754205405405315\\
                -162.465581318853	0.754605405405329\\
                -162.453268150957	0.756248648648551\\
                -162.446696496664	0.756908108108036\\
                -162.441575733306	0.757372972972888\\
                -162.432400620305	0.758237837837754\\
                -162.42418524852	0.75913513513504\\
                -162.415223988002	0.760108108108028\\
                -162.410777172567	0.760518918918848\\
                -162.404084332506	0.76130810810804\\
                -162.387630110511	0.763297297297214\\
                -162.369881088284	0.765437837837766\\
                -162.353742111778	0.767297297297205\\
                -162.34894170924	0.767740540540473\\
                -162.338666199853	0.768843243243168\\
                -162.334146547274	0.769318918918827\\
                -162.329428613685	0.769902702702609\\
                -162.326994896153	0.770183783783693\\
                -162.319761576918	0.77081081081073\\
                -162.30286918358	0.772508108108042\\
                -162.296391136563	0.773124324324243\\
                -162.28966093776	0.773859459459374\\
                -162.286509790336	0.774205405405326\\
                -162.280233498022	0.774789189189107\\
                -162.270460369342	0.775999999999925\\
                -162.267708302258	0.776345945945877\\
                -162.264816396787	0.776637837837768\\
                -162.260467127221	0.777145945945875\\
                -162.258087175316	0.777491891891827\\
                -162.24282798953	0.779362162162073\\
                -162.232940006883	0.780616216216146\\
                -162.224820562582	0.781448648648563\\
                -162.205796421649	0.783481081080993\\
                -162.182923466993	0.785881081081016\\
                -162.178275881037	0.786399999999929\\
                -162.174457889361	0.786767567567495\\
                -162.161408281183	0.788086486486407\\
                -162.149020959418	0.789654054053983\\
                -162.146016674304	0.790021621621548\\
                -162.13988047401	0.790562162162075\\
                -162.131139049848	0.791513513513451\\
                -162.126025034987	0.792075675675591\\
                -162.116765708268	0.793070270270192\\
                -162.114765083717	0.793329729729663\\
                -162.1118308585	0.793686486486422\\
                -162.105480549409	0.794302702702623\\
                -162.102735703222	0.794637837837769\\
                -162.097895530509	0.795167567567489\\
                -162.057179436331	0.799491891891819\\
                -162.037458171605	0.801567567567503\\
                -162.033371554025	0.802086486486417\\
                -162.021470956315	0.803427027026942\\
                -162.019434684377	0.803718918918861\\
                -161.986104864471	0.807362162162093\\
                -161.976247356082	0.808345945945888\\
                -161.97436818978	0.808627027026944\\
                -161.968447251122	0.809178378378306\\
                -161.962576245244	0.809675675675606\\
                -161.958549611185	0.810205405405327\\
                -161.955959221765	0.810508108108024\\
                -161.949758035137	0.810983783783712\\
                -161.939101753383	0.812043243243181\\
                -161.853342348669	0.820875675675609\\
                -161.848309359784	0.821297297297235\\
                -161.846908928048	0.821545945945871\\
                -161.842893930289	0.821945945945885\\
                -161.802715134147	0.82602162162155\\
                -161.795870667308	0.826767567567487\\
                -161.792776996837	0.827124324324245\\
                -161.788975159808	0.82757837837832\\
                -161.784591786721	0.828010810810753\\
                -161.775412533162	0.828832432432364\\
                -161.769095987518	0.829318918918858\\
                -161.752181635294	0.83108108108101\\
                -161.74939791423	0.831383783783707\\
                -161.741469811205	0.83222702702696\\
                -161.73305544424	0.833178378378307\\
                -161.700264486964	0.836475675675615\\
                -161.696063728027	0.836918918918855\\
                -161.692087912048	0.837362162162094\\
                -161.687485935333	0.837794594594527\\
                -161.682708459787	0.838281081081021\\
                -161.678471231417	0.838778378378322\\
                -161.66629223568	0.840032432432366\\
                -161.663877753186	0.840259459459389\\
                -161.658868649155	0.840789189189138\\
                -161.646287926168	0.842086486486409\\
                -161.643723304903	0.842454054054002\\
                -161.631819079388	0.843621621621566\\
                -161.62709690429	0.844086486486418\\
                -161.621305153324	0.844681081081006\\
                -161.616528352911	0.845070270270213\\
                -161.609740714433	0.845718918918863\\
                -161.605735949452	0.846140540540489\\
                -161.58860457217	0.847772972972905\\
                -161.58478315047	0.848129729729663\\
                -161.575325868246	0.849145945945878\\
                -161.571759073321	0.849459459459382\\
                -161.564119568844	0.850227027026961\\
                -161.558340312349	0.850681081081007\\
                -161.534032020532	0.853351351351279\\
                -161.530990637936	0.853729729729679\\
                -161.524596227568	0.854248648648593\\
                -161.519549391507	0.854908108108049\\
                -161.500818441857	0.856648648648587\\
                -161.493013031	0.857178378378308\\
                -161.482797771796	0.858097297297235\\
                -161.478399139635	0.858518918918861\\
                -161.474157999074	0.858962162162101\\
                -161.467332751015	0.859481081081015\\
                -161.46204152386	0.860108108108051\\
                -161.456795280428	0.860572972972903\\
                -161.452475042761	0.860918918918856\\
                -161.44796330393	0.861491891891831\\
                -161.443841323628	0.861870270270202\\
                -161.43346018084	0.862821621621549\\
                -161.42742671311	0.863329729729656\\
                -161.42129800418	0.863805405405344\\
                -161.418037222706	0.864032432432367\\
                -161.41428029126	0.864378378378319\\
                -161.394647115528	0.866227027026952\\
                -161.386721118483	0.866951351351275\\
                -161.38269150736	0.867372972972902\\
                -161.376607344107	0.867816216216141\\
                -161.366583594341	0.868670270270201\\
                -161.352601575958	0.869848648648599\\
                -161.301261965309	0.87502702702696\\
                -161.287981553229	0.876097297297235\\
                -161.284083010596	0.876497297297249\\
                -161.279146268939	0.876951351351295\\
                -161.250943246768	0.879210810810747\\
                -161.229406057649	0.880864864864805\\
                -161.224266158747	0.881254054053983\\
                -161.120613604864	0.890281081081014\\
                -161.068532490416	0.895156756756705\\
                -161.063399169505	0.895545945945884\\
                -161.055196102927	0.896248648648594\\
                -161.051508882807	0.896529729729679\\
                -161.048330981748	0.896897297297244\\
                -161.033068816624	0.898216216216156\\
                -160.950309484257	0.905167567567531\\
                -160.945252799211	0.905621621621577\\
                -160.935844961583	0.906410810810769\\
                -160.87965428483	0.911243243243206\\
                -160.866382029631	0.912227027026972\\
                -160.860990355616	0.912605405405372\\
                -160.855802113614	0.912962162162131\\
                -160.848519942981	0.913502702702658\\
                -160.839151893542	0.914227027026982\\
                -160.825504125117	0.915189189189135\\
                -160.817655456143	0.915708108108078\\
                -160.812642845579	0.916054054054001\\
                -160.78740259403	0.917902702702662\\
                -160.781085134668	0.918237837837808\\
                -160.777520197061	0.918529729729698\\
                -160.77053138216	0.919059459459419\\
                -160.763781566166	0.919664864864814\\
                -160.756752863699	0.920172972972921\\
                -160.745753316195	0.920843243243212\\
                -160.724075310028	0.922454054054015\\
                -160.716384354261	0.922897297297254\\
                -160.711199575577	0.923286486486461\\
                -160.708991401789	0.923502702702677\\
                -160.705115771104	0.923837837837794\\
                -160.665404862016	0.926648648648609\\
                -160.661580618802	0.926864864864825\\
                -160.650137553124	0.927524324324281\\
                -160.615889186693	0.929805405405375\\
                -160.608755683412	0.930248648648615\\
                -160.606447988622	0.930443243243218\\
                -160.599401483074	0.930810810810783\\
                -160.584044755364	0.931805405405385\\
                -160.559573273496	0.933340540540513\\
                -160.540485349924	0.934475675675657\\
                -160.533078463259	0.934972972972929\\
                -160.30428988207	0.947686486486475\\
                -160.294534892955	0.948118918918908\\
                -160.270565842666	0.949243243243217\\
                -160.218233379932	0.95196756756755\\
                -160.206411091687	0.952421621621596\\
                -160.201625150266	0.952648648648619\\
                -160.193126041633	0.953027027027019\\
                -160.184906617225	0.953416216216198\\
                -160.177831080132	0.95376216216215\\
                -160.147429167879	0.955135135135123\\
                -160.138372488379	0.955535135135108\\
                -160.122684402738	0.95629189189188\\
                -160.105946526903	0.956843243243213\\
                -160.098284375293	0.957243243243227\\
                -160.089377572031	0.957589189189179\\
                -160.06707509826	0.95894054054051\\
                -160.048471971387	0.959848648648631\\
                -160.031871579218	0.960540540540535\\
                -160.021534767446	0.961005405405388\\
                -159.996685501497	0.962021621621602\\
                -159.948722050977	0.964032432432418\\
                -159.939162201575	0.964454054054045\\
                -159.925102748284	0.965005405405378\\
                -159.91758479895	0.965405405405392\\
                -159.902917238971	0.966118918918909\\
                -159.735896140422	0.971589189189189\\
                -159.725771670402	0.971956756756754\\
                -159.712995549393	0.972464864864861\\
                -159.673953774288	0.973643243243231\\
                -159.657569397553	0.974129729729725\\
                -159.641914661734	0.974562162162158\\
                -159.623971061886	0.975113513513492\\
                -159.610964033825	0.97547027027025\\
                -159.604239815049	0.975751351351335\\
                -159.59149748972	0.976108108108093\\
                -159.52959701937	0.977967567567561\\
                -159.497891950485	0.978908108108101\\
                -159.486682647899	0.979275675675666\\
                -159.479572080284	0.979491891891882\\
                -159.44024439712	0.98041081081081\\
                -159.179778410686	0.985697297297293\\
                -159.160568721253	0.986086486486471\\
                -159.146533359807	0.986281081081074\\
                -159.114080969616	0.986767567567568\\
                -159.107793264368	0.986864864864856\\
                -159.072064858542	0.987470270270251\\
                -159.039064174649	0.988140540540542\\
                -159.019460053141	0.988572972972975\\
                -158.7849042543	0.991848648648642\\
                -158.746522728414	0.992248648648655\\
                -158.692771776807	0.992832432432436\\
                -158.648175605272	0.993318918918902\\
                -158.308349003782	0.996399999999994\\
                -157.970687371785	0.998324324324329\\
                -157.543669035706	0.999286486486483\\
                -157.100867009521	0.999805405405397\\
                -157.077375066569	0.999837837837845\\
                -156.227614368366	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -209.546084185457	0\\
                -199.520892724621	0.000972972972959951\\
                -197.127509402374	0.00259459459459777\\
                -196.952428418645	0.00272432432433334\\
                -196.175066220318	0.00379459459458076\\
                -196.072268889284	0.00399999999999068\\
                -195.424640979739	0.00538378378377047\\
                -195.308301080442	0.00564324324324161\\
                -195.118003785067	0.00607567567567457\\
                -195.001953331945	0.00640000000001351\\
                -194.478048266238	0.00809729729729725\\
                -194.355597143147	0.00858378378379143\\
                -193.604460747857	0.0118162162162037\\
                -193.566393759624	0.0120864864864814\\
                -193.168318816771	0.0144216216216364\\
                -193.115197571221	0.0148432432432344\\
                -192.901949622438	0.0162594594594623\\
                -192.886554614171	0.0164000000000044\\
                -192.764039800577	0.0171027027027151\\
                -192.741707591354	0.0172756756756769\\
                -192.654907037374	0.017967567567581\\
                -192.644069170562	0.0181189189189297\\
                -192.554942132995	0.0188972972973147\\
                -192.479894295658	0.0195891891891904\\
                -192.423395633637	0.020064864864878\\
                -192.368603612192	0.020486486486476\\
                -192.330902535972	0.0208756756756827\\
                -192.319530241548	0.0209837837837767\\
                -191.992414012386	0.0244216216216273\\
                -191.931895838508	0.0252972972972998\\
                -191.872894059957	0.0259135135135296\\
                -191.845427939923	0.0262162162162269\\
                -191.799115239563	0.0266918918918861\\
                -191.78421587013	0.0268864864864895\\
                -191.752511919369	0.0272864864865028\\
                -191.729886659867	0.027654054054068\\
                -191.703011020189	0.0279999999999916\\
                -191.697055439286	0.0281189189189206\\
                -191.287068954053	0.0333405405405358\\
                -191.262624910139	0.0336540540540682\\
                -191.240851437621	0.0340432432432465\\
                -191.216049886763	0.0344108108108117\\
                -191.18479276781	0.0348540540540512\\
                -191.182030687115	0.0349513513513671\\
                -191.166615031748	0.0352108108108098\\
                -191.144142015018	0.0355891891891815\\
                -191.094666934082	0.036237837837831\\
                -191.081935126389	0.0364972972973021\\
                -191.067394054878	0.0366918918919055\\
                -191.023957943382	0.0372972972973002\\
                -191.009237186725	0.0375567567567714\\
                -190.970132866123	0.0380108108108175\\
                -190.909720044661	0.0391243243243196\\
                -190.861113437374	0.0399459459459592\\
                -190.846638579572	0.0401189189189211\\
                -190.822141780937	0.0404756756756797\\
                -190.773758719474	0.0413513513513522\\
                -190.697484570646	0.0426378378378445\\
                -190.672075789709	0.0430594594594709\\
                -190.587400255213	0.0446810810810803\\
                -190.564232529718	0.0450810810810935\\
                -190.539497414185	0.0454810810810784\\
                -190.534009850383	0.0456216216216205\\
                -190.490982887108	0.0466270270270286\\
                -190.470918946429	0.0470162162162069\\
                -190.437220596853	0.0477297297297241\\
                -190.41646828809	0.0482054054054117\\
                -190.393895753708	0.0485297297297222\\
                -190.381942857244	0.0487351351351322\\
                -190.359050941474	0.0491891891892067\\
                -190.338751392887	0.0495999999999981\\
                -190.304636454619	0.0501837837837797\\
                -190.26027255454	0.0511027027027069\\
                -190.205367958184	0.0521729729729827\\
                -189.954622541916	0.0585837837837744\\
                -189.94574265628	0.0587891891891843\\
                -189.910730353626	0.0595891891891824\\
                -189.899155769098	0.0599027027027148\\
                -189.876243406099	0.0605297297297227\\
                -189.857631587939	0.0609405405405425\\
                -189.841531706907	0.0615243243243242\\
                -189.801227013984	0.0626486486486613\\
                -189.776097016707	0.0632324324324429\\
                -189.764497325322	0.0636000000000081\\
                -189.738854296719	0.0643027027027188\\
                -189.718007584852	0.0647459459459583\\
                -189.698662451824	0.0653621621621596\\
                -189.663160804449	0.066443243243242\\
                -189.643621968824	0.0669837837837974\\
                -189.598028643985	0.0681513513513607\\
                -189.32281653351	0.0763351351351389\\
                -189.313615641926	0.0766594594594494\\
                -189.305932787394	0.0768756756756659\\
                -189.296897523918	0.0772432432432595\\
                -189.272321426918	0.0780432432432576\\
                -189.261431042905	0.0784216216216294\\
                -189.251225884544	0.0788432432432558\\
                -189.005960703314	0.0870918918919017\\
                -188.992938824909	0.0874594594594669\\
                -188.981101418003	0.0879459459459326\\
                -188.971018475317	0.0882918918918847\\
                -188.954989747397	0.0888324324324401\\
                -188.945043393172	0.0892000000000053\\
                -188.834301879668	0.0927135135135018\\
                -188.760886806629	0.0954054054054154\\
                -188.754579781839	0.0956864864864713\\
                -188.725982418123	0.0966378378378465\\
                -188.719758652115	0.0968216216216149\\
                -188.709226781654	0.0971891891891801\\
                -188.703346303654	0.0973837837837834\\
                -188.688632593596	0.0977729729729617\\
                -188.677512454602	0.0981405405405269\\
                -188.668590564903	0.0985189189189271\\
                -188.634229098147	0.0997729729729713\\
                -188.625932625714	0.100064864864862\\
                -188.371569184156	0.109405405405397\\
                -188.241148481765	0.114702702702687\\
                -188.227916155104	0.115243243243242\\
                -188.218126292592	0.115664864864868\\
                -188.208614713878	0.11607567567566\\
                -188.180176249377	0.117210810810803\\
                -188.138231250087	0.119081081081077\\
                -188.125078504039	0.11954594594593\\
                -188.104758007588	0.12028108108106\\
                -187.992171073142	0.125167567567559\\
                -187.969756308761	0.126118918918905\\
                -187.963610318651	0.126421621621603\\
                -187.935565779539	0.127610810810808\\
                -187.911158834525	0.128713513513503\\
                -187.890255059347	0.129643243243237\\
                -187.882335406875	0.130108108108089\\
                -187.871673096906	0.130627027027003\\
                -187.84271203223	0.132043243243231\\
                -187.829647561044	0.132799999999975\\
                -187.812653641099	0.133448648648624\\
                -187.790218558686	0.134464864864839\\
                -187.783480382076	0.135016216216201\\
                -187.777198700572	0.135372972972959\\
                -187.757086909852	0.136216216216212\\
                -187.747484551197	0.136670270270258\\
                -187.737525924163	0.13704864864863\\
                -187.717966823512	0.138054054054038\\
                -187.686555409002	0.139491891891879\\
                -187.431101476884	0.15181621621619\\
                -187.404218150438	0.153318918918899\\
                -187.389536965448	0.154097297297284\\
                -187.379357938241	0.154702702702679\\
                -187.375450276392	0.154897297297282\\
                -187.366005054758	0.155405405405389\\
                -187.351133398498	0.1561081081081\\
                -187.339150809896	0.15667027027024\\
                -187.329229802599	0.157091891891866\\
                -187.326233387236	0.157232432432409\\
                -187.314370544106	0.157827027026997\\
                -187.280704200122	0.159427027026993\\
                -187.254260283574	0.160659459459424\\
                -187.248389447822	0.160983783783763\\
                -187.23015782172	0.161945945945916\\
                -187.222861794735	0.162497297297278\\
                -187.214889437768	0.162940540540518\\
                -187.209582067126	0.163254054054022\\
                -187.188349759829	0.164151351351336\\
                -187.171906909364	0.16499459459456\\
                -187.161031905077	0.165535135135116\\
                -187.13830896158	0.16658378378375\\
                -187.131272890762	0.167005405405376\\
                -187.119160831852	0.1676108108108\\
                -187.107554021675	0.168054054054039\\
                -187.05780760017	0.170648648648637\\
                -187.051914473358	0.170983783783754\\
                -187.044318486592	0.171427027026994\\
                -186.989831951936	0.174259459459421\\
                -186.976865259444	0.175037837837806\\
                -186.971826832681	0.175275675675664\\
                -186.843089229778	0.182118918918889\\
                -186.824773670672	0.183059459459429\\
                -186.817895463068	0.183405405405381\\
                -186.788410546014	0.185016216216184\\
                -186.779012335932	0.185416216216197\\
                -186.754331900055	0.186810810810783\\
                -186.74388629891	0.187189189189155\\
                -186.739943022841	0.187502702702659\\
                -186.726946548384	0.18820540540537\\
                -186.72469356734	0.188335135135105\\
                -186.717693197629	0.188843243243213\\
                -186.711212913909	0.189210810810778\\
                -186.694895703998	0.189935135135102\\
                -186.668249145216	0.191556756756711\\
                -186.650007150073	0.192551351351312\\
                -186.540357816679	0.198421621621577\\
                -186.530905051634	0.198875675675652\\
                -186.520332391844	0.199351351351311\\
                -186.516845753879	0.199556756756721\\
                -186.51109688896	0.200032432432408\\
                -186.502876899632	0.200497297297261\\
                -186.492885862533	0.201037837837816\\
                -186.468000389663	0.202497297297271\\
                -186.437115258221	0.204378378378351\\
                -186.417867185528	0.205362162162118\\
                -186.409389334515	0.206021621621574\\
                -186.396866013634	0.20661621621619\\
                -186.346955456643	0.209513513513485\\
                -186.338969250214	0.209935135135083\\
                -186.328806868813	0.210497297297252\\
                -186.315258987925	0.211416216216179\\
                -186.303481270099	0.212086486486442\\
                -186.299257481671	0.212378378378332\\
                -186.284835096874	0.213254054054005\\
                -186.283520730919	0.213372972972934\\
                -186.278284366419	0.213783783783754\\
                -186.239885072486	0.215967567567532\\
                -186.233527144726	0.21635675675671\\
                -186.224806158278	0.216940540540492\\
                -186.216562089382	0.217416216216179\\
                -186.181475323272	0.219545945945896\\
                -186.17231882974	0.220010810810777\\
                -186.152272116517	0.22117837837834\\
                -186.137267672481	0.221772972972929\\
                -186.120453779221	0.222627027026988\\
                -186.103432779474	0.223827027026971\\
                -186.026897858456	0.228454054053998\\
                -186.021606328091	0.228951351351299\\
                -186.000535326155	0.229999999999961\\
                -185.858018671205	0.239048648648605\\
                -185.850944248636	0.239481081081038\\
                -185.832532675713	0.240529729729673\\
                -185.824709613982	0.241070270270228\\
                -185.81644062614	0.241664864864816\\
                -185.809280551251	0.242021621621575\\
                -185.789831101944	0.243232432432364\\
                -185.781261474362	0.243621621621571\\
                -185.766649268842	0.244475675675631\\
                -185.761020514115	0.244799999999941\\
                -185.721779142381	0.247124324324261\\
                -185.712680094849	0.247610810810755\\
                -185.705631955663	0.247999999999934\\
                -185.684533632531	0.249416216216162\\
                -185.675454068137	0.24997837837833\\
                -185.665448126274	0.250583783783725\\
                -185.660047421799	0.251059459459412\\
                -185.626099779381	0.253178378378323\\
                -185.463381571794	0.263589189189105\\
                -185.442472536939	0.265048648648587\\
                -185.435102935234	0.265405405405346\\
                -185.429073000203	0.265772972972911\\
                -185.417550803073	0.266551351351268\\
                -185.408179999222	0.267135135135049\\
                -185.39925698244	0.267708108108025\\
                -185.389070353797	0.268183783783712\\
                -185.381071705437	0.268767567567494\\
                -185.375517732142	0.269178378378314\\
                -185.368556210345	0.269805405405322\\
                -185.357022061379	0.270464864864778\\
                -185.313740737401	0.273286486486398\\
                -185.304968967383	0.273772972972893\\
                -185.285340864297	0.274843243243168\\
                -185.283302866324	0.27501621621613\\
                -185.278035657895	0.275437837837757\\
                -185.271350234653	0.275881081080996\\
                -185.259327825226	0.276551351351259\\
                -185.252905845817	0.276929729729659\\
                -185.243469309321	0.27754594594586\\
                -185.236502026834	0.2779891891891\\
                -185.177294793971	0.281556756756686\\
                -185.172460290573	0.28190270270261\\
                -185.168917203219	0.282216216216142\\
                -185.078792231096	0.288205405405307\\
                -185.074363846434	0.288497297297198\\
                -185.065579662726	0.288972972972886\\
                -185.059382430723	0.289481081080993\\
                -185.054103118669	0.289870270270171\\
                -185.049714610273	0.290140540540449\\
                -185.045011721659	0.290551351351269\\
                -185.036618808935	0.291156756756664\\
                -185.030713415375	0.291567567567483\\
                -185.021628613587	0.292129729729652\\
                -185.017991598407	0.292378378378288\\
                -185.01296477832	0.292789189189108\\
                -185.008385263115	0.293102702702612\\
                -185.000460214708	0.293599999999913\\
                -184.995510061518	0.293859459459355\\
                -184.990362433735	0.294205405405307\\
                -184.984105848742	0.294681081080995\\
                -184.97422060626	0.295437837837738\\
                -184.955956817998	0.296443243243147\\
                -184.948435657825	0.296908108108028\\
                -184.892444107547	0.300594594594486\\
                -184.882992335821	0.301037837837754\\
                -184.834514798894	0.304659459459373\\
                -184.833707463606	0.30478918918908\\
                -184.827047734408	0.305135135135032\\
                -184.807715416985	0.306486486486392\\
                -184.804354468727	0.306691891891802\\
                -184.79789150419	0.30708108108098\\
                -184.783382696766	0.308010810810714\\
                -184.773599643747	0.308594594594496\\
                -184.76802781461	0.308994594594481\\
                -184.747846285238	0.310194594594492\\
                -184.734320243587	0.31099459459449\\
                -184.718272391102	0.312064864864766\\
                -184.66731880331	0.315199999999891\\
                -184.660767035955	0.315599999999904\\
                -184.639723409103	0.316843243243142\\
                -184.608530473675	0.318832432432316\\
                -184.601393179054	0.319221621621523\\
                -184.593953926217	0.319718918918795\\
                -184.58838216113	0.320237837837738\\
                -184.583076250402	0.320605405405303\\
                -184.579250274022	0.320962162162061\\
                -184.569827024009	0.32155675675665\\
                -184.565327256209	0.321816216216092\\
                -184.554432027808	0.32229189189178\\
                -184.543735591334	0.322951351351236\\
                -184.537087240251	0.32343783783773\\
                -184.530306061619	0.323859459459356\\
                -184.499069687284	0.325675675675569\\
                -184.480415168632	0.326821621621491\\
                -184.469614775489	0.327664864864744\\
                -184.46336213613	0.328129729729625\\
                -184.443175484627	0.329340540540414\\
                -184.436068822267	0.329805405405295\\
                -184.417655705636	0.331070270270146\\
                -184.379520106845	0.332994594594481\\
                -184.372310032979	0.333405405405273\\
                -184.350918547093	0.334724324324213\\
                -184.333747852503	0.335578378378244\\
                -184.321765219191	0.33644324324311\\
                -184.313461871959	0.337070270270146\\
                -184.289192602579	0.338583783783662\\
                -184.279643683552	0.339113513513382\\
                -184.259810258693	0.340540540540417\\
                -184.253552776883	0.340886486486369\\
                -184.241338997976	0.341545945945825\\
                -184.235201033778	0.342086486486352\\
                -184.227237352143	0.342616216216101\\
                -184.213483137105	0.343599999999867\\
                -184.156959077886	0.347308108107967\\
                -184.134505757611	0.348940540540411\\
                -184.130368429763	0.349210810810689\\
                -184.094842392601	0.351502702702561\\
                -184.068372159367	0.353027027026883\\
                -184.061720899075	0.353383783783642\\
                -184.055948398672	0.353859459459329\\
                -184.052391724523	0.354227027026894\\
                -184.048024354956	0.354616216216073\\
                -183.977148612185	0.359113513513364\\
                -183.974524094773	0.359275675675548\\
                -183.967566849638	0.359794594594462\\
                -183.962912380789	0.360216216216088\\
                -183.923546095339	0.362875675675525\\
                -183.907793275506	0.363989189189056\\
                -183.901181188524	0.364464864864715\\
                -183.866783515195	0.366778378378228\\
                -183.84787012822	0.368032432432273\\
                -183.838902511189	0.368443243243092\\
                -183.831784072676	0.368962162162006\\
                -183.760662516579	0.373729729729575\\
                -183.750748120562	0.374259459459296\\
                -183.741816009571	0.374778378378238\\
                -183.715421063418	0.376281081080919\\
                -183.710042427164	0.376713513513351\\
                -183.7059839879	0.37703783783769\\
                -183.68656986907	0.37845405405389\\
                -183.679738415432	0.378875675675516\\
                -183.620316632489	0.382421621621461\\
                -183.613349881182	0.382951351351181\\
                -183.594698106782	0.383956756756589\\
                -183.557973672941	0.38601081081066\\
                -183.5546039236	0.386281081080909\\
                -183.546659257484	0.386691891891729\\
                -183.491697069781	0.389967567567396\\
                -183.484173907594	0.390399999999829\\
                -183.472899914416	0.391027027026865\\
                -183.363319457497	0.398302702702523\\
                -183.354225341826	0.398843243243078\\
                -183.231580252881	0.406562162161975\\
                -183.225000296736	0.406972972972795\\
                -183.218256042305	0.407427027026841\\
                -183.207934423192	0.408151351351165\\
                -183.201812399755	0.40851891891873\\
                -183.193516036293	0.40913513513496\\
                -183.171219564446	0.410475675675485\\
                -183.157106046043	0.411513513513341\\
                -183.151394706226	0.411859459459265\\
                -183.132110081509	0.4132864864863\\
                -183.122999424616	0.413859459459275\\
                -183.114852019779	0.414313513513321\\
                -183.106456231856	0.414810810810621\\
                -183.097541763437	0.415318918918729\\
                -183.090870835152	0.415654054053874\\
                -183.079049411706	0.416616216216028\\
                -183.032921083575	0.419740540540346\\
                -183.026707593652	0.420172972972779\\
                -183.018562659377	0.420691891891693\\
                -183.002058368462	0.421664864864681\\
                -182.994986791568	0.422151351351147\\
                -182.906182877458	0.428151351351147\\
                -182.899334622195	0.42855135135116\\
                -182.891336386234	0.428929729729532\\
                -182.885598010518	0.429275675675484\\
                -182.879737137845	0.429816216216011\\
                -182.871188679348	0.430345945945732\\
                -182.866168282574	0.430767567567358\\
                -182.853032023526	0.43143783783762\\
                -182.834002597619	0.432562162161958\\
                -182.827724842766	0.432918918918716\\
                -182.783971507559	0.435610810810601\\
                -182.764858132675	0.4369081081079\\
                -182.762604548591	0.437037837837636\\
                -182.756101311722	0.437405405405201\\
                -182.749478434568	0.437859459459247\\
                -182.725692961836	0.439297297297088\\
                -182.719426010915	0.43967567567546\\
                -182.708773300996	0.440356756756529\\
                -182.688687860342	0.441643243243021\\
                -182.682990789371	0.442032432432228\\
                -182.665710023778	0.443070270270056\\
                -182.655522921206	0.443859459459247\\
                -182.652102251828	0.444043243243016\\
                -182.643018487788	0.444616216215991\\
                -182.625627916078	0.445643243243012\\
                -182.618339122094	0.445978378378157\\
                -182.601700190682	0.446994594594372\\
                -182.594283753979	0.44758918918896\\
                -182.589678115171	0.447816216215983\\
                -182.534779007945	0.451156756756546\\
                -182.50302533941	0.453081081080853\\
                -182.497262395428	0.453470270270032\\
                -182.445572172474	0.456518918918704\\
                -182.390180294492	0.460043243243007\\
                -182.384685527152	0.460378378378152\\
                -182.331210658636	0.463675675675432\\
                -182.322946317766	0.46418378378354\\
                -182.315664483509	0.464594594594359\\
                -182.310511405591	0.464951351351118\\
                -182.294736144243	0.465924324324078\\
                -182.275491170999	0.467048648648415\\
                -182.268484162583	0.467394594594367\\
                -182.241679696754	0.46903783783759\\
                -182.235861702543	0.469427027026796\\
                -182.222061457045	0.47018378378354\\
                -182.215384282799	0.470518918918685\\
                -182.177964340449	0.472702702702463\\
                -182.166420185687	0.473275675675438\\
                -182.152119690775	0.47406486486463\\
                -182.139584875953	0.474713513513279\\
                -182.11621030453	0.475870270270036\\
                -182.111858229536	0.476129729729479\\
                -182.105566645258	0.476508108107851\\
                -182.082792406642	0.477902702702465\\
                -182.072673435406	0.478551351351115\\
                -182.065479608887	0.479005405405161\\
                -182.0543959429	0.479740540540291\\
                -182.047496356687	0.480140540540305\\
                -182.0364942903	0.480864864864628\\
                -182.030149286174	0.481297297297061\\
                -182.026674342591	0.481567567567311\\
                -182.015257253671	0.48218378378354\\
                -181.9559772115	0.486291891891625\\
                -181.952024557212	0.486616216215964\\
                -181.946211021916	0.487005405405142\\
                -181.93970957082	0.487427027026769\\
                -181.933797437401	0.487816216215947\\
                -181.926500778592	0.488259459459215\\
                -181.915338135441	0.489027027026765\\
                -181.909538859414	0.489372972972717\\
                -181.899036519719	0.489924324324051\\
                -181.894193430101	0.490345945945677\\
                -181.8826180114	0.491005405405133\\
                -181.841480599702	0.49371891891866\\
                -181.828380670148	0.494681081080813\\
                -181.823078452298	0.495091891891633\\
                -181.816841977221	0.495567567567292\\
                -181.808501986532	0.495956756756499\\
                -181.802906912172	0.496345945945677\\
                -181.797041505793	0.496681081080823\\
                -181.79171818103	0.49701621621594\\
                -181.785822230587	0.497372972972698\\
                -181.777860095616	0.497805405405131\\
                -181.70555158403	0.502097297297041\\
                -181.467285503158	0.517113513513266\\
                -181.45974491735	0.517729729729467\\
                -181.455048782677	0.517978378378132\\
                -181.443398889012	0.518670270270007\\
                -181.440028770999	0.51889729729703\\
                -181.429404791799	0.519556756756486\\
                -181.421027035997	0.520054054053787\\
                -181.411082239833	0.520745945945691\\
                -181.406568363913	0.521027027026776\\
                -181.39974512774	0.521372972972728\\
                -181.39650943782	0.521589189188944\\
                -181.384715016348	0.522259459459207\\
                -181.382648548526	0.522389189188942\\
                -181.373436815062	0.522745945945701\\
                -181.359355184575	0.523599999999732\\
                -181.332039275706	0.525059459459214\\
                -181.324745762516	0.525416216215973\\
                -181.322131554211	0.525632432432189\\
                -181.31327341662	0.526032432432174\\
                -181.30604393208	0.52648648648622\\
                -181.300560001123	0.526810810810559\\
                -181.292673402039	0.527254054053799\\
                -181.227562658819	0.531297297297044\\
                -181.220738779513	0.531643243242996\\
                -181.21203404596	0.532302702702452\\
                -181.198259662457	0.533059459459224\\
                -181.153627579845	0.535762162161916\\
                -181.102297961019	0.538562162161924\\
                -181.031456705308	0.542832432432192\\
                -181.025097167686	0.543254054053818\\
                -181.016764218314	0.543686486486251\\
                -181.012114639542	0.543999999999755\\
                -181.000251071421	0.54477837837814\\
                -180.996905667138	0.544962162161909\\
                -180.989644047408	0.545448648648403\\
                -180.980815085353	0.546021621621378\\
                -180.968321818095	0.546843243242989\\
                -180.959877488012	0.547394594594351\\
                -180.943998969543	0.54828108108083\\
                -180.934063768623	0.548821621621386\\
                -180.917262892475	0.549654054053804\\
                -180.82335620936	0.555167567567338\\
                -180.817741353844	0.555524324324097\\
                -180.813405628818	0.55575135135112\\
                -180.803145075495	0.556367567567321\\
                -180.788807304362	0.557178378378154\\
                -180.783050548403	0.557524324324078\\
                -180.769204104472	0.558237837837595\\
                -180.758350339123	0.558972972972725\\
                -180.755741765702	0.559199999999777\\
                -180.743935731653	0.559772972972752\\
                -180.687984580909	0.563286486486248\\
                -180.673842210707	0.563902702702478\\
                -180.649590277463	0.56525405405381\\
                -180.640476197877	0.565805405405172\\
                -180.63316521636	0.566086486486256\\
                -180.626276308699	0.566454054053821\\
                -180.595289144696	0.568248648648421\\
                -180.592111467443	0.56839999999977\\
                -180.584876473373	0.568745945945722\\
                -180.510654035584	0.572843243243028\\
                -180.503227034786	0.573297297297074\\
                -180.495142215405	0.573675675675446\\
                -180.493029877638	0.573859459459243\\
                -180.478802784187	0.574594594594373\\
                -180.471139660126	0.575178378378155\\
                -180.465550734168	0.575535135134913\\
                -180.440323398191	0.577351351351126\\
                -180.426437177068	0.578064864864643\\
                -180.410733333441	0.579124324324113\\
                -180.404114877096	0.579556756756546\\
                -180.382234011865	0.580713513513302\\
                -180.376848382041	0.581113513513287\\
                -180.364929085718	0.581740540540324\\
                -180.349444312965	0.5829297297295\\
                -180.344715942225	0.583264864864645\\
                -180.339346295787	0.583621621621404\\
                -180.327915000118	0.584183783783573\\
                -180.295393748833	0.586086486486266\\
                -180.284033939327	0.58660540540518\\
                -180.279392745554	0.586886486486264\\
                -180.273801902872	0.587275675675471\\
                -180.091359370591	0.597199999999788\\
                -180.076955703594	0.598108108107908\\
                -180.072895029651	0.598399999999799\\
                -180.065100972667	0.598810810810591\\
                -180.058610435824	0.599178378378156\\
                -180.044565119252	0.599881081080866\\
                -180.039265032928	0.600118918918724\\
                -180.023458040456	0.600875675675468\\
                -180.021260998131	0.601005405405203\\
                -179.947691184021	0.604875675675459\\
                -179.942775235303	0.605156756756543\\
                -179.936688355765	0.605578378378169\\
                -179.930058808581	0.605978378378182\\
                -179.921931267478	0.606432432432229\\
                -179.891932047791	0.608140540540347\\
                -179.874812620637	0.608983783783572\\
                -179.867854271545	0.609394594594391\\
                -179.847554356173	0.61048648648628\\
                -179.839201552482	0.610918918918713\\
                -179.81793748447	0.612432432432229\\
                -179.785505636469	0.614464864864658\\
                -179.773519889295	0.61501621621602\\
                -179.764178826996	0.615491891891679\\
                -179.757763894571	0.615848648648438\\
                -179.751933268044	0.616140540540329\\
                -179.746854444603	0.616475675675474\\
                -179.578891789777	0.624951351351172\\
                -179.574932219626	0.625199999999808\\
                -179.567167565967	0.625621621621434\\
                -179.563249665534	0.625827027026844\\
                -179.552750324189	0.626378378378178\\
                -179.54766060316	0.626767567567384\\
                -179.538104719389	0.627210810810624\\
                -179.527329194999	0.62783783783766\\
                -179.523305543886	0.628086486486296\\
                -179.503328173414	0.628962162161969\\
                -179.470988773703	0.630691891891701\\
                -179.455452322298	0.631394594594411\\
                -179.447964207726	0.631675675675496\\
                -179.438707430718	0.632248648648471\\
                -179.427274423088	0.632821621621446\\
                -179.419954764733	0.633178378378204\\
                -179.415136175955	0.633405405405227\\
                -179.403611002997	0.634064864864683\\
                -179.384404699162	0.634972972972804\\
                -179.376828850353	0.635383783783595\\
                -179.368666143566	0.635881081080896\\
                -179.363188496938	0.636205405405235\\
                -179.355284330173	0.636691891891701\\
                -179.322690893717	0.638443243243074\\
                -179.303677220398	0.639481081080902\\
                -179.263783909417	0.641599999999812\\
                -179.255844032008	0.642021621621438\\
                -179.242264181094	0.64277837837821\\
                -179.2349372198	0.643113513513327\\
                -179.214100562496	0.644129729729542\\
                -179.199233910872	0.644864864864701\\
                -179.188699988667	0.645362162161973\\
                -179.175546336715	0.646162162162\\
                -179.162483315626	0.646886486486324\\
                -179.148579402905	0.647491891891718\\
                -179.141306387069	0.647902702702538\\
                -179.133395755771	0.648335135134971\\
                -179.086907106468	0.651037837837663\\
                -179.079624650898	0.651437837837676\\
                -179.050758062637	0.652886486486324\\
                -179.023455691648	0.654205405405236\\
                -179.020204220584	0.654410810810646\\
                -179.012506494923	0.654864864864692\\
                -179.004059160992	0.655243243243063\\
                -178.991030375516	0.655848648648487\\
                -178.98656107902	0.656064864864703\\
                -178.981577887041	0.65639999999982\\
                -178.96966204121	0.657189189189012\\
                -178.957228049254	0.657848648648468\\
                -178.917265593889	0.659881081080925\\
                -178.90509796036	0.660291891891717\\
                -178.847418796741	0.663232432432267\\
                -178.841371769055	0.663589189189025\\
                -178.811592538899	0.665351351351177\\
                -178.80616860214	0.665632432432261\\
                -178.801461226828	0.665978378378213\\
                -178.787593564584	0.666681081080924\\
                -178.763446822855	0.667881081080935\\
                -178.755725498278	0.668237837837665\\
                -178.740898809098	0.668972972972824\\
                -178.726369474123	0.669794594594435\\
                -178.7200731703	0.670118918918774\\
                -178.707765794403	0.670843243243098\\
                -178.702233694551	0.671199999999857\\
                -178.688388285375	0.671924324324181\\
                -178.6771223845	0.672497297297156\\
                -178.672808051389	0.672702702702537\\
                -178.662247398	0.673156756756612\\
                -178.638199344924	0.674421621621462\\
                -178.625879915446	0.674864864864702\\
                -178.509281187507	0.680908108107957\\
                -178.450337178677	0.68404324324311\\
                -178.39493380664	0.686972972972825\\
                -178.384599178504	0.687578378378248\\
                -178.362196006694	0.688616216216076\\
                -178.356426705129	0.688951351351221\\
                -178.349856569276	0.689362162162013\\
                -178.345016040481	0.689610810810677\\
                -178.336134752248	0.690032432432304\\
                -178.32921538112	0.690454054053902\\
                -178.311915340039	0.691135135134999\\
                -178.304137382408	0.691470270270145\\
                -178.293957099022	0.692021621621478\\
                -178.28675967146	0.692518918918779\\
                -178.282591641839	0.692702702702576\\
                -178.263915902444	0.693567567567442\\
                -178.250495624661	0.694432432432308\\
                -178.237112847225	0.695145945945796\\
                -178.225075512703	0.695870270270149\\
                -178.213504574943	0.696529729729605\\
                -178.157326005359	0.69945945945932\\
                -178.147954785049	0.699924324324201\\
                -178.113084569126	0.701859459459342\\
                -178.083188439192	0.703481081080952\\
                -178.074097879498	0.703913513513385\\
                -178.069311102966	0.704162162162021\\
                -178.060642005189	0.704518918918779\\
                -177.951192334477	0.710389189189073\\
                -177.946077886788	0.710605405405289\\
                -177.935906637565	0.711135135135009\\
                -177.913803720359	0.712345945945827\\
                -177.901370280747	0.712897297297189\\
                -177.895943392848	0.713135135135019\\
                -177.888087473736	0.713491891891778\\
                -177.883370254861	0.713762162162027\\
                -177.860895282928	0.714843243243109\\
                -177.852980578641	0.71530810810799\\
                -177.839731696494	0.716010810810701\\
                -177.829741699971	0.71648648648636\\
                -177.793126623073	0.718378378378247\\
                -177.786526839436	0.718648648648525\\
                -177.778201048582	0.719005405405284\\
                -177.774739868579	0.71918918918908\\
                -177.76420380965	0.719708108107994\\
                -177.677232232335	0.724216216216092\\
                -177.66563140537	0.72489729729719\\
                -177.639043241385	0.725924324324211\\
                -177.630991590389	0.726508108107993\\
                -177.61966705616	0.727005405405293\\
                -177.613335099463	0.727340540540439\\
                -177.602029025422	0.727848648648546\\
                -177.598480374062	0.727999999999895\\
                -177.5906918478	0.728410810810715\\
                -177.586636671363	0.728627027026931\\
                -177.580088303803	0.72901621621611\\
                -177.553076901636	0.730421621621531\\
                -177.545720347239	0.730832432432322\\
                -177.533658173527	0.731524324324226\\
                -177.528420728363	0.731881081080985\\
                -177.519836722489	0.732237837837744\\
                -177.51159609076	0.732745945945851\\
                -177.498175043248	0.733437837837727\\
                -177.490067556313	0.733805405405292\\
                -177.471641557884	0.734745945945832\\
                -177.464858054037	0.735113513513426\\
                -177.458924892321	0.735416216216123\\
                -177.453109963716	0.735740540540434\\
                -177.446467080018	0.736183783783673\\
                -177.442577521101	0.736421621621531\\
                -177.408914583271	0.738313513513418\\
                -177.402249964766	0.738627027026922\\
                -177.37878774287	0.740118918918824\\
                -177.322893221138	0.743232432432336\\
                -177.250075806428	0.747383783783704\\
                -177.235288706816	0.748259459459376\\
                -177.228261999638	0.748616216216135\\
                -177.213561854871	0.749599999999901\\
                -177.20783468295	0.74992432432424\\
                -177.189093113615	0.751037837837742\\
                -177.179337922507	0.751632432432359\\
                -177.15383063006	0.75310270270262\\
                -177.148673911005	0.75351351351344\\
                -177.142931216358	0.753913513513425\\
                -177.137745967446	0.75424864864857\\
                -177.134105019309	0.754443243243145\\
                -177.124784873152	0.754832432432352\\
                -177.111734030331	0.755524324324227\\
                -177.099198413887	0.756281081080999\\
                -177.08687206601	0.757048648648578\\
                -177.080980583229	0.757383783783695\\
                -177.061562225222	0.758745945945861\\
                -177.059658976189	0.758951351351271\\
                -177.052648449097	0.759362162162091\\
                -177.022287752849	0.761351351351266\\
                -177.017936014009	0.761718918918831\\
                -177.010552275153	0.762118918918844\\
                -177.001033377219	0.762799999999913\\
                -176.994946423402	0.763167567567478\\
                -176.989189920737	0.76354594594585\\
                -176.98274231187	0.763999999999925\\
                -176.973131722282	0.764648648648574\\
                -176.927672458462	0.767664864864798\\
                -176.92259679326	0.768129729729651\\
                -176.917315353816	0.76848648648641\\
                -176.913154745412	0.768994594594517\\
                -176.907670454862	0.769351351351276\\
                -176.8955661208	0.769999999999925\\
                -176.88050404811	0.771254054053969\\
                -176.767719919483	0.779189189189111\\
                -176.761949284078	0.779740540540473\\
                -176.745842146572	0.78092972972965\\
                -176.731929708301	0.782118918918854\\
                -176.725381747624	0.782551351351287\\
                -176.719355393369	0.782929729729659\\
                -176.707001964174	0.783827027026945\\
                -176.697597774611	0.784627027026943\\
                -176.690935944132	0.785091891891824\\
                -176.670815974204	0.786572972972891\\
                -176.664487259737	0.787059459459385\\
                -176.65838240652	0.787578378378299\\
                -176.646026157934	0.788410810810745\\
                -176.640586405972	0.788821621621537\\
                -176.634719635351	0.78925405405397\\
                -176.626113395234	0.789772972972912\\
                -176.611134872125	0.790821621621546\\
                -176.598466849157	0.79175135135128\\
                -176.574220674561	0.793718918918842\\
                -176.543382192978	0.796032432432355\\
                -176.513383214237	0.798270270270194\\
                -176.507965042303	0.798670270270208\\
                -176.479084786335	0.800627027026962\\
                -176.469715891987	0.801232432432357\\
                -176.463825349836	0.801599999999922\\
                -176.45600116621	0.802205405405346\\
                -176.368060717793	0.808681081081005\\
                -176.360945140899	0.809124324324245\\
                -176.354582746015	0.809524324324258\\
                -176.348814174008	0.809935135135078\\
                -176.34207584707	0.810540540540472\\
                -176.33728954175	0.810897297297231\\
                -176.325739359919	0.811837837837771\\
                -176.322226464279	0.812129729729662\\
                -176.289001938452	0.814140540540478\\
                -176.279365882389	0.814713513513453\\
                -176.263983619212	0.815945945945884\\
                -176.258276983389	0.816302702702643\\
                -176.255021923074	0.816562162162086\\
                -176.215401884817	0.819556756756697\\
                -176.210181728576	0.819956756756682\\
                -176.204556752763	0.820389189189115\\
                -176.197509701553	0.820810810810741\\
                -176.168172818656	0.822929729729651\\
                -176.142131163567	0.824897297297241\\
                -176.119683958459	0.826389189189115\\
                -176.104603433497	0.827351351351297\\
                -175.998192755193	0.834205405405328\\
                -175.991154158177	0.834659459459402\\
                -175.966546972996	0.836021621621569\\
                -175.942637218509	0.837599999999924\\
                -175.929107660896	0.838270270270215\\
                -175.922191078841	0.838724324324261\\
                -175.907065833736	0.839675675675608\\
                -175.896284902815	0.840248648648583\\
                -175.89445623492	0.840378378378318\\
                -175.887460663522	0.840778378378303\\
                -175.871272883748	0.841708108108037\\
                -175.861187779048	0.84231351351346\\
                -175.845017550793	0.843145945945878\\
                -175.803323242054	0.845113513513439\\
                -175.790048101163	0.84581621621615\\
                -175.779226923835	0.846216216216163\\
                -175.728655467075	0.848648648648577\\
                -175.718752284959	0.849124324324265\\
                -175.685939498577	0.850410810810757\\
                -175.670241086109	0.850994594594539\\
                -175.663181592595	0.851340540540463\\
                -175.639924933018	0.852356756756706\\
                -175.546474469164	0.855956756756683\\
                -175.525242406761	0.856778378378323\\
                -175.506229368999	0.857297297297237\\
                -175.497607094536	0.857664864864802\\
                -175.482150828118	0.858075675675622\\
                -175.472349850726	0.858356756756706\\
                -175.460935469261	0.858745945945884\\
                -175.362899036237	0.862054054053999\\
                -175.351351292386	0.862518918918852\\
                -175.320444081087	0.863416216216166\\
                -175.300243235542	0.863956756756693\\
                -175.282757271814	0.864562162162088\\
                -175.249393838117	0.865470270270208\\
                -175.246239779808	0.865535135135076\\
                -175.19879565526	0.866637837837771\\
                -175.178018243505	0.867037837837785\\
                -175.135491421183	0.868064864864806\\
                -175.115850578743	0.868432432432371\\
                -175.110188903405	0.868627027026974\\
                -175.060165457728	0.869999999999948\\
                -175.041072594883	0.870324324324258\\
                -175.037404596289	0.870443243243187\\
                -175.003534865268	0.871145945945869\\
                -174.987629726751	0.871502702702628\\
                -174.891252880593	0.873762162162109\\
                -174.869626026423	0.874227027026961\\
                -174.71044733974	0.877610810810751\\
                -174.685117144105	0.87805405405399\\
                -174.677862091438	0.878216216216146\\
                -174.642143051604	0.878843243243182\\
                -174.635363584674	0.878972972972917\\
                -174.540617578941	0.880572972972914\\
                -174.48410289886	0.881513513513454\\
                -174.469980694305	0.881805405405345\\
                -174.443807538965	0.882248648648584\\
                -174.407512691276	0.882832432432366\\
                -174.267947848402	0.885243243243195\\
                -174.243546756154	0.885599999999954\\
                -174.237225411749	0.885686486486435\\
                -174.212108747109	0.886054054054\\
                -174.171625515045	0.886821621621579\\
                -174.15260799234	0.887113513513469\\
                -174.128181426236	0.887513513513454\\
                -174.018056871756	0.889264864864799\\
                -173.998734049338	0.889621621621558\\
                -173.979403123686	0.889945945945897\\
                -173.946449845022	0.890443243243197\\
                -173.813251241357	0.892540540540494\\
                -173.780674395956	0.892951351351286\\
                -173.66144457276	0.894627027026985\\
                -173.643752787023	0.894854054054008\\
                -173.609056565231	0.895264864864799\\
                -173.596234450531	0.895470270270209\\
                -173.554026306851	0.896064864864826\\
                -173.53307255062	0.896291891891849\\
                -173.501941241935	0.89670270270264\\
                -173.497634360947	0.896821621621569\\
                -173.428570279436	0.897697297297242\\
                -173.421831086898	0.897827027026977\\
                -173.367661044296	0.89846486486482\\
                -173.140390615586	0.901362162162116\\
                -173.126663555752	0.901524324324271\\
                -173.096445899573	0.901881081081029\\
                -173.064719461831	0.902194594594533\\
                -172.926082987187	0.903902702702652\\
                -172.911817090779	0.904086486486449\\
                -172.852144053784	0.904778378378325\\
                -172.840730128746	0.904918918918867\\
                -172.702537966694	0.90629189189184\\
                -172.671839744701	0.906659459459405\\
                -172.634475199558	0.907059459459418\\
                -172.551919575845	0.908162162162114\\
                -172.523466952553	0.90858378378374\\
                -172.467381117364	0.909243243243196\\
                -172.401060213851	0.910108108108062\\
                -172.394351233203	0.910162162162123\\
                -172.342246644185	0.910681081081037\\
                -172.236474028142	0.911783783783733\\
                -172.21522973739	0.912064864864817\\
                -172.118759586216	0.913275675675635\\
                -172.102071172488	0.913535135135106\\
                -172.041354589091	0.914410810810779\\
                -172.015557872184	0.91470270270267\\
                -171.969251462912	0.91523243243239\\
                -171.964432637785	0.915318918918871\\
                -171.922662626495	0.915783783783752\\
                -171.826036477881	0.916908108108061\\
                -171.813780004725	0.917081081081051\\
                -171.749674127341	0.917772972972926\\
                -171.741159616381	0.917924324324275\\
                -171.695116944795	0.918583783783731\\
                -171.675844459161	0.91887567567565\\
                -171.643469395932	0.919232432432381\\
                -171.622545661306	0.919589189189139\\
                -171.581182027232	0.920108108108082\\
                -171.562005621791	0.920345945945911\\
                -171.412967847443	0.922281081081053\\
                -171.367540312919	0.922713513513486\\
                -171.362404243788	0.922799999999967\\
                -171.01376841667	0.925924324324285\\
                -170.998888794957	0.926054054054021\\
                -170.94268064263	0.926605405405382\\
                -170.704662055391	0.92943783783781\\
                -170.668373344762	0.929859459459436\\
                -170.618107925759	0.930367567567544\\
                -170.564382094727	0.931005405405386\\
                -170.551342374682	0.931167567567542\\
                -170.483662254534	0.931870270270252\\
                -170.420457318483	0.932681081081057\\
                -170.384521808093	0.933081081081042\\
                -170.344695755374	0.933502702702668\\
                -170.302458273946	0.933859459459427\\
                -170.294546196129	0.933924324324295\\
                -170.248973109583	0.934324324324308\\
                -170.230482515965	0.934508108108076\\
                -170.189517285737	0.935005405405377\\
                -170.095625543754	0.936075675675653\\
                -170.02177702963	0.93682162162159\\
                -169.862205620979	0.938713513513477\\
                -169.835604134002	0.939048648648622\\
                -169.775700772584	0.939772972972946\\
                -169.709100712316	0.940432432432402\\
                -169.627704292777	0.941416216216197\\
                -169.57805932198	0.941935135135111\\
                -169.532964155918	0.942529729729699\\
                -169.409285474004	0.943805405405385\\
                -169.360091194242	0.944162162162144\\
                -169.314737221806	0.944464864864841\\
                -169.26130335599	0.944886486486467\\
                -169.234226058962	0.945102702702684\\
                -168.807284924538	0.948605405405374\\
                -168.758956637113	0.948962162162132\\
                -168.534271643564	0.951481081081056\\
                -168.111210631635	0.955859459459447\\
                -168.083825512559	0.956054054054022\\
                -168.019840730942	0.956594594594577\\
                -168.007621941109	0.956670270270251\\
                -167.979361448665	0.957005405405397\\
                -167.901772521164	0.957870270270263\\
                -167.866787096608	0.958443243243238\\
                -167.849840459876	0.958789189189162\\
                -167.793853557949	0.95955675675674\\
                -167.618023840236	0.961135135135123\\
                -167.563822858474	0.961610810810782\\
                -167.528665952231	0.962032432432409\\
                -167.501487923653	0.962475675675648\\
                -167.404354176442	0.96388108108107\\
                -167.367070601049	0.964313513513503\\
                -167.325694015462	0.964897297297284\\
                -167.317381272026	0.96502702702702\\
                -167.260328397708	0.965718918918895\\
                -167.237634513431	0.966216216216196\\
                -167.213624502491	0.966691891891884\\
                -167.206502924365	0.966875675675652\\
                -167.18568267599	0.967232432432411\\
                -167.1699859661	0.967535135135108\\
                -167.1003322616	0.96852972972971\\
                -167.09521148793	0.968605405405384\\
                -167.049257704906	0.96902702702701\\
                -166.966566629928	0.970064864864838\\
                -166.826764868784	0.971416216216198\\
                -166.56065984849	0.975178378378359\\
                -166.5569852962	0.975308108108095\\
                -166.526672873878	0.975664864864854\\
                -166.500421962141	0.976140540540541\\
                -166.480178109311	0.976421621621597\\
                -166.42145087049	0.976972972972959\\
                -166.372451158015	0.977362162162137\\
                -166.314714538695	0.977837837837825\\
                -166.265461253195	0.978345945945932\\
                -166.228644943807	0.978702702702691\\
                -166.191711515027	0.979189189189185\\
                -166.165699500502	0.97955675675675\\
                -166.159641453809	0.979686486486486\\
                -166.107905815478	0.9802054054054\\
                -166.083153318854	0.98052972972971\\
                -166.035378010684	0.981005405405398\\
                -166.027083318009	0.981070270270266\\
                -165.961046658334	0.981491891891892\\
                -165.86863269599	0.982151351351348\\
                -165.80206992409	0.982572972972974\\
                -165.509510773765	0.986162162162145\\
                -165.337421838901	0.988227027027023\\
                -165.281636361541	0.988875675675672\\
                -164.763781865735	0.993470270270279\\
                -164.63962327069	0.994518918918914\\
                -164.630224669314	0.994605405405395\\
                -164.598823942283	0.995081081081082\\
                -164.596743646265	0.99514594594595\\
                -164.531737846842	0.995664864864864\\
                -164.509603626295	0.995956756756755\\
                -164.41695432298	0.996616216216211\\
                -164.403859144248	0.996724324324333\\
                -164.348907236124	0.997135135135125\\
                -164.171473838196	0.99791351351351\\
                -164.046206862545	0.998291891891881\\
                -163.544284389674	0.999816216216203\\
                -163.410788369161	0.999859459459458\\
                -161.419975934465	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -190.586851503942	0\\
                -190.559208873572	2.16216216131215e-05\\
                -182.348384989532	0.000400000000013279\\
                -180.019256614981	0.00102702702702118\\
                -178.609377719375	0.00194594594594832\\
                -178.521584140743	0.00202162162162267\\
                -177.798696053062	0.00283243243242737\\
                -177.715938970966	0.00290810810810171\\
                -177.471240461509	0.00330810810811499\\
                -176.569040091132	0.00513513513513431\\
                -176.556485334605	0.00520000000000209\\
                -176.328748986023	0.00577297297297719\\
                -176.27299455	0.005945945945939\\
                -176.116873208135	0.00635675675675884\\
                -175.753456765495	0.00758918918918994\\
                -175.601847309929	0.00801081081081634\\
                -174.647749952705	0.0119675675675808\\
                -174.568881818603	0.0124216216216269\\
                -174.26341599655	0.0142810810810943\\
                -174.235730374722	0.0145081081081173\\
                -174.16827787389	0.0149297297297437\\
                -174.136492815882	0.0151135135135121\\
                -173.924216335592	0.0164216216216175\\
                -173.886342964533	0.0166810810810887\\
                -173.75977094917	0.017535135135148\\
                -173.734002935251	0.0177513513513645\\
                -173.268827715285	0.0216864864864874\\
                -173.259902250317	0.0217837837837749\\
                -173.171561356814	0.0226594594594474\\
                -173.1313143138	0.0231783783783897\\
                -173.066827455844	0.0237297297297232\\
                -173.048031234919	0.0239567567567462\\
                -173.006183143683	0.0244000000000142\\
                -172.984536182682	0.0246270270270372\\
                -172.935390657323	0.0252540540540451\\
                -172.906492684676	0.0256864864864781\\
                -172.852319122062	0.0261297297297176\\
                -172.84738030734	0.0261837837837788\\
                -172.810496671649	0.0265297297297309\\
                -172.73349888977	0.0275135135135258\\
                -172.712842256549	0.0278486486486429\\
                -172.6635453141	0.0283783783783917\\
                -172.657861870975	0.0284648648648727\\
                -172.616829831455	0.0288864864864991\\
                -172.604003505101	0.029081081081074\\
                -172.567209655149	0.0295351351351485\\
                -172.474224894874	0.0310486486486639\\
                -172.452078881605	0.0313837837837809\\
                -172.403124403836	0.0318918918918882\\
                -172.396285471694	0.0320000000000107\\
                -172.326343321411	0.0329837837837772\\
                -172.298818500122	0.0334054054054036\\
                -172.199608576608	0.0350270270270414\\
                -172.170269791092	0.0353945945946066\\
                -172.110451895366	0.0365945945945896\\
                -172.064004383107	0.0372864864864937\\
                -172.049593387663	0.0374594594594555\\
                -172.031196123509	0.0378270270270207\\
                -171.943529138213	0.0392432432432486\\
                -171.924214907721	0.0396216216216203\\
                -171.913771653817	0.0397945945945821\\
                -171.88519966332	0.040324324324331\\
                -171.875748466432	0.0405081081080993\\
                -171.856385650849	0.0408756756756645\\
                -171.813653751446	0.0415459459459555\\
                -171.508533575204	0.0472216216216168\\
                -171.485916863454	0.0476216216216301\\
                -171.400353622887	0.0494054054053947\\
                -171.379292086734	0.0498594594594692\\
                -171.34322377145	0.0508000000000095\\
                -171.056162178069	0.0570594594594525\\
                -171.037291936153	0.0576324324324275\\
                -171.015345178379	0.058172972972983\\
                -170.938448928342	0.0600432432432285\\
                -170.918529927113	0.0605945945945905\\
                -170.907109599672	0.0608972972972879\\
                -170.893100379698	0.0613081081081077\\
                -170.875587969387	0.0618054054054085\\
                -170.862960840874	0.0620972972972993\\
                -170.837148294822	0.0627351351351422\\
                -170.829031752204	0.0629513513513587\\
                -170.737177767291	0.0653729729729662\\
                -170.731862791434	0.0656540540540504\\
                -170.565148103648	0.0704432432432327\\
                -170.549850525598	0.0708216216216044\\
                -170.529720149223	0.0712972972972921\\
                -170.518311704018	0.0716648648648572\\
                -170.413617847012	0.0747891891891754\\
                -170.397242380053	0.0752648648648631\\
                -170.084828717333	0.085383783783783\\
                -170.030331831243	0.0874054054054056\\
                -170.020957238452	0.0877405405405227\\
                -170.008316395919	0.0880864864864748\\
                -169.996302602512	0.0885837837837755\\
                -169.968042957953	0.0897189189189191\\
                -169.878002386716	0.0929621621621664\\
                -169.862540322718	0.0935135135134999\\
                -169.838403350595	0.0943567567567527\\
                -169.826070690783	0.0947783783783791\\
                -169.81255007487	0.0951243243243027\\
                -169.756741119093	0.0972648648648544\\
                -169.745299432284	0.0976864864864808\\
                -169.741575232403	0.0979459459459235\\
                -169.73154992169	0.0982702702702625\\
                -169.677398012684	0.100497297297295\\
                -169.673075772693	0.100627027027002\\
                -169.66323324643	0.100972972972954\\
                -169.636334827219	0.102054054054037\\
                -169.604083330711	0.10318918918918\\
                -169.573689068379	0.104518918918899\\
                -169.567518370725	0.10477837837837\\
                -169.553395249155	0.10530810810809\\
                -169.509160591057	0.107037837837822\\
                -169.497914365629	0.10763243243241\\
                -169.483010836396	0.108324324324315\\
                -169.45704688254	0.109545945945939\\
                -169.447889801379	0.109913513513504\\
                -169.445905725139	0.110064864864853\\
                -169.427750396477	0.110702702702696\\
                -169.423195814707	0.110940540540525\\
                -169.414130537586	0.111416216216213\\
                -169.400678619271	0.112043243243221\\
                -169.366831843366	0.113394594594581\\
                -169.352881405027	0.114021621621617\\
                -169.304982818225	0.116183783783782\\
                -169.301387334806	0.116345945945938\\
                -169.291443086501	0.11669189189189\\
                -169.282667135341	0.117178378378355\\
                -169.273323257823	0.117610810810788\\
                -169.268272772896	0.117859459459453\\
                -169.259005157808	0.118335135135112\\
                -169.251627499507	0.118735135135125\\
                -169.235261156464	0.119448648648643\\
                -169.211773142159	0.12048648648647\\
                -169.200915017899	0.120972972972964\\
                -169.192028300526	0.121470270270265\\
                -169.189413829182	0.121589189189166\\
                -169.115998583272	0.124972972972955\\
                -169.104938588841	0.125556756756737\\
                -169.088703634375	0.126356756756735\\
                -169.0316149501	0.12969729729727\\
                -169.022805921267	0.13019459459457\\
                -168.979956081016	0.132205405405387\\
                -168.964877458407	0.133027027026998\\
                -168.947851226286	0.133837837837831\\
                -168.94038680022	0.134302702702684\\
                -168.740865940157	0.144562162162146\\
                -168.726441775295	0.145524324324299\\
                -168.720832950317	0.145913513513477\\
                -168.706972138306	0.146735135135117\\
                -168.699411865179	0.147135135135102\\
                -168.692137881477	0.147545945945922\\
                -168.677148069365	0.148399999999981\\
                -168.665683183535	0.148918918918895\\
                -168.659399532099	0.149243243243205\\
                -168.651327678767	0.149718918918893\\
                -168.642198522324	0.150227027027\\
                -168.616233198169	0.151902702702671\\
                -168.586757510824	0.153772972972945\\
                -168.581195574463	0.154227027026991\\
                -168.566350454477	0.155005405405376\\
                -168.549414846468	0.155945945945916\\
                -168.542237173515	0.156313513513481\\
                -168.536145688304	0.156756756756721\\
                -168.530473326012	0.157156756756734\\
                -168.522284585856	0.157664864864842\\
                -168.498679462847	0.159005405405367\\
                -168.486768885611	0.159621621621596\\
                -168.477331734815	0.16017297297293\\
                -168.467344590679	0.160897297297254\\
                -168.453179538561	0.161708108108087\\
                -168.447804138171	0.162043243243204\\
                -168.440791838398	0.16246486486483\\
                -168.43093400201	0.163027027026999\\
                -168.414734704653	0.1640216216216\\
                -168.373011267268	0.166929729729702\\
                -168.366966703	0.167394594594555\\
                -168.352325257571	0.168486486486444\\
                -168.344035086635	0.168994594594551\\
                -168.326466717344	0.169924324324285\\
                -168.292615078888	0.172010810810775\\
                -168.286355545916	0.172389189189147\\
                -168.149904810581	0.181102702702674\\
                -168.145502223676	0.181427027026984\\
                -168.138653459223	0.18196756756754\\
                -168.126034718659	0.182648648648609\\
                -168.088428043162	0.18505945945941\\
                -168.039115748461	0.188659459459416\\
                -167.934380038424	0.196216216216186\\
                -167.927883799128	0.196616216216171\\
                -167.926004515441	0.1967351351351\\
                -167.919800885251	0.197113513513472\\
                -167.901872262977	0.198432432432384\\
                -167.896039790004	0.19885405405401\\
                -167.875534778214	0.20023783783779\\
                -167.868225447372	0.200735135135091\\
                -167.858540083836	0.201502702702669\\
                -167.850205537252	0.201924324324295\\
                -167.847770849755	0.202194594594545\\
                -167.841380096306	0.20256216216211\\
                -167.781098085085	0.206962162162114\\
                -167.776873783025	0.207308108108066\\
                -167.768298370536	0.207848648648593\\
                -167.718504296745	0.21150270270266\\
                -167.713245809384	0.211859459459419\\
                -167.693133589389	0.213470270270221\\
                -167.688220917593	0.21382702702698\\
                -167.680088548148	0.214367567567507\\
                -167.674485879908	0.214832432432388\\
                -167.666159482341	0.215351351351302\\
                -167.660940896527	0.215783783783735\\
                -167.656850552282	0.216097297297239\\
                -167.649443972644	0.216648648648601\\
                -167.644522002521	0.216918918918878\\
                -167.637234580274	0.217286486486444\\
                -167.623056471157	0.218248648648597\\
                -167.613645161501	0.218799999999959\\
                -167.608664018173	0.219221621621557\\
                -167.60626160971	0.219383783783741\\
                -167.599293340345	0.219881081081041\\
                -167.58615279491	0.221027027026963\\
                -167.578966429497	0.221513513513457\\
                -167.568224729298	0.222324324324262\\
                -167.562515884351	0.222745945945888\\
                -167.555575258997	0.223189189189128\\
                -167.541090301847	0.224194594594536\\
                -167.536746894028	0.224551351351295\\
                -167.52265318538	0.225848648648594\\
                -167.515986816226	0.226367567567507\\
                -167.473937071689	0.229729729729684\\
                -167.41355353346	0.234540540540479\\
                -167.402391463222	0.235481081081019\\
                -167.399305055681	0.235762162162104\\
                -167.394336058064	0.23621621621615\\
                -167.371127552444	0.238129729729678\\
                -167.364488994392	0.238583783783724\\
                -167.341028984839	0.240648648648573\\
                -167.33672612703	0.240983783783719\\
                -167.327267943624	0.241859459459391\\
                -167.304021942831	0.243654054053991\\
                -167.28407505322	0.245135135135058\\
                -167.274509536232	0.245978378378311\\
                -167.188516174203	0.253232432432355\\
                -167.181879775242	0.25368648648643\\
                -167.151750567075	0.256475675675603\\
                -167.137183185299	0.257664864864779\\
                -167.121674465202	0.258962162162078\\
                -167.106287759002	0.260259459459377\\
                -167.097483386622	0.261027027026955\\
                -167.08867527577	0.261891891891821\\
                -167.085292783197	0.262194594594519\\
                -167.079017338728	0.262594594594503\\
                -167.072588690229	0.263210810810733\\
                -167.065696767772	0.263697297297227\\
                -167.060520762683	0.264205405405335\\
                -167.019955009597	0.267524324324256\\
                -167.015166107219	0.267902702702628\\
                -167.010167217637	0.268378378378287\\
                -166.999361098082	0.269362162162082\\
                -166.995193573085	0.269718918918841\\
                -166.98528420898	0.270356756756684\\
                -166.962226204702	0.272313513513438\\
                -166.955494073494	0.272854054053965\\
                -166.944376270151	0.273718918918831\\
                -166.890746225752	0.277881081081006\\
                -166.871986181229	0.279859459459374\\
                -166.864290202186	0.28072432432424\\
                -166.842800886597	0.282475675675585\\
                -166.83653529976	0.282951351351272\\
                -166.825421495456	0.28402162162152\\
                -166.778528767576	0.287848648648549\\
                -166.742506317713	0.291491891891809\\
                -166.738728679361	0.291859459459374\\
                -166.727842648663	0.292821621621528\\
                -166.722546631312	0.293243243243154\\
                -166.718430067776	0.293632432432332\\
                -166.710839225219	0.294183783783694\\
                -166.707865509282	0.294356756756656\\
                -166.700898206582	0.294886486486376\\
                -166.686397503958	0.296454054053953\\
                -166.682511395627	0.296843243243131\\
                -166.678708524908	0.297178378378277\\
                -166.676155969901	0.297491891891781\\
                -166.668585115054	0.298216216216105\\
                -166.664486894048	0.298637837837731\\
                -166.652360211075	0.299686486486394\\
                -166.649112627673	0.300010810810704\\
                -166.641166870662	0.300789189189089\\
                -166.628660597144	0.30202162162152\\
                -166.619862480726	0.302810810810712\\
                -166.615843001909	0.303167567567471\\
                -166.610362890234	0.303632432432323\\
                -166.604240236163	0.304118918918817\\
                -166.58618440492	0.305762162162068\\
                -166.582859430786	0.306054054053959\\
                -166.579259651135	0.306443243243137\\
                -166.575181389974	0.306756756756641\\
                -166.569525685412	0.307199999999881\\
                -166.551103119283	0.30887567567558\\
                -166.54595098898	0.309351351351239\\
                -166.542749241813	0.309697297297191\\
                -166.460349515702	0.317318918918801\\
                -166.457499539997	0.317610810810692\\
                -166.450295245822	0.318345945945822\\
                -166.417314177166	0.321578378378263\\
                -166.387791055379	0.324464864864751\\
                -166.378562780403	0.325254054053943\\
                -166.374405308046	0.325632432432315\\
                -166.369955467377	0.325989189189073\\
                -166.359553986396	0.327113513513382\\
                -166.335063426816	0.329491891891763\\
                -166.327015970672	0.33020540540528\\
                -166.31941277282	0.330918918918798\\
                -166.313697741775	0.33147027027016\\
                -166.310617506583	0.331772972972857\\
                -166.305065797248	0.332216216216096\\
                -166.288010954059	0.333697297297164\\
                -166.284389352428	0.334162162162045\\
                -166.279755274872	0.334594594594478\\
                -166.275236317829	0.335113513513392\\
                -166.27136568439	0.33550270270257\\
                -166.263028587079	0.336291891891761\\
                -166.257455520453	0.336735135135001\\
                -166.240769069522	0.338270270270129\\
                -166.173715155602	0.344745945945817\\
                -166.168422044248	0.345232432432311\\
                -166.160982621872	0.345902702702574\\
                -166.10324088708	0.351545945945816\\
                -165.99704496751	0.36209729729714\\
                -165.988687137534	0.362972972972813\\
                -165.979835113558	0.363783783783646\\
                -165.97776767389	0.364043243243088\\
                -165.972962834497	0.364572972972837\\
                -165.968713193717	0.365102702702558\\
                -165.958180404526	0.366302702702541\\
                -165.933026924814	0.369124324324162\\
                -165.926543079866	0.36989189189174\\
                -165.919854081426	0.370497297297135\\
                -165.908951304138	0.371751351351207\\
                -165.795481018611	0.383448648648482\\
                -165.789758151306	0.384097297297131\\
                -165.779970280324	0.385254054053888\\
                -165.771571491836	0.386108108107948\\
                -165.76550147291	0.386648648648475\\
                -165.761125386525	0.387070270270101\\
                -165.75592573931	0.387697297297137\\
                -165.749874255049	0.388313513513339\\
                -165.744751137517	0.38889729729712\\
                -165.723868645129	0.391113513513346\\
                -165.719926523398	0.391535135134973\\
                -165.708173686066	0.392756756756597\\
                -165.699919996766	0.393621621621435\\
                -165.689486118255	0.394616216216036\\
                -165.678363215024	0.39575135135118\\
                -165.673540065502	0.396129729729552\\
                -165.667987191472	0.396702702702527\\
                -165.659656129231	0.397578378378199\\
                -165.652101481181	0.398335135134971\\
                -165.647908767215	0.398713513513343\\
                -165.638210677494	0.399643243243077\\
                -165.564891921899	0.407351351351167\\
                -165.548447836071	0.409124324324125\\
                -165.519870360639	0.411870270270072\\
                -165.509085868732	0.41287567567548\\
                -165.454258011115	0.418172972972769\\
                -165.451076713039	0.418551351351169\\
                -165.440880028501	0.419524324324129\\
                -165.437499532643	0.420108108107911\\
                -165.405601358247	0.423308108107904\\
                -165.403036367819	0.423578378378181\\
                -165.370016799599	0.426972972972777\\
                -165.353545797071	0.428745945945735\\
                -165.34539061949	0.429643243243049\\
                -165.341959136713	0.429999999999808\\
                -165.33786047424	0.430464864864661\\
                -165.320223269127	0.43205405405385\\
                -165.314479282026	0.432670270270052\\
                -165.310245418415	0.433091891891678\\
                -165.105504149423	0.455816216215993\\
                -165.069923536914	0.459859459459238\\
                -165.066666842502	0.460183783783549\\
                -165.060199579341	0.460864864864647\\
                -165.057906452976	0.461081081080835\\
                -165.053172787392	0.461470270270041\\
                -165.039257305583	0.463091891891651\\
                -165.034302241426	0.463502702702471\\
                -165.022177906976	0.464756756756515\\
                -164.999126122125	0.466962162161934\\
                -164.992893760049	0.46762162162139\\
                -164.988329145449	0.468054054053823\\
                -164.981844167122	0.46876756756734\\
                -164.972655833369	0.469783783783555\\
                -164.961895963576	0.470810810810576\\
                -164.95362358262	0.471578378378126\\
                -164.951393608657	0.471891891891659\\
                -164.947182783455	0.47230270270245\\
                -164.941883440206	0.472821621621392\\
                -164.935092737778	0.473470270270013\\
                -164.930447276099	0.473989189188956\\
                -164.926663319968	0.474464864864615\\
                -164.923692448301	0.47479999999976\\
                -164.846253608487	0.483535135134872\\
                -164.842410521093	0.484118918918654\\
                -164.833671078987	0.485167567567316\\
                -164.830015398582	0.485545945945688\\
                -164.820645664535	0.486691891891638\\
                -164.796774018432	0.489264864864595\\
                -164.785072051135	0.490410810810545\\
                -164.70131779016	0.499383783783514\\
                -164.674463134205	0.502108108107848\\
                -164.671589422328	0.502475675675413\\
                -164.663118298784	0.503545945945689\\
                -164.658741812813	0.503935135134867\\
                -164.647940064446	0.504962162161888\\
                -164.643415705255	0.50551351351325\\
                -164.641108424438	0.505740540540273\\
                -164.636993654656	0.506140540540258\\
                -164.63196918014	0.506583783783526\\
                -164.61958796397	0.507967567567306\\
                -164.615516766818	0.508324324324064\\
                -164.611707662894	0.508789189188917\\
                -164.607726891498	0.509210810810544\\
                -164.600301673796	0.510021621621348\\
                -164.597638637884	0.510281081080819\\
                -164.593720125436	0.510681081080804\\
                -164.588497591357	0.511264864864586\\
                -164.572663672128	0.512983783783511\\
                -164.566934998952	0.513621621621354\\
                -164.559318742966	0.514313513513258\\
                -164.544501434762	0.515999999999735\\
                -164.539445474234	0.516399999999749\\
                -164.529708294341	0.517502702702444\\
                -164.522230118434	0.518410810810536\\
                -164.487596921126	0.522508108107843\\
                -164.484413564874	0.522843243242988\\
                -164.478900062761	0.523329729729483\\
                -164.452745190445	0.526032432432174\\
                -164.449916888296	0.52639999999974\\
                -164.445525508394	0.52692972972946\\
                -164.442485233567	0.527405405405148\\
                -164.438435767894	0.527762162161906\\
                -164.433965301919	0.5282486486484\\
                -164.428448873623	0.528799999999734\\
                -164.422515990547	0.529405405405157\\
                -164.401917273567	0.53175135135109\\
                -164.397740196586	0.53216216216191\\
                -164.358438182438	0.536648648648395\\
                -164.349402994361	0.537762162161926\\
                -164.302586473413	0.542962162161928\\
                -164.298678095784	0.543362162161912\\
                -164.290616321873	0.544205405405165\\
                -164.286238724635	0.544637837837598\\
                -164.281930703715	0.545167567567319\\
                -164.277832214816	0.545794594594355\\
                -164.238832707422	0.549945945945694\\
                -164.230529465878	0.550972972972744\\
                -164.224702599388	0.551599999999752\\
                -164.21188134063	0.552994594594367\\
                -164.206227463943	0.5535459459457\\
                -164.189219067371	0.555481081080842\\
                -164.180449208181	0.556410810810576\\
                -164.176739746842	0.55689729729707\\
                -164.161621828243	0.558583783783547\\
                -164.126945046906	0.562183783783553\\
                -164.114825025019	0.563643243243007\\
                -164.109109156737	0.564227027026789\\
                -164.103153935682	0.565005405405174\\
                -163.946383885789	0.582410810810586\\
                -163.942167282896	0.582940540540307\\
                -163.935044309489	0.583632432432211\\
                -163.92639375547	0.584670270270038\\
                -163.91346381264	0.585978378378172\\
                -163.905468859609	0.58681081081059\\
                -163.901941803819	0.587156756756542\\
                -163.895959355951	0.587632432432201\\
                -163.890239032194	0.58816216216195\\
                -163.752595097562	0.603589189188995\\
                -163.749896943041	0.603935135134918\\
                -163.736658950014	0.605578378378169\\
                -163.732890058059	0.605945945945734\\
                -163.720210648052	0.607362162161962\\
                -163.716906557129	0.607729729729527\\
                -163.711483112036	0.608227027026828\\
                -163.634209848878	0.616745945945752\\
                -163.625729332118	0.617502702702495\\
                -163.618616093956	0.618410810810616\\
                -163.610979277908	0.619199999999807\\
                -163.606485487786	0.619902702702518\\
                -163.595248573431	0.621081081080888\\
                -163.565650091369	0.624627027026833\\
                -163.56152087695	0.625037837837652\\
                -163.557870250341	0.625491891891699\\
                -163.54238308728	0.627297297297105\\
                -163.512158532457	0.630832432432243\\
                -163.459419340319	0.636594594594413\\
                -163.456312199282	0.637037837837653\\
                -163.451294594144	0.637448648648473\\
                -163.418725259485	0.641124324324153\\
                -163.41685394889	0.641405405405237\\
                -163.403599968644	0.642854054053885\\
                -163.389920901837	0.644508108107942\\
                -163.386397300354	0.644843243243059\\
                -163.324257048302	0.651902702702529\\
                -163.254630224822	0.659837837837671\\
                -163.250791050871	0.660259459459297\\
                -163.247221586069	0.660810810810631\\
                -163.236878190379	0.662118918918765\\
                -163.23193828227	0.662659459459292\\
                -163.226155603436	0.663362162162002\\
                -163.212750575336	0.664767567567395\\
                -163.207244297569	0.665437837837686\\
                -163.20239258331	0.665881081080926\\
                -163.190815790524	0.667221621621451\\
                -163.178073363173	0.668648648648485\\
                -163.175184661389	0.669005405405244\\
                -163.169875423086	0.669675675675506\\
                -163.16794977326	0.66983783783769\\
                -163.158254067533	0.670875675675518\\
                -163.148721605555	0.67198918918902\\
                -163.146820378132	0.672227027026878\\
                -163.142560705757	0.672724324324179\\
                -163.139355932694	0.673059459459296\\
                -163.124073836699	0.674832432432282\\
                -163.114230183108	0.6760432432431\\
                -163.110750508805	0.676432432432279\\
                -162.975494374464	0.691178378378225\\
                -162.95547086519	0.6935459459458\\
                -162.951490162439	0.693967567567427\\
                -162.871680420449	0.702886486486364\\
                -162.863970669229	0.703859459459323\\
                -162.854076913739	0.704940540540406\\
                -162.846991607955	0.705654054053923\\
                -162.838703939045	0.706475675675534\\
                -162.834250748705	0.706972972972835\\
                -162.829600565287	0.707416216216075\\
                -162.75614468657	0.716108108107989\\
                -162.752938685265	0.716475675675554\\
                -162.747181681723	0.717016216216109\\
                -162.739053455653	0.717881081080975\\
                -162.734775972395	0.718367567567441\\
                -162.733006526984	0.718562162162044\\
                -162.728955349326	0.718994594594477\\
                -162.721906496006	0.719708108107994\\
                -162.718609648798	0.720108108107979\\
                -162.716118030889	0.720454054053931\\
                -162.709213840416	0.721318918918797\\
                -162.698805142881	0.722821621621506\\
                -162.691575917042	0.723740540540433\\
                -162.685669884468	0.72428108108096\\
                -162.67122207339	0.726010810810692\\
                -162.668583071976	0.726291891891776\\
                -162.641068499916	0.729286486486387\\
                -162.637379040669	0.729654054053952\\
                -162.628267810961	0.730745945945841\\
                -162.623472904724	0.73134054054043\\
                -162.604800141401	0.73366486486475\\
                -162.575176443866	0.737383783783685\\
                -162.570941793435	0.737740540540443\\
                -162.555502103097	0.73983783783774\\
                -162.537606945932	0.742237837837735\\
                -162.529766491169	0.743318918918817\\
                -162.512187362651	0.745275675675572\\
                -162.508624172674	0.74563243243233\\
                -162.500109061892	0.746778378378281\\
                -162.495505849478	0.747243243243162\\
                -162.493131309048	0.74759999999992\\
                -162.490212991724	0.747945945945844\\
                -162.443795358874	0.753297297297223\\
                -162.440039586355	0.753654054053953\\
                -162.420542939042	0.75575135135125\\
                -162.415973707278	0.756313513513419\\
                -162.412919716062	0.756713513513432\\
                -162.408022542413	0.757275675675601\\
                -162.402371315119	0.757913513513415\\
                -162.389721666688	0.759145945945846\\
                -162.384453864488	0.759848648648557\\
                -162.378337063878	0.760529729729654\\
                -162.312699631649	0.767556756756676\\
                -162.30882690054	0.767935135135048\\
                -162.305057816932	0.768356756756674\\
                -162.301854832297	0.768875675675588\\
                -162.261861145432	0.773589189189096\\
                -162.257522888919	0.77407567567559\\
                -162.253827149997	0.774421621621542\\
                -162.17660820835	0.78301621621614\\
                -162.173492711326	0.783340540540451\\
                -162.169700775128	0.783772972972884\\
                -162.154873648796	0.785221621621531\\
                -162.150079284881	0.785902702702629\\
                -162.146648821047	0.786313513513448\\
                -162.139767904106	0.787016216216131\\
                -162.110397246655	0.790421621621533\\
                -162.097796755058	0.791816216216148\\
                -162.090499555127	0.79260540540534\\
                -162.089110440724	0.792854054053976\\
                -162.084839494797	0.793329729729663\\
                -162.070932237925	0.794713513513443\\
                -162.0667933708	0.795124324324263\\
                -162.055216299876	0.796335135135052\\
                -162.0482819846	0.79704864864857\\
                -162.041339414027	0.797870270270209\\
                -162.027128264433	0.799470270270206\\
                -161.996218063973	0.802443243243175\\
                -161.990630448635	0.803145945945886\\
                -161.986610956073	0.803686486486413\\
                -161.978463536541	0.804540540540472\\
                -161.896931967331	0.813081081081009\\
                -161.892712364777	0.813491891891829\\
                -161.887142514292	0.814151351351285\\
                -161.873709998892	0.815729729729668\\
                -161.87204428975	0.815891891891823\\
                -161.848096338152	0.818162162162082\\
                -161.845012169226	0.818486486486421\\
                -161.833726880407	0.819697297297239\\
                -161.825325063241	0.820627027026944\\
                -161.819573961928	0.821113513513438\\
                -161.81184408344	0.821989189189111\\
                -161.808277603315	0.822475675675605\\
                -161.804019238488	0.822951351351293\\
                -161.800812216784	0.823351351351278\\
                -161.793927218337	0.824054054053988\\
                -161.790988316113	0.824464864864808\\
                -161.784296297319	0.82516756756749\\
                -161.760630976366	0.827664864864801\\
                -161.755375590164	0.828097297297234\\
                -161.743747649713	0.829318918918858\\
                -161.736500516819	0.830043243243182\\
                -161.732191248471	0.830518918918841\\
                -161.727326259376	0.830962162162081\\
                -161.707759102851	0.83296216216209\\
                -161.698807911804	0.833837837837763\\
                -161.693000078576	0.834583783783728\\
                -161.685660174674	0.835308108108052\\
                -161.677937745397	0.835978378378314\\
                -161.673188093492	0.836518918918841\\
                -161.66716340919	0.837243243243165\\
                -161.637152348877	0.840410810810738\\
                -161.567104193435	0.847751351351292\\
                -161.562807783372	0.848118918918857\\
                -161.555646314321	0.848908108108049\\
                -161.553141583167	0.849178378378326\\
                -161.547668497945	0.849643243243179\\
                -161.543306955546	0.850227027026961\\
                -161.528780051461	0.851524324324259\\
                -161.524467405731	0.851924324324273\\
                -161.494528150857	0.854572972972903\\
                -161.480304259093	0.855913513513457\\
                -161.476792050445	0.856302702702635\\
                -161.467180364842	0.857210810810756\\
                -161.42174649353	0.861470270270217\\
                -161.41703114524	0.861891891891815\\
                -161.406560868656	0.862756756756681\\
                -161.396120422279	0.863535135135066\\
                -161.39149034974	0.86393513513508\\
                -161.38000582207	0.864940540540488\\
                -161.366282684241	0.866378378378329\\
                -161.337874790126	0.868681081081007\\
                -161.332092158764	0.869221621621563\\
                -161.321303493401	0.870302702702645\\
                -161.314966045592	0.870821621621559\\
                -161.307157529113	0.871567567567496\\
                -161.295322101933	0.872648648648578\\
                -161.288276683025	0.873189189189134\\
                -161.283838699668	0.873556756756699\\
                -161.222918218592	0.878972972972917\\
                -161.217785982214	0.879535135135086\\
                -161.212164654866	0.879999999999939\\
                -161.200229490319	0.880854054053998\\
                -161.190477923514	0.881610810810741\\
                -161.182110443949	0.882518918918862\\
                -161.175147401944	0.883156756756705\\
                -161.168181133999	0.883837837837774\\
                -161.16337948027	0.884248648648594\\
                -161.158470368235	0.884616216216159\\
                -161.155386185957	0.884951351351305\\
                -161.128339053565	0.887394594594525\\
                -161.118814104982	0.888118918918849\\
                -161.113037418575	0.88858378378373\\
                -161.109524677384	0.888940540540489\\
                -161.099220088458	0.88972972972968\\
                -161.051953957451	0.893859459459406\\
                -161.04701616803	0.894216216216165\\
                -161.027086276838	0.8961405405405\\
                -161.020960183498	0.89661621621616\\
                -161.009128542399	0.897686486486435\\
                -161.004714598186	0.898032432432387\\
                -160.987013200595	0.899470270270228\\
                -160.978793020802	0.900129729729684\\
                -160.976323234473	0.900367567567514\\
                -160.97017941539	0.900799999999947\\
                -160.95013725464	0.902551351351292\\
                -160.945727175702	0.902918918918857\\
                -160.906779941611	0.906248648648614\\
                -160.875859895321	0.908648648648608\\
                -160.870934120536	0.909070270270234\\
                -160.866642745116	0.909416216216158\\
                -160.856506267673	0.910108108108062\\
                -160.847721111226	0.910799999999966\\
                -160.843339594249	0.911232432432399\\
                -160.839546021934	0.911502702702649\\
                -160.706998468126	0.921243243243197\\
                -160.701809779493	0.921686486486436\\
                -160.668557426171	0.924118918918879\\
                -160.620692023485	0.927535135135088\\
                -160.612924156151	0.928032432432389\\
                -160.604554307062	0.928670270270231\\
                -160.598474210014	0.929070270270245\\
                -160.558382599231	0.931891891891865\\
                -160.54490493545	0.932508108108067\\
                -160.535720685699	0.933135135135103\\
                -160.527258319446	0.933545945945923\\
                -160.524357721815	0.933718918918885\\
                -160.514777387226	0.934270270270247\\
                -160.495570863857	0.935405405405362\\
                -160.490414846998	0.935762162162121\\
                -160.470145754029	0.936875675675651\\
                -160.462190245056	0.937362162162145\\
                -160.448899022736	0.938086486486469\\
                -160.445414233072	0.938248648648624\\
                -160.439239847535	0.938637837837803\\
                -160.427380768244	0.939243243243226\\
                -160.422338450545	0.939610810810791\\
                -160.415768927349	0.940075675675644\\
                -160.36255592444	0.943199999999962\\
                -160.353774826728	0.943610810810782\\
                -160.344097434025	0.944335135135105\\
                -160.336430506791	0.944691891891864\\
                -160.332012145896	0.945005405405368\\
                -160.322158984545	0.945405405405381\\
                -160.318565085412	0.945535135135117\\
                -160.308668895589	0.946043243243224\\
                -160.294893305693	0.946886486486449\\
                -160.277946566008	0.947751351351314\\
                -160.274225531404	0.947967567567531\\
                -160.259421591303	0.94861621621618\\
                -160.257215824342	0.948767567567558\\
                -160.247990695616	0.94919999999999\\
                -160.239796669003	0.94964324324323\\
                -160.225103158337	0.950270270270238\\
                -160.213931965481	0.950940540540529\\
                -160.204497717982	0.951383783783768\\
                -160.18725185781	0.952194594594573\\
                -160.174867709065	0.952691891891874\\
                -160.135844660242	0.954313513513483\\
                -160.121807210692	0.954929729729713\\
                -160.102011599376	0.955859459459447\\
                -160.087041445754	0.956551351351322\\
                -160.057492191501	0.957978378378357\\
                -160.043833493025	0.958745945945935\\
                -160.036408149978	0.95914594594592\\
                -160.017564449747	0.959881081081051\\
                -160.006635454784	0.960486486486474\\
                -159.981406022628	0.961491891891882\\
                -159.972183823246	0.961859459459447\\
                -159.958564949177	0.962518918918903\\
                -159.896632213026	0.965059459459439\\
                -159.893176721478	0.965167567567562\\
                -159.885116336793	0.965437837837811\\
                -159.873930641095	0.965783783783763\\
                -159.858194500242	0.966497297297281\\
                -159.836314178499	0.967372972972953\\
                -159.817442784854	0.967956756756735\\
                -159.80799400107	0.96829189189188\\
                -159.71688164199	0.971448648648646\\
                -159.698356578518	0.971870270270244\\
                -159.68863025795	0.972194594594583\\
                -159.670711913691	0.972789189189172\\
                -159.661544814216	0.973189189189185\\
                -159.644823026743	0.973686486486486\\
                -159.634734918222	0.97399999999999\\
                -159.614170339586	0.974540540540517\\
                -159.608114913279	0.974778378378375\\
                -159.595992205609	0.975189189189166\\
                -159.589872602208	0.975448648648637\\
                -159.549591945502	0.976713513513488\\
                -159.523255342602	0.977383783783779\\
                -159.510114569358	0.97779459459457\\
                -159.389137210197	0.981027027027011\\
                -159.36837224903	0.981372972972963\\
                -159.362952910511	0.981610810810793\\
                -159.342810821635	0.982010810810806\\
                -159.317507606541	0.982583783783781\\
                -159.305616055222	0.982897297297285\\
                -159.285341408073	0.98326486486485\\
                -159.269918923005	0.983610810810802\\
                -159.236479280962	0.984259459459452\\
                -159.053023925172	0.987459459459444\\
                -159.036073857612	0.987751351351335\\
                -159.006063269924	0.988248648648636\\
                -158.944613862614	0.989308108108105\\
                -158.89227014367	0.990108108108103\\
                -158.842028421096	0.990843243243233\\
                -158.815183325688	0.991221621621605\\
                -158.743044620049	0.99199999999999\\
                -158.697363520969	0.992475675675678\\
                -158.645013143979	0.99305945945946\\
                -158.625343182755	0.993275675675676\\
                -158.57206692189	0.99376216216217\\
                -158.386282380559	0.995535135135128\\
                -158.342122606907	0.995924324324335\\
                -158.241177821066	0.996681081081078\\
                -157.940757346297	0.998345945945943\\
                -157.314507456758	0.999610810810822\\
                -156.194608352042	1\\
            };
            \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
table[row sep=crcr]{%
-200.8727	-0.0999999999999943\\
-200.8727	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -205.8686	-0.0999999999999943\\
 -205.8686	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir35_dens10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-220,
            xmax=-150,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={\$x = I\$ [dBW]},
            ymin=0,
            ymax=1,
            % ylabel style={font=\color{white!15!black}},
            % ylabel={\$F(x)\$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 35, density 10},
            % axis x line*=bottom,
            % axis y line*=left,
            every axis plot/.append style={thick},
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                -163	-0.0999999999999943\\
                -163	1.09999999999999\\
            };
        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -213.241831119152	0\\
                -204.636484240572	0.0004216216216264\\
                -204.435355383784	0.000508108108107308\\
                -202.487627482935	0.000908108108120587\\
                -200.912082584686	0.00162162162160939\\
                -200.131091419689	0.00229189189190038\\
                -199.841751920482	0.00268108108107867\\
                -199.560812203167	0.00313513513512476\\
                -199.1757052862	0.00358918918919926\\
                -198.804286465307	0.00431351351352305\\
                -198.610762374344	0.00465945945944668\\
                -198.445569363112	0.00499459459459217\\
                -198.331844249482	0.00535135135135079\\
                -198.265514866311	0.00553513513514758\\
                -198.1559254508	0.00588108108107122\\
                -197.990861530567	0.00640000000001351\\
                -197.972289606982	0.00650810810810754\\
                -197.881736543319	0.00677837837838524\\
                -197.749858086742	0.00715675675675698\\
                -197.741027538295	0.00718918918917666\\
                -197.609924820912	0.00761081081080306\\
                -197.518266551342	0.00793513513514199\\
                -197.300177466484	0.00873513513514013\\
                -196.677987099317	0.0115891891891806\\
                -196.598475877818	0.0120216216216136\\
                -196.580302429224	0.0121837837837973\\
                -196.498023786861	0.012562162162169\\
                -196.395338331489	0.0131675675675638\\
                -196.32020138616	0.0135135135135158\\
                -195.743066101707	0.0174594594594737\\
                -195.726144108578	0.0176216216216289\\
                -195.662944574594	0.0180540540540619\\
                -195.609370091128	0.0185405405405561\\
                -195.391771384782	0.0203459459459623\\
                -195.255944921866	0.0217621621621618\\
                -195.195320680047	0.0223027027027172\\
                -195.126740156414	0.0231243243243284\\
                -195.005422275389	0.0244432432432404\\
                -194.980011690653	0.0247675675675794\\
                -194.937200583439	0.0252972972972998\\
                -194.915548921764	0.0254810810810966\\
                -194.877568591094	0.0258594594594683\\
                -194.766916194368	0.0274270270270165\\
                -194.72805205192	0.0278594594594495\\
                -194.532244342479	0.0304540540540472\\
                -194.505371884134	0.0308324324324474\\
                -194.422286251107	0.0320972972972982\\
                -194.403128462144	0.0324432432432502\\
                -194.330941638394	0.0333297297297293\\
                -194.302802932622	0.0336972972972944\\
                -194.286051157523	0.0339675675675721\\
                -194.263793902341	0.0343459459459439\\
                -194.224484960015	0.0351135135135223\\
                -194.06281007218	0.0374162162162293\\
                -194.02684628993	0.0379351351351431\\
                -193.236529710692	0.0527135135135097\\
                -193.218038552323	0.0531783783783908\\
                -193.206369852636	0.0535783783783756\\
                -193.198486265837	0.0537837837837856\\
                -193.174438377439	0.0543027027026994\\
                -192.934316627922	0.0601189189189313\\
                -192.909914219223	0.0606054054053971\\
                -192.790743795161	0.064118918918922\\
                -192.777108589576	0.0645405405405484\\
                -192.752677792042	0.0652216216216175\\
                -192.732254410647	0.0657405405405314\\
                -192.70821508987	0.0664972972973032\\
                -192.697321009931	0.066875675675675\\
                -192.693548941568	0.0670270270270237\\
                -192.678947972499	0.067427027027037\\
                -192.674324893651	0.0675459459459375\\
                -192.658178034067	0.0679891891891771\\
                -192.520916987553	0.0727783783783877\\
                -192.504212350886	0.0733297297297213\\
                -192.491619797654	0.0738378378378286\\
                -192.385183543558	0.0774054054054147\\
                -192.345014309021	0.0787243243243267\\
                -192.324209472287	0.0792324324324341\\
                -192.311558192993	0.0797405405405414\\
                -192.307044381518	0.0799243243243097\\
                -192.300511571531	0.0802594594594552\\
                -192.28671901518	0.0807675675675625\\
                -192.273898537521	0.0812648648648633\\
                -192.263028299364	0.0816648648648766\\
                -192.249999264915	0.0821621621621489\\
                -192.236832493766	0.0825729729729687\\
                -192.210426465886	0.0836864864864992\\
                -192.200293789937	0.0840432432432294\\
                -192.192902928519	0.0843567567567618\\
                -192.187299871856	0.0846702702702657\\
                -192.168901707896	0.0851567567567599\\
                -192.135175363597	0.08650810810812\\
                -192.124573383688	0.0868432432432371\\
                -191.980454683944	0.0928648648648505\\
                -191.97204915091	0.0932756756756703\\
                -191.94828772606	0.0943459459459461\\
                -191.936606305126	0.0948108108107988\\
                -191.874844633781	0.0976324324324196\\
                -191.857353302261	0.098486486486479\\
                -191.791089574722	0.101362162162161\\
                -191.786571648231	0.101545945945929\\
                -191.771845823016	0.10224864864864\\
                -191.753906198411	0.103135135135119\\
                -191.743806173035	0.103643243243226\\
                -191.732534829555	0.104183783783782\\
                -191.716611712474	0.10498378378378\\
                -191.703149435527	0.105621621621623\\
                -191.693196465856	0.106010810810801\\
                -191.681677867032	0.106551351351357\\
                -191.673257797791	0.10689729729728\\
                -191.635384292223	0.108572972972979\\
                -191.602281687136	0.109935135135117\\
                -191.434890113672	0.118432432432428\\
                -191.308782403928	0.124983783783762\\
                -191.270887563965	0.127308108108082\\
                -191.258069471736	0.127989189189179\\
                -191.247323910331	0.128648648648635\\
                -191.219836155136	0.130367567567561\\
                -191.200295791734	0.131481081081063\\
                -191.19083663468	0.131945945945944\\
                -191.176120085094	0.133005405405385\\
                -191.173696671958	0.133102702702701\\
                -191.153056189175	0.134324324324297\\
                -191.143061004945	0.13492972972972\\
                -191.134917964096	0.135427027027021\\
                -191.117843663606	0.136378378378367\\
                -191.103475127454	0.137102702702691\\
                -191.07560278047	0.138854054054036\\
                -191.066381032061	0.139351351351337\\
                -191.050032952283	0.140237837837816\\
                -191.04294491429	0.140605405405381\\
                -191.032210731386	0.141189189189163\\
                -190.98781044713	0.143859459459435\\
                -190.982505154006	0.144270270270255\\
                -190.979240518717	0.144475675675665\\
                -190.951726811453	0.146108108108081\\
                -190.944941205448	0.146605405405381\\
                -190.938012966146	0.146972972972947\\
                -190.933258791335	0.147340540540512\\
                -190.927572300177	0.147708108108077\\
                -190.920094358777	0.148086486486477\\
                -190.911160971309	0.148735135135126\\
                -190.892956321169	0.149891891891883\\
                -190.883261100469	0.150562162162146\\
                -190.877371946909	0.150983783783772\\
                -190.837202739967	0.15390270270268\\
                -190.829453817852	0.154378378378368\\
                -190.823403764569	0.15475675675674\\
                -190.774113078296	0.158129729729694\\
                -190.768917229075	0.158497297297288\\
                -190.761119342494	0.159124324324296\\
                -190.757301013218	0.15940540540538\\
                -190.749231447007	0.159913513513487\\
                -190.741915018909	0.160432432432401\\
                -190.58204177604	0.170745945945924\\
                -190.576137485977	0.17111351351349\\
                -190.571132470141	0.171524324324309\\
                -190.561870088288	0.172172972972959\\
                -190.554735292625	0.172681081081066\\
                -190.516588521491	0.175643243243229\\
                -190.508484934349	0.176356756756718\\
                -190.494764937221	0.177286486486452\\
                -190.476904815851	0.178843243243222\\
                -190.473418694395	0.179102702702664\\
                -190.461713201185	0.180129729729714\\
                -190.408835528051	0.184227027026992\\
                -190.402634036642	0.184681081081038\\
                -190.394668351619	0.18526486486482\\
                -190.390925721881	0.185578378378352\\
                -190.385697606236	0.185902702702663\\
                -190.378904151084	0.186335135135096\\
                -190.350474953277	0.18841081081078\\
                -190.343302262768	0.188875675675632\\
                -190.341431934565	0.189059459459429\\
                -190.335842670863	0.189513513513475\\
                -190.330148613567	0.190010810810776\\
                -190.316414663197	0.191124324324278\\
                -190.313826784425	0.191372972972943\\
                -190.306329565183	0.191859459459437\\
                -190.295732567722	0.192724324324303\\
                -190.291474671532	0.193091891891868\\
                -190.286638033208	0.193578378378334\\
                -190.217266676625	0.198897297297265\\
                -190.211513088448	0.199329729729698\\
                -190.192115019848	0.201135135135104\\
                -190.186923676866	0.201524324324282\\
                -190.172311779987	0.202670270270232\\
                -190.155459510195	0.204281081081035\\
                -190.142139605272	0.205427027026985\\
                -190.137267386882	0.205891891891866\\
                -190.132079198618	0.206270270270238\\
                -190.11481359684	0.207708108108079\\
                -190.102459520856	0.208454054054016\\
                -190.076207986594	0.210681081081049\\
                -190.073190684902	0.211081081081034\\
                -190.068759409569	0.211459459459405\\
                -190.051770529006	0.21268108108103\\
                -190.024171122867	0.21476756756752\\
                -190.019147136871	0.215243243243208\\
                -190.015357577564	0.21562162162158\\
                -190.00895978989	0.216248648648616\\
                -189.986378390371	0.218205405405371\\
                -189.974557059651	0.219318918918873\\
                -189.967624603342	0.219783783783726\\
                -189.956094262474	0.220854054054001\\
                -189.952907163775	0.22117837837834\\
                -189.944987318876	0.22194594594589\\
                -189.943686678826	0.222108108108074\\
                -189.937914442839	0.222464864864804\\
                -189.91691103954	0.224562162162101\\
                -189.910518477657	0.224972972972921\\
                -189.897025225724	0.22630270270264\\
                -189.891353747647	0.226745945945908\\
                -189.886105423303	0.227221621621567\\
                -189.883481355443	0.227524324324264\\
                -189.879427985094	0.227891891891829\\
                -189.872610331633	0.228518918918866\\
                -189.868050179187	0.228940540540492\\
                -189.86364376493	0.229351351351312\\
                -189.857450271708	0.230032432432381\\
                -189.83280047503	0.232291891891833\\
                -189.827996181466	0.232691891891847\\
                -189.812248220315	0.234248648648588\\
                -189.805230358145	0.234886486486431\\
                -189.799726365668	0.235286486486444\\
                -189.793965387699	0.235913513513452\\
                -189.787912859488	0.236378378378333\\
                -189.782826112836	0.237059459459402\\
                -189.744283068764	0.240951351351299\\
                -189.739696336775	0.241394594594539\\
                -189.72728602951	0.242702702702644\\
                -189.689003024592	0.246270270270202\\
                -189.683075029509	0.24662702702696\\
                -189.666472164454	0.248713513513451\\
                -189.663063086055	0.249091891891823\\
                -189.656247991666	0.249935135135075\\
                -189.649398623443	0.250529729729664\\
                -189.645358551492	0.25095135135129\\
                -189.627184215102	0.252551351351286\\
                -189.622438360878	0.253102702702648\\
                -189.616080645879	0.253708108108043\\
                -189.613138477628	0.254075675675608\\
                -189.610382578339	0.254313513513438\\
                -189.605865775869	0.254713513513451\\
                -189.600765678016	0.255308108108039\\
                -189.594635949309	0.255924324324269\\
                -189.589822153159	0.25633513513506\\
                -189.585629793123	0.256767567567493\\
                -189.573598865213	0.257827027026963\\
                -189.568862020253	0.258248648648589\\
                -189.551031996701	0.260172972972896\\
                -189.545923075793	0.260702702702645\\
                -189.542997416287	0.261037837837762\\
                -189.534974085502	0.261978378378302\\
                -189.531664536362	0.262302702702641\\
                -189.526352541417	0.262875675675616\\
                -189.487881190336	0.266854054053965\\
                -189.479851181237	0.267621621621544\\
                -189.431110636734	0.272681081081004\\
                -189.425181555864	0.273113513513437\\
                -189.415382430861	0.27424864864858\\
                -189.411692911649	0.274789189189107\\
                -189.215083754033	0.295935135135039\\
                -189.204743048408	0.297210810810725\\
                -189.20044883528	0.297902702702601\\
                -189.197994768641	0.298183783783685\\
                -189.189346060627	0.299070270270164\\
                -189.185561813502	0.299610810810719\\
                -189.182215876753	0.299989189189091\\
                -189.17670963797	0.30067027027016\\
                -189.169134097215	0.30152432432422\\
                -189.157453744955	0.303005405405315\\
                -189.149893565664	0.303837837837733\\
                -189.143088109962	0.304605405405312\\
                -189.139915251824	0.30496216216207\\
                -189.136285121904	0.305351351351248\\
                -189.130747558921	0.305945945945837\\
                -189.127549333866	0.306302702702595\\
                -189.122969138208	0.306821621621509\\
                -189.113124117359	0.308032432432327\\
                -189.108118804687	0.308508108108015\\
                -189.096001090451	0.310064864864756\\
                -189.088345124952	0.310875675675561\\
                -189.083450993209	0.311481081080984\\
                -189.074759635303	0.312799999999896\\
                -189.072412175839	0.3131135135134\\
                -188.974972105737	0.32417297297286\\
                -188.969551764825	0.32502702702692\\
                -188.946435895861	0.327567567567456\\
                -188.930404852392	0.329610810810692\\
                -188.925466879879	0.330216216216087\\
                -188.920532367378	0.330929729729604\\
                -188.892690512312	0.334335135135007\\
                -188.889858051044	0.334691891891765\\
                -188.880469418764	0.335751351351234\\
                -188.872092829522	0.336789189189062\\
                -188.866366418951	0.337513513513386\\
                -188.860015547129	0.33820540540529\\
                -188.834450378521	0.341524324324183\\
                -188.827903168739	0.342486486486365\\
                -188.814438196853	0.344281081080965\\
                -188.802688691212	0.345783783783645\\
                -188.799723650694	0.346172972972852\\
                -188.791252516481	0.347124324324199\\
                -188.78207088191	0.34835675675663\\
                -188.771258029922	0.349913513513371\\
                -188.767975640817	0.350313513513385\\
                -188.763943662146	0.350918918918779\\
                -188.757163628435	0.351848648648513\\
                -188.737024204458	0.354540540540398\\
                -188.725988256582	0.356021621621494\\
                -188.718679145156	0.356962162162034\\
                -188.715885597906	0.357329729729599\\
                -188.712172214576	0.35789189189174\\
                -188.672885848413	0.362854054053912\\
                -188.668670527492	0.363481081080948\\
                -188.664782515455	0.363924324324188\\
                -188.660526928996	0.364562162162002\\
                -188.653287837097	0.365621621621472\\
                -188.645744749592	0.366443243243083\\
                -188.641976404067	0.367059459459313\\
                -188.638853402251	0.367448648648491\\
                -188.623271408063	0.369675675675524\\
                -188.621342341714	0.36989189189174\\
                -188.579520334665	0.375070270270101\\
                -188.577276279632	0.375372972972826\\
                -188.523196048755	0.382681081080904\\
                -188.518680244807	0.383340540540388\\
                -188.513581752951	0.383956756756589\\
                -188.50971591555	0.384443243243084\\
                -188.506921156814	0.38489729729713\\
                -188.503009334935	0.385470270270105\\
                -188.501447722416	0.385729729729576\\
                -188.494922268873	0.386724324324149\\
                -188.490423304199	0.387135135134969\\
                -188.483081940843	0.388183783783603\\
                -188.478895992659	0.388756756756578\\
                -188.472396286043	0.389686486486312\\
                -188.469470918077	0.390118918918745\\
                -188.405169661098	0.399091891891715\\
                -188.401381079145	0.399643243243077\\
                -188.39685615821	0.40019459459441\\
                -188.387079248824	0.401729729729539\\
                -188.385387792014	0.401924324324142\\
                -188.374605868162	0.40334054054037\\
                -188.373672175108	0.403502702702525\\
                -188.370134376716	0.403881081080897\\
                -188.364625092438	0.404616216216027\\
                -188.281088002224	0.416648648648447\\
                -188.276266008895	0.417340540540351\\
                -188.248467091502	0.421178378378187\\
                -188.244889042613	0.42161081081062\\
                -188.241717504577	0.421999999999798\\
                -188.236176834201	0.422962162161951\\
                -188.231405286007	0.423794594594398\\
                -188.228952388559	0.424129729729515\\
                -188.21181459173	0.426810810810593\\
                -188.20763400437	0.42740540540521\\
                -188.202862546922	0.427999999999798\\
                -188.200390319876	0.428367567567363\\
                -188.130175418607	0.438681081080858\\
                -188.127826754331	0.439091891891678\\
                -188.124690737513	0.439545945945724\\
                -188.118210371569	0.440302702702496\\
                -188.11555931032	0.440767567567349\\
                -188.113402106151	0.441135135134914\\
                -188.110763190223	0.441513513513286\\
                -188.075417490183	0.446540540540326\\
                -188.072360185515	0.446886486486278\\
                -188.066585305124	0.447783783783564\\
                -188.064676382702	0.4480324324322\\
                -188.061899479892	0.448399999999765\\
                -188.05582482276	0.449427027026815\\
                -188.051171974753	0.450097297297077\\
                -188.040640729005	0.451524324324112\\
                -188.029691897119	0.453156756756528\\
                -188.027160932888	0.45350270270248\\
                -188.021726228383	0.454486486486246\\
                -188.016830324716	0.455329729729499\\
                -188.007493980342	0.456518918918675\\
                -188.003768281896	0.457070270270037\\
                -187.999535205837	0.457664864864626\\
                -187.99359695112	0.458616216215972\\
                -187.989342561975	0.459199999999754\\
                -187.982939275468	0.460129729729488\\
                -187.968911548795	0.462259459459233\\
                -187.919334798481	0.469967567567323\\
                -187.907979801993	0.471913513513272\\
                -187.902489709485	0.472778378378138\\
                -187.886264681995	0.475297297297061\\
                -187.880362358227	0.476270270270021\\
                -187.876160820627	0.476735135134874\\
                -187.869663305289	0.47777297297273\\
                -187.865257552433	0.478594594594341\\
                -187.861375367323	0.479135135134896\\
                -187.819321202129	0.485643243242976\\
                -187.813180237991	0.486486486486228\\
                -187.799095734031	0.488637837837587\\
                -187.749983756092	0.496518918918639\\
                -187.745291064395	0.497318918918637\\
                -187.731339340439	0.499491891891608\\
                -187.727809243964	0.500151351351064\\
                -187.639696529129	0.514735135134856\\
                -187.628073007871	0.516745945945672\\
                -187.624464846782	0.517362162161902\\
                -187.621315812114	0.517783783783528\\
                -187.615818757382	0.518583783783527\\
                -187.603495486359	0.520616216215956\\
                -187.600122959384	0.521027027026776\\
                -187.598084737017	0.521437837837567\\
                -187.594636486678	0.522021621621349\\
                -187.590924091456	0.522529729729456\\
                -187.579974138885	0.524129729729481\\
                -187.576358288584	0.524962162161899\\
                -187.573160997758	0.52551351351326\\
                -187.571027825987	0.526021621621368\\
                -187.561508336559	0.527491891891628\\
                -187.555860277436	0.528464864864617\\
                -187.553367902356	0.528972972972724\\
                -187.540500256455	0.531059459459215\\
                -187.535306119524	0.531924324324081\\
                -187.533914179569	0.532248648648391\\
                -187.530044004855	0.532821621621366\\
                -187.519505729653	0.534562162161905\\
                -187.513283677504	0.53563243243218\\
                -187.484713323622	0.540032432432184\\
                -187.460581332646	0.5438378378376\\
                -187.448005755257	0.545945945945704\\
                -187.418196996954	0.550756756756499\\
                -187.406640436385	0.552540540540292\\
                -187.398311907016	0.553837837837591\\
                -187.394845543022	0.554324324324085\\
                -187.267700383455	0.576010810810573\\
                -187.26341389096	0.576875675675439\\
                -187.252881157533	0.578518918918689\\
                -187.249764523036	0.578994594594377\\
                -187.229343563833	0.582464864864647\\
                -187.223318379232	0.583243243243032\\
                -187.193441709352	0.58819459459437\\
                -187.187668004668	0.589199999999778\\
                -187.166323894935	0.592497297297086\\
                -187.162428120545	0.59325405405383\\
                -187.15375145915	0.594854054053826\\
                -187.149344283995	0.595686486486272\\
                -187.141251967484	0.597372972972749\\
                -187.135977640527	0.59831351351329\\
                -187.131783436341	0.598951351351133\\
                -187.126952780207	0.599827027026805\\
                -187.121597714197	0.600659459459251\\
                -187.10532995763	0.603210810810594\\
                -187.10405570242	0.603448648648452\\
                -187.101432415861	0.60378378378357\\
                -187.085790909501	0.606259459459238\\
                -187.080035873866	0.607308108107901\\
                -187.076964836242	0.607881081080876\\
                -187.073843650732	0.608291891891696\\
                -187.056181757206	0.61116756756735\\
                -187.052109067513	0.611718918918712\\
                -187.046736739344	0.612789189188987\\
                -187.042577780534	0.613502702702505\\
                -187.03971928904	0.614108108107899\\
                -187.034186668005	0.615005405405213\\
                -187.028995061259	0.615881081080886\\
                -187.001967199674	0.620248648648442\\
                -186.998885805841	0.620594594594394\\
                -186.977809582091	0.624129729729532\\
                -186.972282617114	0.625124324324133\\
                -186.968281015252	0.62566486486466\\
                -186.862953403545	0.643664864864689\\
                -186.861258751923	0.643924324324132\\
                -186.857135039813	0.644562162161975\\
                -186.832715038217	0.648389189189004\\
                -186.830602850176	0.648745945945763\\
                -186.827836890831	0.649124324324134\\
                -186.82373758349	0.649535135134954\\
                -186.821452663349	0.649859459459293\\
                -186.815208968765	0.650767567567385\\
                -186.804762705342	0.65269189189172\\
                -186.803217737038	0.653027027026866\\
                -186.800010482249	0.653708108107935\\
                -186.797839504577	0.654054054053887\\
                -186.788411956497	0.65542702702686\\
                -186.752742742253	0.661881081080907\\
                -186.73943272339	0.66407567567552\\
                -186.737113851753	0.664421621621443\\
                -186.733210672419	0.664994594594418\\
                -186.723605052607	0.666518918918769\\
                -186.720960150765	0.666962162162008\\
                -186.714466770288	0.667945945945775\\
                -186.707629868803	0.669199999999847\\
                -186.699721143556	0.670518918918759\\
                -186.695828089716	0.671286486486338\\
                -186.683699234925	0.67313513513497\\
                -186.679060380529	0.67395675675661\\
                -186.675138935298	0.674670270270127\\
                -186.666946530335	0.675913513513365\\
                -186.657435245145	0.677675675675516\\
                -186.650668332397	0.67881081081066\\
                -186.641978589315	0.680313513513369\\
                -186.638441582673	0.680864864864702\\
                -186.631251407594	0.682216216216062\\
                -186.618482925105	0.68428108108094\\
                -186.613622077109	0.684951351351202\\
                -186.610870694035	0.685513513513371\\
                -186.603831697283	0.686832432432283\\
                -186.597751830022	0.687686486486342\\
                -186.592771253667	0.688497297297147\\
                -186.58618370237	0.689448648648494\\
                -186.582009298708	0.690205405405266\\
                -186.573051165851	0.691416216216084\\
                -186.568758372746	0.692086486486346\\
                -186.540013590895	0.697048648648519\\
                -186.5374150702	0.697589189189046\\
                -186.532080508741	0.698508108107973\\
                -186.529971915432	0.698864864864731\\
                -186.517101920011	0.700799999999873\\
                -186.513033456987	0.701405405405268\\
                -186.509246742506	0.702129729729592\\
                -186.504257758827	0.70292972972959\\
                -186.501289749772	0.703427027026891\\
                -186.497587835544	0.703816216216097\\
                -186.494766583321	0.70431351351337\\
                -186.4802789269	0.706691891891751\\
                -186.475092596229	0.707318918918787\\
                -186.44644904236	0.712032432432295\\
                -186.439701237103	0.713059459459345\\
                -186.349244697834	0.72783783783774\\
                -186.345760203082	0.72839999999988\\
                -186.341284336743	0.729210810810713\\
                -186.328728017105	0.731254054053949\\
                -186.323880833107	0.732021621621527\\
                -186.31576726715	0.733232432432317\\
                -186.310351126994	0.734291891891786\\
                -186.297239223177	0.736432432432338\\
                -186.290404406344	0.737524324324227\\
                -186.265706236159	0.741567567567472\\
                -186.263345531279	0.742021621621518\\
                -186.254881547928	0.743340540540459\\
                -186.249107013867	0.744227027026938\\
                -186.24006928256	0.745956756756669\\
                -186.237672782477	0.746475675675583\\
                -186.234885347174	0.746886486486403\\
                -186.229891740295	0.747675675675595\\
                -186.226212088971	0.748291891891796\\
                -186.223235918648	0.748659459459361\\
                -186.145281732185	0.761091891891795\\
                -186.143325863353	0.761437837837747\\
                -186.140957875448	0.76187027027018\\
                -186.137468113498	0.762389189189093\\
                -186.133413121818	0.763264864864794\\
                -186.130576149448	0.763664864864779\\
                -186.128703714175	0.763935135135057\\
                -186.122556594521	0.76489729729721\\
                -186.117653311606	0.765675675675595\\
                -186.069818943919	0.77354594594587\\
                -186.063542366689	0.774454054053962\\
                -186.052195767533	0.776172972972887\\
                -186.046975202777	0.776767567567475\\
                -186.037999990821	0.777967567567487\\
                -186.016153128697	0.781243243243154\\
                -186.012295340196	0.781762162162096\\
                -185.946434486941	0.791924324324242\\
                -185.933336710292	0.793837837837771\\
                -185.896843219244	0.798745945945882\\
                -185.870593356514	0.802054054053968\\
                -185.858515055931	0.803578378378319\\
                -185.843193371422	0.8055783783783\\
                -185.841199049479	0.805978378378313\\
                -185.834581638321	0.806843243243179\\
                -185.827143809369	0.808010810810742\\
                -185.823557548644	0.808421621621562\\
                -185.803198332481	0.811102702702641\\
                -185.799554274592	0.811697297297229\\
                -185.797201119494	0.81202162162154\\
                -185.794561861235	0.812454054053973\\
                -185.786345904194	0.813632432432371\\
                -185.783754077428	0.814010810810743\\
                -185.777732698412	0.814875675675609\\
                -185.772530539372	0.8156648648648\\
                -185.766488974178	0.816583783783727\\
                -185.763410879073	0.816929729729651\\
                -185.746730676607	0.818972972972915\\
                -185.742809309716	0.819437837837768\\
                -185.731334724737	0.820821621621548\\
                -185.706878020986	0.824108108108049\\
                -185.703141168004	0.82467027027019\\
                -185.701591458122	0.824897297297241\\
                -185.695919287766	0.82581621621614\\
                -185.689597057195	0.826508108108044\\
                -185.684528966685	0.82737297297291\\
                -185.68003480117	0.82810810810804\\
                -185.673159876139	0.829135135135061\\
                -185.62255082363	0.836054054053989\\
                -185.619436568734	0.836410810810747\\
                -185.615699557428	0.836951351351274\\
                -185.592708668279	0.839956756756692\\
                -185.578123495851	0.842216216216144\\
                -185.574867666397	0.842605405405351\\
                -185.562478086197	0.844054054053998\\
                -185.55768518789	0.844681081081006\\
                -185.551973409138	0.845448648648585\\
                -185.550247164666	0.84578378378373\\
                -185.548044999419	0.846172972972909\\
                -185.545225286256	0.846529729729667\\
                -185.530039381805	0.848443243243167\\
                -185.518590175698	0.849783783783721\\
                -185.516155210455	0.85014054054048\\
                -185.449196274782	0.858962162162101\\
                -185.445487518279	0.85937297297292\\
                -185.433878590659	0.860854054053988\\
                -185.424391634825	0.862205405405348\\
                -185.418376466449	0.862972972972898\\
                -185.415047567152	0.863362162162105\\
                -185.410542852507	0.863967567567499\\
                -185.406962066512	0.864335135135065\\
                -185.396929074591	0.865524324324269\\
                -185.393106462881	0.866118918918858\\
                -185.388397347887	0.8667567567567\\
                -185.386432905463	0.867027027026978\\
                -185.333038625926	0.873243243243195\\
                -185.26777464951	0.880745945945876\\
                -185.263810739014	0.881178378378308\\
                -185.258817886456	0.881816216216151\\
                -185.252757429009	0.882551351351282\\
                -185.241395118501	0.883772972972906\\
                -185.234120397921	0.884551351351291\\
                -185.227192792623	0.88531891891887\\
                -185.221551309183	0.885837837837784\\
                -185.213634410211	0.886745945945876\\
                -185.204600805181	0.8878486486486\\
                -185.194855401924	0.888799999999947\\
                -185.190722645782	0.889243243243186\\
                -185.18497976735	0.889740540540487\\
                -185.18078772332	0.890205405405339\\
                -185.166464771375	0.891978378378326\\
                -185.163675894229	0.892345945945891\\
                -185.149071624694	0.893816216216152\\
                -185.147163989004	0.894010810810755\\
                -185.137349737955	0.894972972972909\\
                -185.076896044399	0.901243243243186\\
                -185.073401570406	0.901578378378332\\
                -185.070646618278	0.901945945945897\\
                -185.067731178941	0.902291891891849\\
                -185.059396650587	0.90311351351346\\
                -185.054689339743	0.903610810810761\\
                -185.050241547692	0.904010810810775\\
                -185.047311248154	0.904270270270217\\
                -185.041777132312	0.904864864864805\\
                -184.94081225562	0.915091891891848\\
                -184.934271546187	0.915621621621568\\
                -184.932093117758	0.915870270270233\\
                -184.918374826984	0.917156756756725\\
                -184.908774344557	0.918054054054011\\
                -184.903029747443	0.918713513513467\\
                -184.890405009875	0.919783783783743\\
                -184.793566807574	0.927989189189162\\
                -184.788687295211	0.928367567567534\\
                -184.784265456361	0.928799999999967\\
                -184.716569536507	0.934832432432415\\
                -184.710480505902	0.935264864864848\\
                -184.707377990762	0.935513513513484\\
                -184.696529607395	0.936216216216195\\
                -184.631663070901	0.941016216216184\\
                -184.62561468991	0.941383783783749\\
                -184.601392180393	0.942972972972939\\
                -184.593343609767	0.943654054054036\\
                -184.586892958384	0.944054054054021\\
                -184.581985494014	0.944399999999973\\
                -184.57678907972	0.944756756756732\\
                -184.473582738599	0.951199999999972\\
                -184.470060368929	0.951599999999985\\
                -184.455887582605	0.952562162162138\\
                -184.451062983915	0.95290810810809\\
                -184.446772567936	0.953221621621594\\
                -184.437392343006	0.953664864864834\\
                -184.427856329171	0.95429189189187\\
                -184.412621478091	0.955178378378349\\
                -184.39977927544	0.955999999999989\\
                -184.387187352492	0.956659459459445\\
                -184.3800400575	0.95702702702701\\
                -184.372335633904	0.957448648648636\\
                -184.369314950517	0.957599999999985\\
                -184.357834723367	0.958227027027021\\
                -184.351987786929	0.958572972972945\\
                -184.34142698538	0.9591135135135\\
                -184.308562670692	0.961102702702675\\
                -184.300753595017	0.961610810810782\\
                -184.294335806731	0.962054054054022\\
                -184.288157488126	0.962378378378361\\
                -184.280748155956	0.962929729729723\\
                -184.259339273605	0.964227027027022\\
                -184.25600552252	0.964551351351332\\
                -184.24608587251	0.965037837837826\\
                -184.238874370584	0.965470270270259\\
                -184.227671289172	0.965945945945919\\
                -184.222551435019	0.966248648648644\\
                -184.212140902306	0.96673513513511\\
                -184.139996835798	0.970313513513503\\
                -184.127411957646	0.970886486486478\\
                -184.085628828766	0.972378378378352\\
                -184.079610549442	0.972681081081078\\
                -183.898377971936	0.979578378378363\\
                -183.884111667496	0.979978378378377\\
                -183.867784657178	0.980551351351352\\
                -183.842848700258	0.981513513513505\\
                -183.689973138324	0.985913513513509\\
                -183.677067085419	0.986248648648655\\
                -183.637072918347	0.987200000000001\\
                -183.437686857127	0.991405405405402\\
                -183.406012072866	0.991816216216222\\
                -183.387415688401	0.992162162162145\\
                -183.361945186976	0.992551351351352\\
                -183.318462393155	0.993297297297289\\
                -183.292477619345	0.993664864864854\\
                -183.083630101859	0.996000000000009\\
                -183.055156590754	0.996345945945933\\
                -183.044058111283	0.996464864864862\\
                -182.985986285629	0.996908108108101\\
                -182.937139467727	0.99723243243244\\
                -182.604482257472	0.998810810810824\\
                -182.450339271761	0.999210810810808\\
                -182.088875401459	0.999740540540529\\
                -181.302350049261	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -216.078107441632	0\\
                -209.244322940084	0.000400000000013279\\
                -207.031619535262	0.00111351351350208\\
                -206.378383993468	0.00158918918918971\\
                -205.864413737365	0.00196756756756145\\
                -205.838415289687	0.00202162162162267\\
                -205.397658225065	0.0024972972973103\\
                -204.950190958221	0.00318918918918598\\
                -204.384223711588	0.00408648648650001\\
                -204.31136376998	0.0042054054054006\\
                -204.089211454716	0.00468108108108822\\
                -204.07879806695	0.00472432432431447\\
                -203.03819176027	0.00771891891892551\\
                -202.839332215289	0.00843243243244274\\
                -202.713620400089	0.00876756756755981\\
                -202.681779958583	0.00890810810810194\\
                -202.58941229606	0.00940540540540269\\
                -202.567502509822	0.00953513513513826\\
                -202.535128858208	0.00966486486487383\\
                -202.398018728817	0.0102378378378489\\
                -202.386915086861	0.0103027027027167\\
                -202.323483761102	0.0107783783783759\\
                -202.115898654489	0.0119891891891939\\
                -202.002036585561	0.0125189189189143\\
                -201.772447541867	0.0138270270270198\\
                -201.66413497733	0.0146054054054048\\
                -201.627740588325	0.0149621621621634\\
                -201.559170998859	0.015437837837851\\
                -201.143813242349	0.018194594594604\\
                -201.136354240186	0.0183135135135046\\
                -201.066473345763	0.0188756756756732\\
                -201.030379379166	0.0191027027026962\\
                -200.980705939172	0.0194486486486483\\
                -200.874019840895	0.0204216216216366\\
                -200.330427581734	0.026324324324321\\
                -200.270598819581	0.027102702702706\\
                -200.226455466457	0.0275459459459455\\
                -200.187987779477	0.0280648648648594\\
                -200.149338939817	0.0285621621621601\\
                -200.104393992602	0.0290594594594609\\
                -200.091666477408	0.0292864864864839\\
                -200.049456843181	0.0298054054053978\\
                -200.027004387795	0.030086486486482\\
                -199.994768341316	0.0305945945945894\\
                -199.972501194004	0.0308756756756736\\
                -199.942156713315	0.0313945945945875\\
                -199.929479756177	0.0315459459459362\\
                -199.77305973199	0.0338918918918978\\
                -199.766721359133	0.0340216216216334\\
                -199.744451032191	0.0343891891891985\\
                -199.734450531324	0.0345729729729669\\
                -199.693250064745	0.0352216216216164\\
                -199.681204531102	0.0354162162162197\\
                -199.646279524139	0.0359459459459401\\
                -199.628272366269	0.0361945945946047\\
                -199.597996071048	0.0366270270270377\\
                -199.481521858044	0.0387351351351413\\
                -199.448610634362	0.0393189189189229\\
                -199.415279068494	0.039891891891898\\
                -199.358543232924	0.0408972972973061\\
                -199.332708428438	0.0414054054054134\\
                -198.918413294067	0.0496216216216112\\
                -198.911786146536	0.049805405405408\\
                -198.746782821291	0.0531783783783908\\
                -198.733168910306	0.0535135135135079\\
                -198.714385080525	0.0539459459459408\\
                -198.502768280162	0.0592756756756785\\
                -198.482795611777	0.0597729729729792\\
                -198.429149802725	0.0612216216216268\\
                -198.405248920657	0.0617297297297341\\
                -198.385753610916	0.0622162162162283\\
                -198.214120566567	0.067102702702698\\
                -198.202281276883	0.067427027027037\\
                -198.184306149459	0.0678702702702765\\
                -198.12938308255	0.0693837837837918\\
                -198.108492058197	0.0701081081081156\\
                -198.089527182644	0.0705945945945814\\
                -198.083905785448	0.0708324324324394\\
                -197.928540858973	0.0756864864864895\\
                -197.915621457294	0.076129729729729\\
                -197.893929058112	0.0768216216216331\\
                -197.882524285105	0.0771891891891983\\
                -197.876939169903	0.0773837837837732\\
                -197.864828663369	0.0777729729729799\\
                -197.860801359512	0.0779027027027155\\
                -197.844112254193	0.07833513513512\\
                -197.822468265795	0.0790594594594722\\
                -197.811178393923	0.0794918918918768\\
                -197.799312145282	0.0800648648648519\\
                -197.78377587053	0.0806702702702751\\
                -197.770493837053	0.0812324324324436\\
                -197.755720969236	0.0817189189189094\\
                -197.7428642712	0.0820864864864745\\
                -197.737270231123	0.0823567567567522\\
                -197.725080363617	0.0827027027027043\\
                -197.694247420406	0.0837837837837867\\
                -197.659265169841	0.0849297297297369\\
                -197.642919107742	0.085610810810806\\
                -197.630883785047	0.0859567567567581\\
                -197.592105300541	0.0872756756756701\\
                -197.583172992402	0.0876756756756834\\
                -197.576307662005	0.088032432432442\\
                -197.568120583188	0.088367567567559\\
                -197.547514907876	0.0890810810810763\\
                -197.503689691481	0.0903351351351205\\
                -197.475564051267	0.0914810810810707\\
                -197.446390838917	0.0926162162162143\\
                -197.433273995035	0.0931783783783828\\
                -197.401996093649	0.0944864864864883\\
                -197.388926400506	0.0950810810810765\\
                -197.362812982903	0.095956756756749\\
                -197.351056359284	0.0965405405405306\\
                -197.340756256373	0.0969189189189024\\
                -197.322511866594	0.0975999999999999\\
                -197.319016436376	0.097740540540542\\
                -197.311293673434	0.0980864864864657\\
                -197.304993609047	0.0984972972972855\\
                -197.297141589748	0.0988864864864922\\
                -197.276318229579	0.0998162162161975\\
                -197.271414619344	0.100021621621607\\
                -197.265028429351	0.100378378378366\\
                -197.25048245843	0.100983783783789\\
                -197.181121668452	0.103881081081084\\
                -196.944985187792	0.11492972972971\\
                -196.928590977717	0.11563243243242\\
                -196.918650670175	0.11604324324324\\
                -196.912224918491	0.116389189189192\\
                -196.901692596267	0.116864864864851\\
                -196.883502089033	0.117816216216198\\
                -196.870867160517	0.118248648648631\\
                -196.859264965407	0.118767567567545\\
                -196.845044687506	0.119351351351327\\
                -196.83154208754	0.119891891891882\\
                -196.822256996016	0.120432432432409\\
                -196.780280812229	0.122627027027022\\
                -196.756201217802	0.124086486486476\\
                -196.746411392392	0.124486486486461\\
                -196.672449791721	0.128205405405396\\
                -196.669856540478	0.128367567567551\\
                -196.660486295001	0.128767567567564\\
                -196.613301716522	0.131199999999978\\
                -196.600130910744	0.132010810810783\\
                -196.579176371127	0.133210810810795\\
                -196.572778869037	0.13354594594594\\
                -196.534344742099	0.135599999999982\\
                -196.527340953961	0.135956756756741\\
                -196.523990759061	0.136205405405377\\
                -196.517195092195	0.136562162162136\\
                -196.511795062795	0.136756756756739\\
                -196.502883778969	0.137167567567559\\
                -196.498999194532	0.137427027027002\\
                -196.492245970753	0.137848648648628\\
                -196.487630720579	0.138108108108099\\
                -196.479327094873	0.138616216216207\\
                -196.466469836376	0.139264864864856\\
                -196.46179352089	0.139556756756747\\
                -196.451677420788	0.140216216216203\\
                -196.426641906613	0.141394594594573\\
                -196.317292127055	0.147243243243224\\
                -196.307597896806	0.147718918918883\\
                -196.296812927462	0.148389189189174\\
                -196.289480102893	0.148854054054027\\
                -196.264659593468	0.150443243243217\\
                -196.256132801684	0.150897297297263\\
                -196.253107783287	0.151124324324314\\
                -196.231708332415	0.152335135135104\\
                -196.217719010605	0.153005405405395\\
                -196.20374945404	0.1538162162162\\
                -196.195498800579	0.154194594594571\\
                -196.182910513057	0.154864864864834\\
                -196.171662830736	0.155362162162135\\
                -196.164194183936	0.155837837837822\\
                -196.0178224696	0.165124324324296\\
                -196.009515225825	0.165589189189177\\
                -195.971052543208	0.168216216216194\\
                -195.955569565046	0.169102702702673\\
                -195.951240881947	0.16931891891889\\
                -195.810524819742	0.178810810810774\\
                -195.753803767509	0.182648648648609\\
                -195.748902537618	0.182962162162141\\
                -195.73208193109	0.184010810810776\\
                -195.722053784366	0.184637837837812\\
                -195.706970617794	0.185632432432385\\
                -195.697856321045	0.186291891891869\\
                -195.692163175387	0.186627027026987\\
                -195.665321504554	0.188637837837803\\
                -195.659040677148	0.189005405405368\\
                -195.654529955473	0.189394594594546\\
                -195.647384859567	0.189859459459427\\
                -195.636100510449	0.190508108108077\\
                -195.625968388598	0.191372972972943\\
                -195.607352213103	0.192789189189142\\
                -195.550535520322	0.196799999999968\\
                -195.545440811809	0.197232432432401\\
                -195.538732618563	0.197686486486447\\
                -195.533048136026	0.198108108108073\\
                -195.527420835651	0.198464864864832\\
                -195.33313007626	0.212540540540488\\
                -195.305248405714	0.214475675675629\\
                -195.299190376425	0.214864864864808\\
                -195.287408959805	0.215697297297254\\
                -195.282479933747	0.216075675675626\\
                -195.27577126288	0.216518918918865\\
                -195.231729169787	0.219697297297245\\
                -195.202825582563	0.221870270270216\\
                -195.184809790079	0.223189189189128\\
                -195.179374780602	0.223513513513467\\
                -195.172932461013	0.224021621621574\\
                -195.167410430359	0.224421621621559\\
                -195.163400840329	0.224756756756705\\
                -195.128613506797	0.227610810810774\\
                -195.123517328733	0.228043243243178\\
                -195.099289665363	0.230140540540475\\
                -195.090928683509	0.230832432432379\\
                -195.064581471172	0.23303783783777\\
                -195.05838609755	0.233654054054\\
                -195.045283912379	0.234551351351286\\
                -195.037125159237	0.235135135135067\\
                -195.034917035883	0.235308108108057\\
                -195.025685861461	0.236172972972923\\
                -195.015219950055	0.237308108108039\\
                -195.010263817469	0.237751351351307\\
                -194.965380035439	0.241394594594539\\
                -194.953803493565	0.242475675675621\\
                -194.948613625324	0.242918918918861\\
                -194.940259818177	0.243383783783713\\
                -194.93143740307	0.243989189189136\\
                -194.927432000012	0.244335135135088\\
                -194.862744688026	0.249686486486411\\
                -194.857637454016	0.250086486486424\\
                -194.835251216787	0.25212972972966\\
                -194.830190555755	0.252562162162093\\
                -194.824791024556	0.252983783783719\\
                -194.792107976477	0.255935135135076\\
                -194.786237998841	0.256324324324254\\
                -194.780528899123	0.256908108108036\\
                -194.775044618974	0.257351351351275\\
                -194.77029801812	0.25771891891884\\
                -194.763863346415	0.258183783783721\\
                -194.404739544712	0.289708108108016\\
                -194.396632095268	0.290562162162075\\
                -194.391592267197	0.291005405405315\\
                -194.378860494233	0.292281081081001\\
                -194.372256322672	0.292767567567466\\
                -194.369166247926	0.293210810810706\\
                -194.354431784416	0.294605405405321\\
                -194.34417700605	0.295470270270187\\
                -194.340833151389	0.295751351351271\\
                -194.330784818908	0.296486486486401\\
                -194.328648735062	0.29675675675665\\
                -194.320145726228	0.297524324324229\\
                -194.311894010479	0.298162162162072\\
                -194.303068231674	0.298929729729622\\
                -194.29604330675	0.299567567567465\\
                -194.287339964721	0.300356756756656\\
                -194.279763907717	0.301059459459367\\
                -194.271511158739	0.301978378378294\\
                -194.26576654496	0.30243243243234\\
                -194.254500092143	0.303502702702616\\
                -194.25200332181	0.303772972972865\\
                -194.248281211817	0.30425945945936\\
                -194.244470853521	0.304572972972863\\
                -194.241580702621	0.304918918918816\\
                -194.237097624968	0.305394594594503\\
                -194.223156868017	0.30675675675667\\
                -194.169711892314	0.312432432432331\\
                -194.163311212975	0.312951351351245\\
                -194.157383667061	0.313578378378281\\
                -194.149057340088	0.314356756756638\\
                -194.141453093033	0.315135135135023\\
                -194.138621981274	0.315491891891782\\
                -194.09918367995	0.319599999999895\\
                -194.09636961734	0.31993513513504\\
                -194.092642918011	0.320356756756638\\
                -194.086023578647	0.321016216216094\\
                -194.0749644416	0.321978378378276\\
                -194.072238673619	0.32225945945936\\
                -194.068210432565	0.322681081080958\\
                -194.057872734987	0.323664864864753\\
                -194.019776793101	0.327297297297179\\
                -194.013989810131	0.327837837837734\\
                -194.006224028521	0.328594594594477\\
                -194.003763635984	0.328897297297175\\
                -193.995001069778	0.329772972972847\\
                -193.871493973675	0.342205405405281\\
                -193.867677546758	0.342562162162039\\
                -193.863620964425	0.342951351351218\\
                -193.858854599212	0.343308108107976\\
                -193.828349023941	0.346302702702587\\
                -193.824504668852	0.346691891891766\\
                -193.812901398048	0.347902702702584\\
                -193.799430320505	0.349113513513373\\
                -193.793406037272	0.349783783783664\\
                -193.730862633386	0.355751351351216\\
                -193.724485635101	0.356259459459324\\
                -193.718521950229	0.356810810810686\\
                -193.71270263235	0.357329729729599\\
                -193.697909089703	0.358681081080931\\
                -193.695618813856	0.358962162162015\\
                -193.686826346171	0.35977297297282\\
                -193.682985095801	0.360237837837701\\
                -193.674081322174	0.361145945945793\\
                -193.665017255225	0.362183783783649\\
                -193.644846495698	0.364183783783631\\
                -193.63955909145	0.364745945945799\\
                -193.630997880363	0.36565405405392\\
                -193.624763114683	0.36621621621606\\
                -193.618207969864	0.366702702702554\\
                -193.613249715021	0.367178378378242\\
                -193.527957353936	0.37568648648633\\
                -193.523694537819	0.376021621621476\\
                -193.518121083227	0.376443243243074\\
                -193.509593440468	0.37730810810794\\
                -193.47057847927	0.381264864864704\\
                -193.465487279094	0.381675675675524\\
                -193.448670681416	0.38330810810794\\
                -193.444431407904	0.383708108107953\\
                -193.432417445934	0.385145945945794\\
                -193.428826078634	0.385535135134973\\
                -193.425249168858	0.385881081080925\\
                -193.421055669364	0.386313513513358\\
                -193.411094215088	0.387286486486317\\
                -193.37370973338	0.391383783783624\\
                -193.368619484268	0.391772972972802\\
                -193.357392124232	0.393135135134969\\
                -193.341479182751	0.394994594594408\\
                -193.334364648013	0.395729729729567\\
                -193.309076381766	0.398432432432259\\
                -193.306076603666	0.398789189189017\\
                -193.297009101774	0.39963243243227\\
                -193.26573270983	0.402994594594418\\
                -193.258259467116	0.403783783783609\\
                -193.249593253339	0.404681081080895\\
                -193.237591115677	0.406064864864675\\
                -193.232179032842	0.406562162161975\\
                -193.203220771625	0.409362162161983\\
                -193.198871931763	0.409729729729548\\
                -193.148449424352	0.414951351351164\\
                -193.144973076189	0.415318918918729\\
                -193.128071514006	0.417232432432229\\
                -193.124071411703	0.417643243243049\\
                -193.120693986348	0.418010810810614\\
                -193.097325463149	0.420345945945741\\
                -193.093674758268	0.420691891891693\\
                -193.087891774016	0.421297297297087\\
                -193.083517601865	0.421740540540355\\
                -192.967342946564	0.433481081080856\\
                -192.963203731748	0.433859459459256\\
                -192.955642445218	0.434670270270061\\
                -192.937545304444	0.436508108107887\\
                -192.922777894624	0.437891891891667\\
                -192.916636361548	0.438378378378161\\
                -192.915281936365	0.438627027026826\\
                -192.903326955363	0.439956756756544\\
                -192.900653273245	0.440259459459241\\
                -192.896715654099	0.440659459459255\\
                -192.88523680444	0.441729729729502\\
                -192.878718399954	0.442367567567345\\
                -192.866093438291	0.443805405405186\\
                -192.862070334356	0.444227027026812\\
                -192.858946192669	0.444681081080859\\
                -192.572097675729	0.47389189189164\\
                -192.567544690985	0.474454054053808\\
                -192.560735212102	0.475167567567325\\
                -192.556719978197	0.47565405405382\\
                -192.553240442328	0.475989189188937\\
                -192.54416635365	0.476799999999741\\
                -192.533934360288	0.477740540540282\\
                -192.525174115579	0.478648648648402\\
                -192.520527244868	0.479081081080835\\
                -192.517876881643	0.479427027026787\\
                -192.511643861356	0.480140540540276\\
                -192.502495989037	0.480940540540303\\
                -192.492506155572	0.482064864864611\\
                -192.484194497443	0.483048648648406\\
                -192.437962168035	0.487362162161901\\
                -192.432972546321	0.487772972972721\\
                -192.430877685658	0.488021621621357\\
                -192.407671794815	0.490367567567318\\
                -192.403658260812	0.49077837837811\\
                -192.400766571184	0.491113513513255\\
                -192.389809557145	0.492324324324073\\
                -192.378941187209	0.493221621621359\\
                -192.373726145749	0.493632432432179\\
                -192.367118822855	0.494378378378116\\
                -192.351750472051	0.495751351351089\\
                -192.327100769113	0.49812972972947\\
                -192.324108327367	0.498475675675394\\
                -192.319831073997	0.498929729729468\\
                -192.318124353958	0.49910270270243\\
                -192.311988325566	0.49971891891866\\
                -192.282450105721	0.502681081080823\\
                -192.278606524282	0.503124324324062\\
                -192.269573343735	0.504010810810541\\
                -192.253731780824	0.505599999999731\\
                -192.251759702663	0.505859459459202\\
                -192.240639985621	0.506821621621356\\
                -192.233618744878	0.507491891891618\\
                -192.210767995915	0.510010810810542\\
                -192.202539907884	0.510799999999733\\
                -192.19695148909	0.511167567567298\\
                -192.190887250632	0.511827027026754\\
                -192.185201928119	0.512227027026768\\
                -192.17400016772	0.513156756756501\\
                -192.166327311931	0.513891891891632\\
                -192.160797316783	0.514497297297027\\
                -192.157921496276	0.514854054053785\\
                -192.14567742771	0.515891891891641\\
                -192.118872119862	0.518627027026781\\
                -192.115295024302	0.519037837837573\\
                -192.099710432923	0.520291891891645\\
                -192.093889124384	0.520756756756498\\
                -192.078601566809	0.522194594594339\\
                -192.066495288117	0.523372972972709\\
                -192.06231253957	0.523686486486241\\
                -192.055769598292	0.524270270270023\\
                -192.013714096142	0.52848648648623\\
                -191.970425388078	0.531989189188948\\
                -191.965715912453	0.532389189188933\\
                -191.960466069168	0.53281081081056\\
                -191.95713710884	0.533091891891644\\
                -191.94803383521	0.533891891891642\\
                -191.939620939708	0.534713513513253\\
                -191.936639968932	0.534940540540305\\
                -191.932504545467	0.53530810810787\\
                -191.922833468254	0.53607567567542\\
                -191.917695982187	0.536518918918659\\
                -191.908415396211	0.537340540540299\\
                -191.902328101222	0.537762162161926\\
                -191.885892644637	0.539048648648389\\
                -191.881967033086	0.539448648648403\\
                -191.873610329198	0.540291891891655\\
                -191.869007303246	0.540627027026773\\
                -191.864512424689	0.541027027026786\\
                -191.859721388297	0.54151351351328\\
                -191.851685592248	0.542291891891637\\
                -191.847561608454	0.54272432432407\\
                -191.79585686713	0.547610810810568\\
                -191.791901742119	0.547967567567326\\
                -191.780383149727	0.549059459459215\\
                -191.77575441501	0.549470270270035\\
                -191.769099288445	0.550172972972746\\
                -191.759975417692	0.551167567567319\\
                -191.736315371009	0.55322162162139\\
                -191.724569802282	0.554389189188953\\
                -191.721840211784	0.554724324324098\\
                -191.717436997824	0.555070270270022\\
                -191.711288104556	0.555556756756516\\
                -191.70574946642	0.556183783783553\\
                -191.695357715788	0.557232432432187\\
                -191.685409406005	0.558237837837595\\
                -191.679727113786	0.558681081080834\\
                -191.669760648928	0.559502702702474\\
                -191.664675259214	0.559924324324101\\
                -191.644338427137	0.56175135135112\\
                -191.615311796162	0.564205405405175\\
                -191.611616747052	0.564551351351128\\
                -191.608005416863	0.564962162161919\\
                -191.602433221469	0.56545945945922\\
                -191.551529984945	0.569848648648417\\
                -191.546579361828	0.570237837837624\\
                -191.538839657158	0.571113513513296\\
                -191.534246324614	0.571481081080861\\
                -191.523359344853	0.57239999999976\\
                -191.512185921888	0.573362162161942\\
                -191.501408886748	0.574281081080869\\
                -191.496117743049	0.574821621621396\\
                -191.488968071136	0.575264864864636\\
                -191.477747296738	0.576378378378166\\
                -191.4755575238	0.57648648648626\\
                -191.458422577269	0.577956756756521\\
                -191.456456079701	0.578205405405186\\
                -191.442453907595	0.579308108107881\\
                -191.423181216991	0.580940540540325\\
                -191.406269642009	0.58239999999978\\
                -191.398721204596	0.582994594594368\\
                -191.393010766062	0.58354594594573\\
                -191.365633485269	0.585827027026795\\
                -191.352402085791	0.587091891891674\\
                -191.348487731891	0.587448648648433\\
                -191.341769675275	0.58819459459437\\
                -191.320550862285	0.590021621621418\\
                -191.311658725166	0.590735135134906\\
                -191.306841612997	0.591286486486268\\
                -191.302915977191	0.591686486486282\\
                -191.296340749476	0.592172972972747\\
                -191.292457149614	0.592529729729506\\
                -191.282596404779	0.593405405405178\\
                -191.259764141998	0.595427027026801\\
                -191.254415054506	0.595978378378163\\
                -191.229837740369	0.598227027026809\\
                -191.21946322193	0.599091891891675\\
                -191.21085983657	0.599935135134928\\
                -191.200599498987	0.6008108108106\\
                -191.194745070736	0.601275675675481\\
                -191.172089613794	0.603178378378175\\
                -191.123096367076	0.607124324324133\\
                -191.098457587494	0.609102702702501\\
                -191.094214470192	0.609491891891679\\
                -191.082032264349	0.610432432432219\\
                -191.075743946799	0.61092972972952\\
                -191.072575310527	0.611286486486279\\
                -191.054496383529	0.61272432432412\\
                -191.051698072511	0.612983783783591\\
                -191.036004869603	0.614345945945757\\
                -191.031949435177	0.614735135134936\\
                -191.028504768716	0.615070270270081\\
                -191.011992973379	0.616443243243054\\
                -191.004523322713	0.617156756756572\\
                -190.991402613866	0.618108108107918\\
                -190.988892298252	0.618324324324135\\
                -190.984047479062	0.618767567567374\\
                -190.973741419527	0.619686486486302\\
                -190.970291414649	0.62004324324306\\
                -190.945711028369	0.621935135134947\\
                -190.94024477828	0.62236756756738\\
                -190.929933678407	0.623124324324124\\
                -190.926865877145	0.623416216216015\\
                -190.920754041433	0.623913513513315\\
                -190.918054387495	0.6241945945944\\
                -190.911293068139	0.624648648648446\\
                -190.883899808106	0.626735135134936\\
                -190.879667156228	0.62722162162143\\
                -190.77168986193	0.634821621621427\\
                -190.766096552364	0.635199999999827\\
                -190.735351814901	0.63722162162145\\
                -190.729796394376	0.637578378378208\\
                -190.718801484771	0.638313513513339\\
                -190.712893623588	0.638799999999833\\
                -190.708826267846	0.639037837837662\\
                -190.699420523237	0.639621621621444\\
                -190.668128505761	0.641751351351161\\
                -190.662237149866	0.642248648648462\\
                -190.646724364407	0.643383783783605\\
                -190.639166928939	0.643913513513326\\
                -190.636952103624	0.644064864864674\\
                -190.628625761281	0.64460540540523\\
                -190.585367473621	0.647448648648464\\
                -190.578106905217	0.64787027027009\\
                -190.564931356292	0.648637837837668\\
                -190.562229953336	0.648918918918753\\
                -190.553189757293	0.649599999999822\\
                -190.546952161699	0.650064864864703\\
                -190.541202027929	0.650508108107942\\
                -190.531106773936	0.651048648648469\\
                -190.506116239285	0.652745945945782\\
                -190.500312429552	0.653145945945766\\
                -190.494124473373	0.65354594594578\\
                -190.487721082548	0.653935135134958\\
                -190.482332091193	0.654378378378198\\
                -190.475148370373	0.654994594594427\\
                -190.4372741746	0.657729729729567\\
                -190.42757755763	0.658378378378217\\
                -190.422138981592	0.658778378378202\\
                -190.411138927635	0.659567567567393\\
                -190.398586746897	0.660399999999839\\
                -190.38774254769	0.66110270270255\\
                -190.381471587451	0.661599999999822\\
                -190.36080972029	0.663037837837663\\
                -190.354021989406	0.663545945945771\\
                -190.345161285108	0.663978378378204\\
                -190.321587353221	0.665513513513361\\
                -190.313203619173	0.665935135134987\\
                -190.296291066897	0.666962162162008\\
                -190.292336365559	0.667297297297125\\
                -190.284338254908	0.667729729729558\\
                -190.276613231173	0.668302702702533\\
                -190.258403422949	0.669545945945799\\
                -190.251365847423	0.670010810810652\\
                -190.248057595639	0.670248648648482\\
                -190.242876732376	0.670594594594434\\
                -190.238094888015	0.670908108107966\\
                -190.231566084046	0.671275675675531\\
                -190.228218183879	0.67154594594578\\
                -190.212078604073	0.672291891891746\\
                -190.189309745847	0.673708108107945\\
                -190.166807102481	0.674940540540376\\
                -190.142295796314	0.67631351351335\\
                -190.117256244148	0.677967567567407\\
                -190.108696546952	0.678389189189033\\
                -190.076454110294	0.680572972972811\\
                -190.070405494141	0.680972972972825\\
                -190.062237148746	0.681459459459319\\
                -190.051215638629	0.682259459459317\\
                -190.045263853518	0.682540540540401\\
                -190.039354222869	0.682951351351193\\
                -190.024379448484	0.683794594594445\\
                -190.01769397908	0.684194594594459\\
                -190.00660926739	0.68477837837824\\
                -189.982342041659	0.686216216216081\\
                -189.966491189505	0.687059459459306\\
                -189.949315398682	0.688097297297162\\
                -189.943149666492	0.688518918918788\\
                -189.935618506027	0.689027027026896\\
                -189.925542263183	0.689524324324196\\
                -189.911502241473	0.690324324324195\\
                -189.898699462499	0.691362162162022\\
                -189.884725564584	0.692216216216082\\
                -189.877286562693	0.692659459459321\\
                -189.864117578049	0.693394594594452\\
                -189.858997905675	0.693729729729597\\
                -189.846552700447	0.694454054053921\\
                -189.834482108019	0.694994594594448\\
                -189.816449637314	0.695999999999856\\
                -189.801220535767	0.696670270270147\\
                -189.78587615268	0.697578378378239\\
                -189.774921324432	0.698421621621492\\
                -189.767610532042	0.69881081081067\\
                -189.76260302338	0.69918918918907\\
                -189.748645278363	0.699881081080946\\
                -189.717863676397	0.70198918918905\\
                -189.708827828866	0.702399999999869\\
                -189.704613109619	0.702594594594473\\
                -189.697127842073	0.703005405405264\\
                -189.676109480915	0.704291891891756\\
                -189.668479543393	0.704789189189057\\
                -189.652855982192	0.705643243243117\\
                -189.645529577001	0.705999999999875\\
                -189.631902477535	0.706724324324199\\
                -189.611931903274	0.707686486486352\\
                -189.597164789165	0.708562162162025\\
                -189.589061744697	0.709156756756641\\
                -189.572910711559	0.710021621621507\\
                -189.567911316734	0.710335135135011\\
                -189.560554759457	0.710799999999864\\
                -189.544263898216	0.71163243243231\\
                -189.539976728081	0.71187027027014\\
                -189.532351171659	0.712313513513379\\
                -189.487615537621	0.714799999999883\\
                -189.479711418806	0.715232432432316\\
                -189.466256105138	0.715891891891772\\
                -189.450406469831	0.716702702702577\\
                -189.433771108978	0.717437837837707\\
                -189.406080679537	0.718875675675548\\
                -189.380342572525	0.720172972972847\\
                -189.370610105286	0.720659459459341\\
                -189.352878524558	0.721502702702594\\
                -189.341560069187	0.722064864864763\\
                -189.285961003698	0.72469189189178\\
                -189.274032193553	0.725459459459358\\
                -189.260922149639	0.726097297297201\\
                -189.219727257015	0.728529729729615\\
                -189.206578233651	0.729027027026916\\
                -189.123581177083	0.733275675675571\\
                -189.120176665397	0.733524324324236\\
                -189.103727130601	0.734216216216112\\
                -189.092125733625	0.73477837837828\\
                -189.073749339027	0.735675675675566\\
                -189.058512786876	0.736464864864757\\
                -189.042730606914	0.737091891891794\\
                -189.02767797548	0.737870270270179\\
                -189.01987170293	0.73824864864855\\
                -189.007478276621	0.73869189189179\\
                -189.001526949926	0.738886486486393\\
                -188.991235689934	0.739405405405307\\
                -188.939381343866	0.741891891891811\\
                -188.931149687963	0.742281081080989\\
                -188.905396465234	0.743459459459359\\
                -188.860159449452	0.745437837837756\\
                -188.853902022081	0.745664864864779\\
                -188.845155599433	0.746032432432344\\
                -188.840903088875	0.746313513513428\\
                -188.830780576916	0.746810810810729\\
                -188.820656680416	0.747232432432355\\
                -188.811105338945	0.747697297297208\\
                -188.796485858772	0.748389189189112\\
                -188.765782621636	0.749805405405311\\
                -188.741247975587	0.750886486486394\\
                -188.438588841379	0.764594594594513\\
                -188.424222989801	0.765156756756681\\
                -188.413729337593	0.765589189189114\\
                -188.401615248502	0.766043243243161\\
                -188.388112814487	0.76665945945939\\
                -188.375849947662	0.767124324324243\\
                -188.358287340335	0.767827027026954\\
                -188.337929057735	0.768799999999914\\
                -188.326771498389	0.769210810810733\\
                -188.317136564123	0.769643243243166\\
                -187.998998124328	0.782302702702623\\
                -187.984033798355	0.782972972972885\\
                -187.962262355509	0.783827027026945\\
                -187.916899513851	0.785643243243157\\
                -187.896972996036	0.786572972972891\\
                -187.818603319502	0.789470270270186\\
                -187.800308489979	0.790129729729642\\
                -187.678634571888	0.794854054053985\\
                -187.665094100915	0.795243243243164\\
                -187.610159229866	0.797416216216135\\
                -187.590081193171	0.798097297297232\\
                -187.581534377667	0.798464864864798\\
                -187.563566257388	0.79910270270264\\
                -187.544033325899	0.799902702702639\\
                -187.530510602066	0.800389189189104\\
                -187.519415607565	0.800767567567505\\
                -187.491945168055	0.801535135135055\\
                -187.421681667809	0.803902702702629\\
                -187.408656798056	0.804259459459388\\
                -187.364431520504	0.805686486486422\\
                -187.354332565342	0.806054054053988\\
                -187.292260885343	0.807837837837781\\
                -187.153798677343	0.812681081081024\\
                -187.14645004414	0.812897297297241\\
                -187.132089776352	0.81334054054048\\
                -187.119672876583	0.813827027026946\\
                -187.108994377051	0.814183783783704\\
                -187.074282030039	0.81513513513508\\
                -186.94194520809	0.819286486486419\\
                -186.925935081116	0.819697297297239\\
                -186.920939719081	0.819978378378323\\
                -186.904991512393	0.82051891891885\\
                -186.895459155799	0.820778378378321\\
                -186.87617585387	0.821308108108042\\
                -186.847554895451	0.822335135135063\\
                -186.778230154679	0.824540540540482\\
                -186.668843469009	0.827794594594536\\
                -186.653184232278	0.828259459459389\\
                -186.634843359952	0.828637837837761\\
                -186.629623581587	0.828767567567496\\
                -186.585253680503	0.830043243243182\\
                -186.578853736752	0.830270270270205\\
                -186.562135315116	0.83084324324318\\
                -186.522887533198	0.832108108108031\\
                -186.511153281976	0.832421621621563\\
                -186.490718361698	0.833027027026958\\
                -186.477496053162	0.833459459459391\\
                -186.455415436879	0.833945945945885\\
                -186.430594441029	0.834572972972921\\
                -186.353022380459	0.836399999999941\\
                -186.347741767305	0.836529729729676\\
                -186.328975490577	0.837070270270203\\
                -186.239390039389	0.839556756756679\\
                -186.222191752552	0.839891891891824\\
                -186.018533052764	0.845751351351282\\
                -185.998148461723	0.846183783783715\\
                -185.986129000332	0.846518918918861\\
                -185.934762322798	0.847718918918844\\
                -185.901543304208	0.848605405405351\\
                -185.88146862683	0.849027027026949\\
                -185.777594384481	0.851513513513453\\
                -185.754331273602	0.85222702702697\\
                -185.739628013092	0.852724324324271\\
                -185.725786297091	0.853081081081029\\
                -185.693546687696	0.853827027026966\\
                -185.669814270767	0.854410810810748\\
                -185.659264079557	0.854767567567507\\
                -185.626999064332	0.855372972972901\\
                -185.608010105315	0.855881081081009\\
                -185.448457180542	0.860108108108051\\
                -185.427182497251	0.8607567567567\\
                -185.408460830743	0.861145945945879\\
                -185.389377857826	0.861697297297241\\
                -185.271279636138	0.864821621621559\\
                -185.254801320214	0.865340540540473\\
                -185.231977990466	0.865827027026967\\
                -185.225808059889	0.865989189189122\\
                -185.20738458929	0.866335135135074\\
                -185.179386986873	0.867102702702653\\
                -185.136961737436	0.867924324324264\\
                -185.122514499567	0.868367567567503\\
                -185.028768742846	0.870389189189126\\
                -184.975123528654	0.871513513513463\\
                -184.95329013514	0.871881081081028\\
                -184.915897319913	0.872648648648578\\
                -184.907234518692	0.872864864864795\\
                -184.882994214365	0.873513513513444\\
                -184.874577681007	0.873751351351302\\
                -184.857245834091	0.874097297297226\\
                -184.840816695464	0.874497297297239\\
                -184.816886252569	0.874983783783733\\
                -184.743560410915	0.876940540540488\\
                -184.726608711041	0.877297297297247\\
                -184.709726181089	0.877805405405354\\
                -184.685160013113	0.878237837837787\\
                -184.642682618042	0.879351351351289\\
                -184.574323316553	0.880886486486418\\
                -184.549020907019	0.881297297297237\\
                -184.467602295554	0.882951351351295\\
                -184.421679358888	0.883794594594548\\
                -184.414662071561	0.883956756756703\\
                -184.385955860126	0.884486486486423\\
                -183.96334654087	0.892713513513456\\
                -183.946887494372	0.893048648648602\\
                -183.933121183649	0.89340540540536\\
                -183.894232734254	0.893999999999949\\
                -183.885702182024	0.894237837837778\\
                -183.861866292669	0.894605405405343\\
                -183.769591767521	0.896335135135075\\
                -183.765358695096	0.896454054054004\\
                -183.734955005869	0.897059459459399\\
                -183.651353520733	0.89870270270265\\
                -183.27104506408	0.906162162162104\\
                -183.241212222382	0.906572972972924\\
                -183.231930026453	0.906843243243202\\
                -183.188025683189	0.907513513513464\\
                -183.140575526279	0.908248648648595\\
                -183.082101948868	0.909145945945909\\
                -183.058104749049	0.909610810810761\\
                -183.046896946944	0.909708108108077\\
                -183.011348077399	0.910270270270217\\
                -182.99645504541	0.910486486486434\\
                -182.971585358153	0.910864864864834\\
                -182.955154240483	0.911189189189145\\
                -182.863766338376	0.912594594594566\\
                -182.389551278839	0.920151351351308\\
                -182.306647872141	0.921351351351319\\
                -182.281000032581	0.921762162162139\\
                -182.251010680727	0.922118918918869\\
                -181.769458281887	0.929491891891871\\
                -181.730999240773	0.929978378378337\\
                -181.724498642611	0.930086486486459\\
                -181.688247438021	0.930497297297279\\
                -181.639152496018	0.931156756756735\\
                -181.62670967258	0.931297297297277\\
                -181.517309528053	0.932659459459416\\
                -181.504105893267	0.932843243243212\\
                -181.458259056852	0.933383783783739\\
                -181.4432610196	0.933578378378343\\
                -181.406488721924	0.933967567567549\\
                -181.39231868715	0.934281081081053\\
                -181.361928764322	0.934648648648619\\
                -181.223647038049	0.936216216216195\\
                -181.206167330952	0.936443243243218\\
                -181.162174376855	0.936972972972939\\
                -181.15210290294	0.937135135135094\\
                -180.956030564877	0.939286486486452\\
                -180.943869513757	0.939416216216188\\
                -180.860672837281	0.940108108108092\\
                -180.79010451175	0.940756756756741\\
                -180.65788522703	0.941924324324305\\
                -180.642180725476	0.942064864864847\\
                -180.601756455351	0.94249729729728\\
                -180.53286718478	0.943102702702674\\
                -180.496673096708	0.943502702702688\\
                -180.488321763749	0.943621621621588\\
                -180.450836518685	0.943978378378347\\
                -180.407380297293	0.944345945945912\\
                -180.378398984263	0.944713513513477\\
                -180.336183845083	0.94523243243242\\
                -180.315348578422	0.945459459459443\\
                -180.262194966008	0.945935135135102\\
                -180.241160380812	0.94608648648645\\
                -180.19397918477	0.946529729729718\\
                -180.151762804561	0.946875675675642\\
                -180.12373318716	0.947210810810788\\
                -180.030023191975	0.948010810810786\\
                -179.929010520986	0.948951351351326\\
                -179.868967882503	0.949329729729698\\
                -179.859777733665	0.949394594594565\\
                -179.745118831312	0.950248648648625\\
                -179.719427341661	0.950454054054035\\
                -179.679897833937	0.950875675675661\\
                -179.370573935307	0.954475675675667\\
                -179.248995221606	0.956021621621602\\
                -179.211736592808	0.956486486486455\\
                -179.184621047561	0.956864864864855\\
                -179.107283370583	0.957675675675659\\
                -179.071302041263	0.958032432432418\\
                -179.012350340825	0.958724324324294\\
                -178.978084840972	0.959070270270246\\
                -178.928906852128	0.959502702702679\\
                -178.924474326363	0.95958918918916\\
                -178.8904254699	0.95996756756756\\
                -178.874972743766	0.960129729729715\\
                -178.755062609021	0.961372972972953\\
                -178.586020522095	0.96323243243242\\
                -178.548505435937	0.963610810810792\\
                -178.529152174811	0.963848648648622\\
                -178.492229232542	0.964227027027022\\
                -178.429331016372	0.965091891891888\\
                -178.406600407199	0.965470270270259\\
                -178.335981525912	0.966399999999993\\
                -178.244637345204	0.96776216216216\\
                -178.221206488256	0.968108108108083\\
                -178.203712680283	0.968367567567554\\
                -178.172836288713	0.968908108108081\\
                -177.842254743868	0.975556756756731\\
                -177.826606722235	0.975935135135131\\
                -177.762497341148	0.976810810810804\\
                -177.7412880471	0.977156756756756\\
                -177.713461951031	0.977772972972957\\
                -177.663911622117	0.978713513513497\\
                -177.659648272556	0.97882162162162\\
                -177.627394332921	0.979286486486473\\
                -177.553316262702	0.979945945945929\\
                -177.48890604908	0.980345945945942\\
                -177.402860399599	0.980745945945927\\
                -177.22747118339	0.981232432432421\\
                -177.118074403116	0.981491891891892\\
                -176.886833140649	0.981891891891877\\
                -176.384205024403	0.983037837837827\\
                -176.059933237716	0.983362162162166\\
                -175.87608333898	0.983729729729731\\
                -175.337699239465	0.984681081081078\\
                -175.300366009127	0.984789189189172\\
                -174.647146713295	0.98558918918917\\
                -174.592934552143	0.985848648648641\\
                -174.48611186069	0.986108108108112\\
                -174.032040368663	0.986572972972965\\
                -173.836346416182	0.986994594594591\\
                -173.663358615319	0.987340540540544\\
                -172.420009241528	0.988908108108092\\
                -172.255997785207	0.989210810810818\\
                -171.416312900257	0.990000000000009\\
                -171.34150790868	0.990054054054042\\
                -171.231038955545	0.990378378378381\\
                -171.213052299466	0.990486486486475\\
                -171.146557704362	0.990778378378366\\
                -170.68288519851	0.991145945945931\\
                -170.626932842782	0.991286486486473\\
                -170.413233055317	0.991621621621618\\
                -170.38316103931	0.991891891891896\\
                -170.104594588599	0.992778378378375\\
                -169.864733081618	0.993081081081073\\
                -169.815989401129	0.993394594594605\\
                -169.710020104058	0.993610810810821\\
                -169.423057563679	0.993924324324325\\
                -169.390890668244	0.994043243243254\\
                -169.071890098868	0.994562162162168\\
                -169.014559865417	0.994908108108092\\
                -168.867330970132	0.99535135135136\\
                -168.762430963294	0.995621621621609\\
                -168.369107827153	0.996140540540551\\
                -168.076837940592	0.996432432432442\\
                -167.946958141643	0.996637837837824\\
                -167.676585104289	0.996951351351356\\
                -167.430013858905	0.997427027027015\\
                -167.241336854653	0.997848648648642\\
                -166.377128932408	0.999481081081086\\
                -166.037989551913	0.99979459459459\\
                -166.03033859716	0.999902702702713\\
                -165.497326080954	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -199.757443377412	0\\
                -193.187506210289	0.000345945945952053\\
                -190.73646265504	0.00107027027027584\\
                -189.954289812194	0.00158918918918971\\
                -188.176227961769	0.00358918918919926\\
                -188.175688559701	0.00360000000000582\\
                -188.006703991134	0.00395675675676443\\
                -187.965712671126	0.0040540540540519\\
                -187.688738157596	0.00451891891893297\\
                -187.050871338401	0.00602162162161335\\
                -186.646705723509	0.00747027027026093\\
                -186.489430268963	0.00810810810810381\\
                -186.483354486671	0.00815135135135847\\
                -186.364490273506	0.00880000000000791\\
                -186.09288304483	0.00996756756757122\\
                -186.07039443049	0.0100432432432456\\
                -185.997010392748	0.0104000000000042\\
                -185.487139823595	0.0134702702702612\\
                -184.970641145786	0.017070270270267\\
                -184.908808021494	0.0175891891891808\\
                -184.853699182638	0.0179567567567744\\
                -184.692088491134	0.0191135135135312\\
                -184.62481622372	0.0196540540540582\\
                -184.475114895432	0.021264864864861\\
                -184.440603519303	0.0216432432432327\\
                -184.349283978017	0.022475675675679\\
                -184.177814287131	0.0244000000000142\\
                -184.165318458185	0.0245189189189148\\
                -184.11393914866	0.0249729729729893\\
                -183.986797532221	0.0263567567567691\\
                -183.885063584778	0.027654054054068\\
                -183.839446782734	0.0282054054054015\\
                -183.795101381008	0.0288216216216313\\
                -183.757095226382	0.0292972972972905\\
                -183.724402401541	0.0296972972973037\\
                -183.693608934698	0.030086486486482\\
                -183.682649694559	0.0302054054054111\\
                -183.657354958379	0.0306486486486506\\
                -183.629721681254	0.0309945945946026\\
                -183.401557743584	0.0339783783783787\\
                -183.173691376603	0.037481081081097\\
                -183.164923044504	0.0377297297297332\\
                -183.136707649205	0.038140540540553\\
                -183.118791235803	0.038562162162151\\
                -183.073949361412	0.0390486486486452\\
                -183.066548167395	0.0391891891891873\\
                -183.039029897101	0.0396540540540684\\
                -182.884846988697	0.0423675675675668\\
                -182.859325209682	0.0427999999999997\\
                -182.689651778169	0.0461405405405344\\
                -182.590627566656	0.048054054054063\\
                -182.576630403347	0.0484108108108217\\
                -182.571806846173	0.0485729729729769\\
                -182.552138064969	0.0489729729729618\\
                -182.531606213129	0.0495027027027106\\
                -182.491659254132	0.0502918918919022\\
                -182.462061669115	0.0508648648648773\\
                -182.409338714198	0.0520540540540537\\
                -182.387909220928	0.0524756756756801\\
                -182.371826426039	0.0529189189189196\\
                -182.336254056129	0.0535675675675691\\
                -182.330556801844	0.0536756756756631\\
                -182.318680689636	0.0540756756756764\\
                -182.265995933961	0.0553297297297206\\
                -182.260574498848	0.0555783783783852\\
                -182.248288703876	0.0559243243243372\\
                -182.197908115486	0.0571567567567683\\
                -182.18287553114	0.057502702702692\\
                -182.166173808533	0.0579027027027053\\
                -182.148675514164	0.0584972972972935\\
                -182.131812929616	0.0588864864865002\\
                -182.087534346988	0.0601729729729641\\
                -182.023324339292	0.061816216216215\\
                -182.000810588287	0.0623891891891901\\
                -181.986392031669	0.0627675675675619\\
                -181.980807004419	0.0629297297297171\\
                -181.96356394466	0.0633513513513435\\
                -181.851891197693	0.0665837837837842\\
                -181.826489556939	0.0672432432432402\\
                -181.820160334364	0.0674378378378435\\
                -181.801786866833	0.0679243243243377\\
                -181.798308058145	0.0680540540540449\\
                -181.787112321457	0.0683675675675772\\
                -181.729176374055	0.069859459459451\\
                -181.720276421577	0.0701189189189222\\
                -181.703554422259	0.0705837837837748\\
                -181.67496168727	0.0714162162162211\\
                -181.591054865146	0.0739135135135029\\
                -181.564546295785	0.0745837837837939\\
                -181.553399039789	0.0749837837837788\\
                -181.542125793037	0.0754270270270183\\
                -181.200190352002	0.0872432432432504\\
                -181.183675306546	0.0876540540540418\\
                -181.061844939674	0.0921189189189136\\
                -181.050440901465	0.0926054054054077\\
                -181.033894208035	0.0932324324324156\\
                -181.007416840513	0.094432432432427\\
                -180.998367284937	0.0948540540540534\\
                -180.921531251771	0.0980432432432394\\
                -180.91305174427	0.0983567567567434\\
                -180.89100535376	0.0991783783783831\\
                -180.886657202879	0.0993621621621514\\
                -180.877298760451	0.0998270270270325\\
                -180.859201905062	0.100540540540521\\
                -180.835369732858	0.101427027027029\\
                -180.81878770332	0.102183783783772\\
                -180.803628198201	0.10277837837836\\
                -180.790128577942	0.103416216216203\\
                -180.777419695223	0.103935135135117\\
                -180.76968296837	0.104291891891876\\
                -180.496069619253	0.116237837837815\\
                -180.484163511884	0.116648648648635\\
                -180.474113651089	0.117091891891874\\
                -180.461897644923	0.117535135135114\\
                -180.389711393202	0.121394594594591\\
                -180.36884013864	0.122540540540541\\
                -180.33447771079	0.124443243243235\\
                -180.328089749874	0.124821621621606\\
                -180.308215494671	0.125967567567557\\
                -180.289759816143	0.127016216216191\\
                -180.280631519372	0.127416216216204\\
                -180.244244253628	0.129383783783766\\
                -180.237184885968	0.129740540540524\\
                -180.225515959705	0.130421621621593\\
                -180.217451319367	0.1308108108108\\
                -180.212635231952	0.131081081081078\\
                -180.202414241675	0.131556756756737\\
                -180.191656256309	0.132140540540519\\
                -180.029839225575	0.141210810810804\\
                -180.01860361321	0.141632432432402\\
                -179.885504767188	0.149870270270242\\
                -179.880607372469	0.150237837837807\\
                -179.844640060194	0.152108108108081\\
                -179.834868148585	0.152702702702669\\
                -179.815467995111	0.153999999999968\\
                -179.802073177046	0.154735135135098\\
                -179.795787505492	0.155113513513498\\
                -179.773259456966	0.156508108108085\\
                -179.766337774923	0.15687567567565\\
                -179.759907436856	0.157297297297276\\
                -179.755122084738	0.157675675675648\\
                -179.748215494363	0.158032432432407\\
                -179.73938876636	0.158659459459443\\
                -179.730601348261	0.159081081081041\\
                -179.720648974586	0.15964324324321\\
                -179.687906350678	0.161772972972955\\
                -179.680297036148	0.162356756756736\\
                -179.673578050436	0.162702702702688\\
                -179.668897315491	0.163027027026999\\
                -179.661604151319	0.163448648648625\\
                -179.653451478468	0.163913513513478\\
                -179.648272939187	0.164291891891878\\
                -179.573837802562	0.169599999999974\\
                -179.569944804182	0.169891891891865\\
                -179.550878191109	0.171210810810777\\
                -179.544144514729	0.171589189189149\\
                -179.531780014408	0.172399999999982\\
                -179.512872742197	0.173751351351314\\
                -179.505089047379	0.174108108108072\\
                -179.485787027616	0.175275675675636\\
                -179.479178231531	0.175718918918903\\
                -179.467397007228	0.176691891891863\\
                -179.455924466325	0.177459459459442\\
                -179.449771246436	0.177935135135101\\
                -179.445183160826	0.178335135135114\\
                -179.427232875331	0.179578378378352\\
                -179.421440181689	0.180021621621592\\
                -179.412973297252	0.180562162162119\\
                -179.405056807965	0.181254054054023\\
                -179.399984158155	0.181632432432394\\
                -179.395387195321	0.181989189189153\\
                -179.389105575929	0.182345945945912\\
                -179.381139615963	0.183005405405368\\
                -179.368529052665	0.184010810810776\\
                -179.362976011405	0.184475675675657\\
                -179.353551397303	0.185156756756726\\
                -179.34564385809	0.185632432432385\\
                -179.326626905728	0.187167567567542\\
                -179.321883478132	0.18755675675672\\
                -179.319619689295	0.187772972972937\\
                -179.310679386653	0.188389189189166\\
                -179.30921400408	0.188583783783741\\
                -179.301672167283	0.189048648648622\\
                -179.292132708843	0.189783783783753\\
                -179.281182499605	0.190551351351303\\
                -179.256021217266	0.192421621621577\\
                -179.247009767219	0.192929729729684\\
                -179.235693332526	0.19396756756754\\
                -179.211981409431	0.195859459459427\\
                -179.196748540658	0.197037837837797\\
                -179.191407800955	0.19747027027023\\
                -179.18138287193	0.198172972972941\\
                -179.164371923547	0.199427027026985\\
                -179.159763021494	0.199881081081031\\
                -179.149474257765	0.200659459459416\\
                -179.133955708327	0.201902702702654\\
                -179.123533467523	0.202691891891845\\
                -179.11571836721	0.203286486486462\\
                -179.110010702045	0.203729729729702\\
                -179.107745796346	0.203902702702663\\
                -179.09835789708	0.204486486486445\\
                -179.088168819043	0.205372972972924\\
                -179.083297287094	0.205772972972937\\
                -179.043188195321	0.208616216216171\\
                -179.039829479357	0.208951351351317\\
                -179.034214752402	0.209362162162108\\
                -179.023330797932	0.210064864864819\\
                -179.013279964703	0.210940540540491\\
                -179.007721224733	0.21129729729725\\
                -178.997689100664	0.212129729729696\\
                -178.99348088019	0.212508108108068\\
                -178.98627871098	0.213027027026982\\
                -178.978364128852	0.213610810810763\\
                -178.97499160838	0.213816216216173\\
                -178.959099824732	0.214886486486449\\
                -178.950611310191	0.215329729729689\\
                -178.928062327925	0.217243243243189\\
                -178.924746900082	0.217556756756721\\
                -178.919793570604	0.21791351351348\\
                -178.900346384019	0.219556756756702\\
                -178.885297426789	0.220897297297256\\
                -178.870368508752	0.222162162162107\\
                -178.867062929388	0.222454054053998\\
                -178.863339455208	0.22279999999995\\
                -178.825246012729	0.226097297297258\\
                -178.809225587556	0.227545945945906\\
                -178.794499595045	0.228670270270214\\
                -178.7916251428	0.228951351351299\\
                -178.786319620218	0.229416216216151\\
                -178.783714599837	0.229675675675622\\
                -178.773483992943	0.230551351351295\\
                -178.763835882664	0.231221621621557\\
                -178.721772774165	0.234983783783719\\
                -178.716870189526	0.235362162162119\\
                -178.707302667775	0.236410810810753\\
                -178.700665721248	0.236843243243186\\
                -178.642247350233	0.241902702702646\\
                -178.63635394453	0.242281081081018\\
                -178.634505708791	0.242508108108041\\
                -178.629224905303	0.242962162162115\\
                -178.623183518388	0.243632432432378\\
                -178.608133110879	0.244940540540483\\
                -178.589681681087	0.246378378378324\\
                -178.584690967165	0.246778378378309\\
                -178.582716784223	0.247005405405332\\
                -178.578571797512	0.247383783783732\\
                -178.576260997389	0.247535135135081\\
                -178.571717280681	0.247935135135066\\
                -178.568166577331	0.248259459459405\\
                -178.480260077671	0.25633513513506\\
                -178.470918787701	0.257221621621568\\
                -178.46830636273	0.257470270270204\\
                -178.462616470761	0.25792432432425\\
                -178.456712054939	0.258529729729673\\
                -178.454898385615	0.258735135135055\\
                -178.314657934383	0.272259459459377\\
                -178.311759612857	0.272627027026942\\
                -178.21383318548	0.282302702702623\\
                -178.207785184048	0.282799999999924\\
                -178.18116838031	0.285286486486399\\
                -178.176627424596	0.285654054053964\\
                -178.171953901945	0.286129729729652\\
                -178.167054725919	0.286497297297217\\
                -178.162455111641	0.286875675675589\\
                -178.155102558421	0.287686486486393\\
                -178.148553831316	0.288486486486391\\
                -178.101852125542	0.292789189189108\\
                -178.089345550888	0.294162162162081\\
                -177.9777298277	0.304864864864754\\
                -177.962240141635	0.306356756756657\\
                -177.954156248284	0.307232432432329\\
                -177.946233082928	0.307881081080978\\
                -177.943093106467	0.308281081080992\\
                -177.935939246412	0.309016216216122\\
                -177.931458075287	0.309448648648555\\
                -177.924762807793	0.310248648648553\\
                -177.910915793616	0.311827027026908\\
                -177.903576072517	0.312562162162067\\
                -177.896360091871	0.313221621621523\\
                -177.881345712235	0.314799999999906\\
                -177.877055887548	0.315135135135023\\
                -177.874478045206	0.315383783783687\\
                -177.871044517617	0.315729729729611\\
                -177.867234328037	0.316097297297176\\
                -177.862208070824	0.316616216216119\\
                -177.857652782468	0.31702702702691\\
                -177.843982777624	0.318648648648548\\
                -177.832955269101	0.320064864864747\\
                -177.828257246016	0.320681081080977\\
                -177.818278000213	0.321589189189069\\
                -177.814675390597	0.321913513513408\\
                -177.812279611495	0.322183783783657\\
                -177.805506458696	0.322854054053948\\
                -177.798466465413	0.32347027027015\\
                -177.79004856161	0.324216216216115\\
                -177.786888776605	0.324540540540426\\
                -177.782343324683	0.325037837837726\\
                -177.77121010825	0.326367567567445\\
                -177.766749886787	0.326799999999878\\
                -177.762772828431	0.327210810810698\\
                -177.757250801156	0.327816216216092\\
                -177.625026070992	0.341891891891777\\
                -177.60546384173	0.344021621621494\\
                -177.590196827316	0.345610810810683\\
                -177.583728068423	0.34635675675662\\
                -177.559941911956	0.348918918918798\\
                -177.541773878528	0.351243243243118\\
                -177.534368081476	0.352183783783659\\
                -177.530256624391	0.352681081080931\\
                -177.528040865852	0.35297297297285\\
                -177.52275516902	0.353621621621471\\
                -177.516476174149	0.354259459459314\\
                -177.513461035883	0.354551351351205\\
                -177.510152434779	0.354929729729605\\
                -177.506588559341	0.355340540540396\\
                -177.502327373799	0.355762162162023\\
                -177.492059937044	0.356843243243105\\
                -177.487752425466	0.357232432432284\\
                -177.478403279337	0.358421621621488\\
                -177.454533265599	0.36112432432418\\
                -177.448901271639	0.36174054054041\\
                -177.430157309598	0.363740540540391\\
                -177.425389272984	0.364172972972824\\
                -177.420223582467	0.364735135134993\\
                -177.398936343179	0.367535135135\\
                -177.334899985244	0.374691891891729\\
                -177.326633783172	0.375632432432269\\
                -177.321860576903	0.376151351351183\\
                -177.231268264745	0.386681081080923\\
                -177.186691080784	0.391578378378199\\
                -177.18140362328	0.392140540540368\\
                -177.177347512124	0.392648648648475\\
                -177.112927321454	0.399794594594425\\
                -177.101564300083	0.401145945945757\\
                -177.066254520929	0.405502702702506\\
                -177.034089606925	0.409394594594403\\
                -176.985804180409	0.414789189189008\\
                -176.948877277141	0.41908108108089\\
                -176.935715473715	0.420659459459273\\
                -176.930567992123	0.421394594594403\\
                -176.926782514582	0.421772972972775\\
                -176.923804118415	0.422108108107921\\
                -176.91282074441	0.423178378378168\\
                -176.90730589384	0.423859459459266\\
                -176.900828224229	0.424616216216009\\
                -176.862612787544	0.429091891891687\\
                -176.851506837886	0.430572972972755\\
                -176.848232979628	0.4309081081079\\
                -176.846697492003	0.431102702702503\\
                -176.840358915471	0.431859459459247\\
                -176.838548113655	0.43208648648627\\
                -176.814451270401	0.434854054053829\\
                -176.807415793894	0.435545945945734\\
                -176.798218761479	0.436616216216009\\
                -176.791098886259	0.437578378378163\\
                -176.786226266199	0.438194594594393\\
                -176.780567137352	0.438918918918716\\
                -176.693703292075	0.449167567567343\\
                -176.690490442434	0.449567567567357\\
                -176.682548267615	0.450475675675449\\
                -176.677190726176	0.451113513513292\\
                -176.666269212418	0.452605405405166\\
                -176.662250908166	0.453037837837599\\
                -176.64644350203	0.455081081080863\\
                -176.636831675555	0.456335135134907\\
                -176.623481554788	0.457924324324097\\
                -176.613017921003	0.459318918918683\\
                -176.609256517109	0.459794594594371\\
                -176.60723938378	0.460043243243007\\
                -176.604240981872	0.460410810810572\\
                -176.594481923227	0.461589189188942\\
                -176.586686005516	0.462335135134907\\
                -176.58223241975	0.462897297297076\\
                -176.541345900612	0.467632432432197\\
                -176.520794546897	0.47038918918895\\
                -176.516716368268	0.470735135134902\\
                -176.512354898025	0.471297297297042\\
                -176.475281041415	0.475524324324084\\
                -176.47176439298	0.475924324324069\\
                -176.465953685	0.476583783783525\\
                -176.460767428491	0.477243243242981\\
                -176.457773496908	0.4775351351349\\
                -176.428288198324	0.480843243242987\\
                -176.425798254404	0.481167567567326\\
                -176.393409398873	0.484843243242977\\
                -176.369564236474	0.488021621621357\\
                -176.366286379145	0.488399999999729\\
                -176.357853832228	0.489383783783524\\
                -176.351843758896	0.490021621621366\\
                -176.290533633579	0.497578378378108\\
                -176.276720333834	0.499286486486227\\
                -176.273587913671	0.499643243242957\\
                -176.267811726515	0.500443243242984\\
                -176.263471451146	0.500886486486223\\
                -176.247484614659	0.50277837837811\\
                -176.243770360834	0.503178378378095\\
                -176.198826050662	0.508172972972716\\
                -176.186899205946	0.509697297297038\\
                -176.181847188684	0.510270270270013\\
                -176.17737693703	0.510767567567314\\
                -176.168655604565	0.511632432432179\\
                -176.165451948698	0.512118918918645\\
                -176.163250272458	0.512421621621343\\
                -176.158531691359	0.513027027026766\\
                -176.121233899371	0.517675675675406\\
                -176.117060761802	0.518248648648381\\
                -176.11016272165	0.518972972972705\\
                -176.101370569686	0.519967567567306\\
                -176.097063108326	0.520389189188933\\
                -176.090622743809	0.521081081080808\\
                -176.088467873509	0.521329729729473\\
                -176.085402037352	0.521675675675425\\
                -176.081771510476	0.522162162161891\\
                -176.075231461142	0.522908108107856\\
                -176.072794599279	0.52318918918894\\
                -176.069387270717	0.523578378378119\\
                -176.064770016921	0.524183783783513\\
                -176.058511430024	0.525070270270021\\
                -176.052903777925	0.525697297297029\\
                -176.050017424232	0.526151351351103\\
                -176.042907108031	0.526908108107847\\
                -176.034618707244	0.527675675675425\\
                -176.030642045544	0.52807567567541\\
                -176.011699164616	0.530497297297046\\
                -176.009223114604	0.530832432432192\\
                -176.003483672202	0.531437837837586\\
                -175.997427736793	0.53219459459433\\
                -175.989030296869	0.53330810810786\\
                -175.983436086222	0.534010810810571\\
                -175.977182140472	0.534778378378121\\
                -175.973128005116	0.53534054054029\\
                -175.934400891397	0.539967567567317\\
                -175.931505639973	0.540324324324075\\
                -175.924234594964	0.541081081080819\\
                -175.916733853817	0.542032432432194\\
                -175.910924507723	0.54272432432407\\
                -175.90828363318	0.543081081080828\\
                -175.853690800674	0.550162162161911\\
                -175.850415676878	0.550572972972731\\
                -175.846858936713	0.550940540540296\\
                -175.843693972004	0.551405405405177\\
                -175.838193926149	0.552010810810572\\
                -175.829623785881	0.553091891891654\\
                -175.825902288751	0.553599999999761\\
                -175.822329449458	0.553999999999746\\
                -175.817394641787	0.554572972972721\\
                -175.809557752721	0.555491891891648\\
                -175.805673708046	0.555881081080855\\
                -175.803973005152	0.556151351351104\\
                -175.801266802326	0.556529729729476\\
                -175.780675462102	0.558854054053825\\
                -175.776917931716	0.559372972972739\\
                -175.77037341798	0.560054054053808\\
                -175.760220891577	0.561091891891664\\
                -175.747083127163	0.56269189189166\\
                -175.737285512719	0.564054054053827\\
                -175.730093793623	0.564864864864631\\
                -175.725177111994	0.565308108107871\\
                -175.680493034842	0.570356756756524\\
                -175.676583931342	0.570994594594367\\
                -175.672007835803	0.571567567567342\\
                -175.668521165611	0.572151351351124\\
                -175.624267562713	0.577329729729513\\
                -175.617271033081	0.578140540540318\\
                -175.612224915825	0.578691891891651\\
                -175.597112583014	0.58057297297276\\
                -175.546405626303	0.586918918918684\\
                -175.54340864404	0.587232432432216\\
                -175.448100357113	0.598291891891677\\
                -175.445459685602	0.598616216216016\\
                -175.442364732404	0.598962162161939\\
                -175.43936225932	0.599308108107891\\
                -175.426606401804	0.600918918918723\\
                -175.419210069196	0.601945945945744\\
                -175.414076341606	0.602540540540332\\
                -175.410326186046	0.603027027026826\\
                -175.349777137643	0.609664864864669\\
                -175.337558296623	0.61134054054034\\
                -175.330333015269	0.612248648648432\\
                -175.32505276753	0.612799999999794\\
                -175.318219816489	0.613545945945731\\
                -175.285501485319	0.617599999999811\\
                -175.239603561354	0.623275675675472\\
                -175.234664042026	0.623935135134928\\
                -175.215764925196	0.626324324324145\\
                -175.207119265599	0.627362162161972\\
                -175.20239512042	0.627945945945754\\
                -175.201340489648	0.628118918918716\\
                -175.197141768143	0.628540540540342\\
                -175.17795118735	0.630572972972772\\
                -175.167564243756	0.631621621621434\\
                -175.1591440228	0.632475675675494\\
                -175.097764609032	0.639221621621431\\
                -175.095311839303	0.639567567567383\\
                -175.072401088208	0.64228108108091\\
                -175.064973663	0.643113513513327\\
                -175.055947475288	0.644064864864674\\
                -175.04546602607	0.645254054053879\\
                -175.041965910182	0.645621621621444\\
                -175.034585790347	0.646475675675504\\
                -175.031113715636	0.646821621621456\\
                -175.027164436051	0.647297297297115\\
                -175.012569461402	0.648972972972786\\
                -175.006646141118	0.649567567567402\\
                -174.999955250682	0.65007567567551\\
                -174.996353300815	0.650464864864688\\
                -174.993158022351	0.650864864864701\\
                -174.988144052014	0.651437837837676\\
                -174.947927154134	0.655945945945774\\
                -174.944350113194	0.656335135134952\\
                -174.93839575055	0.657124324324144\\
                -174.935004092576	0.657740540540374\\
                -174.931677838985	0.658129729729552\\
                -174.908243446058	0.66051891891874\\
                -174.899569414733	0.66154594594579\\
                -174.896518001456	0.661902702702548\\
                -174.891857341917	0.662594594594424\\
                -174.886997322963	0.663232432432267\\
                -174.881635120912	0.663816216216048\\
                -174.87208916408	0.664778378378202\\
                -174.868015503706	0.665210810810635\\
                -174.767162899556	0.676118918918775\\
                -174.762538093084	0.676562162162014\\
                -174.750643381852	0.678054054053888\\
                -174.731810338543	0.680172972972827\\
                -174.645373124079	0.689210810810664\\
                -174.628811571408	0.691048648648518\\
                -174.618870441459	0.692032432432285\\
                -174.612938636262	0.69257297297284\\
                -174.601801386335	0.693794594594465\\
                -174.589441819148	0.695167567567438\\
                -174.586694350458	0.695383783783655\\
                -174.582965802125	0.695697297297158\\
                -174.579050267558	0.696194594594459\\
                -174.54145732789	0.700237837837705\\
                -174.535997712371	0.700756756756618\\
                -174.528288143857	0.701502702702584\\
                -174.520184807314	0.702313513513388\\
                -174.510972661334	0.703091891891773\\
                -174.495708419531	0.704832432432312\\
                -174.489029277828	0.705567567567442\\
                -174.479969415566	0.706508108107982\\
                -174.473584419261	0.707156756756632\\
                -174.469587222706	0.707524324324197\\
                -174.463063336619	0.708010810810691\\
                -174.457152842726	0.708713513513374\\
                -174.451054059923	0.709416216216084\\
                -174.442287624805	0.710356756756624\\
                -174.433761910072	0.711199999999877\\
                -174.423460041352	0.712118918918804\\
                -174.399181763264	0.714637837837728\\
                -174.393960869019	0.715037837837713\\
                -174.388725989862	0.715589189189075\\
                -174.381423490274	0.716118918918795\\
                -174.254948891296	0.727491891891788\\
                -174.25116663273	0.727891891891773\\
                -174.243183248977	0.728843243243148\\
                -174.239381766615	0.729254054053939\\
                -174.217639308334	0.731210810810694\\
                -174.212033377003	0.731751351351249\\
                -174.193071077851	0.73359999999991\\
                -174.189591550013	0.733956756756669\\
                -174.186093574276	0.734389189189073\\
                -174.183413118038	0.734648648648545\\
                -174.178266275213	0.735048648648558\\
                -174.153798210794	0.737664864864769\\
                -174.149765594321	0.738086486486395\\
                -174.128113092334	0.739999999999895\\
                -174.12123487577	0.740648648648545\\
                -174.072713018511	0.744940540540455\\
                -174.066251915824	0.745610810810717\\
                -174.061284949519	0.746064864864763\\
                -174.054932999326	0.746778378378281\\
                -174.040317050217	0.748021621621518\\
                -174.036906662416	0.74836756756747\\
                -174.03335145178	0.748799999999903\\
                -174.015189651011	0.750313513513419\\
                -174.006638429042	0.751113513513417\\
                -174.001000077705	0.75154594594585\\
                -173.99699767746	0.751848648648576\\
                -173.989882279992	0.752421621621522\\
                -173.981109328652	0.75310270270262\\
                -173.975825420143	0.75351351351344\\
                -173.968783136364	0.754216216216122\\
                -173.918740511227	0.758345945945848\\
                -173.901796962449	0.759459459459379\\
                -173.889631858819	0.760335135135051\\
                -173.884418819499	0.760843243243158\\
                -173.87703335422	0.761329729729653\\
                -173.871838703294	0.761718918918831\\
                -173.868831865351	0.761945945945854\\
                -173.856081256848	0.762940540540455\\
                -173.835368817847	0.764562162162093\\
                -173.785455468008	0.768864864864781\\
                -173.7778833876	0.769405405405337\\
                -173.764893115396	0.770540540540452\\
                -173.752651234383	0.771470270270186\\
                -173.739523531659	0.772443243243174\\
                -173.730205164022	0.773005405405314\\
                -173.719060718122	0.773772972972893\\
                -173.714325027228	0.774151351351264\\
                -173.709968806001	0.774508108108023\\
                -173.701379213242	0.775297297297215\\
                -173.684976787738	0.776789189189117\\
                -173.677735138358	0.777372972972898\\
                -173.667749593742	0.77816216216209\\
                -173.659444965364	0.778789189189098\\
                -173.652895678858	0.779199999999918\\
                -173.556149368376	0.786281081081\\
                -173.554081275199	0.786497297297217\\
                -173.548717179934	0.78692972972965\\
                -173.537313803226	0.788010810810732\\
                -173.515640202123	0.789481081080993\\
                -173.51237894948	0.789805405405332\\
                -173.50388540153	0.790454054053981\\
                -173.493979523256	0.791254054053979\\
                -173.477110589896	0.792324324324255\\
                -173.472281513308	0.792670270270207\\
                -173.447978100552	0.79448648648642\\
                -173.442225514082	0.794886486486405\\
                -173.439261813527	0.795156756756683\\
                -173.432441395177	0.795751351351271\\
                -173.405563039161	0.79754594594587\\
                -173.393782343836	0.79839999999993\\
                -173.388855494207	0.79881081081075\\
                -173.380922437026	0.799297297297215\\
                -173.375549516866	0.799686486486422\\
                -173.365480463301	0.800345945945878\\
                -173.361765393821	0.800540540540482\\
                -173.351895112638	0.801070270270202\\
                -173.264773970484	0.806497297297227\\
                -173.253711867477	0.807232432432357\\
                -173.249769639845	0.807491891891829\\
                -173.225726553939	0.808832432432354\\
                -173.198858456485	0.810443243243185\\
                -173.190432669445	0.810886486486424\\
                -173.185330772934	0.811275675675603\\
                -173.174024750492	0.811935135135059\\
                -173.164955928439	0.812497297297227\\
                -173.148581671257	0.813535135135055\\
                -173.141677351138	0.813891891891814\\
                -173.127523318383	0.814940540540476\\
                -173.113298008657	0.815859459459404\\
                -173.109361002928	0.816140540540459\\
                -173.103935109142	0.816486486486411\\
                -173.082477632262	0.817762162162097\\
                -173.060542551278	0.81904864864859\\
                -173.048403850032	0.819859459459394\\
                -173.037359645863	0.820291891891827\\
                -172.990035244864	0.823178378378316\\
                -172.977815691498	0.823794594594517\\
                -172.96534324299	0.824529729729676\\
                -172.950317672656	0.825178378378297\\
                -172.916834808216	0.827048648648571\\
                -172.834179140277	0.831091891891816\\
                -172.826702643358	0.831459459459381\\
                -172.753134797454	0.835308108108052\\
                -172.744217954216	0.835783783783711\\
                -172.686855948117	0.838562162162106\\
                -172.67605849038	0.839156756756694\\
                -172.663756963355	0.839708108108056\\
                -172.660417346346	0.839913513513437\\
                -172.648651537419	0.840443243243186\\
                -172.548367916435	0.845037837837765\\
                -172.539447859648	0.845513513513453\\
                -172.518384005319	0.84655135135128\\
                -172.318137478776	0.85569729729724\\
                -172.308949343149	0.856075675675612\\
                -172.295243094288	0.856594594594526\\
                -172.257506046984	0.857978378378306\\
                -172.248987901316	0.858356756756706\\
                -172.148622034411	0.862043243243193\\
                -172.117670044111	0.862994594594539\\
                -172.104297567058	0.863459459459392\\
                -171.841150711965	0.873286486486421\\
                -171.829217921679	0.873708108108048\\
                -171.795497102557	0.87511351351344\\
                -171.782435362051	0.875567567567515\\
                -171.75201450461	0.876659459459404\\
                -171.734289771803	0.877145945945898\\
                -171.726700568003	0.877394594594534\\
                -171.614355613013	0.880886486486418\\
                -171.523858127985	0.883481081081015\\
                -171.466317749619	0.885264864864808\\
                -171.457008346502	0.885470270270218\\
                -171.442123285528	0.885924324324264\\
                -171.430604196435	0.886227027026962\\
                -171.416670197048	0.886778378378324\\
                -171.386674134066	0.887881081081019\\
                -171.375354108429	0.888237837837778\\
                -171.373618221729	0.888367567567514\\
                -171.350367620873	0.889048648648583\\
                -171.321318393424	0.889837837837774\\
                -171.303845760279	0.890335135135075\\
                -171.292896097159	0.890627027026966\\
                -171.266596774348	0.891264864864809\\
                -171.231175464763	0.892064864864807\\
                -171.199139621572	0.893081081081021\\
                -171.185744873669	0.893481081081035\\
                -171.177935319105	0.893664864864803\\
                -171.15629042104	0.894129729729684\\
                -171.09945437119	0.895589189189138\\
                -171.091850905731	0.895816216216161\\
                -171.073151338421	0.896345945945882\\
                -170.922524149056	0.900335135135094\\
                -170.885754471428	0.901059459459418\\
                -170.868634413209	0.901416216216177\\
                -170.849310708087	0.901783783783742\\
                -170.814407247803	0.902681081081028\\
                -170.790295183629	0.903275675675616\\
                -170.771442841057	0.903751351351303\\
                -170.702260109384	0.905437837837781\\
                -170.688284325642	0.905794594594539\\
                -170.636055325337	0.907124324324286\\
                -170.61093230007	0.907827027026968\\
                -170.595382892546	0.908151351351307\\
                -170.560805141971	0.908843243243211\\
                -170.493859879594	0.910291891891859\\
                -170.454287080198	0.911081081081051\\
                -170.426550170056	0.911751351351313\\
                -170.301852457965	0.914648648648608\\
                -170.289002950442	0.914972972972919\\
                -170.280394739635	0.915297297297258\\
                -169.95825219659	0.92184864864862\\
                -169.936489801239	0.922313513513473\\
                -169.926573378363	0.922486486486463\\
                -169.903842291536	0.923016216216183\\
                -169.384460308457	0.934735135135099\\
                -169.374944554418	0.935016216216184\\
                -169.34590344498	0.935632432432413\\
                -169.312865724417	0.936302702702676\\
                -169.306010250599	0.936529729729699\\
                -169.27710224584	0.937037837837806\\
                -169.257659169851	0.937405405405372\\
                -169.22786046036	0.937945945945927\\
                -169.20182865107	0.93841081081078\\
                -169.194240859811	0.938594594594576\\
                -169.037411828054	0.941805405405375\\
                -168.863758966559	0.945502702702669\\
                -168.84708928227	0.945870270270234\\
                -168.821854609278	0.946432432432402\\
                -168.763050475608	0.947686486486475\\
                -168.738394923658	0.94808648648646\\
                -168.73265867405	0.948194594594582\\
                -168.546059100352	0.952118918918899\\
                -168.511145863373	0.952670270270261\\
                -168.494393973051	0.952962162162152\\
                -168.446139296505	0.953945945945918\\
                -168.421518575196	0.954475675675667\\
                -168.410242966221	0.954778378378364\\
                -168.387277869842	0.955124324324316\\
                -168.365386452921	0.955567567567556\\
                -168.354378345681	0.955870270270253\\
                -168.320626861782	0.956432432432422\\
                -168.267677220145	0.957481081081056\\
                -168.256822393547	0.957621621621598\\
                -168.231556181696	0.958075675675644\\
                -168.228243891924	0.958194594594573\\
                -168.195040453649	0.958681081081068\\
                -168.160640190582	0.959264864864849\\
                -168.134186681751	0.959848648648631\\
                -168.049472920758	0.961654054054037\\
                -168.041711488226	0.961805405405386\\
                -167.998939239367	0.962702702702671\\
                -167.707288514629	0.96829189189188\\
                -167.682171131836	0.968648648648639\\
                -167.623351270968	0.969578378378372\\
                -167.425594595988	0.973437837837821\\
                -167.385489662981	0.974151351351338\\
                -167.366045138464	0.974540540540517\\
                -167.331507211046	0.975016216216204\\
                -167.309148809808	0.975545945945925\\
                -167.295941058094	0.975891891891877\\
                -167.259299159736	0.976475675675658\\
                -167.237340690955	0.976897297297285\\
                -167.197628116022	0.97743783783784\\
                -167.158492521199	0.978248648648645\\
                -167.092889357842	0.979232432432411\\
                -167.075861455931	0.979513513513496\\
                -167.048672961783	0.97996756756757\\
                -167.025086233875	0.980356756756748\\
                -167.009464556758	0.980659459459446\\
                -166.616182894819	0.986832432432436\\
                -166.584977380982	0.987329729729737\\
                -166.549386555091	0.987816216216203\\
                -166.503070184062	0.988778378378385\\
                -166.474561005229	0.989221621621624\\
                -166.405486846688	0.9902918918919\\
                -166.400392400573	0.990356756756739\\
                -166.379537816966	0.990702702702691\\
                -166.368812233574	0.990864864864847\\
                -166.338806683683	0.991221621621605\\
                -166.302551317729	0.991924324324316\\
                -166.271457113689	0.992378378378362\\
                -166.244977626601	0.99285405405405\\
                -166.198323286839	0.993427027027025\\
                -166.04612418834	0.995459459459454\\
                -165.983397932954	0.996205405405391\\
                -165.93274771513	0.996648648648659\\
                -165.624762316869	0.998270270270268\\
                -164.629607755162	0.999718918918916\\
                -163.194866636916	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -215.868572409597	0\\
                -207.820928195452	0.000335135135145492\\
                -206.377772909608	0.000778378378385014\\
                -206.327503886416	0.000821621621611257\\
                -205.620450441831	0.00120000000001141\\
                -205.240035604078	0.00138378378377979\\
                -204.360732730213	0.00194594594594832\\
                -204.156801064183	0.00214054054055168\\
                -203.505875983153	0.00301621621622417\\
                -203.472177911333	0.00311351351351163\\
                -203.354316257115	0.00327567567566689\\
                -203.186885181433	0.00365405405406705\\
                -202.608003206899	0.00478918918918225\\
                -202.527630980626	0.00503783783784684\\
                -202.350904754836	0.00541621621621857\\
                -201.266583477378	0.00881081081081447\\
                -200.96045428955	0.0101945945945943\\
                -200.925204307056	0.0103675675675561\\
                -200.809350526662	0.010810810810824\\
                -200.793878629788	0.0109081081081115\\
                -200.703933664927	0.0113081081080963\\
                -200.607679195066	0.011783783783784\\
                -200.510692926807	0.0123135135135044\\
                -200.492948577147	0.0124648648648531\\
                -200.421207329677	0.0128324324324467\\
                -200.375837524081	0.0131351351351441\\
                -200.301967404879	0.0134918918919027\\
                -200.254519118881	0.013881081081081\\
                -200.22040331117	0.0140324324324297\\
                -200.16342696477	0.0143891891891883\\
                -200.092656050943	0.0149621621621634\\
                -200.021960312424	0.0154810810810773\\
                -200.007803006832	0.015632432432426\\
                -199.892239729627	0.0164432432432591\\
                -199.884143773754	0.0165837837837728\\
                -199.838859228354	0.0169837837837861\\
                -199.679519979274	0.0184540540540468\\
                -199.621336280956	0.0188972972972863\\
                -199.582160113316	0.0192216216216252\\
                -199.524121140391	0.0196324324324451\\
                -199.504163216932	0.0199027027026943\\
                -199.414119790161	0.0208000000000084\\
                -199.379368233466	0.0211675675675735\\
                -199.317504049695	0.0216864864864874\\
                -199.091712093412	0.0240432432432556\\
                -199.068676221419	0.0244324324324339\\
                -199.019606071695	0.0249513513513477\\
                -199.007399795537	0.0250378378378286\\
                -198.96249372972	0.0255783783783841\\
                -198.896118843835	0.0263351351351275\\
                -198.853027496646	0.0268972972972961\\
                -198.817514836665	0.0273513513513421\\
                -198.778671590819	0.0278378378378363\\
                -198.411926648889	0.0328216216216219\\
                -198.402475082887	0.0330162162162253\\
                -198.178021950257	0.0366054054053961\\
                -198.119998714498	0.037794594594601\\
                -198.110235676443	0.0379675675675628\\
                -198.073497570069	0.0385081081081182\\
                -198.059567583863	0.038800000000009\\
                -198.036071467869	0.0391567567567677\\
                -197.924809710286	0.0409081081081126\\
                -197.898008700557	0.0413945945946068\\
                -197.891177864133	0.041524324324314\\
                -197.87203125329	0.0418918918919076\\
                -197.858766034807	0.0420972972972891\\
                -197.836959614545	0.0426054054053964\\
                -197.832976847678	0.0426810810810707\\
                -197.813471087989	0.0429945945946031\\
                -197.566053765417	0.0480864864864827\\
                -197.515049535699	0.0493081081081073\\
                -197.502117212864	0.0496324324324462\\
                -197.49494645026	0.0498378378378277\\
                -197.463052258372	0.0506270270270193\\
                -197.419021316849	0.0516216216216208\\
                -197.349277887737	0.0535675675675691\\
                -197.281223145776	0.0550594594594713\\
                -197.264613978216	0.0554702702702627\\
                -197.248767113584	0.0558486486486629\\
                -197.245895663216	0.0559135135135023\\
                -197.221030815592	0.0564432432432511\\
                -197.207811795772	0.0567675675675616\\
                -197.190749131924	0.0571243243243202\\
                -197.173021685111	0.0575243243243335\\
                -197.147798198859	0.058162162162148\\
                -197.13125657275	0.0585513513513547\\
                -197.116557593561	0.0589297297297264\\
                -197.108424301993	0.0591459459459429\\
                -197.066725538262	0.0602378378378319\\
                -197.035700328128	0.0610054054054103\\
                -197.021051475003	0.0614054054053952\\
                -197.016702674957	0.0615351351351308\\
                -196.987165429275	0.0621621621621671\\
                -196.972265340418	0.0626378378378263\\
                -196.949694787591	0.0633405405405369\\
                -196.934278083442	0.0637729729729699\\
                -196.812682900593	0.0672648648648533\\
                -196.79258757184	0.0679351351351443\\
                -196.775801953241	0.0684756756756713\\
                -196.715535979114	0.0703891891891999\\
                -196.70211029835	0.0707783783783782\\
                -196.688524035407	0.0712648648648724\\
                -196.61281253881	0.0735567567567443\\
                -196.59814619958	0.0739459459459511\\
                -196.589438007514	0.0743459459459359\\
                -196.585587454505	0.0744540540540584\\
                -196.533616654866	0.076129729729729\\
                -196.514670729253	0.0765729729729685\\
                -196.493875010198	0.0773297297297404\\
                -196.483006049261	0.0777405405405318\\
                -196.462382008211	0.0785297297297234\\
                -196.454229530822	0.0788648648648689\\
                -196.36123088302	0.0822810810810779\\
                -196.33761252632	0.0828756756756661\\
                -196.333247436047	0.0830918918918826\\
                -196.312428130857	0.0838702702702676\\
                -196.300788971904	0.084399999999988\\
                -196.29371696949	0.0847135135135204\\
                -196.263091124486	0.0861081081081068\\
                -196.256106273788	0.086389189189191\\
                -196.242009867635	0.0868540540540437\\
                -196.227664972018	0.0874594594594669\\
                -196.202298543421	0.0885621621621624\\
                -196.191666859633	0.0890162162162085\\
                -196.183947485338	0.0894162162162218\\
                -196.17447124566	0.0898486486486547\\
                -196.156429294094	0.0905621621621719\\
                -196.13652118746	0.0912864864864957\\
                -196.114862779972	0.0921945945945879\\
                -196.087374098552	0.0933081081081184\\
                -196.073879478186	0.0936432432432355\\
                -196.068364493189	0.0939243243243197\\
                -196.049544995298	0.0947135135135113\\
                -195.951232727101	0.0988756756756572\\
                -195.93683564843	0.0994054054054061\\
                -195.929276399992	0.0996756756756554\\
                -195.908292280993	0.100518918918908\\
                -195.800541556189	0.105329729729732\\
                -195.788215955088	0.105772972972972\\
                -195.785145765555	0.105999999999995\\
                -195.773735882692	0.106508108108102\\
                -195.715574585492	0.109275675675661\\
                -195.707162249242	0.109827027027023\\
                -195.703011436358	0.109978378378372\\
                -195.681510681676	0.110821621621625\\
                -195.665130903181	0.111470270270274\\
                -195.65991537743	0.111772972972972\\
                -195.649788012855	0.112140540540537\\
                -195.643360611234	0.112486486486489\\
                -195.634289897977	0.112929729729728\\
                -195.615575553269	0.113654054054052\\
                -195.531842386957	0.118129729729731\\
                -195.518328361891	0.118821621621606\\
                -195.485963779597	0.120410810810796\\
                -195.474917473088	0.120962162162158\\
                -195.438195183055	0.122594594594574\\
                -195.432392864847	0.122918918918913\\
                -195.417029685654	0.123708108108104\\
                -195.358333128919	0.126735135135135\\
                -195.350964406532	0.127145945945927\\
                -195.340320178818	0.12787027027025\\
                -195.329238089987	0.128399999999999\\
                -195.321971109433	0.128832432432432\\
                -195.314281604288	0.129264864864865\\
                -195.277165840124	0.131686486486473\\
                -195.270801345921	0.132032432432425\\
                -195.258104446056	0.132778378378362\\
                -195.251058034133	0.133156756756733\\
                -195.231550552841	0.134551351351348\\
                -195.228042775884	0.134778378378371\\
                -195.215832180843	0.135383783783766\\
                -195.194765811377	0.136724324324319\\
                -195.190577551474	0.136897297297281\\
                -195.176537803166	0.137675675675666\\
                -195.172089367172	0.13798918918917\\
                -195.165653126014	0.138367567567542\\
                -195.158430084534	0.138767567567555\\
                -195.143339079731	0.139589189189167\\
                -195.137141921467	0.139956756756732\\
                -195.124735082301	0.140778378378371\\
                -195.118050882503	0.141221621621611\\
                -195.111270010037	0.141740540540525\\
                -195.098650660964	0.142367567567561\\
                -195.096139698926	0.14251891891891\\
                -195.078462747758	0.143708108108086\\
                -195.002176585332	0.148281081081052\\
                -194.991890124664	0.148659459459424\\
                -194.982683514119	0.149329729729715\\
                -194.976377288542	0.1497297297297\\
                -194.968580863282	0.150129729729713\\
                -194.962013535078	0.150529729729698\\
                -194.957209182129	0.150940540540518\\
                -194.936864543723	0.152302702702684\\
                -194.87790966228	0.155999999999977\\
                -194.868014981271	0.156594594594566\\
                -194.85672952631	0.15740540540537\\
                -194.849324049585	0.157783783783771\\
                -194.844973764045	0.158097297297275\\
                -194.839257397557	0.158508108108094\\
                -194.808314178884	0.160670270270231\\
                -194.799971671143	0.161275675675654\\
                -194.792346117632	0.161718918918893\\
                -194.754418844239	0.164324324324298\\
                -194.749110801419	0.16470270270267\\
                -194.743372762441	0.165189189189164\\
                -194.733031349224	0.165945945945907\\
                -194.727816179867	0.166324324324307\\
                -194.711541867573	0.167264864864848\\
                -194.703319031184	0.167837837837823\\
                -194.693164811047	0.168562162162146\\
                -194.686592508695	0.168951351351325\\
                -194.651724127748	0.171470270270248\\
                -194.645950618797	0.171891891891875\\
                -194.640343728143	0.17237837837834\\
                -194.601620770657	0.175275675675636\\
                -194.594390547205	0.175816216216191\\
                -194.5887745352	0.176248648648624\\
                -194.582960037826	0.176735135135118\\
                -194.566088984737	0.17784864864862\\
                -194.562403872262	0.178140540540511\\
                -194.556245034096	0.178616216216199\\
                -194.55249404755	0.178929729729703\\
                -194.54660786855	0.179405405405362\\
                -194.509482495272	0.182054054054021\\
                -194.504956436262	0.182399999999973\\
                -194.484506075851	0.183956756756714\\
                -194.476920432433	0.184627027027005\\
                -194.471026855778	0.185156756756726\\
                -194.463099938164	0.185762162162121\\
                -194.450879464645	0.186724324324302\\
                -194.414671679108	0.18955675675673\\
                -194.407720510951	0.19008648648645\\
                -194.402679410455	0.190486486486463\\
                -194.387648479404	0.191816216216182\\
                -194.381918123863	0.192172972972941\\
                -194.355180036805	0.194378378378332\\
                -194.347829566177	0.194951351351307\\
                -194.333744772594	0.196054054054031\\
                -194.331358430242	0.19629189189186\\
                -194.322234614056	0.197027027026991\\
                -194.162716203668	0.210681081081049\\
                -194.151432890557	0.21174054054049\\
                -194.124860879678	0.213913513513461\\
                -194.122905057209	0.214140540540484\\
                -194.105913938783	0.21541621621617\\
                -194.088997589056	0.216627027026988\\
                -194.086840332111	0.216799999999949\\
                -194.080578766058	0.217232432432382\\
                -194.072136627896	0.218021621621574\\
                -194.066530778149	0.21847567567562\\
                -194.038305633702	0.221102702702666\\
                -194.033883807744	0.221481081081038\\
                -193.995033197292	0.224875675675634\\
                -193.990757354392	0.225254054054005\\
                -193.986902762488	0.225664864864825\\
                -193.92588659255	0.23165405405399\\
                -193.920864235927	0.232054054054004\\
                -193.895363593224	0.234194594594527\\
                -193.88811782508	0.234886486486431\\
                -193.884252319979	0.235297297297251\\
                -193.88199026725	0.235556756756694\\
                -193.877498159762	0.235999999999933\\
                -193.870478506053	0.236767567567512\\
                -193.866052243476	0.23715675675669\\
                -193.860686191997	0.237589189189123\\
                -193.85514239089	0.23827027027022\\
                -193.849753862426	0.238681081081012\\
                -193.839515690758	0.23944864864859\\
                -193.833476811305	0.240010810810759\\
                -193.827304398479	0.240637837837767\\
                -193.823963867423	0.240994594594525\\
                -193.818176608014	0.241545945945887\\
                -193.799446829708	0.243394594594548\\
                -193.795815377604	0.243740540540472\\
                -193.787101628101	0.244562162162111\\
                -193.781187189647	0.245145945945893\\
                -193.77674469982	0.245535135135071\\
                -193.769862028906	0.246151351351301\\
                -193.706015757137	0.252075675675599\\
                -193.702531029297	0.252464864864805\\
                -193.618264025011	0.261059459459375\\
                -193.614233890382	0.261470270270195\\
                -193.607634787253	0.262270270270193\\
                -193.601145935997	0.262940540540455\\
                -193.596248471161	0.263405405405337\\
                -193.588182620788	0.264054054053986\\
                -193.586058699581	0.264302702702622\\
                -193.582925768578	0.264691891891829\\
                -193.572295613068	0.265740540540463\\
                -193.567716498878	0.266140540540476\\
                -193.56104988918	0.266810810810739\\
                -193.557979806883	0.267254054053979\\
                -193.550917420248	0.267891891891821\\
                -193.518295280973	0.271091891891814\\
                -193.511092036462	0.271859459459392\\
                -193.504935547506	0.272605405405329\\
                -193.500149787225	0.273037837837762\\
                -193.491400879981	0.273881081080987\\
                -193.462385273522	0.277199999999908\\
                -193.439526690931	0.279589189189096\\
                -193.432835635757	0.280216216216132\\
                -193.42978114438	0.280562162162084\\
                -193.425461723427	0.281124324324225\\
                -193.419927914578	0.281686486486393\\
                -193.380152295536	0.285967567567468\\
                -193.372767452657	0.286637837837759\\
                -193.370808281695	0.286810810810721\\
                -193.357775888813	0.288183783783694\\
                -193.352755156255	0.288691891891801\\
                -193.350475613563	0.288918918918824\\
                -193.347216060573	0.289308108108003\\
                -193.316633657377	0.29272432432424\\
                -193.255875041518	0.299589189189078\\
                -193.249370124761	0.300454054053944\\
                -193.245210469295	0.300929729729631\\
                -193.241144207372	0.30131891891881\\
                -193.230300047033	0.302681081080976\\
                -193.225307981156	0.3032864864864\\
                -193.174856477582	0.309264864864758\\
                -193.167407838505	0.310097297297204\\
                -193.162739472548	0.310486486486383\\
                -193.155086361645	0.311675675675559\\
                -193.14669435541	0.312421621621525\\
                -193.140554413308	0.313178378378268\\
                -193.136097098217	0.313816216216111\\
                -193.132955919638	0.314194594594483\\
                -193.129412891308	0.314616216216109\\
                -193.124304175526	0.315156756756636\\
                -193.118719601337	0.31584864864854\\
                -193.112754152389	0.316670270270151\\
                -193.107808006243	0.317329729729607\\
                -193.104769524447	0.317686486486366\\
                -193.081013530104	0.320302702702577\\
                -193.077026352708	0.32070270270259\\
                -193.048909202419	0.324291891891789\\
                -193.0462740195	0.3246162162161\\
                -193.04135286172	0.325199999999882\\
                -193.036017150724	0.325881081080951\\
                -193.02304418953	0.327405405405273\\
                -193.020754316039	0.327729729729612\\
                -193.016076564902	0.32829189189178\\
                -193.012433826556	0.328799999999887\\
                -193.008723606959	0.329318918918801\\
                -193.006581227763	0.329632432432305\\
                -193.002552197611	0.330129729729606\\
                -192.9984643574	0.330583783783652\\
                -192.935512006348	0.338810810810685\\
                -192.91644069335	0.341124324324198\\
                -192.912499418343	0.341491891891764\\
                -192.896414910638	0.343427027026905\\
                -192.892939590814	0.343945945945819\\
                -192.888713579334	0.344508108107988\\
                -192.883135757409	0.345264864864731\\
                -192.878947570042	0.345891891891768\\
                -192.8738818616	0.346486486486356\\
                -192.863881804565	0.347621621621499\\
                -192.860614895044	0.347935135135003\\
                -192.851724601303	0.34888648648635\\
                -192.847897928275	0.349524324324193\\
                -192.841875112734	0.350378378378252\\
                -192.830954681457	0.351632432432297\\
                -192.826945660081	0.352129729729597\\
                -192.769327701339	0.360248648648508\\
                -192.766298431417	0.360637837837686\\
                -192.761456485974	0.361189189189048\\
                -192.758448709715	0.36156756756742\\
                -192.746251151354	0.363167567567416\\
                -192.74103895521	0.363902702702546\\
                -192.737549125173	0.364281081080946\\
                -192.732764636008	0.364875675675535\\
                -192.727938397346	0.365427027026868\\
                -192.723055714244	0.366043243243098\\
                -192.720575608586	0.366399999999857\\
                -192.714993968505	0.367081081080926\\
                -192.695577304614	0.369805405405259\\
                -192.69341962546	0.370151351351211\\
                -192.685744595804	0.371308108107968\\
                -192.68165392976	0.371762162162014\\
                -192.67965935482	0.372129729729579\\
                -192.675598400498	0.372691891891748\\
                -192.65046546923	0.375870270270127\\
                -192.635633034741	0.377935135134976\\
                -192.6321871884	0.378443243243083\\
                -192.627420391057	0.378886486486323\\
                -192.621808324395	0.379556756756585\\
                -192.597091765271	0.382951351351181\\
                -192.594715290134	0.383286486486327\\
                -192.587231249966	0.384270270270093\\
                -192.58459529722	0.384702702702526\\
                -192.570106336056	0.386594594594442\\
                -192.472421608971	0.400205405405217\\
                -192.466372823197	0.401124324324144\\
                -192.464147635655	0.401470270270096\\
                -192.457570031024	0.402302702702514\\
                -192.452637806244	0.403059459459286\\
                -192.440470889216	0.404670270270088\\
                -192.437203493657	0.405145945945776\\
                -192.403224663088	0.410270270270075\\
                -192.398810354614	0.410810810810631\\
                -192.395660743456	0.411297297297097\\
                -192.382592187396	0.413318918918719\\
                -192.37373228763	0.414605405405212\\
                -192.36027886213	0.416540540540353\\
                -192.323514997588	0.421654054053846\\
                -192.317075594249	0.422627027026834\\
                -192.313027164102	0.423254054053842\\
                -192.309050280736	0.423848648648459\\
                -192.301811207438	0.424918918918706\\
                -192.298404780546	0.425416216216007\\
                -192.294987991656	0.425913513513308\\
                -192.279694860427	0.428216216216015\\
                -192.269001844815	0.430108108107902\\
                -192.260060725594	0.43164324324303\\
                -192.251548099897	0.432854054053848\\
                -192.241687684147	0.434291891891689\\
                -192.237433117169	0.434864864864664\\
                -192.233854776447	0.435405405405191\\
                -192.221747641938	0.437221621621404\\
                -192.217102396364	0.43776216216196\\
                -192.194425711296	0.441243243243036\\
                -192.19293717335	0.441481081080866\\
                -192.190061607758	0.441805405405177\\
                -192.18694275657	0.442335135134925\\
                -192.171857349537	0.444810810810594\\
                -192.169125730166	0.445254054053834\\
                -192.100783552417	0.455913513513281\\
                -192.091844956031	0.457243243242999\\
                -192.088713166865	0.457837837837616\\
                -192.065608045023	0.461643243243003\\
                -192.063156707798	0.461999999999762\\
                -192.057367721662	0.462918918918689\\
                -192.044074894488	0.464983783783538\\
                -192.039328322866	0.465686486486248\\
                -192.035322476945	0.466335135134898\\
                -192.000490491761	0.47174054054031\\
                -191.993114384859	0.472832432432199\\
                -191.990934850742	0.473254054053797\\
                -191.984929537629	0.474345945945686\\
                -191.979369555954	0.474994594594335\\
                -191.971864220755	0.476345945945695\\
                -191.960754810678	0.478378378378125\\
                -191.953177990682	0.479524324324075\\
                -191.941763459026	0.481372972972707\\
                -191.930023473891	0.483081081080826\\
                -191.927066196853	0.483459459459198\\
                -191.920934577766	0.484594594594341\\
                -191.915947173937	0.485416216215953\\
                -191.911258663076	0.486162162161889\\
                -191.893681485737	0.488962162161897\\
                -191.888620269318	0.489740540540282\\
                -191.883810157418	0.490486486486219\\
                -191.878655744265	0.49139459459434\\
                -191.874700214645	0.492183783783531\\
                -191.87126390312	0.492745945945671\\
                -191.864896612077	0.493956756756489\\
                -191.842053458454	0.497902702702419\\
                -191.816210928683	0.502010810810532\\
                -191.809637165771	0.502875675675398\\
                -191.794499659788	0.505535135134863\\
                -191.78880873805	0.50669189189162\\
                -191.786009043693	0.507145945945666\\
                -191.772818173802	0.509416216215953\\
                -191.769758200319	0.509881081080806\\
                -191.757378691824	0.511902702702429\\
                -191.754016371973	0.512313513513249\\
                -191.731216856746	0.516129729729471\\
                -191.727487218854	0.516659459459191\\
                -191.721586883622	0.517675675675406\\
                -191.716025091761	0.518508108107852\\
                -191.677722632767	0.524443243242985\\
                -191.670082633231	0.52571891891867\\
                -191.667539015304	0.526129729729462\\
                -191.658303266711	0.527524324324077\\
                -191.654451414506	0.528032432432184\\
                -191.650024861812	0.528713513513253\\
                -191.645572786884	0.529362162161902\\
                -191.62067331884	0.533243243242993\\
                -191.617632578345	0.533837837837581\\
                -191.60643160227	0.535697297297048\\
                -191.585582280655	0.539113513513257\\
                -191.583238921867	0.539524324324077\\
                -191.570116112833	0.541697297297048\\
                -191.568803283551	0.541924324324071\\
                -191.523967825899	0.549383783783554\\
                -191.517977591568	0.550399999999769\\
                -191.511952052192	0.55145945945921\\
                -191.508291676993	0.552151351351114\\
                -191.502257075694	0.553210810810583\\
                -191.495557699243	0.55439999999976\\
                -191.492317495334	0.554994594594348\\
                -191.486017994188	0.55607567567543\\
                -191.47816178361	0.557383783783536\\
                -191.474843226893	0.557913513513284\\
                -191.469388382406	0.558756756756509\\
                -191.467066059123	0.559178378378135\\
                -191.460941817572	0.560313513513279\\
                -191.44435340013	0.563091891891645\\
                -191.424517125848	0.566378378378147\\
                -191.40948198426	0.569048648648419\\
                -191.40305234825	0.569945945945705\\
                -191.401466887093	0.570162162161921\\
                -191.397443369868	0.570821621621405\\
                -191.386570216729	0.572767567567354\\
                -191.359294672861	0.577535135134923\\
                -191.356468612227	0.577989189188969\\
                -191.353569956143	0.578345945945728\\
                -191.347306757848	0.579286486486268\\
                -191.345431962727	0.57963243243222\\
                -191.342951714072	0.580097297297073\\
                -191.339460415877	0.580767567567335\\
                -191.336390179596	0.581275675675442\\
                -191.322886183838	0.583351351351126\\
                -191.318459915087	0.583945945945715\\
                -191.316444890097	0.584302702702473\\
                -191.313526749036	0.584767567567354\\
                -191.311868268459	0.585081081080858\\
                -191.306357587933	0.58587027027005\\
                -191.298478019501	0.587329729729504\\
                -191.29668770457	0.587610810810588\\
                -191.276485378737	0.590875675675449\\
                -191.274449034499	0.591167567567339\\
                -191.242038749181	0.596021621621418\\
                -191.238376239072	0.596562162161945\\
                -191.234436368167	0.59730810810791\\
                -191.230184738336	0.59807567567546\\
                -191.227633601627	0.598529729729506\\
                -191.214441375895	0.600789189188987\\
                -191.211295918229	0.601286486486288\\
                -191.208444626192	0.601837837837621\\
                -191.202001030068	0.602854054053836\\
                -191.19916681749	0.60334054054033\\
                -191.195330257325	0.604043243243041\\
                -191.192439173898	0.604551351351148\\
                -191.189162673038	0.605070270270062\\
                -191.182171039059	0.606140540540338\\
                -191.17336835093	0.607351351351156\\
                -191.171057736656	0.607762162161947\\
                -191.16340443639	0.608897297297091\\
                -191.147358629786	0.611632432432231\\
                -191.145948053792	0.611924324324121\\
                -191.142931410484	0.612399999999809\\
                -191.134511767417	0.613794594594395\\
                -191.124269878913	0.615556756756547\\
                -191.118117892641	0.616540540540342\\
                -191.116043652509	0.617005405405195\\
                -191.11110648012	0.617891891891702\\
                -191.108639069731	0.618183783783593\\
                -191.104785397044	0.61872432432412\\
                -191.101936541994	0.619189189189001\\
                -191.096355792365	0.620140540540348\\
                -191.089804441685	0.621264864864656\\
                -191.054030339781	0.627308108107911\\
                -191.050561425215	0.627848648648467\\
                -191.047070814313	0.628540540540342\\
                -191.043324698893	0.62922162162144\\
                -191.040936782076	0.629621621621425\\
                -191.033685915561	0.63092972972953\\
                -190.994821074529	0.637881081080906\\
                -190.98634757123	0.639491891891709\\
                -190.945263116247	0.646378378378216\\
                -190.939395460707	0.647513513513331\\
                -190.840798488029	0.664183783783614\\
                -190.837920592365	0.664508108107952\\
                -190.834099247591	0.665167567567408\\
                -190.832390037083	0.665513513513361\\
                -190.827735960128	0.666108108107949\\
                -190.80376478693	0.670324324324156\\
                -190.801041442381	0.67077837837823\\
                -190.796295016378	0.671513513513361\\
                -190.793035995385	0.672118918918756\\
                -190.783262240435	0.673502702702535\\
                -190.776614308367	0.674432432432269\\
                -190.772812273292	0.675286486486328\\
                -190.770368151382	0.675643243243087\\
                -190.767125626635	0.676151351351194\\
                -190.759155921345	0.677481081080941\\
                -190.756658977859	0.677859459459313\\
                -190.737831792941	0.681037837837692\\
                -190.736005255107	0.681362162162003\\
                -190.728211728981	0.682745945945811\\
                -190.725546978977	0.683113513513376\\
                -190.721843714981	0.683686486486351\\
                -190.716371190748	0.68457297297283\\
                -190.632750663577	0.698648648648515\\
                -190.624458392905	0.700010810810682\\
                -190.616930550901	0.701405405405268\\
                -190.610622883742	0.702399999999869\\
                -190.604469406232	0.703481081080952\\
                -190.601061353998	0.703978378378253\\
                -190.588265536616	0.70616216216203\\
                -190.585532145179	0.706540540540402\\
                -190.579404151624	0.707448648648523\\
                -190.576093856939	0.708064864864753\\
                -190.571975466303	0.70869189189176\\
                -190.558396971287	0.711199999999877\\
                -190.555270302734	0.711729729729598\\
                -190.549040760807	0.712594594594464\\
                -190.537438301681	0.714562162162053\\
                -190.535302776623	0.714929729729619\\
                -190.532248728896	0.715437837837726\\
                -190.526742377503	0.716216216216111\\
                -190.515712499213	0.717989189189069\\
                -190.510382080608	0.718929729729609\\
                -190.484007944556	0.72310270270259\\
                -190.480017516744	0.723924324324202\\
                -190.476660273588	0.724551351351238\\
                -190.471383992814	0.725394594594491\\
                -190.452099476085	0.728583783783677\\
                -190.447002912764	0.729351351351255\\
                -190.439977587395	0.730291891891795\\
                -190.433006405113	0.731664864864769\\
                -190.426117148511	0.732789189189077\\
                -190.418760160844	0.733881081080966\\
                -190.416155262796	0.734324324324234\\
                -190.412560903874	0.734864864864761\\
                -190.409419850978	0.735372972972868\\
                -190.406855556739	0.735805405405301\\
                -190.39584450147	0.737632432432321\\
                -190.389733877598	0.73892972972962\\
                -190.376013828563	0.740843243243148\\
                -190.366011232041	0.742399999999918\\
                -190.362803214207	0.743059459459374\\
                -190.35959810051	0.743697297297217\\
                -190.356148905114	0.744216216216131\\
                -190.331308769852	0.748237837837763\\
                -190.328571972541	0.748594594594493\\
                -190.321752630255	0.74971891891883\\
                -190.30834090575	0.751837837837741\\
                -190.283155873235	0.755848648648566\\
                -190.280018347173	0.756345945945867\\
                -190.27472694802	0.75730810810802\\
                -190.270595619006	0.757913513513415\\
                -190.269136757537	0.758194594594499\\
                -190.262907983694	0.759081081081007\\
                -190.258198087061	0.75983783783775\\
                -190.255190804408	0.760291891891796\\
                -190.25183752508	0.760821621621545\\
                -190.245670863876	0.761762162162086\\
                -190.233122622637	0.763675675675586\\
                -190.229703105221	0.764259459459367\\
                -190.225289818307	0.765037837837752\\
                -190.220912300091	0.765654054053982\\
                -190.217851961948	0.765999999999906\\
                -190.208459495646	0.767448648648553\\
                -190.190843617948	0.770324324324235\\
                -190.127019609706	0.780140540540458\\
                -190.121846903199	0.78092972972965\\
                -190.118049319749	0.781437837837757\\
                -190.112527564297	0.782389189189104\\
                -190.109105948885	0.782918918918853\\
                -190.106837295611	0.78325405405397\\
                -190.104797503032	0.783589189189115\\
                -190.071860564488	0.788086486486407\\
                -190.067510086636	0.788799999999924\\
                -190.041868524428	0.79269189189182\\
                -190.028905383713	0.794756756756669\\
                -190.021417093531	0.795881081081006\\
                -190.017895085168	0.79639999999992\\
                -189.999106612205	0.799513513513432\\
                -189.991098499275	0.800659459459382\\
                -189.979507417484	0.802497297297236\\
                -189.975769121342	0.80304864864857\\
                -189.952029131951	0.806832432432373\\
                -189.947600507997	0.807416216216154\\
                -189.94168335345	0.808216216216152\\
                -189.940065641726	0.808551351351269\\
                -189.936801230303	0.808962162162089\\
                -189.933680885049	0.809297297297235\\
                -189.923722095586	0.810648648648566\\
                -189.912901588832	0.812140540540469\\
                -189.906190895496	0.812994594594528\\
                -189.900992791181	0.813762162162078\\
                -189.89556356276	0.814443243243176\\
                -189.890151062708	0.815232432432367\\
                -189.886983566025	0.815740540540475\\
                -189.881240296861	0.816594594594534\\
                -189.87668018063	0.817156756756674\\
                -189.859776956275	0.819827027026946\\
                -189.841363945149	0.822183783783714\\
                -189.812949694698	0.825924324324262\\
                -189.809872091137	0.826302702702634\\
                -189.801624425923	0.827427027026971\\
                -189.780744166407	0.830389189189134\\
                -189.776571919121	0.831145945945877\\
                -189.769360676711	0.832054054053998\\
                -189.759181979406	0.83337297297291\\
                -189.749301152488	0.834810810810751\\
                -189.744229428846	0.8354594594594\\
                -189.742558111642	0.835805405405353\\
                -189.733967886633	0.837113513513458\\
                -189.730957017156	0.837524324324249\\
                -189.727452414511	0.83802162162155\\
                -189.720908151141	0.838994594594539\\
                -189.717833375423	0.83937297297291\\
                -189.704404755043	0.841156756756703\\
                -189.700056137151	0.841837837837772\\
                -189.697146813511	0.842302702702625\\
                -189.679596306335	0.844291891891828\\
                -189.674915646327	0.844983783783732\\
                -189.668427328759	0.84578378378373\\
                -189.663036130382	0.846583783783728\\
                -189.655693019108	0.847502702702627\\
                -189.648862132118	0.8483783783783\\
                -189.637744071407	0.84993513513507\\
                -189.634717843851	0.850302702702635\\
                -189.618505965141	0.852291891891838\\
                -189.604076584061	0.854205405405338\\
                -189.588709799225	0.856183783783734\\
                -189.580815574193	0.85728648648643\\
                -189.578379475776	0.857643243243189\\
                -189.55086147942	0.861102702702652\\
                -189.546941788632	0.861513513513444\\
                -189.541647972723	0.862227027026961\\
                -189.534501921137	0.862994594594539\\
                -189.529885213476	0.863535135135066\\
                -189.523863110529	0.864270270270197\\
                -189.520019953481	0.864724324324271\\
                -189.506259141882	0.866345945945881\\
                -189.483875463384	0.868983783783733\\
                -189.4807128794	0.869297297297237\\
                -189.472687321344	0.87017297297291\\
                -189.443754340527	0.874270270270216\\
                -189.437608155385	0.874951351351285\\
                -189.431711841286	0.875664864864802\\
                -189.427589352748	0.876194594594523\\
                -189.423973192901	0.87667027027021\\
                -189.413778274092	0.877718918918845\\
                -189.398580915106	0.879718918918854\\
                -189.390327983813	0.88058378378372\\
                -189.377097771409	0.88217297297291\\
                -189.373212425492	0.882562162162117\\
                -189.35857589986	0.884508108108065\\
                -189.355172381643	0.884854054053989\\
                -189.32109558758	0.888843243243201\\
                -189.317343884231	0.889210810810766\\
                -189.309828638264	0.890010810810764\\
                -189.298864899403	0.891383783783738\\
                -189.290171336189	0.892432432432372\\
                -189.217303911775	0.900324324324288\\
                -189.21358579594	0.900713513513466\\
                -189.203372727231	0.901751351351294\\
                -189.193456574932	0.902735135135089\\
                -189.170586426319	0.905275675675625\\
                -189.163795429387	0.905913513513468\\
                -189.160764599915	0.906172972972939\\
                -189.148497974505	0.907124324324286\\
                -189.025111843075	0.91911351351348\\
                -189.020084910806	0.919567567567526\\
                -189.004955686312	0.920994594594561\\
                -188.985763511618	0.922843243243193\\
                -188.980100475865	0.923297297297268\\
                -188.964780362731	0.924627027026986\\
                -188.958166138642	0.925070270270226\\
                -188.907386768483	0.929394594594555\\
                -188.902441782253	0.930021621621592\\
                -188.898717075736	0.930335135135095\\
                -188.89310602134	0.930843243243203\\
                -188.889444205471	0.931135135135094\\
                -188.882252809132	0.931599999999975\\
                -188.855376763598	0.933664864864824\\
                -188.845798124318	0.934454054054015\\
                -188.836453964176	0.93519999999998\\
                -188.833075556725	0.935502702702678\\
                -188.828560914979	0.935913513513498\\
                -188.823768111512	0.936313513513483\\
                -188.810944913522	0.937275675675636\\
                -188.807293300923	0.937675675675649\\
                -188.801895049	0.938054054054021\\
                -188.797609557042	0.938335135135105\\
                -188.778644060933	0.93988108108104\\
                -188.770561372258	0.940583783783751\\
                -188.763610015685	0.941081081081052\\
                -188.758643493805	0.941524324324291\\
                -188.754953888348	0.941870270270243\\
                -188.750484381847	0.942227027027002\\
                -188.742207399199	0.942767567567529\\
                -188.734540870453	0.943318918918891\\
                -188.730713506072	0.94364324324323\\
                -188.72360511151	0.944162162162144\\
                -188.718593640491	0.944475675675648\\
                -188.712492064916	0.944875675675661\\
                -188.707575164478	0.945297297297259\\
                -188.703999383886	0.945567567567537\\
                -188.668374665758	0.948648648648629\\
                -188.664278406845	0.949005405405387\\
                -188.656041098519	0.94964324324323\\
                -188.644755192628	0.950345945945912\\
                -188.638977069124	0.950713513513477\\
                -188.562490804095	0.95584864864864\\
                -188.559049517628	0.955956756756734\\
                -188.528307215861	0.957913513513489\\
                -188.520187794442	0.958345945945922\\
                -188.510721830542	0.958951351351345\\
                -188.505163695011	0.959297297297269\\
                -188.493589780373	0.960075675675654\\
                -188.4876083235	0.960443243243219\\
                -188.47968943736	0.960962162162133\\
                -188.476234847203	0.961178378378349\\
                -188.467838763113	0.961686486486457\\
                -188.45877164248	0.962313513513493\\
                -188.453470241586	0.962691891891865\\
                -188.439400045373	0.963394594594575\\
                -188.436004239739	0.963578378378372\\
                -188.429896822941	0.963989189189164\\
                -188.412295848822	0.964897297297284\\
                -188.405374554184	0.965372972972943\\
                -188.323991950128	0.969308108108095\\
                -188.316989002695	0.969632432432405\\
                -188.307996938752	0.969924324324296\\
                -188.281953572684	0.971048648648633\\
                -188.275993955507	0.971372972972972\\
                -188.262545128972	0.971881081081079\\
                -188.206737138029	0.974248648648626\\
                -188.192202095691	0.97494054054053\\
                -188.164060790976	0.976064864864867\\
                -188.007314287874	0.982183783783768\\
                -187.995094453638	0.982551351351333\\
                -187.990656894508	0.98273513513513\\
                -187.952489873091	0.98388108108108\\
                -187.948785277464	0.984032432432429\\
                -187.827224936309	0.986994594594591\\
                -187.807599551751	0.987427027027024\\
                -187.719666245209	0.989621621621609\\
                -187.672938717323	0.990572972972956\\
                -187.658604411274	0.99082162162162\\
                -187.633287256661	0.99126486486486\\
                -187.57389563082	0.992345945945942\\
                -187.551731720077	0.992691891891894\\
                -187.538018918903	0.992918918918917\\
                -187.469700249672	0.993827027027038\\
                -187.456327813543	0.994194594594603\\
                -187.425656638013	0.994594594594588\\
                -187.4171021476	0.994659459459456\\
                -187.371492121103	0.995081081081082\\
                -187.300989892153	0.995859459459467\\
                -187.292202969777	0.995935135135142\\
                -187.230230355699	0.996497297297282\\
                -187.171131668727	0.996983783783776\\
                -187.088901286701	0.997654054054067\\
                -187.068645821125	0.997827027027029\\
                -186.490954879039	0.999664864864855\\
                -186.056501274669	0.999935135135132\\
                -185.956206426175	0.999989189189193\\
                -185.20403087786	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -200.720986881852	0\\
                -193.284256589262	0.000400000000013279\\
                -190.882342711301	0.00109189189188896\\
                -189.342945329841	0.0020756756756839\\
                -188.941110355227	0.00254054054053654\\
                -188.659929625705	0.00288648648648859\\
                -188.558325353814	0.00305945945945041\\
                -188.258682785612	0.00356756756755772\\
                -188.015137513432	0.00394594594595787\\
                -187.761020996732	0.00441081081081052\\
                -187.575929272408	0.00488648648649814\\
                -187.329887334258	0.00534054054054423\\
                -187.27483348988	0.00554594594595414\\
                -187.14170008183	0.00597837837838711\\
                -187.04277278384	0.00635675675675884\\
                -186.89806808938	0.00670270270271089\\
                -186.739636737042	0.00720000000001164\\
                -186.68160019898	0.00742702702703468\\
                -186.579184718928	0.00782702702701954\\
                -186.569376331734	0.00784864864866108\\
                -186.400435315321	0.00849729729731052\\
                -186.389933175079	0.00857297297298487\\
                -186.225512373749	0.00914594594595997\\
                -186.15666856638	0.00948108108107704\\
                -186.073902135874	0.00988108108109031\\
                -186.054258653335	0.00999999999999091\\
                -185.801229646381	0.011005405405399\\
                -185.555013691681	0.0124756756756881\\
                -185.420160211114	0.0133837837837802\\
                -185.413016311213	0.0134270270270349\\
                -185.332314781357	0.0139675675675619\\
                -185.30149555553	0.014108108108104\\
                -185.017716768525	0.0159459459459583\\
                -185.012610162014	0.0160108108108261\\
                -184.948076471093	0.016410810810811\\
                -184.669676225668	0.0186594594594567\\
                -184.462197068665	0.0204432432432498\\
                -184.446691028064	0.0205729729729853\\
                -184.407076551604	0.0209513513513571\\
                -184.371870597116	0.0213945945945966\\
                -184.300268044796	0.0220540540540526\\
                -184.225911525066	0.0227459459459567\\
                -184.179983386375	0.0231783783783897\\
                -184.144384161532	0.0235243243243133\\
                -184.113328152059	0.0239243243243266\\
                -184.099639328864	0.0240540540540621\\
                -183.877605682532	0.0267351351351408\\
                -183.86228757206	0.0268864864864895\\
                -183.828177580514	0.0272432432432481\\
                -183.792184483992	0.027643243243233\\
                -183.7576860368	0.0281297297297272\\
                -183.753078248481	0.0282378378378496\\
                -183.666690926076	0.0292648648648708\\
                -183.660316355609	0.0293297297297386\\
                -183.629103112517	0.029751351351365\\
                -183.610852842314	0.0300540540540624\\
                -183.579020224124	0.0304540540540472\\
                -183.547967199024	0.0309729729729895\\
                -183.510718617526	0.0314486486486487\\
                -183.494769652511	0.0317189189189264\\
                -183.467815661304	0.032075675675685\\
                -183.275667009105	0.0348540540540512\\
                -183.058355944429	0.0383567567567695\\
                -183.029259805273	0.0387783783783675\\
                -182.968859740045	0.039891891891898\\
                -182.962805317376	0.0400756756756664\\
                -182.912425926767	0.0407891891891836\\
                -182.840120613984	0.0422810810810859\\
                -182.811124615661	0.0429729729729615\\
                -182.790343762248	0.0434918918919038\\
                -182.783266961645	0.0436756756756722\\
                -182.729818479249	0.044627027027019\\
                -182.632510682657	0.0465837837837739\\
                -182.605954530589	0.0470162162162069\\
                -182.594780989935	0.047275675675678\\
                -182.573533231934	0.0476540540540498\\
                -182.508210300883	0.0491135135135039\\
                -182.503481521792	0.0492216216216264\\
                -182.467602582495	0.049924324324337\\
                -182.463530701785	0.0500432432432376\\
                -182.429223174924	0.0507891891892029\\
                -182.414048236941	0.0511675675675747\\
                -182.282012529273	0.0541621621621573\\
                -182.270588226183	0.0544756756756897\\
                -182.254506931712	0.0549297297297358\\
                -182.208181489217	0.0562054054053931\\
                -182.123226925213	0.0583675675675579\\
                -181.892785406941	0.0640108108107995\\
                -181.865071363257	0.0648432432432458\\
                -181.799851271127	0.0666378378378454\\
                -181.793074543317	0.0668972972972881\\
                -181.443264691017	0.0774270270270279\\
                -181.413994402338	0.0785081081081103\\
                -181.405965012022	0.0788216216216142\\
                -181.383876135384	0.0795891891891927\\
                -181.254725229059	0.0845945945945914\\
                -181.218458272414	0.0857405405405416\\
                -181.054020795138	0.0920864864864939\\
                -181.049217547812	0.0923243243243235\\
                -181.042750467334	0.0925621621621531\\
                -181.027926719938	0.0930594594594538\\
                -181.018562614916	0.0933945945945993\\
                -181.002504619869	0.0939459459459329\\
                -180.994831260916	0.0944108108108139\\
                -180.978133360255	0.0949405405405344\\
                -180.955849530128	0.09583783783782\\
                -180.946181398825	0.0962054054054136\\
                -180.93963218511	0.0964864864864694\\
                -180.919515822619	0.0974162162162031\\
                -180.908365817393	0.0979027027026973\\
                -180.900084349143	0.0982702702702625\\
                -180.756882907952	0.104259459459456\\
                -180.746698326228	0.104691891891889\\
                -180.716523206024	0.106054054054056\\
                -180.638817483497	0.109362162162142\\
                -180.629997286864	0.109881081081085\\
                -180.616849754108	0.110540540540541\\
                -180.604769384154	0.111156756756742\\
                -180.595650646645	0.111621621621623\\
                -180.585020273129	0.11216216216215\\
                -180.577010263372	0.112551351351328\\
                -180.541317981328	0.114291891891895\\
                -180.522435929687	0.115156756756733\\
                -180.460603940576	0.118140540540537\\
                -180.432218928122	0.119491891891869\\
                -180.427402622211	0.119848648648627\\
                -180.337950883344	0.124627027027003\\
                -180.312420509791	0.125881081081076\\
                -180.304088683655	0.12639999999999\\
                -180.296367367172	0.126821621621616\\
                -180.285247559256	0.127351351351336\\
                -180.274898553032	0.127816216216189\\
                -180.269361291487	0.128032432432406\\
                -180.251970322247	0.128854054054045\\
                -180.234863278889	0.12990270270268\\
                -180.225474478392	0.130302702702693\\
                -180.141984401736	0.134886486486465\\
                -180.125622107198	0.13566486486485\\
                -180.116701606764	0.136183783783764\\
                -180.113119221414	0.136421621621594\\
                -180.105896868442	0.136789189189159\\
                -180.101903475224	0.137027027027017\\
                -180.088708775192	0.137881081081048\\
                -180.076926775249	0.138410810810797\\
                -180.056445558928	0.139427027027011\\
                -180.047951062416	0.139935135135119\\
                -180.039097177554	0.140389189189165\\
                -180.021548977785	0.141318918918898\\
                -180.000086938087	0.142616216216197\\
                -179.988811291814	0.143264864864847\\
                -179.964947901544	0.14443243243241\\
                -179.955933930075	0.145059459459446\\
                -179.952961913408	0.14516756756754\\
                -179.943242661987	0.145654054054035\\
                -179.936243411823	0.146032432432406\\
                -179.928922217977	0.146497297297287\\
                -179.920278559823	0.147027027027008\\
                -179.913572329093	0.147459459459441\\
                -179.907973338912	0.147805405405393\\
                -179.895957516065	0.148627027027004\\
                -179.830211583877	0.152767567567537\\
                -179.764928024191	0.156735135135108\\
                -179.754808871841	0.157243243243215\\
                -179.751330024395	0.157437837837819\\
                -179.735120731914	0.158367567567552\\
                -179.728699327587	0.158778378378344\\
                -179.716186656257	0.15937297297296\\
                -179.709764702853	0.159794594594558\\
                -179.702690611286	0.16034594594592\\
                -179.695760197081	0.160854054054028\\
                -179.682425260378	0.161751351351313\\
                -179.666721458715	0.162864864864844\\
                -179.658336760664	0.163340540540503\\
                -179.649530811737	0.163924324324284\\
                -179.639419483034	0.164583783783769\\
                -179.498785658502	0.173989189189172\\
                -179.495600444836	0.174227027027001\\
                -179.407682725907	0.180399999999963\\
                -179.341096671618	0.185178378378339\\
                -179.333898681576	0.185783783783762\\
                -179.303612653159	0.187989189189153\\
                -179.296311715586	0.188497297297261\\
                -179.163958930706	0.198172972972941\\
                -179.151229417882	0.199113513513481\\
                -179.146494701075	0.199567567567527\\
                -179.141491538635	0.199945945945899\\
                -179.104711420639	0.202799999999968\\
                -179.096755181451	0.20350270270265\\
                -179.09320434142	0.203762162162121\\
                -179.089050038507	0.2041513513513\\
                -179.063398655989	0.206108108108054\\
                -179.047169847979	0.207394594594547\\
                -179.008257087859	0.210399999999964\\
                -178.957269464672	0.214421621621568\\
                -178.932248065632	0.216140540540493\\
                -178.928845693377	0.216464864864832\\
                -178.922511242257	0.21688648648643\\
                -178.915000552405	0.21770810810807\\
                -178.900038907403	0.218659459459417\\
                -178.898075002213	0.218864864864827\\
                -178.887840191577	0.219664864864825\\
                -178.883379763091	0.220021621621584\\
                -178.870483321289	0.221113513513473\\
                -178.864915613475	0.221599999999967\\
                -178.854879665322	0.222497297297252\\
                -178.736047415736	0.232335135135088\\
                -178.732433708559	0.232691891891847\\
                -178.727212729746	0.233189189189147\\
                -178.718948335126	0.23397837837831\\
                -178.711563696689	0.234443243243192\\
                -178.704284255488	0.235091891891841\\
                -178.696685846353	0.235859459459391\\
                -178.690672364281	0.236324324324272\\
                -178.686906374638	0.236648648648583\\
                -178.68253351825	0.237027027026983\\
                -178.629994712276	0.241762162162104\\
                -178.625205389707	0.242129729729669\\
                -178.616373988305	0.242864864864799\\
                -178.608021682448	0.243427027026968\\
                -178.583153132528	0.245902702702637\\
                -178.57106538033	0.246994594594526\\
                -178.567691701412	0.24727567567561\\
                -178.563531950037	0.247643243243175\\
                -178.559007636754	0.248097297297221\\
                -178.549149413227	0.248854054053993\\
                -178.536691882382	0.249945945945882\\
                -178.53225207774	0.250345945945895\\
                -178.510659873244	0.252054054053986\\
                -178.496974734657	0.253437837837765\\
                -178.482756771761	0.254735135135064\\
                -178.4701236541	0.255859459459401\\
                -178.45803471437	0.256940540540484\\
                -178.451326410506	0.257621621621553\\
                -178.441333127299	0.258583783783706\\
                -178.43530372247	0.259059459459394\\
                -178.432307037188	0.259372972972898\\
                -178.420134975333	0.260356756756693\\
                -178.409840605291	0.261372972972907\\
                -178.407141904422	0.261664864864798\\
                -178.403559264321	0.26204324324317\\
                -178.375640045924	0.264908108108045\\
                -178.363098867546	0.265978378378293\\
                -178.359276411605	0.266345945945858\\
                -178.341910487382	0.267729729729666\\
                -178.339568275416	0.267989189189109\\
                -178.334701128365	0.268345945945867\\
                -178.322532343465	0.269599999999912\\
                -178.3078495141	0.270994594594526\\
                -178.301359388377	0.271599999999921\\
                -178.298113203424	0.271881081081006\\
                -178.291858216699	0.272356756756665\\
                -178.284075695481	0.273275675675592\\
                -178.279335284373	0.273654054053964\\
                -178.276458882409	0.273913513513435\\
                -178.272731175032	0.274259459459387\\
                -178.265267522705	0.275027027026937\\
                -178.245420527528	0.276637837837768\\
                -178.215993133237	0.279318918918847\\
                -178.202500570954	0.280843243243169\\
                -178.161523851254	0.284756756756678\\
                -178.151262644846	0.285794594594506\\
                -178.146547418818	0.286399999999901\\
                -178.14025912455	0.286897297297202\\
                -178.135180499378	0.287383783783696\\
                -178.133497814621	0.287643243243139\\
                -178.126651854392	0.288410810810717\\
                -178.123336891818	0.28881081081073\\
                -178.053041767351	0.295664864864762\\
                -178.048958951733	0.296054054053968\\
                -178.045127105185	0.296410810810727\\
                -177.971284094433	0.304237837837746\\
                -177.966239986363	0.304691891891792\\
                -177.962258947168	0.305016216216103\\
                -177.947018979675	0.306486486486392\\
                -177.894318333264	0.312259459459341\\
                -177.88858199654	0.312735135135028\\
                -177.885656808314	0.313081081080981\\
                -177.881180314394	0.313502702702607\\
                -177.8759510916	0.314064864864747\\
                -177.872403960623	0.314432432432312\\
                -177.870101133049	0.31467027027017\\
                -177.858288377637	0.315762162162059\\
                -177.852436148867	0.316302702702586\\
                -177.846480934852	0.316972972972849\\
                -177.844193819184	0.317210810810707\\
                -177.8389838989	0.317610810810692\\
                -177.827761396764	0.31882162162151\\
                -177.804643149871	0.321308108107985\\
                -177.800453198144	0.321751351351224\\
                -177.79622907919	0.322172972972851\\
                -177.762569028319	0.325772972972857\\
                -177.757563908984	0.326281081080964\\
                -177.754417267774	0.326551351351242\\
                -177.749806601873	0.326994594594481\\
                -177.745812151647	0.327318918918792\\
                -177.739952337653	0.327805405405286\\
                -177.733259957073	0.328508108107997\\
                -177.727287975906	0.328972972972849\\
                -177.722265952635	0.329416216216089\\
                -177.712632157548	0.330432432432303\\
                -177.70790830923	0.330918918918798\\
                -177.699173227375	0.331783783783663\\
                -177.627466190507	0.340010810810668\\
                -177.622821598189	0.340367567567426\\
                -177.618673375373	0.340929729729595\\
                -177.612511417026	0.341556756756631\\
                -177.60824328865	0.342108108107965\\
                -177.599422957482	0.343102702702566\\
                -177.588567070092	0.344043243243107\\
                -177.546216816802	0.348864864864737\\
                -177.544635199849	0.349027027026892\\
                -177.540747253732	0.349383783783651\\
                -177.531502981842	0.35044324324312\\
                -177.527964257767	0.35079999999985\\
                -177.477609951297	0.356313513513385\\
                -177.466115802707	0.357610810810655\\
                -177.458507870253	0.358605405405257\\
                -177.454055790017	0.359027027026883\\
                -177.450048063695	0.359427027026896\\
                -177.439148650572	0.360681081080941\\
                -177.435109333912	0.361189189189048\\
                -177.430839327751	0.361599999999868\\
                -177.423120887028	0.362432432432286\\
                -177.406196384124	0.364194594594437\\
                -177.398335924838	0.36507027027011\\
                -177.394490091575	0.365621621621472\\
                -177.381867174282	0.366940540540384\\
                -177.376760328418	0.367578378378226\\
                -177.367528148666	0.368562162162021\\
                -177.362380048624	0.369264864864704\\
                -177.359281839333	0.369664864864717\\
                -177.340204966766	0.37168648648634\\
                -177.320944257719	0.373935135134985\\
                -177.31498231262	0.374637837837696\\
                -177.305223754775	0.375837837837679\\
                -177.296589611964	0.376962162162016\\
                -177.290966343748	0.377567567567411\\
                -177.282656039402	0.378529729729564\\
                -177.277686685717	0.379016216216058\\
                -177.271763358975	0.37983783783767\\
                -177.260746975989	0.381124324324162\\
                -177.254202316756	0.381816216216066\\
                -177.247329547222	0.382562162162003\\
                -177.242328654161	0.383027027026856\\
                -177.235542034545	0.38392432432417\\
                -177.231200128743	0.384313513513348\\
                -177.227051714693	0.38486486486471\\
                -177.223226467016	0.385351351351176\\
                -177.219612062017	0.385913513513344\\
                -177.216996017147	0.386183783783622\\
                -177.205240241628	0.387416216216053\\
                -177.198919230525	0.38816216216199\\
                -177.195252689207	0.388681081080904\\
                -177.189763225654	0.389383783783614\\
                -177.179458235157	0.390670270270107\\
                -177.169000799923	0.391881081080896\\
                -177.167432665272	0.392032432432273\\
                -177.104493069327	0.39942702702686\\
                -177.100748363229	0.39995675675658\\
                -177.096361096536	0.400464864864688\\
                -177.082544521746	0.402205405405226\\
                -177.075539735157	0.403102702702512\\
                -177.065732663147	0.404324324324136\\
                -177.05772609719	0.405037837837654\\
                -177.051437910046	0.405891891891713\\
                -177.046480672291	0.406648648648456\\
                -177.039948711181	0.407297297297106\\
                -177.036208754701	0.40781621621602\\
                -177.011718003851	0.410713513513315\\
                -177.005764812893	0.411383783783606\\
                -176.99546821535	0.412551351351169\\
                -176.965914696424	0.415751351351162\\
                -176.964075637003	0.416021621621439\\
                -176.95802407184	0.416821621621438\\
                -176.954061600821	0.417189189189003\\
                -176.948606338859	0.417859459459265\\
                -176.933294939965	0.419599999999804\\
                -176.927086119256	0.420281081080873\\
                -176.924704283711	0.420627027026825\\
                -176.908375967445	0.422637837837641\\
                -176.90167677694	0.423632432432242\\
                -176.896323792317	0.42425945945925\\
                -176.886089321528	0.425351351351139\\
                -176.855219336115	0.42890810810789\\
                -176.85307466943	0.429189189188975\\
                -176.850063073127	0.42955675675654\\
                -176.845067569091	0.430151351351128\\
                -176.83408398556	0.431394594594394\\
                -176.832567915545	0.431610810810611\\
                -176.829208362705	0.431978378378176\\
                -176.825679039102	0.432399999999774\\
                -176.822415135359	0.432778378378174\\
                -176.817142297223	0.43347027027005\\
                -176.810260316061	0.43417297297276\\
                -176.800130116642	0.435340540540324\\
                -176.795581554335	0.436021621621393\\
                -176.787640991807	0.437016216215994\\
                -176.776370621357	0.438475675675448\\
                -176.762165024835	0.440043243243025\\
                -176.758208079763	0.440389189188977\\
                -176.749658650278	0.441394594594385\\
                -176.746264934936	0.441783783783563\\
                -176.742627983435	0.442356756756539\\
                -176.737668985531	0.443005405405188\\
                -176.73519398326	0.443329729729498\\
                -176.716321385023	0.445621621621399\\
                -176.712343641418	0.446097297297086\\
                -176.707837774894	0.446551351351133\\
                -176.676681797154	0.450194594594365\\
                -176.670230168516	0.450962162161943\\
                -176.664637971454	0.451654054053819\\
                -176.655303031805	0.452735135134901\\
                -176.646503452658	0.453913513513271\\
                -176.639316606262	0.454529729729501\\
                -176.635664552118	0.454897297297066\\
                -176.628901431106	0.455794594594352\\
                -176.586893321147	0.46068108108085\\
                -176.583210778986	0.461102702702476\\
                -176.572147587764	0.462302702702459\\
                -176.568615871172	0.462648648648411\\
                -176.563464008491	0.463102702702457\\
                -176.537683248325	0.466021621621394\\
                -176.535069919613	0.466291891891643\\
                -176.532073616252	0.466637837837595\\
                -176.519161240406	0.468324324324072\\
                -176.51584452372	0.468670270270025\\
                -176.50505498449	0.470021621621385\\
                -176.502077486749	0.470454054053818\\
                -176.498536055979	0.470897297297057\\
                -176.496373470831	0.471199999999754\\
                -176.49128949044	0.471827027026791\\
                -176.486758283351	0.472518918918666\\
                -176.480063558602	0.473275675675438\\
                -176.469992921609	0.474475675675421\\
                -176.464782026745	0.475048648648396\\
                -176.437093458465	0.478324324324063\\
                -176.434629778489	0.478572972972728\\
                -176.428857638913	0.479199999999736\\
                -176.422186056419	0.480140540540276\\
                -176.416452094088	0.480821621621374\\
                -176.412805350491	0.48148108108083\\
                -176.392311465524	0.483859459459211\\
                -176.386654406247	0.484518918918667\\
                -176.382217978929	0.48507027027\\
                -176.379340688013	0.485578378378108\\
                -176.351343038387	0.488799999999742\\
                -176.309681636277	0.493427027026769\\
                -176.302198133915	0.494464864864597\\
                -176.294174253547	0.495535135134872\\
                -176.289315891572	0.495999999999725\\
                -176.279650067012	0.497329729729472\\
                -176.276868908368	0.497632432432169\\
                -176.272410319945	0.498075675675409\\
                -176.261593028565	0.499286486486227\\
                -176.258328855021	0.49975135135108\\
                -176.254428164934	0.500324324324055\\
                -176.248468143083	0.500929729729449\\
                -176.242279740905	0.501675675675415\\
                -176.234882148562	0.50248648648622\\
                -176.220237309537	0.504335135134852\\
                -176.21694355507	0.504789189188926\\
                -176.198713570033	0.507048648648379\\
                -176.185830384324	0.508389189188932\\
                -176.176655941819	0.509481081080821\\
                -176.161868626166	0.511254054053779\\
                -176.143626960081	0.513567567567293\\
                -176.139269606029	0.513924324324051\\
                -176.130555466038	0.515113513513256\\
                -176.092755890223	0.51978378378351\\
                -176.087721421637	0.52036756756732\\
                -176.08032494567	0.521405405405147\\
                -176.062471176216	0.523610810810538\\
                -176.03964779082	0.526313513513259\\
                -176.036458096213	0.526756756756498\\
                -176.032537902905	0.527318918918667\\
                -176.030556831445	0.527632432432171\\
                -176.021812910227	0.52848648648623\\
                -175.988865190585	0.532616216215956\\
                -175.985706341139	0.533037837837583\\
                -175.98238056747	0.533416216215954\\
                -175.977547173567	0.534010810810571\\
                -175.974529625124	0.534454054053811\\
                -175.961374979245	0.536205405405155\\
                -175.936077432826	0.539286486486247\\
                -175.931998688578	0.539816216215968\\
                -175.917234414121	0.541708108107855\\
                -175.900597944031	0.543654054053803\\
                -175.898066991291	0.543935135134888\\
                -175.813497158834	0.554129729729482\\
                -175.809459785404	0.554529729729495\\
                -175.806557464884	0.554908108107867\\
                -175.800657147511	0.555502702702455\\
                -175.794380232326	0.556367567567321\\
                -175.787282635609	0.557037837837612\\
                -175.766779421436	0.559318918918677\\
                -175.762451428266	0.559891891891652\\
                -175.751740974192	0.561232432432206\\
                -175.742496925387	0.562356756756515\\
                -175.736424275945	0.563167567567319\\
                -175.73085336219	0.563935135134898\\
                -175.71597136985	0.565891891891653\\
                -175.709837614905	0.566583783783557\\
                -175.694120605271	0.568508108107864\\
                -175.684424372707	0.569654054053814\\
                -175.679983972227	0.570097297297053\\
                -175.661134477592	0.572237837837605\\
                -175.653876317306	0.573199999999758\\
                -175.614966166536	0.578183783783544\\
                -175.612238960376	0.578518918918689\\
                -175.606545582185	0.579243243243013\\
                -175.602561169936	0.579675675675446\\
                -175.597700889457	0.580237837837615\\
                -175.582956769395	0.581924324324092\\
                -175.576683332698	0.582735135134925\\
                -175.569737707277	0.583654054053824\\
                -175.560116975774	0.584648648648425\\
                -175.525768044064	0.588875675675467\\
                -175.520193583602	0.589491891891669\\
                -175.518128177106	0.58975135135114\\
                -175.511155929515	0.590529729729525\\
                -175.502900882323	0.591697297297088\\
                -175.493457339515	0.592832432432203\\
                -175.480581710724	0.594151351351144\\
                -175.477091169236	0.594529729729516\\
                -175.469571551694	0.595318918918707\\
                -175.450381548505	0.597448648648424\\
                -175.44326709745	0.59824864864845\\
                -175.439183872682	0.598713513513303\\
                -175.435475585591	0.599308108107891\\
                -175.431291255498	0.599740540540324\\
                -175.429617200599	0.599935135134928\\
                -175.426677440668	0.600270270270073\\
                -175.422361982481	0.600962162161949\\
                -175.416413582683	0.601535135134924\\
                -175.403159412088	0.603091891891694\\
                -175.39706663179	0.603740540540343\\
                -175.390844784511	0.604540540540341\\
                -175.367382660348	0.607394594594382\\
                -175.362018247196	0.607881081080876\\
                -175.358035607293	0.608518918918719\\
                -175.338415991329	0.610702702702497\\
                -175.333916836757	0.611081081080869\\
                -175.300063832544	0.614994594594407\\
                -175.29514418827	0.615448648648453\\
                -175.269956152569	0.618854054053855\\
                -175.266538809522	0.619318918918708\\
                -175.262060423713	0.619697297297108\\
                -175.254415571701	0.620518918918719\\
                -175.247893943113	0.621189189188982\\
                -175.238708552189	0.622356756756574\\
                -175.210606484189	0.625740540540335\\
                -175.207060733092	0.626108108107928\\
                -175.205152520881	0.626378378378178\\
                -175.198302182903	0.627178378378176\\
                -175.177089075239	0.629664864864679\\
                -175.175164648826	0.629794594594415\\
                -175.171527748329	0.630183783783593\\
                -175.162712893239	0.631318918918737\\
                -175.156462080455	0.632151351351155\\
                -175.15115688564	0.632756756756578\\
                -175.147564508945	0.633145945945756\\
                -175.143430870139	0.633524324324128\\
                -175.139833172359	0.63407567567549\\
                -175.13362265513	0.634875675675488\\
                -175.124524229599	0.635837837837641\\
                -175.122246578478	0.636097297297113\\
                -175.118295312934	0.636518918918739\\
                -175.106227005202	0.638108108107929\\
                -175.102601226532	0.638464864864687\\
                -175.098830955386	0.63889729729712\\
                -175.093226316155	0.63954594594577\\
                -175.090562875173	0.63987027027008\\
                -175.086735216357	0.640227027026839\\
                -175.083308325309	0.640670270270078\\
                -175.074464342978	0.641718918918741\\
                -175.065488303728	0.64277837837821\\
                -175.061885712943	0.643135135134969\\
                -175.0579346975	0.643643243243076\\
                -175.048388405198	0.644637837837649\\
                -175.044245596589	0.64513513513495\\
                -175.041266614816	0.645535135134963\\
                -175.035204043448	0.646248648648481\\
                -175.023304743161	0.64745945945927\\
                -175.016395943317	0.648162162161981\\
                -175.008523621649	0.648983783783621\\
                -175.004055882862	0.649535135134954\\
                -174.995115835252	0.650778378378192\\
                -174.990067751106	0.65122162162146\\
                -174.988060252421	0.651491891891709\\
                -174.984825375137	0.651859459459274\\
                -174.970798101227	0.653232432432247\\
                -174.923588784933	0.658486486486311\\
                -174.869635899908	0.664324324324156\\
                -174.863237282534	0.665091891891734\\
                -174.859856597786	0.665621621621455\\
                -174.856344099232	0.666064864864694\\
                -174.847071116226	0.667048648648489\\
                -174.826874300695	0.669156756756593\\
                -174.82286311345	0.669589189189026\\
                -174.818673803978	0.670032432432265\\
                -174.808341100032	0.67125405405389\\
                -174.801772832122	0.671967567567407\\
                -174.799818381711	0.672140540540397\\
                -174.797078784614	0.672497297297127\\
                -174.784465082936	0.673675675675526\\
                -174.775112312573	0.674843243243089\\
                -174.773198325466	0.675091891891725\\
                -174.770403857184	0.675470270270125\\
                -174.765773221114	0.675891891891752\\
                -174.760368475129	0.676291891891736\\
                -174.757982831529	0.676529729729566\\
                -174.731673468495	0.679156756756612\\
                -174.727444605267	0.679513513513371\\
                -174.69761311331	0.682918918918773\\
                -174.693801503928	0.683286486486338\\
                -174.682112118067	0.684335135135001\\
                -174.675071079074	0.685156756756612\\
                -174.672360186402	0.685502702702564\\
                -174.665979848397	0.686183783783633\\
                -174.657858195181	0.686940540540405\\
                -174.645059947251	0.688151351351195\\
                -174.640383088445	0.688832432432292\\
                -174.628237718477	0.690227027026879\\
                -174.578407002844	0.695362162162013\\
                -174.540624510379	0.6995459459458\\
                -174.534819120927	0.70019459459445\\
                -174.527105451025	0.701059459459316\\
                -174.522790853443	0.701448648648523\\
                -174.510412926526	0.702572972972831\\
                -174.507002609525	0.702940540540396\\
                -174.470664318361	0.70681081081068\\
                -174.466236512606	0.707178378378245\\
                -174.443266287173	0.709437837837726\\
                -174.439189589713	0.709837837837711\\
                -174.419969641595	0.711783783783659\\
                -174.408971354398	0.712681081080945\\
                -174.404008842242	0.71318918918908\\
                -174.400280811079	0.713567567567452\\
                -174.393522457735	0.714291891891776\\
                -174.386982442533	0.714940540540425\\
                -174.379428989974	0.715610810810688\\
                -174.376007063721	0.715999999999894\\
                -174.37226223175	0.716378378378266\\
                -174.366584807409	0.717145945945816\\
                -174.360136346991	0.717881081080975\\
                -174.343814189969	0.719351351351236\\
                -174.33824462733	0.719729729729607\\
                -174.276147832964	0.725762162162056\\
                -174.272509229032	0.726205405405295\\
                -174.268446257563	0.72657297297286\\
                -174.176846654361	0.735459459459349\\
                -174.171691062576	0.735935135135037\\
                -174.166015157619	0.736324324324215\\
                -174.157457141734	0.736940540540445\\
                -174.138301530646	0.738745945945851\\
                -174.132864140487	0.739221621621539\\
                -174.130540218385	0.739372972972888\\
                -174.118254300194	0.740421621621522\\
                -174.089712191136	0.742972972972865\\
                -174.081486384971	0.743654054053962\\
                -174.076389067505	0.744064864864782\\
                -174.070945602479	0.744540540540441\\
                -174.059907636693	0.745491891891788\\
                -174.044790407981	0.746616216216125\\
                -174.028566167935	0.748205405405315\\
                -174.02359812599	0.748756756756677\\
                -173.922256843978	0.757632432432359\\
                -173.915553474242	0.758227027026948\\
                -173.900254337219	0.759578378378308\\
                -173.82624229757	0.765632432432341\\
                -173.818661683596	0.766227027026957\\
                -173.814562666246	0.766572972972881\\
                -173.79975750525	0.76787027027018\\
                -173.796903423532	0.768129729729651\\
                -173.788229291471	0.768594594594504\\
                -173.756821685386	0.77110270270262\\
                -173.752382804006	0.771491891891799\\
                -173.700289957102	0.775243243243153\\
                -173.69707786143	0.775524324324238\\
                -173.688216693366	0.776010810810732\\
                -173.626052470327	0.781081081080998\\
                -173.622838936482	0.781437837837757\\
                -173.59936800954	0.783264864864776\\
                -173.594535718726	0.783697297297209\\
                -173.588267049752	0.784172972972897\\
                -173.580338513181	0.784681081081004\\
                -173.55467277421	0.786756756756688\\
                -173.532569530743	0.788335135135071\\
                -173.5217903922	0.789081081081008\\
                -173.516171207612	0.789416216216154\\
                -173.508358957319	0.789924324324261\\
                -173.464743598056	0.793189189189121\\
                -173.458343332918	0.793643243243167\\
                -173.423851516268	0.795999999999935\\
                -173.400727786588	0.797675675675606\\
                -173.391161108383	0.79843243243235\\
                -173.386261895292	0.798821621621556\\
                -173.383840930185	0.799048648648579\\
                -173.366770114919	0.800194594594529\\
                -173.347847772551	0.801221621621551\\
                -173.33487927292	0.802140540540478\\
                -173.326785925357	0.802572972972911\\
                -173.263840516211	0.806778378378311\\
                -173.252475063914	0.807427027026961\\
                -173.221145490163	0.809351351351268\\
                -173.21182698626	0.810064864864785\\
                -173.201006742101	0.810572972972892\\
                -173.197194789955	0.810767567567495\\
                -173.186461895567	0.811232432432377\\
                -173.182784404146	0.811394594594532\\
                -173.144117040744	0.81390270270262\\
                -173.135104309234	0.814410810810728\\
                -173.120886137938	0.815437837837777\\
                -173.0944808377	0.816897297297231\\
                -173.086023767352	0.817448648648593\\
                -173.079959952603	0.817891891891833\\
                -173.071314205277	0.818302702702624\\
                -173.054499508012	0.81904864864859\\
                -173.049106810784	0.81934054054048\\
                -173.040266976479	0.819762162162107\\
                -173.033462538932	0.820205405405346\\
                -172.990440787285	0.822486486486412\\
                -172.983192014735	0.822832432432364\\
                -172.944080221421	0.825221621621552\\
                -172.883691798273	0.828529729729667\\
                -172.874242973984	0.829070270270194\\
                -172.864281647764	0.829621621621556\\
                -172.86005027604	0.829837837837772\\
                -172.852858619224	0.830205405405337\\
                -172.84863087523	0.830486486486421\\
                -172.838986460648	0.830940540540468\\
                -172.834291655808	0.831199999999939\\
                -172.828833455399	0.831524324324249\\
                -172.798857434636	0.832875675675609\\
                -172.793591979253	0.833232432432368\\
                -172.693830489042	0.838356756756696\\
                -172.68406296541	0.838745945945874\\
                -172.653583204807	0.840118918918847\\
                -172.643195267556	0.84055135135128\\
                -172.62169364019	0.841524324324268\\
                -172.611136375486	0.841967567567508\\
                -172.565919745998	0.844270270270215\\
                -172.557708647539	0.844691891891841\\
                -172.541665110207	0.84540540540533\\
                -172.531297244994	0.845848648648598\\
                -172.244724692998	0.858518918918861\\
                -172.217909967089	0.859297297297246\\
                -172.116681153904	0.86331891891885\\
                -172.10022520439	0.863859459459405\\
                -172.095561313101	0.864075675675622\\
                -172.085566072414	0.864551351351281\\
                -172.062445522831	0.865243243243185\\
                -172.052691198831	0.86561081081075\\
                -172.033603004238	0.866335135135074\\
                -172.013614804199	0.867135135135072\\
                -171.989986941066	0.868032432432358\\
                -171.977289237547	0.868486486486432\\
                -171.970742514102	0.868778378378323\\
                -171.962146787312	0.869124324324275\\
                -171.952242239162	0.86952432432426\\
                -171.930966940563	0.870205405405329\\
                -171.91546627104	0.870843243243172\\
                -171.910268929863	0.871037837837775\\
                -171.796431109442	0.874875675675611\\
                -171.792892063633	0.87502702702696\\
                -171.773018663281	0.875664864864802\\
                -171.751436686025	0.876551351351281\\
                -171.737834710504	0.876940540540488\\
                -171.724493384829	0.877448648648596\\
                -171.707061161286	0.878075675675603\\
                -171.669765320861	0.879016216216144\\
                -171.66585396684	0.879210810810747\\
                -171.65339013735	0.879589189189119\\
                -171.632795538663	0.88037837837831\\
                -171.616716466541	0.880854054053998\\
                -171.59338943009	0.88140540540536\\
                -171.574528316109	0.882043243243174\\
                -171.531653594054	0.883448648648596\\
                -171.518169591592	0.883816216216161\\
                -171.497306265824	0.884518918918872\\
                -171.467498342962	0.885513513513445\\
                -171.452368133875	0.886010810810745\\
                -171.434234089384	0.88649729729724\\
                -171.411805793907	0.887016216216153\\
                -171.39184645603	0.88764324324319\\
                -171.324228520501	0.889740540540487\\
                -171.303906641766	0.890291891891849\\
                -171.240646110593	0.891708108108048\\
                -171.225138315558	0.892194594594542\\
                -171.194902129768	0.892929729729673\\
                -171.172755725702	0.893416216216167\\
                -171.145988979204	0.894129729729684\\
                -171.135885759363	0.894464864864801\\
                -171.034315084908	0.897264864864809\\
                -170.96830339434	0.899005405405347\\
                -170.944944688327	0.899427027026974\\
                -170.916421660114	0.900108108108071\\
                -170.903520747591	0.900475675675636\\
                -170.886434245364	0.900929729729683\\
                -170.830398275283	0.902216216216175\\
                -170.802556914814	0.902810810810763\\
                -170.767401961148	0.903783783783723\\
                -170.741029583128	0.904410810810759\\
                -170.62709954763	0.907308108108055\\
                -170.608978706917	0.907686486486455\\
                -170.527755235795	0.90964324324321\\
                -170.501868415017	0.910075675675643\\
                -170.496688029011	0.910183783783737\\
                -170.441306485919	0.911297297297267\\
                -170.431598416336	0.91155675675671\\
                -170.406608674883	0.912183783783746\\
                -170.398684328058	0.912432432432382\\
                -170.388125830521	0.912767567567528\\
                -170.379888137119	0.912994594594551\\
                -170.344894634031	0.913870270270223\\
                -170.321192050797	0.914432432432392\\
                -170.297599788282	0.914864864864825\\
                -170.273117849963	0.9154378378378\\
                -170.243614786754	0.915999999999968\\
                -170.217948064454	0.916572972972943\\
                -170.183331266881	0.917340540540494\\
                -169.777220955103	0.925881081081059\\
                -169.771604975115	0.926021621621601\\
                -169.696738629875	0.92764324324321\\
                -169.692650171775	0.927762162162139\\
                -169.672240232318	0.928227027026992\\
                -169.637221805207	0.929005405405377\\
                -169.532719143593	0.931178378378348\\
                -169.514088112425	0.93155675675672\\
                -169.463470374098	0.932713513513477\\
                -169.2575637168	0.937383783783758\\
                -169.218252687394	0.938075675675634\\
                -169.208372175052	0.938216216216176\\
                -169.168985353521	0.938886486486467\\
                -169.020473642099	0.942172972972941\\
                -168.99889971478	0.94261621621618\\
                -168.993309066022	0.942724324324303\\
                -168.972829813359	0.943199999999962\\
                -168.96503352296	0.943329729729697\\
                -168.937689031251	0.943902702702673\\
                -168.933536691968	0.944010810810795\\
                -168.914917333947	0.944367567567554\\
                -168.874467668915	0.945362162162127\\
                -168.854492631426	0.945740540540527\\
                -168.838455282867	0.946162162162125\\
                -168.798885338109	0.946983783783764\\
                -168.77090121827	0.947535135135098\\
                -168.742455340414	0.947989189189173\\
                -168.677301217974	0.949221621621604\\
                -168.65645751272	0.949848648648612\\
                -168.5607081267	0.951718918918885\\
                -168.548877922959	0.951956756756744\\
                -168.526623621779	0.952454054054044\\
                -167.940271110798	0.963956756756744\\
                -167.922443478829	0.964313513513503\\
                -167.883059847071	0.965005405405378\\
                -167.860041000722	0.965416216216198\\
                -167.757349899272	0.96735135135134\\
                -167.74252065564	0.967545945945943\\
                -167.722355175046	0.968010810810796\\
                -167.579055705968	0.970551351351332\\
                -167.561561077801	0.970875675675671\\
                -167.538563319427	0.971340540540524\\
                -167.526357335213	0.971513513513486\\
                -167.464768323309	0.972659459459436\\
                -167.435185673287	0.973124324324317\\
                -167.397075001942	0.973891891891867\\
                -167.37584591603	0.974345945945942\\
                -167.350406322804	0.974745945945926\\
                -167.329405940443	0.975081081081072\\
                -167.285525798469	0.976010810810806\\
                -167.270371836248	0.976281081081083\\
                -167.138457391043	0.978486486486474\\
                -167.119639017728	0.978832432432426\\
                -166.974999362438	0.981329729729708\\
                -166.968439034956	0.98147027027025\\
                -166.9084245779	0.982205405405409\\
                -166.903491281607	0.982345945945951\\
                -166.849253887571	0.983189189189176\\
                -166.845950890948	0.983286486486492\\
                -166.817562490461	0.983654054054057\\
                -166.664814189503	0.986021621621603\\
                -166.604495386532	0.987005405405398\\
                -166.570796317274	0.987459459459444\\
                -166.542184107075	0.987956756756745\\
                -166.188457899343	0.993686486486496\\
                -166.146738827488	0.994194594594603\\
                -166.119415038474	0.994540540540527\\
                -166.075978025705	0.995124324324308\\
                -166.057800787484	0.995340540540525\\
                -166.017657547362	0.995848648648661\\
                -165.718885374473	0.998054054054052\\
                -165.242438229283	0.999048648648653\\
                -165.241943911689	0.99905945945946\\
                -163.759660560852	0.99996756756758\\
                -163.202434753391	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -213.437656554119	0\\
                -206.301524844668	0.000454054054046082\\
                -206.299897971719	0.000464864864852643\\
                -204.57288371474	0.000983783783794934\\
                -204.303906807182	0.00113513513514363\\
                -202.810102276887	0.00230270270270694\\
                -202.554846785945	0.00259459459459777\\
                -202.021357707215	0.00313513513512476\\
                -201.990659296371	0.00317837837837942\\
                -201.749520240974	0.0036324324324255\\
                -201.679902021428	0.00370810810809985\\
                -200.684840295061	0.00558918918918039\\
                -200.603362540317	0.00580540540539687\\
                -200.000159205703	0.00762162162160962\\
                -199.988091151423	0.00766486486486428\\
                -199.619432670103	0.00923243243244087\\
                -199.586443626853	0.00939459459459613\\
                -199.432131487629	0.00985945945944877\\
                -199.386254608975	0.0100972972973068\\
                -199.218454750272	0.0109729729729793\\
                -199.188194673151	0.0110918918918799\\
                -199.107471848373	0.0115135135135063\\
                -198.987381347215	0.0123351351351459\\
                -198.869050438937	0.0128756756756729\\
                -198.855646560404	0.0130162162162151\\
                -198.787408783556	0.0133621621621671\\
                -198.626971512388	0.0144108108108014\\
                -198.604844975742	0.0145729729729851\\
                -198.541589289855	0.01497297297297\\
                -198.526515028191	0.0150378378378377\\
                -198.463783531473	0.015545945945945\\
                -198.450535223205	0.0156648648648741\\
                -198.151218479538	0.0177837837837842\\
                -198.034049062759	0.0186378378378436\\
                -197.977390149184	0.0192000000000121\\
                -197.958773762232	0.0193513513513608\\
                -197.883829852948	0.019945945945949\\
                -197.869890739947	0.020064864864878\\
                -197.817410046938	0.0205081081081175\\
                -197.724574138388	0.0214486486486578\\
                -197.682117111547	0.0219675675675717\\
                -197.611068738726	0.0227243243243151\\
                -197.565043641159	0.0233189189189318\\
                -197.502228359477	0.0238054054053976\\
                -197.466765956595	0.0242054054054108\\
                -197.052323987366	0.0288216216216313\\
                -197.035545564101	0.029081081081074\\
                -197.000611646621	0.0295891891891813\\
                -196.937696245137	0.0305297297297216\\
                -196.901601864124	0.0311135135135032\\
                -196.792787181046	0.0327459459459476\\
                -196.784484188494	0.0329297297297444\\
                -196.76052125323	0.0332972972973096\\
                -196.593997518212	0.0358378378378461\\
                -196.584978664345	0.036032432432421\\
                -196.551131622391	0.0364864864864956\\
                -196.519552586788	0.0370918918918903\\
                -196.495838719947	0.0374594594594555\\
                -196.301619073264	0.0410702702702679\\
                -196.295202315154	0.0412216216216166\\
                -196.267850668284	0.041643243243243\\
                -196.170378792784	0.0436648648648656\\
                -196.147566973519	0.0440648648648789\\
                -196.10847741681	0.0449081081081033\\
                -196.07259545207	0.0455891891892009\\
                -196.057860095431	0.0459135135135114\\
                -196.040975176641	0.0462810810810765\\
                -196.037740416063	0.0463675675675574\\
                -196.00071504901	0.0472216216216168\\
                -195.97715392581	0.0479135135135209\\
                -195.926650648633	0.0490918918918908\\
                -195.906025602235	0.0494810810810975\\
                -195.894528236138	0.049805405405408\\
                -195.870994107276	0.0502270270270344\\
                -195.861333896285	0.050464864864864\\
                -195.83898733976	0.050897297297297\\
                -195.820229856799	0.0513297297297299\\
                -195.796240306668	0.0518702702702853\\
                -195.736139982874	0.0532648648648717\\
                -195.730519930607	0.0534378378378335\\
                -195.709273007771	0.0539135135135211\\
                -195.521942995725	0.0583351351351382\\
                -195.50693658395	0.05871351351351\\
                -195.503786269773	0.0587999999999909\\
                -195.409152810398	0.0611891891891787\\
                -195.397523409143	0.0616216216216117\\
                -195.162609785042	0.0686918918918877\\
                -195.158161504476	0.0688216216216233\\
                -194.914060122493	0.0766270270270297\\
                -194.90908017553	0.0768540540540528\\
                -194.856749171955	0.0784324324324359\\
                -194.85280941405	0.0786486486486524\\
                -194.838275306939	0.0790918918918919\\
                -194.819990479758	0.079772972972961\\
                -194.801519073878	0.0803891891891908\\
                -194.79468796877	0.0805945945946007\\
                -194.78411276042	0.080983783783779\\
                -194.777639003541	0.0812648648648633\\
                -194.76724909965	0.0816540540540416\\
                -194.755457944782	0.0821513513513423\\
                -194.743722987175	0.0827027027027043\\
                -194.633555541298	0.0866702702702753\\
                -194.627118319927	0.0869513513513596\\
                -194.525631798678	0.090670270270266\\
                -194.51816353782	0.0909621621621568\\
                -194.51062019098	0.0913729729729766\\
                -194.428384171809	0.0948216216216338\\
                -194.418417829354	0.095297297297293\\
                -194.405449575347	0.0959351351351359\\
                -194.386246925736	0.096616216216205\\
                -194.377303820874	0.0969945945946051\\
                -194.363602023336	0.0975027027027124\\
                -194.339205416236	0.0985945945946014\\
                -194.332825971993	0.0989729729729731\\
                -194.296362544001	0.100627027027031\\
                -194.289689091295	0.100994594594596\\
                -194.27056429653	0.101913513513523\\
                -194.262077187256	0.102183783783772\\
                -194.253326128675	0.102551351351337\\
                -194.244581450441	0.102962162162157\\
                -194.233827898243	0.10342702702701\\
                -194.216863394028	0.104216216216201\\
                -194.212207694637	0.104464864864866\\
                -194.203383512644	0.104843243243238\\
                -194.194146774921	0.105156756756742\\
                -194.187064582146	0.105491891891887\\
                -194.119835828175	0.108583783783786\\
                -194.111532625211	0.108962162162157\\
                -193.924466228252	0.117610810810817\\
                -193.838938583341	0.122313513513518\\
                -193.835881572599	0.122508108108093\\
                -193.827584389306	0.122940540540526\\
                -193.810413912989	0.123535135135114\\
                -193.797524518776	0.124302702702693\\
                -193.790307394814	0.124691891891871\\
                -193.765410639836	0.125913513513495\\
                -193.76032902294	0.126259459459447\\
                -193.735962249891	0.127481081081072\\
                -193.723120320998	0.128216216216202\\
                -193.71717894522	0.128562162162154\\
                -193.714187309977	0.12872432432431\\
                -193.70078025242	0.129329729729733\\
                -193.68690130841	0.129881081081066\\
                -193.666871049057	0.13101621621621\\
                -193.663235094425	0.131308108108101\\
                -193.65360888407	0.131827027027015\\
                -193.65024203678	0.131999999999977\\
                -193.640462961805	0.132486486486471\\
                -193.590022372205	0.135329729729705\\
                -193.587677457912	0.135513513513501\\
                -193.574653931212	0.136097297297283\\
                -193.559668244091	0.137027027027017\\
                -193.549975702303	0.137524324324318\\
                -193.543476311424	0.13787027027027\\
                -193.536146960528	0.138335135135122\\
                -193.527039600621	0.138940540540517\\
                -193.493269271085	0.140843243243239\\
                -193.489368353109	0.141081081081069\\
                -193.474027701918	0.141935135135128\\
                -193.462044174017	0.14272432432432\\
                -193.455237878846	0.143189189189172\\
                -193.448544768436	0.143643243243218\\
                -193.438325920055	0.144162162162161\\
                -193.392210011871	0.14672432432431\\
                -193.388335709084	0.147037837837814\\
                -193.378768052111	0.147513513513502\\
                -193.366151926989	0.148367567567561\\
                -193.364216172736	0.148486486486462\\
                -193.356286512259	0.14896216216215\\
                -193.342354622565	0.149859459459435\\
                -193.336422213536	0.150335135135123\\
                -193.330791203156	0.150702702702688\\
                -193.324819956475	0.151113513513508\\
                -193.289877653511	0.153308108108092\\
                -193.285494620844	0.153718918918912\\
                -193.278993372678	0.154054054054029\\
                -193.266958631741	0.154843243243221\\
                -193.244931816665	0.156097297297265\\
                -193.236784382337	0.156551351351339\\
                -193.214586887284	0.157913513513506\\
                -193.20712814498	0.15846486486484\\
                -193.204183183396	0.15863783783783\\
                -193.197671233009	0.159027027027008\\
                -193.188241226765	0.159567567567535\\
                -193.181757563236	0.160054054054029\\
                -193.174844905093	0.160508108108075\\
                -193.14324508663	0.162724324324302\\
                -193.134119346928	0.163470270270238\\
                -193.12901133631	0.163827027026997\\
                -193.121558818613	0.164302702702685\\
                -193.110234770816	0.16499459459456\\
                -193.098306908524	0.165956756756742\\
                -193.074417982325	0.167686486486474\\
                -193.06865368129	0.168108108108072\\
                -193.057643745336	0.168886486486457\\
                -193.049043433442	0.169437837837819\\
                -192.902121863737	0.179827027026988\\
                -192.892495725476	0.180627027026986\\
                -192.881179759614	0.18135135135131\\
                -192.86403834829	0.182670270270251\\
                -192.854011065923	0.183383783783768\\
                -192.847966890839	0.183805405405366\\
                -192.844112774219	0.184205405405379\\
                -192.838949649617	0.184681081081038\\
                -192.828957390818	0.185372972972942\\
                -192.823569931674	0.185805405405375\\
                -192.765972375694	0.190432432432402\\
                -192.740284132279	0.192043243243205\\
                -192.73616595008	0.192432432432412\\
                -192.717051999639	0.193978378378347\\
                -192.701308022489	0.195199999999971\\
                -192.692236048807	0.195924324324295\\
                -192.687256564476	0.19629189189186\\
                -192.668757444295	0.197697297297253\\
                -192.662943173625	0.198172972972941\\
                -192.644580099115	0.199708108108069\\
                -192.639233934573	0.200183783783757\\
                -192.634593506901	0.20061621621619\\
                -192.586671005543	0.204237837837809\\
                -192.575814001754	0.205005405405359\\
                -192.562044209354	0.206108108108083\\
                -192.556810600041	0.206562162162129\\
                -192.548346190236	0.207199999999972\\
                -192.527164432027	0.209081081081052\\
                -192.524040536808	0.209437837837811\\
                -192.517783632373	0.209870270270244\\
                -192.515435837136	0.210054054054012\\
                -192.509796965088	0.210486486486445\\
                -192.499129359448	0.211232432432382\\
                -192.495302026909	0.211589189189141\\
                -192.473595108016	0.213491891891863\\
                -192.465494175932	0.214378378378342\\
                -192.426749438529	0.21750270270266\\
                -192.424389636261	0.217762162162131\\
                -192.419685886782	0.218172972972923\\
                -192.410800922296	0.218951351351308\\
                -192.405492385708	0.219383783783741\\
                -192.387621208445	0.221037837837798\\
                -192.376429310293	0.221956756756725\\
                -192.372216192534	0.222324324324291\\
                -192.361721989812	0.223167567567515\\
                -192.357322703965	0.223481081081047\\
                -192.351579163167	0.223935135135093\\
                -192.345893810381	0.224594594594549\\
                -192.339712041172	0.225059459459402\\
                -192.319761519202	0.226994594594544\\
                -192.314130470936	0.227437837837783\\
                -192.25925792978	0.232259459459414\\
                -192.251897392856	0.233037837837799\\
                -192.247622984276	0.233383783783722\\
                -192.241210280408	0.233999999999952\\
                -192.235650271863	0.234410810810772\\
                -192.225213222529	0.235394594594538\\
                -192.214832660171	0.236345945945885\\
                -192.210799994213	0.236702702702644\\
                -192.163217021696	0.24121081081077\\
                -192.155064608957	0.241935135135094\\
                -192.146841808361	0.242724324324257\\
                -192.138093714303	0.24353513513509\\
                -192.131524506624	0.244248648648579\\
                -192.128059611972	0.244594594594531\\
                -192.115572007783	0.245816216216156\\
                -192.11207306177	0.246183783783721\\
                -192.107681464535	0.246551351351286\\
                -192.094426469378	0.247643243243175\\
                -192.088424239351	0.248237837837792\\
                -192.0319508068	0.253621621621562\\
                -191.973549782221	0.259502702702633\\
                -191.969605925159	0.259805405405331\\
                -191.96585547477	0.260205405405344\\
                -191.956566582918	0.261059459459403\\
                -191.951850213577	0.261578378378317\\
                -191.923360639931	0.264108108108047\\
                -191.918421141375	0.2645729729729\\
                -191.89968907097	0.266324324324245\\
                -191.895490060269	0.266681081081003\\
                -191.880671295927	0.268064864864783\\
                -191.868911802894	0.269448648648563\\
                -191.862529304199	0.270097297297212\\
                -191.855956241073	0.270864864864791\\
                -191.851215171701	0.271416216216153\\
                -191.847097674223	0.271837837837751\\
                -191.838833786418	0.273124324324243\\
                -191.833272594221	0.27354594594587\\
                -191.825556443295	0.274302702702613\\
                -191.811727972427	0.275675675675586\\
                -191.805890561154	0.276486486486419\\
                -191.796723988697	0.277372972972898\\
                -191.789543359037	0.278118918918835\\
                -191.782444178941	0.278789189189098\\
                -191.769512884281	0.280021621621529\\
                -191.744638547991	0.282681081080995\\
                -191.676353221487	0.289740540540464\\
                -191.668001357485	0.290832432432353\\
                -191.665498511979	0.291102702702602\\
                -191.66123971049	0.291481081081002\\
                -191.643996490191	0.293351351351248\\
                -191.598613862489	0.298097297297204\\
                -191.594488499276	0.298497297297189\\
                -191.590042629021	0.298908108108009\\
                -191.568733384277	0.30108108108098\\
                -191.565767325458	0.301394594594512\\
                -191.556566063659	0.302389189189086\\
                -191.553261081154	0.302735135135038\\
                -191.551257348601	0.302983783783674\\
                -191.546617693952	0.303437837837748\\
                -191.538581145567	0.304378378378289\\
                -191.535090551384	0.30475675675666\\
                -191.524670031788	0.30581621621613\\
                -191.519905398312	0.306464864864779\\
                -191.51309276035	0.30708108108098\\
                -191.509184044627	0.307621621621536\\
                -191.50648138312	0.307999999999907\\
                -191.500530077445	0.308475675675567\\
                -191.496020393522	0.309016216216122\\
                -191.490508918411	0.309448648648555\\
                -191.479155537573	0.310821621621528\\
                -191.475535962405	0.311221621621513\\
                -191.471826713332	0.311632432432333\\
                -191.465622860428	0.312270270270176\\
                -191.462426219426	0.312713513513415\\
                -191.315950166006	0.328886486486368\\
                -191.311892266489	0.329481081080957\\
                -191.301181350363	0.330627027026907\\
                -191.299403635702	0.330843243243123\\
                -191.292426537815	0.331329729729617\\
                -191.270226768429	0.33411891891879\\
                -191.264219531075	0.33476756756744\\
                -191.256369709253	0.335394594594476\\
                -191.253412053792	0.335762162162041\\
                -191.247266483262	0.336367567567436\\
                -191.243015026327	0.336745945945836\\
                -191.219502279066	0.339264864864731\\
                -191.214594992349	0.339805405405286\\
                -191.178934055301	0.344075675675555\\
                -191.175397217499	0.344454054053926\\
                -191.168124659615	0.345405405405273\\
                -191.132383501284	0.349481081080938\\
                -191.128731924377	0.349956756756626\\
                -191.118484072348	0.351232432432312\\
                -191.115981280364	0.351589189189042\\
                -191.113450962822	0.351870270270126\\
                -191.109858920582	0.352259459459333\\
                -191.091396345627	0.354648648648521\\
                -191.087472985893	0.355048648648506\\
                -191.081772502556	0.355599999999868\\
                -191.076663136235	0.35623783783771\\
                -191.071015638343	0.356929729729586\\
                -191.05725129787	0.358454054053908\\
                -191.049306543381	0.35953513513499\\
                -191.045133912573	0.359935135135004\\
                -191.01543520663	0.363643243243104\\
                -191.01215013818	0.363999999999862\\
                -191.00426219657	0.364994594594464\\
                -190.946960648443	0.371589189189052\\
                -190.94556612045	0.371816216216075\\
                -190.936989211739	0.372908108107964\\
                -190.907326761385	0.376713513513351\\
                -190.883288018471	0.379718918918769\\
                -190.877446562451	0.380399999999838\\
                -190.866538901466	0.381643243243076\\
                -190.861428241407	0.382227027026858\\
                -190.854866368419	0.382994594594436\\
                -190.848269388097	0.383708108107953\\
                -190.828921041069	0.386118918918754\\
                -190.771818704961	0.392648648648475\\
                -190.762568502952	0.393827027026845\\
                -190.759716848712	0.394172972972797\\
                -190.748912092075	0.395610810810638\\
                -190.744571105792	0.396227027026868\\
                -190.732675175901	0.397740540540354\\
                -190.728373205857	0.398118918918755\\
                -190.722622945069	0.398875675675498\\
                -190.717358044679	0.399470270270086\\
                -190.708789951275	0.400454054053881\\
                -190.70398977286	0.401102702702531\\
                -190.699609467562	0.401535135134964\\
                -190.67010293369	0.405113513513328\\
                -190.665357515939	0.405740540540364\\
                -190.66349777719	0.406021621621449\\
                -190.658878164215	0.406551351351169\\
                -190.653515855548	0.407232432432238\\
                -190.643165032601	0.408324324324127\\
                -190.637794880075	0.408843243243069\\
                -190.630145195481	0.409794594594416\\
                -190.627616662245	0.410270270270075\\
                -190.620917213157	0.411243243243064\\
                -190.617476829535	0.411632432432242\\
                -190.613577733551	0.412043243243062\\
                -190.610354438679	0.412508108107914\\
                -190.585954216865	0.415448648648464\\
                -190.578147850732	0.416529729729547\\
                -190.574586070878	0.416918918918725\\
                -190.554010226034	0.419297297297106\\
                -190.547475891276	0.420108108107911\\
                -190.543148838088	0.420659459459273\\
                -190.537624530578	0.421362162161955\\
                -190.529572063149	0.422421621621424\\
                -190.526165650127	0.42278918918899\\
                -190.519357144112	0.42369729729711\\
                -190.476925074658	0.429372972972772\\
                -190.47329583237	0.42972972972953\\
                -190.466036080246	0.430789189188971\\
                -190.461703794465	0.431210810810597\\
                -190.457723274927	0.431805405405186\\
                -190.454532102178	0.432194594594392\\
                -190.45103886157	0.432681081080887\\
                -190.448464840204	0.43302702702681\\
                -190.441712448997	0.433805405405195\\
                -190.436391525885	0.434540540540326\\
                -190.43204429861	0.434951351351145\\
                -190.389674685758	0.440529729729519\\
                -190.384649054256	0.441102702702494\\
                -190.37661123546	0.442118918918709\\
                -190.367554102169	0.443135135134924\\
                -190.365039654227	0.443481081080876\\
                -190.247766238009	0.458183783783568\\
                -190.240291919927	0.459102702702467\\
                -190.233464596645	0.459935135134913\\
                -190.219918902915	0.461664864864645\\
                -190.217440520646	0.461999999999762\\
                -190.214899867906	0.462399999999775\\
                -190.155480496639	0.470021621621385\\
                -190.153085979915	0.470367567567337\\
                -190.148536978171	0.470832432432189\\
                -190.145720387452	0.471243243243009\\
                -190.136926676202	0.47247567567544\\
                -190.130532837997	0.473286486486245\\
                -190.126973916269	0.473675675675423\\
                -190.12372302847	0.474075675675437\\
                -190.120202071019	0.474475675675421\\
                -190.116689865057	0.474864864864628\\
                -190.109858915857	0.475643243242985\\
                -190.105963058756	0.476064864864611\\
                -190.089352701241	0.478118918918682\\
                -190.079923522228	0.479621621621362\\
                -190.076174437205	0.480086486486243\\
                -190.073475636538	0.480443243243002\\
                -190.061257291581	0.48201081081055\\
                -190.057960726877	0.482367567567309\\
                -190.053557582595	0.482994594594345\\
                -190.047126845865	0.483697297297056\\
                -190.03867169083	0.484929729729487\\
                -190.028058378245	0.486281081080818\\
                -190.02333434389	0.486854054053794\\
                -190.011268068271	0.488464864864596\\
                -189.997272373661	0.490345945945677\\
                -189.993146552175	0.490972972972713\\
                -189.989153325943	0.491470270270014\\
                -189.985981468303	0.491978378378121\\
                -189.885995298454	0.504691891891611\\
                -189.874727539051	0.506216216215961\\
                -189.864223895068	0.507524324324066\\
                -189.85369253538	0.508908108107846\\
                -189.846932815781	0.509675675675425\\
                -189.843192250614	0.51016216216189\\
                -189.835419772087	0.511329729729454\\
                -189.831444813199	0.511859459459203\\
                -189.786201458987	0.517978378378132\\
                -189.780439950167	0.518616216215946\\
                -189.717389344835	0.526756756756498\\
                -189.715033332155	0.52710270270245\\
                -189.695946974241	0.529643243242987\\
                -189.691973562666	0.530032432432193\\
                -189.686225801555	0.530627027026782\\
                -189.683598535881	0.530994594594347\\
                -189.650364719265	0.535513513513251\\
                -189.64201655801	0.536518918918659\\
                -189.631429494287	0.537945945945694\\
                -189.626074100092	0.538875675675428\\
                -189.622951350587	0.539254054053799\\
                -189.614711424427	0.540324324324075\\
                -189.611039906952	0.540735135134895\\
                -189.600138579248	0.541913513513265\\
                -189.593103791173	0.542789189188937\\
                -189.587534849845	0.543697297297058\\
                -189.581616607223	0.54460540540515\\
                -189.57990496863	0.544832432432202\\
                -189.576705085473	0.54522162162138\\
                -189.573384767663	0.545718918918681\\
                -189.520267606951	0.552713513513282\\
                -189.516129495488	0.553070270270041\\
                -189.489046053793	0.556475675675443\\
                -189.485617852715	0.556832432432202\\
                -189.461781012389	0.560021621621388\\
                -189.433956391975	0.56342702702679\\
                -189.429691338027	0.564097297297053\\
                -189.407903094038	0.567124324324084\\
                -189.404406972711	0.567632432432191\\
                -189.381235292268	0.570789189188957\\
                -189.376546013878	0.571383783783546\\
                -189.361553132071	0.573264864864626\\
                -189.358133584514	0.573632432432191\\
                -189.352686844639	0.57419459459436\\
                -189.344563789588	0.575091891891674\\
                -189.340207398304	0.57557837837814\\
                -189.337007158894	0.575935135134898\\
                -189.309103831628	0.579372972972749\\
                -189.299126865273	0.580475675675444\\
                -189.295488131803	0.580886486486264\\
                -189.275750138523	0.583513513513282\\
                -189.236366971777	0.58819459459437\\
                -189.222972288938	0.58995675675655\\
                -189.214015128753	0.590745945945741\\
                -189.198158056979	0.592767567567364\\
                -189.195387039757	0.593199999999797\\
                -189.188674262213	0.594108108107889\\
                -189.136044401066	0.599881081080866\\
                -189.133080273703	0.60039999999978\\
                -189.13090594583	0.600637837837638\\
                -189.127781743344	0.60098378378359\\
                -189.123386676078	0.601535135134924\\
                -189.121261743782	0.601837837837621\\
                -189.116093832267	0.602508108107912\\
                -189.10988963857	0.603254054053849\\
                -189.107847663605	0.603599999999801\\
                -189.105285237856	0.603945945945753\\
                -189.103035222328	0.604291891891677\\
                -189.091026801044	0.605935135134928\\
                -189.085788294617	0.60648648648629\\
                -189.076877876842	0.607416216216023\\
                -189.074876736646	0.607729729729527\\
                -189.069630495383	0.608237837837635\\
                -189.062224255592	0.609156756756562\\
                -189.058344749052	0.609513513513321\\
                -189.04898761969	0.610637837837629\\
                -189.046105717505	0.611016216216001\\
                -189.043484857503	0.611394594594401\\
                -189.032309981783	0.612799999999794\\
                -188.998591599187	0.616648648648464\\
                -188.994281213922	0.617178378378185\\
                -188.987546618462	0.617891891891702\\
                -188.982204469882	0.618432432432229\\
                -188.973222370513	0.619437837837637\\
                -188.967134968308	0.620172972972767\\
                -188.964253949288	0.620572972972781\\
                -188.960953846255	0.621059459459275\\
                -188.897080507366	0.628832432432233\\
                -188.889803262079	0.62954594594575\\
                -188.88313836762	0.630172972972787\\
                -188.880221564215	0.630454054053871\\
                -188.876602753866	0.630864864864691\\
                -188.854429302766	0.633351351351166\\
                -188.817683459283	0.637945945945773\\
                -188.812436024442	0.638540540540362\\
                -188.805903860999	0.639254054053879\\
                -188.748651319559	0.645405405405228\\
                -188.732216873651	0.647329729729563\\
                -188.715918195494	0.649199999999837\\
                -188.712182685349	0.649621621621435\\
                -188.697146079484	0.651383783783615\\
                -188.681640978467	0.653091891891734\\
                -188.677164438776	0.653470270270105\\
                -188.657579317886	0.655502702702535\\
                -188.642561953762	0.657318918918747\\
                -188.637358240037	0.658054054053878\\
                -188.631279837318	0.658627027026853\\
                -188.623510903817	0.65951351351336\\
                -188.617545972172	0.660172972972816\\
                -188.590037289327	0.663210810810654\\
                -188.567615155995	0.665556756756587\\
                -188.562394326268	0.666129729729562\\
                -188.555887543706	0.666756756756598\\
                -188.538903256305	0.668778378378221\\
                -188.529449795761	0.669740540540374\\
                -188.51896590555	0.670756756756589\\
                -188.514814475492	0.671340540540371\\
                -188.510295677491	0.671762162161997\\
                -188.504331984275	0.67239999999984\\
                -188.499681812287	0.672972972972815\\
                -188.375255377705	0.68522162162148\\
                -188.371455046353	0.685599999999852\\
                -188.367290567674	0.686108108107959\\
                -188.361747117022	0.686562162162005\\
                -188.338883355105	0.688702702702557\\
                -188.326764977391	0.689848648648507\\
                -188.32369956779	0.690151351351204\\
                -188.31497179602	0.690756756756628\\
                -188.266995946367	0.695383783783655\\
                -188.26016506603	0.695891891891762\\
                -188.2431110241	0.697610810810687\\
                -188.237511593709	0.698216216216082\\
                -188.231064277812	0.698702702702576\\
                -188.217680955992	0.699999999999875\\
                -188.206050118855	0.701318918918787\\
                -188.200845526375	0.701816216216088\\
                -188.193491800876	0.70248648648635\\
                -188.161209687605	0.705708108107984\\
                -188.157673704395	0.70604324324313\\
                -188.148363014165	0.706843243243128\\
                -188.145558381798	0.7072216216215\\
                -188.137001672923	0.70795675675663\\
                -188.134065045945	0.708270270270134\\
                -188.12959128007	0.708681081080954\\
                -188.124501201964	0.709329729729603\\
                -188.09153909433	0.712594594594464\\
                -188.078197014963	0.713816216216088\\
                -188.073762703692	0.714237837837715\\
                -188.03999519484	0.717697297297178\\
                -188.031567926168	0.718345945945828\\
                -188.024894271057	0.718875675675548\\
                -188.018385373389	0.719329729729623\\
                -188.013895135249	0.71983783783773\\
                -187.996805022786	0.721243243243123\\
                -187.99201800202	0.721697297297197\\
                -187.968315351932	0.723816216216107\\
                -187.933533719252	0.726854054053945\\
                -187.925353049258	0.727708108108004\\
                -187.911701500521	0.728951351351242\\
                -187.89605956143	0.730151351351253\\
                -187.864861120052	0.732637837837729\\
                -187.859167444973	0.733037837837742\\
                -187.851867839293	0.73363243243233\\
                -187.848371906333	0.733945945945834\\
                -187.813023028175	0.737016216216119\\
                -187.807034861847	0.737448648648552\\
                -187.79927323591	0.738151351351263\\
                -187.795436164635	0.738562162162054\\
                -187.789672059423	0.739070270270162\\
                -187.783034303691	0.739610810810717\\
                -187.778698414316	0.739956756756669\\
                -187.771092454812	0.740508108108003\\
                -187.764108826908	0.741081081080978\\
                -187.753817904465	0.741816216216108\\
                -187.746189750419	0.742227027026928\\
                -187.737032319444	0.742951351351252\\
                -187.716015236279	0.744616216216116\\
                -187.705831693883	0.745405405405307\\
                -187.684683344907	0.746886486486403\\
                -187.682259059035	0.747048648648558\\
                -187.671333284376	0.747967567567486\\
                -187.665077485398	0.748410810810725\\
                -187.661462169969	0.748702702702616\\
                -187.633532560337	0.750767567567493\\
                -187.630831849381	0.750972972972875\\
                -187.625081190212	0.751394594594501\\
                -187.617064944668	0.752021621621537\\
                -187.609074161068	0.752594594594513\\
                -187.603273920383	0.753081081081007\\
                -187.595904401876	0.753740540540463\\
                -187.591085767666	0.75401081081074\\
                -187.580624474751	0.754627027026942\\
                -187.572529589911	0.75522162162153\\
                -187.560806490511	0.756032432432335\\
                -187.554407645507	0.756454054053961\\
                -187.535688033691	0.757686486486392\\
                -187.524275933667	0.758529729729645\\
                -187.51940170075	0.758994594594498\\
                -187.51292245822	0.759416216216124\\
                -187.511082926762	0.759599999999921\\
                -187.505063164602	0.759945945945873\\
                -187.499655765253	0.760399999999919\\
                -187.491258479682	0.760972972972894\\
                -187.463130570248	0.762637837837758\\
                -187.456271667091	0.762994594594517\\
                -187.364570648624	0.769372972972889\\
                -187.356975898729	0.769805405405322\\
                -187.341348524323	0.770908108108017\\
                -187.33624590746	0.771264864864776\\
                -187.223700144046	0.778172972972897\\
                -187.216303873283	0.77860540540533\\
                -187.209759444275	0.778983783783701\\
                -187.203286633948	0.779427027026941\\
                -187.185620571228	0.780378378378288\\
                -187.17897735204	0.780745945945881\\
                -187.166548937202	0.781383783783696\\
                -187.147606270119	0.782508108108033\\
                -187.140777467607	0.78298378378372\\
                -187.132722744993	0.783502702702634\\
                -187.12645274069	0.78395675675668\\
                -187.122092901576	0.784151351351284\\
                -187.107562855579	0.78492972972964\\
                -187.089606634426	0.785935135135048\\
                -187.083013452877	0.786345945945868\\
                -187.076016178484	0.786713513513433\\
                -187.063874787804	0.787578378378299\\
                -187.060868946111	0.787794594594516\\
                -187.05372568262	0.788194594594529\\
                -187.047596738818	0.788594594594514\\
                -187.000909452641	0.790929729729669\\
                -186.979419266073	0.792054054053978\\
                -186.967925378122	0.79272432432424\\
                -186.961280817617	0.793048648648579\\
                -186.950371458185	0.793708108108035\\
                -186.939677622657	0.794291891891817\\
                -186.933743750162	0.794627027026962\\
                -186.922077537311	0.795416216216154\\
                -186.903046537998	0.796172972972897\\
                -186.892772516639	0.796724324324259\\
                -186.863610349915	0.798097297297232\\
                -186.855359676745	0.798486486486411\\
                -186.84889122506	0.798908108108037\\
                -186.837775624796	0.799502702702625\\
                -186.83207990969	0.799805405405323\\
                -186.82708500475	0.800183783783723\\
                -186.70822417512	0.806140540540468\\
                -186.70140646521	0.806475675675614\\
                -186.662861283644	0.808227027026959\\
                -186.651633230956	0.808756756756679\\
                -186.635229942815	0.809535135135064\\
                -186.615035244287	0.810540540540472\\
                -186.610000700062	0.810767567567495\\
                -186.597744798167	0.811437837837758\\
                -186.59147801372	0.811827027026965\\
                -186.582194128397	0.812324324324265\\
                -186.573672656146	0.812681081081024\\
                -186.568014506326	0.812875675675599\\
                -186.558959902232	0.813243243243164\\
                -186.553987171606	0.81354594594589\\
                -186.539010042957	0.813978378378323\\
                -186.507213868841	0.815297297297235\\
                -186.50393493405	0.81549189189181\\
                -186.493385423712	0.815989189189111\\
                -186.329924260265	0.823210810810735\\
                -186.317358549112	0.823816216216159\\
                -186.27276431937	0.825827027026946\\
                -186.261415806835	0.826237837837766\\
                -186.251526375283	0.826627027026973\\
                -186.243177176618	0.826994594594538\\
                -186.238343294178	0.827221621621561\\
                -186.219112363458	0.828043243243172\\
                -186.207723523835	0.82851891891886\\
                -186.195270648006	0.828972972972906\\
                -186.174990590813	0.829762162162098\\
                -186.158268966108	0.830237837837785\\
                -186.146813151295	0.830659459459383\\
                -186.121164765496	0.831708108108046\\
                -186.108086098704	0.832183783783705\\
                -186.098646677875	0.832659459459393\\
                -186.086055505671	0.833124324324245\\
                -186.07848602439	0.833394594594523\\
                -186.061578845396	0.833989189189111\\
                -186.058418882361	0.83410810810804\\
                -186.045686969117	0.834594594594535\\
                -186.013257207087	0.835805405405353\\
                -185.955226283457	0.838205405405347\\
                -185.948123147842	0.83843243243237\\
                -185.919817410188	0.839362162162104\\
                -185.768967384219	0.844832432432355\\
                -185.744783025085	0.84557837837832\\
                -185.73522450309	0.845956756756692\\
                -185.714401102013	0.846691891891822\\
                -185.696652053408	0.847210810810736\\
                -185.682474868877	0.847654054053976\\
                -185.661434312208	0.848529729729677\\
                -185.654774729785	0.848691891891832\\
                -185.643804961163	0.849037837837784\\
                -185.63129077183	0.849513513513443\\
                -185.616025721176	0.849967567567518\\
                -185.580794263709	0.851070270270213\\
                -185.566042511197	0.851470270270198\\
                -185.433204139158	0.855675675675599\\
                -185.426156882069	0.855870270270202\\
                -185.411436198281	0.856270270270215\\
                -185.298417545545	0.859351351351279\\
                -185.288376344813	0.859675675675618\\
                -185.189859912052	0.862313513513442\\
                -185.138335770474	0.863783783783731\\
                -185.121110899161	0.864410810810739\\
                -185.093240537142	0.864972972972907\\
                -185.070948811983	0.865513513513463\\
                -185.046322853441	0.866075675675603\\
                -185.034398709179	0.866432432432362\\
                -185.000278660299	0.867362162162095\\
                -184.994515129723	0.867491891891831\\
                -184.821859546187	0.871902702702641\\
                -184.791099056724	0.872637837837772\\
                -184.772228977453	0.873113513513459\\
                -184.761213039992	0.873340540540482\\
                -184.742112108879	0.873816216216142\\
                -184.737832551613	0.873989189189132\\
                -184.687686608008	0.875091891891827\\
                -184.501745962452	0.879351351351289\\
                -184.484031114905	0.879783783783722\\
                -184.430812193234	0.881221621621563\\
                -184.405470299796	0.881664864864803\\
                -184.381932745535	0.882205405405358\\
                -184.331064836298	0.883221621621573\\
                -184.307715672005	0.883632432432364\\
                -184.271176654766	0.884389189189136\\
                -184.241006763562	0.885199999999941\\
                -184.220644991286	0.885708108108048\\
                -184.190075390406	0.886410810810759\\
                -184.16802715645	0.887005405405347\\
                -184.125714101309	0.887891891891826\\
                -183.9648937611	0.891232432432389\\
                -183.928439012817	0.892032432432387\\
                -183.923507121761	0.892140540540481\\
                -183.876867068903	0.892940540540479\\
                -183.858259919445	0.893340540540493\\
                -183.834447411665	0.893762162162119\\
                -183.830236582211	0.893935135135081\\
                -183.799586514248	0.894540540540476\\
                -183.768459516675	0.895329729729667\\
                -183.752084699069	0.895697297297232\\
                -183.71407759208	0.896367567567523\\
                -183.704670093348	0.896551351351292\\
                -183.66612275038	0.897167567567521\\
                -183.651358682759	0.897416216216158\\
                -183.616674886225	0.897945945945906\\
                -183.576211113	0.898789189189131\\
                -183.567599262271	0.899070270270215\\
                -183.264035225909	0.904951351351315\\
                -183.243811648589	0.905308108108073\\
                -183.226764323074	0.905664864864832\\
                -183.196821197991	0.906205405405359\\
                -183.162749054144	0.906745945945914\\
                -183.112880859576	0.907502702702658\\
                -183.106895466379	0.907632432432393\\
                -183.083668880453	0.908151351351307\\
                -183.067744397676	0.908454054054005\\
                -183.035056175929	0.909016216216173\\
                -183.004553570877	0.909599999999955\\
                -182.985400516534	0.909956756756714\\
                -182.917010246745	0.910972972972928\\
                -182.91026861826	0.911102702702664\\
                -182.80985797509	0.912713513513467\\
                -182.790577397901	0.913027027026999\\
                -182.75600650411	0.913567567567526\\
                -182.70738931939	0.914421621621585\\
                -182.652705140898	0.915427027026993\\
                -182.632947794775	0.915827027026978\\
                -182.591484094267	0.916486486486434\\
                -182.587264538042	0.91658378378375\\
                -182.556761542786	0.916994594594541\\
                -182.550793465803	0.917167567567532\\
                -182.17201258974	0.923124324324277\\
                -182.151992580775	0.923448648648616\\
                -182.122227671535	0.923989189189143\\
                -182.114968476291	0.924118918918879\\
                -182.057605798167	0.924886486486457\\
                -181.830689642682	0.928389189189147\\
                -181.80533837061	0.928767567567547\\
                -181.777647883329	0.929145945945919\\
                -181.747352506068	0.929632432432413\\
                -181.699568216248	0.930313513513482\\
                -181.670445920039	0.930648648648628\\
                -181.486547717784	0.9333189189189\\
                -181.454473254944	0.933664864864824\\
                -181.437930675095	0.933837837837814\\
                -181.398822172315	0.934302702702666\\
                -181.001822340409	0.93841081081078\\
                -180.977569122195	0.938745945945925\\
                -180.796730722898	0.940454054054015\\
                -180.744857955181	0.940799999999967\\
                -180.728427017167	0.940962162162123\\
                -180.687215893502	0.941318918918881\\
                -180.65269137969	0.941610810810772\\
                -180.610248785826	0.941999999999979\\
                -180.571855037056	0.942551351351312\\
                -180.500194043779	0.94326486486483\\
                -180.456528704907	0.943610810810782\\
                -180.408855977894	0.944075675675663\\
                -180.354150493826	0.944713513513477\\
                -180.29123198795	0.945405405405381\\
                -180.247610338103	0.94579459459456\\
                -180.179039319434	0.946464864864851\\
                -180.056724553371	0.947470270270259\\
                -180.021262643913	0.947827027027017\\
                -179.983598213231	0.948172972972941\\
                -179.941703368569	0.948518918918893\\
                -179.881386140449	0.949135135135123\\
                -179.864738433638	0.949329729729698\\
                -179.805029879604	0.949816216216192\\
                -179.778177340587	0.95017297297295\\
                -179.735424473654	0.950594594594577\\
                -179.697557365183	0.951113513513491\\
                -179.565646403748	0.952464864864851\\
                -179.485674825028	0.953362162162136\\
                -179.454987320545	0.953848648648631\\
                -179.406127123206	0.954281081081064\\
                -179.037650730252	0.958529729729719\\
                -179.01815839094	0.958702702702681\\
                -178.960552677351	0.959286486486462\\
                -178.93071609709	0.95958918918916\\
                -178.863190662273	0.960151351351328\\
                -178.779855673057	0.96094054054052\\
                -178.77260054168	0.961037837837807\\
                -178.743540926147	0.961437837837821\\
                -178.654550285819	0.962302702702686\\
                -178.633421870835	0.962508108108096\\
                -178.578027073986	0.963113513513491\\
                -178.566905689755	0.96326486486484\\
                -178.216578128007	0.968562162162158\\
                -178.208440854773	0.968659459459445\\
                -178.164011231273	0.969275675675647\\
                -178.150289226117	0.969513513513505\\
                -178.07658052089	0.970713513513488\\
                -178.06941859433	0.970875675675671\\
                -178.014100262779	0.971891891891886\\
                -178.009424298562	0.972032432432428\\
                -177.961952842047	0.972832432432426\\
                -177.933633548111	0.973427027027014\\
                -177.910148229369	0.973881081081061\\
                -177.822445917753	0.97567567567566\\
                -177.757908599676	0.976735135135129\\
                -177.741021052225	0.977091891891888\\
                -177.706645486514	0.977578378378354\\
                -177.660793717418	0.978335135135126\\
                -177.62093430788	0.978810810810813\\
                -177.617358217111	0.97885405405404\\
                -177.573712280639	0.979254054054053\\
                -177.390763618416	0.980605405405385\\
                -177.083868193946	0.981481081081085\\
                -176.968941870149	0.981783783783783\\
                -176.782268004293	0.982227027027022\\
                -176.516046027733	0.982681081081068\\
                -175.978625912654	0.983567567567547\\
                -175.769218527149	0.983978378378367\\
                -175.45474414077	0.984497297297281\\
                -175.200337623445	0.984875675675681\\
                -175.160805834993	0.984951351351356\\
                -174.767622284087	0.985372972972954\\
                -174.720286841327	0.98547027027027\\
                -174.264733614759	0.986281081081074\\
                -173.926581950589	0.986724324324314\\
                -173.843062102974	0.986875675675662\\
                -173.563371636593	0.987459459459444\\
                -173.039734409581	0.987859459459457\\
                -172.562926827204	0.988627027027007\\
                -172.554908840904	0.988670270270262\\
                -172.358374197099	0.989091891891889\\
                -172.258880977923	0.989232432432431\\
                -171.440158166905	0.989978378378368\\
                -171.173966223838	0.990659459459465\\
                -171.158972081244	0.990724324324333\\
                -170.38498101929	0.991859459459448\\
                -170.383162472475	0.991902702702703\\
                -170.219722822975	0.992345945945942\\
                -170.12032236658	0.992670270270253\\
                -170.104605335545	0.992756756756762\\
                -169.762463454306	0.993535135135119\\
                -169.740581035727	0.993578378378373\\
                -169.394711668781	0.994032432432419\\
                -169.067181881202	0.994648648648649\\
                -169.047150859494	0.994821621621611\\
                -168.793432950839	0.995578378378383\\
                -168.068802153784	0.996432432432442\\
                -167.255841658262	0.997762162162161\\
                -167.244378246172	0.997805405405416\\
                -167.219480718721	0.997891891891896\\
                -167.07491805776	0.998194594594594\\
                -167.071554248703	0.998248648648655\\
                -166.882226310137	0.998627027027027\\
                -166.862709838748	0.998670270270281\\
                -166.704228404568	0.998962162162172\\
                -166.618004430327	0.999329729729737\\
                -166.234016136794	0.999643243243241\\
                -166.222116793214	0.999675675675689\\
                -165.49670271586	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -204.347646470499	0\\
                -193.398524142897	0.00032432432431051\\
                -192.793224950629	0.000432432432432961\\
                -191.231980883221	0.000864864864865922\\
                -190.262049030843	0.00126486486485078\\
                -189.366265945264	0.00206486486487734\\
                -188.589600796428	0.00317837837837942\\
                -188.457333742431	0.00335135135134124\\
                -188.162533367656	0.00380540540541574\\
                -187.863962897312	0.00440000000000396\\
                -186.961217386251	0.00652972972972066\\
                -186.75702429541	0.0072108108108182\\
                -186.585648082148	0.00766486486486428\\
                -186.554254475205	0.00775135135134519\\
                -186.222669718326	0.00888648648648882\\
                -186.22196131486	0.00890810810810194\\
                -186.105238244566	0.00929729729730866\\
                -185.957332751282	0.00992432432431656\\
                -185.91333128056	0.0100972972973068\\
                -185.808191691081	0.0106594594594469\\
                -185.602662483022	0.0116324324324353\\
                -185.528202467747	0.0120000000000005\\
                -185.30398117927	0.0133837837837802\\
                -185.202411675928	0.01400000000001\\
                -184.907282722556	0.0161297297297267\\
                -184.88691480557	0.0162810810810754\\
                -184.780958780017	0.0170378378378473\\
                -184.73243729026	0.0174810810810868\\
                -184.681424903737	0.0178918918919067\\
                -184.614520918911	0.0183783783783724\\
                -184.55538372548	0.0188216216216119\\
                -184.477691716566	0.0195783783783838\\
                -184.421001008835	0.0199675675675621\\
                -184.398537981291	0.0202054054054202\\
                -184.37057386565	0.0205513513513438\\
                -184.310580074012	0.0212864864864741\\
                -184.034769995194	0.0238486486486522\\
                -184.020121353929	0.0239675675675812\\
                -183.986074785682	0.0244216216216273\\
                -183.594001974545	0.0290702702702674\\
                -183.582981542495	0.0291891891891964\\
                -183.551726872821	0.0296432432432425\\
                -183.535816119127	0.0299243243243268\\
                -183.482891710413	0.0304864864864953\\
                -183.450221377467	0.0307999999999993\\
                -183.428824445725	0.031178378378371\\
                -183.379971964124	0.0319243243243363\\
                -183.370563197123	0.032075675675685\\
                -183.289025764459	0.0332216216216352\\
                -183.25416441292	0.0336648648648747\\
                -183.245902669051	0.0337945945946103\\
                -183.213617759048	0.0342702702702695\\
                -183.023404745752	0.0374162162162293\\
                -183.000672036047	0.0378594594594688\\
                -182.98466368081	0.038227027027034\\
                -182.965191516206	0.0385297297297313\\
                -182.925452242836	0.039232432432442\\
                -182.893151707994	0.0397405405405493\\
                -182.889884677236	0.0398378378378368\\
                -182.825249758346	0.0409621621621739\\
                -182.787496771739	0.0415675675675686\\
                -182.767394883017	0.0419243243243272\\
                -182.757368719768	0.0421513513513503\\
                -182.737955308529	0.0425513513513636\\
                -182.661684957683	0.0440756756756855\\
                -182.634264783963	0.0446702702702737\\
                -182.586426568433	0.0456216216216205\\
                -182.562369976774	0.0460216216216338\\
                -182.514111633607	0.0470378378378484\\
                -182.491579842955	0.047481081081088\\
                -182.38458689074	0.0496432432432528\\
                -182.362445975829	0.0501081081081054\\
                -182.326788821044	0.0507243243243352\\
                -182.260290867582	0.0521189189189215\\
                -182.236110600088	0.0525729729729676\\
                -182.216623652376	0.0530702702702683\\
                -182.185796955761	0.0537621621621724\\
                -182.171521403025	0.0541297297297376\\
                -182.052516485133	0.0569081081081038\\
                -181.951993166797	0.0591243243243298\\
                -181.947317554141	0.0592432432432304\\
                -181.926330945241	0.0597945945945924\\
                -181.920221177409	0.0599567567567476\\
                -181.903853794526	0.0604000000000156\\
                -181.870694706605	0.0614486486486499\\
                -181.862537875398	0.0617405405405407\\
                -181.793332665149	0.0636972972972956\\
                -181.780312409741	0.0640432432432476\\
                -181.760132100627	0.0644972972972937\\
                -181.724023230994	0.0655351351351499\\
                -181.709608003127	0.0659243243243282\\
                -181.36453173897	0.0765405405405488\\
                -181.353578257873	0.0768972972973074\\
                -181.342816281995	0.0773189189189338\\
                -181.328064688762	0.0778810810810739\\
                -181.300399687943	0.0787675675675814\\
                -181.277325388004	0.0797189189189282\\
                -181.265852707895	0.0801729729729743\\
                -181.262807163121	0.0803675675675777\\
                -181.238302344766	0.0810810810810949\\
                -181.052779789747	0.0882054054054038\\
                -181.049944961181	0.0884000000000071\\
                -181.039911359923	0.0888216216216335\\
                -180.987257203142	0.0908756756756759\\
                -180.97672454656	0.0912324324324345\\
                -180.818134361039	0.0978486486486361\\
                -180.814712783953	0.0980216216216263\\
                -180.804538960589	0.098399999999998\\
                -180.790556878437	0.0990162162161994\\
                -180.78030151442	0.0993945945945995\\
                -180.753861498398	0.100291891891885\\
                -180.531806285237	0.109978378378372\\
                -180.524430821839	0.110356756756744\\
                -180.517872658266	0.110745945945951\\
                -180.512712529966	0.110972972972974\\
                -180.502135726853	0.111535135135114\\
                -180.48250078742	0.112508108108102\\
                -180.453763932076	0.113805405405401\\
                -180.452574497251	0.113945945945943\\
                -180.446603707567	0.114270270270254\\
                -180.381145147431	0.117048648648648\\
                -180.304226475389	0.120767567567555\\
                -180.295190005885	0.121178378378374\\
                -180.279146575647	0.121989189189179\\
                -180.271612804817	0.122421621621612\\
                -180.240717162387	0.124108108108089\\
                -180.178003457483	0.127329729729723\\
                -180.17090716406	0.127718918918902\\
                -180.147430967789	0.129048648648649\\
                -180.139846837951	0.129394594594572\\
                -180.064787639026	0.133297297297275\\
                -180.05230760245	0.133881081081057\\
                -180.023134811367	0.13566486486485\\
                -180.011097799723	0.136324324324306\\
                -179.994671810496	0.137178378378366\\
                -179.991189626968	0.137362162162134\\
                -179.983974145612	0.137848648648628\\
                -179.975032470396	0.138270270270255\\
                -179.968856488536	0.138583783783758\\
                -179.957765921218	0.139243243243214\\
                -179.955476486378	0.139394594594592\\
                -179.943871650407	0.14010810810808\\
                -179.941143312004	0.140335135135132\\
                -179.933292180219	0.140789189189178\\
                -179.923899898022	0.141286486486479\\
                -179.904069981533	0.142281081081052\\
                -179.875962305907	0.144075675675651\\
                -179.864103138175	0.144583783783759\\
                -179.844143341673	0.145708108108096\\
                -179.837212229998	0.146129729729722\\
                -179.831031943285	0.146529729729707\\
                -179.721923895389	0.153081081081069\\
                -179.715062387566	0.153437837837828\\
                -179.705850213814	0.153945945945935\\
                -179.701168921538	0.154270270270246\\
                -179.697725907562	0.154486486486462\\
                -179.689477454327	0.154897297297282\\
                -179.666050983788	0.156237837837807\\
                -179.66087713927	0.15667027027024\\
                -179.653908822453	0.157135135135121\\
                -179.612752637382	0.159870270270261\\
                -179.482113177464	0.168302702702675\\
                -179.476789940154	0.168648648648627\\
                -179.467863860821	0.169124324324287\\
                -179.445549444705	0.170399999999972\\
                -179.437832375748	0.170854054054018\\
                -179.421264056969	0.171924324324294\\
                -179.375803749383	0.175297297297277\\
                -179.372566791061	0.175481081081045\\
                -179.227269664975	0.185989189189144\\
                -179.209356460073	0.187189189189155\\
                -179.13833860908	0.192389189189157\\
                -179.134974071803	0.192637837837793\\
                -179.129244738676	0.193081081081033\\
                -179.126955973258	0.19323243243241\\
                -179.120981091545	0.193708108108069\\
                -179.12013602305	0.193827027026998\\
                -179.115500628995	0.194140540540502\\
                -179.045865904466	0.199524324324301\\
                -179.015465486983	0.201643243243211\\
                -178.987682621469	0.203729729729702\\
                -178.953345134491	0.206248648648597\\
                -178.946712438851	0.206799999999959\\
                -178.941913160179	0.207167567567524\\
                -178.92656670627	0.208551351351304\\
                -178.920716334693	0.209070270270217\\
                -178.886330294043	0.21147027027024\\
                -178.843675591398	0.214843243243195\\
                -178.840393792642	0.215048648648605\\
                -178.817430252232	0.216799999999949\\
                -178.811033225745	0.217329729729698\\
                -178.803241546953	0.217848648648612\\
                -178.796363908183	0.218508108108068\\
                -178.783684154309	0.219686486486438\\
                -178.775500998956	0.220356756756701\\
                -178.764622755429	0.221275675675628\\
                -178.7529970045	0.222172972972913\\
                -178.748855858838	0.222605405405346\\
                -178.704192308849	0.226097297297258\\
                -178.697682621911	0.226724324324266\\
                -178.690225522946	0.227286486486435\\
                -178.685493919592	0.227740540540481\\
                -178.681245426229	0.228172972972914\\
                -178.515915090445	0.24165405405401\\
                -178.501875924567	0.242810810810766\\
                -178.420644368217	0.250140540540485\\
                -178.416501356919	0.250475675675602\\
                -178.410340716457	0.251091891891832\\
                -178.407716108053	0.251405405405336\\
                -178.40091156692	0.251902702702637\\
                -178.39155077338	0.252508108108032\\
                -178.36586232739	0.254940540540474\\
                -178.344418384702	0.256962162162097\\
                -178.339993380937	0.257318918918855\\
                -178.330082595169	0.258345945945877\\
                -178.324766872945	0.258756756756696\\
                -178.306641137895	0.260281081081018\\
                -178.296834711246	0.261135135135078\\
                -178.289393975632	0.261686486486411\\
                -178.286115595557	0.262064864864783\\
                -178.281540903842	0.262475675675603\\
                -178.253760562307	0.265427027026959\\
                -178.249845361121	0.26571891891885\\
                -178.246397408784	0.266118918918835\\
                -178.23758830342	0.266951351351281\\
                -178.230727261981	0.267697297297218\\
                -178.218572787136	0.269091891891804\\
                -178.174178745432	0.273362162162073\\
                -178.165733734283	0.274140540540458\\
                -178.160540245501	0.274713513513433\\
                -178.152452564615	0.275481081081011\\
                -178.092017528634	0.280886486486395\\
                -178.087989586536	0.281351351351276\\
                -178.082486345594	0.281827027026935\\
                -178.07790121163	0.282378378378297\\
                -178.033298316114	0.286454054053962\\
                -178.020026747364	0.287599999999912\\
                -178.015476488979	0.288118918918826\\
                -178.000282470503	0.289513513513413\\
                -177.989169441794	0.290627027026943\\
                -177.985050258071	0.291037837837735\\
                -177.97895868764	0.291762162162058\\
                -177.970973943902	0.292572972972891\\
                -177.962960323177	0.293513513513432\\
                -177.956692313229	0.294021621621539\\
                -177.950818767872	0.294572972972873\\
                -177.937693216472	0.2959891891891\\
                -177.933830654155	0.296345945945859\\
                -177.920282668823	0.297491891891781\\
                -177.902256236833	0.299394594594503\\
                -177.803546225108	0.309881081080988\\
                -177.798740382126	0.310497297297189\\
                -177.786021919334	0.311654054053946\\
                -177.756197969895	0.314443243243147\\
                -177.749243277225	0.315189189189084\\
                -177.741451092048	0.315935135135021\\
                -177.734478628901	0.316648648648538\\
                -177.727580874742	0.317318918918801\\
                -177.717254350799	0.318421621621496\\
                -177.711584325733	0.318951351351245\\
                -177.698718716734	0.32049729729718\\
                -177.680363861906	0.322475675675548\\
                -177.673372567143	0.323221621621514\\
                -177.65647108025	0.32502702702692\\
                -177.652092837462	0.325459459459353\\
                -177.642342805781	0.326399999999893\\
                -177.635505678623	0.327081081080962\\
                -177.631472032204	0.32747027027014\\
                -177.62178758863	0.328389189189068\\
                -177.59689787308	0.331199999999882\\
                -177.593083061618	0.331610810810673\\
                -177.558227153846	0.335318918918802\\
                -177.553181037521	0.335924324324196\\
                -177.545481211584	0.336789189189062\\
                -177.540227410241	0.337340540540424\\
                -177.526936197588	0.33897297297284\\
                -177.519772320376	0.339816216216093\\
                -177.515368775189	0.340205405405271\\
                -177.512223943536	0.340648648648511\\
                -177.503329912728	0.341491891891764\\
                -177.496596415286	0.342194594594474\\
                -177.490262448116	0.342864864864737\\
                -177.483878468939	0.343556756756612\\
                -177.481665043718	0.34382702702689\\
                -177.478126659437	0.344172972972842\\
                -177.470856986501	0.344929729729586\\
                -177.465323605998	0.345567567567429\\
                -177.358860345617	0.357427027026887\\
                -177.348504477932	0.358518918918776\\
                -177.337954766445	0.359664864864726\\
                -177.333889764243	0.360097297297159\\
                -177.330513667191	0.360486486486337\\
                -177.282779247147	0.365708108107953\\
                -177.268169366589	0.367481081080939\\
                -177.16938995217	0.378843243243097\\
                -177.165154078714	0.379254054053888\\
                -177.161126980152	0.379772972972802\\
                -177.153907379804	0.380583783783635\\
                -177.149532615176	0.381113513513355\\
                -177.144584389129	0.38171891891875\\
                -177.139686742985	0.382227027026858\\
                -177.13186940339	0.383059459459304\\
                -177.107460993778	0.385643243243067\\
                -177.103849498465	0.386086486486334\\
                -177.09846067379	0.386767567567404\\
                -177.094634433321	0.387405405405246\\
                -177.090023136089	0.387827027026873\\
                -177.088779307278	0.388010810810641\\
                -177.085216847044	0.388356756756593\\
                -176.970383439991	0.401967567567397\\
                -176.969055058458	0.402183783783613\\
                -176.965989381223	0.402562162161985\\
                -176.946941934834	0.404908108107918\\
                -176.942814106505	0.405297297297125\\
                -176.936546080932	0.405945945945774\\
                -176.931786928009	0.406529729729556\\
                -176.927887521371	0.407102702702531\\
                -176.914276703806	0.40872432432414\\
                -176.906610169209	0.409762162161968\\
                -176.896309945268	0.410929729729531\\
                -176.876759653235	0.413297297297106\\
                -176.866066110244	0.414572972972792\\
                -176.863115902443	0.414951351351164\\
                -176.854905322884	0.415762162161968\\
                -176.846372061131	0.416918918918725\\
                -176.838728036431	0.417794594594397\\
                -176.834573689512	0.418259459459279\\
                -176.830974493785	0.418627027026844\\
                -176.818756367799	0.420162162161972\\
                -176.814793852896	0.420605405405212\\
                -176.808796681721	0.421275675675474\\
                -176.801962405456	0.421978378378185\\
                -176.782096864864	0.424108108107902\\
                -176.757972386297	0.427091891891678\\
                -176.750404160197	0.42784864864845\\
                -176.745900981515	0.428389189188977\\
                -176.743171866956	0.428724324324122\\
                -176.738119772407	0.429416216215998\\
                -176.728372505114	0.430518918918722\\
                -176.723391879368	0.43114594594573\\
                -176.718690446753	0.43164324324303\\
                -176.71604538679	0.431945945945728\\
                -176.674750173551	0.436875675675452\\
                -176.664218104305	0.438281081080873\\
                -176.650268480552	0.440043243243025\\
                -176.64593125508	0.440475675675458\\
                -176.639372861595	0.441254054053843\\
                -176.634093947737	0.441827027026818\\
                -176.629623636302	0.442302702702477\\
                -176.626995017669	0.442875675675452\\
                -176.623879478046	0.443243243243018\\
                -176.615229656969	0.444259459459232\\
                -176.612879508008	0.444627027026797\\
                -176.608886507887	0.445145945945711\\
                -176.593177019928	0.44685405405383\\
                -176.58092338567	0.448140540540322\\
                -176.566690635325	0.449762162161932\\
                -176.56191609601	0.450335135134907\\
                -176.557315210573	0.450778378378146\\
                -176.553484326955	0.45129729729706\\
                -176.540403775211	0.452994594594372\\
                -176.526943745956	0.454735135134911\\
                -176.516192004821	0.455881081080861\\
                -176.512720072459	0.456281081080846\\
                -176.486680267219	0.459254054053815\\
                -176.462551058235	0.462172972972724\\
                -176.455471578053	0.463124324324099\\
                -176.453118567667	0.463394594594348\\
                -176.447739560705	0.463967567567323\\
                -176.443587669	0.464540540540298\\
                -176.440688187975	0.464897297297057\\
                -176.437866897483	0.465275675675429\\
                -176.429729786193	0.46623783783761\\
                -176.418775720238	0.467567567567329\\
                -176.415376778218	0.467945945945701\\
                -176.413920752983	0.468129729729498\\
                -176.408805102334	0.468637837837605\\
                -176.405466384404	0.46903783783759\\
                -176.399504034532	0.469556756756504\\
                -176.394968616556	0.469999999999771\\
                -176.389902562564	0.470605405405166\\
                -176.388472527016	0.470789189188935\\
                -176.385454800579	0.471210810810561\\
                -176.376357688509	0.472194594594356\\
                -176.3703862147	0.472854054053812\\
                -176.364206602105	0.473567567567329\\
                -176.340736752945	0.476259459459214\\
                -176.326286904805	0.477956756756498\\
                -176.317243151506	0.479081081080835\\
                -176.294521673079	0.482237837837573\\
                -176.291732666467	0.482605405405138\\
                -176.284105677196	0.483524324324065\\
                -176.26910597892	0.485589189188943\\
                -176.265517148062	0.486032432432182\\
                -176.261253270736	0.486551351351096\\
                -176.254976741889	0.487372972972707\\
                -176.24990567083	0.488205405405154\\
                -176.245525224742	0.488637837837587\\
                -176.23454383433	0.489956756756499\\
                -176.21307803117	0.492616216215964\\
                -176.15731455457	0.49889729729702\\
                -176.153151893829	0.49930810810784\\
                -176.131244490259	0.502118918918654\\
                -176.127516286141	0.502475675675413\\
                -176.123216355538	0.50301621621594\\
                -176.116396530866	0.503816216215938\\
                -176.105172640147	0.505318918918647\\
                -176.100104758439	0.505999999999744\\
                -176.097592155967	0.5062810810808\\
                -176.092465303441	0.506962162161898\\
                -176.014855414489	0.516594594594324\\
                -176.011713412861	0.516908108107856\\
                -176.004230203725	0.517729729729467\\
                -175.98285981097	0.520043243242981\\
                -175.965086697976	0.522324324324074\\
                -175.963555800654	0.522540540540291\\
                -175.959926949289	0.523091891891625\\
                -175.955711373628	0.5236648648646\\
                -175.876876535214	0.533589189188945\\
                -175.8734777952	0.533924324324062\\
                -175.867890510726	0.534605405405159\\
                -175.846380325317	0.537081081080828\\
                -175.840757823442	0.537686486486251\\
                -175.83048318837	0.53877837837814\\
                -175.828399433782	0.539167567567318\\
                -175.824525417589	0.539535135134884\\
                -175.806734581445	0.541729729729468\\
                -175.802520655713	0.542129729729481\\
                -175.792004475482	0.543394594594361\\
                -175.784684455927	0.544194594594359\\
                -175.78009519063	0.544843243243008\\
                -175.776854942411	0.54522162162138\\
                -175.767735035428	0.546508108107872\\
                -175.76339960988	0.547048648648399\\
                -175.748676906598	0.54872432432407\\
                -175.74486125252	0.549081081080828\\
                -175.726587511018	0.551264864864635\\
                -175.715060701493	0.55284324324299\\
                -175.711045875168	0.553254054053809\\
                -175.692135112478	0.555643243242997\\
                -175.690628024591	0.555848648648407\\
                -175.658442258145	0.559978378378133\\
                -175.648872804329	0.561156756756532\\
                -175.641931921559	0.562108108107878\\
                -175.559457916395	0.571091891891655\\
                -175.555771076129	0.571491891891668\\
                -175.536255480042	0.573827027026795\\
                -175.533418790843	0.574151351351134\\
                -175.52588684575	0.575243243243023\\
                -175.522223497371	0.575632432432201\\
                -175.511983744907	0.576832432432212\\
                -175.504602182909	0.577697297297078\\
                -175.494138474206	0.578843243243028\\
                -175.486863547806	0.579729729729507\\
                -175.48271376616	0.580140540540327\\
                -175.479496846684	0.580583783783567\\
                -175.465113898469	0.582227027026818\\
                -175.462294420118	0.582594594594383\\
                -175.451849943473	0.583848648648427\\
                -175.447457694663	0.584237837837605\\
                -175.434042596957	0.585816216215989\\
                -175.431276710268	0.586270270270063\\
                -175.42756331997	0.586821621621397\\
                -175.421783799614	0.587513513513301\\
                -175.417088274661	0.58795675675654\\
                -175.409228533337	0.589048648648429\\
                -175.392028280806	0.591016216215991\\
                -175.388619019408	0.591394594594391\\
                -175.382829296523	0.592237837837615\\
                -175.373531752997	0.593199999999797\\
                -175.36941153708	0.593686486486263\\
                -175.358596565429	0.595048648648429\\
                -175.336084768442	0.597589189188966\\
                -175.316282786744	0.599967567567347\\
                -175.306245627046	0.601037837837623\\
                -175.274697562726	0.604810810810591\\
                -175.272809654506	0.605081081080868\\
                -175.231326646856	0.609902702702499\\
                -175.224341178028	0.610854054053846\\
                -175.221351757016	0.611264864864665\\
                -175.21708164064	0.611632432432231\\
                -175.20751496003	0.612529729729516\\
                -175.204274225908	0.612951351351143\\
                -175.196150505321	0.613740540540334\\
                -175.185668127716	0.615037837837633\\
                -175.184263329193	0.615199999999788\\
                -175.175024598946	0.616281081080871\\
                -175.170856471459	0.616670270270077\\
                -175.165209555358	0.617491891891689\\
                -175.158821437002	0.618248648648461\\
                -175.154601374885	0.618702702702507\\
                -175.150925454416	0.619070270270072\\
                -175.124887522036	0.622335135134932\\
                -175.12157097851	0.622724324324139\\
                -175.117172958496	0.623297297297114\\
                -175.052249101178	0.630648648648474\\
                -175.044615712175	0.631351351351157\\
                -175.042338265375	0.631697297297109\\
                -175.037463688279	0.632248648648471\\
                -175.035342270722	0.632551351351168\\
                -175.029753483067	0.633027027026827\\
                -174.994215658892	0.637037837837653\\
                -174.988084380519	0.637816216216038\\
                -174.98308532699	0.638183783783603\\
                -174.973513190518	0.639318918918747\\
                -174.96952339737	0.639697297297118\\
                -174.966532590936	0.639999999999816\\
                -174.963255301802	0.640389189189023\\
                -174.956556952107	0.641178378378186\\
                -174.954121370883	0.641535135134944\\
                -174.950048082362	0.641902702702538\\
                -174.937028970975	0.643394594594412\\
                -174.928412227513	0.64439999999982\\
                -174.909596289825	0.646367567567381\\
                -174.907726175449	0.646529729729565\\
                -174.880806458955	0.64963243243227\\
                -174.876207250257	0.650032432432255\\
                -174.853521209712	0.652832432432263\\
                -174.848186880823	0.653394594594431\\
                -174.840595793355	0.654118918918755\\
                -174.833132425135	0.654972972972814\\
                -174.815051561491	0.656789189189027\\
                -174.803444764959	0.658140540540359\\
                -174.795200958625	0.658951351351192\\
                -174.711056842212	0.667945945945775\\
                -174.706549219329	0.668324324324175\\
                -174.703663020161	0.668702702702547\\
                -174.700527063724	0.669059459459305\\
                -174.696285717177	0.669470270270125\\
                -174.692956775155	0.66987027027011\\
                -174.674605511953	0.671945945945794\\
                -174.672210730885	0.672237837837685\\
                -174.666794153931	0.67292972972956\\
                -174.66110785959	0.673481081080922\\
                -174.649377110749	0.674637837837679\\
                -174.645998673149	0.674972972972824\\
                -174.642859638427	0.67534054054039\\
                -174.639484279287	0.675827027026884\\
                -174.634696177651	0.676205405405256\\
                -174.630166100911	0.676778378378231\\
                -174.627617836997	0.677102702702541\\
                -174.624126124858	0.677481081080941\\
                -174.593930822404	0.680324324324175\\
                -174.50482822661	0.689578378378229\\
                -174.493765037993	0.690627027026892\\
                -174.480387638534	0.692183783783634\\
                -174.472170413204	0.693070270270141\\
                -174.430564367688	0.697459459459338\\
                -174.407349112994	0.699783783783658\\
                -174.401883295417	0.700227027026898\\
                -174.396321554704	0.700724324324199\\
                -174.363434151218	0.704291891891756\\
                -174.356447535263	0.704929729729599\\
                -174.350408836814	0.705686486486371\\
                -174.329601354412	0.707837837837701\\
                -174.326258849562	0.708237837837714\\
                -174.324706950963	0.708497297297157\\
                -174.316404347073	0.709091891891774\\
                -174.305991361921	0.710183783783663\\
                -174.302291816834	0.710594594594482\\
                -174.270274381196	0.713729729729607\\
                -174.266778923538	0.714140540540427\\
                -174.260316160205	0.714832432432303\\
                -174.25344590421	0.715394594594471\\
                -174.247359075189	0.715891891891772\\
                -174.241753815032	0.716248648648531\\
                -174.226994454241	0.717654054053924\\
                -174.217197642857	0.718648648648525\\
                -174.208247974296	0.719448648648523\\
                -174.20454777014	0.71983783783773\\
                -174.199411061024	0.72036756756745\\
                -174.171668713307	0.722756756756638\\
                -174.15386335047	0.724216216216092\\
                -174.148375378328	0.724713513513393\\
                -174.146478996162	0.724962162162058\\
                -174.139413582311	0.725437837837717\\
                -174.120039617128	0.727113513513416\\
                -174.115588237102	0.727535135135014\\
                -174.104392485583	0.728583783783677\\
                -174.100878689029	0.728864864864761\\
                -174.093651316442	0.729491891891797\\
                -174.090000929594	0.729913513513395\\
                -174.084279450406	0.730335135135022\\
                -174.044051999505	0.733805405405292\\
                -174.035029465794	0.734724324324219\\
                -174.022299846791	0.735740540540434\\
                -174.018699488774	0.736118918918805\\
                -173.848515418413	0.750864864864781\\
                -173.837354438224	0.751827027026934\\
                -173.830969133	0.75224864864856\\
                -173.814951236991	0.753643243243147\\
                -173.809719053993	0.754108108108028\\
                -173.801334051528	0.754583783783687\\
                -173.787724906419	0.75563243243235\\
                -173.774385873616	0.756864864864781\\
                -173.748225815951	0.75889729729721\\
                -173.740165381826	0.759524324324246\\
                -173.734387094851	0.759967567567486\\
                -173.720211650352	0.76122162162153\\
                -173.715705119281	0.761578378378289\\
                -173.708079892989	0.762281081080999\\
                -173.703814087553	0.762627027026952\\
                -173.701169287559	0.762799999999913\\
                -173.693515922085	0.763351351351275\\
                -173.686969857357	0.763816216216128\\
                -173.673083184834	0.764810810810729\\
                -173.667205239197	0.765470270270185\\
                -173.571332179018	0.772951351351281\\
                -173.523506669912	0.776594594594513\\
                -173.518066058533	0.777005405405333\\
                -173.507255815172	0.777870270270199\\
                -173.501776012616	0.778248648648571\\
                -173.476990487616	0.780140540540458\\
                -173.398222742389	0.785675675675606\\
                -173.384232053048	0.786637837837759\\
                -173.378364833349	0.78710270270264\\
                -173.370044293245	0.78754594594588\\
                -173.364702702486	0.787956756756671\\
                -173.351963699017	0.788897297297211\\
                -173.345612058146	0.789318918918838\\
                -173.337883779007	0.789881081081006\\
                -173.329732254463	0.790443243243175\\
                -173.31501575424	0.791470270270196\\
                -173.290598223568	0.792951351351263\\
                -173.284236798263	0.79337297297289\\
                -173.226534161911	0.796951351351282\\
                -173.220856259602	0.797308108108041\\
                -173.187492911887	0.799513513513432\\
                -173.180991805637	0.799881081080997\\
                -173.168951026305	0.800540540540482\\
                -173.163904375979	0.800886486486405\\
                -173.155439175453	0.801362162162093\\
                -173.142819695372	0.801989189189129\\
                -173.131491444677	0.802670270270198\\
                -173.121788333904	0.803362162162102\\
                -173.112643440781	0.803772972972894\\
                -173.107481651152	0.804064864864785\\
                -173.10159879928	0.804518918918859\\
                -173.098304466321	0.804724324324241\\
                -173.087012531505	0.805351351351277\\
                -173.057863051974	0.807016216216141\\
                -173.037303956815	0.80810810810803\\
                -173.030798387612	0.808486486486402\\
                -173.025730867907	0.808886486486415\\
                -173.016370627451	0.809535135135064\\
                -172.836475224188	0.819448648648574\\
                -172.832248934867	0.819708108108046\\
                -172.827344564856	0.820064864864804\\
                -172.807875787997	0.821070270270212\\
                -172.738488691056	0.82460540540535\\
                -172.725854901968	0.825135135135071\\
                -172.711915394765	0.825859459459394\\
                -172.705640006424	0.82622702702696\\
                -172.684916232629	0.827178378378306\\
                -172.674626532793	0.827654054053994\\
                -172.670963875434	0.827859459459404\\
                -172.663496747532	0.828172972972908\\
                -172.656264637325	0.828475675675605\\
                -172.644478755665	0.829124324324255\\
                -172.629123633321	0.829837837837772\\
                -172.622913941341	0.830205405405337\\
                -172.612276821463	0.830702702702638\\
                -172.599146250956	0.83128648648642\\
                -172.596203841571	0.831416216216155\\
                -172.588460468774	0.831762162162107\\
                -172.579313427506	0.832345945945889\\
                -172.545588095732	0.833772972972895\\
                -172.509929857772	0.835383783783726\\
                -172.501186044592	0.835848648648579\\
                -172.489212161707	0.836389189189134\\
                -172.47941989407	0.836940540540468\\
                -172.415561566947	0.840172972972908\\
                -172.402117674784	0.840875675675619\\
                -172.391002404991	0.841340540540472\\
                -172.386324555046	0.841632432432363\\
                -172.368828465181	0.842399999999941\\
                -172.330061407061	0.844097297297225\\
                -172.267624280527	0.846886486486426\\
                -172.257108107798	0.847275675675604\\
                -172.240599526106	0.847881081081027\\
                -172.206835061441	0.849383783783708\\
                -172.201099975339	0.849740540540466\\
                -172.107007674902	0.852918918918846\\
                -172.089353841934	0.853535135135076\\
                -172.055335722173	0.854778378378313\\
                -172.040319277922	0.85528648648642\\
                -172.028811525747	0.855751351351302\\
                -172.021151339238	0.856194594594541\\
                -172.012946366962	0.856616216216139\\
                -171.992443413805	0.857459459459392\\
                -171.963970079473	0.858529729729668\\
                -171.950491771622	0.859059459459388\\
                -171.93294532967	0.859729729729679\\
                -171.879139226679	0.861643243243179\\
                -171.868896047686	0.862086486486419\\
                -171.849735411985	0.862843243243191\\
                -171.83513692149	0.863427027026972\\
                -171.812611882821	0.864335135135065\\
                -171.796512440619	0.864799999999946\\
                -171.733379005227	0.867081081081011\\
                -171.717467529459	0.86761081081076\\
                -171.691351962241	0.868475675675626\\
                -171.638569745248	0.870237837837777\\
                -171.625306556877	0.870681081081017\\
                -171.606526537207	0.871405405405341\\
                -171.593303397262	0.871772972972906\\
                -171.564647981004	0.87267027027022\\
                -171.562734739445	0.872735135135059\\
                -171.551134129195	0.873102702702653\\
                -171.491875469719	0.87482162162155\\
                -171.477458148375	0.875254054053983\\
                -171.417892734478	0.877437837837789\\
                -171.40586509709	0.877783783783713\\
                -171.315821139706	0.880702702702649\\
                -171.305900171388	0.881037837837766\\
                -171.292374421343	0.881448648648586\\
                -171.267988903981	0.8819675675675\\
                -171.048368498496	0.888140540540491\\
                -171.019493870128	0.888983783783715\\
                -171.017279687299	0.889048648648583\\
                -170.9590347409	0.890518918918872\\
                -170.886865611448	0.892324324324278\\
                -170.866721289764	0.892767567567518\\
                -170.838585576835	0.893599999999935\\
                -170.810939286509	0.894313513513453\\
                -170.79386039839	0.89478918918914\\
                -170.755427417266	0.895881081081029\\
                -170.734059774656	0.89637837837833\\
                -170.729189967551	0.896518918918872\\
                -170.714094546522	0.896940540540498\\
                -170.697195938128	0.897405405405351\\
                -170.672465878686	0.898075675675614\\
                -170.646217433431	0.898627027026976\\
                -170.602630540597	0.899762162162119\\
                -170.577702229226	0.900421621621575\\
                -170.56250553599	0.900745945945886\\
                -170.516884145626	0.901837837837803\\
                -170.085314371718	0.912162162162133\\
                -170.067140503678	0.912562162162118\\
                -170.047580933984	0.913102702702673\\
                -170.045257459489	0.913189189189154\\
                -170.025551844004	0.913599999999946\\
                -170.004813832923	0.914075675675633\\
                -169.977128279497	0.914562162162127\\
                -169.945503764545	0.915394594594545\\
                -169.926430283192	0.915783783783752\\
                -169.892785710324	0.916637837837811\\
                -169.878784551744	0.916983783783735\\
                -169.860475641409	0.917448648648616\\
                -169.847594070334	0.917827027026988\\
                -169.835721802259	0.91817297297294\\
                -169.826563563254	0.918421621621576\\
                -169.766467099475	0.919664864864814\\
                -169.75892579696	0.919945945945898\\
                -169.68921744247	0.92164324324321\\
                -169.673350666305	0.922075675675643\\
                -169.670881949588	0.92217297297293\\
                -169.651340270473	0.922648648648618\\
                -169.582673084572	0.923924324324275\\
                -169.490594618664	0.92629189189185\\
                -169.474938597009	0.926691891891863\\
                -169.468313671869	0.926821621621599\\
                -169.444224272982	0.927275675675645\\
                -169.438218717355	0.927459459459413\\
                -169.425142849307	0.927859459459427\\
                -169.418590548269	0.928010810810775\\
                -169.402118287495	0.928454054054015\\
                -169.308308771345	0.930724324324302\\
                -169.288461373442	0.931070270270226\\
                -169.280601936217	0.931254054054023\\
                -169.193789765412	0.933102702702683\\
                -169.081913112989	0.935686486486446\\
                -169.07303505138	0.93584864864863\\
                -169.054021959476	0.936237837837808\\
                -169.034300085075	0.936810810810783\\
                -169.025633573429	0.937037837837806\\
                -168.963982910734	0.938464864864841\\
                -168.939641856496	0.938994594594561\\
                -168.905929304667	0.939783783783753\\
                -168.872350233484	0.940648648648619\\
                -168.857935277023	0.940994594594571\\
                -168.194018522126	0.954962162162133\\
                -168.171330119828	0.955362162162146\\
                -168.00893486422	0.959189189189175\\
                -167.987778268625	0.959610810810801\\
                -167.923949625445	0.960864864864845\\
                -167.790110919895	0.963481081081056\\
                -167.777762033644	0.963794594594589\\
                -167.767829257017	0.963978378378357\\
                -167.741641417113	0.964454054054045\\
                -167.738368264691	0.96458378378378\\
                -167.657387769391	0.965956756756754\\
                -167.59797498042	0.967156756756737\\
                -167.556414912811	0.96808648648647\\
                -167.532931336521	0.968518918918903\\
                -167.526602437665	0.968648648648639\\
                -167.505879751798	0.969081081081072\\
                -167.477967176235	0.969621621621599\\
                -167.470239722377	0.96991351351349\\
                -167.441310318137	0.970443243243238\\
                -167.428032249476	0.970756756756742\\
                -167.399372171735	0.97126486486485\\
                -167.378259115253	0.971708108108089\\
                -167.352812740691	0.97217297297297\\
                -167.329425761822	0.972627027027016\\
                -167.284647388936	0.973654054054037\\
                -167.270267737616	0.974010810810796\\
                -167.172448364447	0.97591351351349\\
                -167.16652616044	0.976032432432419\\
                -167.138104099706	0.976410810810791\\
                -167.124226994568	0.976648648648649\\
                -167.103325566731	0.977048648648633\\
                -167.072145303237	0.977599999999995\\
                -167.050179870558	0.97799999999998\\
                -167.030424312535	0.9784108108108\\
                -167.005037505072	0.978897297297294\\
                -167.001314406585	0.979005405405388\\
                -166.977650518828	0.97935135135134\\
                -166.967787767597	0.979524324324302\\
                -166.949181100334	0.979891891891896\\
                -166.941078269608	0.980043243243244\\
                -166.912581668737	0.980475675675677\\
                -166.705212105956	0.983935135135141\\
                -166.655589238993	0.984810810810814\\
                -166.572486302825	0.986281081081074\\
                -166.477214032172	0.9881189189189\\
                -166.454602263122	0.988475675675659\\
                -166.402751590692	0.989372972972973\\
                -166.369173996937	0.9899135135135\\
                -166.347123199426	0.990356756756739\\
                -166.317775455611	0.990735135135139\\
                -166.291219169393	0.99126486486486\\
                -166.271932122901	0.991643243243232\\
                -166.17240065588	0.993200000000002\\
                -166.131162076097	0.993654054054048\\
                -166.124969373716	0.993816216216203\\
                -166.110650385049	0.994054054054061\\
                -166.082445413625	0.994454054054046\\
                -166.030173198578	0.995135135135143\\
                -165.986890431424	0.995664864864864\\
                -165.909332680374	0.996421621621607\\
                -165.879346478521	0.996616216216211\\
                -165.831567510636	0.997005405405417\\
                -165.760948937267	0.997513513513525\\
                -165.660937953465	0.997967567567571\\
                -165.648706543207	0.998021621621632\\
                -165.461030080438	0.998475675675678\\
                -165.273871435987	0.998832432432437\\
                -164.163369804979	0.999827027027038\\
                -163.208794075221	1\\
            };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -203.3008	-0.0999999999999943\\
    -203.3008	1.09999999999999\\
    };
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -206.2323	-0.0999999999999943\\
    -206.2323	1.09999999999999\\
    };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir35_dens100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-220,
      xmax=-150,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$x = I$ [dBW]},
      ymin=0,
      ymax=1,
      % ylabel style={font=\color{white!15!black}},
      % ylabel={\$F(x)\$},
      axis background/.style={fill=white},
      % title style={font=\bfseries},
      % title={Nadir 35, density 100},
      % axis x line*=bottom,
      % axis y line*=left,
      every axis plot/.append style={thick},
      xmajorgrids,
      ymajorgrids
    ]
    \addplot [color=black, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
  -163	-0.0999999999999943\\
  -163	1.09999999999999\\
  };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -204.685875066736	0\\
        -198.787384304591	0.000366666666678839\\
        -196.706564821835	0.000922222222214941\\
        -195.851327744261	0.00158888888890374\\
        -195.369510320621	0.00196666666667511\\
        -195.039974293609	0.00228888888889855\\
        -195.022036547729	0.00233333333332553\\
        -194.55558609412	0.00291111111110354\\
        -194.444349589608	0.00308888888889669\\
        -194.117219415091	0.00361111111109835\\
        -193.821064487898	0.00418888888887636\\
        -193.63735433812	0.00457777777776869\\
        -192.175023652505	0.00897777777777264\\
        -192.166196053649	0.00904444444444152\\
        -192.062235512481	0.00952222222221621\\
        -192.039024272792	0.00958888888888509\\
        -191.953069889785	0.00999999999999091\\
        -191.926402519583	0.0101222222222361\\
        -191.701826639778	0.0113333333333401\\
        -191.621025898147	0.0117888888889013\\
        -191.201135887082	0.0141666666666822\\
        -191.182145087124	0.0143777777777814\\
        -190.413959796825	0.0208777777777698\\
        -190.248115076876	0.0225222222222214\\
        -190.189478146889	0.0230111111111171\\
        -189.613973890287	0.0298444444444499\\
        -189.561184057941	0.0307333333333304\\
        -189.485908735668	0.0317000000000007\\
        -189.437951689084	0.0325333333333333\\
        -189.38183982401	0.033299999999997\\
        -189.363508213624	0.0336111111110995\\
        -189.341981286782	0.0339888888888993\\
        -189.330456258673	0.0341333333333296\\
        -188.908316675968	0.0413444444444337\\
        -188.895289040412	0.0416111111111093\\
        -188.867527152319	0.0421111111111259\\
        -188.864646494232	0.0422000000000082\\
        -188.783203293579	0.0437111111111221\\
        -188.611234053125	0.047344444444434\\
        -188.445076414388	0.0510222222222296\\
        -188.424155575171	0.0514333333333354\\
        -188.024060472517	0.0617888888888842\\
        -188.010012587854	0.0622222222222319\\
        -187.928813590302	0.064244444444455\\
        -187.896516383521	0.0651333333333355\\
        -187.860808727071	0.066311111111105\\
        -187.846559158529	0.0667777777777872\\
        -187.809130229308	0.0676777777777886\\
        -187.617356091252	0.0741222222222291\\
        -187.611804583539	0.0743111111111148\\
        -187.595496618501	0.0748222222222239\\
        -187.583166074187	0.0751777777777818\\
        -187.563206679567	0.0758999999999901\\
        -187.548320695961	0.0764444444444337\\
        -187.505884219117	0.0777666666666619\\
        -187.495762589444	0.0781333333333407\\
        -187.485833950193	0.0785111111111121\\
        -187.473392650918	0.0789000000000044\\
        -187.42309589581	0.0805111111111216\\
        -187.411516500969	0.0808777777777721\\
        -187.262870038608	0.0864222222222111\\
        -187.213883701948	0.0882888888888829\\
        -187.204512478482	0.0887111111111096\\
        -187.190684072062	0.0892111111110978\\
        -187.180160411456	0.0896333333333246\\
        -187.137633577217	0.091399999999993\\
        -187.133197026641	0.0916222222222132\\
        -187.121644580137	0.0920111111111055\\
        -187.11862701793	0.0921999999999912\\
        -187.108486726223	0.0926444444444314\\
        -187.059273956639	0.09463333333332\\
        -187.029281885361	0.0959444444444273\\
        -187.017207743869	0.0963222222222271\\
        -187.006537104159	0.0968444444444287\\
        -186.987588948416	0.0977444444444302\\
        -186.979722711467	0.0981444444444435\\
        -186.968254871985	0.0987111111111005\\
        -186.95645250106	0.0990666666666584\\
        -186.949195104729	0.0994444444444298\\
        -186.939674789286	0.099899999999991\\
        -186.928599628078	0.100400000000008\\
        -186.926697951475	0.100566666666651\\
        -186.918320294419	0.100922222222209\\
        -186.908673973191	0.101311111111102\\
        -186.888450596551	0.102044444444431\\
        -186.884856845753	0.102211111111103\\
        -186.873154689526	0.102677777777785\\
        -186.862931608087	0.103099999999984\\
        -186.750430117557	0.108211111111103\\
        -186.744712608236	0.108599999999996\\
        -186.729915484106	0.109255555555563\\
        -186.71913578541	0.109633333333335\\
        -186.667302816159	0.112322222222218\\
        -186.658020847947	0.112822222222206\\
        -186.649555702473	0.113244444444433\\
        -186.644000333895	0.113533333333322\\
        -186.628006497484	0.114322222222228\\
        -186.622593647196	0.114577777777782\\
        -186.602966505829	0.11551111111109\\
        -186.520244100562	0.119755555555543\\
        -186.460952841676	0.123033333333325\\
        -186.442845106261	0.124055555555543\\
        -186.427715091484	0.124733333333324\\
        -186.414701212839	0.125588888888871\\
        -186.412453059416	0.125699999999995\\
        -186.404828011055	0.126122222222222\\
        -186.380863608008	0.127355555555539\\
        -186.355247580914	0.128611111111098\\
        -186.34807534683	0.129022222222204\\
        -186.319023765178	0.130822222222207\\
        -186.312996447551	0.131244444444434\\
        -186.294256999379	0.132244444444439\\
        -186.29278489842	0.132366666666655\\
        -186.286631652806	0.132733333333334\\
        -186.268754294085	0.133577777777759\\
        -186.261342488001	0.134011111111107\\
        -186.253516498514	0.13446666666664\\
        -186.203872475626	0.137333333333316\\
        -186.193279021763	0.13787777777776\\
        -186.168947565153	0.139311111111084\\
        -186.152969917025	0.140133333333324\\
        -186.148369968445	0.14032222222221\\
        -186.14109991629	0.140733333333316\\
        -186.122255951658	0.141888888888872\\
        -186.114609781157	0.142266666666643\\
        -186.110376295611	0.142511111111105\\
        -186.103209300524	0.142944444444424\\
        -186.092977134934	0.143588888888871\\
        -186.089840767387	0.143844444444426\\
        -186.083376179461	0.144211111111105\\
        -186.077654176623	0.144611111111089\\
        -186.071414688184	0.144988888888889\\
        -186.062976624265	0.145366666666661\\
        -186.058603078351	0.145533333333333\\
        -186.052249478857	0.145966666666652\\
        -186.045900143731	0.146344444444424\\
        -186.039032325046	0.146744444444437\\
        -186.027698998019	0.147633333333317\\
        -186.007899165129	0.148788888888873\\
        -186.003434045204	0.149166666666645\\
        -185.989124417487	0.149888888888881\\
        -185.981995630861	0.150266666666653\\
        -185.96691533771	0.151199999999989\\
        -185.960693885406	0.151588888888881\\
        -185.957613120762	0.151811111111101\\
        -185.952845257198	0.152155555555538\\
        -185.930015340034	0.153622222222197\\
        -185.923282215149	0.1541\\
        -185.90659829204	0.155188888888887\\
        -185.898364674811	0.155677777777754\\
        -185.896221407019	0.155855555555547\\
        -185.890187815643	0.15624444444444\\
        -185.80000781917	0.162233333333319\\
        -185.605964993712	0.175299999999993\\
        -185.598932496233	0.175744444444433\\
        -185.58333724522	0.176988888888872\\
        -185.579211387322	0.177344444444429\\
        -185.568330697142	0.178255555555523\\
        -185.556548148845	0.179444444444414\\
        -185.553809888791	0.179666666666634\\
        -185.532652710428	0.181222222222203\\
        -185.527858496023	0.181522222222213\\
        -185.519538173422	0.182077777777749\\
        -185.499302191574	0.183699999999988\\
        -185.475070308112	0.185588888888873\\
        -185.469975855513	0.186022222222192\\
        -185.459254743709	0.186799999999977\\
        -185.455179078509	0.187111111111079\\
        -185.444168101613	0.187788888888861\\
        -185.402385635259	0.190833333333302\\
        -185.397581738015	0.19118888888886\\
        -185.389635494401	0.191833333333307\\
        -185.376488910641	0.193088888888866\\
        -185.368414310148	0.193955555555533\\
        -185.360069217459	0.194544444444432\\
        -185.356144906966	0.194922222222203\\
        -185.341344027097	0.196033333333304\\
        -185.335031821187	0.1965222222222\\
        -185.329347177149	0.197011111111095\\
        -185.314986531573	0.198099999999982\\
        -185.310274373819	0.19845555555554\\
        -185.304602743737	0.198933333333315\\
        -185.289222778029	0.200211111111088\\
        -185.282957547456	0.200766666666652\\
        -185.280490483111	0.200977777777751\\
        -185.2748900049	0.201388888888857\\
        -185.251782048773	0.203311111111077\\
        -185.247502104324	0.203655555555514\\
        -185.24179843926	0.204188888888865\\
        -185.235258119832	0.20488888888886\\
        -185.230285890089	0.205299999999966\\
        -185.225445376302	0.205666666666644\\
        -185.218350584883	0.206199999999967\\
        -185.212027926969	0.206944444444417\\
        -185.207472687693	0.20733333333331\\
        -185.201527715927	0.207855555555511\\
        -185.195553139971	0.208355555555528\\
        -185.190123217947	0.208866666666637\\
        -185.181685943557	0.209633333333301\\
        -185.172664744847	0.210244444444413\\
        -185.163978852618	0.210911111111074\\
        -185.157535631881	0.211399999999969\\
        -185.151803499072	0.212011111111082\\
        -185.141672851732	0.212899999999962\\
        -185.113029830617	0.215411111111081\\
        -185.104630503864	0.216011111111072\\
        -185.100262286839	0.216399999999965\\
        -185.096747941331	0.21681111111107\\
        -185.080348893064	0.218355555555519\\
        -185.074210136748	0.2190333333333\\
        -185.065304484181	0.219722222222202\\
        -185.050539183692	0.22103333333331\\
        -185.044128097629	0.22147777777775\\
        -185.041162080256	0.221766666666639\\
        -185.010815520827	0.224333333333306\\
        -185.00676888032	0.224644444444408\\
        -185.002465099128	0.225022222222179\\
        -184.991704916413	0.226033333333305\\
        -184.988188967644	0.22628888888886\\
        -184.985198049808	0.226633333333297\\
        -184.925176533085	0.232233333333284\\
        -184.905237821408	0.234188888888838\\
        -184.863620872608	0.23776666666663\\
        -184.860232397296	0.238099999999946\\
        -184.854299736023	0.238755555555514\\
        -184.849304918784	0.239233333333289\\
        -184.836700822337	0.240399999999966\\
        -184.827611394444	0.241177777777722\\
        -184.8235483233	0.241577777777735\\
        -184.819904899516	0.241966666666627\\
        -184.800625333093	0.243844444444392\\
        -184.796243375326	0.244244444444405\\
        -184.774137629952	0.246477777777727\\
        -184.76230589466	0.247577777777735\\
        -184.751766606238	0.248633333333288\\
        -184.744526370483	0.249177777777732\\
        -184.734352357724	0.25027777777774\\
        -184.726004643894	0.251133333333286\\
        -184.720953817138	0.251622222222181\\
        -184.716194904071	0.252055555555501\\
        -184.706789403094	0.252999999999957\\
        -184.686225973824	0.255133333333276\\
        -184.661446833515	0.257833333333281\\
        -184.650413066301	0.258844444444378\\
        -184.647142381596	0.259222222222178\\
        -184.555654252336	0.268955555555493\\
        -184.532546826004	0.27159999999995\\
        -184.503403030782	0.274677777777725\\
        -184.498797395342	0.27529999999993\\
        -184.494606716411	0.275722222222157\\
        -184.480266432563	0.277099999999933\\
        -184.476127983231	0.277577777777708\\
        -184.426617490854	0.282522222222156\\
        -184.383477230317	0.287733333333279\\
        -184.376798714745	0.288311111111057\\
        -184.3721170344	0.288844444444379\\
        -184.366732466253	0.289522222222161\\
        -184.359889787448	0.290288888888824\\
        -184.354523300792	0.29099999999994\\
        -184.348726982369	0.291599999999931\\
        -184.345083716747	0.292077777777706\\
        -184.341318624038	0.292444444444385\\
        -184.336514016137	0.293011111111042\\
        -184.326452346265	0.29411111111105\\
        -184.31777649677	0.29507777777772\\
        -184.312626252206	0.295544444444374\\
        -184.306855339541	0.296233333333277\\
        -184.290876332445	0.29809999999992\\
        -184.249262539226	0.303322222222135\\
        -184.246363863973	0.303744444444362\\
        -184.234626951325	0.304899999999918\\
        -184.231332028796	0.305388888888814\\
        -184.228730081338	0.305755555555493\\
        -184.19897481453	0.308955555555485\\
        -184.194817116188	0.30935555555547\\
        -184.189968001275	0.3098777777777\\
        -184.181286221098	0.310866666666584\\
        -184.178099425985	0.311222222222142\\
        -184.156870168376	0.313633333333257\\
        -184.151034363365	0.314366666666587\\
        -184.142814450103	0.315311111111015\\
        -184.113551045158	0.318877777777686\\
        -184.105543620897	0.319833333333236\\
        -184.10241517234	0.320233333333249\\
        -184.091408430283	0.321533333333235\\
        -184.0881294807	0.321933333333249\\
        -184.084102887478	0.322333333333233\\
        -184.078981969095	0.323066666666591\\
        -184.074641221322	0.323588888888793\\
        -184.072781179405	0.323944444444351\\
        -184.068542670234	0.324511111111036\\
        -184.06396185044	0.324955555555476\\
        -184.057450005143	0.325588888888802\\
        -184.00648214258	0.331544444444347\\
        -183.993088379331	0.33326666666656\\
        -183.98381055265	0.334455555555451\\
        -183.979224312763	0.334866666666585\\
        -183.96760832523	0.336333333333243\\
        -183.944315867602	0.33912222222213\\
        -183.937121800264	0.340088888888801\\
        -183.917127513557	0.342699999999894\\
        -183.907912018085	0.343877777777692\\
        -183.861452603053	0.349599999999896\\
        -183.852792376451	0.350744444444331\\
        -183.847458653452	0.351322222222109\\
        -183.843920006062	0.35177777777767\\
        -183.813906167258	0.356033333333215\\
        -183.810928079493	0.356399999999894\\
        -183.806299221973	0.35703333333322\\
        -183.803493149985	0.357422222222112\\
        -183.793967470116	0.358633333333216\\
        -183.791542155184	0.359077777777657\\
        -183.783913095667	0.359977777777658\\
        -183.767044111642	0.362222222222101\\
        -183.763551776413	0.362744444444331\\
        -183.74524209804	0.365155555555447\\
        -183.72682598836	0.367633333333231\\
        -183.723720704061	0.367988888888789\\
        -183.717121362544	0.368777777777666\\
        -183.709274911406	0.369733333333215\\
        -183.702840456341	0.370755555555434\\
        -183.675836036992	0.374233333333223\\
        -183.674204069622	0.374511111110991\\
        -183.672180567955	0.37487777777767\\
        -183.670118513589	0.375199999999893\\
        -183.658716429988	0.376777777777647\\
        -183.65178646282	0.377588888888766\\
        -183.639748648813	0.379233333333218\\
        -183.634488543431	0.37983333333321\\
        -183.63089309572	0.380377777777653\\
        -183.596213222297	0.385077777777667\\
        -183.523916825278	0.395233333333209\\
        -183.517666433253	0.396022222222086\\
        -183.511274169332	0.39686666666654\\
        -183.5072333872	0.397333333333194\\
        -183.466333993331	0.403788888888755\\
        -183.450390992854	0.406333333333208\\
        -183.444596651562	0.407022222222082\\
        -183.441640956231	0.407477777777643\\
        -183.433375064379	0.408533333333196\\
        -183.428055154604	0.409533333333201\\
        -183.423729539141	0.41018888888874\\
        -183.419061909291	0.41093333333319\\
        -183.38623815682	0.415544444444294\\
        -183.383863613603	0.415922222222065\\
        -183.340758358221	0.422188888888741\\
        -183.338984458066	0.422511111110964\\
        -183.303938381951	0.428155555555406\\
        -183.295360066374	0.429255555555415\\
        -183.292107808939	0.429711111110947\\
        -183.286963965929	0.430511111110974\\
        -183.276506658705	0.431966666666511\\
        -183.270310878976	0.433122222222067\\
        -183.266762767655	0.433477777777625\\
        -183.257846469076	0.434655555555395\\
        -183.251077161721	0.435688888888734\\
        -183.245910860987	0.43639999999985\\
        -183.236970059283	0.437644444444288\\
        -183.231905477821	0.438411111110952\\
        -183.2199682265	0.440277777777624\\
        -183.217174965183	0.440788888888733\\
        -183.21446008175	0.441155555555383\\
        -183.212013946452	0.441599999999852\\
        -183.184337119436	0.4459555555554\\
        -183.181752368301	0.446322222222051\\
        -183.171984076124	0.44787777777762\\
        -183.169364421669	0.448333333333181\\
        -183.158554761852	0.450011111110939\\
        -183.152513500668	0.450933333333182\\
        -183.146227945821	0.452033333333162\\
        -183.143899522902	0.452366666666506\\
        -183.133558817056	0.45387777777762\\
        -183.129540019973	0.454455555555398\\
        -183.124107518907	0.455433333333161\\
        -183.119097922201	0.456199999999825\\
        -183.101799133922	0.458822222222068\\
        -183.098682602589	0.459266666666508\\
        -183.093403494219	0.460099999999841\\
        -183.087943363605	0.460855555555383\\
        -183.085316005479	0.461222222222062\\
        -183.041843450474	0.467688888888716\\
        -183.039249231277	0.468033333333153\\
        -183.027750952297	0.469811111110943\\
        -183.024572422523	0.470422222222055\\
        -183.019655475971	0.471111111110929\\
        -183.016944056962	0.471522222222035\\
        -183.010252619767	0.472466666666492\\
        -182.989451295886	0.475444444444264\\
        -182.986510271784	0.475811111110943\\
        -182.975900461475	0.477355555555363\\
        -182.973176876844	0.477722222222042\\
        -182.97108535867	0.4780777777776\\
        -182.916964499215	0.486477777777594\\
        -182.91275045393	0.487077777777586\\
        -182.907047597427	0.488022222222043\\
        -182.901464309344	0.488999999999805\\
        -182.898303894549	0.489466666666459\\
        -182.895881100436	0.489899999999807\\
        -182.891321888459	0.490722222222018\\
        -182.85179528515	0.497088888888698\\
        -182.849566810624	0.49747777777759\\
        -182.844670738931	0.498155555555343\\
        -182.841315270104	0.498655555555359\\
        -182.838340241115	0.49924444444423\\
        -182.798121887475	0.505888888888677\\
        -182.762636075591	0.511666666666457\\
        -182.759151958704	0.512222222222022\\
        -182.756342064454	0.512599999999793\\
        -182.752372424864	0.513311111110909\\
        -182.747899293327	0.514077777777572\\
        -182.744536868635	0.514611111110924\\
        -182.741647222463	0.51516666666646\\
        -182.738749669556	0.515622222222021\\
        -182.721808535329	0.518188888888687\\
        -182.719082553952	0.518555555555366\\
        -182.700848973077	0.521566666666473\\
        -182.687780884478	0.523933333333133\\
        -182.685019960775	0.524311111110904\\
        -182.680103026595	0.525199999999813\\
        -182.677511086378	0.525577777777585\\
        -182.642429681364	0.53153333333313\\
        -182.624596508059	0.534433333333141\\
        -182.622035965322	0.534855555555367\\
        -182.618295218928	0.535422222222024\\
        -182.599162699375	0.538677777777593\\
        -182.596061919416	0.539066666666486\\
        -182.593318691757	0.539533333333139\\
        -182.589336289461	0.540166666666494\\
        -182.57504779631	0.542199999999809\\
        -182.570845988517	0.54286666666647\\
        -182.564446021903	0.543855555555382\\
        -182.558722171097	0.544944444444269\\
        -182.556007704475	0.545277777777585\\
        -182.539978157132	0.547755555555369\\
        -182.52794564323	0.549799999999806\\
        -182.524919949846	0.550233333333153\\
        -182.502971877727	0.553744444444277\\
        -182.464669629517	0.559699999999822\\
        -182.45922294373	0.560544444444275\\
        -182.452299166144	0.561877777777596\\
        -182.444883499095	0.563188888888703\\
        -182.43996794702	0.563888888888727\\
        -182.437697001716	0.564266666666498\\
        -182.432182657017	0.565299999999837\\
        -182.42824339487	0.566099999999835\\
        -182.425153236103	0.566611111110944\\
        -182.410833466975	0.568933333333177\\
        -182.390798855475	0.572544444444276\\
        -182.385417084568	0.573522222222067\\
        -182.374051961095	0.575344444444283\\
        -182.345850309542	0.5803555555554\\
        -182.341077812365	0.581422222222074\\
        -182.338746862673	0.581777777777603\\
        -182.33428371575	0.582622222222057\\
        -182.331047714149	0.583088888888739\\
        -182.328417700563	0.583555555555392\\
        -182.324143450467	0.584333333333177\\
        -182.311140245631	0.586488888888738\\
        -182.299685587458	0.588411111110958\\
        -182.289976241677	0.589722222222065\\
        -182.286560233119	0.590266666666508\\
        -182.285035300473	0.590599999999853\\
        -182.267972510255	0.593466666666501\\
        -182.264933485548	0.59391111111097\\
        -182.259393719643	0.594955555555401\\
        -182.252859428387	0.595911111110951\\
        -182.244200228941	0.597188888888724\\
        -182.240300642002	0.597622222222071\\
        -182.234861002342	0.598522222222073\\
        -182.229637457772	0.59938888888874\\
        -182.139763328099	0.613888888888738\\
        -182.13274637231	0.614911111110985\\
        -182.128380693755	0.615511111110976\\
        -182.123423960793	0.616377777777643\\
        -182.116988160264	0.617533333333199\\
        -182.113472171611	0.618166666666525\\
        -182.098481320976	0.62043333333321\\
        -182.095918483494	0.620888888888743\\
        -182.092895337915	0.621366666666546\\
        -182.086334710435	0.622488888888768\\
        -182.044851719508	0.629299999999859\\
        -182.026504343016	0.632233333333204\\
        -182.014090786846	0.634466666666555\\
        -182.008132982438	0.635566666666534\\
        -182.00677183073	0.635877777777665\\
        -182.000368154361	0.636899999999883\\
        -181.997737088035	0.637266666666534\\
        -181.988616222818	0.638855555555438\\
        -181.982050933735	0.640166666666545\\
        -181.973927405938	0.641455555555439\\
        -181.971550418696	0.641844444444331\\
        -181.960847565506	0.643511111110996\\
        -181.951012473928	0.645088888888779\\
        -181.947500762266	0.645622222222102\\
        -181.942445698731	0.646355555555431\\
        -181.939172595469	0.646977777777664\\
        -181.935339357692	0.647733333333207\\
        -181.929394317071	0.648833333333215\\
        -181.919348516177	0.650144444444322\\
        -181.852116673358	0.662266666666568\\
        -181.848609143301	0.662855555555467\\
        -181.836560460467	0.664844444444356\\
        -181.825385580179	0.666555555555448\\
        -181.816684341607	0.668088888888803\\
        -181.81407006376	0.668577777777671\\
        -181.811905237595	0.669099999999901\\
        -181.808469116165	0.669788888888803\\
        -181.806267546337	0.670233333333243\\
        -181.80305282984	0.670755555555473\\
        -181.795110637744	0.672177777777677\\
        -181.784921927054	0.673788888888794\\
        -181.783665303754	0.674066666666562\\
        -181.781202978193	0.67442222222212\\
        -181.729830331622	0.683022222222149\\
        -181.695690346979	0.688411111111037\\
        -181.692754919909	0.688777777777688\\
        -181.679040884092	0.691199999999924\\
        -181.674880435911	0.691822222222157\\
        -181.665826492364	0.693388888888819\\
        -181.662721952588	0.69376666666659\\
        -181.656579397552	0.694711111111047\\
        -181.653582528048	0.695166666666609\\
        -181.645506913653	0.69643333333326\\
        -181.642706808012	0.69695555555549\\
        -181.640271986263	0.697322222222141\\
        -181.63650666035	0.697933333333253\\
        -181.634717275286	0.698344444444388\\
        -181.629798362736	0.699155555555478\\
        -181.595770941382	0.704833333333283\\
        -181.588545145836	0.705955555555505\\
        -181.584746186738	0.7066555555555\\
        -181.579553078678	0.707377777777708\\
        -181.570659433814	0.708866666666609\\
        -181.567676295149	0.709255555555501\\
        -181.555921976051	0.711299999999937\\
        -181.552411764075	0.711855555555502\\
        -181.550262414465	0.71221111111106\\
        -181.544481719803	0.713011111111058\\
        -181.529425569337	0.715522222222177\\
        -181.522286671695	0.71649999999994\\
        -181.51713180487	0.717388888888848\\
        -181.507435161974	0.718699999999956\\
        -181.504463483464	0.71917777777773\\
        -181.491919688082	0.721344444444412\\
        -181.485368018083	0.722477777777726\\
        -181.476213261091	0.723933333333292\\
        -181.471869065417	0.724722222222169\\
        -181.468123064082	0.725233333333307\\
        -181.466346584278	0.725555555555502\\
        -181.464165730839	0.725955555555515\\
        -181.460695761554	0.726488888888838\\
        -181.458052208089	0.726933333333307\\
        -181.454412649913	0.727633333333301\\
        -181.438697446769	0.730033333333296\\
        -181.421384884123	0.732966666666641\\
        -181.416095900379	0.733833333333308\\
        -181.407897919096	0.735166666666629\\
        -181.40289040986	0.735833333333289\\
        -181.39247772088	0.737466666666649\\
        -181.390924030738	0.737866666666633\\
        -181.387652953356	0.738322222222195\\
        -181.371141458602	0.741022222222199\\
        -181.3646898366	0.742122222222207\\
        -181.357702744006	0.743055555555543\\
        -181.349912935989	0.744222222222191\\
        -181.341003230639	0.745477777777751\\
        -181.31690436601	0.749511111111104\\
        -181.314690320315	0.749866666666662\\
        -181.312587108865	0.750244444444434\\
        -181.306892816638	0.751044444444432\\
        -181.304531092362	0.751388888888869\\
        -181.27747625355	0.755244444444429\\
        -181.268205501977	0.75644444444444\\
        -181.240213049106	0.760766666666655\\
        -181.237409682545	0.761266666666643\\
        -181.231812345901	0.762011111111093\\
        -181.228389786041	0.76251111111111\\
        -181.214547592379	0.764855555555556\\
        -181.208789921104	0.765755555555529\\
        -181.194924816451	0.768155555555552\\
        -181.18163558074	0.770333333333326\\
        -181.170117205102	0.772088888888874\\
        -181.167574547288	0.772522222222221\\
        -181.146060611196	0.775999999999982\\
        -181.136293961818	0.777366666666666\\
        -181.128392227222	0.778566666666649\\
        -181.126056786861	0.778933333333327\\
        -181.091589037959	0.784177777777757\\
        -181.086451426782	0.784855555555538\\
        -181.078822496269	0.785833333333329\\
        -181.073317381762	0.786788888888879\\
        -181.068176956683	0.787666666666667\\
        -181.055882483753	0.789899999999989\\
        -181.051492603758	0.790522222222222\\
        -181.016545129473	0.795588888888886\\
        -181.012289395199	0.796155555555544\\
        -180.999670508221	0.798033333333308\\
        -180.996626201986	0.798588888888872\\
        -180.992806867384	0.799099999999981\\
        -180.989186070649	0.799622222222212\\
        -180.985562750475	0.800277777777779\\
        -180.98318614529	0.800622222222216\\
        -180.980067693411	0.801266666666663\\
        -180.975716265771	0.801822222222199\\
        -180.967965547716	0.802922222222207\\
        -180.960028051215	0.803922222222212\\
        -180.952873748209	0.804922222222217\\
        -180.949775979014	0.805277777777775\\
        -180.944636373235	0.806055555555531\\
        -180.904383894336	0.811799999999977\\
        -180.902172020977	0.812133333333321\\
        -180.894682966452	0.813188888888874\\
        -180.889269105444	0.813944444444445\\
        -180.88414494552	0.814622222222198\\
        -180.881552233153	0.81501111111109\\
        -180.871034330093	0.816377777777774\\
        -180.866714744951	0.817044444444434\\
        -180.863859897857	0.817399999999992\\
        -180.855693381802	0.818333333333328\\
        -180.851545640025	0.818844444444437\\
        -180.839510765396	0.820722222222201\\
        -180.834918633213	0.821488888888865\\
        -180.82332467891	0.822999999999979\\
        -180.820187423342	0.823388888888871\\
        -180.813040127722	0.824388888888876\\
        -180.807164147206	0.824988888888868\\
        -180.79818820067	0.8262\\
        -180.796258576273	0.82656666666665\\
        -180.788187632956	0.827444444444438\\
        -180.78633799833	0.82782222222221\\
        -180.776972165739	0.82878888888888\\
        -180.753996479031	0.831688888888891\\
        -180.720212476225	0.836022222222198\\
        -180.713600998216	0.836988888888868\\
        -180.710266187367	0.837511111111098\\
        -180.705478420988	0.838200000000001\\
        -180.700553547098	0.838866666666661\\
        -180.693620059844	0.8399\\
        -180.690050653994	0.840277777777771\\
        -180.680636237073	0.841588888888879\\
        -180.67476565931	0.842244444444418\\
        -180.669098251095	0.842888888888865\\
        -180.667394467498	0.843099999999993\\
        -180.662479280106	0.843566666666646\\
        -180.654071461466	0.844788888888871\\
        -180.649870050901	0.845211111111098\\
        -180.638680451216	0.846733333333333\\
        -180.617326009661	0.849411111111095\\
        -180.615195136146	0.849722222222198\\
        -180.606238006621	0.850899999999996\\
        -180.602296004112	0.851533333333322\\
        -180.598299306904	0.852044444444431\\
        -180.591297953033	0.852944444444432\\
        -180.583017619777	0.854077777777775\\
        -180.532476041691	0.860544444444429\\
        -180.529081952119	0.860933333333321\\
        -180.523784089461	0.861422222222217\\
        -180.510059469067	0.862988888888879\\
        -180.506460840034	0.863344444444436\\
        -180.499533605306	0.864099999999979\\
        -180.494960891579	0.864755555555547\\
        -180.493331899528	0.864999999999981\\
        -180.488072346587	0.865422222222207\\
        -180.470818908488	0.867211111111089\\
        -180.467812772459	0.867555555555555\\
        -180.454287477991	0.869077777777761\\
        -180.452484881544	0.869255555555554\\
        -180.446454022021	0.870066666666645\\
        -180.443800468033	0.870433333333324\\
        -180.434440001306	0.871555555555545\\
        -180.431767992326	0.871911111111103\\
        -180.428224395425	0.872288888888875\\
        -180.426614700409	0.872511111111095\\
        -180.418968117248	0.873288888888879\\
        -180.405468900249	0.875077777777761\\
        -180.397005467696	0.876377777777776\\
        -180.394189342587	0.876711111111092\\
        -180.39116655662	0.876988888888889\\
        -180.3848767617	0.877799999999979\\
        -180.377813305091	0.87855555555555\\
        -180.371288047795	0.879244444444424\\
        -180.367737194738	0.87973333333332\\
        -180.362264481743	0.880288888888884\\
        -180.35807651622	0.880877777777755\\
        -180.351231324773	0.881833333333333\\
        -180.317494013601	0.885577777777769\\
        -180.315447516999	0.885866666666658\\
        -180.305985572591	0.886877777777755\\
        -180.299642646577	0.887555555555537\\
        -180.295497343006	0.887988888888884\\
        -180.291418194437	0.888511111111086\\
        -180.28449810454	0.889311111111112\\
        -180.282708751294	0.889522222222212\\
        -180.278741739474	0.889844444444435\\
        -180.274353080554	0.890344444444423\\
        -180.270506048362	0.890711111111102\\
        -180.267300108051	0.891122222222208\\
        -180.261484493027	0.891799999999989\\
        -180.245389323214	0.893588888888871\\
        -180.235651330476	0.894599999999997\\
        -180.217098765732	0.896266666666662\\
        -180.211961991151	0.896699999999981\\
        -180.110613560864	0.906488888888873\\
        -180.104944377384	0.906955555555555\\
        -180.09651243953	0.907733333333312\\
        -180.08152293514	0.909300000000002\\
        -180.064238396447	0.910922222222212\\
        -180.059670805277	0.911444444444442\\
        -180.054323245213	0.911900000000003\\
        -180.042232392692	0.913111111111107\\
        -180.031788353921	0.914444444444428\\
        -180.025310497182	0.914877777777775\\
        -180.01297219752	0.916255555555551\\
        -180.004922538156	0.917144444444432\\
        -179.99638148886	0.917900000000003\\
        -179.991368080207	0.918366666666657\\
        -179.978687834941	0.919411111111117\\
        -179.974545099748	0.919788888888888\\
        -179.962521618148	0.92091111111111\\
        -179.95666931041	0.921377777777764\\
        -179.945782637262	0.922255555555552\\
        -179.93919310573	0.92262222222223\\
        -179.917808869769	0.924377777777778\\
        -179.911775846174	0.924966666666677\\
        -179.907193328175	0.925399999999996\\
        -179.900908699837	0.925966666666653\\
        -179.897134782229	0.926377777777788\\
        -179.893501139424	0.926822222222228\\
        -179.884076762983	0.927777777777777\\
        -179.880938697474	0.928144444444428\\
        -179.869217970335	0.929222222222222\\
        -179.863315150249	0.929811111111121\\
        -179.856229381888	0.930311111111109\\
        -179.853041832396	0.930522222222208\\
        -179.835104114168	0.932122222222233\\
        -179.828486057884	0.932700000000011\\
        -179.800007016537	0.934888888888878\\
        -179.793046188639	0.935422222222229\\
        -179.785480470364	0.936055555555555\\
        -179.777113645982	0.936633333333333\\
        -179.770411291726	0.937077777777773\\
        -179.763082146778	0.937666666666672\\
        -179.760370056178	0.937844444444437\\
        -179.75424063509	0.938277777777785\\
        -179.75053610645	0.938600000000008\\
        -179.746830581683	0.938955555555566\\
        -179.731500620188	0.940100000000001\\
        -179.72159585269	0.940955555555547\\
        -179.715545953247	0.941588888888901\\
        -179.710541237721	0.942055555555555\\
        -179.699988567497	0.942644444444454\\
        -179.69141018597	0.943366666666662\\
        -179.687905505218	0.943666666666672\\
        -179.676832961284	0.944400000000002\\
        -179.671303114173	0.944966666666659\\
        -179.663228515922	0.945533333333344\\
        -179.620931647644	0.948422222222234\\
        -179.613572531201	0.948788888888885\\
        -179.610175321864	0.949044444444439\\
        -179.604558976083	0.949399999999997\\
        -179.587077512391	0.950500000000005\\
        -179.579366589082	0.950944444444445\\
        -179.558692854325	0.952233333333339\\
        -179.551127190885	0.952755555555569\\
        -179.540269176858	0.95342222222223\\
        -179.530946940375	0.954055555555556\\
        -179.518061045148	0.954911111111102\\
        -179.459537784583	0.958488888888894\\
        -179.448095717353	0.959077777777765\\
        -179.439617016253	0.959633333333329\\
        -179.435229718548	0.959922222222218\\
        -179.424659837926	0.960555555555544\\
        -179.252499176306	0.969322222222218\\
        -179.240457041464	0.9697888888889\\
        -179.20071165915	0.971511111111113\\
        -179.156467638478	0.97312222222223\\
        -179.141181020789	0.973744444444435\\
        -179.132612490267	0.974044444444445\\
        -179.105002071963	0.975233333333335\\
        -179.089359650344	0.975811111111113\\
        -179.072881642343	0.976355555555557\\
        -179.043400575809	0.977533333333326\\
        -179.039786280346	0.977677777777785\\
        -179.026221495012	0.978199999999987\\
        -179.021887820467	0.978411111111114\\
        -179.006695992449	0.978877777777768\\
        -178.93066369835	0.981733333333324\\
        -178.926790881469	0.981855555555569\\
        -178.904902409733	0.982533333333322\\
        -178.896296920042	0.982844444444453\\
        -178.880087069388	0.983388888888896\\
        -178.797809514681	0.985600000000005\\
        -178.783624776884	0.985977777777777\\
        -178.771377068325	0.986277777777786\\
        -178.738461574258	0.987088888888877\\
        -178.719303484446	0.987633333333321\\
        -178.703189217284	0.988\\
        -178.690195106622	0.988400000000013\\
        -178.650860196353	0.98918888888889\\
        -178.621425548039	0.989744444444455\\
        -178.610321984854	0.990022222222223\\
        -178.582823260267	0.990477777777784\\
        -178.535925505291	0.991277777777782\\
        -178.246684709286	0.995333333333321\\
        -178.196104776044	0.995744444444455\\
        -178.185949290598	0.995911111111099\\
        -178.133048987234	0.996411111111115\\
        -177.658953931308	0.999066666666664\\
        -176.903511512461	0.999933333333331\\
        -176.316363355317	1\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        -197.095447599363	0\\
        -197.081903409357	2.2222222213486e-05\\
        -191.464260135812	0.000411111111105811\\
        -190.227767162473	0.000788888888877182\\
        -189.95245487696	0.000966666666670335\\
        -187.573126702352	0.0030444444444413\\
        -187.045838079471	0.00399999999999068\\
        -186.798470755489	0.00448888888888632\\
        -186.571726962116	0.00498888888890292\\
        -186.518369283853	0.00512222222221226\\
        -185.998616353416	0.00647777777777492\\
        -185.970305866737	0.00655555555556475\\
        -185.837017216878	0.0068777777777882\\
        -185.716114946011	0.00723333333334608\\
        -185.534933260145	0.00778888888888218\\
        -185.520676424383	0.00785555555555106\\
        -185.24529413035	0.00876666666667347\\
        -185.084754619374	0.00945555555554733\\
        -184.980157441767	0.00985555555556061\\
        -184.838723557505	0.0103222222222144\\
        -184.817091397051	0.0104666666666731\\
        -184.730271505503	0.010799999999989\\
        -184.65164827104	0.0111666666666679\\
        -184.457331021103	0.0119444444444525\\
        -184.448637382949	0.0120000000000005\\
        -184.374051277824	0.0124222222222272\\
        -184.272631100202	0.0130222222222187\\
        -184.131987044483	0.0137\\
        -184.056772123457	0.0141999999999882\\
        -184.041913462521	0.014333333333326\\
        -183.991633727325	0.0146777777777913\\
        -183.888403001765	0.0152999999999963\\
        -183.763287727844	0.0159777777777776\\
        -183.708423183778	0.0163333333333355\\
        -183.400647381374	0.0189444444444575\\
        -183.391331154496	0.0190444444444324\\
        -183.311611450498	0.0198222222222171\\
        -182.975243426835	0.0227555555555625\\
        -182.9370107351	0.0231222222222129\\
        -182.897491443174	0.0235666666666816\\
        -182.768307652636	0.0250777777777671\\
        -182.756724015521	0.0252444444444393\\
        -182.671822791155	0.026299999999992\\
        -182.630937156781	0.0269111111111044\\
        -182.604690207958	0.0273333333333312\\
        -182.588119446927	0.0276777777777681\\
        -182.544728402398	0.0280888888889024\\
        -182.505415209413	0.0286666666666804\\
        -182.467201173161	0.0291333333333341\\
        -182.350929356184	0.0305444444444447\\
        -182.32316916321	0.0309111111111235\\
        -182.289118520594	0.0313999999999908\\
        -182.278234786743	0.031566666666663\\
        -182.247461826245	0.0319222222222209\\
        -182.243900181429	0.0319777777777688\\
        -182.208763613321	0.0324777777777854\\
        -182.190864782368	0.0328222222222223\\
        -182.153388075189	0.0333333333333314\\
        -182.08960767273	0.034177777777785\\
        -182.059524081607	0.034755555555563\\
        -182.034025552339	0.0351333333333343\\
        -181.986047718543	0.035911111111119\\
        -181.97351773522	0.0361111111111256\\
        -181.953879940319	0.0364777777777761\\
        -181.948595528161	0.0365777777777794\\
        -181.923370370102	0.0370333333333406\\
        -181.617169928005	0.0424000000000149\\
        -181.611474963494	0.0425222222222317\\
        -181.558866839604	0.0433222222222298\\
        -181.478524734678	0.0449444444444396\\
        -181.392415246523	0.0463333333333367\\
        -181.387391192466	0.0464555555555535\\
        -181.347774632189	0.0471777777777902\\
        -181.330988579507	0.0474333333333448\\
        -181.314893732232	0.0477888888889026\\
        -181.229423459864	0.049366666666657\\
        -181.206661592247	0.0497777777777912\\
        -181.197283701665	0.0499777777777695\\
        -181.184135409632	0.0503555555555693\\
        -181.149239319086	0.0511555555555674\\
        -181.124474358854	0.0516333333333421\\
        -181.114776439616	0.0518000000000143\\
        -181.09515458413	0.0522333333333336\\
        -181.078503587548	0.0528222222222325\\
        -181.046757973246	0.0535666666666543\\
        -181.007626874477	0.0543777777777734\\
        -180.990233434581	0.0548888888888825\\
        -180.946894940426	0.0559777777777697\\
        -180.92669660803	0.0564111111111174\\
        -180.879736760274	0.0575444444444599\\
        -180.430611518462	0.0694555555555496\\
        -180.388877373261	0.0706888888888955\\
        -180.37447378789	0.0710444444444533\\
        -180.280396000198	0.0740333333333183\\
        -180.265874686855	0.074477777777787\\
        -180.249000096297	0.0750111111111096\\
        -180.246897337491	0.0751111111111129\\
        -180.229698378585	0.0756444444444355\\
        -180.142161437255	0.0784888888888986\\
        -180.116823784746	0.0792777777777758\\
        -180.111407617272	0.0795222222222094\\
        -180.098505924573	0.0799666666666781\\
        -180.049185131487	0.0813666666666677\\
        -180.039109073372	0.0817666666666526\\
        -180.029345539059	0.0821222222222104\\
        -180.016834308876	0.0825000000000102\\
        -180.004766674791	0.0829999999999984\\
        -179.99595463224	0.0833444444444353\\
        -179.977540047597	0.0838777777777864\\
        -179.965665462332	0.084399999999988\\
        -179.948100027111	0.0849222222222181\\
        -179.940355150185	0.0851777777777727\\
        -179.925132853809	0.0857555555555507\\
        -179.88437327895	0.0871888888888748\\
        -179.875968735852	0.0874444444444293\\
        -179.869130944643	0.0878111111111082\\
        -179.844189519757	0.0888444444444474\\
        -179.834419310509	0.0892000000000053\\
        -179.818397717081	0.0897666666666623\\
        -179.805479079021	0.0902222222222235\\
        -179.792735820163	0.0906111111111159\\
        -179.771212219014	0.0913111111111107\\
        -179.738040051971	0.0924777777777877\\
        -179.716023725347	0.0935222222222194\\
        -179.67086959082	0.095211111111098\\
        -179.663342884695	0.095511111111108\\
        -179.649577359298	0.0960000000000036\\
        -179.625644370437	0.0969888888888875\\
        -179.610192478303	0.0975666666666655\\
        -179.461731945658	0.103433333333328\\
        -179.375252185964	0.106822222222206\\
        -179.372015500202	0.106999999999999\\
        -179.343454413528	0.108144444444434\\
        -179.329098559598	0.108655555555544\\
        -179.320050715841	0.108988888888888\\
        -179.315463901927	0.109166666666653\\
        -179.267783613525	0.111111111111114\\
        -179.259779706296	0.111377777777761\\
        -179.249561903867	0.11182222222223\\
        -179.206253217166	0.113344444444436\\
        -179.15646742074	0.115455555555542\\
        -179.130518179489	0.116566666666671\\
        -179.118432831306	0.116933333333321\\
        -179.105176180091	0.117655555555558\\
        -179.097270620503	0.118011111111116\\
        -179.082383505526	0.118611111111107\\
        -179.067218880297	0.119344444444437\\
        -179.059752106376	0.119688888888874\\
        -179.057776718801	0.119799999999998\\
        -179.04742786462	0.120222222222225\\
        -179.030381771982	0.120944444444433\\
        -179.02153396413	0.121277777777777\\
        -179.009645744042	0.121833333333313\\
        -178.999523853616	0.12233333333333\\
        -178.983946599231	0.123122222222207\\
        -178.972800658087	0.123611111111103\\
        -178.938169636376	0.125433333333319\\
        -178.931233195674	0.125777777777756\\
        -178.929084429501	0.125955555555549\\
        -178.916191759893	0.126555555555541\\
        -178.909994016476	0.126944444444433\\
        -178.897959418192	0.127455555555542\\
        -178.865671473187	0.128999999999991\\
        -178.858551846509	0.129344444444428\\
        -178.837312421653	0.130344444444432\\
        -178.789559032842	0.132277777777773\\
        -178.779598002826	0.132788888888882\\
        -178.769094152436	0.133233333333322\\
        -178.75869009642	0.133733333333311\\
        -178.748604450052	0.134166666666658\\
        -178.738733725717	0.134588888888885\\
        -178.705012380789	0.136299999999977\\
        -178.696408241461	0.136755555555538\\
        -178.667678090966	0.138244444444439\\
        -178.665242604753	0.13839999999999\\
        -178.655728948858	0.138866666666644\\
        -178.638479403633	0.139999999999986\\
        -178.631551206253	0.14032222222221\\
        -178.618332684795	0.140922222222201\\
        -178.607505386462	0.141455555555552\\
        -178.457130249714	0.149411111111107\\
        -178.451131875124	0.149799999999999\\
        -178.358539264732	0.154699999999991\\
        -178.340573436565	0.155899999999974\\
        -178.338508427686	0.156044444444433\\
        -178.331284337755	0.156444444444418\\
        -178.284593033523	0.159066666666661\\
        -178.278092091942	0.159455555555553\\
        -178.266338356879	0.160177777777761\\
        -178.224132314361	0.162433333333325\\
        -178.208291340041	0.163244444444416\\
        -178.201877495813	0.163599999999974\\
        -178.162852417261	0.165922222222207\\
        -178.121190419718	0.168199999999985\\
        -178.116213874321	0.168566666666635\\
        -178.108101862928	0.169155555555534\\
        -178.10017425705	0.169688888888857\\
        -178.068072664802	0.171544444444436\\
        -178.032457354257	0.1734222222222\\
        -178.018495982402	0.17416666666665\\
        -178.008545513152	0.174988888888862\\
        -177.994429816159	0.175733333333312\\
        -177.988241119268	0.176177777777752\\
        -177.967234614194	0.177544444444436\\
        -177.955573070942	0.17808888888888\\
        -177.946793933713	0.178666666666658\\
        -177.92342691543	0.180177777777743\\
        -177.917061417442	0.180522222222208\\
        -177.905336260348	0.181355555555541\\
        -177.856895373388	0.184599999999989\\
        -177.844024745001	0.185422222222201\\
        -177.838344059262	0.185822222222185\\
        -177.820115737819	0.186911111111101\\
        -177.814712353752	0.187244444444417\\
        -177.811122723371	0.187544444444427\\
        -177.804304321205	0.187999999999988\\
        -177.787804599287	0.188944444444417\\
        -177.781519032048	0.189288888888854\\
        -177.773990609489	0.189844444444418\\
        -177.761094785795	0.190677777777751\\
        -177.751362455104	0.191355555555532\\
        -177.746217897295	0.191666666666634\\
        -177.740238915895	0.192166666666651\\
        -177.736701735586	0.192422222222206\\
        -177.731746649194	0.192788888888856\\
        -177.7106952212	0.194144444444419\\
        -177.703569010098	0.194555555555525\\
        -177.695728197857	0.195099999999968\\
        -177.688527070954	0.195499999999981\\
        -177.684422378628	0.195755555555536\\
        -177.679451388486	0.196133333333307\\
        -177.666352834081	0.19696666666664\\
        -177.659314196071	0.197433333333294\\
        -177.649365165101	0.197944444444431\\
        -177.446825601607	0.211577777777734\\
        -177.435495975097	0.212477777777735\\
        -177.429698982028	0.212822222222201\\
        -177.419051328245	0.213433333333313\\
        -177.092566204107	0.2355444444444\\
        -177.0858077193	0.23606666666663\\
        -176.990549512089	0.242344444444399\\
        -176.88049846725	0.250244444444405\\
        -176.873028459473	0.250666666666604\\
        -176.834394574369	0.253266666666605\\
        -176.831197143969	0.253622222222162\\
        -176.821913342878	0.254366666666613\\
        -176.809735369728	0.255366666666617\\
        -176.748375213675	0.259877777777717\\
        -176.740574699149	0.260388888888826\\
        -176.735641453006	0.260855555555509\\
        -176.729526373646	0.261333333333283\\
        -176.720900164746	0.261888888888819\\
        -176.713972468238	0.262477777777718\\
        -176.708501229165	0.26293333333328\\
        -176.70198289639	0.263333333333264\\
        -176.673326433171	0.265244444444392\\
        -176.655883297386	0.266511111111043\\
        -176.59059890009	0.271188888888815\\
        -176.49155387747	0.278611111111047\\
        -176.484224423271	0.27899999999994\\
        -176.431109194997	0.28299999999993\\
        -176.404542234188	0.284755555555478\\
        -176.3967195205	0.28536666666659\\
        -176.388235375536	0.28596666666661\\
        -176.367869003002	0.287566666666606\\
        -176.361217303561	0.288066666666595\\
        -176.356162942737	0.288566666666611\\
        -176.354064426185	0.288722222222162\\
        -176.348445086492	0.289144444444389\\
        -176.333598029071	0.29025555555549\\
        -176.328568014932	0.290633333333261\\
        -176.292057979878	0.293455555555482\\
        -176.279513860312	0.294444444444366\\
        -176.271925516034	0.294955555555475\\
        -176.246759951759	0.296611111111048\\
        -176.229035109967	0.298055555555493\\
        -176.217584962626	0.299099999999925\\
        -176.20263874624	0.300199999999933\\
        -176.200741814116	0.300366666666605\\
        -176.195559064554	0.300777777777711\\
        -176.185312862232	0.301677777777712\\
        -176.137287018306	0.30527777777769\\
        -175.957427785972	0.319099999999906\\
        -175.952371354324	0.31949999999992\\
        -175.949914794414	0.319711111111019\\
        -175.93026004275	0.321366666666592\\
        -175.92670723803	0.32164444444436\\
        -175.905490752964	0.32335555555548\\
        -175.877903939881	0.325666666666592\\
        -175.873061717868	0.326099999999911\\
        -175.86024053773	0.327155555555464\\
        -175.85290828597	0.327588888888812\\
        -175.819725296822	0.330355555555457\\
        -175.809229882232	0.331055555555452\\
        -175.795005389938	0.332288888888797\\
        -175.790349992118	0.332688888888811\\
        -175.747772842429	0.336177777777692\\
        -175.744256387908	0.336566666666585\\
        -175.740701759158	0.336966666666569\\
        -175.731678280151	0.337722222222141\\
        -175.725644058558	0.338144444444339\\
        -175.718728679086	0.338577777777687\\
        -175.713616019452	0.338922222222124\\
        -175.696518080034	0.340344444444355\\
        -175.692003971321	0.340722222222126\\
        -175.688134188624	0.341077777777684\\
        -175.677349493308	0.341644444444341\\
        -175.66615919215	0.342499999999916\\
        -175.663978520618	0.342744444444349\\
        -175.657124922265	0.343155555555455\\
        -175.642969979603	0.34452222222211\\
        -175.636997845379	0.344955555555458\\
        -175.632295259017	0.345399999999898\\
        -175.619618128479	0.346588888888789\\
        -175.601488118705	0.347877777777683\\
        -175.579792673714	0.349544444444348\\
        -175.568559131529	0.350422222222107\\
        -175.560213280519	0.350988888888793\\
        -175.556152428489	0.351355555555443\\
        -175.551945558521	0.351755555555457\\
        -175.54769525273	0.352199999999897\\
        -175.544603806431	0.352499999999907\\
        -175.517037585705	0.354644444444347\\
        -175.507540184685	0.355422222222131\\
        -175.495476665023	0.356333333333225\\
        -175.474056739144	0.358011111111011\\
        -175.437782712892	0.360688888888774\\
        -175.433080768324	0.361066666666545\\
        -175.412859420134	0.362655555555449\\
        -175.410170335904	0.362977777777672\\
        -175.400409315905	0.363755555555457\\
        -175.393510666173	0.364355555555449\\
        -175.385607398146	0.364922222222106\\
        -175.381414399215	0.365355555555453\\
        -175.377338615274	0.365677777777677\\
        -175.366685808107	0.366344444444337\\
        -175.358368209682	0.36695555555545\\
        -175.351883184844	0.367433333333224\\
        -175.350427996108	0.36762222222211\\
        -175.34541947898	0.368044444444337\\
        -175.235039051422	0.376399999999876\\
        -175.229295397725	0.376744444444313\\
        -175.221053912783	0.377433333333215\\
        -175.215288109817	0.377833333333228\\
        -175.209336350784	0.378377777777672\\
        -175.204940319382	0.378733333333201\\
        -175.197399475313	0.379333333333221\\
        -175.149027564956	0.383111111110992\\
        -175.145837068886	0.383377777777667\\
        -175.140798348599	0.383766666666531\\
        -175.132774581198	0.384511111110982\\
        -175.124562754064	0.385055555555425\\
        -175.119437957783	0.385566666666534\\
        -175.097962292724	0.387466666666541\\
        -175.09045902855	0.387855555555433\\
        -175.047667787259	0.391055555555425\\
        -175.038278220678	0.391699999999872\\
        -175.033028734199	0.39205555555543\\
        -175.018653394681	0.393144444444317\\
        -175.013998485165	0.393477777777662\\
        -174.952800152895	0.39805555555543\\
        -174.932290399841	0.399511111110968\\
        -174.926535465176	0.399877777777647\\
        -174.920279252646	0.400366666666542\\
        -174.913616001154	0.400933333333199\\
        -174.909184133576	0.401344444444305\\
        -174.901156668602	0.401911111110991\\
        -174.889228776512	0.402799999999871\\
        -174.880729079761	0.403411111110984\\
        -174.871884313898	0.404133333333192\\
        -174.803956174412	0.409655555555418\\
        -174.772328233652	0.412022222222078\\
        -174.767593609822	0.412355555555422\\
        -174.760981616432	0.412833333333197\\
        -174.744773737813	0.41403333333318\\
        -174.666228768836	0.419788888888746\\
        -174.655854770962	0.420666666666506\\
        -174.635768049258	0.422166666666527\\
        -174.633405432469	0.422355555555413\\
        -174.628454604495	0.422788888888732\\
        -174.622435468832	0.423233333333172\\
        -174.606966901997	0.424255555555419\\
        -174.59459230635	0.4251444444443\\
        -174.569485251889	0.426811111110965\\
        -174.563508540714	0.42729999999986\\
        -174.551204531639	0.428211111110954\\
        -174.548675943709	0.428411111110961\\
        -174.504488933189	0.431622222222074\\
        -174.497512827188	0.43211111111097\\
        -174.480835265396	0.433333333333167\\
        -174.468222473056	0.434211111110955\\
        -174.419728198279	0.437522222222071\\
        -174.41263705525	0.437944444444298\\
        -174.403177780704	0.438533333333169\\
        -174.397645340536	0.438877777777634\\
        -174.388911136195	0.439333333333167\\
        -174.361143820883	0.441411111110966\\
        -174.355563890518	0.44179999999983\\
        -174.347666625636	0.442344444444274\\
        -174.317341580551	0.444677777777628\\
        -174.307860280141	0.445344444444288\\
        -174.299708057077	0.445933333333159\\
        -174.295492282064	0.446188888888742\\
        -174.238972855751	0.450077777777608\\
        -174.220577277292	0.451311111110954\\
        -174.216522682822	0.451699999999846\\
        -174.198686196133	0.452888888888737\\
        -174.194615935071	0.453144444444291\\
        -174.188534035132	0.453666666666493\\
        -174.156575575106	0.455622222222047\\
        -174.147268348974	0.456277777777615\\
        -174.138207113485	0.456811111110937\\
        -174.123543506476	0.457922222222066\\
        -174.117676216809	0.458355555555386\\
        -174.111987360198	0.45868888888873\\
        -174.107508095436	0.45913333333317\\
        -174.095537785854	0.460066666666506\\
        -174.087783398765	0.460577777777615\\
        -174.041475434391	0.463555555555388\\
        -174.037277245348	0.463911111110946\\
        -174.029619795299	0.464411111110934\\
        -174.00770116309	0.465844444444258\\
        -174.005211454423	0.466044444444265\\
        -173.996270624212	0.466566666666495\\
        -173.867567730076	0.475133333333162\\
        -173.862490000421	0.475466666666478\\
        -173.854774131228	0.475988888888708\\
        -173.850699446092	0.476288888888718\\
        -173.84384520468	0.476788888888706\\
        -173.694184627532	0.486866666666486\\
        -173.677228808332	0.487955555555374\\
        -173.670042472336	0.488444444444241\\
        -173.660134230493	0.489088888888688\\
        -173.654514247775	0.489633333333131\\
        -173.645945840906	0.490188888888696\\
        -173.619883526119	0.491866666666482\\
        -173.61657234388	0.492088888888702\\
        -173.607526125882	0.492677777777573\\
        -173.586532102637	0.493933333333132\\
        -173.579330496534	0.494388888888693\\
        -173.570891151294	0.494877777777589\\
        -173.554441278724	0.495855555555352\\
        -173.542082025924	0.496488888888678\\
        -173.519527809098	0.497955555555365\\
        -173.511793002027	0.498499999999808\\
        -173.503893746458	0.498944444444248\\
        -173.491166506622	0.499677777777578\\
        -173.481898348777	0.500111111110897\\
        -173.480073728852	0.50028888888869\\
        -173.468655754718	0.500999999999806\\
        -173.457253880767	0.501644444444253\\
        -173.450117261356	0.502055555555359\\
        -173.43975815119	0.502699999999805\\
        -173.429472984164	0.503455555555348\\
        -173.38879441777	0.50606666666647\\
        -173.380952931199	0.506622222222035\\
        -173.373052107062	0.507044444444233\\
        -173.363502860164	0.507622222222011\\
        -173.352442309902	0.508144444444241\\
        -173.317362862945	0.510255555555347\\
        -173.306432272193	0.510899999999793\\
        -173.301873116077	0.511255555555351\\
        -173.286942006491	0.512244444444235\\
        -173.280578226102	0.512655555555369\\
        -173.267894656661	0.513533333333129\\
        -173.25066739632	0.514544444444255\\
        -173.23028991605	0.515744444444238\\
        -173.222867637209	0.516233333333133\\
        -173.214566194605	0.516866666666459\\
        -173.194570167407	0.518322222222025\\
        -173.19058479319	0.51865555555537\\
        -173.186906626657	0.518922222222017\\
        -173.160015605973	0.520466666666465\\
        -173.13608668848	0.521999999999792\\
        -173.12848044643	0.522499999999809\\
        -173.11916483414	0.523211111110925\\
        -173.103495217048	0.524177777777595\\
        -173.092117767725	0.524977777777593\\
        -173.084563233987	0.525366666666486\\
        -173.078049822744	0.525722222222015\\
        -173.072665623464	0.52606666666648\\
        -173.063843528634	0.526611111110924\\
        -173.055279889798	0.527188888888702\\
        -173.047974294209	0.527633333333142\\
        -173.042965632197	0.5279888888887\\
        -173.025312855695	0.529199999999804\\
        -173.005036702602	0.530522222222032\\
        -172.980174337535	0.532077777777602\\
        -172.972254928645	0.532477777777586\\
        -172.961370909316	0.533088888888699\\
        -172.954387757134	0.533499999999805\\
        -172.951834206126	0.533722222222025\\
        -172.946975718688	0.534133333333131\\
        -172.939423551055	0.534733333333151\\
        -172.931824085159	0.535188888888712\\
        -172.921917255574	0.535844444444251\\
        -172.900206020153	0.536966666666473\\
        -172.87797798051	0.538155555555363\\
        -172.874589683486	0.53835555555537\\
        -172.798973995033	0.54251111111094\\
        -172.787297547954	0.543277777777604\\
        -172.780379799048	0.543699999999802\\
        -172.744060047474	0.545722222222025\\
        -172.733299114503	0.546177777777586\\
        -172.720484964666	0.54702222222204\\
        -172.700999041163	0.548155555555383\\
        -172.694691791976	0.548566666666488\\
        -172.548136217425	0.557055555555365\\
        -172.534061201439	0.557777777777602\\
        -172.440315395625	0.563399999999831\\
        -172.434850260749	0.563799999999816\\
        -172.090483841865	0.58346666666651\\
        -172.082175037909	0.584066666666502\\
        -172.004812383428	0.588599999999843\\
        -171.990039172628	0.589433333333176\\
        -171.973935693221	0.590288888888722\\
        -171.962412680068	0.590822222222073\\
        -171.951356034046	0.591488888888733\\
        -171.947053510811	0.591777777777622\\
        -171.939754991521	0.592166666666515\\
        -171.934803989368	0.592422222222069\\
        -171.920420680342	0.593244444444281\\
        -171.913024018893	0.593644444444294\\
        -171.883544777645	0.595366666666507\\
        -171.866192683139	0.596477777777636\\
        -171.847806962261	0.59746666666652\\
        -171.831407684401	0.598388888888735\\
        -171.818247855631	0.599144444444306\\
        -171.808980382469	0.599544444444291\\
        -171.796532856175	0.600099999999856\\
        -171.781737125665	0.60087777777764\\
        -171.717831801633	0.604688888888745\\
        -171.712686709622	0.60502222222209\\
        -171.706272460589	0.605399999999861\\
        -171.702893598292	0.605588888888747\\
        -171.696084523264	0.605966666666518\\
        -171.651120047062	0.60849999999985\\
        -171.637125429141	0.609166666666511\\
        -171.628724702833	0.609777777777623\\
        -171.589411499762	0.612011111110974\\
        -171.580262825892	0.6124333333332\\
        -171.577825533502	0.612655555555421\\
        -171.470096211909	0.618299999999863\\
        -171.466668725628	0.618522222222083\\
        -171.391114135236	0.622766666666536\\
        -171.389043053551	0.622899999999873\\
        -171.382177416936	0.623266666666524\\
        -171.361569994328	0.624355555555411\\
        -171.352132713291	0.624955555555431\\
        -171.345234159291	0.625399999999871\\
        -171.341418385708	0.625599999999878\\
        -171.333445395174	0.626011111110984\\
        -171.28771065036	0.62835555555543\\
        -171.278202664942	0.628933333333208\\
        -171.271269123261	0.629366666666527\\
        -171.254296676304	0.63013333333322\\
        -171.246094666323	0.630533333333204\\
        -171.233140321435	0.631311111110989\\
        -171.22733585689	0.631644444444305\\
        -171.181103815921	0.634188888888758\\
        -171.17611333231	0.634533333333195\\
        -171.166292215032	0.635122222222094\\
        -171.152649872628	0.635822222222089\\
        -171.140481158492	0.636333333333198\\
        -171.118627831811	0.637599999999878\\
        -171.084208707201	0.639499999999884\\
        -171.054277137425	0.64161111111099\\
        -171.043564253595	0.642099999999886\\
        -171.039590857166	0.64235555555544\\
        -171.028669529422	0.642999999999887\\
        -171.004587310792	0.644433333333211\\
        -170.994478614384	0.645155555555448\\
        -170.985122963532	0.64576666666656\\
        -170.957089323491	0.64724444444434\\
        -170.948703378129	0.64768888888878\\
        -170.946271557102	0.647855555555452\\
        -170.932969553153	0.648622222222116\\
        -170.87829618302	0.651799999999895\\
        -170.830084784819	0.654844444444336\\
        -170.820332884547	0.655288888888776\\
        -170.717488282719	0.661088888888798\\
        -170.71306421433	0.661322222222111\\
        -170.241990396393	0.689666666666596\\
        -170.232739919987	0.690333333333257\\
        -170.223826582773	0.691088888888828\\
        -170.214895797563	0.691677777777699\\
        -170.092128632251	0.699077777777717\\
        -170.075563087995	0.700111111111056\\
        -170.067169308386	0.700744444444382\\
        -170.058079617663	0.701266666666612\\
        -170.048153961904	0.702011111111034\\
        -170.039299019866	0.702477777777716\\
        -170.024971878468	0.703411111111052\\
        -170.009181183981	0.70428888888884\\
        -169.851100236332	0.71383333333327\\
        -169.70936955204	0.722733333333281\\
        -169.704501838054	0.723088888888839\\
        -169.69112835276	0.723933333333292\\
        -169.687792695035	0.724122222222178\\
        -169.678263528564	0.724577777777739\\
        -169.66690823115	0.725199999999973\\
        -169.661945591226	0.725433333333285\\
        -169.649097181322	0.726155555555522\\
        -169.633032307349	0.727111111111071\\
        -169.62804977822	0.72747777777775\\
        -169.614815593669	0.728344444444417\\
        -169.598090721034	0.729344444444422\\
        -169.591885117151	0.729733333333286\\
        -169.404456919789	0.741777777777742\\
        -169.389676133642	0.742488888888857\\
        -169.375651741138	0.743333333333311\\
        -169.345729874257	0.745099999999979\\
        -169.331741517602	0.745899999999978\\
        -169.32616352038	0.746244444444415\\
        -169.25286279243	0.750811111111091\\
        -169.250199076642	0.750977777777763\\
        -169.242531194224	0.751444444444417\\
        -169.226945912246	0.752344444444418\\
        -169.221044495555	0.752711111111097\\
        -169.215036380184	0.753144444444416\\
        -169.20258485533	0.753855555555532\\
        -169.196862341992	0.754255555555545\\
        -169.190779945122	0.754666666666651\\
        -169.167593225981	0.755988888888879\\
        -169.154211778643	0.756788888888877\\
        -169.094077143082	0.760255555555545\\
        -169.088416552778	0.760611111111103\\
        -169.0738541262	0.761366666666646\\
        -169.06651602286	0.761788888888873\\
        -169.063094762519	0.762088888888883\\
        -169.047871690482	0.762933333333308\\
        -169.041025203656	0.763366666666656\\
        -169.034284729385	0.763788888888882\\
        -168.84386116698	0.775488888888873\\
        -168.837440781049	0.775977777777769\\
        -168.832686077564	0.776422222222209\\
        -168.826706146182	0.776911111111104\\
        -168.801633165873	0.778300000000002\\
        -168.794073540449	0.778633333333318\\
        -168.780352385011	0.779222222222216\\
        -168.761020480656	0.78028888888889\\
        -168.735972649776	0.78168888888888\\
        -168.731921946286	0.781922222222221\\
        -168.725978847975	0.782255555555537\\
        -168.718862193525	0.782755555555553\\
        -168.642900103738	0.787411111111112\\
        -168.634601374308	0.787888888888887\\
        -168.624782924928	0.788499999999999\\
        -168.617526647152	0.788988888888866\\
        -168.609276487224	0.789444444444428\\
        -168.599992397766	0.790122222222209\\
        -168.592942961114	0.790533333333315\\
        -168.58803829696	0.790822222222204\\
        -168.580550519852	0.791211111111096\\
        -168.552714904258	0.792866666666669\\
        -168.546606615746	0.793222222222198\\
        -168.540258182839	0.793588888888877\\
        -168.532565547108	0.79413333333332\\
        -168.494011748758	0.796733333333322\\
        -168.48812849237	0.797199999999975\\
        -168.473861177319	0.798044444444429\\
        -168.468670937877	0.798399999999987\\
        -168.453492816476	0.799299999999988\\
        -168.445971318082	0.799744444444428\\
        -168.430949165074	0.800533333333334\\
        -168.419790563722	0.801288888888877\\
        -168.398337713008	0.802677777777774\\
        -168.388184674575	0.803222222222217\\
        -168.379121238485	0.803888888888878\\
        -168.374040961286	0.804233333333315\\
        -168.367954917379	0.804666666666662\\
        -168.359880886861	0.805133333333316\\
        -168.309761977863	0.808177777777757\\
        -168.30385618258	0.808577777777771\\
        -168.276077266763	0.810588888888873\\
        -168.26379866178	0.811111111111103\\
        -168.257170264051	0.811688888888881\\
        -168.254774024065	0.811855555555553\\
        -168.249841942754	0.812288888888872\\
        -168.236950886477	0.813055555555536\\
        -168.221839266064	0.813977777777779\\
        -168.205777178947	0.814933333333329\\
        -168.203659546254	0.815100000000001\\
        -168.191223217801	0.815877777777757\\
        -168.154623601852	0.818099999999987\\
        -168.148202855967	0.818544444444427\\
        -168.140437443	0.819066666666657\\
        -168.125854226585	0.82012222222221\\
        -168.120125249458	0.820533333333316\\
        -168.115423506022	0.820966666666664\\
        -168.09899349156	0.822133333333312\\
        -168.080113404416	0.823355555555537\\
        -168.074561057277	0.823766666666643\\
        -168.068228888376	0.824111111111108\\
        -168.060491104696	0.824622222222217\\
        -168.052981954615	0.824922222222199\\
        -168.046260521762	0.825288888888878\\
        -168.034391660509	0.826211111111093\\
        -168.0268422164	0.826633333333319\\
        -167.988176418897	0.829277777777776\\
        -167.983150478021	0.829688888888882\\
        -167.953775194741	0.832066666666663\\
        -167.944717797964	0.832444444444434\\
        -167.941405212158	0.832677777777775\\
        -167.917003794137	0.834222222222223\\
        -167.91275338438	0.834577777777753\\
        -167.904458080422	0.835133333333317\\
        -167.855301559437	0.83818888888888\\
        -167.847737695686	0.838611111111106\\
        -167.841868739366	0.839066666666668\\
        -167.836361482764	0.839477777777773\\
        -167.82963622854	0.839955555555548\\
        -167.82148593676	0.840577777777753\\
        -167.814264272247	0.840966666666645\\
        -167.7376938346	0.845988888888883\\
        -167.732769624219	0.846322222222199\\
        -167.722176012782	0.847144444444439\\
        -167.717421576009	0.847533333333331\\
        -167.702531547007	0.848366666666664\\
        -167.700373357997	0.848544444444428\\
        -167.694847436295	0.84901111111111\\
        -167.675955496682	0.850277777777762\\
        -167.652540306005	0.851755555555542\\
        -167.647249178817	0.852066666666644\\
        -167.638831718412	0.852588888888874\\
        -167.614497987399	0.854166666666657\\
        -167.610246836271	0.854388888888877\\
        -167.579350522833	0.856499999999983\\
        -167.572819020356	0.856855555555541\\
        -167.550815826989	0.858244444444438\\
        -167.512242884858	0.860844444444439\\
        -167.502410992716	0.861488888888886\\
        -167.487231292225	0.862566666666652\\
        -167.476080998992	0.863333333333316\\
        -167.471143331254	0.863699999999994\\
        -167.45171743108	0.865099999999984\\
        -167.448552415195	0.865355555555539\\
        -167.442318430929	0.865766666666644\\
        -167.427629933279	0.866855555555532\\
        -167.420763956555	0.867277777777758\\
        -167.412716830176	0.867866666666657\\
        -167.402035874398	0.868544444444439\\
        -167.396270369678	0.868977777777758\\
        -167.367294666197	0.870788888888882\\
        -167.298566910865	0.87536666666665\\
        -167.240665320959	0.879188888888876\\
        -167.229758714555	0.879888888888871\\
        -167.221525154342	0.880422222222222\\
        -167.211637037095	0.881088888888883\\
        -167.191897198182	0.882244444444439\\
        -167.184888964101	0.882755555555548\\
        -167.179502828856	0.88314444444444\\
        -167.151498213659	0.88498888888887\\
        -167.133592978937	0.886144444444426\\
        -167.130981939552	0.886333333333312\\
        -167.121703942441	0.886933333333332\\
        -167.117425935461	0.887322222222224\\
        -167.10723100948	0.887777777777757\\
        -167.078108206208	0.889522222222212\\
        -167.066506704419	0.890188888888872\\
        -166.961247530507	0.89654444444443\\
        -166.957782482704	0.896855555555533\\
        -166.950326908897	0.897333333333336\\
        -166.945751349611	0.897655555555531\\
        -166.93779531516	0.898133333333334\\
        -166.911032832224	0.89965555555554\\
        -166.897809677074	0.900488888888873\\
        -166.884042030464	0.901155555555533\\
        -166.871824452464	0.901899999999983\\
        -166.86488858891	0.902333333333331\\
        -166.8598045456	0.902611111111099\\
        -166.826237968223	0.90476666666666\\
        -166.820224854864	0.905155555555552\\
        -166.787299461465	0.907399999999996\\
        -166.758001409488	0.909233333333333\\
        -166.726375466122	0.911133333333339\\
        -166.72021262712	0.911488888888869\\
        -166.708998692162	0.912144444444436\\
        -166.671240262573	0.914311111111118\\
        -166.664566261867	0.914677777777769\\
        -166.65209255752	0.915511111111101\\
        -166.64968742499	0.915766666666656\\
        -166.620164003404	0.917344444444439\\
        -166.61223522511	0.917855555555548\\
        -166.606525963597	0.918288888888895\\
        -166.59620306895	0.918800000000005\\
        -166.462618751622	0.926299999999998\\
        -166.432688529441	0.928177777777762\\
        -166.423589150929	0.928633333333323\\
        -166.405584913008	0.929677777777783\\
        -166.397769674004	0.930044444444434\\
        -166.393751601139	0.930255555555561\\
        -166.38285015347	0.930800000000005\\
        -166.346639355307	0.932711111111104\\
        -166.318792748321	0.934200000000004\\
        -166.310633931754	0.934588888888896\\
        -166.301564621005	0.935044444444458\\
        -166.298457031805	0.935311111111105\\
        -166.281930177312	0.936222222222227\\
        -166.271955529908	0.936700000000002\\
        -166.260275897526	0.93735555555557\\
        -166.2175562117	0.939744444444443\\
        -166.201808716856	0.94061111111111\\
        -166.14549282645	0.943822222222224\\
        -166.13262513094	0.944466666666671\\
        -166.123757678489	0.94489999999999\\
        -166.118415269115	0.945266666666669\\
        -166.095375610312	0.946344444444435\\
        -166.090177292462	0.946677777777779\\
        -166.082249376506	0.947077777777764\\
        -166.069168848791	0.94764444444445\\
        -166.061813665473	0.948000000000008\\
        -166.047082463705	0.94875555555555\\
        -166.019560705804	0.950333333333333\\
        -166.012153821575	0.950799999999987\\
        -165.949598986721	0.954033333333342\\
        -165.941523335954	0.954444444444448\\
        -165.928874061187	0.955144444444443\\
        -165.911295950889	0.955833333333345\\
        -165.908480589503	0.955966666666654\\
        -165.900166822386	0.956344444444454\\
        -165.837815770041	0.959166666666675\\
        -165.831580163858	0.959555555555568\\
        -165.825338892589	0.959766666666667\\
        -165.810517730878	0.960344444444445\\
        -165.806573538031	0.960588888888879\\
        -165.792620804026	0.961144444444443\\
        -165.780730472006	0.961677777777766\\
        -165.767693543703	0.962144444444448\\
        -165.557295955066	0.970722222222236\\
        -165.541236905577	0.971144444444434\\
        -165.50120022594	0.972611111111121\\
        -165.494431197026	0.97290000000001\\
        -165.477634247567	0.973311111111116\\
        -165.464477326325	0.973877777777773\\
        -165.45002195083	0.97422222222221\\
        -165.383048733107	0.976166666666671\\
        -165.37091815707	0.976577777777777\\
        -165.338193444621	0.977577777777782\\
        -165.30899640874	0.978477777777783\\
        -165.287332683622	0.978966666666679\\
        -165.258766918926	0.979722222222222\\
        -165.239281295644	0.980177777777783\\
        -165.224450432346	0.980577777777768\\
        -165.211186275228	0.981011111111115\\
        -164.974776861358	0.985666666666674\\
        -164.952869996376	0.986022222222232\\
        -164.894359858076	0.987088888888877\\
        -164.830230615025	0.988122222222216\\
        -164.817205243221	0.988288888888889\\
        -164.780963590763	0.988688888888902\\
        -164.761655007043	0.988933333333335\\
        -164.729144938955	0.989277777777772\\
        -164.710675744389	0.989522222222234\\
        -164.632612950526	0.990455555555542\\
        -164.595151706386	0.99088888888889\\
        -164.545868545202	0.991344444444451\\
        -164.515207337145	0.991700000000009\\
        -164.398271084635	0.992833333333323\\
        -164.378728904499	0.993022222222208\\
        -164.339167541405	0.993377777777766\\
        -164.323770388653	0.99355555555556\\
        -164.280653231283	0.993911111111117\\
        -164.266765896178	0.994\\
        -163.870137485202	0.996288888888898\\
        -163.762965011483	0.996744444444431\\
        -163.740298089383	0.996877777777769\\
        -163.662649203801	0.997233333333327\\
        -163.63074293644	0.997344444444451\\
        -163.524706142333	0.99777777777777\\
        -163.432224014845	0.998088888888901\\
        -162.557326670628	0.999766666666659\\
        -161.353901779004	1\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -192.941645381887	0\\
        -181.247710147888	0.000344444444436931\\
        -179.028503666287	0.000822222222211622\\
        -177.948225177063	0.00139999999998963\\
        -177.20149875493	0.00193333333334067\\
        -176.973930920865	0.00219999999998777\\
        -176.394151060827	0.00305555555556225\\
        -175.172429121079	0.00521111111112305\\
        -175.05950816085	0.00574444444444566\\
        -173.765163985668	0.0103555555555488\\
        -173.588144917993	0.0112111111111233\\
        -173.519922842628	0.0115999999999872\\
        -173.395578118449	0.0124777777777751\\
        -173.31368003759	0.0129111111111229\\
        -173.149953831324	0.0139888888888891\\
        -172.746979136622	0.0167444444444413\\
        -172.724345132688	0.0168666666666581\\
        -172.64508644209	0.0173222222222194\\
        -172.573471726864	0.0179333333333318\\
        -172.563239936402	0.0180222222222142\\
        -172.330899197657	0.0199000000000069\\
        -172.31957555756	0.0200777777777716\\
        -172.248494157714	0.0206111111111227\\
        -172.208388214979	0.021033333333321\\
        -172.167657738953	0.0213777777777864\\
        -172.150887360062	0.0216000000000065\\
        -171.899965497154	0.0239666666666665\\
        -171.695286219843	0.0266666666666708\\
        -171.67025048595	0.0270333333333213\\
        -171.574328855867	0.0279666666666571\\
        -171.523365955786	0.0286666666666804\\
        -171.48424950359	0.0291777777777895\\
        -171.467469182642	0.0293555555555542\\
        -171.323673502577	0.0311555555555572\\
        -171.305540450474	0.0314444444444462\\
        -171.246826630165	0.0322777777777787\\
        -171.159996033896	0.0337111111111028\\
        -171.131980352495	0.0340444444444472\\
        -171.071726812374	0.0349999999999966\\
        -171.05080231737	0.0354111111111024\\
        -170.636279183995	0.042622222222235\\
        -170.599412306293	0.0435777777777844\\
        -170.576406982782	0.0440111111111037\\
        -170.25343499657	0.0506666666666717\\
        -170.196543541948	0.0521444444444512\\
        -170.182287297116	0.052555555555557\\
        -170.179228976661	0.0526555555555603\\
        -170.161466393221	0.0529777777777838\\
        -170.140003508084	0.0535333333333483\\
        -170.085129123652	0.0550777777777682\\
        -170.075387319826	0.0553444444444438\\
        -170.05588895223	0.0557777777777915\\
        -170.043527267993	0.0560444444444386\\
        -170.026619029432	0.0565333333333342\\
        -170.018959276447	0.0567111111110989\\
        -170.003903795782	0.0571444444444467\\
        -169.952500012811	0.0584111111110985\\
        -169.628238944835	0.067466666666661\\
        -169.555044722704	0.0696000000000083\\
        -169.542535657145	0.0699666666666587\\
        -169.307088235318	0.0772888888888872\\
        -169.292192651979	0.0777999999999963\\
        -169.28262682662	0.0781333333333407\\
        -169.271115122057	0.0785555555555675\\
        -169.251890732264	0.0792444444444413\\
        -169.239928930027	0.0795999999999992\\
        -169.228555955928	0.0801222222222293\\
        -169.135507371337	0.0833555555555563\\
        -169.125239949336	0.0836999999999932\\
        -168.953382470652	0.0901555555555547\\
        -168.744044059622	0.099277777777786\\
        -168.739567429108	0.0994444444444298\\
        -168.716735893198	0.100177777777787\\
        -168.712255372718	0.1004111111111\\
        -168.693898614794	0.101177777777764\\
        -168.535292460748	0.108477777777779\\
        -168.524579226958	0.108877777777764\\
        -168.516371206303	0.109366666666659\\
        -168.507442238726	0.109766666666673\\
        -168.499742940848	0.110155555555536\\
        -168.475187002975	0.111255555555545\\
        -168.457333773367	0.112122222222212\\
        -168.449219956266	0.112522222222225\\
        -168.353428815511	0.116933333333321\\
        -168.325049229057	0.118322222222218\\
        -168.320808643998	0.118588888888894\\
        -168.312171290095	0.119077777777761\\
        -168.170317576741	0.126233333333317\\
        -168.162780827569	0.126599999999996\\
        -168.154425576607	0.126977777777768\\
        -168.145743641463	0.127399999999994\\
        -168.136383060841	0.12803333333332\\
        -168.127439023487	0.128433333333334\\
        -168.120809610214	0.128911111111108\\
        -168.097482812454	0.13025555555555\\
        -168.089224365473	0.130677777777777\\
        -168.039713371505	0.133822222222221\\
        -168.035865550465	0.13411111111111\\
        -168.024832350075	0.134755555555557\\
        -168.013271958556	0.13558888888889\\
        -168.004755345285	0.135999999999996\\
        -167.99758824197	0.136433333333315\\
        -167.982435522313	0.13713333333331\\
        -167.97103395069	0.137833333333333\\
        -167.93128095509	0.140366666666665\\
        -167.924252224456	0.140833333333319\\
        -167.885316616068	0.143255555555555\\
        -167.8719673442	0.143999999999977\\
        -167.860899880748	0.144744444444427\\
        -167.835262595439	0.146222222222207\\
        -167.784521997446	0.149599999999992\\
        -167.748039551084	0.152344444444424\\
        -167.742174438944	0.152722222222195\\
        -167.735527194758	0.153166666666664\\
        -167.729222159506	0.15357777777777\\
        -167.725605091858	0.153866666666659\\
        -167.66227205906	0.158277777777755\\
        -167.653570235134	0.158811111111106\\
        -167.632977954242	0.160255555555551\\
        -167.612616094178	0.162044444444433\\
        -167.60610208142	0.162422222222204\\
        -167.602432523511	0.162711111111093\\
        -167.594827025477	0.163177777777747\\
        -167.561601402093	0.16519999999997\\
        -167.552927452157	0.165611111111104\\
        -167.549156994689	0.165833333333325\\
        -167.544583031555	0.166199999999975\\
        -167.508932899517	0.168722222222215\\
        -167.496904471414	0.169466666666636\\
        -167.489413535738	0.169933333333319\\
        -167.479383726529	0.170655555555527\\
        -167.473820773672	0.17097777777775\\
        -167.404237777357	0.175711111111099\\
        -167.393380931073	0.176666666666648\\
        -167.381809704257	0.177644444444411\\
        -167.351846651948	0.179511111111083\\
        -167.347856032067	0.179833333333306\\
        -167.28907679552	0.184277777777766\\
        -167.281226730747	0.184722222222206\\
        -167.248660840668	0.187211111111083\\
        -167.243385885382	0.187633333333309\\
        -167.235081468041	0.188355555555518\\
        -167.229182682787	0.188788888888865\\
        -167.220695224937	0.189466666666647\\
        -167.21128668703	0.190066666666638\\
        -167.050210101005	0.202511111111079\\
        -167.020198014112	0.20496666666665\\
        -167.014353352797	0.205611111111068\\
        -167.008978155613	0.205977777777747\\
        -166.98368117061	0.208288888888859\\
        -166.965973191306	0.210066666666648\\
        -166.939568765127	0.212299999999971\\
        -166.932401437661	0.212944444444418\\
        -166.926843433108	0.213499999999954\\
        -166.916995828438	0.214411111111076\\
        -166.91485928611	0.21465555555551\\
        -166.909529714853	0.215066666666644\\
        -166.901834471101	0.215644444444422\\
        -166.897730384137	0.216055555555528\\
        -166.893157141572	0.216544444444423\\
        -166.882016531533	0.217311111111087\\
        -166.878327024573	0.217711111111072\\
        -166.872934544982	0.218077777777751\\
        -166.829648596507	0.221499999999963\\
        -166.80802968008	0.223422222222183\\
        -166.794507895025	0.224677777777742\\
        -166.791118312206	0.225011111111087\\
        -166.774438921582	0.226588888888841\\
        -166.768879309558	0.227155555555527\\
        -166.76306560527	0.227555555555512\\
        -166.747496963426	0.228899999999953\\
        -166.743530663829	0.229266666666632\\
        -166.736343094609	0.230111111111086\\
        -166.728983120245	0.230833333333294\\
        -166.720095649876	0.23176666666663\\
        -166.716861232338	0.232022222222184\\
        -166.711473331486	0.23243333333329\\
        -166.700893154525	0.233244444444409\\
        -166.696940121129	0.233744444444397\\
        -166.492504811058	0.253266666666605\\
        -166.481268659594	0.254522222222164\\
        -166.466505246853	0.25589999999994\\
        -166.459441528786	0.256611111111056\\
        -166.454925979622	0.257133333333286\\
        -166.432863750031	0.259411111111064\\
        -166.426754975097	0.260011111111055\\
        -166.418197345689	0.260744444444384\\
        -166.412994936125	0.261266666666614\\
        -166.397604867709	0.262922222222159\\
        -166.382888813135	0.264377777777725\\
        -166.377891112888	0.264855555555499\\
        -166.360399798534	0.26656666666662\\
        -166.354279460424	0.267222222222159\\
        -166.350044832769	0.267655555555507\\
        -166.34825900056	0.267911111111061\\
        -166.33678062647	0.269033333333283\\
        -166.326055172892	0.269933333333285\\
        -166.310474715155	0.271455555555491\\
        -166.307391953403	0.271811111111049\\
        -166.170218127574	0.28662222222215\\
        -166.149927487674	0.289122222222147\\
        -166.144527633146	0.289788888888808\\
        -166.094927407333	0.295388888888823\\
        -166.061876446892	0.298899999999918\\
        -166.021058668701	0.303522222222142\\
        -166.015118735463	0.304377777777717\\
        -166.013079617535	0.304733333333246\\
        -166.003236467139	0.305711111111037\\
        -165.994195406296	0.306755555555469\\
        -165.991452458431	0.3070666666666\\
        -165.986884844866	0.307477777777706\\
        -165.983237266384	0.30794444444436\\
        -165.945548693636	0.312377777777698\\
        -165.930933239147	0.314133333333245\\
        -165.922879288737	0.315033333333247\\
        -165.890623433122	0.31897777777769\\
        -165.875514298184	0.320766666666572\\
        -165.816547668825	0.328288888888807\\
        -165.809506493215	0.329044444444349\\
        -165.798149951317	0.33053333333325\\
        -165.792831962885	0.331088888888786\\
        -165.786979702832	0.331766666666567\\
        -165.779362576427	0.332633333333234\\
        -165.768981663043	0.333699999999908\\
        -165.765423384923	0.334188888888804\\
        -165.76039398601	0.33483333333325\\
        -165.734538158967	0.337688888888806\\
        -165.719081020958	0.339588888888784\\
        -165.71409669106	0.340233333333231\\
        -165.709826058494	0.340677777777671\\
        -165.704964467668	0.341211111111022\\
        -165.689217311373	0.342999999999904\\
        -165.677651122145	0.344555555555445\\
        -165.668355720404	0.345522222222115\\
        -165.66377373438	0.346055555555466\\
        -165.648055523738	0.348244444444333\\
        -165.641385405171	0.348999999999904\\
        -165.63805248203	0.349377777777676\\
        -165.634215681871	0.349799999999902\\
        -165.62397686681	0.351022222222127\\
        -165.61922885559	0.351611111110998\\
        -165.615123508135	0.352099999999893\\
        -165.610559783091	0.352833333333223\\
        -165.602629077221	0.353811111111014\\
        -165.584896316406	0.356077777777671\\
        -165.581058652683	0.356422222222108\\
        -165.568212952317	0.358088888888773\\
        -165.565269387963	0.358455555555452\\
        -165.56212226906	0.359077777777657\\
        -165.559686174896	0.359422222222122\\
        -165.554044333819	0.36022222222212\\
        -165.549727600487	0.360644444444347\\
        -165.54548276328	0.361511111111014\\
        -165.542969239329	0.36192222222212\\
        -165.538373210541	0.362555555555446\\
        -165.533445236824	0.362988888888793\\
        -165.527136645049	0.363966666666556\\
        -165.523901907445	0.364366666666569\\
        -165.520622011114	0.364833333333223\\
        -165.496444730268	0.368044444444337\\
        -165.489048674604	0.369144444444345\\
        -165.484586803333	0.369777777777671\\
        -165.482243436286	0.370111111110987\\
        -165.464388398287	0.37243333333322\\
        -165.458726628087	0.372999999999877\\
        -165.454683662518	0.373566666666562\\
        -165.426614069699	0.377144444444326\\
        -165.418378213505	0.378388888888765\\
        -165.414224229717	0.379066666666546\\
        -165.391922572744	0.382155555555443\\
        -165.389236768492	0.382599999999883\\
        -165.38523484712	0.383177777777661\\
        -165.376225977034	0.38435555555543\\
        -165.371272530707	0.384966666666543\\
        -165.352633367604	0.38754444444433\\
        -165.348884659423	0.388022222222105\\
        -165.33899583792	0.389333333333212\\
        -165.337390581	0.389566666666553\\
        -165.333009895495	0.390055555555421\\
        -165.326420714927	0.390899999999874\\
        -165.319776170054	0.391855555555424\\
        -165.315870418466	0.392322222222106\\
        -165.312664900699	0.392788888888759\\
        -165.295560831796	0.394877777777651\\
        -165.291374665555	0.39546666666655\\
        -165.271409672975	0.398133333333192\\
        -165.266720805839	0.398744444444304\\
        -165.264788191652	0.398988888888766\\
        -165.242767421325	0.401844444444322\\
        -165.220961673887	0.404999999999859\\
        -165.218626016287	0.405399999999872\\
        -165.199996647307	0.407944444444297\\
        -165.19702119116	0.408333333333189\\
        -165.191188983927	0.409255555555404\\
        -165.17711858028	0.411422222222086\\
        -165.164741268394	0.413411111110975\\
        -165.15889294316	0.414233333333186\\
        -165.140551810102	0.416788888888732\\
        -165.135248347082	0.41758888888873\\
        -165.111055183978	0.421266666666526\\
        -165.10652549961	0.421855555555396\\
        -165.060932041909	0.428644444444302\\
        -165.055949737128	0.429233333333173\\
        -165.051747856966	0.429799999999858\\
        -165.026754334728	0.433344444444288\\
        -165.017968432462	0.434611111110968\\
        -165.011586134183	0.43587777777762\\
        -164.996884063694	0.438222222222066\\
        -164.994749151019	0.438655555555385\\
        -164.94387602163	0.446177777777621\\
        -164.901298030592	0.452722222222064\\
        -164.89930643708	0.45313333333317\\
        -164.894470528144	0.453766666666496\\
        -164.883139252833	0.455333333333158\\
        -164.876041945871	0.456555555555383\\
        -164.872541626887	0.457077777777613\\
        -164.867582596082	0.45772222222206\\
        -164.747449127517	0.475322222222047\\
        -164.745607625216	0.475577777777602\\
        -164.742737192452	0.476022222222042\\
        -164.735197674309	0.477288888888694\\
        -164.705723505604	0.48163333333315\\
        -164.701055353315	0.482288888888689\\
        -164.69900477214	0.482655555555368\\
        -164.697296133532	0.483055555555381\\
        -164.684506142895	0.484711111110926\\
        -164.680550447482	0.485366666666465\\
        -164.675385398024	0.486066666666488\\
        -164.668918634606	0.487288888888685\\
        -164.662491383933	0.488044444444256\\
        -164.652750899166	0.489466666666459\\
        -164.647151493151	0.490344444444247\\
        -164.642829013017	0.491033333333149\\
        -164.63193619855	0.492822222222031\\
        -164.625223158189	0.494055555555349\\
        -164.606984717838	0.496999999999787\\
        -164.586080141992	0.500322222222024\\
        -164.574080660181	0.501955555555355\\
        -164.571944627032	0.502299999999792\\
        -164.568023467145	0.50295555555536\\
        -164.566219617111	0.503299999999797\\
        -164.55668483219	0.504622222222025\\
        -164.550933624359	0.505555555555361\\
        -164.547892812989	0.505999999999801\\
        -164.545662549266	0.506344444444238\\
        -164.519457206366	0.510466666666474\\
        -164.513985491444	0.511333333333141\\
        -164.508619799581	0.512055555555349\\
        -164.501271939152	0.513077777777568\\
        -164.497963561197	0.513599999999798\\
        -164.494502624944	0.514011111110904\\
        -164.489849292713	0.514699999999806\\
        -164.487435180296	0.515022222222029\\
        -164.484415462976	0.515499999999804\\
        -164.470247661339	0.517755555555368\\
        -164.421594421854	0.525088888888689\\
        -164.417807987113	0.525633333333133\\
        -164.414501905934	0.526133333333149\\
        -164.408906649441	0.527144444444247\\
        -164.405223738366	0.527833333333149\\
        -164.396218693018	0.529144444444256\\
        -164.391495963429	0.529799999999796\\
        -164.3796385796	0.531822222222019\\
        -164.364639602236	0.534044444444248\\
        -164.36282018038	0.534366666666472\\
        -164.353623332653	0.53591111111092\\
        -164.35150452136	0.536244444444264\\
        -164.342921233844	0.537622222222041\\
        -164.321960558606	0.540744444444272\\
        -164.239749727001	0.553911111110921\\
        -164.216236180503	0.558066666666491\\
        -164.206920432777	0.559466666666481\\
        -164.202949641794	0.560266666666479\\
        -164.199856094226	0.560855555555378\\
        -164.195417453066	0.561377777777608\\
        -164.189984257337	0.562333333333157\\
        -164.187701418007	0.562677777777594\\
        -164.184122750982	0.563199999999824\\
        -164.175408281046	0.564644444444269\\
        -164.115617839213	0.574066666666511\\
        -164.111317185728	0.574699999999837\\
        -164.102882295618	0.576166666666495\\
        -164.096273956426	0.577266666666503\\
        -164.038557878436	0.587133333333185\\
        -164.033848687512	0.587911111110941\\
        -164.031150247049	0.58827777777762\\
        -164.025989090495	0.5891666666665\\
        -164.006500890715	0.592299999999852\\
        -163.988271474069	0.595233333333169\\
        -163.970140271271	0.598388888888735\\
        -163.967603536265	0.598822222222083\\
        -163.962724458083	0.599555555555412\\
        -163.951799040544	0.601211111110956\\
        -163.946736473919	0.602077777777623\\
        -163.939981048802	0.60338888888873\\
        -163.858498518122	0.617088888888759\\
        -163.850041248979	0.618377777777653\\
        -163.844570217459	0.619299999999868\\
        -163.83843410167	0.620644444444309\\
        -163.835372006716	0.620999999999867\\
        -163.807717686187	0.625566666666543\\
        -163.803838401543	0.626022222222105\\
        -163.79448103369	0.627399999999881\\
        -163.792023096763	0.627766666666531\\
        -163.621812746213	0.656377777777664\\
        -163.619342441723	0.656755555555435\\
        -163.602097844184	0.659522222222108\\
        -163.596073618601	0.660533333333234\\
        -163.591891683095	0.661222222222108\\
        -163.582066431583	0.662833333333225\\
        -163.576500380353	0.663788888888803\\
        -163.570120807747	0.664622222222135\\
        -163.564919293733	0.665299999999888\\
        -163.5362559164	0.669644444444344\\
        -163.53381840794	0.670188888888788\\
        -163.531590274686	0.670544444444346\\
        -163.520858113938	0.672122222222129\\
        -163.518691020289	0.672533333333234\\
        -163.515388453947	0.673133333333254\\
        -163.501847884255	0.675333333333242\\
        -163.498121602909	0.67591111111102\\
        -163.493823347683	0.67643333333325\\
        -163.491303776682	0.676799999999901\\
        -163.483240895282	0.678199999999919\\
        -163.475975921027	0.679311111111019\\
        -163.472751424178	0.679666666666577\\
        -163.466851484849	0.680522222222152\\
        -163.461945359242	0.681277777777694\\
        -163.45860687753	0.681822222222138\\
        -163.454508519115	0.68251111111104\\
        -163.451848210583	0.683033333333242\\
        -163.441767914733	0.684511111111021\\
        -163.440283889733	0.684766666666576\\
        -163.435831719623	0.685455555555478\\
        -163.43172288103	0.686144444444352\\
        -163.4276037309	0.686766666666585\\
        -163.345623700836	0.699711111111043\\
        -163.332701321119	0.70162222222217\\
        -163.290872018715	0.708622222222175\\
        -163.288236068105	0.709077777777708\\
        -163.283904647634	0.709699999999941\\
        -163.26995413641	0.712044444444388\\
        -163.158217345545	0.729055555555504\\
        -163.151804030024	0.730044444444417\\
        -163.108173384325	0.736622222222195\\
        -163.104327681342	0.737155555555518\\
        -163.101470268976	0.7376222222222\\
        -163.099345927692	0.738099999999974\\
        -163.080301957008	0.74065555555552\\
        -163.078322742579	0.740988888888864\\
        -163.063221196932	0.743377777777766\\
        -163.059068325516	0.74406666666664\\
        -163.056493692713	0.744411111111077\\
        -163.048618051173	0.745566666666662\\
        -163.046245304386	0.745888888888857\\
        -163.039841883997	0.746866666666648\\
        -162.999851143347	0.752688888888883\\
        -162.996613958452	0.753166666666658\\
        -162.995015230908	0.753477777777761\\
        -162.989721880919	0.754322222222214\\
        -162.961771358315	0.75828888888887\\
        -162.957964056183	0.758688888888884\\
        -162.945522504342	0.760755555555534\\
        -162.934224517672	0.762488888888868\\
        -162.929968882028	0.763033333333311\\
        -162.92190229425	0.764255555555536\\
        -162.911872696888	0.765866666666653\\
        -162.907623867768	0.766555555555556\\
        -162.904153597701	0.767022222222209\\
        -162.896625685612	0.768022222222214\\
        -162.886164362735	0.769788888888883\\
        -162.883820920508	0.770099999999985\\
        -162.875851249269	0.771488888888882\\
        -162.848520649543	0.775355555555535\\
        -162.845976258936	0.775722222222214\\
        -162.837078682366	0.77687777777777\\
        -162.83375886704	0.77724444444442\\
        -162.831991375942	0.777466666666641\\
        -162.829010391713	0.777899999999988\\
        -162.813545206735	0.780199999999979\\
        -162.81032737348	0.780555555555537\\
        -162.805083535738	0.781444444444418\\
        -162.783956581683	0.784444444444432\\
        -162.778054525725	0.785144444444427\\
        -162.774617197891	0.785799999999995\\
        -162.768421888334	0.78672222222221\\
        -162.742233087542	0.790233333333333\\
        -162.737815311162	0.790811111111111\\
        -162.732411607634	0.791777777777753\\
        -162.715178168601	0.793944444444435\\
        -162.711567418368	0.794322222222206\\
        -162.70790076241	0.794844444444436\\
        -162.696635338032	0.796199999999999\\
        -162.689784691809	0.797066666666666\\
        -162.682364183557	0.798022222222215\\
        -162.674009969396	0.799011111111099\\
        -162.626058336616	0.805811111111097\\
        -162.623457178011	0.806177777777776\\
        -162.572177012429	0.813266666666664\\
        -162.564687996584	0.814255555555548\\
        -162.552053982676	0.816088888888885\\
        -162.545308964291	0.816855555555549\\
        -162.500528520698	0.822822222222214\\
        -162.489417393303	0.824077777777774\\
        -162.486108624573	0.824555555555548\\
        -162.482452359656	0.825111111111113\\
        -162.478131244226	0.825666666666649\\
        -162.471392252583	0.826677777777775\\
        -162.466163930512	0.827333333333314\\
        -162.455273911489	0.828855555555549\\
        -162.452017125634	0.829199999999986\\
        -162.444233252499	0.830299999999994\\
        -162.441097060686	0.830666666666644\\
        -162.431651648403	0.831966666666659\\
        -162.405175663822	0.835366666666658\\
        -162.402279561506	0.835722222222216\\
        -162.399786838295	0.836011111111105\\
        -162.390241275115	0.83723333333333\\
        -162.296436815828	0.849566666666647\\
        -162.29362465468	0.849899999999991\\
        -162.285103706324	0.850911111111088\\
        -162.276628065727	0.851977777777762\\
        -162.27255437054	0.852377777777775\\
        -162.2544614186	0.854566666666642\\
        -162.249625190726	0.855011111111111\\
        -162.244060643013	0.855644444444437\\
        -162.241022886155	0.855955555555539\\
        -162.236658740943	0.856333333333311\\
        -162.234048074119	0.856677777777776\\
        -162.229770162619	0.857122222222216\\
        -162.173486394621	0.8641111111111\\
        -162.16954434346	0.864511111111085\\
        -162.164777484581	0.865088888888863\\
        -162.161574103859	0.865611111111093\\
        -162.143471516417	0.867766666666654\\
        -162.131630652998	0.869277777777768\\
        -161.968473049324	0.887888888888881\\
        -161.954703927447	0.889499999999998\\
        -161.945582187904	0.8904\\
        -161.941027397185	0.89076666666665\\
        -161.937185249496	0.891099999999994\\
        -161.723473629447	0.91149999999999\\
        -161.719468602089	0.911911111111095\\
        -161.707913999329	0.91298888888889\\
        -161.525271995995	0.927955555555542\\
        -161.520466103384	0.928344444444434\\
        -161.516864460124	0.92875555555554\\
        -161.51299125058	0.929144444444432\\
        -161.501662827884	0.930077777777768\\
        -161.289918050958	0.945022222222235\\
        -161.283806641161	0.945355555555551\\
        -161.245955483518	0.948055555555555\\
        -161.242900463477	0.948299999999989\\
        -161.236463944577	0.948666666666668\\
        -161.224347801325	0.949311111111115\\
        -161.209311360967	0.950122222222234\\
        -161.173955721615	0.952355555555556\\
        -161.16936212888	0.952744444444448\\
        -161.142731488248	0.95431111111111\\
        -161.11631639283	0.955944444444441\\
        -161.108299684154	0.956422222222216\\
        -161.076997688937	0.958244444444432\\
        -161.065707668871	0.9589\\
        -161.059760333849	0.959266666666679\\
        -161.046886891344	0.960033333333342\\
        -161.037120500481	0.960577777777786\\
        -161.031734084902	0.960933333333344\\
        -161.022216330837	0.961455555555546\\
        -160.9845031005	0.9634111111111\\
        -160.978811371283	0.963755555555565\\
        -160.961300695014	0.964866666666666\\
        -160.953237929153	0.965255555555558\\
        -160.947312631662	0.965577777777781\\
        -160.93701416467	0.965955555555553\\
        -160.926022529286	0.966433333333327\\
        -160.915831741153	0.966922222222223\\
        -160.908081502111	0.967299999999994\\
        -160.900000317824	0.967655555555552\\
        -160.889596833359	0.968188888888875\\
        -160.868230041772	0.969055555555542\\
        -160.860393516475	0.969366666666673\\
        -160.839323142064	0.970266666666674\\
        -160.837291172883	0.970355555555557\\
        -160.826244958474	0.970788888888876\\
        -160.817667758378	0.971255555555558\\
        -160.791128063953	0.972511111111118\\
        -160.787261375999	0.972800000000007\\
        -160.58365447617	0.980033333333324\\
        -160.48660039331	0.983155555555555\\
        -160.470991464685	0.983499999999992\\
        -160.299878428704	0.987866666666662\\
        -160.280923404302	0.988255555555554\\
        -160.265593793312	0.98852222222223\\
        -160.249227256034	0.988955555555549\\
        -160.185768569648	0.990166666666653\\
        -160.166432231023	0.990533333333332\\
        -160.150660591989	0.990866666666676\\
        -160.124868096023	0.991222222222234\\
        -160.084125770375	0.991844444444439\\
        -160.05893642153	0.992233333333331\\
        -160.00109981654	0.992977777777782\\
        -159.972906870721	0.993377777777766\\
        -159.906671093275	0.994088888888882\\
        -159.855306505241	0.994688888888902\\
        -159.804934836736	0.995333333333321\\
        -159.760018507519	0.995766666666668\\
        -159.747772006905	0.995966666666675\\
        -159.685569131326	0.996388888888902\\
        -159.676484161729	0.996455555555542\\
        -159.60179841846	0.997122222222231\\
        -159.431924110131	0.998066666666659\\
        -159.327170463984	0.998455555555552\\
        -158.749382442396	0.999722222222232\\
        -157.460074099322	1\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        -213.428106868868	0\\
        -202.068914869224	0.000555555555564524\\
        -200.232099767079	0.00145555555556598\\
        -198.649443663183	0.0028777777777691\\
        -198.573344039239	0.0030444444444413\\
        -197.483591496759	0.00514444444445417\\
        -196.627829809865	0.00769999999999982\\
        -196.602261262897	0.00783333333333758\\
        -196.079467467885	0.00978888888889173\\
        -195.975674462311	0.0102777777777874\\
        -195.849693197738	0.0107777777777756\\
        -195.837040198473	0.0108666666666579\\
        -195.752401445718	0.0112777777777922\\
        -195.749053028171	0.0113111111110982\\
        -195.676330682446	0.011677777777777\\
        -195.633608913332	0.0118999999999971\\
        -195.547548275412	0.0124555555555617\\
        -195.533929952689	0.012555555555565\\
        -195.398539265809	0.0133888888888976\\
        -195.379811934291	0.0135222222222353\\
        -195.291273130584	0.0141000000000133\\
        -195.140827527457	0.0150111111111073\\
        -195.139601850142	0.0150555555555627\\
        -195.088779360342	0.0154333333333341\\
        -194.999222719989	0.0160333333333256\\
        -194.992848206402	0.0161333333333289\\
        -194.832875812127	0.0172888888888849\\
        -194.813804030856	0.0175000000000125\\
        -194.764930773933	0.017822222222236\\
        -194.753241160321	0.0178888888888764\\
        -194.686055537732	0.0183222222222241\\
        -194.498857975482	0.0198111111111245\\
        -194.481983386367	0.0200111111111028\\
        -194.42024897543	0.020411111111116\\
        -194.412467815161	0.0205111111111194\\
        -194.35103560227	0.0210999999999899\\
        -194.344823470934	0.0212111111111142\\
        -194.290879603664	0.0216333333333409\\
        -194.26093373502	0.0220333333333258\\
        -194.213375997871	0.0224555555555526\\
        -194.177200515885	0.0228444444444449\\
        -194.107699169801	0.0235555555555607\\
        -193.66588954113	0.0289888888889038\\
        -193.578232023281	0.0304000000000144\\
        -193.569211139125	0.0305777777777791\\
        -193.514133183785	0.0312555555555605\\
        -193.430486218448	0.0325888888888812\\
        -193.408039542075	0.032966666666681\\
        -193.380619185965	0.0333333333333314\\
        -193.344816730048	0.0338666666666825\\
        -193.284419338021	0.0349111111111142\\
        -193.274795899782	0.0351444444444553\\
        -193.225175028777	0.0357777777777812\\
        -193.206601939815	0.0362222222222215\\
        -193.159601915011	0.0369000000000028\\
        -193.140030024173	0.0373222222222296\\
        -193.067463101464	0.0385333333333335\\
        -193.031441943602	0.0392333333333283\\
        -193.005970990575	0.0396222222222207\\
        -192.885882482396	0.0421777777777663\\
        -192.863773405888	0.042666666666662\\
        -192.839777079398	0.0432333333333474\\
        -192.828674729289	0.0435111111111155\\
        -192.80964899172	0.0438777777777943\\
        -192.772597579882	0.0445222222222128\\
        -192.745644530234	0.0450999999999908\\
        -192.645607913405	0.047300000000007\\
        -192.641940825014	0.0474555555555582\\
        -192.586897607512	0.0486333333333278\\
        -192.260707403885	0.0570111111111089\\
        -192.2436051254	0.0574333333333357\\
        -192.234864470282	0.0577111111111037\\
        -192.206089543643	0.0583777777777925\\
        -192.20253135873	0.0584777777777674\\
        -192.188657595176	0.0588888888889016\\
        -192.161446212722	0.0595000000000141\\
        -192.140460172705	0.059888888888878\\
        -192.136030940256	0.0600222222222158\\
        -191.964627239021	0.0645888888888919\\
        -191.930917401812	0.0654111111111035\\
        -191.848670776177	0.0679444444444357\\
        -191.832830668502	0.068388888888876\\
        -191.825849752481	0.0686000000000035\\
        -191.801356826433	0.0692888888888774\\
        -191.640864635964	0.0746222222222173\\
        -191.635369467278	0.074766666666676\\
        -191.617424695087	0.075333333333333\\
        -191.576128411613	0.0768444444444469\\
        -191.57039624952	0.0769888888888772\\
        -191.557325976527	0.0774555555555594\\
        -191.418539697255	0.0823222222222171\\
        -191.405916461211	0.0828444444444472\\
        -191.393188141659	0.0833222222222219\\
        -191.382085532085	0.0836333333333243\\
        -191.364836673348	0.0843444444444401\\
        -191.308374798545	0.0865333333333353\\
        -191.303834053133	0.0868111111111034\\
        -191.285285552089	0.0875111111110982\\
        -191.277348286649	0.0878999999999905\\
        -191.265472716306	0.0885666666666509\\
        -191.249777049961	0.0891333333333364\\
        -191.232746499529	0.0897555555555414\\
        -191.223920631291	0.0901555555555547\\
        -191.20752554014	0.0907777777777881\\
        -191.198330880578	0.0911555555555594\\
        -191.149756441965	0.0931333333333271\\
        -191.059085457299	0.0971111111111043\\
        -191.049916298776	0.0974666666666621\\
        -191.034051485375	0.0980777777777746\\
        -190.991793225861	0.0999666666666599\\
        -190.973782225542	0.100611111111107\\
        -190.955748486976	0.101422222222226\\
        -190.913802126357	0.103211111111108\\
        -190.905921344304	0.103622222222214\\
        -190.871467346932	0.105688888888892\\
        -190.864534077915	0.106111111111119\\
        -190.851489432955	0.106844444444448\\
        -190.831585447733	0.107833333333332\\
        -190.820009966743	0.108299999999986\\
        -190.81537295486	0.108566666666661\\
        -190.799543482653	0.109188888888895\\
        -190.783278478256	0.110066666666654\\
        -190.773497858763	0.110566666666671\\
        -190.750398533974	0.111733333333319\\
        -190.737978639743	0.112422222222222\\
        -190.734081142632	0.112677777777776\\
        -190.725793570508	0.113044444444427\\
        -190.704498979678	0.11388888888888\\
        -190.691462471004	0.114455555555537\\
        -190.683554916749	0.114911111111098\\
        -190.668369703167	0.11558888888888\\
        -190.641304360422	0.116844444444439\\
        -190.635441167742	0.117122222222207\\
        -190.628218208967	0.117533333333313\\
        -190.61429722097	0.118222222222215\\
        -190.609723126223	0.118544444444439\\
        -190.60389138797	0.118944444444423\\
        -190.593183735338	0.119388888888892\\
        -190.579719727348	0.120077777777766\\
        -190.564585718872	0.120800000000003\\
        -190.536173490634	0.122244444444448\\
        -190.497108158425	0.124377777777767\\
        -190.48633930326	0.124899999999997\\
        -190.468443171359	0.125755555555543\\
        -190.16910062595	0.142677777777777\\
        -190.16055378018	0.143066666666641\\
        -190.139572312097	0.144355555555535\\
        -190.10908275931	0.146255555555541\\
        -190.106853062194	0.146411111111092\\
        -190.103772971352	0.146588888888886\\
        -190.097866005812	0.147022222222205\\
        -190.059606133834	0.149711111111088\\
        -190.037074926828	0.151155555555533\\
        -190.030306712109	0.151611111111094\\
        -190.025327274644	0.151966666666652\\
        -190.017480270429	0.152477777777762\\
        -190.008056852886	0.152999999999992\\
        -189.994175448482	0.153911111111086\\
        -189.984240765099	0.154599999999988\\
        -189.978563905001	0.154933333333332\\
        -189.969256993618	0.155522222222203\\
        -189.962969886689	0.15586666666664\\
        -189.926106736403	0.158344444444424\\
        -189.918865378859	0.158799999999985\\
        -189.891023045421	0.160866666666664\\
        -189.886320733296	0.161277777777769\\
        -189.862559440955	0.162799999999976\\
        -189.857172940376	0.163188888888868\\
        -189.849956768348	0.163699999999977\\
        -189.841178700622	0.164222222222207\\
        -189.836715138507	0.164644444444434\\
        -189.826180704312	0.165455555555525\\
        -189.765606063731	0.169811111111102\\
        -189.675970912313	0.17631111111109\\
        -189.67026712569	0.176677777777769\\
        -189.619626423106	0.180222222222199\\
        -189.611159154367	0.180644444444425\\
        -189.607648502438	0.180888888888859\\
        -189.601315155123	0.181411111111089\\
        -189.567048862059	0.183955555555542\\
        -189.562997549734	0.184322222222193\\
        -189.530636300543	0.186977777777741\\
        -189.526086558229	0.187333333333299\\
        -189.519867961586	0.187777777777768\\
        -189.508852287374	0.188577777777766\\
        -189.503386517919	0.18896666666663\\
        -189.484082995382	0.190555555555534\\
        -189.478898239283	0.190922222222184\\
        -189.455720488842	0.193144444444414\\
        -189.450986642998	0.193522222222185\\
        -189.441308667857	0.194644444444407\\
        -189.438191094618	0.194955555555538\\
        -189.418662644631	0.196533333333321\\
        -189.41002781976	0.197099999999978\\
        -189.398881987914	0.198088888888861\\
        -189.394292937049	0.198444444444419\\
        -189.38261338851	0.199288888888873\\
        -189.375290821172	0.199844444444409\\
        -189.35816845745	0.201377777777736\\
        -189.352947445586	0.201788888888871\\
        -189.346523834572	0.202322222222193\\
        -189.339267394972	0.202844444444423\\
        -189.333378825827	0.203233333333316\\
        -189.271899225201	0.208177777777735\\
        -189.224365514081	0.212433333333308\\
        -189.219840859822	0.212766666666624\\
        -189.211467926699	0.213488888888861\\
        -189.205219176226	0.213911111111088\\
        -189.200606662509	0.214188888888856\\
        -189.196291029979	0.214566666666627\\
        -189.183638890212	0.215799999999973\\
        -189.172111848847	0.216866666666647\\
        -189.167041538343	0.217288888888845\\
        -189.164993422155	0.217488888888852\\
        -189.158726499679	0.217999999999961\\
        -189.15577969446	0.218299999999971\\
        -189.150407649171	0.218777777777746\\
        -189.133807461067	0.220122222222187\\
        -189.117211310221	0.221966666666646\\
        -189.112517241826	0.222322222222175\\
        -189.105932685805	0.222999999999956\\
        -189.101722858977	0.223377777777756\\
        -189.02033618979	0.230711111111077\\
        -189.013176614755	0.231355555555524\\
        -188.995742958995	0.232822222222183\\
        -188.979052388468	0.23421111111108\\
        -188.973733214102	0.234711111111068\\
        -188.969719507527	0.235066666666626\\
        -188.967880952096	0.235299999999967\\
        -188.956700013718	0.236377777777733\\
        -188.95360658742	0.236744444444412\\
        -188.949406291788	0.237122222222183\\
        -188.946055078356	0.237444444444407\\
        -188.943007122901	0.237811111111057\\
        -188.939814771936	0.238099999999946\\
        -188.934993631772	0.238522222222173\\
        -188.932902491828	0.238699999999966\\
        -188.929375465296	0.239099999999951\\
        -188.904173868344	0.24183333333329\\
        -188.897334951553	0.242544444444405\\
        -188.866660880255	0.245677777777729\\
        -188.864888173162	0.24591111111107\\
        -188.848972400793	0.247688888888831\\
        -188.844274710667	0.248144444444392\\
        -188.834030502049	0.249177777777732\\
        -188.827639134962	0.249622222222172\\
        -188.822425572907	0.249999999999943\\
        -188.818608094014	0.25034444444438\\
        -188.742514585409	0.257777777777733\\
        -188.600093090484	0.272766666666598\\
        -188.569795866468	0.275988888888833\\
        -188.562278474806	0.2768555555555\\
        -188.557211851352	0.277655555555498\\
        -188.55244497264	0.278255555555489\\
        -188.546560499378	0.278766666666598\\
        -188.543764734775	0.279033333333274\\
        -188.538889043261	0.279655555555479\\
        -188.532464785762	0.280277777777712\\
        -188.524687060487	0.281022222222163\\
        -188.513907663188	0.282244444444387\\
        -188.510292515321	0.282588888888824\\
        -188.457154231041	0.288577777777704\\
        -188.438242164607	0.290377777777707\\
        -188.427977319192	0.291355555555498\\
        -188.414204010157	0.292911111111039\\
        -188.409805389866	0.293344444444386\\
        -188.3980591959	0.294877777777714\\
        -188.376903440763	0.297699999999935\\
        -188.36425645967	0.299099999999925\\
        -188.358834428122	0.299788888888827\\
        -188.355950282379	0.300144444444385\\
        -188.350600413289	0.300899999999928\\
        -188.346417259854	0.301322222222154\\
        -188.343198725135	0.301644444444378\\
        -188.335929901355	0.302422222222134\\
        -188.32506032286	0.303799999999939\\
        -188.290981695384	0.307377777777702\\
        -188.260112716547	0.310699999999912\\
        -188.256552679618	0.311088888888804\\
        -188.252434412024	0.31149999999991\\
        -188.242988947488	0.312744444444377\\
        -188.235285598544	0.313566666666588\\
        -188.232220289579	0.313911111111025\\
        -188.204119816618	0.317466666666576\\
        -188.19653416263	0.318466666666581\\
        -188.186536801009	0.319833333333236\\
        -188.176645918775	0.321122222222129\\
        -188.174328195354	0.321388888888805\\
        -188.153078651094	0.323866666666589\\
        -188.052277034414	0.336933333333235\\
        -188.036519527099	0.339033333333248\\
        -188.030803541585	0.339599999999905\\
        -188.027329972832	0.33999999999989\\
        -188.024346269873	0.34052222222212\\
        -188.020867911895	0.341066666666563\\
        -188.018946572847	0.341322222222118\\
        -188.005049174424	0.343111111111\\
        -187.99724677469	0.344233333333221\\
        -187.990398714488	0.345211111111013\\
        -187.985785800896	0.345955555555463\\
        -187.973530231092	0.347399999999908\\
        -187.969393281764	0.347777777777679\\
        -187.964693083525	0.348422222222126\\
        -187.961584440884	0.348911111111022\\
        -187.94904918186	0.350655555555448\\
        -187.939977123215	0.351722222222122\\
        -187.935890284486	0.352233333333231\\
        -187.931697138241	0.352855555555465\\
        -187.927665715042	0.353333333333239\\
        -187.923856755082	0.353755555555466\\
        -187.919946969957	0.354322222222123\\
        -187.896962279811	0.357511111110995\\
        -187.89416657904	0.357877777777674\\
        -187.796822328467	0.370855555555437\\
        -187.790916219616	0.371811111110986\\
        -187.78872472047	0.372077777777662\\
        -187.78160474378	0.37273333333323\\
        -187.777581297591	0.373155555555428\\
        -187.775160851673	0.373488888888772\\
        -187.752874233573	0.37628888888878\\
        -187.743197202174	0.377644444444314\\
        -187.729926758722	0.379344444444314\\
        -187.721051541312	0.380677777777663\\
        -187.717707953316	0.381111111110982\\
        -187.6805767316	0.386422222222109\\
        -187.67736309292	0.386755555555425\\
        -187.659862171514	0.389433333333216\\
        -187.63820074566	0.392688888888756\\
        -187.628933360912	0.394233333333204\\
        -187.607438650336	0.397633333333204\\
        -187.600647440806	0.398588888888753\\
        -187.595555229632	0.399266666666534\\
        -187.589704165596	0.400111111110988\\
        -187.555841785377	0.405133333333197\\
        -187.552968399851	0.405488888888755\\
        -187.534229921685	0.408199999999852\\
        -187.512164225365	0.411388888888752\\
        -187.473485401869	0.416588888888754\\
        -187.470558145403	0.41692222222207\\
        -187.465285108781	0.417699999999854\\
        -187.407640803522	0.425777777777625\\
        -187.404881272859	0.426166666666518\\
        -187.401132444667	0.426833333333178\\
        -187.349369995709	0.434544444444299\\
        -187.34771308086	0.43484444444428\\
        -187.339731136748	0.435922222222075\\
        -187.325153097939	0.43833333333319\\
        -187.321854660725	0.438744444444296\\
        -187.310695574352	0.440499999999844\\
        -187.307233506474	0.440999999999832\\
        -187.305009931111	0.44135555555539\\
        -187.300591695324	0.441999999999837\\
        -187.295574607836	0.442644444444284\\
        -187.290293130388	0.443522222222072\\
        -187.287109938794	0.443922222222056\\
        -187.281749104081	0.444611111110959\\
        -187.275373574194	0.445499999999839\\
        -187.26755182486	0.446755555555399\\
        -187.253523730167	0.44862222222207\\
        -187.247061938456	0.449544444444285\\
        -187.241573823419	0.450422222222045\\
        -187.237242479053	0.451133333333161\\
        -187.112051110019	0.470233333333169\\
        -187.108994366892	0.470588888888699\\
        -187.101824754184	0.471777777777589\\
        -187.074930398547	0.476244444444262\\
        -187.052301132636	0.48001111111094\\
        -187.01855012368	0.485166666666487\\
        -187.015433981085	0.485688888888689\\
        -187.013176354396	0.486155555555371\\
        -187.01161082721	0.486555555555356\\
        -187.00968261153	0.486999999999796\\
        -187.006173019384	0.487488888888691\\
        -187.002902488895	0.487999999999801\\
        -186.999070754593	0.488577777777579\\
        -186.994878753311	0.48925555555536\\
        -186.993354499715	0.489522222222035\\
        -186.98679569351	0.490577777777588\\
        -186.982791677824	0.491222222222035\\
        -186.979404625586	0.491688888888689\\
        -186.976314701836	0.492155555555371\\
        -186.960347218542	0.494522222222031\\
        -186.95815209437	0.494922222222016\\
        -186.945576895377	0.496866666666477\\
        -186.937664308742	0.498311111110922\\
        -186.934358795641	0.498855555555366\\
        -186.916289238925	0.501944444444234\\
        -186.909058850194	0.502988888888694\\
        -186.900523066039	0.504388888888684\\
        -186.891182696056	0.505977777777588\\
        -186.888992814123	0.506333333333146\\
        -186.81636051617	0.517999999999802\\
        -186.794478559426	0.521611111110929\\
        -186.770519221318	0.525377777777578\\
        -186.76756105554	0.525744444444257\\
        -186.647734299948	0.545333333333161\\
        -186.645565456235	0.54575555555536\\
        -186.587721832938	0.555077777777598\\
        -186.584223290787	0.55568888888871\\
        -186.581296420993	0.556144444444271\\
        -186.57873132612	0.556688888888715\\
        -186.563756669575	0.559077777777588\\
        -186.557905293131	0.55997777777759\\
        -186.549974065328	0.561222222222057\\
        -186.547108059536	0.56168888888871\\
        -186.539852689576	0.562844444444266\\
        -186.53035505012	0.564611111110935\\
        -186.52333362961	0.565866666666494\\
        -186.520724680543	0.566222222222052\\
        -186.48918196193	0.571777777777612\\
        -186.485875127315	0.572233333333173\\
        -186.482493577661	0.572833333333165\\
        -186.479864167463	0.573199999999844\\
        -186.474978854814	0.573966666666507\\
        -186.463357863924	0.575644444444265\\
        -186.459503886972	0.576299999999833\\
        -186.448340677692	0.578455555555394\\
        -186.4461327518	0.578888888888713\\
        -186.443628751945	0.579355555555395\\
        -186.439772759618	0.580099999999845\\
        -186.436425118932	0.580511111110951\\
        -186.425027003468	0.582355555555381\\
        -186.416762950676	0.583555555555392\\
        -186.409556820963	0.584899999999834\\
        -186.406361058634	0.585366666666516\\
        -186.399954810134	0.586555555555407\\
        -186.366626807921	0.592122222222059\\
        -186.360443435377	0.593099999999851\\
        -186.356959351918	0.593599999999839\\
        -186.352017035105	0.594422222222079\\
        -186.317072876798	0.600677777777634\\
        -186.314396005273	0.601166666666529\\
        -186.295628101845	0.604577777777621\\
        -186.292898593866	0.604955555555421\\
        -186.29051390432	0.605477777777622\\
        -186.287940835959	0.605866666666515\\
        -186.285586999949	0.606211111110952\\
        -186.277729867238	0.607722222222066\\
        -186.275222534844	0.608077777777623\\
        -186.264315156607	0.609888888888747\\
        -186.257177227619	0.61124444444431\\
        -186.250988542069	0.612377777777624\\
        -186.194807855197	0.62175555555541\\
        -186.15137636581	0.629211111110976\\
        -186.143044370883	0.630733333333211\\
        -186.140151256356	0.631355555555416\\
        -186.135558556595	0.632322222222086\\
        -186.131838947587	0.633122222222084\\
        -186.126257537361	0.634022222222086\\
        -186.117892409043	0.635299999999887\\
        -186.114593544397	0.635788888888754\\
        -186.111329772358	0.636333333333198\\
        -186.105663801993	0.637311111110989\\
        -186.097850141881	0.638488888888759\\
        -186.095153694463	0.638999999999868\\
        -186.092312984711	0.639433333333216\\
        -186.086024132231	0.640477777777647\\
        -186.083578235327	0.640922222222116\\
        -186.078505634106	0.641944444444334\\
        -186.075951455007	0.642411111110988\\
        -186.069689918293	0.643644444444334\\
        -186.065908906895	0.644333333333208\\
        -186.063542580231	0.644766666666555\\
        -186.060050639055	0.645355555555426\\
        -186.058066296497	0.645722222222105\\
        -186.055786379838	0.646088888888784\\
        -186.045542890846	0.647955555555455\\
        -186.041718270392	0.648599999999874\\
        -186.039451442161	0.648944444444339\\
        -186.023596763284	0.651566666666554\\
        -186.020507918935	0.652077777777663\\
        -186.007968787397	0.654166666666555\\
        -186.004897843071	0.654699999999877\\
        -186.001906058875	0.655177777777681\\
        -185.999817354173	0.655644444444334\\
        -185.996030805291	0.656333333333237\\
        -185.983892558295	0.658288888888791\\
        -185.97513232823	0.659844444444332\\
        -185.971184038704	0.660522222222113\\
        -185.968644983801	0.660922222222126\\
        -185.947707963601	0.664488888888798\\
        -185.932780382161	0.666744444444333\\
        -185.929864227906	0.667177777777681\\
        -185.920597356836	0.668777777777677\\
        -185.918064066444	0.669133333333235\\
        -185.887959620772	0.674533333333244\\
        -185.88559659219	0.674866666666588\\
        -185.874904701969	0.676522222222133\\
        -185.869938838252	0.677544444444351\\
        -185.867766219942	0.678011111111033\\
        -185.864794123489	0.678622222222145\\
        -185.842628305399	0.682222222222151\\
        -185.836403662383	0.683155555555487\\
        -185.827994424359	0.684666666666573\\
        -185.820698014063	0.685799999999915\\
        -185.812776277102	0.687044444444354\\
        -185.808310513925	0.687899999999928\\
        -185.726269041136	0.70198888888882\\
        -185.719144465592	0.703266666666593\\
        -185.716809269998	0.703722222222154\\
        -185.71088262857	0.704711111111038\\
        -185.706484958515	0.705499999999944\\
        -185.699883495063	0.706477777777707\\
        -185.697430193289	0.706955555555481\\
        -185.68897224445	0.708199999999948\\
        -185.686576911128	0.708533333333264\\
        -185.673028691098	0.710755555555494\\
        -185.66693275058	0.711799999999954\\
        -185.663934337421	0.712299999999942\\
        -185.655702411355	0.713877777777725\\
        -185.650835249186	0.714699999999937\\
        -185.580828892053	0.726366666666621\\
        -185.537412275147	0.733344444444413\\
        -185.53509332541	0.73368888888885\\
        -185.530907953482	0.7344333333333\\
        -185.523603850978	0.735655555555525\\
        -185.520597409776	0.736166666666634\\
        -185.509867711747	0.738033333333306\\
        -185.498640950452	0.739899999999977\\
        -185.496963270012	0.740222222222201\\
        -185.492649403104	0.740966666666651\\
        -185.441865662984	0.74939999999998\\
        -185.422821927219	0.75258888888888\\
        -185.420714596216	0.752922222222196\\
        -185.412885584922	0.754144444444421\\
        -185.41046597739	0.754488888888886\\
        -185.408553612444	0.75495555555554\\
        -185.40479214855	0.75547777777777\\
        -185.3976114749	0.756777777777756\\
        -185.393908988545	0.757499999999993\\
        -185.390642466442	0.757944444444433\\
        -185.382844155145	0.759211111111085\\
        -185.379769095143	0.759599999999978\\
        -185.3423233519	0.765311111111089\\
        -185.33982220587	0.765688888888889\\
        -185.327630778532	0.767677777777777\\
        -185.316906571637	0.769533333333328\\
        -185.313550857183	0.770099999999985\\
        -185.29099161227	0.773822222222208\\
        -185.282825326571	0.774944444444429\\
        -185.278924969016	0.775522222222207\\
        -185.263871105093	0.777722222222224\\
        -185.258464401032	0.778699999999986\\
        -185.254621246168	0.779233333333309\\
        -185.169683300516	0.791944444444425\\
        -185.083201168725	0.804644444444421\\
        -185.079149350985	0.805199999999985\\
        -185.071275924347	0.806144444444442\\
        -185.067137683944	0.806799999999981\\
        -185.048820390503	0.809299999999979\\
        -185.045424287301	0.809888888888878\\
        -185.040344844747	0.810611111111086\\
        -185.037843393141	0.811044444444434\\
        -185.02747194732	0.812466666666666\\
        -185.023789090484	0.812877777777771\\
        -185.002527330351	0.816233333333315\\
        -184.999684634136	0.816655555555542\\
        -184.991260718021	0.817866666666646\\
        -184.985797312851	0.818544444444427\\
        -184.977739754755	0.819544444444432\\
        -184.970590692292	0.820444444444433\\
        -184.965844620973	0.821033333333332\\
        -184.963575444549	0.821244444444432\\
        -184.960509419558	0.821588888888868\\
        -184.955440076334	0.822455555555536\\
        -184.840195210051	0.837633333333315\\
        -184.82813238823	0.839388888888863\\
        -184.821642350284	0.84012222222222\\
        -184.817199303187	0.840744444444425\\
        -184.81196142472	0.841388888888872\\
        -184.78897571702	0.844233333333307\\
        -184.780721435026	0.845344444444436\\
        -184.765657341998	0.847177777777773\\
        -184.751656871105	0.849066666666658\\
        -184.734090928403	0.851499999999987\\
        -184.728357190377	0.852344444444441\\
        -184.725917350368	0.852711111111091\\
        -184.718076277653	0.853555555555545\\
        -184.711114573759	0.854566666666642\\
        -184.702299553102	0.855644444444437\\
        -184.694377839483	0.856544444444438\\
        -184.680426621538	0.85825555555553\\
        -184.675977948893	0.858577777777754\\
        -184.674423103419	0.858799999999974\\
        -184.671096911593	0.859188888888866\\
        -184.661352051619	0.860411111111091\\
        -184.626003413149	0.864744444444426\\
        -184.621236259551	0.86528888888887\\
        -184.609541521303	0.866644444444432\\
        -184.606038914035	0.867011111111111\\
        -184.596175082359	0.86817777777776\\
        -184.58307699645	0.869777777777756\\
        -184.579905542995	0.870155555555556\\
        -184.576549764329	0.870533333333327\\
        -184.539334570297	0.874733333333324\\
        -184.533802481306	0.875433333333319\\
        -184.528680179357	0.876188888888862\\
        -184.525856915602	0.876533333333327\\
        -184.522047551739	0.876944444444433\\
        -184.517670121526	0.877344444444418\\
        -184.504914145297	0.879077777777752\\
        -184.463361328603	0.883888888888862\\
        -184.459695572023	0.884399999999999\\
        -184.457089155244	0.884744444444436\\
        -184.453649212828	0.885055555555539\\
        -184.420611032467	0.888633333333331\\
        -184.413005945812	0.889411111111087\\
        -184.400877234938	0.890788888888864\\
        -184.394072696791	0.891566666666648\\
        -184.376793074085	0.893577777777779\\
        -184.37312830541	0.893933333333308\\
        -184.163009638186	0.915555555555557\\
        -184.159105371804	0.915955555555541\\
        -184.155193508008	0.916366666666647\\
        -184.13269509858	0.918522222222208\\
        -184.124874414051	0.919244444444445\\
        -184.10912176933	0.920677777777769\\
        -184.09839360145	0.92165555555556\\
        -184.093326716006	0.922055555555545\\
        -184.076499904544	0.923666666666662\\
        -184.057302667318	0.92551111111112\\
        -184.052298890789	0.925922222222226\\
        -184.035619205416	0.927511111111102\\
        -184.02962126718	0.927955555555542\\
        -184.024362664181	0.928366666666676\\
        -184.019817804823	0.928733333333327\\
        -184.013264821264	0.929377777777773\\
        -184.004407313299	0.930122222222224\\
        -183.999953403278	0.93054444444445\\
        -183.990135363739	0.931455555555544\\
        -183.960882346502	0.933688888888895\\
        -183.937771865044	0.935622222222236\\
        -183.933080050493	0.936077777777768\\
        -183.924593791817	0.936655555555546\\
        -183.915614297284	0.937377777777783\\
        -183.898499803057	0.938755555555559\\
        -183.881194399119	0.939877777777781\\
        -183.859370518698	0.941444444444443\\
        -183.846345861828	0.942577777777785\\
        -183.652190497606	0.955811111111103\\
        -183.645156196117	0.956122222222234\\
        -183.635416444593	0.95675555555556\\
        -183.598012215227	0.95920000000001\\
        -183.590616880773	0.959611111111116\\
        -183.588489618495	0.959777777777788\\
        -183.568740479442	0.960811111111099\\
        -183.564918860455	0.961088888888895\\
        -183.558116825296	0.96148888888888\\
        -183.545033254403	0.962299999999999\\
        -183.539274352464	0.962700000000012\\
        -183.529809531337	0.963144444444453\\
        -183.519417114144	0.963555555555558\\
        -183.50588548349	0.964544444444442\\
        -183.497658511211	0.96497777777779\\
        -183.492482793252	0.965266666666679\\
        -183.480324504339	0.965800000000002\\
        -183.413650928309	0.969255555555549\\
        -183.407296577658	0.969600000000014\\
        -183.399416333028	0.970022222222212\\
        -183.382747164647	0.970688888888901\\
        -183.37162523447	0.971133333333341\\
        -183.346025653999	0.972177777777773\\
        -183.338807890404	0.972544444444452\\
        -183.32411741455	0.973366666666664\\
        -183.314888987779	0.973800000000011\\
        -183.308410547135	0.97399999999999\\
        -183.298822488592	0.974377777777789\\
        -183.28421393865	0.97496666666666\\
        -183.204845332573	0.978111111111104\\
        -183.19054937678	0.97874444444443\\
        -183.163394026463	0.979611111111097\\
        -183.120359535324	0.980988888888902\\
        -183.103445541152	0.981477777777769\\
        -183.094295865741	0.981844444444448\\
        -183.078828574673	0.982400000000013\\
        -183.058233589147	0.983033333333339\\
        -183.042681319326	0.983511111111113\\
        -183.035023523407	0.983688888888878\\
        -183.02189131403	0.984066666666678\\
        -183.020690085779	0.98415555555556\\
        -183.009143456816	0.984511111111118\\
        -183.000597598874	0.98467777777779\\
        -182.984739790486	0.985088888888896\\
        -182.946532581923	0.9863\\
        -182.929558343736	0.986700000000013\\
        -182.923217829007	0.986888888888899\\
        -182.905162229498	0.987388888888887\\
        -182.889586773999	0.98769999999999\\
        -182.657204182992	0.992866666666657\\
        -182.619824303561	0.993311111111097\\
        -182.615803874775	0.993400000000008\\
        -182.572012708706	0.994022222222213\\
        -182.549983122443	0.994366666666679\\
        -182.514968440997	0.994844444444453\\
        -182.426836314269	0.995855555555551\\
        -182.376591154612	0.996299999999991\\
        -182.311666472823	0.997000000000014\\
        -182.233067493717	0.997622222222219\\
        -182.133811008139	0.998233333333332\\
        -181.712489057658	0.999622222222229\\
        -181.265616820654	0.999955555555545\\
        -180.558866000286	1\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -188.906220354412	0\\
        -180.465832387076	0.000400000000013279\\
        -177.0948095051	0.00205555555555748\\
        -175.807459414966	0.0038333333333469\\
        -175.796021665865	0.00386666666668134\\
        -175.599513498381	0.00423333333333176\\
        -174.115432091959	0.00892222222222472\\
        -174.100360268177	0.00899999999998613\\
        -174.032340897315	0.00934444444445148\\
        -173.990145735621	0.00952222222221621\\
        -173.844920962513	0.010233333333332\\
        -173.791367657033	0.0103888888888832\\
        -173.646219696435	0.0109444444444478\\
        -173.629651832044	0.0111222222222125\\
        -173.339523522553	0.0126666666666608\\
        -173.01765440732	0.0148555555555561\\
        -172.949820247608	0.015211111111114\\
        -172.740490230911	0.0167666666666548\\
        -172.722896528249	0.0169555555555689\\
        -172.600993992827	0.0178666666666629\\
        -172.571678619589	0.0180777777777905\\
        -172.514562660325	0.0185777777777787\\
        -172.462018891854	0.0191000000000088\\
        -172.41037253546	0.0194333333333248\\
        -172.370520510432	0.019877777777765\\
        -172.309646276186	0.0203888888889026\\
        -172.306142594311	0.020466666666664\\
        -172.247758740476	0.0209222222222252\\
        -172.208720326567	0.0213111111111175\\
        -172.148773109081	0.0219444444444434\\
        -172.073264838558	0.0227444444444416\\
        -172.050710723021	0.0229444444444482\\
        -171.998546628593	0.0234888888888918\\
        -171.947125788814	0.023933333333332\\
        -171.828861510946	0.0251888888888914\\
        -171.799108369192	0.0255444444444493\\
        -171.500874517165	0.0289777777777829\\
        -171.476514066306	0.0294000000000096\\
        -171.440857003908	0.0299444444444532\\
        -171.418453116034	0.0302222222222213\\
        -171.387225644881	0.0305999999999926\\
        -171.377428130319	0.030655555555569\\
        -171.292992600259	0.0316333333333318\\
        -171.216785025764	0.0328444444444358\\
        -171.210015884012	0.032966666666681\\
        -171.154455621536	0.0336333333333414\\
        -171.130984330594	0.0339444444444439\\
        -171.112141219568	0.0343333333333362\\
        -171.074409611515	0.0349333333333277\\
        -171.044043705186	0.0354222222222234\\
        -171.034812140297	0.0356444444444435\\
        -170.823637890519	0.0391111111111115\\
        -170.757046899938	0.0404555555555532\\
        -170.75076213519	0.0406111111111045\\
        -170.652755705676	0.0425333333333242\\
        -170.628751327888	0.042900000000003\\
        -170.61411789176	0.043200000000013\\
        -170.585140736309	0.0437222222222147\\
        -170.338635320137	0.0488777777777898\\
        -170.232521989203	0.0515555555555522\\
        -170.213402202526	0.0519888888889\\
        -170.192934059544	0.0524888888888881\\
        -170.136052276512	0.0536888888888996\\
        -170.118559879801	0.0541111111111263\\
        -170.077854520332	0.0550777777777682\\
        -170.061548726966	0.055455555555568\\
        -170.031215272057	0.0562666666666587\\
        -170.013505737689	0.0568222222222232\\
        -169.99246802853	0.0572999999999979\\
        -169.98827689557	0.0574555555555492\\
        -169.906768858592	0.0597777777777821\\
        -169.892902871676	0.0601444444444326\\
        -169.879774499921	0.0605555555555668\\
        -169.856692635597	0.061044444444434\\
        -169.834189410307	0.0615777777777851\\
        -169.811412413672	0.0622222222222319\\
        -169.58696997264	0.0687444444444338\\
        -169.557441960053	0.069544444444432\\
        -169.510213850613	0.0709111111111156\\
        -169.488772185197	0.071577777777776\\
        -169.478417868078	0.0719222222222129\\
        -169.378457907807	0.0748111111111029\\
        -169.35026759879	0.0755555555555532\\
        -169.318487051554	0.0765222222222235\\
        -169.272419347761	0.0780444444444299\\
        -169.26320875871	0.0783888888888953\\
        -169.245805873232	0.079144444444438\\
        -169.242474849772	0.0792222222222279\\
        -169.216271721853	0.0800999999999874\\
        -169.043977881966	0.0864666666666665\\
        -168.991087668732	0.0884444444444341\\
        -168.956612116041	0.0899222222222136\\
        -168.944563436113	0.0904333333333227\\
        -168.926266675104	0.0911888888888939\\
        -168.916229560666	0.0915999999999997\\
        -168.894073921444	0.0925222222222146\\
        -168.871480300678	0.0934666666666715\\
        -168.852912099284	0.0942555555555487\\
        -168.838301357649	0.0948111111111132\\
        -168.739076886652	0.0991777777777827\\
        -168.728563892196	0.0995333333333406\\
        -168.704614913322	0.100588888888893\\
        -168.642385929301	0.103422222222207\\
        -168.632682548172	0.103833333333341\\
        -168.630096418962	0.104011111111106\\
        -168.613183996918	0.104622222222218\\
        -168.595806184847	0.105422222222217\\
        -168.576656631063	0.106233333333336\\
        -168.54684403684	0.107566666666656\\
        -168.492141771387	0.110222222222205\\
        -168.484556960068	0.110566666666671\\
        -168.479480117609	0.110822222222225\\
        -168.469404470706	0.111311111111092\\
        -168.207737351701	0.124099999999999\\
        -168.112247667928	0.129399999999976\\
        -168.104352469717	0.129777777777775\\
        -168.070747641572	0.131611111111113\\
        -168.061718885675	0.132166666666649\\
        -168.050714485616	0.132755555555548\\
        -168.047233398857	0.132988888888889\\
        -167.993686589876	0.136411111111101\\
        -167.98615761668	0.136933333333332\\
        -167.975625099033	0.137422222222199\\
        -167.967363230563	0.137944444444429\\
        -167.952070578722	0.138855555555551\\
        -167.945004566877	0.139188888888867\\
        -167.938985995817	0.139588888888881\\
        -167.927953992395	0.14024444444442\\
        -167.900561318431	0.142066666666665\\
        -167.894217854071	0.142433333333315\\
        -167.884597759427	0.143177777777765\\
        -167.877378988167	0.143622222222206\\
        -167.869353632081	0.144266666666653\\
        -167.861652659372	0.144666666666666\\
        -167.78351925858	0.149944444444429\\
        -167.771187774038	0.150677777777759\\
        -167.718569439517	0.154377777777768\\
        -167.699852005122	0.155599999999993\\
        -167.696956665592	0.15586666666664\\
        -167.601410000652	0.162111111111102\\
        -167.590546362864	0.162733333333307\\
        -167.291125193562	0.184166666666641\\
        -167.261617620215	0.186177777777743\\
        -167.235008002726	0.188266666666635\\
        -167.228725532881	0.188611111111101\\
        -167.219309387708	0.189455555555526\\
        -167.21390208597	0.189877777777752\\
        -167.195980005245	0.191355555555532\\
        -167.190100252029	0.191755555555517\\
        -167.18492222465	0.192199999999985\\
        -167.171903793377	0.193322222222207\\
        -167.165722059099	0.193766666666647\\
        -167.1215072567	0.197366666666653\\
        -167.099220188895	0.198833333333312\\
        -167.092812472788	0.199388888888876\\
        -167.081731779276	0.200311111111091\\
        -167.074253436877	0.200866666666627\\
        -167.060483321097	0.201899999999966\\
        -167.051663040395	0.202788888888847\\
        -167.045841153977	0.203144444444405\\
        -167.031532617238	0.204177777777744\\
        -167.021933190114	0.20503333333329\\
        -167.016421481894	0.205477777777759\\
        -167.007306160856	0.206255555555515\\
        -167.004071460552	0.206466666666643\\
        -167.000081939996	0.206833333333293\\
        -166.964101616606	0.210055555555527\\
        -166.799883125119	0.224199999999968\\
        -166.749465921111	0.228977777777743\\
        -166.741919653749	0.229722222222193\\
        -166.73662785152	0.230188888888847\\
        -166.724824170896	0.231266666666642\\
        -166.701137607587	0.233277777777744\\
        -166.696592784133	0.233666666666636\\
        -166.684408227674	0.234844444444406\\
        -166.674563386844	0.235822222222168\\
        -166.669090691275	0.236488888888857\\
        -166.664912631749	0.236844444444415\\
        -166.66137008645	0.237177777777731\\
        -166.65559647595	0.237666666666627\\
        -166.65060193373	0.238122222222188\\
        -166.630314188969	0.240066666666621\\
        -166.625750172635	0.240466666666606\\
        -166.594145708673	0.243666666666627\\
        -166.590189753186	0.244044444444398\\
        -166.587209673163	0.244433333333291\\
        -166.580715439042	0.244811111111062\\
        -166.575306296074	0.245277777777716\\
        -166.551192492721	0.247699999999952\\
        -166.54566100286	0.248188888888848\\
        -166.53908199261	0.248866666666629\\
        -166.534812313036	0.2492444444444\\
        -166.526076984367	0.250099999999946\\
        -166.492311843678	0.253566666666615\\
        -166.479913825793	0.254722222222171\\
        -166.475177199717	0.255077777777728\\
        -166.464493614695	0.256022222222157\\
        -166.454297695851	0.257066666666617\\
        -166.438672807168	0.25842222222218\\
        -166.422540942193	0.260277777777731\\
        -166.417646535671	0.260855555555509\\
        -166.393959153917	0.263033333333283\\
        -166.389202855613	0.263399999999933\\
        -166.371992343922	0.265133333333267\\
        -166.36677837148	0.265588888888828\\
        -166.36277765133	0.266055555555511\\
        -166.357260745677	0.266733333333264\\
        -166.352975776858	0.26723333333328\\
        -166.350066299986	0.267588888888838\\
        -166.335841947229	0.26893333333328\\
        -166.331501304789	0.269288888888838\\
        -166.319823098514	0.270411111111059\\
        -166.317886984127	0.270633333333279\\
        -166.312582494302	0.271155555555509\\
        -166.308337114788	0.271644444444377\\
        -166.305904794243	0.271977777777721\\
        -166.298680769288	0.27271111111105\\
        -166.2964911006	0.27293333333327\\
        -166.286342660401	0.273933333333275\\
        -166.248857913723	0.278055555555483\\
        -166.241832491481	0.278933333333271\\
        -166.236444704071	0.279466666666593\\
        -166.217074616966	0.281544444444393\\
        -166.199037044056	0.283422222222157\\
        -166.155402746713	0.287955555555499\\
        -166.147619783666	0.288888888888835\\
        -166.134684678339	0.290411111111041\\
        -165.985599491545	0.30721111111103\\
        -165.970981752137	0.309111111111037\\
        -165.966739170706	0.309566666666598\\
        -165.957878949515	0.310466666666599\\
        -165.953007826447	0.311099999999925\\
        -165.950123779092	0.311544444444365\\
        -165.946876274513	0.31194444444435\\
        -165.933057785806	0.313822222222143\\
        -165.92380239589	0.31491111111103\\
        -165.918819234229	0.315522222222143\\
        -165.917100490516	0.315766666666576\\
        -165.905134057114	0.317155555555473\\
        -165.900212212898	0.317788888888799\\
        -165.897868956021	0.318133333333236\\
        -165.884478823392	0.319533333333254\\
        -165.880806309797	0.319877777777691\\
        -165.861484453979	0.322277777777686\\
        -165.859205816074	0.32261111111103\\
        -165.855891117815	0.323044444444349\\
        -165.852585234867	0.323388888888815\\
        -165.778969329639	0.332055555555456\\
        -165.77519341328	0.332411111111014\\
        -165.739809265082	0.337033333333238\\
        -165.703705950386	0.34134444444436\\
        -165.700462346545	0.341677777777676\\
        -165.686751051137	0.343088888888786\\
        -165.666109829526	0.345933333333221\\
        -165.66129030925	0.34652222222212\\
        -165.65807167294	0.346922222222133\\
        -165.646377511302	0.348166666666572\\
        -165.632343900785	0.349722222222113\\
        -165.615398703421	0.352055555555467\\
        -165.610594058197	0.352544444444334\\
        -165.607637517553	0.352922222222134\\
        -165.605446110129	0.353277777777663\\
        -165.601898356634	0.353688888888797\\
        -165.599003789174	0.354177777777664\\
        -165.575230806553	0.357544444444329\\
        -165.568751474926	0.358377777777662\\
        -165.517524493248	0.364655555555458\\
        -165.510203187216	0.365766666666559\\
        -165.5048154082	0.366499999999888\\
        -165.494735561301	0.368055555555458\\
        -165.486363915507	0.369133333333224\\
        -165.467326487869	0.371666666666556\\
        -165.435071091771	0.375899999999888\\
        -165.430852922261	0.376488888888758\\
        -165.425411722864	0.37716666666654\\
        -165.401448177347	0.380788888888759\\
        -165.398321961833	0.381299999999868\\
        -165.394207574678	0.381844444444312\\
        -165.389652323387	0.382222222222111\\
        -165.38678825166	0.382666666666552\\
        -165.343796355364	0.388733333333221\\
        -165.315630666286	0.392288888888771\\
        -165.311217236007	0.392988888888766\\
        -165.304376185366	0.393788888888764\\
        -165.300234721021	0.394288888888752\\
        -165.296892495964	0.394922222222078\\
        -165.293264185921	0.395299999999878\\
        -165.27814370208	0.397199999999856\\
        -165.271530831112	0.398222222222103\\
        -165.261465495304	0.399599999999879\\
        -165.257734290816	0.400233333333205\\
        -165.208380509412	0.406911111110986\\
        -165.197243128549	0.408488888888741\\
        -165.155058185026	0.414811111110964\\
        -165.151929255042	0.415333333333194\\
        -165.150162975968	0.415677777777631\\
        -165.145753674494	0.41626666666653\\
        -165.132743933775	0.418222222222084\\
        -165.110751220433	0.421033333333185\\
        -165.097671913938	0.423155555555411\\
        -165.089856190992	0.424277777777633\\
        -165.087044733427	0.424755555555407\\
        -165.077858150308	0.425977777777632\\
        -165.072996046508	0.426822222222086\\
        -165.066835211781	0.42773333333318\\
        -165.063447579935	0.428311111110958\\
        -165.03278500666	0.432611111110958\\
        -165.023171231543	0.434222222222076\\
        -165.015423228197	0.435277777777628\\
        -165.013477060144	0.4356555555554\\
        -164.980234302522	0.440511111110965\\
        -164.976668777292	0.440922222222071\\
        -164.972912757219	0.441555555555396\\
        -164.970331430354	0.441899999999833\\
        -164.965816187515	0.442688888888739\\
        -164.958289319567	0.44379999999984\\
        -164.950961616049	0.444955555555396\\
        -164.947961494898	0.445344444444288\\
        -164.94438535994	0.445944444444279\\
        -164.940950285879	0.446477777777602\\
        -164.937692486431	0.446955555555405\\
        -164.932922972166	0.447755555555403\\
        -164.928295597983	0.448444444444277\\
        -164.925387373065	0.448799999999835\\
        -164.918090906706	0.450066666666515\\
        -164.913770667909	0.450699999999841\\
        -164.894896088366	0.453533333333155\\
        -164.893227794091	0.453777777777617\\
        -164.890935715219	0.454155555555388\\
        -164.863264803021	0.457911111110946\\
        -164.861669110017	0.458177777777621\\
        -164.859264099099	0.458511111110937\\
        -164.854523792626	0.459433333333152\\
        -164.849768700413	0.460177777777602\\
        -164.84379823491	0.461144444444272\\
        -164.83664220526	0.462122222222064\\
        -164.831154199296	0.462799999999817\\
        -164.826791354523	0.46327777777762\\
        -164.822008597924	0.464011111110949\\
        -164.814211192699	0.465177777777598\\
        -164.762784152153	0.472777777777594\\
        -164.759340620077	0.473388888888707\\
        -164.756544484434	0.473755555555385\\
        -164.753368161328	0.474299999999829\\
        -164.751073934074	0.474633333333145\\
        -164.748016170118	0.474966666666489\\
        -164.721146093887	0.479111111110939\\
        -164.71853270277	0.479477777777589\\
        -164.695508251298	0.482933333333136\\
        -164.691770074816	0.483599999999825\\
        -164.689057508864	0.484022222222023\\
        -164.683694310032	0.484933333333146\\
        -164.678889058454	0.485544444444258\\
        -164.674544230485	0.48622222222204\\
        -164.670800287691	0.486788888888697\\
        -164.667825104678	0.487288888888685\\
        -164.663496613775	0.487899999999797\\
        -164.651400071442	0.489788888888683\\
        -164.647342192862	0.490388888888702\\
        -164.641162746755	0.491455555555348\\
        -164.638705125435	0.491822222222027\\
        -164.634076356558	0.492544444444235\\
        -164.629606222716	0.493166666666468\\
        -164.626966667875	0.493566666666482\\
        -164.618183318899	0.494744444444251\\
        -164.615606485021	0.495088888888688\\
        -164.610589653839	0.4959111111109\\
        -164.472752122196	0.517122222222014\\
        -164.469323942334	0.517477777777572\\
        -164.463710188049	0.518266666666477\\
        -164.456550407951	0.519333333333151\\
        -164.454497848272	0.519666666666467\\
        -164.45279132942	0.520077777777573\\
        -164.450511455518	0.52051111111092\\
        -164.444004828432	0.52146666666647\\
        -164.441309481782	0.521844444444241\\
        -164.434198923781	0.522911111110915\\
        -164.419425390386	0.525266666666482\\
        -164.411651192099	0.526511111110921\\
        -164.406091749235	0.527522222222018\\
        -164.403332399622	0.527944444444245\\
        -164.399791055786	0.528333333333137\\
        -164.39415535295	0.528999999999797\\
        -164.389219524766	0.529788888888703\\
        -164.385728071956	0.530333333333147\\
        -164.380177435976	0.531288888888696\\
        -164.377150822784	0.531722222222044\\
        -164.373049757987	0.532344444444249\\
        -164.370799964506	0.532777777777596\\
        -164.35027032357	0.535966666666468\\
        -164.337774334318	0.538111111110936\\
        -164.33549337732	0.538477777777587\\
        -164.332329752363	0.539066666666486\\
        -164.317824697158	0.541355555555384\\
        -164.304405676706	0.543477777777582\\
        -164.299073196624	0.544144444444271\\
        -164.296047362481	0.544677777777594\\
        -164.291105792473	0.545477777777592\\
        -164.214511414179	0.557588888888716\\
        -164.210525295697	0.558311111110925\\
        -164.20276855641	0.559522222222057\\
        -164.198448742316	0.560166666666504\\
        -164.194626027186	0.560955555555381\\
        -164.187930009846	0.561944444444265\\
        -164.184823266638	0.562522222222043\\
        -164.169936560567	0.565111111110951\\
        -164.166748392884	0.565599999999819\\
        -164.164576816745	0.56605555555538\\
        -164.156755575232	0.567255555555391\\
        -164.153265010487	0.567799999999835\\
        -164.145110741022	0.569177777777611\\
        -164.141734054691	0.569711111110934\\
        -164.140265149651	0.569922222222061\\
        -164.136917503275	0.570544444444266\\
        -164.133101072393	0.571177777777621\\
        -164.125124759854	0.572455555555393\\
        -164.112635658863	0.574522222222043\\
        -164.098641548056	0.576788888888728\\
        -164.088791847112	0.578477777777607\\
        -164.086978409389	0.578755555555404\\
        -164.084361580558	0.579122222222054\\
        -164.060426760644	0.583133333333166\\
        -163.981563066636	0.596477777777636\\
        -163.978298016083	0.597077777777628\\
        -163.972112760092	0.598233333333184\\
        -163.962161988393	0.59968888888875\\
        -163.957132788878	0.600599999999844\\
        -163.954203403818	0.600988888888736\\
        -163.948806915998	0.601788888888734\\
        -163.92365163148	0.606144444444311\\
        -163.92134364571	0.606499999999841\\
        -163.918849073699	0.606899999999854\\
        -163.914461882481	0.60761111111097\\
        -163.909785574516	0.60835555555542\\
        -163.896003877073	0.610555555555408\\
        -163.894907370141	0.610755555555414\\
        -163.892182443734	0.611122222222093\\
        -163.864031612547	0.615777777777652\\
        -163.861346507423	0.616344444444309\\
        -163.85079893309	0.618155555555433\\
        -163.848195425361	0.6186444444443\\
        -163.846050700086	0.619011111110979\\
        -163.841929543966	0.61961111111097\\
        -163.840483240882	0.619877777777646\\
        -163.834081829397	0.621077777777657\\
        -163.831228588291	0.621577777777645\\
        -163.829951694016	0.621866666666534\\
        -163.786472497417	0.628911111110995\\
        -163.782609529614	0.629711111110993\\
        -163.772966917455	0.631344444444323\\
        -163.732024119387	0.638044444444319\\
        -163.729553448605	0.638522222222093\\
        -163.724946831557	0.639333333333212\\
        -163.716231429879	0.640911111110995\\
        -163.714292378675	0.641266666666553\\
        -163.696472758988	0.64405555555544\\
        -163.669785669768	0.648288888888771\\
        -163.666832698808	0.648855555555429\\
        -163.665185417104	0.649144444444318\\
        -163.658278318085	0.650366666666542\\
        -163.635233402436	0.654266666666558\\
        -163.624727306494	0.655955555555437\\
        -163.620234728256	0.656777777777677\\
        -163.61656889935	0.657355555555455\\
        -163.61206587479	0.657811111111016\\
        -163.609057689239	0.658344444444339\\
        -163.606448448681	0.65872222222211\\
        -163.578382962484	0.66308888888878\\
        -163.57532608394	0.663466666666579\\
        -163.569695234449	0.664522222222132\\
        -163.564409951365	0.665355555555465\\
        -163.556382510232	0.6664999999999\\
        -163.552940419547	0.667044444444343\\
        -163.549603455945	0.667577777777694\\
        -163.541585672781	0.668799999999891\\
        -163.536121905782	0.669577777777675\\
        -163.53462408666	0.66983333333323\\
        -163.529944190497	0.670555555555467\\
        -163.525730805311	0.67132222222213\\
        -163.514914732116	0.672966666666582\\
        -163.506255039673	0.674377777777693\\
        -163.500371519546	0.675222222222146\\
        -163.497258148132	0.675699999999921\\
        -163.494930655055	0.676188888888788\\
        -163.490272364055	0.677022222222121\\
        -163.484566625153	0.677844444444361\\
        -163.481523874403	0.678311111111014\\
        -163.473757412389	0.679611111111029\\
        -163.460124661749	0.681822222222138\\
        -163.454547342219	0.68273333333326\\
        -163.450265031739	0.683344444444373\\
        -163.446641690118	0.683922222222151\\
        -163.442797236223	0.684633333333267\\
        -163.441570702854	0.684922222222156\\
        -163.435969997674	0.685777777777702\\
        -163.33979718126	0.70043333333328\\
        -163.331603050698	0.701855555555483\\
        -163.329194000636	0.702322222222165\\
        -163.325641152566	0.702833333333274\\
        -163.315571706053	0.704366666666601\\
        -163.311299855573	0.705188888888841\\
        -163.307458513365	0.705811111111046\\
        -163.298242297241	0.707188888888822\\
        -163.294654150923	0.707777777777721\\
        -163.288294071723	0.708711111111057\\
        -163.275872367131	0.710811111111042\\
        -163.265518190868	0.712288888888821\\
        -163.258349503599	0.71339999999995\\
        -163.250379885386	0.714722222222179\\
        -163.245949312262	0.715333333333291\\
        -163.244212583985	0.715588888888846\\
        -163.238471867358	0.716699999999946\\
        -163.223572718874	0.718844444444386\\
        -163.219918847895	0.719355555555495\\
        -163.21558084132	0.720088888888853\\
        -163.212425882884	0.72043333333329\\
        -163.193138968795	0.723344444444393\\
        -163.181091006962	0.7252444444444\\
        -163.17089353662	0.72687777777773\\
        -163.158412617841	0.72844444444442\\
        -163.15035567596	0.729855555555531\\
        -163.147238193998	0.73036666666664\\
        -163.144634351458	0.730711111111077\\
        -163.124362483378	0.734022222222194\\
        -163.120565030129	0.734644444444427\\
        -163.100281854654	0.73798888888885\\
        -163.096855417016	0.738455555555532\\
        -163.09398695026	0.738799999999969\\
        -163.091259193302	0.739266666666651\\
        -163.086468656787	0.739877777777764\\
        -163.084593915223	0.74021111111108\\
        -163.070852094498	0.742088888888873\\
        -163.067791091756	0.742522222222192\\
        -163.06536925706	0.742966666666632\\
        -163.054400278832	0.744566666666657\\
        -163.043138855135	0.74628888888887\\
        -163.036558533321	0.747322222222209\\
        -163.035135223776	0.747577777777764\\
        -163.032900270085	0.747911111111108\\
        -163.021646520349	0.749766666666659\\
        -163.019551724628	0.750122222222217\\
        -163.014952795061	0.750799999999998\\
        -162.981119891972	0.755955555555545\\
        -162.976281026995	0.756599999999992\\
        -162.972533475375	0.757122222222222\\
        -162.969570896088	0.757488888888872\\
        -162.966038142317	0.758055555555529\\
        -162.963159871351	0.758477777777756\\
        -162.958291119106	0.759177777777751\\
        -162.954174140729	0.759733333333315\\
        -162.937727207684	0.762233333333313\\
        -162.933715534232	0.762911111111094\\
        -162.922833043517	0.764544444444425\\
        -162.916105025198	0.765333333333331\\
        -162.910275478635	0.766311111111094\\
        -162.90750518396	0.766655555555531\\
        -162.904919512377	0.767122222222213\\
        -162.901555433829	0.767666666666656\\
        -162.899743513249	0.767944444444424\\
        -162.894204626994	0.768788888888878\\
        -162.88261024838	0.770422222222209\\
        -162.848252916168	0.775211111111105\\
        -162.845352233227	0.775566666666663\\
        -162.835287540769	0.776977777777773\\
        -162.822461814473	0.778644444444438\\
        -162.819658199901	0.779088888888879\\
        -162.816455115972	0.779588888888867\\
        -162.811716920546	0.780333333333317\\
        -162.796410937066	0.782644444444429\\
        -162.792469669997	0.783133333333325\\
        -162.775986119475	0.785444444444437\\
        -162.754860107793	0.788222222222203\\
        -162.751089004124	0.788922222222197\\
        -162.745642632792	0.7896111111111\\
        -162.74079314244	0.790233333333333\\
        -162.73827861641	0.790711111111108\\
        -162.732097715776	0.791611111111109\\
        -162.727292728254	0.792466666666655\\
        -162.653311903414	0.802022222222206\\
        -162.649739699438	0.802588888888863\\
        -162.646481052716	0.802977777777755\\
        -162.639015591919	0.804122222222219\\
        -162.633115766667	0.804966666666644\\
        -162.629756744739	0.805333333333323\\
        -162.626050818896	0.805955555555556\\
        -162.62139213191	0.806511111111092\\
        -162.61686999327	0.807188888888874\\
        -162.61320186496	0.807677777777769\\
        -162.610087333662	0.808066666666662\\
        -162.605617276378	0.808755555555535\\
        -162.593338897585	0.810477777777777\\
        -162.584423526693	0.811622222222212\\
        -162.582670187888	0.811955555555556\\
        -162.56458181429	0.814233333333334\\
        -162.561159401426	0.814588888888863\\
        -162.556384612759	0.815322222222221\\
        -162.549815236391	0.816155555555554\\
        -162.546662667322	0.816533333333325\\
        -162.509425316189	0.821355555555556\\
        -162.497110314179	0.822955555555552\\
        -162.492172215754	0.823611111111092\\
        -162.488873152392	0.824166666666656\\
        -162.486723618574	0.82441111111109\\
        -162.482383058725	0.82485555555553\\
        -162.480264836702	0.82515555555554\\
        -162.476767098265	0.825522222222219\\
        -162.461126239687	0.827555555555534\\
        -162.445806029148	0.829700000000003\\
        -162.441991368792	0.830122222222201\\
        -162.433894297891	0.831288888888878\\
        -162.418756263017	0.83337777777777\\
        -162.40704671582	0.834977777777766\\
        -162.396348892288	0.836477777777759\\
        -162.386675264542	0.837711111111105\\
        -162.38323897063	0.838044444444421\\
        -162.371064428379	0.839699999999993\\
        -162.367999630429	0.840066666666644\\
        -162.365130604863	0.840422222222202\\
        -162.36221873467	0.840888888888884\\
        -162.342069410972	0.84366666666665\\
        -162.338853344519	0.844177777777759\\
        -162.332919235257	0.844899999999996\\
        -162.329250728371	0.845411111111105\\
        -162.322609920453	0.846244444444437\\
        -162.320466772238	0.846533333333326\\
        -162.313227956545	0.847422222222207\\
        -162.300440648052	0.84899999999999\\
        -162.297117716445	0.849399999999974\\
        -162.287770247107	0.850644444444441\\
        -162.280471558591	0.851444444444439\\
        -162.277072423841	0.851822222222211\\
        -162.270709207865	0.852577777777753\\
        -162.244477415208	0.855477777777764\\
        -162.241161003468	0.85596666666666\\
        -162.230813216999	0.857177777777764\\
        -162.223806244236	0.857933333333307\\
        -162.216512832678	0.858866666666643\\
        -162.214458486811	0.859188888888866\\
        -162.207032020306	0.859944444444437\\
        -162.204671618574	0.860199999999992\\
        -162.160854784164	0.865766666666644\\
        -162.15755219701	0.866099999999989\\
        -162.148318603562	0.867155555555541\\
        -162.144437079158	0.867533333333313\\
        -162.136402484468	0.86847777777777\\
        -162.130577193716	0.86914444444443\\
        -162.112937232434	0.871133333333319\\
        -162.10894784524	0.871533333333332\\
        -162.104246978867	0.872244444444419\\
        -162.101346087162	0.872566666666643\\
        -162.09698030847	0.87299999999999\\
        -162.090548813357	0.87373333333332\\
        -162.083618029913	0.874522222222197\\
        -162.071471267576	0.876066666666645\\
        -162.069528483992	0.876233333333317\\
        -162.063661827919	0.876811111111095\\
        -162.056192566549	0.87758888888888\\
        -162.051545402806	0.878177777777751\\
        -162.045571408022	0.878811111111105\\
        -162.041809324018	0.87921111111109\\
        -161.946228690486	0.889911111111104\\
        -161.941729249418	0.890288888888875\\
        -161.933069971349	0.891055555555539\\
        -161.92960978373	0.891422222222218\\
        -161.926528252888	0.89173333333332\\
        -161.9216385153	0.892144444444426\\
        -161.912268770563	0.893077777777762\\
        -161.886203447722	0.895844444444435\\
        -161.88193585816	0.89624444444442\\
        -161.879094601256	0.896455555555548\\
        -161.840193531316	0.900644444444424\\
        -161.836802545064	0.901044444444437\\
        -161.832465867861	0.901388888888874\\
        -161.826298778053	0.90195555555556\\
        -161.809830299448	0.903599999999983\\
        -161.802556866657	0.904433333333316\\
        -161.783294360992	0.906088888888888\\
        -161.775184255722	0.906855555555552\\
        -161.664270754454	0.916688888888871\\
        -161.657342403777	0.917211111111101\\
        -161.634462623172	0.919055555555559\\
        -161.62202655944	0.920099999999991\\
        -161.61565333373	0.920566666666673\\
        -161.595537930773	0.922277777777765\\
        -161.569832678832	0.924377777777778\\
        -161.556138257955	0.925533333333334\\
        -161.550134615839	0.925911111111105\\
        -161.544435014646	0.926333333333332\\
        -161.535850649002	0.927033333333327\\
        -161.528783887859	0.927633333333318\\
        -161.525747203558	0.92786666666666\\
        -161.519304552387	0.928266666666673\\
        -161.499746550802	0.930000000000007\\
        -161.491287425224	0.930888888888887\\
        -161.480830519756	0.931511111111121\\
        -161.265590818218	0.946633333333324\\
        -161.258623369773	0.947177777777767\\
        -161.255372829805	0.947466666666656\\
        -161.246500391195	0.947877777777791\\
        -161.167587368768	0.952766666666662\\
        -161.149412410399	0.953800000000001\\
        -161.143214992107	0.954222222222228\\
        -161.119166867701	0.9557111111111\\
        -161.112092209783	0.956066666666658\\
        -161.080872208321	0.957977777777785\\
        -161.069884601392	0.958633333333324\\
        -160.967793661512	0.964355555555557\\
        -160.95420212559	0.964955555555548\\
        -160.943022452989	0.965599999999995\\
        -160.934425530795	0.966022222222222\\
        -160.928820168738	0.966311111111111\\
        -160.913806478286	0.966944444444437\\
        -160.905969641551	0.967277777777781\\
        -160.88581738316	0.968333333333334\\
        -160.874393725052	0.968777777777774\\
        -160.857303484999	0.969477777777769\\
        -160.851255874037	0.969777777777779\\
        -160.830783562743	0.97059999999999\\
        -160.822393667716	0.970988888888883\\
        -160.812755824892	0.97142222222223\\
        -160.805299088591	0.971722222222212\\
        -160.793810220302	0.972255555555563\\
        -160.781753152397	0.972911111111102\\
        -160.769438257254	0.973433333333332\\
        -160.755127636587	0.974022222222231\\
        -160.740209410187	0.974600000000009\\
        -160.729904589197	0.975077777777784\\
        -160.711101372735	0.975677777777776\\
        -160.675427597561	0.976811111111118\\
        -160.654344979984	0.977611111111116\\
        -160.594688646005	0.979644444444432\\
        -160.518521972992	0.982111111111124\\
        -160.507363317095	0.982533333333322\\
        -160.454095128048	0.983866666666671\\
        -160.436383544297	0.984399999999994\\
        -160.427376936666	0.984844444444434\\
        -160.410027715777	0.985211111111113\\
        -160.396085777368	0.985655555555553\\
        -160.382018162863	0.98607777777778\\
        -160.354264436034	0.986700000000013\\
        -160.347556298825	0.986855555555564\\
        -160.309123661974	0.987633333333321\\
        -160.288701014074	0.988100000000003\\
        -160.266664803752	0.988566666666657\\
        -160.2498597217	0.988866666666667\\
        -160.203459487034	0.989777777777789\\
        -160.19247571535	0.990111111111105\\
        -160.156898604244	0.990777777777765\\
        -160.139336864243	0.991066666666654\\
        -160.091541232036	0.991688888888888\\
        -160.05590520047	0.992255555555545\\
        -160.028382152145	0.992633333333345\\
        -159.643293736507	0.996700000000004\\
        -159.293275427411	0.998544444444434\\
        -158.942692467636	0.999444444444435\\
        -158.772687583312	0.999711111111111\\
        -157.455873104366	1\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        -197.48432477899	0\\
        -192.113284259116	0.000466666666653737\\
        -191.76544543275	0.00057777777777801\\
        -189.204851613716	0.00151111111111391\\
        -188.955251867681	0.00178888888888196\\
        -188.210031856742	0.00253333333333217\\
        -188.184427663608	0.00255555555554565\\
        -187.545483189966	0.00309999999998922\\
        -187.501497929932	0.00314444444444462\\
        -186.711612481183	0.00461111111110313\\
        -186.672697527283	0.00473333333334836\\
        -186.102694744629	0.00592222222221039\\
        -185.652315770089	0.00734444444444193\\
        -185.632691293748	0.00742222222223177\\
        -185.525128521009	0.00783333333333758\\
        -185.363403820492	0.00843333333332907\\
        -185.150752242069	0.00913333333332389\\
        -185.13691190653	0.00922222222223468\\
        -184.989624508262	0.00978888888889173\\
        -184.969978379291	0.00986666666665315\\
        -184.870539661252	0.0103444444444563\\
        -184.857161975334	0.0104222222222177\\
        -184.396505387143	0.0124666666666542\\
        -184.392873013132	0.0125222222222305\\
        -184.31439021557	0.0128777777777884\\
        -184.237693604427	0.0133888888888976\\
        -184.237372830084	0.013422222222232\\
        -184.155292207327	0.0138111111111243\\
        -184.012159867173	0.0146333333333359\\
        -183.992205756408	0.0147555555555527\\
        -183.57325509503	0.0177555555555671\\
        -183.529937995395	0.0181888888888864\\
        -183.371860221253	0.0193888888888978\\
        -183.351449818044	0.0195666666666625\\
        -183.141140948883	0.0214222222222133\\
        -183.097933920539	0.0217555555555577\\
        -183.054268601904	0.0221666666666636\\
        -183.020834638186	0.0225333333333424\\
        -182.985886734222	0.0228888888889003\\
        -182.970844475384	0.0231333333333339\\
        -182.901364322525	0.023644444444443\\
        -182.851521227271	0.0240555555555488\\
        -182.788682721549	0.0247777777777856\\
        -182.752881891142	0.0250888888888881\\
        -182.6425149297	0.0263444444444474\\
        -182.620480923112	0.0264555555555432\\
        -182.561584833473	0.0269888888888943\\
        -182.506457157971	0.02770000000001\\
        -182.305087694466	0.0301555555555524\\
        -182.291097327984	0.0303888888888935\\
        -182.257791147125	0.0307777777777858\\
        -182.063867845735	0.0337666666666792\\
        -182.049880164209	0.0339666666666574\\
        -182.011076822491	0.0344000000000051\\
        -181.981795735648	0.0347222222222285\\
        -181.943630844437	0.0354000000000099\\
        -181.911347567575	0.035899999999998\\
        -181.904314469745	0.0360555555555493\\
        -181.837915433047	0.0373000000000161\\
        -181.803769475862	0.0378333333333387\\
        -181.769344449871	0.0383666666666613\\
        -181.742069424311	0.0387777777777671\\
        -181.739344201651	0.0388333333333435\\
        -181.717643865931	0.0392333333333283\\
        -181.392737148888	0.045555555555552\\
        -181.355689612873	0.0462666666666678\\
        -181.327625190457	0.046722222222229\\
        -181.318352095469	0.0469777777777836\\
        -181.283446242776	0.0475666666666825\\
        -181.245415989244	0.0483888888888941\\
        -181.230464206195	0.0487333333333311\\
        -180.893163499297	0.0566222222222166\\
        -180.848329477893	0.0578000000000145\\
        -180.80027122276	0.0590333333333319\\
        -180.78136671844	0.0596888888888998\\
        -180.754664945158	0.0603888888888946\\
        -180.730778617117	0.0609333333333382\\
        -180.705135439507	0.0615333333333297\\
        -180.643834703463	0.0632999999999981\\
        -180.605297555274	0.0643000000000029\\
        -180.589750407265	0.0647111111111087\\
        -180.50641550884	0.0669444444444309\\
        -180.493281672557	0.0674111111111131\\
        -180.473911783673	0.0678777777777668\\
        -180.4512172513	0.0686666666666724\\
        -180.435607847916	0.0690333333333228\\
        -180.423522858691	0.0694222222222152\\
        -180.405151514243	0.0698999999999899\\
        -180.389624253073	0.0703000000000031\\
        -180.36248696873	0.0709777777777845\\
        -180.354231667597	0.0713111111111004\\
        -180.327649426356	0.0721888888888884\\
        -180.298173953693	0.0731222222222243\\
        -180.281159659333	0.0735444444444511\\
        -180.155464360807	0.0773777777777696\\
        -180.141773828391	0.0777666666666619\\
        -180.119035274153	0.0784666666666567\\
        -180.097376213053	0.0791333333333455\\
        -179.9873128119	0.0824000000000069\\
        -179.97641864204	0.0827555555555648\\
        -179.957264882042	0.0832666666666739\\
        -179.945538665044	0.0837444444444486\\
        -179.863366557008	0.0865111111111219\\
        -179.858925636193	0.0867111111111001\\
        -179.844574638344	0.0870777777777789\\
        -179.582452174996	0.0968000000000018\\
        -179.525428985232	0.0991999999999962\\
        -179.514772031593	0.099566666666675\\
        -179.50042756054	0.100099999999998\\
        -179.482072258963	0.100677777777776\\
        -179.461279921992	0.101544444444443\\
        -179.447237233366	0.102222222222224\\
        -179.437414032363	0.102622222222209\\
        -179.426082243354	0.103055555555557\\
        -179.416435385756	0.103444444444449\\
        -179.410676125236	0.103577777777787\\
        -179.401484754776	0.103955555555558\\
        -179.399477566955	0.104099999999988\\
        -179.390046203893	0.104544444444429\\
        -179.384164861774	0.104766666666677\\
        -179.375907182295	0.105122222222207\\
        -179.359999312544	0.105888888888899\\
        -179.337693322066	0.106799999999993\\
        -179.332639697039	0.107022222222213\\
        -179.092867821564	0.11744444444443\\
        -179.079786637978	0.118077777777756\\
        -179.06749288211	0.118533333333318\\
        -179.02874005052	0.120099999999979\\
        -179.024141989579	0.120333333333321\\
        -179.013809453222	0.120766666666668\\
        -179.011742216183	0.120855555555551\\
        -179.002229183741	0.121222222222201\\
        -178.994029117125	0.121755555555552\\
        -178.987492954057	0.121988888888893\\
        -178.948950944838	0.123655555555558\\
        -178.910158978782	0.125633333333326\\
        -178.899309157674	0.126233333333317\\
        -178.875511237214	0.127388888888873\\
        -178.871489478903	0.127577777777759\\
        -178.861226093395	0.128077777777776\\
        -178.84484278809	0.128799999999984\\
        -178.836361590278	0.129233333333332\\
        -178.811577175136	0.130366666666646\\
        -178.801231543561	0.130877777777755\\
        -178.780206883594	0.131933333333308\\
        -178.766297053772	0.13254444444442\\
        -178.73860900414	0.133888888888862\\
        -178.726141108928	0.134422222222213\\
        -178.715885463403	0.134866666666653\\
        -178.708029034222	0.13521111111109\\
        -178.696289408585	0.135611111111103\\
        -178.591332147629	0.140611111111099\\
        -178.559495934261	0.142044444444423\\
        -178.551259789046	0.142399999999981\\
        -178.535029070784	0.143333333333317\\
        -178.519373463482	0.144166666666649\\
        -178.512314126325	0.144533333333328\\
        -178.494058489581	0.145544444444425\\
        -178.487521918013	0.145933333333318\\
        -178.476878923824	0.1464\\
        -178.449013306362	0.1477222222222\\
        -178.4269682833	0.148933333333332\\
        -178.414622020887	0.149555555555537\\
        -178.405554274935	0.150022222222219\\
        -178.396859111323	0.150455555555538\\
        -178.375934665777	0.151522222222212\\
        -178.370765774248	0.151922222222197\\
        -178.355747395112	0.152777777777771\\
        -178.348787347216	0.153199999999998\\
        -178.343767644897	0.153511111111101\\
        -178.335191653458	0.153955555555541\\
        -178.329196922574	0.154255555555551\\
        -178.319550477872	0.154833333333329\\
        -178.311730151475	0.155299999999983\\
        -178.303775532203	0.155666666666662\\
        -178.281381361114	0.157044444444438\\
        -178.258784373168	0.158588888888886\\
        -178.251703669325	0.15905555555554\\
        -178.242844560639	0.159622222222197\\
        -178.239342560044	0.159855555555538\\
        -178.175733329761	0.163511111111092\\
        -178.169384054478	0.16386666666665\\
        -178.166458522826	0.164055555555535\\
        -178.155925994368	0.164688888888861\\
        -178.147968192264	0.165233333333305\\
        -178.133681468446	0.16594444444442\\
        -178.128394730986	0.166299999999978\\
        -178.121671693098	0.166699999999992\\
        -178.119506740466	0.166833333333301\\
        -178.098225659334	0.167855555555548\\
        -178.087425466465	0.168377777777749\\
        -178.081940372178	0.168733333333307\\
        -178.011052488915	0.172722222222205\\
        -177.863208759391	0.182199999999966\\
        -177.855643814958	0.182622222222193\\
        -177.846945504173	0.183255555555519\\
        -177.806526307634	0.185922222222189\\
        -177.789786536781	0.186866666666646\\
        -177.784669735576	0.18719999999999\\
        -177.774829742635	0.188022222222202\\
        -177.767501331129	0.188655555555528\\
        -177.762084633458	0.18904444444442\\
        -177.702174205542	0.193111111111079\\
        -177.695637608563	0.193466666666637\\
        -177.692145321519	0.193744444444405\\
        -177.683155373058	0.194311111111091\\
        -177.637120669716	0.197333333333319\\
        -177.631470962773	0.197699999999969\\
        -177.626460424912	0.197966666666645\\
        -177.606130415854	0.199199999999962\\
        -177.600823445439	0.199655555555523\\
        -177.583652865796	0.200644444444407\\
        -177.580913430081	0.200811111111079\\
        -177.574585298356	0.201177777777758\\
        -177.5586434289	0.202311111111072\\
        -177.553016588117	0.202711111111086\\
        -177.522513367358	0.204622222222184\\
        -177.519185934494	0.20488888888886\\
        -177.489399549758	0.206644444444407\\
        -177.484320576817	0.206933333333296\\
        -177.480196621938	0.207299999999975\\
        -177.472582482957	0.207822222222177\\
        -177.468070984878	0.208177777777735\\
        -177.447524647155	0.20962222222218\\
        -177.444234432755	0.209833333333307\\
        -177.432098532863	0.210488888888847\\
        -177.423811058399	0.211066666666625\\
        -177.382818103005	0.214022222222184\\
        -177.3778019131	0.214355555555528\\
        -177.369410737991	0.21495555555552\\
        -177.363016828462	0.215411111111081\\
        -177.342430301983	0.216644444444398\\
        -177.325867420075	0.217799999999954\\
        -177.309187601662	0.218866666666628\\
        -177.301584692259	0.219288888888855\\
        -177.269047824683	0.221599999999967\\
        -177.216682710298	0.2252444444444\\
        -177.20018454609	0.226188888888856\\
        -177.198299704488	0.226322222222194\\
        -177.19097737778	0.226666666666631\\
        -177.183252539642	0.227144444444406\\
        -177.173741143585	0.227822222222187\\
        -177.148507371796	0.229711111111072\\
        -177.139833699025	0.230122222222178\\
        -177.128518778624	0.230855555555507\\
        -177.125527455753	0.231155555555517\\
        -177.118642379521	0.231611111111079\\
        -177.106563629439	0.23251111111108\\
        -177.096689293272	0.233288888888836\\
        -177.090715968517	0.233711111111063\\
        -177.083368093147	0.234222222222172\\
        -177.059361231174	0.235933333333293\\
        -177.050054556402	0.236644444444408\\
        -177.04256487547	0.237144444444397\\
        -177.037474893554	0.237555555555502\\
        -177.012335887227	0.239133333333285\\
        -177.006884041819	0.239566666666633\\
        -176.990783146988	0.240533333333275\\
        -176.982976915728	0.241188888888843\\
        -176.962229494257	0.242911111111056\\
        -176.958944671035	0.243277777777735\\
        -176.937683433921	0.244755555555514\\
        -176.924656403438	0.245877777777736\\
        -176.915296211438	0.246511111111062\\
        -176.907475529443	0.246944444444381\\
        -176.902470935063	0.247222222222177\\
        -176.894851301222	0.247688888888831\\
        -176.889911557572	0.248066666666602\\
        -176.309613951194	0.290722222222144\\
        -176.299202980196	0.291466666666594\\
        -176.291221044331	0.292088888888827\\
        -176.272474392695	0.293566666666607\\
        -176.268242709593	0.293933333333257\\
        -176.261033078459	0.294411111111032\\
        -176.209396575911	0.298199999999923\\
        -176.199312355539	0.299088888888804\\
        -176.194907825511	0.299466666666603\\
        -176.16775389437	0.301422222222158\\
        -176.152117576393	0.302877777777695\\
        -176.145349943592	0.303422222222139\\
        -176.135313252837	0.304066666666586\\
        -175.98067356648	0.316333333333262\\
        -175.962967550072	0.317488888888818\\
        -175.852731525502	0.326244444444342\\
        -175.84701215227	0.326699999999903\\
        -175.841460510422	0.327111111111009\\
        -175.831112199267	0.327777777777698\\
        -175.827900446919	0.328211111111017\\
        -175.817018946821	0.329133333333232\\
        -175.79559398804	0.331055555555452\\
        -175.789638257374	0.331455555555465\\
        -175.776813186302	0.332577777777686\\
        -175.767835242176	0.33326666666656\\
        -175.762942204439	0.333677777777694\\
        -175.754200168723	0.334411111111024\\
        -175.747472069188	0.334844444444343\\
        -175.732926779999	0.335899999999896\\
        -175.729086987549	0.33623333333324\\
        -175.72267824703	0.336711111111015\\
        -175.692703422586	0.338944444444337\\
        -175.686343182109	0.339455555555446\\
        -175.674597202225	0.340422222222116\\
        -175.668152362693	0.340877777777678\\
        -175.663161496529	0.341311111111025\\
        -175.62338830946	0.34452222222211\\
        -175.616394632039	0.345099999999888\\
        -175.609268168789	0.345544444444357\\
        -175.60297182702	0.346066666666559\\
        -175.546777541887	0.350355555555467\\
        -175.532525087173	0.35163333333324\\
        -175.52642481306	0.352022222222132\\
        -175.520923206134	0.352477777777665\\
        -175.508467012534	0.353299999999905\\
        -175.500170028643	0.3539999999999\\
        -175.494019652832	0.354399999999885\\
        -175.484695871985	0.355033333333239\\
        -175.475300810698	0.355677777777686\\
        -175.467787394731	0.356277777777677\\
        -175.459966284835	0.356877777777669\\
        -175.426300051498	0.359744444444345\\
        -175.419610957194	0.360211111110999\\
        -175.411972354488	0.360822222222112\\
        -175.396426983804	0.362222222222101\\
        -175.388371217046	0.362811111111\\
        -175.277275660954	0.371688888888769\\
        -175.231315274967	0.37524444444432\\
        -175.216962276402	0.376555555555427\\
        -175.21242742739	0.376877777777651\\
        -175.19925895408	0.377944444444324\\
        -175.18989706338	0.378755555555443\\
        -175.183880202157	0.379188888888763\\
        -175.166747519932	0.380433333333201\\
        -175.152975842076	0.381477777777661\\
        -175.140388395027	0.382333333333207\\
        -175.116361102754	0.384399999999886\\
        -175.108854282115	0.384977777777664\\
        -175.103248506295	0.385433333333197\\
        -175.093850154082	0.386199999999889\\
        -174.969231392289	0.395422222222095\\
        -174.963284550254	0.395866666666535\\
        -174.959329513806	0.396166666666545\\
        -174.951628619272	0.396722222222081\\
        -174.938757449503	0.397666666666538\\
        -174.933971097995	0.398022222222096\\
        -174.902202448138	0.400233333333205\\
        -174.889414390447	0.401311111110971\\
        -174.882037849618	0.401722222222077\\
        -174.831131182655	0.40589999999986\\
        -174.823432231577	0.406288888888753\\
        -174.804832877718	0.407799999999867\\
        -174.79946260264	0.408177777777638\\
        -174.67262293953	0.4174444444443\\
        -174.668868450436	0.41774444444431\\
        -174.59257079689	0.423411111110966\\
        -174.517385955105	0.429188888888746\\
        -174.511147331001	0.429544444444304\\
        -174.488621285131	0.431433333333189\\
        -174.47759413732	0.432266666666521\\
        -174.451253260045	0.433988888888734\\
        -174.402992432826	0.437333333333186\\
        -174.372779324479	0.439599999999842\\
        -174.366981739214	0.439977777777614\\
        -174.363878568097	0.440222222222076\\
        -174.345760267932	0.44157777777761\\
        -174.339567734211	0.441999999999837\\
        -174.331054736932	0.442611111110949\\
        -174.265582988981	0.447344444444269\\
        -174.251412695856	0.448288888888726\\
        -174.246900394582	0.448677777777618\\
        -174.241122844987	0.449177777777606\\
        -174.233228506936	0.449566666666499\\
        -174.086779490535	0.459933333333169\\
        -173.967037194011	0.468166666666491\\
        -173.939105781521	0.47007777777759\\
        -173.928486712188	0.470722222222037\\
        -173.904610886646	0.472233333333151\\
        -173.897705960896	0.472622222222043\\
        -173.882592105801	0.473422222222041\\
        -173.774255371447	0.480866666666486\\
        -173.749295584686	0.482444444444269\\
        -173.722763828902	0.484255555555364\\
        -173.710851013107	0.485066666666484\\
        -173.636903614324	0.489944444444262\\
        -173.627432761972	0.490544444444254\\
        -173.603562165355	0.492166666666463\\
        -173.593744274758	0.492855555555366\\
        -173.58427838969	0.493455555555357\\
        -173.573593077575	0.494122222222018\\
        -173.565373470566	0.494633333333127\\
        -173.55394248287	0.495277777777574\\
        -173.497544345566	0.49902222222201\\
        -173.480907110602	0.500255555555356\\
        -173.472958435371	0.500688888888675\\
        -173.450565000828	0.502166666666454\\
        -173.430418054308	0.503355555555345\\
        -173.416947313587	0.50405555555534\\
        -173.402263507917	0.505055555555344\\
        -173.396653728169	0.505422222222023\\
        -173.387830073224	0.50584444444425\\
        -173.381798643342	0.5062111111109\\
        -173.372056904594	0.506822222222013\\
        -173.367203124001	0.507122222222023\\
        -173.359135324285	0.507677777777587\\
        -173.351927975475	0.508222222222031\\
        -173.341210817663	0.508755555555354\\
        -173.334369062151	0.509322222222011\\
        -173.174010900237	0.519055555555354\\
        -173.167086409558	0.519533333333129\\
        -173.151325653932	0.520466666666465\\
        -173.146848574149	0.520711111110927\\
        -173.139417467708	0.521177777777581\\
        -173.108326431929	0.523299999999807\\
        -173.103067218711	0.523666666666486\\
        -173.072676103641	0.525488888888702\\
        -173.065511985788	0.525833333333139\\
        -173.008635864449	0.529666666666486\\
        -172.997054585094	0.530466666666484\\
        -172.989458476868	0.530899999999804\\
        -172.978903847803	0.531577777777585\\
        -172.97215340354	0.532033333333146\\
        -172.965146111613	0.532455555555373\\
        -172.959382260004	0.532811111110931\\
        -172.952149663425	0.533211111110916\\
        -172.938020553232	0.53421111111092\\
        -172.887215663863	0.537444444444247\\
        -172.876796093469	0.537888888888688\\
        -172.86807734483	0.538533333333135\\
        -172.857741990696	0.539044444444244\\
        -172.805320505668	0.542099999999806\\
        -172.793462730392	0.542722222222039\\
        -172.785023443492	0.543299999999817\\
        -172.778138027967	0.543644444444254\\
        -172.764891291575	0.544599999999804\\
        -172.751501896774	0.545266666666492\\
        -172.703002253185	0.547888888888707\\
        -172.690107607279	0.54851111111094\\
        -172.684990974639	0.548855555555377\\
        -172.662794071543	0.550333333333157\\
        -172.654111078217	0.550699999999807\\
        -172.642247790856	0.551411111110923\\
        -172.62155130064	0.55265555555539\\
        -172.602741888919	0.553833333333159\\
        -172.590012538671	0.554433333333151\\
        -172.578627025788	0.555033333333142\\
        -172.532193094108	0.557744444444268\\
        -172.526891506373	0.558044444444278\\
        -172.51669056546	0.558688888888724\\
        -172.506939257804	0.559222222222047\\
        -172.503700871492	0.559444444444267\\
        -172.493393113348	0.560011111110924\\
        -172.486185623952	0.560455555555393\\
        -172.276256506044	0.571977777777619\\
        -172.267617274422	0.572411111110938\\
        -172.259484731047	0.572933333333168\\
        -172.25238291093	0.57332222222206\\
        -172.212907162677	0.575711111110934\\
        -172.170759377279	0.578177777777626\\
        -172.16564583988	0.578488888888728\\
        -172.15671716259	0.578922222222047\\
        -172.145353594418	0.579744444444287\\
        -172.125793106593	0.580766666666506\\
        -172.11994800037	0.581088888888729\\
        -172.114815240094	0.5814666666665\\
        -172.096413353594	0.582411111110957\\
        -172.089732618882	0.582766666666515\\
        -172.058163003934	0.584811111110952\\
        -172.052767607781	0.585144444444296\\
        -172.039779541923	0.586044444444298\\
        -172.030665204648	0.586611111110955\\
        -172.024857235079	0.586922222222057\\
        -172.01620155535	0.587422222222074\\
        -172.007430627473	0.587966666666517\\
        -171.984375106604	0.589155555555408\\
        -171.981521366565	0.589377777777628\\
        -171.974981036219	0.589777777777613\\
        -171.940823435367	0.591933333333174\\
        -171.933348065992	0.5923555555554\\
        -171.919105672382	0.593166666666519\\
        -171.913078442877	0.593444444444287\\
        -171.89886874376	0.594166666666524\\
        -171.851320166887	0.596999999999838\\
        -171.836921687685	0.597699999999861\\
        -171.828322031435	0.598199999999849\\
        -171.810284611111	0.599333333333192\\
        -171.80311700609	0.599777777777632\\
        -171.708076585061	0.605122222222064\\
        -171.691911103535	0.605877777777636\\
        -171.685940777047	0.606211111110952\\
        -171.676790001864	0.606844444444306\\
        -171.672279499795	0.60708888888874\\
        -171.663725039213	0.607433333333177\\
        -171.656008490728	0.60791111111098\\
        -171.649810191198	0.608233333333203\\
        -171.646852543797	0.608411111110968\\
        -171.636123059748	0.608922222222077\\
        -171.615153829363	0.610055555555419\\
        -171.597300905125	0.611122222222093\\
        -171.581438823283	0.61198888888876\\
        -171.573864699163	0.6124333333332\\
        -171.560047816844	0.613255555555412\\
        -171.551678488374	0.613633333333183\\
        -171.527772484455	0.615177777777632\\
        -171.519204060444	0.615544444444311\\
        -171.498959422451	0.61657777777765\\
        -171.47447660229	0.618133333333191\\
        -171.400387821843	0.621966666666538\\
        -171.388395419505	0.622644444444319\\
        -171.378321604426	0.623155555555428\\
        -171.366894557659	0.623722222222085\\
        -171.362840953159	0.623922222222092\\
        -171.328564332623	0.62583333333319\\
        -171.321773680041	0.626266666666538\\
        -171.317043536469	0.626611111110975\\
        -171.30897966825	0.627044444444323\\
        -171.301447709478	0.627355555555425\\
        -171.29442529522	0.627711111110983\\
        -171.286450849872	0.628166666666544\\
        -171.281477828778	0.628388888888765\\
        -171.272744960554	0.628911111110995\\
        -171.270598872963	0.629066666666546\\
        -171.25345806156	0.62983333333321\\
        -171.246613544406	0.630233333333194\\
        -171.236167760898	0.630688888888756\\
        -171.228943827805	0.631111111110982\\
        -171.221494778612	0.631533333333209\\
        -171.212128855377	0.632366666666542\\
        -171.205397458586	0.632733333333221\\
        -171.197452811402	0.633199999999874\\
        -171.188873505749	0.633644444444315\\
        -171.186511503659	0.633822222222108\\
        -171.179856058139	0.634155555555424\\
        -171.170070378242	0.634744444444323\\
        -171.162663009096	0.63508888888876\\
        -171.146361205854	0.635922222222092\\
        -171.134899451677	0.636566666666539\\
        -171.124009328832	0.637222222222107\\
        -171.116953297777	0.637688888888761\\
        -171.086389319372	0.639399999999881\\
        -171.079486847522	0.639844444444321\\
        -171.065542270121	0.640677777777654\\
        -171.055788499142	0.641111111111002\\
        -171.046297708016	0.641566666666535\\
        -170.757112865957	0.658533333333224\\
        -170.750689435767	0.658899999999903\\
        -170.747141566592	0.659099999999881\\
        -170.716222716617	0.66094444444434\\
        -170.704500291473	0.661533333333239\\
        -170.698317550579	0.661844444444341\\
        -170.689763807358	0.662377777777664\\
        -170.670131761664	0.663644444444344\\
        -170.662602801886	0.664022222222115\\
        -170.655712603788	0.664477777777677\\
        -170.651168839702	0.664855555555448\\
        -170.639907419142	0.665511111111016\\
        -170.628477126459	0.666155555555463\\
        -170.599891714355	0.667933333333224\\
        -170.565187480505	0.66991111111102\\
        -170.557799890303	0.670333333333247\\
        -170.542290776468	0.671188888888793\\
        -170.534247757764	0.67175555555545\\
        -170.530092673835	0.672011111111004\\
        -170.523970372469	0.672422222222139\\
        -170.514512342578	0.67302222222213\\
        -170.499951456351	0.673933333333252\\
        -170.490381517375	0.67442222222212\\
        -170.481592195462	0.674977777777684\\
        -170.471344794955	0.675644444444345\\
        -170.455288184052	0.676522222222133\\
        -170.447390807649	0.677044444444363\\
        -170.375497275097	0.681444444444367\\
        -170.369510220195	0.681822222222138\\
        -170.352405174123	0.682922222222146\\
        -170.340196529398	0.683499999999924\\
        -170.332085837047	0.684022222222154\\
        -170.327137982254	0.684422222222139\\
        -170.313661828604	0.685277777777685\\
        -170.303873153283	0.685922222222132\\
        -170.293218933435	0.68665555555549\\
        -170.207782535039	0.691677777777699\\
        -170.196902029671	0.69235555555548\\
        -170.178891577273	0.693488888888822\\
        -170.157617957912	0.694733333333261\\
        -170.108659772341	0.697722222222154\\
        -170.106085226738	0.697888888888826\\
        -170.100312054059	0.698255555555477\\
        -170.0934082107	0.698777777777707\\
        -170.076860193091	0.699744444444377\\
        -170.067362865982	0.700299999999942\\
        -170.05543262124	0.700888888888812\\
        -170.014401335825	0.703711111111062\\
        -170.011909526227	0.703944444444375\\
        -170.004433581079	0.704377777777722\\
        -169.984776899988	0.705599999999947\\
        -169.97712906861	0.706022222222174\\
        -169.966771873381	0.706644444444379\\
        -169.958032235722	0.707188888888822\\
        -169.951001637983	0.70762222222217\\
        -169.944763433049	0.708144444444372\\
        -169.939562121078	0.70849999999993\\
        -169.907928341455	0.710488888888847\\
        -169.898255786261	0.710988888888835\\
        -169.89035248757	0.711477777777731\\
        -169.881898419776	0.712044444444388\\
        -169.87421830226	0.712611111111045\\
        -169.865000129421	0.713077777777727\\
        -169.830216694174	0.71517777777774\\
        -169.82055158831	0.715644444444393\\
        -169.810973055502	0.716222222222171\\
        -169.783677671683	0.71798888888884\\
        -169.780500260975	0.718166666666633\\
        -169.767005993283	0.718911111111055\\
        -169.760376359406	0.719266666666613\\
        -169.752680116632	0.719666666666626\\
        -169.742592922021	0.720277777777738\\
        -169.728553538113	0.721188888888832\\
        -169.699317368605	0.72309999999996\\
        -169.694443043165	0.723488888888852\\
        -169.679832542389	0.724388888888853\\
        -169.674809543175	0.724711111111077\\
        -169.666083822242	0.725199999999973\\
        -169.617153472259	0.728333333333296\\
        -169.599565161379	0.729444444444397\\
        -169.58254733769	0.730544444444405\\
        -169.569893810108	0.731222222222186\\
        -169.561839885916	0.731711111111082\\
        -169.544744353286	0.732799999999969\\
        -169.530403101903	0.733855555555522\\
        -169.525965185359	0.734177777777745\\
        -169.484502115575	0.736699999999985\\
        -169.478435853285	0.737166666666639\\
        -169.467335855882	0.737999999999971\\
        -169.461092427205	0.738377777777742\\
        -169.359008425839	0.744266666666647\\
        -169.351282383359	0.744699999999966\\
        -169.343717447808	0.745199999999983\\
        -169.340722595126	0.745377777777747\\
        -169.328619656747	0.74606666666665\\
        -169.24615345377	0.751077777777766\\
        -169.24017228578	0.7513222222222\\
        -169.233710959715	0.751733333333306\\
        -169.223070052631	0.752322222222205\\
        -169.20073568243	0.753644444444433\\
        -169.19226364849	0.75421111111109\\
        -169.188378120466	0.754488888888886\\
        -169.176623351406	0.755111111111091\\
        -169.158794526609	0.756311111111103\\
        -169.149197817193	0.756966666666642\\
        -169.137847043411	0.757577777777755\\
        -169.132599919978	0.757866666666644\\
        -169.12274289269	0.758466666666664\\
        -169.112385828384	0.759199999999993\\
        -169.091348123881	0.760311111111093\\
        -169.08201427728	0.760788888888868\\
        -169.078985339705	0.760933333333327\\
        -169.072361680485	0.761333333333312\\
        -168.755349623973	0.780833333333334\\
        -168.748108018075	0.78116666666665\\
        -168.736663228973	0.781788888888883\\
        -168.727881731661	0.782155555555534\\
        -168.714426822904	0.782822222222222\\
        -168.703031816723	0.783488888888883\\
        -168.66630486117	0.785755555555539\\
        -168.663286325047	0.785966666666667\\
        -168.658605867098	0.786311111111104\\
        -168.644389456914	0.787355555555536\\
        -168.637770095584	0.78783333333331\\
        -168.629635000375	0.788244444444445\\
        -168.624531304299	0.788633333333308\\
        -168.602927733204	0.790022222222206\\
        -168.58989865331	0.790699999999987\\
        -168.585078488613	0.790911111111086\\
        -168.538400114149	0.793855555555552\\
        -168.532818065929	0.79421111111111\\
        -168.512062009852	0.795433333333335\\
        -168.505135083489	0.795822222222199\\
        -168.498551204364	0.796255555555547\\
        -168.492321016069	0.796811111111111\\
        -168.48341606247	0.797411111111103\\
        -168.440647027549	0.799966666666649\\
        -168.436500595693	0.800333333333327\\
        -168.430067166951	0.800766666666647\\
        -168.424905431464	0.801122222222205\\
        -168.418700900561	0.801499999999976\\
        -168.411418164954	0.801888888888868\\
        -168.404807532124	0.802344444444429\\
        -168.400364032071	0.802722222222201\\
        -168.373725778875	0.804122222222219\\
        -168.350854782411	0.805599999999998\\
        -168.34499484803	0.805944444444435\\
        -168.343135616286	0.806055555555531\\
        -168.338823342647	0.806288888888872\\
        -168.330000029725	0.806911111111106\\
        -168.322983786672	0.807333333333332\\
        -168.272153441424	0.810633333333328\\
        -168.266048831771	0.810988888888886\\
        -168.260514836533	0.811355555555537\\
        -168.254102619916	0.811777777777763\\
        -168.250594849763	0.812055555555531\\
        -168.244336453686	0.81242222222221\\
        -168.234711071683	0.813088888888871\\
        -168.224298907649	0.813566666666645\\
        -168.208381987251	0.814577777777771\\
        -168.201256870495	0.815122222222215\\
        -168.19300260513	0.815555555555534\\
        -168.188451594507	0.815799999999996\\
        -168.181463488308	0.816244444444436\\
        -168.105653105971	0.821477777777773\\
        -168.099313905508	0.821888888888878\\
        -168.047374472077	0.825344444444426\\
        -168.040983156704	0.825744444444439\\
        -168.030826312337	0.826455555555555\\
        -168.027913736005	0.826666666666654\\
        -168.021891730894	0.827022222222212\\
        -168.004043458486	0.828144444444433\\
        -167.999710043213	0.828444444444443\\
        -167.993081707813	0.828888888888883\\
        -167.955528110025	0.831511111111098\\
        -167.94864144744	0.831955555555538\\
        -167.942547679184	0.832366666666644\\
        -167.937267052111	0.832711111111109\\
        -167.927942156187	0.833288888888887\\
        -167.925169144846	0.8335222222222\\
        -167.920480500242	0.833877777777758\\
        -167.851034079204	0.838277777777762\\
        -167.839887167635	0.838911111111088\\
        -167.837140938535	0.839144444444429\\
        -167.808723675603	0.841422222222207\\
        -167.800695411244	0.841799999999978\\
        -167.796960644792	0.842155555555536\\
        -167.505789627325	0.861333333333306\\
        -167.492302801626	0.862299999999976\\
        -167.482406812147	0.862822222222206\\
        -167.465561791908	0.863999999999976\\
        -167.456375721618	0.864655555555544\\
        -167.449785181864	0.865188888888866\\
        -167.439336568839	0.865888888888861\\
        -167.433060785364	0.866233333333327\\
        -167.411309451865	0.867911111111084\\
        -167.272851544796	0.87684444444443\\
        -167.26649895483	0.877266666666657\\
        -167.237137026696	0.879133333333328\\
        -167.231350283577	0.879577777777769\\
        -167.226232503498	0.879999999999995\\
        -167.219295322684	0.88039999999998\\
        -167.153723103342	0.884711111111102\\
        -167.14614162642	0.885188888888877\\
        -167.130013760532	0.886388888888888\\
        -167.124888405131	0.886733333333325\\
        -167.082988708027	0.889177777777775\\
        -167.039143271993	0.891899999999993\\
        -167.032572995083	0.892299999999977\\
        -167.015342001495	0.893322222222224\\
        -166.96359414517	0.896433333333334\\
        -166.957213570527	0.896888888888867\\
        -166.953059214604	0.897166666666664\\
        -166.941049158709	0.897744444444442\\
        -166.933775217131	0.898355555555554\\
        -166.926672379432	0.898722222222204\\
        -166.876814325463	0.901622222222215\\
        -166.869141977369	0.902122222222204\\
        -166.811414308146	0.905822222222213\\
        -166.798619889579	0.906511111111115\\
        -166.791291267522	0.907033333333317\\
        -166.785311845298	0.907411111111116\\
        -166.770502482256	0.908244444444449\\
        -166.70798099248	0.912122222222223\\
        -166.592256622009	0.918944444444435\\
        -166.581246474665	0.919466666666665\\
        -166.578158134347	0.919666666666672\\
        -166.571431930263	0.920055555555564\\
        -166.56833556521	0.920277777777784\\
        -166.554772828993	0.92091111111111\\
        -166.472806401226	0.925755555555554\\
        -166.443275583096	0.927300000000002\\
        -166.438568482248	0.927644444444439\\
        -166.428960996856	0.928266666666673\\
        -166.424406203498	0.928522222222227\\
        -166.417379046428	0.92891111111112\\
        -166.404527597624	0.929644444444449\\
        -166.393251849561	0.930155555555558\\
        -166.384726747393	0.930644444444454\\
        -166.379684075529	0.930911111111101\\
        -166.362309647527	0.931955555555561\\
        -166.352397928416	0.932400000000001\\
        -166.348071761663	0.932733333333346\\
        -166.339587242184	0.933155555555544\\
        -166.299023156686	0.935422222222229\\
        -166.283470637338	0.936222222222227\\
        -166.282317169477	0.93632222222223\\
        -166.269853606204	0.936811111111098\\
        -166.257148497356	0.937488888888879\\
        -166.094951496455	0.94638888888889\\
        -166.07942710278	0.94713333333334\\
        -166.068775171765	0.947800000000001\\
        -166.0658457594	0.948000000000008\\
        -166.058340705259	0.948355555555565\\
        -166.04619204131	0.948933333333343\\
        -166.037471940662	0.949355555555542\\
        -166.012367979302	0.950511111111098\\
        -166.001537322575	0.951099999999997\\
        -165.994731583681	0.951477777777768\\
        -165.908934996373	0.955633333333338\\
        -165.88801885278	0.956711111111105\\
        -165.877123323789	0.957300000000004\\
        -165.863178493299	0.957855555555568\\
        -165.85155499595	0.95837777777777\\
        -165.838775896366	0.959011111111124\\
        -165.786666720027	0.961222222222233\\
        -165.778204609206	0.961611111111125\\
        -165.765283063113	0.96223333333333\\
        -165.762081816858	0.962388888888881\\
        -165.75326357977	0.962822222222229\\
        -165.747271716159	0.963077777777784\\
        -165.7376021804	0.963511111111103\\
        -165.687785494682	0.965544444444447\\
        -165.670309596501	0.966288888888897\\
        -165.657471736883	0.966644444444455\\
        -165.643586890945	0.967277777777781\\
        -165.632241124443	0.967644444444431\\
        -165.570789689769	0.970133333333337\\
        -165.538039658876	0.971266666666679\\
        -165.467406156728	0.973755555555556\\
        -165.429840179671	0.974766666666653\\
        -165.428212389019	0.974855555555564\\
        -165.421038322552	0.975166666666667\\
        -165.393251492164	0.975955555555544\\
        -165.374700361713	0.976466666666653\\
        -165.189018087133	0.981333333333339\\
        -165.171102760354	0.981766666666658\\
        -165.157290994928	0.982066666666668\\
        -165.068175466026	0.983888888888885\\
        -165.016360185327	0.984955555555558\\
        -164.965580795182	0.985722222222222\\
        -164.93227851247	0.986477777777765\\
        -164.900705020881	0.986955555555568\\
        -164.773617411021	0.988699999999994\\
        -164.740679580665	0.989122222222221\\
        -164.696244976603	0.989699999999999\\
        -164.666537198765	0.990066666666678\\
        -164.576968591819	0.991055555555562\\
        -164.544076142057	0.991377777777785\\
        -164.498948701849	0.99185555555556\\
        -164.484128642156	0.992033333333325\\
        -164.382750098429	0.992899999999992\\
        -164.340825283944	0.993355555555553\\
        -164.221961591894	0.994277777777768\\
        -164.163457627269	0.994655555555568\\
        -164.144828556814	0.994799999999998\\
        -164.015766959013	0.995533333333327\\
        -163.981052547816	0.995744444444455\\
        -163.895908620551	0.99614444444444\\
        -163.88425944063	0.996255555555564\\
        -163.462654918743	0.997977777777777\\
        -163.321724854197	0.998455555555552\\
        -163.085689119421	0.999077777777785\\
        -162.858714951044	0.999500000000012\\
        -162.829439611123	0.999533333333346\\
        -161.350013225691	1\\
      };
    \addplot [color=mycolor3, dashdotted, forget plot]
    table[row sep=crcr]{%
        -190.843427760048	0\\
        -178.682762946546	0.00104444444443175\\
        -177.458517290436	0.00185555555555084\\
        -176.672737121195	0.00265555555554897\\
        -176.624479150134	0.00274444444443134\\
        -175.855657484457	0.00380000000001246\\
        -175.346001678828	0.00464444444443757\\
        -175.078757615451	0.00512222222221226\\
        -174.514450522098	0.00673333333332948\\
        -174.497304692362	0.00685555555554629\\
        -174.324622564274	0.00736666666665542\\
        -174.299856626604	0.00748888888890065\\
        -174.250038725893	0.00762222222220998\\
        -174.142712974282	0.0081000000000131\\
        -174.108411025888	0.00824444444444339\\
        -174.028674064999	0.00857777777778779\\
        -173.687957102568	0.010233333333332\\
        -173.614514538978	0.0106222222222243\\
        -173.457498076696	0.0114666666666778\\
        -173.414967952141	0.0117444444444459\\
        -173.351435859512	0.0120888888888828\\
        -173.137086664751	0.01317777777777\\
        -173.062497143038	0.0135555555555698\\
        -172.602486075126	0.0162111111111187\\
        -172.520103313776	0.0167999999999893\\
        -172.356841082902	0.0181555555555519\\
        -172.271792385816	0.0188777777777887\\
        -172.167589095604	0.0196444444444523\\
        -172.072911228155	0.0206333333333362\\
        -172.070411449489	0.0206777777777916\\
        -171.983861060362	0.02132222222221\\
        -171.849553945158	0.0225666666666768\\
        -171.794702239554	0.0233111111110986\\
        -171.744508522148	0.0236888888888984\\
        -171.676911135233	0.0245333333333235\\
        -171.638297371574	0.0249111111111233\\
        -171.588582359065	0.0254999999999939\\
        -171.569156554456	0.0257555555555484\\
        -171.534349356819	0.0261555555555617\\
        -171.52247980973	0.0262666666666576\\
        -171.476148886394	0.026833333333343\\
        -171.465827324921	0.0269444444444389\\
        -171.429582036288	0.0273555555555447\\
        -171.200277336302	0.0301555555555524\\
        -171.186987054231	0.0303444444444381\\
        -171.141722730559	0.0309222222222161\\
        -171.132699644444	0.0310444444444329\\
        -171.109384686078	0.0314444444444462\\
        -171.100498921066	0.0316111111111184\\
        -171.068389824033	0.0319888888888897\\
        -170.987246132158	0.0333555555555449\\
        -170.975493816202	0.0334888888888827\\
        -170.943491050453	0.0341333333333296\\
        -170.908466726107	0.0346666666666806\\
        -170.900392720396	0.0348222222222319\\
        -170.851155707373	0.0353888888888889\\
        -170.838555415905	0.03562222222223\\
        -170.817789363841	0.0360222222222149\\
        -170.705548072242	0.0380000000000109\\
        -170.696188985005	0.0382555555555655\\
        -170.632435287216	0.0394111111111215\\
        -170.604955827689	0.0399222222222306\\
        -170.583008091435	0.0403777777777918\\
        -170.535317941034	0.0414111111111026\\
        -170.521966299759	0.0416222222222302\\
        -170.500323786109	0.0420111111111225\\
        -170.494773891809	0.0421333333333394\\
        -170.466959426537	0.042611111111114\\
        -170.4176254435	0.0435888888889053\\
        -170.399275294615	0.0440000000000111\\
        -170.370863510913	0.0446777777777925\\
        -170.360271265247	0.0449222222222261\\
        -170.339212167669	0.0453444444444528\\
        -170.251424201305	0.0472444444444591\\
        -170.244304394704	0.0474222222222238\\
        -170.188859389162	0.0485666666666589\\
        -170.17074936713	0.0489777777777931\\
        -170.167052108341	0.049088888888889\\
        -170.147134391252	0.0494888888889022\\
        -169.924674731503	0.0546777777777834\\
        -169.913072590715	0.0550000000000068\\
        -169.90090255358	0.0553555555555647\\
        -169.826571136089	0.0571666666666601\\
        -169.814117054363	0.0574333333333357\\
        -169.790003367918	0.0579999999999927\\
        -169.732514821218	0.0596444444444444\\
        -169.708350419976	0.0602333333333434\\
        -169.661589615167	0.0613777777777784\\
        -169.637836362409	0.0620000000000118\\
        -169.634808609481	0.0620999999999867\\
        -169.62114887537	0.0625\\
        -169.59731744592	0.0633333333333326\\
        -169.565635929625	0.0640888888888753\\
        -169.539064517753	0.0647222222222297\\
        -169.350669826069	0.0701333333333309\\
        -169.341072225704	0.0705333333333442\\
        -169.332528473081	0.0707999999999913\\
        -169.300807534978	0.0717666666666616\\
        -169.281738261493	0.0722777777777708\\
        -169.262863472564	0.0728000000000009\\
        -169.244040884975	0.0733222222222309\\
        -169.224235361441	0.0738555555555536\\
        -169.210726238415	0.0743888888888762\\
        -169.194020743139	0.0748777777777718\\
        -169.187056400403	0.0751666666666608\\
        -169.172197563965	0.0756444444444355\\
        -169.165155636014	0.0758999999999901\\
        -169.138912812029	0.0766777777777747\\
        -169.126569354937	0.0771000000000015\\
        -169.122425408551	0.0772222222222183\\
        -169.099411990495	0.0781555555555542\\
        -169.007481587339	0.0814555555555501\\
        -168.994662724037	0.0818111111111079\\
        -168.976254963464	0.0825777777777716\\
        -168.949411181142	0.0836555555555663\\
        -168.941287941529	0.0840111111110957\\
        -168.908692657119	0.0851333333333173\\
        -168.892476889363	0.085866666666675\\
        -168.882587028823	0.0863333333333287\\
        -168.843182409581	0.0877666666666528\\
        -168.834686272372	0.0881333333333316\\
        -168.825397117073	0.0885999999999854\\
        -168.820945617678	0.088755555555565\\
        -168.803897786836	0.0894111111111044\\
        -168.800558491428	0.0895555555555632\\
        -168.785550376093	0.0900777777777648\\
        -168.777400692099	0.0904777777777781\\
        -168.768498232298	0.0909222222222184\\
        -168.74154880253	0.0919000000000096\\
        -168.725199620981	0.0924333333333323\\
        -168.715111766539	0.0928666666666516\\
        -168.7101610734	0.0931222222222061\\
        -168.70043133963	0.0935444444444329\\
        -168.693956724963	0.093766666666653\\
        -168.682747414524	0.0942000000000007\\
        -168.655714655244	0.0952888888888879\\
        -168.649005670653	0.0956444444444458\\
        -168.638445837858	0.096077777777765\\
        -168.634324972007	0.0962666666666507\\
        -168.598956750795	0.0978666666666754\\
        -168.544348513684	0.100644444444441\\
        -168.534328120586	0.101133333333337\\
        -168.52935944908	0.101355555555557\\
        -168.520342163152	0.101788888888876\\
        -168.515575456572	0.101911111111093\\
        -168.506299345457	0.10233333333332\\
        -168.46237770197	0.103988888888892\\
        -168.457584821301	0.104244444444447\\
        -168.425310860609	0.105455555555551\\
        -168.419873127172	0.105733333333319\\
        -168.40466328391	0.106311111111097\\
        -168.395810860411	0.10671111111111\\
        -168.385881986811	0.107188888888885\\
        -168.151297114209	0.119011111111092\\
        -168.142709359659	0.119455555555561\\
        -168.11105716585	0.120922222222219\\
        -168.095101454701	0.122088888888868\\
        -168.090690023371	0.122299999999996\\
        -168.081294588809	0.122744444444436\\
        -168.061873167572	0.123644444444437\\
        -168.052432605361	0.12425555555555\\
        -168.040720755069	0.124844444444449\\
        -168.029066674807	0.125466666666654\\
        -168.021522234493	0.125944444444428\\
        -168.014388027609	0.126299999999986\\
        -167.997038493349	0.127122222222198\\
        -167.989982423145	0.127533333333332\\
        -167.974175016961	0.128377777777757\\
        -167.95481071609	0.129300000000001\\
        -167.927779332419	0.130822222222207\\
        -167.920247744764	0.131144444444431\\
        -167.899791527934	0.132233333333318\\
        -167.876678059244	0.133477777777756\\
        -167.865567959693	0.134033333333321\\
        -167.850512557588	0.134888888888867\\
        -167.810544282705	0.137288888888889\\
        -167.802167023171	0.137755555555543\\
        -167.79664611082	0.138122222222222\\
        -167.788775287093	0.138566666666662\\
        -167.779620438215	0.139022222222195\\
        -167.773565144829	0.139399999999995\\
        -167.76660226795	0.139744444444432\\
        -167.75887898424	0.14032222222221\\
        -167.749579263228	0.14076666666665\\
        -167.743592906042	0.141155555555542\\
        -167.731108395439	0.141777777777776\\
        -167.72297754662	0.14246666666665\\
        -167.683678139702	0.145111111111106\\
        -167.65761307372	0.146755555555529\\
        -167.647327347452	0.147311111111094\\
        -167.633206491806	0.148233333333309\\
        -167.625013091444	0.148755555555539\\
        -167.609269516591	0.149711111111088\\
        -167.605916590093	0.149899999999974\\
        -167.595895953777	0.150411111111111\\
        -167.570438672393	0.151977777777773\\
        -167.564618242891	0.152333333333331\\
        -167.54844908749	0.153422222222218\\
        -167.537651244898	0.15402222222221\\
        -167.531839696605	0.154399999999981\\
        -167.526197309858	0.15476666666666\\
        -167.493758733382	0.156944444444434\\
        -167.457408560787	0.15935555555555\\
        -167.430429813208	0.161222222222193\\
        -167.420018658411	0.161844444444426\\
        -167.407598624241	0.162677777777759\\
        -167.404085322847	0.162944444444435\\
        -167.395961199143	0.163455555555544\\
        -167.34110933653	0.167444444444413\\
        -167.33575903763	0.167811111111092\\
        -167.328950263564	0.168222222222198\\
        -167.221152290236	0.176288888888877\\
        -167.214069822333	0.176933333333324\\
        -167.208637846705	0.177322222222216\\
        -167.205156739621	0.177666666666653\\
        -167.200335244586	0.178111111111093\\
        -167.193159842615	0.178655555555537\\
        -167.187553666203	0.17912222222219\\
        -167.181968857617	0.17949999999999\\
        -167.174546327153	0.180033333333313\\
        -167.068789422936	0.188466666666642\\
        -167.031618380683	0.191088888888856\\
        -167.025865455126	0.191499999999962\\
        -167.01387523434	0.192466666666633\\
        -167.004554024977	0.193299999999965\\
        -166.9954514168	0.194044444444415\\
        -166.991024481774	0.194399999999973\\
        -166.974746650734	0.195877777777753\\
        -166.805455095078	0.209677777777756\\
        -166.79756031559	0.210311111111082\\
        -166.792460229863	0.210688888888853\\
        -166.785573325871	0.211277777777752\\
        -166.783453338795	0.211477777777759\\
        -166.779043887472	0.211822222222196\\
        -166.772934094681	0.212355555555519\\
        -166.765276939456	0.212877777777749\\
        -166.750443994984	0.214066666666639\\
        -166.70019555225	0.218488888888857\\
        -166.693722195772	0.219144444444424\\
        -166.674695380385	0.221022222222189\\
        -166.666692991065	0.221611111111088\\
        -166.49096565131	0.238288888888832\\
        -166.485627967006	0.238844444444396\\
        -166.463388130777	0.24079999999995\\
        -166.427341261817	0.24419999999995\\
        -166.421421973907	0.244688888888845\\
        -166.412851339479	0.245444444444388\\
        -166.404755066811	0.246277777777721\\
        -166.381862752492	0.248655555555501\\
        -166.379453131253	0.249011111111059\\
        -166.331176597348	0.254222222222182\\
        -166.325689834811	0.254922222222177\\
        -166.321316367776	0.255255555555493\\
        -166.316274105481	0.255811111111058\\
        -166.306473898566	0.256666666666604\\
        -166.30043850223	0.257177777777713\\
        -166.254493334696	0.26197777777773\\
        -166.251382231413	0.262233333333285\\
        -166.237236390841	0.26367777777773\\
        -166.233462332099	0.264066666666622\\
        -166.068775735678	0.280966666666615\\
        -166.065599879816	0.281311111111052\\
        -166.047587662925	0.283099999999934\\
        -165.986667060013	0.289777777777715\\
        -165.982891623247	0.290199999999942\\
        -165.93970954451	0.294688888888828\\
        -165.937282311439	0.294933333333262\\
        -165.927921180678	0.295933333333267\\
        -165.905319377929	0.298388888888809\\
        -165.889199357472	0.300466666666608\\
        -165.885742924291	0.300833333333259\\
        -165.874824864043	0.302088888888818\\
        -165.868470033605	0.302855555555482\\
        -165.866402600905	0.303099999999915\\
        -165.858609952891	0.304222222222137\\
        -165.853560192243	0.304633333333271\\
        -165.850183920687	0.304988888888801\\
        -165.848334272253	0.305177777777715\\
        -165.836998456308	0.306566666666583\\
        -165.829261700717	0.30751111111104\\
        -165.826259724889	0.307866666666598\\
        -165.81969441656	0.308544444444379\\
        -165.817161554769	0.308955555555485\\
        -165.810597265917	0.309622222222146\\
        -165.806579534873	0.310188888888803\\
        -165.803004135584	0.310744444444367\\
        -165.786864286565	0.312533333333249\\
        -165.773559076072	0.314344444444373\\
        -165.763899608532	0.315466666666595\\
        -165.733953528404	0.318666666666587\\
        -165.710345833324	0.321188888888798\\
        -165.698614006027	0.322633333333243\\
        -165.692169794799	0.323444444444362\\
        -165.681304130936	0.324811111111018\\
        -165.678521019359	0.325177777777697\\
        -165.673060373055	0.325855555555478\\
        -165.666117509416	0.326799999999906\\
        -165.655419496062	0.328299999999899\\
        -165.641483714044	0.330255555555453\\
        -165.639094371491	0.330588888888798\\
        -165.617785137205	0.333466666666567\\
        -165.61263158285	0.334055555555466\\
        -165.606556226437	0.334899999999919\\
        -165.570741752365	0.339188888888799\\
        -165.553157672441	0.341533333333246\\
        -165.543156241443	0.342855555555445\\
        -165.530455671665	0.344588888888779\\
        -165.525321823131	0.345177777777678\\
        -165.518992335199	0.346066666666559\\
        -165.509192610863	0.347244444444357\\
        -165.47090932924	0.352177777777683\\
        -165.464364035577	0.35295555555544\\
        -165.461568687898	0.353311111110997\\
        -165.457361665264	0.353833333333228\\
        -165.438136735219	0.356533333333232\\
        -165.434336424275	0.35688888888879\\
        -165.429608106156	0.357488888888781\\
        -165.418305489124	0.358755555555462\\
        -165.415692064316	0.359166666666567\\
        -165.410734495789	0.359822222222107\\
        -165.39716020251	0.361388888888769\\
        -165.39293468425	0.361977777777668\\
        -165.390040383383	0.362377777777681\\
        -165.379431522521	0.363799999999884\\
        -165.37602915355	0.36421111111099\\
        -165.371090219013	0.364833333333223\\
        -165.357188436516	0.366722222222108\\
        -165.345560095461	0.368233333333222\\
        -165.339649831813	0.368922222222125\\
        -165.326751429219	0.370599999999882\\
        -165.31905719823	0.371388888888788\\
        -165.310960561472	0.372566666666557\\
        -165.308996874253	0.372911111110994\\
        -165.292380769469	0.375222222222106\\
        -165.289643252167	0.375577777777664\\
        -165.277223744427	0.377199999999874\\
        -165.274373954786	0.377711111110983\\
        -165.269069670125	0.378399999999885\\
        -165.262454775118	0.3793222222221\\
        -165.256497890943	0.380222222222102\\
        -165.253084867284	0.380599999999873\\
        -165.245573082117	0.38168888888876\\
        -165.243190226164	0.382033333333226\\
        -165.236307952562	0.383077777777658\\
        -165.23380643066	0.383422222222094\\
        -165.203380715774	0.387511111110996\\
        -165.199506438601	0.388066666666532\\
        -165.189632263969	0.389444444444308\\
        -165.185798131241	0.390011111110994\\
        -165.180217565406	0.390633333333199\\
        -165.177027332772	0.391099999999881\\
        -165.17387710645	0.391466666666531\\
        -165.163760081706	0.392722222222091\\
        -165.160501106847	0.393066666666527\\
        -165.140308954674	0.395711111110984\\
        -165.134487549901	0.396455555555434\\
        -165.063256168555	0.405733333333188\\
        -165.060569429919	0.406099999999867\\
        -165.034902602211	0.409777777777634\\
        -165.017460337479	0.412222222222084\\
        -164.994721570083	0.415433333333198\\
        -164.984551959839	0.416766666666518\\
        -164.981079404803	0.417122222222076\\
        -164.977063365396	0.417766666666523\\
        -164.973030326778	0.418422222222063\\
        -164.970035907416	0.418844444444289\\
        -164.966988359923	0.419311111110972\\
        -164.954751958128	0.421155555555401\\
        -164.952356527923	0.421555555555415\\
        -164.945541920455	0.422544444444299\\
        -164.938430481913	0.42374444444431\\
        -164.902455845744	0.42892222222207\\
        -164.897703039696	0.429655555555399\\
        -164.883239940402	0.431722222222078\\
        -164.881040796583	0.432088888888728\\
        -164.871958420514	0.433577777777629\\
        -164.868603638387	0.434066666666524\\
        -164.865763255243	0.434544444444299\\
        -164.861663441838	0.435288888888721\\
        -164.857042068745	0.435922222222075\\
        -164.85281460882	0.436422222222063\\
        -164.843068640618	0.437733333333171\\
        -164.838197496428	0.438422222222073\\
        -164.829172495756	0.439577777777629\\
        -164.816192403446	0.441255555555387\\
        -164.811392874146	0.442055555555385\\
        -164.761701536614	0.449933333333178\\
        -164.756635238541	0.450677777777599\\
        -164.615841108289	0.472155555555389\\
        -164.612445105601	0.472677777777591\\
        -164.597423422656	0.475055555555372\\
        -164.593199834139	0.475877777777583\\
        -164.591526685887	0.476277777777597\\
        -164.58896783452	0.476677777777581\\
        -164.583084858139	0.477644444444252\\
        -164.580966080636	0.478011111110931\\
        -164.576842625077	0.478511111110919\\
        -164.56962569497	0.47963333333314\\
        -164.566833651988	0.480088888888702\\
        -164.56415709893	0.480544444444263\\
        -164.556318639526	0.48163333333315\\
        -164.553535457961	0.482099999999804\\
        -164.492047759276	0.491799999999813\\
        -164.483372691187	0.492955555555369\\
        -164.478423319321	0.493744444444246\\
        -164.474144251945	0.494422222222028\\
        -164.447236323742	0.498544444444235\\
        -164.431728769634	0.500755555555344\\
        -164.428414922664	0.501277777777574\\
        -164.423184631965	0.502111111110906\\
        -164.379468471808	0.508622222222016\\
        -164.374759360328	0.509555555555352\\
        -164.371134126958	0.510244444444254\\
        -164.359120663724	0.512211111110901\\
        -164.356560921053	0.512566666666459\\
        -164.351981413072	0.513177777777571\\
        -164.34391011409	0.514466666666465\\
        -164.332917408012	0.516022222222034\\
        -164.329545375853	0.516599999999812\\
        -164.327352400352	0.516966666666463\\
        -164.325188568593	0.51732222222202\\
        -164.316482557044	0.518622222222035\\
        -164.312234702317	0.519344444444243\\
        -164.308067475994	0.519888888888687\\
        -164.305399692073	0.520244444444245\\
        -164.300399021707	0.521133333333125\\
        -164.293771541601	0.522033333333127\\
        -164.285990764046	0.52317777777759\\
        -164.282805495635	0.523544444444241\\
        -164.275757630121	0.524766666666466\\
        -164.26756110186	0.525988888888691\\
        -164.262382466575	0.526877777777571\\
        -164.25805028891	0.52746666666647\\
        -164.252862264608	0.528266666666468\\
        -164.248555393242	0.528877777777581\\
        -164.245963798954	0.52938888888869\\
        -164.242021443714	0.529899999999799\\
        -164.226833288729	0.532244444444245\\
        -164.222681799396	0.532844444444265\\
        -164.217764866108	0.533599999999808\\
        -164.213526820821	0.534411111110927\\
        -164.209756958664	0.535044444444253\\
        -164.204245835531	0.536011111110923\\
        -164.201737479886	0.536377777777602\\
        -164.198196770103	0.536977777777594\\
        -164.192912857531	0.537711111110923\\
        -164.174509659867	0.540555555555358\\
        -164.167289765763	0.541666666666487\\
        -164.145516467862	0.545266666666492\\
        -164.139299761089	0.546155555555373\\
        -164.132887494498	0.54716666666647\\
        -164.110859171086	0.550399999999826\\
        -164.108893477796	0.550688888888715\\
        -164.097736671526	0.552544444444266\\
        -164.094870668996	0.553033333333161\\
        -164.08419707386	0.554666666666492\\
        -164.068773150775	0.557244444444279\\
        -164.062555875572	0.558211111110921\\
        -164.060336317563	0.558677777777604\\
        -164.056281408625	0.559477777777602\\
        -164.022221117171	0.564888888888703\\
        -164.011797526608	0.56649999999982\\
        -164.007697305076	0.567033333333171\\
        -163.989441942186	0.569944444444275\\
        -163.987200798408	0.570333333333167\\
        -163.984326276346	0.570822222222063\\
        -163.974499460725	0.572544444444276\\
        -163.971268655011	0.573299999999847\\
        -163.968556210182	0.573699999999832\\
        -163.966443162868	0.574022222222055\\
        -163.927909534565	0.580077777777603\\
        -163.92556989628	0.580433333333161\\
        -163.915665830315	0.58197777777761\\
        -163.910966183566	0.58264444444427\\
        -163.907834413771	0.583044444444283\\
        -163.894933147195	0.585377777777609\\
        -163.8861808054	0.586911111110965\\
        -163.800316208233	0.601244444444291\\
        -163.79623914683	0.602088888888744\\
        -163.786619303222	0.603711111110954\\
        -163.776298734646	0.60561111111096\\
        -163.769222292401	0.607033333333192\\
        -163.760829618762	0.608444444444302\\
        -163.756544777793	0.609077777777628\\
        -163.752667589189	0.60975555555541\\
        -163.749817575354	0.610166666666515\\
        -163.747372101866	0.610566666666529\\
        -163.738965722463	0.611966666666518\\
        -163.710448874485	0.61679999999987\\
        -163.707203392942	0.617199999999855\\
        -163.700706163822	0.618188888888739\\
        -163.695621174257	0.619255555555412\\
        -163.665683151371	0.624011111110974\\
        -163.655986076973	0.625433333333206\\
        -163.636371529569	0.628733333333201\\
        -163.633402231475	0.62909999999988\\
        -163.625162761368	0.630666666666542\\
        -163.622507166817	0.631111111110982\\
        -163.619120966814	0.631499999999875\\
        -163.616585414566	0.631933333333194\\
        -163.599431395937	0.63435555555543\\
        -163.596991817117	0.634722222222109\\
        -163.593695328737	0.635344444444314\\
        -163.591311646541	0.635677777777659\\
        -163.57267516496	0.638533333333214\\
        -163.555687799043	0.641366666666556\\
        -163.500392282434	0.650066666666561\\
        -163.474761625374	0.653844444444331\\
        -163.46198727623	0.656077777777682\\
        -163.457402452358	0.656811111111011\\
        -163.454131981866	0.65732222222212\\
        -163.425662977342	0.661888888888797\\
        -163.41802596289	0.663255555555452\\
        -163.412731058267	0.664099999999905\\
        -163.410023546106	0.664744444444352\\
        -163.396338615063	0.667211111111015\\
        -163.377319622436	0.669977777777689\\
        -163.374767603691	0.670344444444339\\
        -163.371543376312	0.670855555555448\\
        -163.36306487967	0.672166666666584\\
        -163.360833054159	0.672599999999903\\
        -163.357080357528	0.673366666666567\\
        -163.352504883866	0.674099999999896\\
        -163.25180822583	0.690088888888823\\
        -163.231261810324	0.693511111111036\\
        -163.224052245087	0.694699999999926\\
        -163.221589994078	0.695233333333249\\
        -163.218968302505	0.695611111111049\\
        -163.212050228147	0.696544444444385\\
        -163.209290863775	0.696899999999943\\
        -163.206471723275	0.697333333333262\\
        -163.203498802493	0.697888888888826\\
        -163.193303518457	0.699555555555492\\
        -163.186653016646	0.700599999999923\\
        -163.179150795966	0.701799999999935\\
        -163.040690112001	0.722966666666622\\
        -163.037752651659	0.723488888888852\\
        -163.032074803352	0.724366666666612\\
        -163.025180346328	0.725622222222171\\
        -163.005114191737	0.729033333333291\\
        -162.998873191615	0.729933333333292\\
        -162.995835198991	0.730455555555523\\
        -162.988970567446	0.731333333333311\\
        -162.98084346283	0.732611111111083\\
        -162.948292231182	0.737522222222196\\
        -162.943363483151	0.73836666666665\\
        -162.933319275198	0.739933333333312\\
        -162.929805066114	0.740488888888876\\
        -162.879866970558	0.747655555555525\\
        -162.876657045919	0.748133333333328\\
        -162.861017090977	0.750599999999991\\
        -162.851585627816	0.75176666666664\\
        -162.848961603618	0.752233333333322\\
        -162.843511580142	0.752922222222196\\
        -162.838091081946	0.753622222222219\\
        -162.82494054016	0.755522222222197\\
        -162.820620439135	0.756111111111096\\
        -162.816560149949	0.756699999999995\\
        -162.811711931847	0.757388888888869\\
        -162.807151438927	0.758177777777775\\
        -162.745710902236	0.767522222222198\\
        -162.743052724555	0.767899999999997\\
        -162.740149535254	0.768322222222196\\
        -162.735906126434	0.769022222222219\\
        -162.733350856195	0.769466666666659\\
        -162.729046567826	0.770011111111103\\
        -162.684696938692	0.776688888888884\\
        -162.681661382194	0.777088888888869\\
        -162.578165581534	0.792322222222197\\
        -162.57284150541	0.793199999999985\\
        -162.550940937216	0.796388888888885\\
        -162.547347077203	0.796911111111086\\
        -162.543629218888	0.797444444444437\\
        -162.529082422842	0.799266666666654\\
        -162.525737535253	0.799788888888884\\
        -162.521380582081	0.800355555555541\\
        -162.504442207055	0.802622222222197\\
        -162.470251892782	0.807288888888877\\
        -162.467911177305	0.807633333333314\\
        -162.45102887708	0.810033333333308\\
        -162.421500865389	0.814444444444433\\
        -162.40389111692	0.816544444444446\\
        -162.39703808102	0.817544444444422\\
        -162.382147105142	0.819566666666645\\
        -162.376280651409	0.820522222222223\\
        -162.371918099179	0.821111111111094\\
        -162.370377228345	0.821322222222221\\
        -162.366902705716	0.821844444444423\\
        -162.361326109309	0.822444444444443\\
        -162.351905152383	0.823566666666665\\
        -162.34886735075	0.823933333333315\\
        -162.346181951968	0.824333333333328\\
        -162.340667160088	0.824988888888868\\
        -162.336712494655	0.825611111111101\\
        -162.331731061702	0.826299999999975\\
        -162.327503108862	0.826822222222205\\
        -162.320287055724	0.827833333333331\\
        -162.29953729349	0.830477777777759\\
        -162.295806348815	0.830899999999986\\
        -162.290714420758	0.831633333333315\\
        -162.286978863706	0.832177777777758\\
        -162.281448109418	0.832977777777757\\
        -162.27673598439	0.833644444444445\\
        -162.274011431008	0.833999999999975\\
        -162.27039316251	0.834533333333326\\
        -162.265851040319	0.835188888888865\\
        -162.260772342947	0.835788888888885\\
        -162.256230598672	0.836511111111093\\
        -162.251685435131	0.837144444444419\\
        -162.24587869646	0.837899999999991\\
        -162.242512393715	0.838322222222217\\
        -162.239419990524	0.838699999999989\\
        -162.235489122718	0.839333333333315\\
        -162.226751161565	0.840522222222205\\
        -162.222665280812	0.840877777777763\\
        -162.21535168731	0.841699999999975\\
        -162.211184744113	0.842455555555546\\
        -162.207851399	0.842799999999983\\
        -162.204064715902	0.843266666666665\\
        -162.160319649249	0.8489222222222\\
        -162.157024811226	0.849288888888879\\
        -162.129925842385	0.852499999999992\\
        -162.125451060698	0.853088888888863\\
        -162.119872302662	0.853799999999978\\
        -162.112310240752	0.854588888888884\\
        -162.107224161423	0.855111111111086\\
        -162.101327527261	0.856022222222208\\
        -162.098879124921	0.856366666666645\\
        -162.091932932189	0.857155555555551\\
        -162.089798785908	0.85736666666665\\
        -162.086354293154	0.857699999999994\\
        -162.081676838347	0.858311111111107\\
        -162.070771949688	0.859555555555545\\
        -162.064723326246	0.860388888888878\\
        -162.061626815168	0.860899999999987\\
        -162.050019553478	0.862222222222215\\
        -162.04583461254	0.862611111111107\\
        -162.039744978629	0.863311111111102\\
        -162.035076434409	0.864022222222218\\
        -162.000912399343	0.867799999999988\\
        -161.997737499201	0.868166666666639\\
        -161.954834315746	0.873333333333306\\
        -161.949823450562	0.873744444444441\\
        -161.927694158585	0.876166666666649\\
        -161.924173319563	0.876511111111085\\
        -161.906937517826	0.878588888888885\\
        -161.903222035868	0.879011111111112\\
        -161.899397341507	0.879411111111096\\
        -161.876839575004	0.881799999999998\\
        -161.870354557626	0.882511111111086\\
        -161.865762317178	0.882899999999978\\
        -161.859467907046	0.883655555555549\\
        -161.845684246187	0.885055555555539\\
        -161.83495908706	0.886377777777767\\
        -161.829150310482	0.886922222222211\\
        -161.824709174799	0.88751111111111\\
        -161.801014998975	0.889777777777766\\
        -161.790167203922	0.890966666666657\\
        -161.782936257594	0.891833333333324\\
        -161.769285823653	0.893144444444431\\
        -161.764185286231	0.893755555555543\\
        -161.740615536258	0.896033333333321\\
        -161.733963125459	0.896699999999981\\
        -161.726982501748	0.897355555555549\\
        -161.719371435027	0.898133333333334\\
        -161.712922734404	0.898588888888867\\
        -161.70569858905	0.899377777777772\\
        -161.697334931388	0.900099999999981\\
        -161.689500540909	0.90083333333331\\
        -161.668688086928	0.902811111111106\\
        -161.663977835136	0.903266666666667\\
        -161.658423462135	0.90379999999999\\
        -161.654458634348	0.904233333333337\\
        -161.642082622459	0.905333333333317\\
        -161.628156851646	0.906655555555545\\
        -161.617108166752	0.907733333333312\\
        -161.602266888569	0.909144444444451\\
        -161.596985639814	0.909555555555556\\
        -161.57005429495	0.911988888888885\\
        -161.566649664352	0.912288888888895\\
        -161.562828972198	0.912677777777759\\
        -161.559592869447	0.912877777777766\\
        -161.554597221664	0.913277777777779\\
        -161.53531748415	0.915022222222206\\
        -161.531799642718	0.915388888888884\\
        -161.527839147897	0.915755555555563\\
        -161.517827385845	0.916611111111109\\
        -161.513571041404	0.917000000000002\\
        -161.510705653327	0.917288888888891\\
        -161.50426701801	0.917811111111092\\
        -161.484216527014	0.919588888888882\\
        -161.472179704634	0.920799999999986\\
        -161.466678195803	0.92127777777776\\
        -161.454644036259	0.922377777777768\\
        -161.445867228794	0.923100000000005\\
        -161.402328775045	0.926766666666651\\
        -161.395343265876	0.927266666666668\\
        -161.389711195144	0.927722222222229\\
        -161.385421179104	0.928122222222214\\
        -161.379698723638	0.928477777777772\\
        -161.374444843392	0.928922222222212\\
        -161.367367166686	0.929433333333321\\
        -161.363487533495	0.929766666666666\\
        -161.343764177044	0.931266666666659\\
        -161.339135575622	0.931600000000003\\
        -161.286676094761	0.935433333333322\\
        -161.243490312803	0.938744444444438\\
        -161.238272040828	0.939111111111117\\
        -161.23276171216	0.939511111111102\\
        -161.206101336188	0.941288888888892\\
        -161.199404422219	0.941755555555545\\
        -161.174929304866	0.943533333333335\\
        -161.150804295783	0.94512222222221\\
        -161.14298573896	0.945622222222227\\
        -161.024359959169	0.952788888888875\\
        -161.012767147494	0.953455555555564\\
        -160.844152733273	0.963155555555545\\
        -160.835284215707	0.963655555555562\\
        -160.812934288177	0.965000000000003\\
        -160.806143960935	0.965399999999988\\
        -160.796478890069	0.965833333333336\\
        -160.790139783937	0.966199999999986\\
        -160.772873814801	0.967077777777774\\
        -160.749004467558	0.968199999999996\\
        -160.745435394823	0.968388888888882\\
        -160.739009942765	0.968811111111108\\
        -160.729387169049	0.969200000000001\\
        -160.717112790131	0.96963333333332\\
        -160.648315419021	0.972466666666662\\
        -160.638510076013	0.972833333333341\\
        -160.613369649128	0.973833333333346\\
        -160.60977180666	0.97399999999999\\
        -160.594497935035	0.974477777777764\\
        -160.461645828209	0.979322222222208\\
        -160.441335642189	0.979899999999986\\
        -160.430306802674	0.98022222222221\\
        -160.414401485123	0.980666666666679\\
        -160.401062197411	0.98104444444445\\
        -160.391765735618	0.981377777777766\\
        -160.380809937228	0.981811111111114\\
        -160.365849406257	0.982322222222223\\
        -160.356550115832	0.982688888888902\\
        -160.331357021556	0.983433333333323\\
        -160.319044363219	0.983777777777789\\
        -160.25449622651	0.985377777777785\\
        -160.238975142228	0.985788888888891\\
        -160.234063899613	0.985933333333321\\
        -160.217075549641	0.9863\\
        -160.114518365987	0.988433333333347\\
        -160.091359011741	0.988911111111122\\
        -160.002719573114	0.990644444444456\\
        -159.977951480422	0.991011111111106\\
        -159.95335062514	0.991422222222212\\
        -159.948221524294	0.991544444444457\\
        -159.924854705301	0.991966666666656\\
        -159.898931585713	0.992544444444434\\
        -159.871706962943	0.992977777777782\\
        -159.826788401867	0.993488888888891\\
        -159.788659583354	0.993944444444452\\
        -159.773426753806	0.994122222222217\\
        -159.717753608397	0.994711111111116\\
        -159.712750496126	0.994777777777784\\
        -159.673835875003	0.99518888888889\\
        -159.520522695515	0.996711111111125\\
        -159.463018369574	0.997177777777779\\
        -159.45212782146	0.997233333333327\\
        -158.734582757705	0.999566666666681\\
        -157.987816588918	0.999966666666666\\
        -157.451355329575	1\\
      };
        \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
table[row sep=crcr]{%
-201.1130	-0.0999999999999943\\
-201.1130	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -202.5147	-0.0999999999999943\\
 -202.5147	1.09999999999999\\
};
  \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir35_dens45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-220,
            xmax=-150,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={\$x = I\$ [dBW]},
            ymin=0,
            ymax=1,
            % ylabel style={font=\color{white!15!black}},
            % ylabel={\$F(x)\$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 35, density 45},
            % axis x line*=bottom,
            % axis y line*=left,
            every axis plot/.append style={thick},
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
      -163	-0.0999999999999943\\
      -163	1.09999999999999\\
      };
        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -206.986952814517	0\\
                -200.189635662658	0.000475675675687626\\
                -200.135051046096	0.000497297297300747\\
                -198.699146520657	0.000875675675672483\\
                -197.977836198334	0.00125405405404422\\
                -197.585756568569	0.00159999999999627\\
                -197.100060736747	0.00196756756756145\\
                -196.753994991744	0.00237837837838129\\
                -196.595172797027	0.00250810810811686\\
                -196.189660114698	0.00298378378377606\\
                -196.114944621142	0.00309189189189851\\
                -195.59485286203	0.00389189189189665\\
                -195.525444233405	0.00404324324324534\\
                -195.427039053433	0.00425945945946182\\
                -195.239819397966	0.00467027027028166\\
                -195.216942001112	0.00473513513512103\\
                -195.137145669668	0.00491891891891783\\
                -194.989311174629	0.00526486486486988\\
                -194.733605386282	0.00603243243241991\\
                -194.719886420396	0.00608648648648114\\
                -194.536380438548	0.00659459459458844\\
                -194.392807060721	0.00700540540540828\\
                -194.238705566634	0.00762162162160962\\
                -194.056277480169	0.00808648648649068\\
                -194.037370553076	0.00815135135135847\\
                -193.943870181172	0.00851891891892365\\
                -193.812828850862	0.00911351351351186\\
                -193.780669113948	0.00918918918918621\\
                -193.655402995883	0.00965405405406727\\
                -193.58895728791	0.0100216216216324\\
                -193.500638556084	0.0104972972972917\\
                -193.470781075602	0.0106594594594469\\
                -193.342274902811	0.011243243243257\\
                -193.141143579396	0.0123675675675656\\
                -192.832319356066	0.014108108108104\\
                -192.762998541829	0.0144648648648626\\
                -192.254941155402	0.0180000000000007\\
                -192.241983817227	0.0181081081081231\\
                -192.160505964045	0.01885405405406\\
                -192.143493166216	0.0189837837837956\\
                -192.045723857762	0.0200108108108168\\
                -191.997969356371	0.0204648648648629\\
                -191.934944349764	0.0210594594594511\\
                -191.924533924717	0.0211999999999932\\
                -191.881243026158	0.0215567567567518\\
                -191.568115203042	0.0249405405405412\\
                -191.533674803331	0.0253621621621676\\
                -191.52188338196	0.0256216216216103\\
                -191.462983892575	0.0261945945945854\\
                -191.438264394551	0.0265081081081178\\
                -191.39470711018	0.0270162162162251\\
                -191.300873231057	0.0280864864865009\\
                -191.26203841255	0.0285297297297404\\
                -191.237158215421	0.0288432432432444\\
                -191.18261422161	0.0294486486486392\\
                -191.142968779431	0.0299891891891946\\
                -191.125423207476	0.0302594594594723\\
                -191.089756794152	0.0307351351351315\\
                -191.035028094243	0.0314486486486487\\
                -190.927567338961	0.0331783783783806\\
                -190.8967915622	0.033600000000007\\
                -190.866347784063	0.0340864864865011\\
                -190.861467433735	0.0341945945945952\\
                -190.821532621699	0.0349405405405321\\
                -190.725092092642	0.0365081081081087\\
                -190.704145721489	0.036897297297287\\
                -190.686258834063	0.0371675675675647\\
                -190.659532686893	0.0375135135135167\\
                -190.619198391166	0.038140540540553\\
                -190.587716295155	0.0387891891892025\\
                -190.576350453573	0.0390162162162255\\
                -190.554589186472	0.0393621621621492\\
                -190.540172488511	0.0396216216216203\\
                -190.365147665613	0.043081081081084\\
                -190.351057707983	0.0433189189189136\\
                -190.327787011652	0.0437837837837947\\
                -190.199950589065	0.0464540540540668\\
                -190.176749680156	0.046929729729726\\
                -190.169133756041	0.0471135135135228\\
                -190.146263122109	0.0476324324324366\\
                -190.063007701896	0.0492864864864941\\
                -190.051326174024	0.0495999999999981\\
                -190.034557563587	0.0499891891891764\\
                -190.005356556143	0.0506054054054061\\
                -189.987768152776	0.0510918918919003\\
                -189.969725604068	0.051556756756753\\
                -189.959198694166	0.0518810810810919\\
                -189.940016820253	0.0523567567567511\\
                -189.92768692632	0.0526486486486419\\
                -189.902106930409	0.0532648648648717\\
                -189.897331762304	0.053427027027027\\
                -189.877746359598	0.0539567567567474\\
                -189.856931309193	0.0543027027026994\\
                -189.83247132461	0.0549405405405423\\
                -189.8236923309	0.05521081081082\\
                -189.810603314463	0.0555891891891918\\
                -189.801675875968	0.0557621621621536\\
                -189.782925892532	0.0562702702702609\\
                -189.765160094556	0.0567567567567551\\
                -189.749690995354	0.0571999999999946\\
                -189.698453275311	0.0585189189189066\\
                -189.691228459174	0.0586702702702553\\
                -189.66390147071	0.0593513513513528\\
                -189.652060637958	0.0597297297297246\\
                -189.616793489278	0.0605081081081096\\
                -189.567509578253	0.0618378378378281\\
                -189.54859684762	0.0622810810810677\\
                -189.542796883324	0.0624540540540579\\
                -189.521147721833	0.0629945945945849\\
                -189.492271164375	0.0639567567567667\\
                -189.461500632231	0.064897297297307\\
                -189.456841566855	0.0650918918918819\\
                -189.378963094441	0.0674594594594566\\
                -189.365441233063	0.0678162162162153\\
                -189.320306828314	0.0689513513513589\\
                -189.30364959294	0.0696216216216214\\
                -189.287470011478	0.0701189189189222\\
                -189.260302543963	0.0709729729729816\\
                -189.226202833829	0.0720216216216159\\
                -189.223887846412	0.072162162162158\\
                -189.21327970711	0.0726054054053975\\
                -189.200719003819	0.073048648648637\\
                -189.162727123333	0.0741189189189129\\
                -189.135333217519	0.0749405405405525\\
                -189.1234196288	0.0754162162162118\\
                -189.120447356333	0.075578378378367\\
                -189.106134464255	0.0760108108108\\
                -189.082419039317	0.0767675675675719\\
                -188.982992410938	0.0799459459459513\\
                -188.951313392489	0.0808864864864915\\
                -188.934122147431	0.0814702702702732\\
                -188.922757747388	0.0818270270270318\\
                -188.90620066068	0.0822810810810779\\
                -188.900685060609	0.0826162162162234\\
                -188.872444250746	0.0835783783783768\\
                -188.867967792097	0.0838702702702676\\
                -188.811508032339	0.0860756756756587\\
                -188.799793181489	0.0865621621621528\\
                -188.788632578703	0.0869945945945858\\
                -188.747779505385	0.0886486486486433\\
                -188.738196254729	0.0890486486486566\\
                -188.715088642562	0.0898702702702678\\
                -188.711101208415	0.0900000000000034\\
                -188.700023452028	0.0903783783783751\\
                -188.682510235018	0.0909729729729634\\
                -188.668534944722	0.0915351351351319\\
                -188.632990748551	0.0929081081081051\\
                -188.630796536045	0.0930378378378407\\
                -188.620795039123	0.0934594594594671\\
                -188.595213083431	0.0946054054053889\\
                -188.581164674509	0.0950270270270153\\
                -188.578519765229	0.0952216216216186\\
                -188.56707157568	0.0957297297297259\\
                -188.532964705378	0.0971567567567604\\
                -188.51687869916	0.0978054054054098\\
                -188.396736601459	0.103502702702684\\
                -188.383158910849	0.103978378378372\\
                -188.377986091526	0.104281081081069\\
                -188.359107918064	0.105113513513515\\
                -188.329631405003	0.106216216216211\\
                -188.317921332319	0.106756756756738\\
                -188.309780735709	0.107156756756751\\
                -188.294158368868	0.107783783783759\\
                -188.277049148516	0.108605405405399\\
                -188.26117827086	0.109502702702684\\
                -187.972705164688	0.12407567567567\\
                -187.969122525299	0.124302702702693\\
                -187.952179778708	0.125124324324304\\
                -187.940370743661	0.125816216216208\\
                -187.926528368643	0.126421621621603\\
                -187.911851962646	0.127210810810794\\
                -187.886334579769	0.128659459459442\\
                -187.882189931814	0.128983783783781\\
                -187.876432122154	0.129340540540539\\
                -187.869209588321	0.129794594594586\\
                -187.794626474751	0.134010810810793\\
                -187.761349872979	0.135945945945934\\
                -187.751816240006	0.136572972972942\\
                -187.745668221546	0.136897297297281\\
                -187.738940616972	0.137264864864846\\
                -187.722437250197	0.138324324324316\\
                -187.584449906632	0.146659459459443\\
                -187.312909412379	0.164043243243214\\
                -187.30602133768	0.16446486486484\\
                -187.303408906345	0.164756756756731\\
                -187.298241927202	0.165156756756716\\
                -187.288124907639	0.165805405405365\\
                -187.281702077924	0.16637837837834\\
                -187.264453433865	0.167772972972955\\
                -187.259995773594	0.168183783783746\\
                -187.255215812424	0.168594594594566\\
                -187.249499337043	0.169005405405386\\
                -187.240403251109	0.169589189189168\\
                -187.232980011222	0.17005405405402\\
                -187.217427521886	0.170994594594561\\
                -187.214124602563	0.171221621621584\\
                -187.209845197215	0.171567567567536\\
                -187.196929724208	0.172421621621595\\
                -187.192829524429	0.172875675675641\\
                -187.188857719639	0.1732324324324\\
                -187.176184720188	0.174129729729685\\
                -187.154122652848	0.175481081081045\\
                -187.133195586459	0.177102702702683\\
                -187.105252155164	0.179199999999952\\
                -187.09974703847	0.17955675675671\\
                -187.093417405866	0.179989189189143\\
                -187.028462479177	0.184832432432387\\
                -187.020492299082	0.185535135135098\\
                -187.012803271277	0.186151351351327\\
                -187.00472192861	0.186908108108071\\
                -186.998521210535	0.187459459459433\\
                -186.99362816844	0.187881081081031\\
                -186.975238124646	0.189340540540513\\
                -186.960779352065	0.190432432432402\\
                -186.954837578021	0.190918918918868\\
                -186.872968680257	0.197610810810772\\
                -186.866852158262	0.198032432432399\\
                -186.860614102903	0.1985297297297\\
                -186.840445531734	0.20003243243238\\
                -186.791030855835	0.204032432432399\\
                -186.778867262792	0.205081081081033\\
                -186.774514407385	0.20547027027024\\
                -186.770912678016	0.205805405405357\\
                -186.766186015453	0.20623783783779\\
                -186.758552270007	0.206789189189152\\
                -186.730980441571	0.209091891891859\\
                -186.72486605156	0.209524324324292\\
                -186.714830292344	0.21035675675671\\
                -186.702089258942	0.211437837837792\\
                -186.699650746211	0.211610810810754\\
                -186.695073703136	0.211999999999961\\
                -186.693400004544	0.212216216216177\\
                -186.688092058139	0.212594594594549\\
                -186.681933880725	0.213145945945911\\
                -186.673643485627	0.213816216216173\\
                -186.665317953546	0.214508108108049\\
                -186.660083606574	0.214897297297256\\
                -186.656476622784	0.215264864864821\\
                -186.653253079327	0.215513513513457\\
                -186.638204690867	0.216745945945888\\
                -186.634606080099	0.217081081081034\\
                -186.62864427203	0.217643243243202\\
                -186.614395621695	0.218864864864827\\
                -186.606503942503	0.219362162162128\\
                -186.580958270243	0.221372972972915\\
                -186.556904749721	0.223383783783731\\
                -186.545755917797	0.22447567567562\\
                -186.541006322484	0.224875675675634\\
                -186.503166560559	0.228313513513456\\
                -186.493722139142	0.229167567567515\\
                -186.488632524459	0.229654054054009\\
                -186.470872755021	0.230962162162115\\
                -186.467692316145	0.231308108108067\\
                -186.464664377894	0.231578378378316\\
                -186.45916683925	0.232054054054004\\
                -186.444248648037	0.233491891891845\\
                -186.440729625641	0.233848648648603\\
                -186.406593464628	0.237145945945883\\
                -186.39904897314	0.237751351351307\\
                -186.385836124579	0.238854054054002\\
                -186.373581699991	0.240032432432372\\
                -186.352980360278	0.242108108108056\\
                -186.347443615015	0.242475675675621\\
                -186.341736432667	0.242897297297247\\
                -186.305877778066	0.246583783783734\\
                -186.301208726272	0.246983783783719\\
                -186.294487822501	0.24768648648643\\
                -186.285235955235	0.248475675675621\\
                -186.254281899862	0.251621621621553\\
                -186.249682901392	0.252108108108047\\
                -186.246687981011	0.252421621621551\\
                -186.240767144027	0.252918918918851\\
                -186.237882478877	0.253199999999936\\
                -186.233644015114	0.253599999999921\\
                -186.231483775842	0.25380540540533\\
                -186.223050519801	0.254767567567512\\
                -186.219729990188	0.255059459459403\\
                -186.213238637586	0.255535135135062\\
                -186.206406863132	0.256108108108037\\
                -186.202572375369	0.256464864864796\\
                -186.177278620329	0.258810810810729\\
                -186.166839117139	0.259902702702618\\
                -186.162093369901	0.260356756756693\\
                -186.142315933402	0.262486486486409\\
                -186.138661579932	0.262994594594517\\
                -186.134403140129	0.263459459459398\\
                -186.066185280667	0.27081081081073\\
                -186.059516126433	0.271329729729644\\
                -185.926415416548	0.28537297297288\\
                -185.920560795088	0.286010810810723\\
                -185.910858865574	0.287005405405324\\
                -185.902580702364	0.28787027027019\\
                -185.896490259063	0.288562162162066\\
                -185.891810152623	0.28908108108098\\
                -185.885908181856	0.289664864864761\\
                -185.879521273667	0.290410810810727\\
                -185.876098339892	0.290789189189098\\
                -185.871584866179	0.291394594594493\\
                -185.865065592816	0.292151351351265\\
                -185.863223409624	0.292335135135033\\
                -185.859985254518	0.292702702702599\\
                -185.855394672934	0.293264864864767\\
                -185.840729801473	0.294789189189089\\
                -185.791780380196	0.300291891891789\\
                -185.780289010525	0.301686486486375\\
                -185.777304322539	0.302075675675582\\
                -185.772209864932	0.302767567567457\\
                -185.769467542878	0.303145945945857\\
                -185.754796802262	0.304799999999886\\
                -185.724003293112	0.308270270270157\\
                -185.713665977998	0.309329729729626\\
                -185.709221078947	0.309794594594479\\
                -185.705209918381	0.310183783783685\\
                -185.702564496034	0.310605405405312\\
                -185.678148034263	0.31331891891881\\
                -185.670001769463	0.314454054053954\\
                -185.659188160333	0.315708108107998\\
                -185.656779610619	0.316064864864757\\
                -185.65085436833	0.316637837837732\\
                -185.641880180204	0.317794594594488\\
                -185.637786777611	0.318367567567464\\
                -185.633457683946	0.318875675675571\\
                -185.629780746805	0.319340540540423\\
                -185.62610955384	0.319740540540437\\
                -185.617882759542	0.320713513513397\\
                -185.613537627877	0.321102702702575\\
                -185.603615391204	0.322432432432322\\
                -185.599793827784	0.322854054053948\\
                -185.59621527739	0.323221621621514\\
                -185.573238416141	0.32596756756746\\
                -185.569677201853	0.3264108108107\\
                -185.55269949155	0.328399999999874\\
                -185.483488622451	0.336962162162024\\
                -185.478965279131	0.337535135134999\\
                -185.464342319961	0.339308108107986\\
                -185.459140276079	0.340010810810668\\
                -185.456088280451	0.340313513513394\\
                -185.413034414314	0.345686486486358\\
                -185.404350341129	0.346648648648511\\
                -185.395662715132	0.347794594594461\\
                -185.375609921113	0.350583783783634\\
                -185.337448438496	0.355891891891758\\
                -185.333336409578	0.356399999999866\\
                -185.318453733072	0.358486486486356\\
                -185.316378953928	0.358778378378247\\
                -185.313320808593	0.359264864864713\\
                -185.308867771111	0.359870270270136\\
                -185.306734205438	0.360227027026895\\
                -185.30377598943	0.360810810810676\\
                -185.298894245088	0.361470270270132\\
                -185.290996557217	0.36247567567554\\
                -185.286646806854	0.362962162162006\\
                -185.272772885057	0.364713513513351\\
                -185.269099021687	0.365221621621487\\
                -185.261274033831	0.366335135134989\\
                -185.258270117196	0.366724324324167\\
                -185.229493220834	0.370670270270125\\
                -185.205764089991	0.37359999999984\\
                -185.200514512204	0.374205405405263\\
                -185.197821658408	0.374605405405248\\
                -185.194272117566	0.375178378378223\\
                -185.188633646426	0.375794594594424\\
                -185.173998104124	0.377837837837689\\
                -185.0924336806	0.389135135134978\\
                -185.089871236451	0.38951351351335\\
                -185.065302695095	0.392929729729559\\
                -185.058942936899	0.393621621621435\\
                -185.030190474774	0.397935135134958\\
                -185.027497585654	0.398367567567391\\
                -185.024775630031	0.398745945945763\\
                -184.949599860887	0.409318918918729\\
                -184.937448517301	0.411308108107932\\
                -184.9346589581	0.411675675675497\\
                -184.921727801386	0.41357837837819\\
                -184.918202305957	0.413978378378175\\
                -184.90381138244	0.416021621621439\\
                -184.897692623024	0.416854054053857\\
                -184.894967176499	0.41728648648629\\
                -184.892009019273	0.417816216216011\\
                -184.886001230445	0.418508108107915\\
                -184.876792753126	0.42002162162143\\
                -184.873698322243	0.420454054053863\\
                -184.86961731428	0.420972972972777\\
                -184.865274584542	0.421643243243039\\
                -184.862730378916	0.421989189188992\\
                -184.844455350812	0.42467027027007\\
                -184.841455682725	0.42508108108089\\
                -184.833905658318	0.426172972972779\\
                -184.827360927029	0.4271999999998\\
                -184.825850399227	0.427567567567365\\
                -184.821420707525	0.428367567567363\\
                -184.813251545445	0.429502702702507\\
                -184.809705957807	0.430086486486289\\
                -184.806327966063	0.430529729729528\\
                -184.801114677749	0.431199999999791\\
                -184.796203700309	0.431956756756534\\
                -184.754480040961	0.438064864864657\\
                -184.746325599167	0.439189189188966\\
                -184.741605375071	0.439924324324096\\
                -184.735917780796	0.440908108107891\\
                -184.733019851719	0.441394594594385\\
                -184.719633251457	0.443751351351125\\
                -184.712129968735	0.444886486486268\\
                -184.698797143602	0.446962162161924\\
                -184.695920301371	0.447416216215998\\
                -184.691048294965	0.44823783783761\\
                -184.687557997817	0.448659459459236\\
                -184.682101943903	0.449513513513295\\
                -184.677961457076	0.450097297297077\\
                -184.666827417101	0.451535135134918\\
                -184.652700340632	0.453718918918696\\
                -184.649134208119	0.454378378378152\\
                -184.644753380749	0.454951351351127\\
                -184.642911411166	0.455286486486244\\
                -184.63800688349	0.455924324324087\\
                -184.635990533458	0.456140540540304\\
                -184.63235891523	0.456681081080859\\
                -184.6261055336	0.457405405405183\\
                -184.620383771457	0.458270270270049\\
                -184.613313978891	0.459243243243009\\
                -184.610881820544	0.459589189188961\\
                -184.60638258189	0.460356756756511\\
                -184.60439085528	0.460735135134911\\
                -184.590173456353	0.462789189188953\\
                -184.587037652734	0.463318918918674\\
                -184.575234110885	0.465113513513273\\
                -184.572180419347	0.465481081080839\\
                -184.568864775889	0.46606486486462\\
                -184.55506672483	0.468205405405172\\
                -184.539759421891	0.470724324324095\\
                -184.536854066065	0.471113513513274\\
                -184.528298913086	0.472313513513257\\
                -184.524329457725	0.472929729729486\\
                -184.522530602027	0.473264864864632\\
                -184.511786315529	0.475048648648396\\
                -184.509402900198	0.475491891891636\\
                -184.505660325552	0.47601081081055\\
                -184.494157107798	0.477729729729475\\
                -184.491088463783	0.478227027026776\\
                -184.481611921661	0.479783783783546\\
                -184.479255483607	0.48012972972947\\
                -184.476690061026	0.480616216215964\\
                -184.470153983602	0.481762162161914\\
                -184.468236572012	0.482108108107866\\
                -184.464491802964	0.4826594594592\\
                -184.458228632335	0.483816216215956\\
                -184.4543261109	0.484410810810544\\
                -184.452845605344	0.484724324324077\\
                -184.447319472292	0.485502702702433\\
                -184.4203878159	0.489610810810547\\
                -184.417568065338	0.490064864864593\\
                -184.40517411208	0.492118918918663\\
                -184.401741397232	0.492627027026771\\
                -184.398586544498	0.493091891891623\\
                -184.381648347481	0.495816216215957\\
                -184.378244225884	0.496313513513229\\
                -184.366189836359	0.498248648648371\\
                -184.359255905066	0.499448648648382\\
                -184.356531534517	0.499794594594334\\
                -184.354750958175	0.500118918918645\\
                -184.336885841802	0.5025729729727\\
                -184.298273496645	0.508475675675413\\
                -184.293258156487	0.509232432432157\\
                -184.287545402827	0.510151351351084\\
                -184.273999666637	0.512140540540287\\
                -184.255731865755	0.515297297297025\\
                -184.253402990285	0.515643243242977\\
                -184.234831904099	0.51881081081055\\
                -184.227083774878	0.520108108107848\\
                -184.211605369124	0.522162162161891\\
                -184.194709287994	0.524918918918672\\
                -184.192592608254	0.52534054054027\\
                -184.190152782658	0.525686486486222\\
                -184.180777463662	0.527070270270002\\
                -184.177703246215	0.527664864864619\\
                -184.164742145789	0.529740540540274\\
                -184.159987939041	0.530399999999759\\
                -184.157174435745	0.530756756756489\\
                -184.15528678283	0.531156756756502\\
                -184.152635838312	0.531610810810548\\
                -184.149791343061	0.532054054053788\\
                -184.146159370473	0.53260540540515\\
                -184.144220355814	0.533005405405163\\
                -184.13808263077	0.53395675675651\\
                -184.13507911955	0.534616216215966\\
                -184.133443831697	0.53489729729705\\
                -184.130771016718	0.535232432432167\\
                -184.101173919983	0.539924324324062\\
                -184.098913947562	0.540270270270014\\
                -184.093157567986	0.54113513513488\\
                -184.063208437307	0.546021621621378\\
                -184.055082453136	0.547318918918677\\
                -184.053022098163	0.547686486486242\\
                -184.050333883429	0.548194594594349\\
                -184.046640189437	0.54872432432407\\
                -184.040987509835	0.549556756756516\\
                -184.034472510619	0.550421621621382\\
                -184.028800206897	0.551329729729474\\
                -184.024926140965	0.552075675675439\\
                -184.02011790951	0.552854054053824\\
                -183.983842356257	0.558843243243018\\
                -183.9799480763	0.5594270270268\\
                -183.972631019632	0.560486486486241\\
                -183.965960960668	0.561610810810578\\
                -183.961595167452	0.562216216215973\\
                -183.944982129361	0.564940540540306\\
                -183.942450493767	0.565286486486258\\
                -183.929615633649	0.567470270270036\\
                -183.903426108033	0.571805405405172\\
                -183.896929505378	0.57281081081058\\
                -183.891283813293	0.573664864864639\\
                -183.858296675836	0.579275675675461\\
                -183.856183901648	0.579621621621385\\
                -183.849457952593	0.580562162161925\\
                -183.633376911722	0.617199999999798\\
                -183.621133927208	0.61954594594576\\
                -183.618808790759	0.619902702702518\\
                -183.592699055017	0.624054054053857\\
                -183.588765187884	0.624886486486304\\
                -183.585881809861	0.625264864864675\\
                -183.584104229959	0.625524324324118\\
                -183.580271935983	0.626172972972768\\
                -183.571111463137	0.627718918918731\\
                -183.563494678989	0.628724324324139\\
                -183.544850966167	0.631837837837651\\
                -183.541865807745	0.632302702702503\\
                -183.522696902062	0.635308108107921\\
                -183.519808562314	0.635783783783609\\
                -183.517615191796	0.636227027026848\\
                -183.51514163225	0.636583783783607\\
                -183.434869724633	0.649891891891713\\
                -183.43053653158	0.650756756756579\\
                -183.420942157419	0.652443243243084\\
                -183.40796529952	0.654572972972801\\
                -183.400115638128	0.655967567567387\\
                -183.392816968119	0.65704864864847\\
                -183.389548557158	0.65745945945929\\
                -183.377572770542	0.659329729729563\\
                -183.345345737095	0.665048648648479\\
                -183.337244801563	0.666410810810646\\
                -183.334299582935	0.666908108107947\\
                -183.331005664713	0.667556756756596\\
                -183.328367732278	0.667935135134968\\
                -183.324907537458	0.668432432432269\\
                -183.321811714575	0.669059459459305\\
                -183.314252397926	0.670335135134962\\
                -183.304605307575	0.671967567567407\\
                -183.302390337578	0.672324324324165\\
                -183.299259468176	0.672886486486334\\
                -183.291316974666	0.674172972972826\\
                -183.287438981245	0.674756756756608\\
                -183.237560159492	0.682767567567424\\
                -183.233924085204	0.683318918918758\\
                -183.226764915217	0.684508108107963\\
                -183.221656868518	0.685264864864706\\
                -183.218638126322	0.685772972972813\\
                -183.209599572316	0.687091891891754\\
                -183.206035247055	0.687686486486342\\
                -183.203287743397	0.688032432432294\\
                -183.15196795291	0.696097297297172\\
                -183.149926574127	0.696432432432289\\
                -183.139890243448	0.698054054053927\\
                -183.130475426145	0.699762162162017\\
                -183.127229767342	0.700302702702572\\
                -183.117057507728	0.70207567567553\\
                -183.107750043492	0.703675675675555\\
                -183.104614609098	0.704270270270143\\
                -183.090158728759	0.706745945945812\\
                -183.081030474295	0.708475675675544\\
                -183.075109649831	0.709437837837697\\
                -183.072575263487	0.709902702702578\\
                -183.067477575392	0.71069189189177\\
                -183.03785963296	0.715740540540423\\
                -183.035746056648	0.716118918918795\\
                -183.027839089115	0.717351351351226\\
                -183.024584507412	0.717740540540433\\
                -183.003085048824	0.721199999999897\\
                -182.997971702583	0.722032432432314\\
                -182.993872043633	0.722886486486374\\
                -182.989580806997	0.723589189189084\\
                -182.951152214043	0.72998918918907\\
                -182.947750509425	0.730464864864757\\
                -182.943299781288	0.731243243243142\\
                -182.940129824004	0.731599999999901\\
                -182.903784728576	0.736875675675577\\
                -182.840746991708	0.746799999999922\\
                -182.837682140736	0.747232432432327\\
                -182.83144620655	0.748421621621532\\
                -182.828344506387	0.748767567567484\\
                -182.821906857093	0.749729729729637\\
                -182.794721960876	0.754432432432338\\
                -182.792656157241	0.754821621621545\\
                -182.790619332674	0.755156756756662\\
                -182.7860122508	0.755891891891793\\
                -182.778315599582	0.757027027026936\\
                -182.769174907262	0.758508108108032\\
                -182.765958452547	0.75889729729721\\
                -182.762662441634	0.759416216216124\\
                -182.757728836322	0.760227027026929\\
                -182.680186309544	0.771621621621534\\
                -182.677037726398	0.771978378378293\\
                -182.674475574374	0.772356756756665\\
                -182.652304769521	0.776237837837755\\
                -182.649806466098	0.776594594594513\\
                -182.6462552151	0.777124324324234\\
                -182.640772313967	0.778010810810741\\
                -182.636774121656	0.77860540540533\\
                -182.606317377754	0.783416216216125\\
                -182.545344036902	0.79239999999993\\
                -182.527868907445	0.79469189189183\\
                -182.525289597933	0.79504864864856\\
                -182.517597278017	0.796183783783704\\
                -182.503998717086	0.798075675675591\\
                -182.500592358308	0.798627027026953\\
                -182.485303814956	0.800767567567505\\
                -182.480451780771	0.801470270270187\\
                -182.469100760049	0.80325405405398\\
                -182.464908869198	0.803772972972894\\
                -182.440905867991	0.807329729729645\\
                -182.437816641247	0.807848648648587\\
                -182.432261771734	0.808648648648585\\
                -182.420522107894	0.810162162162101\\
                -182.410461216841	0.811567567567494\\
                -182.405196028486	0.812454054053973\\
                -182.402001883076	0.813048648648589\\
                -182.391571148747	0.814583783783718\\
                -182.387578224405	0.815027027026957\\
                -182.382209300248	0.815751351351281\\
                -182.379497865425	0.816118918918846\\
                -182.362990694939	0.818518918918841\\
                -182.355061578194	0.819708108108046\\
                -182.352438497471	0.820118918918837\\
                -182.346649613345	0.820972972972896\\
                -182.341275895242	0.821405405405329\\
                -182.336261556801	0.822021621621559\\
                -182.333313788231	0.822410810810737\\
                -182.319097085931	0.824724324324251\\
                -182.315614352045	0.825243243243165\\
                -182.308990368411	0.826194594594511\\
                -182.302358787642	0.827189189189113\\
                -182.287746320601	0.829113513513448\\
                -182.256703926187	0.833394594594523\\
                -182.246165924225	0.834637837837761\\
                -182.242712291882	0.835135135135062\\
                -182.237451129468	0.835848648648579\\
                -182.230216053917	0.836897297297241\\
                -182.220842071067	0.83822702702696\\
                -182.216195802547	0.83887567567561\\
                -182.212406817071	0.839308108108042\\
                -182.208087247653	0.839848648648569\\
                -182.201751619363	0.840616216216148\\
                -182.198998386571	0.840972972972907\\
                -182.190985638665	0.842086486486409\\
                -182.059374042226	0.859048648648582\\
                -182.057664105344	0.859297297297246\\
                -182.05327699816	0.85964324324317\\
                -182.046744656995	0.860421621621555\\
                -182.038294337431	0.861437837837769\\
                -182.032717398967	0.862086486486419\\
                -182.004403570024	0.865545945945883\\
                -181.933757832039	0.873751351351302\\
                -181.930434130066	0.874097297297226\\
                -181.920376961285	0.875221621621563\\
                -181.907615398986	0.876745945945885\\
                -181.892906781526	0.878659459459385\\
                -181.888640578965	0.879081081081011\\
                -181.88003771765	0.880270270270216\\
                -181.845184200113	0.88429189189182\\
                -181.834566384855	0.885427027026964\\
                -181.818034607948	0.887210810810757\\
                -181.811803732446	0.887686486486444\\
                -181.743689174829	0.895372972972922\\
                -181.734122340209	0.896454054054004\\
                -181.729850297323	0.896897297297244\\
                -181.673013402804	0.902529729729679\\
                -181.664858260079	0.903372972972932\\
                -181.643073783783	0.905599999999964\\
                -181.605892762546	0.909091891891848\\
                -181.601581573576	0.909589189189148\\
                -181.597126056045	0.910010810810775\\
                -181.590736533423	0.910691891891844\\
                -181.586254600409	0.911070270270216\\
                -181.549085892929	0.91470270270267\\
                -181.545906466471	0.915070270270235\\
                -181.501413736687	0.919297297297248\\
                -181.495159394332	0.919805405405356\\
                -181.492789185102	0.920118918918888\\
                -181.478514919049	0.921254054054003\\
                -181.473446628001	0.92167567567563\\
                -181.460854272038	0.922897297297254\\
                -181.441944274195	0.924540540540505\\
                -181.436353326223	0.924962162162132\\
                -181.393405272439	0.928810810810774\\
                -181.389100023108	0.929135135135112\\
                -181.386849774814	0.929372972972942\\
                -181.376204489389	0.930324324324289\\
                -181.274403347835	0.938540540540515\\
                -181.269058859979	0.9389405405405\\
                -181.261889922946	0.939675675675659\\
                -181.256357603354	0.940054054054031\\
                -181.218977518964	0.94241081081077\\
                -181.217182221369	0.942551351351312\\
                -181.208973840163	0.943189189189155\\
                -181.195350865341	0.944140540540502\\
                -181.189451186876	0.944508108108096\\
                -181.180767582799	0.945081081081042\\
                -181.176283327017	0.945470270270249\\
                -181.160797196517	0.946691891891874\\
                -181.156823785032	0.946951351351316\\
                -181.151835452936	0.94735135135133\\
                -181.147427595774	0.947686486486475\\
                -181.142362995579	0.94808648648646\\
                -181.043385917514	0.954464864864832\\
                -181.039510965204	0.954810810810784\\
                -181.028556537222	0.955491891891882\\
                -181.023706426316	0.95584864864864\\
                -180.923782855453	0.961664864864844\\
                -180.909570312639	0.962486486486455\\
                -180.895726232585	0.96323243243242\\
                -180.883397367325	0.963772972972947\\
                -180.828809679402	0.966594594594568\\
                -180.822147620152	0.966929729729713\\
                -180.807440112826	0.967697297297292\\
                -180.781505771793	0.96894054054053\\
                -180.761424479071	0.969870270270263\\
                -180.751909367777	0.970281081081055\\
                -180.74837353707	0.970540540540526\\
                -180.738934348069	0.970940540540539\\
                -180.707607749624	0.972378378378352\\
                -180.655895070233	0.97449729729729\\
                -180.646987872564	0.974897297297275\\
                -180.610038938447	0.976497297297271\\
                -180.601343244991	0.97685405405403\\
                -180.59499437336	0.977199999999982\\
                -180.565804673274	0.978162162162164\\
                -180.541124396727	0.979135135135124\\
                -180.527153855495	0.97958918918917\\
                -180.482168445203	0.980918918918917\\
                -180.466528034334	0.981578378378373\\
                -180.441142319568	0.982367567567564\\
                -180.42103100229	0.98314594594595\\
                -180.40219642509	0.983664864864863\\
                -180.385804274744	0.984054054054042\\
                -180.380102779193	0.984172972972971\\
                -180.366488384867	0.984627027027017\\
                -180.365033541485	0.984735135135139\\
                -180.338655145441	0.985329729729727\\
                -180.327232902467	0.985643243243231\\
                -180.284431207249	0.986864864864856\\
                -180.272697266999	0.987189189189195\\
                -180.254643085572	0.987502702702699\\
                -180.033043405572	0.992064864864858\\
                -179.76539875456	0.995481081081067\\
                -179.72937945058	0.995935135135142\\
                -179.714668844738	0.996151351351358\\
                -179.675133019509	0.996616216216211\\
                -179.656769193978	0.996756756756753\\
                -179.556060740773	0.997524324324331\\
                -179.514974314108	0.997762162162161\\
                -179.440399793907	0.998270270270268\\
                -178.906840939334	0.999783783783784\\
                -177.854235639425	0.999989189189193\\
                -177.527402005006	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -207.791719137561	0\\
                -197.026175709507	0.000929729729733708\\
                -196.884471803219	0.00101621621621462\\
                -195.918494350227	0.00166486486486406\\
                -195.490806568212	0.00211891891891014\\
                -194.865991666407	0.00277837837836614\\
                -194.715454930063	0.00299459459458262\\
                -194.460438619592	0.00338378378378934\\
                -194.459322029822	0.00340540540540246\\
                -194.047385875419	0.003967567567571\\
                -193.905067470412	0.00425945945946182\\
                -193.618888108825	0.00482162162163036\\
                -193.583643001089	0.00491891891891783\\
                -193.394091732765	0.00538378378377047\\
                -193.04118662687	0.0061297297297358\\
                -192.921981442457	0.00646486486485287\\
                -192.797860145726	0.00684324324325303\\
                -192.703756242311	0.00710270270269575\\
                -192.587209318102	0.00749189189190247\\
                -192.560350415867	0.00761081081080306\\
                -192.466299354592	0.0080216216216229\\
                -192.301288315183	0.00869189189188546\\
                -191.466793436859	0.0123351351351459\\
                -191.457710786902	0.0124324324324334\\
                -191.304310224087	0.0132540540540447\\
                -191.282115716568	0.0134054054053934\\
                -191.223094771135	0.0137513513513454\\
                -191.007217287014	0.0149513513513568\\
                -190.996972941215	0.0150486486486443\\
                -190.958177348879	0.0153729729729832\\
                -190.757599984271	0.0168216216216308\\
                -190.738968806055	0.0169729729729795\\
                -190.685756232317	0.0173513513513512\\
                -190.005265392723	0.0233081081080968\\
                -189.785165656319	0.0255783783783841\\
                -189.753447840246	0.0259243243243361\\
                -189.743921277418	0.0260540540540433\\
                -189.588310328981	0.0277729729729685\\
                -189.502967341559	0.0288648648648575\\
                -189.487500354073	0.0290486486486543\\
                -189.332211926799	0.0310594594594704\\
                -189.323169939125	0.0311675675675644\\
                -189.297530086398	0.0315351351351296\\
                -189.218086628981	0.0326486486486601\\
                -189.180438813697	0.0331459459459609\\
                -189.144303924518	0.0337297297297425\\
                -189.129804664539	0.0339891891891853\\
                -189.028851275543	0.0352756756756776\\
                -189.014222891003	0.0355567567567618\\
                -188.982340805142	0.0360972972972888\\
                -188.948159270508	0.0367135135135186\\
                -188.924558738041	0.037135135135145\\
                -188.877634449272	0.0379675675675628\\
                -188.858555515702	0.0382702702702602\\
                -188.826958557867	0.038800000000009\\
                -188.770513056871	0.0395891891892006\\
                -188.685147904503	0.040983783783787\\
                -188.656662377373	0.0413729729729653\\
                -188.645974691089	0.0415567567567621\\
                -188.627707343411	0.0419459459459404\\
                -188.554124949432	0.0432108108108196\\
                -188.529735708756	0.043632432432446\\
                -188.510647591986	0.0440216216216243\\
                -188.483479423677	0.0445081081081184\\
                -187.926181763416	0.0549081081081226\\
                -187.8557435098	0.0564648648648642\\
                -187.829948802162	0.0570054054054197\\
                -187.77405803675	0.0584540540540672\\
                -187.754784005849	0.0589513513513396\\
                -187.750528800971	0.059059459459462\\
                -187.735374773234	0.0594054054054141\\
                -187.729149600438	0.0595891891891824\\
                -187.70710808471	0.0600108108108088\\
                -187.61261232755	0.0622594594594545\\
                -187.527200666981	0.0641945945945963\\
                -187.512751601648	0.0645405405405484\\
                -187.450481819045	0.0662054054054124\\
                -187.145665389325	0.0743351351351293\\
                -187.104135534048	0.0754594594594664\\
                -187.088034394727	0.0760216216216349\\
                -187.059984456444	0.0766486486486428\\
                -187.042899036399	0.0770702702702692\\
                -187.025588357484	0.0774702702702825\\
                -187.016974632279	0.0777081081081121\\
                -186.98170507908	0.0788000000000011\\
                -186.962063576526	0.0795135135135183\\
                -186.945002483955	0.0799243243243382\\
                -186.942469105207	0.0800648648648519\\
                -186.873993854208	0.0822702702702713\\
                -186.859623001062	0.082745945945959\\
                -186.85704901714	0.0828108108107983\\
                -186.844452247138	0.0831459459459438\\
                -186.831666223684	0.083632432432438\\
                -186.821336444271	0.0839675675675551\\
                -186.8069967012	0.0843891891891815\\
                -186.79337837201	0.084832432432421\\
                -186.765633995352	0.0857513513513481\\
                -186.568491134529	0.0923567567567432\\
                -186.544824258678	0.0930270270270341\\
                -186.513142222979	0.0941405405405362\\
                -186.505838624678	0.0944756756756817\\
                -186.498806955922	0.0947675675675725\\
                -186.483415260463	0.0952216216216186\\
                -186.427874414282	0.0974054054053966\\
                -186.4197813564	0.0976972972972874\\
                -186.408079388244	0.0980756756756591\\
                -186.378193052095	0.0992324324324159\\
                -186.370636726294	0.0995135135135001\\
                -186.350552660571	0.0999135135135134\\
                -186.329140186583	0.100778378378379\\
                -186.209708795497	0.105048648648648\\
                -185.98770757555	0.113351351351355\\
                -185.970644162286	0.114043243243231\\
                -185.957476949046	0.114572972972951\\
                -185.93437787627	0.115416216216204\\
                -185.901321373489	0.116908108108106\\
                -185.893124312968	0.11725405405403\\
                -185.883807717999	0.11763243243243\\
                -185.870783381216	0.118205405405405\\
                -185.82731438328	0.119708108108085\\
                -185.818053288481	0.120064864864844\\
                -185.805196819882	0.120508108108083\\
                -185.78965229799	0.121091891891894\\
                -185.786367759006	0.121221621621601\\
                -185.77844194519	0.121556756756746\\
                -185.718772810303	0.123999999999995\\
                -185.610002283968	0.128443243243225\\
                -185.5972977231	0.128983783783781\\
                -185.521417516188	0.132410810810796\\
                -185.332943166829	0.141221621621611\\
                -185.330218692699	0.14137297297296\\
                -185.313150711051	0.14207567567567\\
                -185.125992729984	0.150248648648613\\
                -185.11915558153	0.150616216216207\\
                -185.110681102694	0.150972972972966\\
                -185.077363968364	0.152356756756745\\
                -185.065384695954	0.152832432432405\\
                -185.05539072338	0.153275675675644\\
                -185.035381555052	0.154216216216184\\
                -184.997876568568	0.15614054054052\\
                -184.942333544834	0.159016216216202\\
                -184.934270981057	0.15940540540538\\
                -184.921900808	0.159989189189162\\
                -184.911761897758	0.160497297297269\\
                -184.873725857513	0.162572972972953\\
                -184.868358631203	0.162843243243231\\
                -184.85904229032	0.163264864864828\\
                -184.853206384386	0.163632432432394\\
                -184.842578482209	0.164075675675662\\
                -184.832020478604	0.164605405405382\\
                -184.82834707938	0.164886486486466\\
                -184.815479155627	0.165383783783767\\
                -184.813746016903	0.165524324324309\\
                -184.806877591864	0.165881081081068\\
                -184.792876075322	0.166670270270259\\
                -184.783648609357	0.167059459459438\\
                -184.756651148171	0.168572972972953\\
                -184.754702370138	0.168713513513495\\
                -184.74381457535	0.169145945945928\\
                -184.741163574469	0.169394594594564\\
                -184.724203147985	0.17025945945943\\
                -184.714266382061	0.170767567567538\\
                -184.707762408743	0.171232432432419\\
                -184.702367213765	0.171599999999984\\
                -184.698640080639	0.171740540540526\\
                -184.645481318921	0.174756756756722\\
                -184.639468896078	0.17511351351348\\
                -184.630778532472	0.175405405405371\\
                -184.621172650235	0.175837837837804\\
                -184.618352628665	0.175956756756733\\
                -184.590770390775	0.177199999999971\\
                -184.565038562324	0.178659459459425\\
                -184.554749931582	0.179113513513471\\
                -184.546699770996	0.179675675675639\\
                -184.537113540439	0.18017297297294\\
                -184.497690750183	0.182421621621586\\
                -184.46229810046	0.184443243243209\\
                -184.388273274718	0.188475675675647\\
                -184.378526497857	0.188864864864826\\
                -184.328323919172	0.191621621621579\\
                -184.30065884355	0.193048648648613\\
                -184.290621279177	0.193535135135107\\
                -184.284819485033	0.193783783783744\\
                -184.272737124983	0.19441081081078\\
                -184.26640120608	0.194886486486439\\
                -184.260056175435	0.195254054054033\\
                -184.232027932796	0.196843243243222\\
                -184.227469019071	0.197199999999953\\
                -184.201351020077	0.198832432432397\\
                -184.194872489565	0.19929729729725\\
                -184.188365004789	0.199697297297263\\
                -184.182841149087	0.200021621621573\\
                -184.157376600886	0.201405405405382\\
                -184.151045580643	0.201772972972947\\
                -184.136306933351	0.202443243243209\\
                -184.124169557368	0.203167567567533\\
                -184.118063233961	0.203589189189159\\
                -184.107376457424	0.204227027027002\\
                -184.101477291747	0.204627027026987\\
                -184.091747982598	0.205037837837807\\
                -184.085551297091	0.205362162162118\\
                -184.071100336199	0.206183783783757\\
                -184.048799557733	0.20726486486484\\
                -184.042068421833	0.207599999999957\\
                -183.941236669279	0.212713513513478\\
                -183.934908060434	0.21305945945943\\
                -183.914803069137	0.214281081081026\\
                -183.905056340603	0.214886486486449\\
                -183.868591422457	0.216875675675624\\
                -183.85291334102	0.217762162162131\\
                -183.847978676227	0.217956756756706\\
                -183.84212247752	0.21835675675672\\
                -183.838680269337	0.218572972972936\\
                -183.736743681266	0.22488648648644\\
                -183.729918044963	0.225416216216161\\
                -183.704686448994	0.22700540540535\\
                -183.697361367097	0.227470270270231\\
                -183.68076424918	0.228583783783733\\
                -183.657697428054	0.229783783783745\\
                -183.629022802902	0.231372972972935\\
                -183.613218375683	0.232248648648607\\
                -183.593017040238	0.233189189189147\\
                -183.583220670872	0.233654054054\\
                -183.575177674268	0.234151351351301\\
                -183.56498738846	0.234767567567502\\
                -183.555761923091	0.235264864864803\\
                -183.535656704564	0.236410810810753\\
                -183.526066454617	0.236875675675634\\
                -183.524291789553	0.236983783783728\\
                -183.387265746732	0.245178378378313\\
                -183.381679341941	0.245513513513458\\
                -183.369244905517	0.24633513513507\\
                -183.365366706347	0.246529729729673\\
                -183.35796541067	0.246918918918851\\
                -183.341376053592	0.248151351351282\\
                -183.324775559422	0.249232432432365\\
                -183.314370616229	0.249913513513462\\
                -183.304937906203	0.25042162162157\\
                -183.296392626185	0.251016216216158\\
                -183.288924145349	0.251416216216143\\
                -183.272862029639	0.252345945945876\\
                -183.231922658566	0.254702702702645\\
                -183.223710474578	0.255167567567497\\
                -183.212658779529	0.255999999999943\\
                -183.143592255792	0.260529729729654\\
                -183.137897291822	0.260940540540474\\
                -183.115206938975	0.26245405405399\\
                -183.107765550703	0.262832432432361\\
                -183.104325394886	0.263070270270191\\
                -183.098403144759	0.263470270270204\\
                -183.07688770685	0.26477837837831\\
                -183.070481796503	0.265113513513455\\
                -183.063793025161	0.265589189189114\\
                -183.050661984028	0.266508108108042\\
                -183.045389198732	0.266972972972894\\
                -183.037422338826	0.267448648648582\\
                -183.03324095845	0.267751351351279\\
                -183.025423213487	0.268216216216132\\
                -183.012399419607	0.269102702702639\\
                -183.002261075388	0.269794594594515\\
                -182.892947650812	0.276540540540452\\
                -182.88599137362	0.276908108108017\\
                -182.883385019939	0.277102702702621\\
                -182.8764458386	0.277437837837766\\
                -182.868978678662	0.277945945945874\\
                -182.832000461624	0.280389189189123\\
                -182.824553845989	0.280821621621527\\
                -182.81043358557	0.281859459459383\\
                -182.801775836788	0.282389189189104\\
                -182.791289148285	0.283081081081008\\
                -182.78505282478	0.283535135135054\\
                -182.78007022064	0.283881081081006\\
                -182.753674431204	0.285718918918832\\
                -182.732059670021	0.287156756756673\\
                -182.718214489627	0.287956756756671\\
                -182.706403179438	0.288648648648575\\
                -182.685857948215	0.289978378378294\\
                -182.681372858509	0.290335135135052\\
                -182.645718851934	0.292691891891792\\
                -182.601924307089	0.295589189189087\\
                -182.527520014514	0.300367567567463\\
                -182.519064241646	0.300864864864764\\
                -182.511663449785	0.301243243243135\\
                -182.507141286579	0.301664864864762\\
                -182.504824196107	0.301945945945846\\
                -182.496981546312	0.30243243243234\\
                -182.485608764656	0.30319999999989\\
                -182.475439008656	0.303827027026927\\
                -182.455978765237	0.304832432432335\\
                -182.452225929463	0.3051999999999\\
                -182.445373704561	0.305589189189106\\
                -182.435918429795	0.306259459459369\\
                -182.430792075904	0.306616216216128\\
                -182.41166328794	0.307772972972884\\
                -182.404495597633	0.308237837837737\\
                -182.399248880293	0.308572972972883\\
                -182.388896061209	0.309383783783687\\
                -182.381715395968	0.309783783783672\\
                -182.350548925103	0.312043243243153\\
                -182.346050021798	0.31237837837827\\
                -182.305299393664	0.315178378378278\\
                -182.296193918124	0.31581621621612\\
                -182.284695956446	0.316637837837732\\
                -182.272783441594	0.317394594594475\\
                -182.266410456096	0.317805405405295\\
                -182.240702345075	0.319405405405291\\
                -182.235460242048	0.319697297297182\\
                -182.228160368386	0.320108108108002\\
                -182.223349116313	0.320486486486374\\
                -182.220575429792	0.320735135135038\\
                -182.194633363738	0.322594594594477\\
                -182.183552896546	0.32326486486474\\
                -182.176751870907	0.323783783783682\\
                -182.07625548453	0.330745945945836\\
                -182.031039852364	0.334151351351238\\
                -182.025063685742	0.334518918918803\\
                -182.018093179533	0.334962162162043\\
                -182.008992998719	0.335545945945825\\
                -182.001701933585	0.336043243243125\\
                -181.972539251197	0.338097297297168\\
                -181.967345731352	0.338486486486374\\
                -181.963738462476	0.338745945945817\\
                -181.922046663306	0.34170810810798\\
                -181.899328317154	0.342972972972859\\
                -181.895652521821	0.343394594594457\\
                -181.888308786881	0.34382702702689\\
                -181.842015820272	0.346713513513379\\
                -181.81496341251	0.348583783783653\\
                -181.80609601026	0.349048648648505\\
                -181.784948512083	0.350356756756611\\
                -181.768688323637	0.351362162162019\\
                -181.763497796398	0.351729729729584\\
                -181.759168965517	0.352108108107984\\
                -181.702268442774	0.356183783783649\\
                -181.692128345436	0.356810810810686\\
                -181.675975378151	0.358259459459333\\
                -181.672025665995	0.358551351351224\\
                -181.665235680534	0.359048648648496\\
                -181.65194033961	0.36018378378364\\
                -181.64092705666	0.360940540540412\\
                -181.635905627054	0.361470270270132\\
                -181.605121125481	0.363935135134994\\
                -181.60178884762	0.364194594594437\\
                -181.59403356113	0.364648648648512\\
                -181.574453985905	0.365902702702556\\
                -181.568603890687	0.366399999999857\\
                -181.521922531491	0.369762162162004\\
                -181.501600853824	0.371210810810652\\
                -181.490461723236	0.372118918918773\\
                -181.483326628032	0.372616216216073\\
                -181.429308607436	0.376648648648484\\
                -181.427443421438	0.376799999999832\\
                -181.422175515745	0.377178378378233\\
                -181.416971154972	0.377502702702543\\
                -181.412414470666	0.377827027026882\\
                -181.404953686812	0.378356756756602\\
                -181.392353967665	0.379286486486336\\
                -181.384737178721	0.379740540540382\\
                -181.377348195576	0.38024864864849\\
                -181.371951211742	0.380713513513342\\
                -181.363667002088	0.381199999999836\\
                -181.349834875618	0.382291891891725\\
                -181.339008892427	0.383016216216049\\
                -181.334277029042	0.383383783783614\\
                -181.321991844235	0.384281081080928\\
                -181.31315734274	0.384951351351191\\
                -181.308860337499	0.385351351351176\\
                -181.241833743583	0.390162162162\\
                -181.233405697342	0.390670270270107\\
                -181.208485506276	0.392475675675513\\
                -181.194835972322	0.393502702702534\\
                -181.193227041894	0.39363243243227\\
                -181.186509179602	0.394032432432255\\
                -181.164555424964	0.395448648648483\\
                -181.162266219115	0.395621621621444\\
                -181.155568290563	0.396097297297132\\
                -181.136507987748	0.397643243243067\\
                -181.131308916984	0.398140540540368\\
                -181.106129345754	0.40007567567551\\
                -181.068180611556	0.402475675675504\\
                -181.052564179164	0.403751351351161\\
                -181.042554883752	0.404410810810617\\
                -181.03298579377	0.405091891891715\\
                -181.025533495295	0.405654054053883\\
                -181.009368614432	0.406735135134937\\
                -180.96554782223	0.409848648648449\\
                -180.945288188792	0.411437837837639\\
                -180.940362635039	0.411870270270072\\
                -180.922407577378	0.413113513513338\\
                -180.918113150454	0.413481081080903\\
                -180.873263983047	0.416508108107905\\
                -180.62646443917	0.434929729729532\\
                -180.395486935845	0.452389189188978\\
                -180.377646882909	0.453783783783564\\
                -180.372952909301	0.454140540540322\\
                -180.357653873038	0.455221621621405\\
                -180.354383764678	0.455470270270041\\
                -180.348756252127	0.455816216215993\\
                -180.33094365894	0.457189189188966\\
                -180.326681888542	0.457545945945725\\
                -180.28526064849	0.460529729729501\\
                -180.280801871523	0.460908108107873\\
                -180.274700100262	0.461362162161919\\
                -180.267206257375	0.462021621621375\\
                -180.26493331621	0.462205405405172\\
                -180.260806697347	0.462572972972737\\
                -180.2555999212	0.462951351351109\\
                -180.253104473332	0.463059459459231\\
                -180.247225210528	0.463513513513277\\
                -180.242941643467	0.463902702702455\\
                -180.229501890929	0.464843243242996\\
                -180.220714260936	0.465459459459225\\
                -180.204923426491	0.466540540540308\\
                -180.112214353555	0.473599999999749\\
                -180.107308237674	0.474075675675437\\
                -180.099530632169	0.474616216215964\\
                -180.083305213861	0.475827027026781\\
                -180.068652057327	0.477059459459213\\
                -180.062833471941	0.477524324324065\\
                -180.050805419974	0.478702702702464\\
                -180.006378422109	0.48245405405379\\
                -180.000533142546	0.482908108107864\\
                -179.997894947911	0.48318918918892\\
                -179.975850106812	0.484810810810558\\
                -179.821591194162	0.496335135134871\\
                -179.808144182671	0.497416216215953\\
                -179.8050782662	0.49771891891865\\
                -179.794265573812	0.498659459459191\\
                -179.779486085771	0.50004324324297\\
                -179.775150836312	0.500432432432149\\
                -179.753918479523	0.502162162161881\\
                -179.742402947242	0.502951351351072\\
                -179.734531574819	0.503513513513241\\
                -179.730179462149	0.503859459459193\\
                -179.72401300703	0.504313513513239\\
                -179.657162098476	0.509654054053783\\
                -179.628675525827	0.511794594594335\\
                -179.622636566579	0.512410810810536\\
                -179.619503457127	0.512627027026753\\
                -179.614548804266	0.513037837837572\\
                -179.592847435442	0.51472432432405\\
                -179.580460607561	0.515556756756496\\
                -179.574463451004	0.515989189188929\\
                -179.554605282807	0.51754594594567\\
                -179.546590923486	0.51812972972948\\
                -179.53327583535	0.51930810810785\\
                -179.517860446431	0.520637837837569\\
                -179.512444020453	0.521113513513257\\
                -179.50380030284	0.521816216215967\\
                -179.496855446252	0.522324324324074\\
                -179.485701203053	0.523210810810554\\
                -179.457659594696	0.525383783783525\\
                -179.43622707577	0.527416216215954\\
                -179.425602905969	0.528259459459207\\
                -179.421407333202	0.528648648648385\\
                -179.356264924274	0.533589189188945\\
                -179.347709486111	0.534410810810556\\
                -179.343112357252	0.534810810810569\\
                -179.330463834794	0.535945945945684\\
                -179.324966716503	0.536345945945698\\
                -179.312355010012	0.537502702702454\\
                -179.30817407837	0.537913513513274\\
                -179.258283051135	0.54207567567542\\
                -179.25237853733	0.542529729729495\\
                -179.245497125595	0.543124324324083\\
                -179.209212415695	0.54616216216192\\
                -179.20541402196	0.546497297297066\\
                -179.19711014411	0.547243243243003\\
                -179.194183536024	0.547589189188955\\
                -179.190457785155	0.547967567567326\\
                -179.186255940917	0.548389189188953\\
                -179.169812998654	0.549718918918671\\
                -179.164665118485	0.550064864864623\\
                -179.157992551731	0.550583783783537\\
                -179.149296392507	0.55145945945921\\
                -179.138745415162	0.552270270270043\\
                -179.137054367443	0.552464864864618\\
                -179.120462860123	0.553913513513265\\
                -179.116530382142	0.554324324324085\\
                -179.104541299821	0.55530810810788\\
                -179.100845501832	0.555578378378129\\
                -179.096134618664	0.556010810810562\\
                -179.090908724077	0.556572972972731\\
                -179.047298968747	0.560118918918675\\
                -179.042537584481	0.560562162161915\\
                -179.020233682578	0.562659459459212\\
                -179.015029376708	0.563027027026806\\
                -179.012021576998	0.563394594594371\\
                -178.980820902869	0.565805405405172\\
                -178.973443036739	0.566486486486241\\
                -178.967732147676	0.566972972972735\\
                -178.962631381738	0.567383783783555\\
                -178.948406586354	0.568432432432189\\
                -178.943881314151	0.568918918918683\\
                -178.927399739957	0.570205405405176\\
                -178.921077452409	0.570713513513283\\
                -178.911999476336	0.571405405405187\\
                -178.905188777605	0.571891891891653\\
                -178.874898851282	0.574410810810576\\
                -178.865933003598	0.575189189188961\\
                -178.853588370947	0.576464864864647\\
                -178.851495468438	0.576670270270057\\
                -178.844588369915	0.57734054054032\\
                -178.832983995247	0.578248648648412\\
                -178.829255412134	0.578583783783557\\
                -178.811805436924	0.580075675675459\\
                -178.806689747985	0.580475675675444\\
                -178.794610222618	0.581427027026791\\
                -178.789569580286	0.581935135134898\\
                -178.786685913273	0.582302702702492\\
                -178.782639408391	0.582681081080864\\
                -178.776172885121	0.583297297297065\\
                -178.768802335422	0.584054054053837\\
                -178.76587515504	0.584389189188954\\
                -178.758596101373	0.584810810810581\\
                -178.752800042876	0.585372972972749\\
                -178.744330209123	0.586129729729521\\
                -178.741697900756	0.586454054053831\\
                -178.728534551895	0.587643243243036\\
                -178.71754751842	0.588345945945719\\
                -178.710650341469	0.588951351351142\\
                -178.707119260952	0.589297297297065\\
                -178.685379895583	0.591351351351136\\
                -178.672486749445	0.592237837837615\\
                -178.66264080987	0.593102702702481\\
                -178.657048044562	0.593740540540324\\
                -178.646147423155	0.594702702702477\\
                -178.608027511163	0.598108108107908\\
                -178.605057167812	0.598367567567351\\
                -178.596023890884	0.599156756756543\\
                -178.585628623092	0.600021621621408\\
                -178.581498169115	0.600378378378167\\
                -178.577368727734	0.600756756756539\\
                -178.572771175878	0.601145945945746\\
                -178.564761822324	0.601891891891682\\
                -178.555019934685	0.602767567567355\\
                -178.538851078968	0.604097297297102\\
                -178.532236440798	0.604605405405209\\
                -178.526321852892	0.605275675675472\\
                -178.522823673475	0.605589189188976\\
                -178.514039122128	0.6063135135133\\
                -178.45682458034	0.611254054053859\\
                -178.451064565353	0.611643243243037\\
                -178.448917575582	0.611805405405192\\
                -178.444166536626	0.612237837837625\\
                -178.438222975386	0.612854054053855\\
                -178.43601360445	0.613199999999807\\
                -178.422778418638	0.61428108108089\\
                -178.418786652533	0.614637837837648\\
                -178.405917906491	0.615718918918731\\
                -178.363277550215	0.619448648648444\\
                -178.357074573672	0.619902702702518\\
                -178.334347138851	0.622064864864683\\
                -178.329526275273	0.622464864864668\\
                -178.321885103101	0.623243243243053\\
                -178.310966416305	0.6241945945944\\
                -178.301268980943	0.625113513513327\\
                -178.295925415404	0.625491891891699\\
                -178.279363028051	0.62692972972954\\
                -178.269029930538	0.627675675675476\\
                -178.262068521207	0.628183783783584\\
                -178.258570161334	0.628529729729536\\
                -178.252013578812	0.629210810810633\\
                -178.245646005467	0.629599999999812\\
                -178.23727313734	0.630421621621423\\
                -178.234348114466	0.630637837837639\\
                -178.230105206705	0.631070270270072\\
                -178.215777532531	0.632248648648471\\
                -178.206429221319	0.633016216216021\\
                -178.200347966491	0.633816216216019\\
                -178.198240077727	0.634021621621429\\
                -178.1926009696	0.634421621621442\\
                -178.184287733083	0.635102702702511\\
                -178.165676277875	0.636789189189017\\
                -178.161453872518	0.637167567567388\\
                -178.1558374477	0.637567567567373\\
                -178.153572807702	0.63778378378359\\
                -178.141671910051	0.638778378378191\\
                -178.140277331919	0.638972972972795\\
                -178.135935803854	0.639318918918747\\
                -178.129841650723	0.639816216216047\\
                -178.123931473438	0.640475675675503\\
                -178.116285925364	0.641081081080898\\
                -178.110741898149	0.64163243243226\\
                -178.103977952731	0.642227027026848\\
                -178.09945264259	0.642637837837668\\
                -178.049096396496	0.647372972972789\\
                -178.011003679275	0.650854054053866\\
                -178.001537067768	0.651729729729567\\
                -177.99540424045	0.652227027026868\\
                -177.985712183777	0.653308108107922\\
                -177.979820046504	0.653902702702538\\
                -177.946233350091	0.65722162162146\\
                -177.940501957889	0.657654054053893\\
                -177.911207346075	0.659945945945765\\
                -177.906938220982	0.660324324324165\\
                -177.902466159682	0.660702702702537\\
                -177.89335862393	0.661621621621464\\
                -177.881352786987	0.662713513513353\\
                -177.877417222373	0.663059459459305\\
                -177.874785770736	0.663308108107941\\
                -177.869581798862	0.6636648648647\\
                -177.827478862652	0.667156756756583\\
                -177.822840752345	0.667535135134983\\
                -177.815718716022	0.668064864864704\\
                -177.799321181348	0.669502702702545\\
                -177.795468902904	0.669816216216049\\
                -177.785535327947	0.670648648648495\\
                -177.7787619623	0.671329729729564\\
                -177.767628173956	0.672345945945779\\
                -177.759110838661	0.673124324324164\\
                -177.750076153451	0.673967567567416\\
                -177.738738769138	0.675016216216051\\
                -177.73287294622	0.675491891891738\\
                -177.718833101237	0.676616216216075\\
                -177.714160247314	0.677005405405254\\
                -177.70978506725	0.677329729729564\\
                -177.694716620309	0.678389189189033\\
                -177.687808430391	0.679005405405263\\
                -177.682806294363	0.679416216216055\\
                -177.678902291431	0.679848648648488\\
                -177.671802856924	0.680475675675524\\
                -177.630611220338	0.683772972972832\\
                -177.628109077723	0.683978378378242\\
                -177.620063814871	0.684529729729576\\
                -177.591010292441	0.686670270270128\\
                -177.58480843991	0.687048648648499\\
                -177.579647302897	0.687427027026871\\
                -177.563829452875	0.688799999999844\\
                -177.557755787511	0.689362162162013\\
                -177.551875341602	0.689902702702568\\
                -177.542219369842	0.690756756756628\\
                -177.532503169568	0.691513513513371\\
                -177.518169350189	0.69277837837825\\
                -177.494303949669	0.694475675675534\\
                -177.487671644613	0.694983783783641\\
                -177.371122291173	0.70330810810799\\
                -177.366532968423	0.7036324324323\\
                -177.356824491955	0.704443243243105\\
                -177.348518572427	0.705027027026887\\
                -177.341664331997	0.705578378378249\\
                -177.335536032352	0.706021621621488\\
                -177.329849879159	0.706389189189053\\
                -177.321856859817	0.706918918918802\\
                -177.312839849143	0.707708108107965\\
                -177.307997585766	0.708054054053918\\
                -177.301987850205	0.708637837837699\\
                -177.288066519676	0.709437837837697\\
                -177.254995958586	0.711567567567442\\
                -177.248218921218	0.712054054053937\\
                -177.129906171002	0.720378378378257\\
                -177.09508142097	0.722778378378251\\
                -177.088778692245	0.723145945945845\\
                -177.081454242379	0.723621621621504\\
                -177.074893104199	0.723999999999876\\
                -177.069481006425	0.724367567567469\\
                -177.046130252946	0.725848648648537\\
                -177.041963512718	0.726086486486366\\
                -177.034215230228	0.726562162162054\\
                -176.96649197558	0.730821621621516\\
                -176.961528084397	0.731156756756661\\
                -176.953681444878	0.731664864864769\\
                -176.946194792093	0.732021621621527\\
                -176.936838246905	0.732464864864767\\
                -176.930377563872	0.732767567567464\\
                -176.923649086502	0.733156756756642\\
                -176.916355937258	0.733578378378269\\
                -176.897842316689	0.734843243243148\\
                -176.880678341037	0.735686486486372\\
                -176.876976045968	0.735945945945844\\
                -176.857953853443	0.736962162162058\\
                -176.839710654158	0.737924324324212\\
                -176.82552998292	0.738778378378271\\
                -176.804045563796	0.740021621621537\\
                -176.797303036434	0.740389189189102\\
                -176.794447988533	0.740572972972871\\
                -176.756527729376	0.742583783783687\\
                -176.750811007512	0.742929729729639\\
                -176.734372841864	0.743697297297217\\
                -176.716298679896	0.744799999999913\\
                -176.708714885156	0.745232432432346\\
                -176.694947175978	0.746032432432344\\
                -176.684408219851	0.746529729729644\\
                -176.668198189303	0.747567567567472\\
                -176.661065984829	0.747989189189099\\
                -176.643890422353	0.748929729729639\\
                -176.635563822998	0.749362162162072\\
                -176.56448937185	0.752875675675597\\
                -176.51514029353	0.75522162162153\\
                -176.511563782862	0.75539459459452\\
                -176.500290671767	0.755794594594505\\
                -176.489170908942	0.756410810810735\\
                -176.475186359	0.75710270270261\\
                -176.439928527937	0.759091891891813\\
                -176.429606667628	0.759578378378308\\
                -176.405212628235	0.760864864864772\\
                -176.395033485253	0.761405405405327\\
                -176.319262672783	0.764908108108017\\
                -176.305203668036	0.765470270270185\\
                -176.279510834195	0.76672432432423\\
                -176.267785743092	0.767351351351266\\
                -176.256284074192	0.767794594594505\\
                -176.241697991941	0.76848648648641\\
                -176.234089545995	0.768875675675588\\
                -176.220054562774	0.769513513513431\\
                -176.208320011384	0.769913513513444\\
                -176.192581074549	0.770702702702636\\
                -176.178986122092	0.771254054053969\\
                -176.172432569975	0.771589189189115\\
                -176.155148787827	0.772356756756665\\
                -176.127127367633	0.773643243243157\\
                -176.111931328529	0.774237837837745\\
                -176.098208234709	0.774767567567494\\
                -176.087564535796	0.775199999999927\\
                -176.073147060806	0.775827027026935\\
                -176.069431624647	0.776043243243151\\
                -176.056199274642	0.776389189189103\\
                -176.048227426769	0.776745945945862\\
                -176.038140182827	0.777102702702621\\
                -176.034279105109	0.77722162162155\\
                -175.977032925578	0.779686486486412\\
                -175.967213085227	0.780151351351265\\
                -175.933532847842	0.781556756756686\\
                -175.931029659743	0.781675675675586\\
                -175.905775887136	0.782756756756669\\
                -175.896004583445	0.783189189189102\\
                -175.888786759949	0.783686486486403\\
                -175.574627622182	0.7958702702702\\
                -175.551918054834	0.796454054053982\\
                -175.542792883565	0.796832432432353\\
                -175.531606405473	0.797210810810725\\
                -175.480766298186	0.798918918918844\\
                -175.434886039054	0.800443243243166\\
                -175.411756474439	0.801210810810744\\
                -175.403083757035	0.801578378378309\\
                -175.38171968764	0.802151351351284\\
                -175.376780345882	0.802389189189114\\
                -175.241295155892	0.806854054053986\\
                -175.219083754331	0.807491891891829\\
                -175.148505543409	0.809621621621545\\
                -175.131430800582	0.810151351351294\\
                -175.121065547803	0.810486486486411\\
                -175.09778206792	0.81104864864858\\
                -175.078691050789	0.811729729729649\\
                -175.073310841978	0.8119567567567\\
                -175.061152953035	0.812367567567492\\
                -175.036813480265	0.813070270270202\\
                -175.01792458469	0.813643243243177\\
                -174.98057766772	0.814713513513453\\
                -174.972086649852	0.814994594594538\\
                -174.957384462521	0.815427027026971\\
                -174.901951015769	0.816929729729651\\
                -174.882640662822	0.817362162162084\\
                -174.87212535542	0.81766486486481\\
                -174.835239635879	0.818594594594515\\
                -174.810429953952	0.819264864864806\\
                -174.795126143514	0.819621621621565\\
                -174.749275510743	0.821016216216151\\
                -174.722658564551	0.82169729729722\\
                -174.709555657634	0.821945945945885\\
                -174.686064929377	0.822464864864799\\
                -174.67351649788	0.82284324324317\\
                -174.649942542376	0.823437837837758\\
                -174.584274737038	0.824810810810732\\
                -174.495274709988	0.826810810810741\\
                -174.475120863197	0.827178378378306\\
                -174.438264420028	0.827935135135078\\
                -174.419818819343	0.828540540540473\\
                -174.392502716019	0.829135135135061\\
                -174.35357394217	0.829989189189121\\
                -174.322061065586	0.830627027026964\\
                -174.294598089608	0.831264864864806\\
                -174.286879957919	0.831437837837768\\
                -174.262192570445	0.832010810810743\\
                -174.257247711598	0.832183783783705\\
                -174.23640802763	0.832583783783718\\
                -174.222601510242	0.832918918918864\\
                -174.191218408436	0.83361081081074\\
                -174.172530667267	0.834010810810753\\
                -174.153886201294	0.834443243243186\\
                -174.116775935465	0.835405405405339\\
                -174.091185310913	0.835870270270192\\
                -174.066677099292	0.836443243243167\\
                -174.047065322366	0.836854054053987\\
                -173.884376497084	0.840616216216148\\
                -173.85443741217	0.84116756756751\\
                -173.769287725548	0.84308108108101\\
                -173.744174122922	0.843513513513443\\
                -173.693982817838	0.8446702702702\\
                -173.671288799896	0.845091891891826\\
                -173.666096477611	0.845189189189114\\
                -173.59324443547	0.846605405405342\\
                -173.570057754639	0.847232432432378\\
                -173.538579796523	0.847967567567508\\
                -173.492469359937	0.848799999999926\\
                -173.467532095975	0.849167567567491\\
                -173.383839575447	0.850594594594526\\
                -173.368316385522	0.85090810810803\\
                -173.242607525498	0.853091891891836\\
                -173.217446018174	0.853481081081014\\
                -172.816375976807	0.860389189189135\\
                -172.797336341725	0.860799999999927\\
                -172.685931080021	0.862832432432356\\
                -172.628813982495	0.864097297297235\\
                -172.610678467016	0.864421621621545\\
                -172.604444641542	0.864562162162088\\
                -172.567335680994	0.865178378378317\\
                -172.516673608876	0.866151351351277\\
                -172.498675858594	0.866486486486423\\
                -172.45792536585	0.867178378378327\\
                -172.315875068234	0.869718918918863\\
                -172.307479603844	0.869902702702632\\
                -172.283113729266	0.870367567567513\\
                -172.275084497896	0.870486486486413\\
                -172.242943008781	0.871037837837775\\
                -172.233492149754	0.871308108108053\\
                -172.212417776837	0.87172972972968\\
                -172.030489691124	0.874799999999937\\
                -171.901757475278	0.876994594594521\\
                -171.883047474454	0.877340540540473\\
                -171.754954787024	0.879524324324251\\
                -171.731141329641	0.880064864864806\\
                -171.680899072993	0.881081081081021\\
                -171.660046657923	0.881502702702647\\
                -171.649915024844	0.881697297297251\\
                -171.62040353835	0.882097297297236\\
                -171.559433111091	0.883264864864799\\
                -171.53030888951	0.883697297297232\\
                -171.042970952771	0.891686486486435\\
                -170.954721129861	0.893318918918879\\
                -170.936843229389	0.89367567567561\\
                -170.925315175006	0.893859459459406\\
                -170.884702864253	0.894572972972924\\
                -170.849479989319	0.895275675675634\\
                -170.826806471	0.895675675675619\\
                -170.736614959342	0.897513513513474\\
                -170.708149968151	0.897989189189133\\
                -170.699145133171	0.898302702702665\\
                -170.663148107335	0.898810810810772\\
                -170.493128419091	0.902659459459414\\
                -170.477212111368	0.90299459459456\\
                -170.422464499737	0.903989189189133\\
                -170.411979037452	0.904270270270217\\
                -170.398170545071	0.904627027026976\\
                -170.382302822219	0.904929729729673\\
                -170.32908349496	0.905913513513468\\
                -170.307313252621	0.906378378378321\\
                -170.232790249398	0.907902702702671\\
                -170.200768234171	0.908259459459401\\
                -170.194665676097	0.90837837837833\\
                -170.175749471	0.908724324324282\\
                -170.167152794509	0.908951351351305\\
                -170.131569636605	0.909686486486436\\
                -170.125456974063	0.909805405405365\\
                -170.087571777362	0.910454054054014\\
                -170.083238839629	0.910594594594556\\
                -170.056995484594	0.911178378378338\\
                -170.028751905304	0.911675675675639\\
                -170.006974088508	0.912151351351298\\
                -169.884308410792	0.914313513513463\\
                -169.687111170241	0.917751351351313\\
                -169.660199413052	0.918205405405359\\
                -169.637842780432	0.918659459459434\\
                -169.610512470097	0.919254054054022\\
                -169.597729180114	0.919524324324271\\
                -169.575936788564	0.919924324324285\\
                -169.554123849026	0.920313513513463\\
                -169.46185937287	0.921935135135101\\
                -169.444967777473	0.922313513513473\\
                -169.415750389327	0.92302702702699\\
                -169.41247724436	0.923124324324277\\
                -169.3638698429	0.924097297297266\\
                -169.336854699322	0.924562162162118\\
                -168.983059778635	0.930572972972953\\
                -168.915261218497	0.931772972972936\\
                -168.832876114379	0.933589189189149\\
                -168.683039765145	0.937081081081061\\
                -168.674739211727	0.93723243243241\\
                -168.660686073016	0.937589189189168\\
                -168.598040616439	0.939059459459429\\
                -168.564282003523	0.93988108108104\\
                -168.555534183916	0.940064864864837\\
                -168.510117092047	0.940789189189161\\
                -168.505174297762	0.940972972972958\\
                -168.477961424277	0.941697297297281\\
                -168.450036313426	0.942345945945931\\
                -168.400190155811	0.943405405405372\\
                -168.396538084808	0.943491891891853\\
                -168.351368183333	0.944454054054034\\
                -168.342541797139	0.944637837837803\\
                -168.319006128788	0.945059459459429\\
                -168.279878105001	0.946054054054031\\
                -168.242376597692	0.946962162162151\\
                -168.237252832207	0.947178378378368\\
                -167.830397747928	0.955091891891868\\
                -167.812567270421	0.955459459459433\\
                -167.782463563583	0.956097297297276\\
                -167.75399061927	0.956702702702671\\
                -167.714899125312	0.957308108108094\\
                -167.698074327868	0.957664864864853\\
                -167.590959449289	0.959427027027004\\
                -167.577651347374	0.959772972972956\\
                -167.570190421315	0.960054054054041\\
                -167.534221371094	0.960864864864845\\
                -167.376683137396	0.964227027027022\\
                -167.360118365112	0.964572972972945\\
                -167.349175148404	0.964918918918897\\
                -167.322312259153	0.965448648648618\\
                -167.317543947185	0.965599999999995\\
                -167.280632625476	0.966227027027003\\
                -167.275565365622	0.966324324324319\\
                -167.070242159696	0.970670270270261\\
                -167.039075658232	0.971124324324308\\
                -167.005601394485	0.971816216216212\\
                -166.970691382113	0.972389189189187\\
                -166.965501016457	0.972529729729729\\
                -166.948576997787	0.972929729729714\\
                -166.900141489036	0.974064864864857\\
                -166.893911625873	0.974248648648626\\
                -166.862165201842	0.974929729729723\\
                -166.848843650837	0.975210810810808\\
                -166.815934731076	0.975762162162141\\
                -166.668076312588	0.977827027027018\\
                -166.650588697976	0.978194594594584\\
                -166.620235411707	0.978702702702691\\
                -166.406008822278	0.983124324324308\\
                -166.393967757548	0.983427027027005\\
                -166.377669561184	0.983783783783764\\
                -166.271580197691	0.985697297297293\\
                -166.191363734074	0.986724324324314\\
                -166.166468143365	0.987286486486482\\
                -166.138010624226	0.98779459459459\\
                -166.060672685359	0.989491891891873\\
                -166.01305754297	0.990378378378381\\
                -165.972206186433	0.991199999999992\\
                -165.95246295725	0.991600000000005\\
                -165.907738210463	0.992529729729739\\
                -165.885805930068	0.992972972972979\\
                -165.804906902009	0.994237837837829\\
                -165.763126738842	0.994745945945937\\
                -165.473038585089	0.99750270270269\\
                -165.404254520931	0.997967567567571\\
                -165.305171771053	0.998432432432423\\
                -164.951287991861	0.999113513513521\\
                -162.582979120692	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -194.915064772288	0\\
                -185.348642527992	0.000335135135145492\\
                -182.178880981678	0.001318918918912\\
                -182.045701927008	0.00140540540539291\\
                -180.465378386224	0.00292972972974326\\
                -179.028845091346	0.00541621621621857\\
                -178.852463246692	0.00575135135136406\\
                -178.635163443266	0.00618378378379703\\
                -178.427333794098	0.00671351351351746\\
                -178.399808722577	0.00679999999999836\\
                -178.275942307867	0.00714594594595042\\
                -178.241876022071	0.00729729729729911\\
                -177.75578763157	0.00932972972972834\\
                -177.443789317083	0.0108972972973049\\
                -177.434464805976	0.0109837837837858\\
                -177.392788690986	0.0111891891891958\\
                -177.286368229158	0.011664864864855\\
                -177.188337030383	0.0122702702702782\\
                -177.122511317378	0.0127675675675789\\
                -177.106000819565	0.0128864864864795\\
                -176.991378886585	0.0135135135135158\\
                -176.935014666064	0.013881081081081\\
                -176.784401433992	0.0149405405405503\\
                -176.60280794177	0.0160540540540524\\
                -176.566845588494	0.0163891891891979\\
                -176.323932074684	0.0181297297297363\\
                -176.295971657837	0.0184108108108205\\
                -176.254109734104	0.0187891891891923\\
                -175.805255373279	0.023027027027041\\
                -175.770133916716	0.023362162162158\\
                -175.725591050351	0.0238918918919069\\
                -175.677717079915	0.024345945945953\\
                -175.572072901846	0.0256540540540584\\
                -175.373393631778	0.0281621621621753\\
                -175.337506041278	0.0285189189189339\\
                -175.305413836858	0.0290054054053996\\
                -175.179203264639	0.0308216216216124\\
                -175.130534988671	0.0314810810810968\\
                -175.105054408018	0.0318702702702751\\
                -175.081157133357	0.0322162162162272\\
                -175.077108112895	0.0323027027027081\\
                -174.969471579896	0.0336540540540682\\
                -174.907740254532	0.0345837837837735\\
                -174.853707517564	0.0354054054054131\\
                -174.731790368375	0.0374810810810686\\
                -174.62803130999	0.0393081081081164\\
                -174.605357413052	0.0398378378378368\\
                -174.578783548331	0.0402918918918829\\
                -174.558222994357	0.040670270270283\\
                -174.489978053273	0.0417081081081108\\
                -174.458589114206	0.0423891891891799\\
                -174.178868765674	0.0477621621621722\\
                -174.173556596328	0.0478810810810728\\
                -174.152019978317	0.0483567567567604\\
                -174.083103946362	0.0497729729729883\\
                -174.03171434096	0.051016216216226\\
                -174.018001985344	0.0513081081081168\\
                -173.997176128335	0.0516972972972951\\
                -173.935930470093	0.0534162162162204\\
                -173.910481491231	0.0540108108108086\\
                -173.887265355821	0.0544864864864962\\
                -173.872871060122	0.0549297297297358\\
                -173.859100223895	0.0553513513513622\\
                -173.84940541572	0.0555783783783852\\
                -173.831445065005	0.0560432432432378\\
                -173.812202462498	0.0564972972972839\\
                -173.799204302326	0.0568216216216229\\
                -173.776533844419	0.057308108108117\\
                -173.669111498981	0.0600756756756766\\
                -173.63399596183	0.0611675675675656\\
                -173.617724064817	0.0615351351351308\\
                -173.585835339679	0.0623135135135158\\
                -173.576135635661	0.0625729729729869\\
                -173.550384395432	0.0631027027027073\\
                -173.541997442257	0.0633189189189238\\
                -173.530793395451	0.0637189189189087\\
                -173.507097360707	0.0644756756756806\\
                -173.502489554098	0.0646270270270293\\
                -173.488941743917	0.0650162162162076\\
                -173.461419327348	0.0657297297297248\\
                -173.439718481475	0.0664324324324355\\
                -173.42755407013	0.066756756756746\\
                -173.410272670745	0.0674054054053954\\
                -173.357627072005	0.069091891891901\\
                -173.342967720054	0.0694378378378246\\
                -173.335919317885	0.0696000000000083\\
                -173.200192603626	0.0743027027027097\\
                -173.180263420241	0.0750594594594531\\
                -173.168207577238	0.0754054054054052\\
                -172.871723457492	0.0858162162162159\\
                -172.845507928903	0.0868540540540437\\
                -172.807840337593	0.0883783783783656\\
                -172.790835987383	0.0888216216216335\\
                -172.778843209737	0.089351351351354\\
                -172.774241112679	0.0895351351351223\\
                -172.76106465851	0.0900648648648712\\
                -172.744527328038	0.0906594594594594\\
                -172.593852687483	0.0970702702702795\\
                -172.578979675096	0.097740540540542\\
                -172.569468199959	0.0980864864864941\\
                -172.447960979892	0.103351351351336\\
                -172.431702719709	0.103870270270278\\
                -172.422893877337	0.104291891891876\\
                -172.398572816518	0.105340540540539\\
                -172.390345155642	0.105686486486491\\
                -172.297754133985	0.109491891891878\\
                -172.284870900578	0.109989189189179\\
                -172.178649757006	0.114616216216206\\
                -172.145594133738	0.116313513513518\\
                -172.137900532778	0.116648648648635\\
                -172.132150756796	0.116940540540526\\
                -172.124777743807	0.117286486486478\\
                -172.117927218265	0.117654054054043\\
                -172.11053307521	0.118054054054056\\
                -172.10071138147	0.118691891891871\\
                -172.079678378112	0.119664864864859\\
                -172.076020338658	0.119999999999976\\
                -172.068381806426	0.12036756756757\\
                -172.048560200061	0.121470270270265\\
                -172.041003232131	0.121999999999986\\
                -172.030775144137	0.122627027027022\\
                -172.019515805507	0.123156756756742\\
                -172.011170467565	0.123545945945921\\
                -171.928437749784	0.127199999999988\\
                -171.90448342046	0.128443243243225\\
                -171.890611598568	0.129091891891875\\
                -171.883506626513	0.129535135135114\\
                -171.872907964371	0.130097297297283\\
                -171.86104773262	0.130518918918909\\
                -171.854586649766	0.130864864864861\\
                -171.835332207126	0.131816216216208\\
                -171.824670735353	0.132259459459448\\
                -171.815697886802	0.132637837837819\\
                -171.797350476463	0.133654054054034\\
                -171.780450474426	0.134551351351348\\
                -171.775860594502	0.134789189189178\\
                -171.763935465403	0.135275675675672\\
                -171.751984472239	0.135945945945934\\
                -171.727304282984	0.137416216216195\\
                -171.682366056647	0.139967567567538\\
                -171.677880270888	0.14019459459459\\
                -171.666530606735	0.140886486486465\\
                -171.657920065423	0.141405405405379\\
                -171.636184612982	0.142681081081065\\
                -171.606335170443	0.144421621621603\\
                -171.598688262517	0.144951351351324\\
                -171.591428116348	0.145383783783757\\
                -171.582568572518	0.145848648648638\\
                -171.573736924783	0.146410810810778\\
                -171.565118253614	0.147016216216201\\
                -171.557397607557	0.147502702702695\\
                -171.542717594996	0.148389189189174\\
                -171.540778748953	0.148583783783749\\
                -171.530078479444	0.149232432432399\\
                -171.523833973985	0.149599999999992\\
                -171.513310564677	0.150227027027\\
                -171.352598194172	0.160335135135114\\
                -171.341645894274	0.161059459459437\\
                -171.33447030957	0.161416216216196\\
                -171.327705552109	0.161891891891855\\
                -171.308877097074	0.163005405405386\\
                -171.302620836364	0.163351351351338\\
                -171.298611646556	0.163664864864842\\
                -171.289409555926	0.164194594594562\\
                -171.054823819732	0.179989189189172\\
                -171.050550061592	0.180345945945902\\
                -171.013443712593	0.182886486486467\\
                -171.011894402672	0.183005405405368\\
                -171.006781372459	0.183340540540513\\
                -170.996154620301	0.184043243243224\\
                -170.99075107781	0.184378378378341\\
                -170.982739956635	0.184994594594571\\
                -170.977067783192	0.185329729729688\\
                -170.974426179359	0.185589189189159\\
                -170.969029250269	0.185978378378337\\
                -170.96523813104	0.186108108108073\\
                -170.760084498804	0.201318918918872\\
                -170.745809365448	0.202345945945893\\
                -170.737055096509	0.203027027026991\\
                -170.729653444252	0.203481081081037\\
                -170.703132040955	0.205881081081031\\
                -170.699045263907	0.206259459459432\\
                -170.673564767818	0.208616216216171\\
                -170.649128312364	0.210508108108058\\
                -170.645402851998	0.210735135135081\\
                -170.635889380961	0.211621621621589\\
                -170.63218577756	0.211935135135093\\
                -170.624822438259	0.212389189189139\\
                -170.618382594955	0.213037837837788\\
                -170.613381042276	0.213394594594547\\
                -170.597426527473	0.214616216216172\\
                -170.591917245847	0.21500540540535\\
                -170.58057557409	0.215881081081022\\
                -170.577128948083	0.216237837837781\\
                -170.572747800147	0.216616216216181\\
                -170.54015443388	0.219427027026967\\
                -170.53464499214	0.219816216216174\\
                -170.524961032187	0.220551351351304\\
                -170.477514860514	0.224486486486427\\
                -170.459283032618	0.225956756756716\\
                -170.45301390875	0.226464864864823\\
                -170.447586926057	0.226875675675615\\
                -170.444253535444	0.227145945945892\\
                -170.441033985787	0.227513513513458\\
                -170.433327748098	0.228281081081036\\
                -170.424998928241	0.228854054054011\\
                -170.419904297777	0.229264864864803\\
                -170.413467476765	0.229708108108042\\
                -170.407526908365	0.230216216216149\\
                -170.395257444704	0.231481081081029\\
                -170.388979839323	0.231913513513462\\
                -170.3844899129	0.23230270270264\\
                -170.3762696083	0.233048648648605\\
                -170.369521802154	0.233718918918868\\
                -170.364381638017	0.234194594594527\\
                -170.357020351964	0.234713513513469\\
                -170.098103230968	0.257967567567505\\
                -170.095678371054	0.258237837837754\\
                -170.081358143061	0.259427027026959\\
                -170.075238795619	0.260108108108028\\
                -170.071360630945	0.260508108108041\\
                -169.971021653836	0.270205405405335\\
                -169.964640737186	0.27081081081073\\
                -169.958420577692	0.271372972972898\\
                -169.947496889738	0.272378378378306\\
                -169.936681864282	0.273297297297205\\
                -169.927591930455	0.27431351351342\\
                -169.913502041384	0.27545945945937\\
                -169.861259049775	0.280356756756674\\
                -169.855888110338	0.280799999999914\\
                -169.829183368993	0.283318918918837\\
                -169.823713248038	0.28378378378369\\
                -169.819726635422	0.28422702702693\\
                -169.812493687232	0.284972972972895\\
                -169.804188256053	0.285999999999916\\
                -169.799848140752	0.286389189189094\\
                -169.775524877652	0.288572972972872\\
                -169.773256013567	0.288875675675598\\
                -169.769508688982	0.289297297297196\\
                -169.761851881075	0.289978378378294\\
                -169.754294518525	0.290681081081004\\
                -169.629842320834	0.30381621621612\\
                -169.62776039061	0.304075675675563\\
                -169.623644637822	0.304454054053963\\
                -169.614654051423	0.305481081080984\\
                -169.608239286549	0.306097297297185\\
                -169.599257096157	0.306972972972858\\
                -169.594910071202	0.307535135135026\\
                -169.59190698713	0.307881081080978\\
                -169.58928471381	0.308227027026931\\
                -169.586345723843	0.308583783783689\\
                -169.582227675367	0.309124324324216\\
                -169.578129929328	0.309491891891781\\
                -169.572274951064	0.310162162162044\\
                -169.564424779779	0.310908108108009\\
                -169.556135132253	0.311794594594488\\
                -169.506626206752	0.317167567567452\\
                -169.500680133934	0.317837837837715\\
                -169.498004887437	0.318194594594473\\
                -169.490390442883	0.318843243243123\\
                -169.48710311651	0.319286486486362\\
                -169.476580490131	0.320562162162048\\
                -169.471749710012	0.321156756756636\\
                -169.464461561487	0.32208648648637\\
                -169.460445812295	0.322486486486383\\
                -169.453849052856	0.323221621621514\\
                -169.445835234807	0.324021621621512\\
                -169.438028562864	0.324789189189062\\
                -169.433574624026	0.325189189189075\\
                -169.431656603762	0.325448648648518\\
                -169.428229495261	0.325837837837724\\
                -169.419956946736	0.326594594594468\\
                -169.417089205086	0.326962162162033\\
                -169.415676418466	0.327254054053924\\
                -169.41074623415	0.327762162162031\\
                -169.334199250773	0.335556756756631\\
                -169.329435155415	0.335945945945809\\
                -169.326218058348	0.336335135135016\\
                -169.322487931057	0.336799999999869\\
                -169.318317096542	0.337156756756627\\
                -169.285876095101	0.340659459459317\\
                -169.279146721387	0.341232432432292\\
                -169.272002115421	0.342194594594474\\
                -169.266722243631	0.342702702702582\\
                -169.228318240249	0.347102702702557\\
                -169.224069583264	0.347481081080957\\
                -169.152698089465	0.355502702702552\\
                -169.114928888069	0.359870270270136\\
                -169.048522346546	0.367048648648506\\
                -169.041463974621	0.367999999999853\\
                -169.038188700029	0.368335135134998\\
                -169.028436132869	0.369513513513368\\
                -169.024405664977	0.369902702702547\\
                -169.008560592267	0.371524324324184\\
                -168.999686387855	0.372594594594432\\
                -168.995857889765	0.372962162161997\\
                -168.975032016105	0.375437837837694\\
                -168.971771980118	0.375999999999834\\
                -168.965322005213	0.376908108107955\\
                -168.96175463152	0.377254054053907\\
                -168.934245265032	0.38054054054038\\
                -168.931395679296	0.380875675675526\\
                -168.92603621363	0.381437837837666\\
                -168.919500123314	0.382064864864702\\
                -168.913916090763	0.382745945945771\\
                -168.906125928541	0.383751351351179\\
                -168.897274260633	0.384799999999842\\
                -168.889830420346	0.385524324324166\\
                -168.8850211906	0.386140540540367\\
                -168.881601884581	0.386518918918739\\
                -168.873678663462	0.387535135134954\\
                -168.853841812273	0.389891891891722\\
                -168.84421608469	0.390875675675517\\
                -168.826580529015	0.393091891891714\\
                -168.82336340572	0.39342702702686\\
                -168.811896227502	0.394994594594408\\
                -168.810126517892	0.39530810810794\\
                -168.805039113907	0.395805405405241\\
                -168.802101975617	0.396194594594419\\
                -168.800060800641	0.396540540540371\\
                -168.79719695249	0.396875675675489\\
                -168.791516710356	0.397416216216044\\
                -168.776776406774	0.399297297297124\\
                -168.735325365107	0.404086486486307\\
                -168.731795044467	0.404475675675485\\
                -168.73011175886	0.404659459459282\\
                -168.719559170613	0.405837837837652\\
                -168.716366240399	0.406237837837665\\
                -168.712556560346	0.40660540540523\\
                -168.684434875467	0.41014054054034\\
                -168.678108070216	0.41084324324305\\
                -168.675079116916	0.411297297297097\\
                -168.671330062599	0.411783783783591\\
                -168.667359175722	0.412335135134953\\
                -168.662883420348	0.412756756756579\\
                -168.658345195213	0.413383783783587\\
                -168.652437240426	0.414248648648453\\
                -168.649449149047	0.414637837837631\\
                -168.635923645305	0.415978378378185\\
                -168.632934446134	0.416389189189005\\
                -168.627155590346	0.417070270270074\\
                -168.586388804548	0.422237837837628\\
                -168.581844165742	0.422702702702509\\
                -168.576966047991	0.423308108107904\\
                -168.564823603019	0.424724324324131\\
                -168.561316307627	0.425102702702503\\
                -168.554604302108	0.425891891891695\\
                -168.544567139505	0.427167567567352\\
                -168.537355526373	0.428086486486279\\
                -168.529673682643	0.428983783783565\\
                -168.525186685881	0.42955675675654\\
                -168.519844098109	0.430183783783576\\
                -168.515713054668	0.430832432432226\\
                -168.501191497468	0.432659459459245\\
                -168.4975854278	0.433048648648423\\
                -168.481775793599	0.434843243243023\\
                -168.474325835498	0.435589189188988\\
                -168.464613544335	0.436821621621419\\
                -168.453697271579	0.438270270270067\\
                -168.440030796857	0.440302702702496\\
                -168.432373106986	0.441427027026805\\
                -168.427070298849	0.442216216215996\\
                -168.42253618304	0.442778378378165\\
                -168.416664257936	0.443491891891682\\
                -168.411086719128	0.443999999999789\\
                -168.407673972276	0.44452972972951\\
                -168.401775770244	0.445167567567353\\
                -168.397547495042	0.445578378378144\\
                -168.394743625236	0.446010810810577\\
                -168.3891368931	0.446702702702481\\
                -168.384903410856	0.44738378378355\\
                -168.379959324179	0.4480324324322\\
                -168.366049604892	0.449902702702474\\
                -168.348146495281	0.452356756756529\\
                -168.33860027046	0.45350270270248\\
                -168.334325879392	0.454043243243007\\
                -168.331598777398	0.454389189188959\\
                -168.325822218583	0.455243243243018\\
                -168.320424816727	0.455881081080861\\
                -168.317726726615	0.456259459459233\\
                -168.297721042474	0.459145945945721\\
                -168.29195063912	0.459772972972729\\
                -168.285699259183	0.460486486486246\\
                -168.283713970171	0.46068108108085\\
                -168.280835276373	0.461070270270028\\
                -168.275375281307	0.461794594594352\\
                -168.260000862639	0.464010810810578\\
                -168.245606405507	0.465978378378139\\
                -168.241695089004	0.466421621621379\\
                -168.21974821603	0.469491891891636\\
                -168.214143906936	0.470129729729479\\
                -168.208106192515	0.470724324324067\\
                -168.204598600795	0.4711567567565\\
                -168.198423285854	0.471891891891659\\
                -168.139748130287	0.47965405405381\\
                -168.138001238517	0.479967567567314\\
                -168.094382753018	0.485913513513253\\
                -168.091822935412	0.486237837837564\\
                -168.088664487023	0.486713513513251\\
                -168.083250016101	0.487427027026769\\
                -168.076215352378	0.488259459459186\\
                -168.061021439818	0.490259459459196\\
                -168.045993997786	0.49216216216189\\
                -168.035271832779	0.493491891891637\\
                -168.013924716232	0.496529729729446\\
                -167.997279855142	0.498518918918649\\
                -167.973737658972	0.501935135134858\\
                -167.963432650764	0.503297297297024\\
                -167.95833864281	0.504086486486216\\
                -167.952907115848	0.504864864864601\\
                -167.896799936245	0.511967567567297\\
                -167.894856537204	0.512270270269994\\
                -167.890702711891	0.512810810810549\\
                -167.851152607917	0.518075675675419\\
                -167.840757830125	0.519362162161912\\
                -167.836713806727	0.519978378378113\\
                -167.833777077184	0.520443243242994\\
                -167.829879967877	0.521027027026776\\
                -167.817967416363	0.522572972972711\\
                -167.814931085482	0.522854054053795\\
                -167.812041964427	0.523232432432167\\
                -167.797753053497	0.525005405405153\\
                -167.795133985498	0.525394594594331\\
                -167.790438428982	0.526151351351103\\
                -167.78434654735	0.526821621621366\\
                -167.780507692312	0.52730810810786\\
                -167.774528125905	0.528151351351084\\
                -167.741155319301	0.532940540540295\\
                -167.738525741472	0.533297297297054\\
                -167.73144824386	0.534551351351098\\
                -167.726875143928	0.535254054053809\\
                -167.720453831889	0.536010810810552\\
                -167.712573503225	0.537005405405154\\
                -167.710543641459	0.537275675675431\\
                -167.569895234967	0.556529729729476\\
                -167.565917379984	0.55701621621597\\
                -167.559129860316	0.557805405405162\\
                -167.543107835445	0.560054054053808\\
                -167.535427620435	0.561210810810564\\
                -167.51322885647	0.564345945945718\\
                -167.511101623916	0.564681081080835\\
                -167.505776328922	0.565362162161932\\
                -167.503193083858	0.565816216215978\\
                -167.497933521225	0.566443243243015\\
                -167.492847419019	0.567145945945725\\
                -167.47301077551	0.569654054053814\\
                -167.469628602827	0.570021621621379\\
                -167.444415361839	0.573513513513291\\
                -167.438092642337	0.574248648648421\\
                -167.419938350461	0.576735135134896\\
                -167.415701767974	0.577178378378136\\
                -167.412781607117	0.577686486486272\\
                -167.397509340858	0.579589189188965\\
                -167.390134202505	0.580594594594373\\
                -167.386037090211	0.581318918918697\\
                -167.377583585132	0.582421621621393\\
                -167.372019747114	0.583081081080849\\
                -167.365550860314	0.584151351351125\\
                -167.35490715813	0.585718918918701\\
                -167.334779310627	0.588821621621406\\
                -167.32061835125	0.591102702702472\\
                -167.312377346222	0.59228108108087\\
                -167.309980539054	0.592648648648435\\
                -167.269397211013	0.598356756756544\\
                -167.266781699737	0.598875675675458\\
                -167.258398562774	0.599924324324121\\
                -167.253621497954	0.600551351351129\\
                -167.25057488167	0.601005405405203\\
                -167.247370707055	0.601329729729514\\
                -167.243474612142	0.601924324324102\\
                -167.24036087609	0.602302702702502\\
                -167.191954942592	0.609383783783585\\
                -167.189437739663	0.609772972972763\\
                -167.168326061132	0.612508108107903\\
                -167.164575892038	0.613027027026817\\
                -167.159313816072	0.613902702702489\\
                -167.151195861534	0.615232432432236\\
                -167.148245206237	0.615599999999802\\
                -167.139056228561	0.616821621621426\\
                -167.13557912473	0.617210810810604\\
                -167.133449770808	0.61754594594575\\
                -167.130193218529	0.618021621621409\\
                -167.090285450655	0.623967567567377\\
                -167.08505757993	0.6246918918917\\
                -167.083084284064	0.62510270270252\\
                -167.080435011305	0.62545945945925\\
                -167.077235137766	0.625978378378193\\
                -167.073618371832	0.626475675675493\\
                -167.063593523276	0.627794594594405\\
                -167.060012803702	0.628172972972777\\
                -167.056227563425	0.628594594594404\\
                -167.04445747826	0.630129729729532\\
                -167.038389164083	0.631048648648459\\
                -167.033637550301	0.631740540540363\\
                -167.026876865752	0.632702702702517\\
                -167.02045257154	0.633751351351151\\
                -167.002891432014	0.636227027026848\\
                -166.982992167744	0.639070270270082\\
                -166.972442805822	0.640324324324155\\
                -166.963302756429	0.641599999999812\\
                -166.960003338006	0.642140540540368\\
                -166.912253608031	0.649027027026847\\
                -166.900487717574	0.650756756756579\\
                -166.897715061985	0.651102702702531\\
                -166.890325260544	0.652248648648481\\
                -166.887049135783	0.652745945945782\\
                -166.861031773068	0.656616216216037\\
                -166.858951542425	0.656962162161989\\
                -166.855749718728	0.657297297297134\\
                -166.849771642484	0.658151351351194\\
                -166.845842101446	0.658659459459301\\
                -166.842903202668	0.659027027026866\\
                -166.837356270686	0.659935135134958\\
                -166.761385557765	0.670735135134976\\
                -166.758511490756	0.671124324324154\\
                -166.74749144561	0.672594594594443\\
                -166.733345830258	0.674367567567401\\
                -166.729837109949	0.674886486486344\\
                -166.705780287776	0.678054054053888\\
                -166.701403031679	0.678670270270118\\
                -166.688776409654	0.680270270270114\\
                -166.684247471492	0.680832432432283\\
                -166.675835902762	0.681881081080917\\
                -166.671467706947	0.682464864864727\\
                -166.663026726737	0.683654054053903\\
                -166.660596340236	0.684129729729591\\
                -166.652662018405	0.685102702702551\\
                -166.646532727973	0.685848648648488\\
                -166.642886239591	0.686421621621463\\
                -166.636488612555	0.687167567567428\\
                -166.633706077026	0.687535135134993\\
                -166.630365231894	0.688032432432294\\
                -166.624731065055	0.689005405405254\\
                -166.621206605194	0.689459459459329\\
                -166.61664673446	0.689999999999856\\
                -166.610403078194	0.690908108107976\\
                -166.606290822432	0.691372972972829\\
                -166.593236895108	0.693297297297164\\
                -166.591144393127	0.693643243243116\\
                -166.569689734535	0.696302702702553\\
                -166.564521306327	0.696940540540396\\
                -166.540746070216	0.700118918918776\\
                -166.537274744136	0.700616216216076\\
                -166.533870814975	0.701113513513377\\
                -166.52774361465	0.70195675675663\\
                -166.524146468924	0.702508108107963\\
                -166.514235240115	0.703751351351229\\
                -166.50967440046	0.704410810810685\\
                -166.501664381068	0.70545945945932\\
                -166.45362010804	0.712313513513379\\
                -166.449468290453	0.712875675675548\\
                -166.446493473262	0.713264864864755\\
                -166.440270739618	0.714118918918786\\
                -166.43697172198	0.714518918918799\\
                -166.38292232348	0.721967567567447\\
                -166.376702303086	0.722821621621506\\
                -166.373226152699	0.723199999999878\\
                -166.346945639169	0.727005405405293\\
                -166.3433842245	0.727405405405307\\
                -166.339084607159	0.728172972972857\\
                -166.312457733344	0.731794594594476\\
                -166.309743388689	0.732162162162069\\
                -166.287826632345	0.735124324324232\\
                -166.283460504798	0.735729729729627\\
                -166.276414177154	0.736767567567455\\
                -166.268545345413	0.737881081080985\\
                -166.262991444185	0.738648648648535\\
                -166.260412284775	0.739005405405294\\
                -166.252702140797	0.740151351351244\\
                -166.251089565116	0.740378378378267\\
                -166.238846572213	0.741827027026943\\
                -166.235454185364	0.742313513513409\\
                -166.233072455926	0.742713513513422\\
                -166.231176948916	0.742897297297191\\
                -166.227920692259	0.74330810810801\\
                -166.199391585801	0.747081081080978\\
                -166.196741026208	0.747437837837737\\
                -166.192204898291	0.748032432432353\\
                -166.187467775718	0.748832432432351\\
                -166.16335779801	0.752140540540466\\
                -166.112361465951	0.75889729729721\\
                -166.110686303528	0.759113513513427\\
                -166.10504007451	0.759848648648557\\
                -166.072676355042	0.763621621621525\\
                -166.059703606049	0.765383783783705\\
                -166.048782644047	0.766864864864772\\
                -166.04062295987	0.768021621621529\\
                -166.011300408783	0.772108108108029\\
                -166.004234602571	0.77289729729722\\
                -165.99484811752	0.77424864864858\\
                -165.992008483927	0.774616216216145\\
                -165.980258893872	0.776151351351274\\
                -165.976251560481	0.776627027026933\\
                -165.973305534965	0.776972972972885\\
                -165.970330264817	0.777383783783705\\
                -165.966602036549	0.777772972972883\\
                -165.96006760995	0.778529729729655\\
                -165.954478077517	0.779318918918847\\
                -165.888149566024	0.787686486486422\\
                -165.884605910022	0.788032432432345\\
                -165.875891331856	0.789081081081008\\
                -165.873913657851	0.789405405405319\\
                -165.868641293124	0.789967567567487\\
                -165.865683130863	0.790356756756694\\
                -165.862500361768	0.79084324324316\\
                -165.859654371885	0.791286486486399\\
                -165.855607339029	0.7917837837837\\
                -165.85099635479	0.792367567567482\\
                -165.840052682057	0.793794594594516\\
                -165.821993385769	0.796097297297223\\
                -165.815437904161	0.796918918918834\\
                -165.801318825673	0.798627027026953\\
                -165.789718166438	0.800183783783723\\
                -165.783233159379	0.80104864864856\\
                -165.763051365515	0.803383783783715\\
                -165.761800193334	0.803545945945871\\
                -165.758085881527	0.804064864864785\\
                -165.752990841315	0.804745945945882\\
                -165.739356497633	0.806540540540482\\
                -165.735669595657	0.807210810810744\\
                -165.729686370329	0.807859459459394\\
                -165.726316080668	0.808356756756694\\
                -165.720078955962	0.809005405405344\\
                -165.613126085752	0.821675675675607\\
                -165.597300346283	0.823545945945881\\
                -165.591285153476	0.82422702702695\\
                -165.590110125783	0.82439999999994\\
                -165.584172715829	0.825059459459396\\
                -165.580043424211	0.825567567567504\\
                -165.575526319901	0.826140540540479\\
                -165.568440213483	0.826821621621548\\
                -165.561931240502	0.827502702702645\\
                -165.537349087761	0.83022702702695\\
                -165.534315731275	0.830616216216157\\
                -165.531864938768	0.830897297297241\\
                -165.526648210343	0.831491891891829\\
                -165.519974275323	0.83222702702696\\
                -165.514151583629	0.832670270270199\\
                -165.500225762616	0.834443243243186\\
                -165.490337298166	0.835621621621556\\
                -165.489077700878	0.835881081081027\\
                -165.486408888978	0.836248648648592\\
                -165.483739346805	0.836475675675615\\
                -165.481000817728	0.836799999999926\\
                -165.471758626026	0.837805405405334\\
                -165.461844770785	0.838897297297223\\
                -165.455572623144	0.839632432432353\\
                -165.380488167324	0.84781621621616\\
                -165.376686882083	0.848237837837786\\
                -165.34532326793	0.851783783783731\\
                -165.306903847399	0.855816216216141\\
                -165.299866326074	0.856324324324248\\
                -165.240636379944	0.862097297297225\\
                -165.237945641179	0.86234594594589\\
                -165.230686273199	0.863189189189114\\
                -165.227653376912	0.86355675675668\\
                -165.20956046205	0.865513513513463\\
                -165.204813039996	0.865989189189122\\
                -165.198093357184	0.866627027026965\\
                -165.193263563677	0.867135135135072\\
                -165.182407499357	0.868162162162093\\
                -165.17311585509	0.869135135135082\\
                -165.168872121862	0.869502702702647\\
                -165.165084314758	0.869956756756693\\
                -165.114255239449	0.874724324324262\\
                -165.000113029047	0.885718918918855\\
                -164.992294069923	0.886335135135084\\
                -164.989265352147	0.886616216216169\\
                -164.985761409993	0.886983783783734\\
                -164.959857540258	0.889340540540474\\
                -164.953487031437	0.889999999999958\\
                -164.951012226632	0.890248648648594\\
                -164.94431266408	0.890799999999956\\
                -164.94110641144	0.891189189189134\\
                -164.919456687525	0.893135135135083\\
                -164.88135193394	0.896302702702656\\
                -164.87535745986	0.896745945945895\\
                -164.872350487944	0.897005405405366\\
                -164.869855454495	0.897221621621583\\
                -164.861731472638	0.897891891891845\\
                -164.853929594784	0.898562162162108\\
                -164.846544498934	0.899351351351299\\
                -164.827395679328	0.901037837837777\\
                -164.822544870744	0.901416216216177\\
                -164.81243614237	0.90241081081075\\
                -164.809379079073	0.902702702702641\\
                -164.80286492578	0.903383783783738\\
                -164.744691049768	0.907891891891836\\
                -164.739520347541	0.908248648648595\\
                -164.719287993407	0.909945945945907\\
                -164.695084272761	0.911740540540507\\
                -164.691325183843	0.912108108108072\\
                -164.683198463485	0.912767567567528\\
                -164.660516099579	0.914248648648595\\
                -164.648930030787	0.915005405405367\\
                -164.642315308516	0.915405405405352\\
                -164.625201070923	0.916854054053999\\
                -164.618366294654	0.9173513513513\\
                -164.458007835159	0.929059459459438\\
                -164.451934833177	0.929448648648616\\
                -164.407474407677	0.932389189189166\\
                -164.390915714199	0.9333189189189\\
                -164.386002655014	0.933708108108078\\
                -164.377987835385	0.934248648648605\\
                -164.323330990304	0.937859459459418\\
                -164.3069581656	0.938897297297274\\
                -164.295523251332	0.939686486486465\\
                -164.273682648135	0.940918918918896\\
                -164.264671042715	0.941329729729716\\
                -164.218220851812	0.944075675675663\\
                -164.204222251279	0.944778378378345\\
                -164.201885509665	0.945005405405368\\
                -164.184525646902	0.946054054054031\\
                -164.104216655636	0.950594594594577\\
                -164.098411900418	0.950810810810793\\
                -164.089862353096	0.951156756756745\\
                -164.054869100969	0.952843243243223\\
                -164.04175700014	0.953578378378353\\
                -164.030257518147	0.954054054054041\\
                -164.014265784956	0.954897297297265\\
                -164.003944816882	0.955427027027014\\
                -163.994220603141	0.955870270270253\\
                -163.978558158532	0.956724324324313\\
                -163.975591908058	0.956875675675661\\
                -163.960349670617	0.95755675675673\\
                -163.916003590044	0.959816216216211\\
                -163.907315996353	0.960172972972941\\
                -163.898542223122	0.960594594594568\\
                -163.851191100646	0.962605405405384\\
                -163.835683903315	0.963362162162156\\
                -163.829667532234	0.963599999999985\\
                -163.823714917905	0.963945945945937\\
                -163.817383667534	0.964227027027022\\
                -163.806014943354	0.964745945945936\\
                -163.78240546629	0.965729729729702\\
                -163.774192771354	0.966086486486461\\
                -163.763240079567	0.966583783783761\\
                -163.728555614953	0.96808648648647\\
                -163.711945922411	0.968724324324313\\
                -163.685524628108	0.969718918918915\\
                -163.663168855778	0.970583783783781\\
                -163.652157851693	0.970972972972959\\
                -163.645246677569	0.971286486486463\\
                -163.619353696756	0.97199999999998\\
                -163.616086626117	0.972097297297296\\
                -163.557895608698	0.974248648648626\\
                -163.427462408891	0.978237837837838\\
                -163.409109344743	0.978713513513497\\
                -163.294997087997	0.981913513513518\\
                -163.273287843936	0.982345945945923\\
                -163.202634490848	0.983978378378367\\
                -163.195644292727	0.984118918918909\\
                -163.167972267024	0.984713513513498\\
                -163.069550396688	0.986605405405385\\
                -163.029916245667	0.987416216216218\\
                -162.995923811883	0.987913513513519\\
                -162.988224854843	0.988021621621613\\
                -162.958260900751	0.988454054054046\\
                -162.940972228072	0.988864864864865\\
                -162.917727760643	0.989308108108105\\
                -162.91233269533	0.989427027027034\\
                -162.697506684705	0.992659459459446\\
                -162.645047508006	0.993275675675676\\
                -162.630577075989	0.993427027027025\\
                -162.391487465773	0.995956756756755\\
                -162.261110475491	0.996670270270272\\
                -161.962774961043	0.998237837837848\\
                -161.350555953755	0.999621621621628\\
                -160.247219298165	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -215.42586224921	0\\
                -204.121922413304	0.000378378378371735\\
                -201.517967343556	0.0016540540540575\\
                -201.300556825289	0.00180540540540619\\
                -200.738946196126	0.00219459459458449\\
                -200.647095054225	0.00233513513512662\\
                -200.362153530212	0.0027351351351399\\
                -200.281564587038	0.00282162162162081\\
                -199.977560051271	0.00334054054053468\\
                -198.947185085358	0.00517837837838897\\
                -198.810765229263	0.00559999999998695\\
                -198.649456206998	0.00602162162161335\\
                -198.604758034134	0.00619459459460359\\
                -198.443644725382	0.00667027027026279\\
                -198.406217974298	0.00676756756757868\\
                -198.320945395919	0.00714594594595042\\
                -198.200642695895	0.00747027027026093\\
                -198.086427085217	0.00785945945946764\\
                -198.075998362893	0.00790270270269389\\
                -197.999049877284	0.00832432432432029\\
                -197.915287542863	0.00863783783782424\\
                -197.817134989741	0.00902702702703095\\
                -197.646577558605	0.00980540540541597\\
                -196.933485771174	0.0139243243243357\\
                -196.901641584507	0.0141945945945849\\
                -196.79909406887	0.0149081081081022\\
                -196.79491348801	0.01497297297297\\
                -196.671981834901	0.0157189189189069\\
                -196.659500884202	0.0157837837837747\\
                -196.602886516795	0.0163027027027169\\
                -196.590953222428	0.0164540540540656\\
                -196.520953572732	0.0168864864864986\\
                -196.481191397619	0.0172432432432572\\
                -196.428640983387	0.0176324324324355\\
                -196.304597798883	0.018627027027037\\
                -196.248726956055	0.0190270270270219\\
                -196.229251468799	0.0192540540540449\\
                -196.174158167948	0.019718918918926\\
                -195.702281806304	0.0240540540540621\\
                -195.650744545267	0.0245513513513629\\
                -195.60754244309	0.025113513513503\\
                -195.586417114085	0.025545945945936\\
                -195.532982207967	0.0260756756756848\\
                -195.492460194266	0.0265297297297309\\
                -195.487097776844	0.0266378378378249\\
                -195.418405322816	0.0274810810810777\\
                -195.404209292113	0.027762162162162\\
                -195.364846099444	0.0283567567567502\\
                -195.247071820705	0.029859459459459\\
                -195.232279187208	0.0300972972972886\\
                -195.201707921487	0.0305405405405281\\
                -195.182292568807	0.0308756756756736\\
                -195.13918319384	0.0314378378378422\\
                -195.084491423834	0.0321513513513594\\
                -195.034433647503	0.032940540540551\\
                -194.608424412157	0.0401729729729823\\
                -194.602836881458	0.0402702702702697\\
                -194.540993028759	0.0412756756756778\\
                -194.516976561026	0.0416756756756627\\
                -194.47465345025	0.0426054054053964\\
                -194.449844329492	0.0430486486486359\\
                -194.411874952674	0.0439783783783696\\
                -194.394660917986	0.0443135135135151\\
                -194.388626135082	0.0444756756756703\\
                -194.37059093569	0.0448108108108158\\
                -194.355551196491	0.045059459459452\\
                -194.327073756671	0.045491891891885\\
                -194.283471238886	0.0463351351351378\\
                -194.258006416208	0.0467783783783773\\
                -194.20386675192	0.04782702702704\\
                -194.138673804843	0.0495027027027106\\
                -194.12028167562	0.0500864864864923\\
                -194.093191684255	0.050583783783793\\
                -194.068376437901	0.0511567567567681\\
                -193.92440695872	0.054659459459458\\
                -193.902246265028	0.0552324324324331\\
                -193.881130598878	0.0558162162162148\\
                -193.738700727518	0.0591567567567495\\
                -193.721216973749	0.059610810810824\\
                -193.638274679413	0.0617405405405407\\
                -193.629922647385	0.0620216216216249\\
                -193.6172026799	0.0622702702702611\\
                -193.574917243811	0.063254054054056\\
                -193.566890679421	0.0635027027026922\\
                -193.531200292648	0.0644432432432325\\
                -193.525738092809	0.0646378378378358\\
                -193.507109586352	0.0651351351351366\\
                -193.497392979367	0.0654594594594471\\
                -193.48481280564	0.0658810810810735\\
                -193.444353413304	0.0670378378378302\\
                -193.433640336547	0.0673945945945889\\
                -193.416644361564	0.0679567567567574\\
                -193.378119461709	0.0691567567567688\\
                -193.369388667216	0.0694810810810793\\
                -193.266050907824	0.0729513513513496\\
                -193.225342061554	0.0742378378378419\\
                -193.185873452141	0.0756756756756829\\
                -193.168660474478	0.0762054054054033\\
                -193.157722202378	0.0766162162162232\\
                -193.148254580868	0.0770378378378496\\
                -193.131640953981	0.0775459459459569\\
                -192.960166278827	0.0830702702702695\\
                -192.954239825979	0.0832756756756794\\
                -192.946085232039	0.0835999999999899\\
                -192.941953273551	0.0837081081081124\\
                -192.920981940694	0.0844648648648558\\
                -192.880594897031	0.086162162162168\\
                -192.87663028111	0.0863783783783845\\
                -192.860570588661	0.0868540540540437\\
                -192.856305531274	0.0870594594594536\\
                -192.840719478597	0.0875567567567543\\
                -192.743892992896	0.0911567567567602\\
                -192.731038760783	0.0917729729729615\\
                -192.714822939706	0.0923999999999978\\
                -192.704962283864	0.092886486486492\\
                -192.696772489809	0.0932108108108025\\
                -192.693709242642	0.0933621621621512\\
                -192.6811329344	0.0938378378378388\\
                -192.67756152836	0.0939999999999941\\
                -192.667966594162	0.094432432432427\\
                -192.649516576227	0.095297297297293\\
                -192.639166207835	0.0956972972972778\\
                -192.629627649358	0.0960432432432299\\
                -192.607449527892	0.096962162162157\\
                -192.59482345854	0.0973837837837834\\
                -192.565063535504	0.0986162162162145\\
                -192.555846137514	0.0989945945945863\\
                -192.542762872448	0.0995459459459482\\
                -192.507029695153	0.100962162162148\\
                -192.503491765153	0.101167567567558\\
                -192.493078720908	0.101621621621604\\
                -192.489425345511	0.101805405405401\\
                -192.479433279041	0.102259459459447\\
                -192.467271805318	0.102821621621615\\
                -192.452515923294	0.103318918918916\\
                -192.438605375575	0.104054054054046\\
                -192.364373350223	0.107437837837836\\
                -192.346282009958	0.10828108108106\\
                -192.3385129614	0.108648648648625\\
                -192.308154593829	0.110356756756744\\
                -192.304161685973	0.110508108108093\\
                -192.270236324513	0.112183783783763\\
                -192.234770308947	0.114032432432424\\
                -192.223217226768	0.114605405405399\\
                -192.213923163609	0.115027027027025\\
                -192.198224682097	0.115967567567566\\
                -192.179611366064	0.117027027027007\\
                -192.172707336608	0.11742702702702\\
                -192.167971065985	0.117643243243236\\
                -192.038952186742	0.124799999999993\\
                -192.030417262833	0.125232432432426\\
                -191.99884138947	0.126799999999974\\
                -191.990333295044	0.127178378378375\\
                -191.980720244959	0.127827027027024\\
                -191.978157991034	0.128054054054047\\
                -191.934109382028	0.130421621621593\\
                -191.617790736768	0.148908108108088\\
                -191.559156884761	0.153091891891876\\
                -191.5408035562	0.154162162162123\\
                -191.532052786659	0.15458378378375\\
                -191.525356886785	0.155070270270244\\
                -191.51702586375	0.155545945945931\\
                -191.505470485004	0.156529729729698\\
                -191.499838835532	0.156854054054037\\
                -191.495937716363	0.157243243243215\\
                -191.493763025744	0.157459459459432\\
                -191.437782804971	0.161124324324305\\
                -191.4328038513	0.161459459459422\\
                -191.426500945897	0.161848648648629\\
                -191.390817703361	0.164443243243227\\
                -191.387104228478	0.164691891891863\\
                -191.380885446262	0.165145945945909\\
                -191.374447236356	0.165621621621597\\
                -191.369912067237	0.165956756756742\\
                -191.361377182788	0.16655135135133\\
                -191.357805667	0.166767567567547\\
                -191.350749226387	0.16719999999998\\
                -191.341157334587	0.168043243243204\\
                -191.154205325432	0.181708108108069\\
                -191.148069642221	0.182302702702657\\
                -191.134118482699	0.183254054054032\\
                -191.13183906877	0.183513513513475\\
                -191.124327949212	0.184075675675643\\
                -191.086677481938	0.1871459459459\\
                -191.080733862602	0.187654054054008\\
                -191.069951048522	0.188540540540515\\
                -191.065910418771	0.188875675675632\\
                -190.998200011077	0.194302702702657\\
                -190.988537058435	0.194875675675632\\
                -190.977798385004	0.195848648648621\\
                -190.929711425054	0.199697297297263\\
                -190.919075399136	0.200605405405355\\
                -190.910237508501	0.201275675675646\\
                -190.908153864141	0.201459459459414\\
                -190.899847060934	0.201956756756715\\
                -190.884784417398	0.203340540540495\\
                -190.882439062868	0.203513513513485\\
                -190.877221539906	0.203902702702663\\
                -190.870031196091	0.204562162162119\\
                -190.856544228234	0.205610810810782\\
                -190.84279974272	0.206799999999959\\
                -190.836414744039	0.207275675675646\\
                -190.823226186373	0.208508108108077\\
                -190.818759178947	0.208799999999968\\
                -190.814319398465	0.209243243243208\\
                -190.797658122826	0.210681081081049\\
                -190.78930269012	0.211135135135095\\
                -190.781803583703	0.211783783783744\\
                -190.763649741085	0.213275675675618\\
                -190.757635550352	0.213805405405367\\
                -190.753205345963	0.214227027026993\\
                -190.748923519965	0.214670270270233\\
                -190.73082540782	0.216205405405361\\
                -190.726864456366	0.216583783783733\\
                -190.723070082865	0.216908108108072\\
                -190.717917377243	0.217286486486444\\
                -190.693790289599	0.219394594594547\\
                -190.681013530726	0.220605405405365\\
                -190.677144745494	0.221016216216157\\
                -190.655140878209	0.222886486486431\\
                -190.650526013528	0.223394594594538\\
                -190.635563615079	0.22488648648644\\
                -190.630888452443	0.22529729729726\\
                -190.627066916819	0.225578378378316\\
                -190.619812562053	0.226118918918871\\
                -190.613929844684	0.226551351351304\\
                -190.599096223201	0.227772972972929\\
                -190.593793003213	0.228172972972914\\
                -190.591951315931	0.228302702702649\\
                -190.58706868905	0.228724324324276\\
                -190.574776704945	0.229859459459419\\
                -190.569485604691	0.230281081081017\\
                -190.563176879251	0.230951351351308\\
                -190.548415534073	0.23227027027022\\
                -190.543167953945	0.232767567567521\\
                -190.475913232178	0.239081081081025\\
                -190.470288551273	0.239556756756713\\
                -190.458366151681	0.240605405405347\\
                -190.453887253806	0.240994594594525\\
                -190.450237156228	0.2414486486486\\
                -190.442533660574	0.242291891891824\\
                -190.439420956673	0.242767567567512\\
                -190.426836200307	0.243816216216146\\
                -190.422202795674	0.244248648648579\\
                -190.414616374557	0.244994594594544\\
                -190.407661467132	0.245610810810746\\
                -190.40221469582	0.24609729729724\\
                -190.377754658404	0.248637837837776\\
                -190.370880155795	0.24915675675669\\
                -190.345050320784	0.252043243243179\\
                -190.340293662618	0.252508108108032\\
                -190.335656635609	0.252962162162106\\
                -190.312167329939	0.255318918918846\\
                -190.308671458033	0.255686486486411\\
                -190.304747500833	0.25601081081075\\
                -190.29716488629	0.256821621621555\\
                -190.288742526619	0.257578378378298\\
                -190.28251252169	0.258270270270202\\
                -190.278684219333	0.258691891891829\\
                -190.263363484095	0.260313513513438\\
                -190.204855879119	0.266118918918835\\
                -190.194367848979	0.267340540540459\\
                -190.185965354645	0.268313513513448\\
                -190.183522342268	0.268681081081013\\
                -190.179063556326	0.269145945945866\\
                -190.176217897133	0.269535135135044\\
                -190.159176402022	0.271145945945875\\
                -190.154871013114	0.271556756756667\\
                -190.13123458279	0.273935135135048\\
                -190.116975443827	0.275643243243167\\
                -190.109015211048	0.276464864864778\\
                -189.843989670925	0.305145945945839\\
                -189.839876468183	0.305643243243139\\
                -189.834424561193	0.306248648648562\\
                -189.831941405992	0.306562162162066\\
                -189.823533314481	0.307405405405319\\
                -189.821772806055	0.307686486486375\\
                -189.781831258663	0.312259459459341\\
                -189.77411785528	0.313091891891787\\
                -189.771073293813	0.313437837837739\\
                -189.766013915081	0.314043243243134\\
                -189.756041725347	0.315199999999891\\
                -189.752591565146	0.315578378378262\\
                -189.679673614915	0.325199999999882\\
                -189.676340672553	0.32555675675664\\
                -189.673559119745	0.325945945945818\\
                -189.670798809101	0.326324324324219\\
                -189.665659228481	0.326929729729613\\
                -189.65726511415	0.328021621621502\\
                -189.647602676598	0.329416216216089\\
                -189.536246865721	0.342897297297156\\
                -189.520796673341	0.344735135135011\\
                -189.517143491988	0.345199999999863\\
                -189.51438508057	0.345643243243103\\
                -189.511218332954	0.346086486486342\\
                -189.508527989446	0.346486486486356\\
                -189.504998017157	0.346843243243114\\
                -189.500594642417	0.347372972972835\\
                -189.431456942814	0.356054054053914\\
                -189.424472277352	0.357016216216067\\
                -189.399800844129	0.359859459459329\\
                -189.392816516154	0.360670270270134\\
                -189.389146080139	0.361189189189048\\
                -189.380750044494	0.362356756756611\\
                -189.37632555441	0.362735135134983\\
                -189.303676867174	0.372021621621457\\
                -189.297903606348	0.372691891891748\\
                -189.251346075454	0.379297297297143\\
                -189.24883340339	0.379502702702553\\
                -189.24083834144	0.380659459459309\\
                -189.232793568032	0.38171891891875\\
                -189.229864212533	0.382108108107957\\
                -189.206414105764	0.385513513513359\\
                -189.204523033529	0.38583783783767\\
                -189.200354782826	0.386399999999838\\
                -189.197979961005	0.386810810810658\\
                -189.187012390274	0.388345945945787\\
                -189.183940425692	0.388821621621446\\
                -189.180816043003	0.389221621621459\\
                -189.162764981741	0.391740540540383\\
                -189.157443352943	0.392540540540381\\
                -189.153051290416	0.393027027026847\\
                -189.129517188839	0.396464864864697\\
                -189.121524605943	0.397437837837657\\
                -189.112786510087	0.39881081081063\\
                -189.102650453277	0.400237837837665\\
                -189.098077651766	0.401027027026856\\
                -189.093554231492	0.401762162161987\\
                -189.08483286603	0.402972972972805\\
                -189.07821801931	0.403816216216029\\
                -189.075046268651	0.404194594594401\\
                -189.030699195099	0.410432432432231\\
                -189.027463676496	0.410810810810631\\
                -189.000044858399	0.415005405405225\\
                -188.982290726882	0.417686486486303\\
                -188.980402667832	0.418097297297095\\
                -188.972194444421	0.419556756756549\\
                -188.966608735914	0.420335135134934\\
                -188.945998021361	0.422962162161951\\
                -188.943609412645	0.423362162161965\\
                -188.940459819915	0.423870270270072\\
                -188.916374945929	0.427394594594375\\
                -188.913999385731	0.427827027026808\\
                -188.909960215082	0.428518918918712\\
                -188.904833985711	0.429178378378168\\
                -188.750545623784	0.452756756756543\\
                -188.745038234943	0.453448648648418\\
                -188.732801671726	0.45517837837815\\
                -188.727254468818	0.455989189188955\\
                -188.699656774419	0.460140540540294\\
                -188.694316713482	0.460864864864618\\
                -188.691883854873	0.461199999999764\\
                -188.684483159125	0.462281081080846\\
                -188.681534119265	0.462843243243015\\
                -188.67794017416	0.463394594594348\\
                -188.674505200998	0.463967567567323\\
                -188.670202903346	0.464572972972746\\
                -188.647175545493	0.468010810810569\\
                -188.641093294698	0.46921081081058\\
                -188.638751903608	0.469675675675433\\
                -188.589722234914	0.477286486486236\\
                -188.581035561215	0.478940540540293\\
                -188.57720104262	0.479632432432169\\
                -188.573237041271	0.480151351351111\\
                -188.554575500335	0.482897297297029\\
                -188.550278004938	0.483686486486221\\
                -188.547579304797	0.484054054053786\\
                -188.5438292551	0.484670270270016\\
                -188.52972422329	0.48707027027001\\
                -188.509631395562	0.490421621621351\\
                -188.506955986691	0.490789189188916\\
                -188.503952257916	0.49130810810783\\
                -188.501031959288	0.491805405405131\\
                -188.491891871962	0.493243243242972\\
                -188.448701296837	0.500054054053777\\
                -188.431004683947	0.503081081080808\\
                -188.426560592161	0.503967567567287\\
                -188.42256611394	0.504497297297036\\
                -188.410046556796	0.506540540540271\\
                -188.394791636578	0.508843243242978\\
                -188.390072655795	0.509524324324047\\
                -188.386041736081	0.510086486486216\\
                -188.374422136582	0.512151351351093\\
                -188.370886662001	0.512702702702427\\
                -188.364954283964	0.51351351351326\\
                -188.349573300806	0.516151351351084\\
                -188.346382662259	0.516767567567314\\
                -188.341425587909	0.517459459459189\\
                -188.337091561729	0.518216216215961\\
                -188.307457471853	0.522940540540276\\
                -188.304279574059	0.523502702702444\\
                -188.284354111258	0.526745945945692\\
                -188.257517618507	0.531686486486223\\
                -188.256217487047	0.532021621621368\\
                -188.252394236173	0.532551351351088\\
                -188.240438823229	0.534464864864617\\
                -188.238474870519	0.534810810810569\\
                -188.235105612941	0.53534054054029\\
                -188.225620015179	0.53701621621596\\
                -188.221058519708	0.537967567567307\\
                -188.217189322115	0.538529729729476\\
                -188.214404177958	0.539124324324064\\
                -188.207666568632	0.540270270270014\\
                -188.204981444384	0.540854054053796\\
                -188.183007004135	0.544616216215957\\
                -188.179795990469	0.545059459459225\\
                -188.17642545015	0.545524324324077\\
                -188.175298435616	0.545783783783548\\
                -188.169567726219	0.546670270270027\\
                -188.161320711896	0.548021621621388\\
                -188.159288952646	0.548432432432179\\
                -188.155225379775	0.549016216215961\\
                -188.149931075631	0.549999999999756\\
                -188.138205964735	0.551794594594355\\
                -188.125847798726	0.553697297297049\\
                -188.122254813146	0.554313513513279\\
                -188.119692761561	0.554681081080844\\
                -188.118374278906	0.554940540540315\\
                -188.113116377196	0.55575135135112\\
                -188.108469764884	0.556475675675443\\
                -188.102931247558	0.557448648648403\\
                -188.079856175538	0.5613405405403\\
                -188.059186615752	0.564583783783547\\
                -188.05205189226	0.565513513513281\\
                -188.047244661463	0.566237837837605\\
                -188.042407217797	0.567070270270051\\
                -188.035058646722	0.568075675675431\\
                -188.028385305391	0.569048648648419\\
                -188.008488096387	0.572302702702473\\
                -188.003002055523	0.573059459459245\\
                -187.980876736233	0.576918918918693\\
                -187.970872074168	0.57848648648627\\
                -187.941298091016	0.582843243243019\\
                -187.931659932098	0.584443243243015\\
                -187.92131694175	0.586432432432218\\
                -187.913217498883	0.587664864864649\\
                -187.906485443326	0.588529729729515\\
                -187.900953796585	0.589232432432226\\
                -187.896860122422	0.589848648648427\\
                -187.89156954042	0.590745945945741\\
                -187.889524673935	0.591156756756533\\
                -187.881593014412	0.592367567567351\\
                -187.854752988609	0.596962162161958\\
                -187.837928589445	0.599470270270047\\
                -187.833630125784	0.600302702702493\\
                -187.745260189103	0.614951351351152\\
                -187.74347015825	0.615286486486298\\
                -187.7186021757	0.619751351351141\\
                -187.715802984451	0.620227027026829\\
                -187.620884740341	0.636616216216026\\
                -187.616401296029	0.637351351351157\\
                -187.608774281172	0.638745945945772\\
                -187.603265139087	0.639578378378189\\
                -187.59798102691	0.640432432432249\\
                -187.59511404736	0.64089729729713\\
                -187.592691711827	0.641264864864695\\
                -187.590948304036	0.64163243243226\\
                -187.588891507393	0.641989189189019\\
                -187.576925935122	0.644097297297122\\
                -187.573798514663	0.644659459459291\\
                -187.56931925945	0.645405405405228\\
                -187.564411670471	0.646227027026839\\
                -187.561152988914	0.646659459459272\\
                -187.554941958186	0.647621621621454\\
                -187.551089321458	0.648162162161981\\
                -187.54822089661	0.648767567567404\\
                -187.54360594435	0.649740540540364\\
                -187.52034449928	0.653589189189006\\
                -187.515917478927	0.654227027026849\\
                -187.512721963944	0.65472432432415\\
                -187.50833450401	0.655470270270087\\
                -187.505703380223	0.655989189189029\\
                -187.503543391368	0.656345945945787\\
                -187.500880849989	0.656821621621447\\
                -187.475992081889	0.661264864864705\\
                -187.473462739589	0.661816216216039\\
                -187.469130572674	0.662454054053882\\
                -187.463734028843	0.663394594594422\\
                -187.45591506092	0.664940540540385\\
                -187.452044280522	0.665599999999841\\
                -187.449413112399	0.665978378378213\\
                -187.446600086469	0.666432432432259\\
                -187.441508992739	0.667232432432286\\
                -187.438500195587	0.667794594594426\\
                -187.424305411127	0.670659459459301\\
                -187.415817461319	0.671881081080926\\
                -187.412684638521	0.672345945945779\\
                -187.399900559949	0.674454054053911\\
                -187.397392736772	0.674875675675509\\
                -187.394721062202	0.67534054054039\\
                -187.392627316597	0.675848648648497\\
                -187.38012753429	0.677816216216058\\
                -187.370903861384	0.679351351351187\\
                -187.368431868784	0.679708108107945\\
                -187.36146618144	0.680940540540405\\
                -187.355759272341	0.682140540540388\\
                -187.346926199248	0.683740540540384\\
                -187.321788669472	0.687816216216078\\
                -187.319316305597	0.688302702702572\\
                -187.314053982456	0.689318918918786\\
                -187.311673141422	0.689751351351219\\
                -187.306920237319	0.690583783783637\\
                -187.300484633792	0.69166486486472\\
                -187.29421441879	0.692551351351199\\
                -187.290133729133	0.692972972972825\\
                -187.28169296594	0.694454054053921\\
                -187.277903731936	0.695005405405254\\
                -187.264857691493	0.697037837837712\\
                -187.258656399919	0.697902702702578\\
                -187.255398478656	0.698497297297166\\
                -187.241999822056	0.70081081081068\\
                -187.237171549033	0.701567567567423\\
                -187.229584775365	0.702724324324208\\
                -187.118274919316	0.720421621621512\\
                -187.111561394708	0.721589189189075\\
                -187.108550266103	0.722054054053928\\
                -187.09850649385	0.723870270270169\\
                -187.096535815575	0.724194594594479\\
                -187.060198141279	0.729772972972881\\
                -187.031938691011	0.733956756756669\\
                -187.027931067718	0.734518918918809\\
                -186.999832087591	0.73910270270261\\
                -186.99616415483	0.739643243243137\\
                -186.991705696563	0.740367567567461\\
                -186.98980816912	0.740702702702606\\
                -186.986916446253	0.741254054053968\\
                -186.984813656661	0.741610810810727\\
                -186.973653252397	0.743394594594491\\
                -186.960390301267	0.745383783783694\\
                -186.954354966283	0.746345945945848\\
                -186.944548702952	0.748205405405315\\
                -186.941661824737	0.748551351351267\\
                -186.939430797205	0.7489837837837\\
                -186.932484432783	0.750054054053976\\
                -186.915651392552	0.75248648648639\\
                -186.913472202123	0.75289729729721\\
                -186.907283661649	0.753783783783689\\
                -186.887761748032	0.757081081080997\\
                -186.880496471345	0.75812972972966\\
                -186.85622806392	0.761751351351279\\
                -186.853355871052	0.762108108108038\\
                -186.844268491265	0.763621621621553\\
                -186.837032632895	0.764799999999923\\
                -186.804562953382	0.769708108108034\\
                -186.801882462302	0.770054054053986\\
                -186.799529553174	0.77036756756749\\
                -186.796712852702	0.770713513513442\\
                -186.79404949551	0.771135135135069\\
                -186.769071703865	0.774983783783711\\
                -186.765039068961	0.775599999999912\\
                -186.760285332266	0.776281081081009\\
                -186.749405308168	0.778064864864774\\
                -186.747262817433	0.7783675675675\\
                -186.742125983905	0.779232432432366\\
                -186.734009303029	0.780497297297217\\
                -186.729408015252	0.78110270270264\\
                -186.683655451201	0.788010810810732\\
                -186.681077743371	0.788508108108033\\
                -186.665952070738	0.790756756756679\\
                -186.660909246991	0.791470270270196\\
                -186.652408244268	0.792864864864782\\
                -186.644614303749	0.793935135135058\\
                -186.63811588501	0.794778378378311\\
                -186.634859853947	0.795167567567489\\
                -186.631789611958	0.795599999999922\\
                -186.620517231177	0.797372972972909\\
                -186.603374891491	0.799978378378313\\
                -186.598505735397	0.800735135135056\\
                -186.595200591349	0.80134054054048\\
                -186.590690917374	0.802054054053997\\
                -186.541100775813	0.809027027026957\\
                -186.526369032742	0.811135135135061\\
                -186.523235658678	0.811556756756687\\
                -186.51481019313	0.812983783783721\\
                -186.510535912678	0.813524324324248\\
                -186.506763482397	0.81407567567561\\
                -186.498035660748	0.81525405405398\\
                -186.476209120043	0.818735135135057\\
                -186.470753350116	0.819675675675597\\
                -186.461806960099	0.82096216216209\\
                -186.449096912189	0.822821621621557\\
                -186.43637363769	0.824378378378299\\
                -186.418994056246	0.826778378378322\\
                -186.406452282567	0.828616216216147\\
                -186.401331154111	0.829318918918858\\
                -186.387793389349	0.83108108108101\\
                -186.322024431538	0.840064864864814\\
                -186.31350750874	0.841254054053991\\
                -186.281829537945	0.845859459459405\\
                -186.277060069772	0.846637837837761\\
                -186.274254242309	0.847070270270194\\
                -186.271658948102	0.847437837837788\\
                -186.265451416866	0.848227027026951\\
                -186.260316404462	0.849016216216143\\
                -186.256207660184	0.849589189189118\\
                -186.215849719409	0.854799999999926\\
                -186.212192308147	0.855178378378326\\
                -186.210669379106	0.855383783783708\\
                -186.207061873742	0.855762162162108\\
                -186.20203990657	0.856432432432371\\
                -186.19778350236	0.856940540540478\\
                -186.193044002431	0.857556756756708\\
                -186.190005006849	0.857902702702631\\
                -186.186413960959	0.85825945945939\\
                -186.178190647243	0.859145945945869\\
                -186.174120184276	0.85964324324317\\
                -186.168180154939	0.860410810810748\\
                -186.164090925615	0.860799999999927\\
                -186.15112482932	0.862508108108045\\
                -186.142250868301	0.863740540540476\\
                -186.116410230829	0.866886486486436\\
                -186.112011560363	0.867297297297227\\
                -186.109915530425	0.867524324324251\\
                -186.107083006131	0.867881081081009\\
                -186.102737499219	0.868356756756697\\
                -186.052275193662	0.874702702702649\\
                -186.049298942372	0.875037837837766\\
                -186.047028273735	0.875362162162105\\
                -186.040223010363	0.876054054053981\\
                -186.032556489381	0.87687567567562\\
                -186.029411410674	0.877275675675605\\
                -185.991843632164	0.881718918918864\\
                -185.975884281086	0.883448648648596\\
                -185.972913008088	0.883794594594548\\
                -185.965372639869	0.884659459459414\\
                -185.962608308803	0.885048648648592\\
                -185.905693974454	0.891427027026964\\
                -185.904227476922	0.891697297297242\\
                -185.901230214281	0.892064864864807\\
                -185.859323009146	0.896497297297259\\
                -185.855742738742	0.896886486486437\\
                -185.845246083649	0.898064864864807\\
                -185.840789299311	0.898551351351301\\
                -185.838841586095	0.898789189189131\\
                -185.83545472248	0.899189189189144\\
                -185.822788361077	0.900648648648598\\
                -185.818715967994	0.901016216216163\\
                -185.813488215065	0.901567567567525\\
                -185.78830400595	0.904129729729675\\
                -185.781730556295	0.904767567567518\\
                -185.779851552057	0.905167567567531\\
                -185.672263711773	0.916129729729676\\
                -185.667262652964	0.916605405405363\\
                -185.661941902892	0.917178378378338\\
                -185.64655829321	0.918648648648599\\
                -185.632549625782	0.919935135135091\\
                -185.629177490974	0.92029189189185\\
                -185.606931452597	0.922270270270246\\
                -185.595622049606	0.923243243243206\\
                -185.542861362214	0.927567567567536\\
                -185.537776793719	0.928021621621582\\
                -185.52054414737	0.929491891891871\\
                -185.493703722647	0.931827027026998\\
                -185.488208672075	0.932281081081044\\
                -185.484637295808	0.932637837837802\\
                -185.478765525742	0.933059459459429\\
                -185.473974824742	0.933491891891862\\
                -185.471045508484	0.933718918918885\\
                -185.465126162174	0.934172972972931\\
                -185.461426350864	0.934454054054015\\
                -185.45473872231	0.934918918918896\\
                -185.428364472315	0.937135135135094\\
                -185.415179129166	0.938313513513492\\
                -185.400892844408	0.939329729729707\\
                -185.389970805634	0.940108108108092\\
                -185.371930379896	0.941513513513485\\
                -185.337099645787	0.944237837837818\\
                -185.331768163229	0.94458378378377\\
                -185.305526243635	0.946681081081067\\
                -185.297890361376	0.947081081081052\\
                -185.285043082856	0.947945945945918\\
                -185.279837611433	0.948378378378351\\
                -185.249346891917	0.950756756756732\\
                -185.244000520953	0.95114594594591\\
                -185.227251884444	0.952086486486451\\
                -185.089957510563	0.961027027027001\\
                -185.07647630708	0.961708108108098\\
                -185.069625631451	0.962172972972951\\
                -184.937409232715	0.96914594594594\\
                -184.92992481411	0.969491891891863\\
                -184.885788998554	0.971772972972957\\
                -184.872052741438	0.972227027027003\\
                -184.853425555782	0.973091891891869\\
                -184.842845160036	0.973513513513495\\
                -184.839682708968	0.973697297297292\\
                -184.827626355229	0.974054054054051\\
                -184.820845625509	0.974464864864842\\
                -184.808708882149	0.975113513513492\\
                -184.798197712331	0.975697297297273\\
                -184.793814094839	0.97591351351349\\
                -184.779661473823	0.976410810810791\\
                -184.775312490565	0.976583783783781\\
                -184.771690650658	0.976778378378356\\
                -184.759523285287	0.977210810810789\\
                -184.754387805738	0.977459459459453\\
                -184.738629789899	0.978140540540522\\
                -184.723660844787	0.97864864864863\\
                -184.663507196021	0.980745945945927\\
                -184.653704345217	0.981091891891879\\
                -184.642082902724	0.981491891891892\\
                -184.628548926284	0.982021621621612\\
                -184.554134656326	0.984324324324319\\
                -184.53891467946	0.984756756756752\\
                -184.46050871734	0.986508108108097\\
                -184.444719630909	0.986951351351337\\
                -184.43370491135	0.987308108108095\\
                -184.412191991888	0.987827027027009\\
                -184.356262771419	0.989318918918912\\
                -184.333591420962	0.989805405405406\\
                -184.208994439829	0.99199999999999\\
                -184.187281947753	0.992378378378362\\
                -184.172240774529	0.992572972972965\\
                -184.154215520502	0.992929729729724\\
                -184.149777521344	0.992983783783785\\
                -184.107580580673	0.99355675675676\\
                -184.015035314036	0.994843243243253\\
                -183.974161769479	0.995362162162166\\
                -183.91704780602	0.9959135135135\\
                -183.886588142581	0.996270270270259\\
                -183.706264857606	0.997848648648642\\
                -183.57708817385	0.99844324324323\\
                -183.47880579537	0.998918918918918\\
                -183.467452371703	0.998962162162172\\
                -183.078379887536	0.999718918918916\\
                -182.373932125553	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -199.071139652648	0\\
                -184.792733475439	0.000356756756758614\\
                -184.27793094382	0.000497297297300747\\
                -183.140550015937	0.000821621621611257\\
                -181.236737976398	0.00197837837836801\\
                -181.099516848437	0.00210810810810358\\
                -180.863747671492	0.00234594594593318\\
                -180.48103757548	0.00274594594594646\\
                -180.017402190681	0.00338378378378934\\
                -179.975922407227	0.00349189189188337\\
                -179.621078234826	0.0042054054054006\\
                -179.606378211605	0.00424864864865526\\
                -179.365382985481	0.004627027027027\\
                -179.075599053508	0.00514594594594087\\
                -178.781804643494	0.00585945945945809\\
                -178.243906965745	0.00749189189190247\\
                -177.928993985839	0.00864864864865922\\
                -177.905642960567	0.00875675675675325\\
                -177.77803338999	0.00924324324324743\\
                -177.62633879998	0.00989189189189688\\
                -177.27796621101	0.0116756756756615\\
                -177.259843604906	0.0118054054053971\\
                -176.972785269716	0.0134162162162283\\
                -176.61429071944	0.0158270270270293\\
                -176.601554062638	0.0159459459459583\\
                -176.545456043247	0.0162810810810754\\
                -176.520099262974	0.0164432432432307\\
                -176.320827979289	0.018194594594604\\
                -176.308245469772	0.0183135135135046\\
                -176.274460787716	0.0186594594594567\\
                -176.168010990801	0.0196864864864779\\
                -176.125283335145	0.0201081081081043\\
                -176.111970078211	0.0201945945945852\\
                -176.066039430407	0.0206378378378531\\
                -175.995411271624	0.0212432432432479\\
                -175.438715633294	0.0271999999999935\\
                -175.427303768716	0.0273621621621771\\
                -175.395235780018	0.0277405405405489\\
                -175.390805511388	0.0278270270270298\\
                -175.336012628242	0.0283675675675568\\
                -175.325087642288	0.0285945945946082\\
                -175.292016937053	0.0289837837837865\\
                -175.267807045277	0.0293297297297386\\
                -175.218394088117	0.0299135135135202\\
                -175.188651982468	0.0302594594594723\\
                -175.154737108285	0.0307243243243249\\
                -175.149068806968	0.0308432432432539\\
                -175.09497736212	0.0315891891891908\\
                -175.082722660391	0.0317405405405395\\
                -175.055128818503	0.0322054054054206\\
                -174.984005497045	0.0333837837837905\\
                -174.965645027174	0.0337729729729688\\
                -174.944006039431	0.0341189189189208\\
                -174.914800862487	0.0346486486486413\\
                -174.850105004989	0.0356432432432428\\
                -174.813516757373	0.0362918918918922\\
                -174.80263179901	0.0365621621621699\\
                -174.780395741979	0.0369297297297351\\
                -174.572312033411	0.0403891891891988\\
                -174.553447581292	0.0407459459459574\\
                -174.530320313183	0.0411567567567488\\
                -174.431367757299	0.0428216216216128\\
                -174.410525753074	0.0432324324324327\\
                -174.404209637509	0.0433945945945879\\
                -174.319374094052	0.0450162162162258\\
                -174.296893119413	0.0453621621621494\\
                -174.253548913159	0.0461945945945956\\
                -174.20750882266	0.0471027027027162\\
                -174.172218613305	0.0478594594594597\\
                -174.156871190815	0.0482162162162183\\
                -174.146362452278	0.0483999999999867\\
                -174.116683288048	0.0489945945946033\\
                -174.060016725523	0.0500324324324311\\
                -173.708258222623	0.0584108108108126\\
                -173.696304059158	0.0587999999999909\\
                -173.684985670753	0.0591891891891976\\
                -173.672143217244	0.0595675675675693\\
                -173.66018534504	0.0599567567567476\\
                -173.649426438386	0.0602810810810865\\
                -173.646471191746	0.0604108108108221\\
                -173.617173229336	0.0611999999999853\\
                -173.579017637788	0.0621945945945868\\
                -173.484390464143	0.0649945945945944\\
                -173.407690454914	0.0676432432432534\\
                -173.29293745848	0.0711351351351368\\
                -173.287270838723	0.0713189189189052\\
                -173.174225503565	0.0751675675675756\\
                -173.170665873639	0.0753297297297308\\
                -173.157386292539	0.0757837837837769\\
                -173.139146700941	0.076475675675681\\
                -173.12614856306	0.0768756756756659\\
                -173.090598793425	0.0780324324324226\\
                -173.085288297936	0.078227027027026\\
                -173.048931124574	0.079545945945938\\
                -173.044170336684	0.0797621621621545\\
                -173.021548671567	0.0805405405405395\\
                -173.003181535133	0.0811891891891889\\
                -172.989275930116	0.081762162162164\\
                -172.985795417408	0.081967567567574\\
                -172.966064069284	0.0826162162162234\\
                -172.930991757335	0.0836864864864708\\
                -172.922392269077	0.0840216216216163\\
                -172.857512597998	0.0862378378378423\\
                -172.821153018535	0.0878702702702583\\
                -172.807613965052	0.0884000000000071\\
                -172.794343955963	0.0888324324324401\\
                -172.781098412527	0.0893189189189059\\
                -172.77695367705	0.0894918918918961\\
                -172.626372023141	0.0952108108108121\\
                -172.621139003373	0.0955351351351226\\
                -172.605427916616	0.0960864864864845\\
                -172.599967863533	0.0963135135135076\\
                -172.59014234541	0.0966810810810728\\
                -172.586938497011	0.0968108108108083\\
                -172.577113247172	0.0971891891891801\\
                -172.488955018908	0.101081081081077\\
                -172.480053659901	0.10151351351351\\
                -172.461456340566	0.10221621621622\\
                -172.436411545947	0.103254054054048\\
                -172.401924396403	0.104670270270248\\
                -172.388358491911	0.105372972972958\\
                -172.377429569042	0.105772972972972\\
                -172.359408972803	0.106497297297295\\
                -172.165784585585	0.115351351351336\\
                -172.15607027107	0.115783783783769\\
                -172.145793233251	0.116237837837815\\
                -172.137503296078	0.11669189189189\\
                -172.128400214699	0.117167567567549\\
                -172.119062453045	0.11754594594592\\
                -172.112741502452	0.117827027027005\\
                -172.110363241772	0.11795675675674\\
                -172.102037557104	0.118324324324306\\
                -172.09115285761	0.118799999999993\\
                -172.079757154732	0.119372972972968\\
                -172.055978401904	0.120616216216206\\
                -172.041176096039	0.121394594594591\\
                -171.997049843845	0.123243243243223\\
                -171.985947080872	0.123848648648647\\
                -171.972528780543	0.124497297297296\\
                -171.950769518897	0.125513513513511\\
                -171.937498126824	0.126302702702674\\
                -171.927242988348	0.12689729729729\\
                -171.910752583487	0.127675675675647\\
                -171.887545564114	0.128951351351333\\
                -171.85310994174	0.130724324324319\\
                -171.847703888258	0.13101621621621\\
                -171.834396613715	0.131772972972954\\
                -171.8269625744	0.132097297297292\\
                -171.81799946038	0.132529729729725\\
                -171.798145166206	0.133535135135105\\
                -171.736229069302	0.137037837837823\\
                -171.73156344957	0.13728648648646\\
                -171.722102211051	0.137805405405373\\
                -171.69565044464	0.139156756756734\\
                -171.690421990935	0.139470270270238\\
                -171.576935323012	0.145945945945925\\
                -171.566597243678	0.146713513513504\\
                -171.541285374075	0.148302702702694\\
                -171.537184728796	0.148529729729717\\
                -171.529229867825	0.148972972972956\\
                -171.521173877548	0.14945945945945\\
                -171.506177100233	0.150281081081062\\
                -171.497897263604	0.150713513513494\\
                -171.466663305987	0.152464864864839\\
                -171.457152577834	0.15316756756755\\
                -171.448997315431	0.153740540540525\\
                -171.436901934101	0.154518918918882\\
                -171.43543442283	0.154691891891872\\
                -171.428863339332	0.155048648648631\\
                -171.414311022176	0.155783783783761\\
                -171.405253269752	0.156302702702675\\
                -171.399771518064	0.15663783783782\\
                -171.394108882869	0.156994594594579\\
                -171.354358362405	0.159524324324309\\
                -171.348517173615	0.159848648648619\\
                -171.33143219732	0.161156756756725\\
                -171.321021484178	0.161924324324303\\
                -171.313777947537	0.162475675675637\\
                -171.124971236396	0.175059459459419\\
                -171.122933405489	0.175264864864829\\
                -171.11879836898	0.175599999999974\\
                -171.101559424722	0.176616216216189\\
                -171.092642105813	0.177027027027009\\
                -171.057828692094	0.179243243243207\\
                -171.032281172386	0.18111351351348\\
                -171.027254452837	0.181470270270239\\
                -171.024128526021	0.181740540540517\\
                -171.011561448271	0.182724324324283\\
                -170.996651069929	0.183772972972946\\
                -170.985420618947	0.184486486486463\\
                -170.979023988928	0.184875675675642\\
                -170.775312083158	0.199924324324286\\
                -170.765430986761	0.200681081081029\\
                -170.760729718739	0.201037837837788\\
                -170.749038833008	0.201924324324295\\
                -170.744710488136	0.202291891891861\\
                -170.729092594109	0.203654054054027\\
                -170.721588674054	0.204216216216167\\
                -170.715370176781	0.204799999999949\\
                -170.706774694513	0.205459459459405\\
                -170.703224621624	0.205805405405357\\
                -170.698204522509	0.20623783783779\\
                -170.689678370661	0.206691891891836\\
                -170.683967001415	0.207124324324269\\
                -170.625465967851	0.211762162162131\\
                -170.618288022582	0.212410810810781\\
                -170.614474143537	0.212789189189152\\
                -170.606576520711	0.213318918918873\\
                -170.599479031261	0.21403243243239\\
                -170.595636290007	0.214367567567535\\
                -170.591215800237	0.214832432432388\\
                -170.583600261934	0.215394594594557\\
                -170.574121453183	0.216054054054013\\
                -170.513431856708	0.221016216216157\\
                -170.501279507129	0.222172972972913\\
                -170.496727932133	0.22259459459454\\
                -170.489105539091	0.223243243243189\\
                -170.483815981647	0.223697297297235\\
                -170.477291568239	0.224248648648597\\
                -170.465741550022	0.225275675675618\\
                -170.460991496206	0.225718918918858\\
                -170.446168726522	0.226745945945908\\
                -170.442601264111	0.227091891891831\\
                -170.437253362499	0.227545945945906\\
                -170.422559256979	0.22912432432426\\
                -170.399210591692	0.231037837837789\\
                -170.394986726497	0.231405405405354\\
                -170.386980573267	0.231956756756716\\
                -170.378282596765	0.232562162162111\\
                -170.36852942483	0.233318918918854\\
                -170.362507241353	0.23385945945941\\
                -170.357362144586	0.234281081081036\\
                -170.331135880435	0.236486486486427\\
                -170.321177493769	0.237470270270222\\
                -170.299771124698	0.239232432432374\\
                -170.264844974404	0.242572972972908\\
                -170.253833909841	0.243632432432378\\
                -170.248298090147	0.244054054054004\\
                -170.243101023205	0.244410810810763\\
                -170.236426044845	0.245037837837771\\
                -170.232911223945	0.245427027026977\\
                -170.067636890989	0.259913513513453\\
                -170.058676106255	0.260918918918861\\
                -170.043584123092	0.262140540540457\\
                -170.029168311121	0.263578378378298\\
                -170.020065352987	0.264486486486419\\
                -170.00046217089	0.266464864864787\\
                -169.995970439324	0.266843243243159\\
                -169.990441574415	0.267383783783714\\
                -169.9872845014	0.267708108108025\\
                -169.983116676277	0.268162162162099\\
                -169.978958717105	0.268648648648565\\
                -169.971582674446	0.269297297297214\\
                -169.968640439194	0.269610810810747\\
                -169.963700915664	0.269999999999925\\
                -169.958758772797	0.270454054053971\\
                -169.86792450653	0.279448648648554\\
                -169.841415018165	0.282216216216142\\
                -169.835995361538	0.282670270270188\\
                -169.832388427846	0.28304864864856\\
                -169.827625773481	0.283481081080993\\
                -169.822423840172	0.283902702702619\\
                -169.816621034373	0.284443243243146\\
                -169.813466565239	0.284756756756678\\
                -169.807421131052	0.285362162162073\\
                -169.666115085943	0.300086486486379\\
                -169.662493485209	0.30055135135126\\
                -169.655855961871	0.301210810810716\\
                -169.650463168566	0.301740540540436\\
                -169.613691744552	0.30540540540531\\
                -169.605422869282	0.306097297297185\\
                -169.598011403994	0.307037837837726\\
                -169.584481431155	0.308529729729628\\
                -169.580794746159	0.308994594594481\\
                -169.574018613797	0.310010810810695\\
                -169.566884524908	0.310702702702599\\
                -169.559237101005	0.31143783783773\\
                -169.537254833725	0.313870270270172\\
                -169.5348696503	0.314270270270157\\
                -169.529728151666	0.314637837837722\\
                -169.519064746822	0.315924324324214\\
                -169.502254986318	0.317772972972847\\
                -169.491797652344	0.319016216216113\\
                -169.485396557808	0.319599999999895\\
                -169.480011827678	0.320118918918809\\
                -169.475540906526	0.320594594594468\\
                -169.460053022247	0.322345945945841\\
                -169.45700445127	0.322659459459345\\
                -169.436786966054	0.324627027026906\\
                -169.419456369648	0.326162162162035\\
                -169.415718465161	0.326518918918794\\
                -169.402705379665	0.327989189189054\\
                -169.396690499698	0.328745945945826\\
                -169.38190475844	0.330335135135016\\
                -169.352315097056	0.333610810810683\\
                -169.349196724166	0.333902702702574\\
                -169.316954914344	0.337286486486363\\
                -169.306099651217	0.338529729729601\\
                -169.293811008197	0.339859459459319\\
                -169.291151415434	0.34011891891879\\
                -169.28783189136	0.340508108107969\\
                -169.28307930272	0.341070270270137\\
                -169.266544161716	0.342810810810676\\
                -169.261400299658	0.343232432432302\\
                -169.257726604367	0.343772972972829\\
                -169.254179807968	0.344172972972842\\
                -169.201241767795	0.349967567567433\\
                -169.193424755782	0.350735135135011\\
                -169.187803327972	0.351502702702561\\
                -169.183904370372	0.351902702702574\\
                -169.14846836396	0.355578378378226\\
                -169.134642664616	0.357048648648515\\
                -169.116726976051	0.359091891891751\\
                -169.103834408697	0.360454054053918\\
                -169.100979139124	0.360864864864709\\
                -169.096485433898	0.361448648648491\\
                -169.093018289872	0.361945945945791\\
                -169.038873749837	0.367621621621481\\
                -169.017474190478	0.370194594594437\\
                -169.014588051375	0.370540540540389\\
                -168.985282976737	0.373794594594443\\
                -168.976680095414	0.375048648648487\\
                -168.971854657458	0.375643243243076\\
                -168.968431185436	0.376021621621476\\
                -168.963723178139	0.376616216216064\\
                -168.954380401167	0.377654054053892\\
                -168.951224671307	0.378118918918773\\
                -168.943885429083	0.379156756756601\\
                -168.940374918192	0.379535135134972\\
                -168.934822081662	0.38012972972956\\
                -168.931388555846	0.380627027026861\\
                -168.924058122061	0.381286486486317\\
                -168.908384081641	0.383005405405243\\
                -168.904795187646	0.383362162162001\\
                -168.837357914024	0.391362162161982\\
                -168.814911639927	0.393989189189028\\
                -168.812123678584	0.394356756756594\\
                -168.770087076766	0.399383783783605\\
                -168.76549692918	0.399913513513326\\
                -168.76274606445	0.400291891891726\\
                -168.754438119363	0.401167567567398\\
                -168.710298511185	0.406681081080905\\
                -168.697451291385	0.408183783783585\\
                -168.691645409747	0.408951351351163\\
                -168.641787099829	0.414832432432235\\
                -168.638836086734	0.415254054053861\\
                -168.617920397928	0.417783783783591\\
                -168.60914411641	0.418972972972767\\
                -168.602983229388	0.419837837837633\\
                -168.597170622684	0.420475675675476\\
                -168.591876301501	0.42116756756738\\
                -168.588706945922	0.421502702702497\\
                -168.567295274395	0.424064864864675\\
                -168.563000681771	0.42467027027007\\
                -168.560632443795	0.425027027026829\\
                -168.540450156181	0.427535135134917\\
                -168.537084181755	0.427924324324124\\
                -168.53215382179	0.428616216216\\
                -168.469001454792	0.436464864864661\\
                -168.434037608703	0.441016216215985\\
                -168.431380674524	0.441394594594385\\
                -168.423337851121	0.442248648648416\\
                -168.414525193795	0.443372972972753\\
                -168.400605304965	0.444918918918688\\
                -168.397404302103	0.445437837837602\\
                -168.393739103428	0.445859459459228\\
                -168.376113383478	0.44820540540519\\
                -168.372060254676	0.44876756756733\\
                -168.364372803902	0.449718918918705\\
                -168.359986567181	0.450443243243029\\
                -168.325716374376	0.454778378378137\\
                -168.316781461411	0.455762162161932\\
                -168.303457655101	0.45750270270247\\
                -168.298127889641	0.458216216215988\\
                -168.29616606127	0.458572972972746\\
                -168.291356088169	0.45909189189166\\
                -168.218452813407	0.469427027026796\\
                -168.215843464443	0.469783783783527\\
                -168.202293517377	0.471524324324065\\
                -168.198723517516	0.472032432432172\\
                -168.192433058279	0.472799999999751\\
                -168.172516672922	0.475427027026768\\
                -168.170204181477	0.475762162161914\\
                -168.165353427026	0.476378378378115\\
                -168.161267760128	0.476778378378128\\
                -168.154501864222	0.477935135134885\\
                -168.150778100313	0.478378378378125\\
                -168.146734127513	0.478810810810558\\
                -168.136403712534	0.480118918918663\\
                -168.115228234126	0.482702702702454\\
                -168.108183672137	0.483686486486221\\
                -168.091762459252	0.485708108107843\\
                -168.089048287492	0.486064864864602\\
                -168.082791694571	0.487027027026755\\
                -168.071037972017	0.488627027026752\\
                -168.059125973551	0.490118918918654\\
                -168.056428402961	0.490475675675413\\
                -168.051571692127	0.491091891891614\\
                -168.046903552518	0.49175135135107\\
                -168.017847025972	0.495556756756486\\
                -168.013593778722	0.496227027026748\\
                -168.006686901006	0.496972972972713\\
                -167.998368184587	0.498259459459177\\
                -167.994259241662	0.498745945945672\\
                -167.988646022712	0.499329729729453\\
                -167.981855940984	0.500151351351064\\
                -167.972419769896	0.501470270270005\\
                -167.966847417009	0.502270270270003\\
                -167.963884403943	0.50277837837811\\
                -167.960295587196	0.503318918918637\\
                -167.956758715114	0.503686486486203\\
                -167.947191214804	0.505037837837563\\
                -167.939770277776	0.506043243242971\\
                -167.936704358116	0.506410810810536\\
                -167.933660227886	0.506799999999743\\
                -167.93135699222	0.50713513513486\\
                -167.927717842542	0.507567567567293\\
                -167.925045668504	0.507891891891632\\
                -167.918905533586	0.508735135134856\\
                -167.913180306859	0.509578378378109\\
                -167.909678894193	0.509978378378122\\
                -167.897508127111	0.511502702702444\\
                -167.894958378369	0.511859459459203\\
                -167.892053595783	0.512313513513249\\
                -167.880453833223	0.513848648648377\\
                -167.856959601961	0.516745945945672\\
                -167.853732397601	0.517102702702431\\
                -167.851261023267	0.517491891891638\\
                -167.847357628593	0.517978378378103\\
                -167.844824403907	0.51839999999973\\
                -167.837131004942	0.519589189188935\\
                -167.826674892565	0.520864864864592\\
                -167.816923825794	0.522367567567301\\
                -167.814777932815	0.522745945945672\\
                -167.812021999369	0.523210810810554\\
                -167.788830185239	0.526043243242981\\
                -167.786420951116	0.526378378378126\\
                -167.780553310132	0.527264864864605\\
                -167.758189476136	0.530335135134891\\
                -167.753915773058	0.531027027026767\\
                -167.750093105636	0.531437837837586\\
                -167.746919687214	0.531718918918671\\
                -167.74093068996	0.532378378378127\\
                -167.732278250082	0.533675675675426\\
                -167.719648188822	0.535394594594351\\
                -167.58181598604	0.554345945945698\\
                -167.529034716498	0.561729729729478\\
                -167.523178140815	0.562378378378128\\
                -167.512766756761	0.56366486486462\\
                -167.504121384015	0.564929729729499\\
                -167.499721791159	0.565481081080833\\
                -167.481790789702	0.568313513513289\\
                -167.479438993332	0.568583783783538\\
                -167.474649976817	0.569048648648419\\
                -167.466684286572	0.570205405405176\\
                -167.461668353019	0.570940540540306\\
                -167.458984579786	0.571405405405159\\
                -167.455799071308	0.57187027027004\\
                -167.432635303397	0.574854054053816\\
                -167.429854513254	0.575318918918697\\
                -167.424349603379	0.576248648648431\\
                -167.421023348994	0.576659459459222\\
                -167.41814512115	0.577091891891655\\
                -167.414921362438	0.577437837837607\\
                -167.408497404483	0.578540540540303\\
                -167.402539247126	0.579264864864626\\
                -167.399463968972	0.579686486486253\\
                -167.34535451539	0.586735135134916\\
                -167.341270600148	0.587329729729504\\
                -167.32930533651	0.589005405405175\\
                -167.270505221917	0.597675675675447\\
                -167.243490502548	0.601416216215995\\
                -167.23795391419	0.602108108107899\\
                -167.223730001727	0.604432432432219\\
                -167.220937052511	0.604745945945723\\
                -167.217951732411	0.605178378378156\\
                -167.210707235435	0.606183783783564\\
                -167.197517266757	0.608183783783574\\
                -167.193297112456	0.608745945945742\\
                -167.190744044175	0.60913513513492\\
                -167.169197923341	0.612259459459267\\
                -167.16172306361	0.613437837837637\\
                -167.159441999038	0.613772972972754\\
                -167.147681541893	0.615470270270066\\
                -167.142984047571	0.616151351351135\\
                -167.133721383603	0.617610810810618\\
                -167.125833820631	0.618745945945733\\
                -167.123262433237	0.619124324324133\\
                -167.119447910922	0.619762162161976\\
                -167.102578272088	0.622324324324126\\
                -167.096425662446	0.623178378378185\\
                -167.093778336153	0.623589189189005\\
                -167.090727491889	0.623945945945735\\
                -167.016803204573	0.634010810810622\\
                -167.00617018356	0.635502702702524\\
                -166.942565048008	0.644421621621433\\
                -166.915125334196	0.648540540540353\\
                -166.913068448297	0.648799999999824\\
                -166.908937075525	0.649340540540351\\
                -166.853771802253	0.657167567567399\\
                -166.84562899325	0.658421621621443\\
                -166.838761086329	0.659502702702525\\
                -166.834090222777	0.660162162161981\\
                -166.829816406446	0.660713513513343\\
                -166.828863150875	0.660918918918753\\
                -166.826084549978	0.661297297297125\\
                -166.818024243316	0.662637837837678\\
                -166.803477369565	0.664562162161985\\
                -166.801128268805	0.665005405405253\\
                -166.791203841329	0.666324324324165\\
                -166.790060256186	0.666572972972801\\
                -166.786288056374	0.666983783783621\\
                -166.758632649885	0.670875675675518\\
                -166.755500133649	0.671286486486338\\
                -166.74796198142	0.672216216216043\\
                -166.742369343721	0.673037837837683\\
                -166.739104234537	0.673481081080922\\
                -166.734847138215	0.673902702702549\\
                -166.726982010112	0.674951351351183\\
                -166.713780991988	0.676713513513363\\
                -166.703200009226	0.678054054053888\\
                -166.687711407457	0.680172972972827\\
                -166.685055219331	0.68048648648633\\
                -166.680506013947	0.681232432432267\\
                -166.675869973133	0.681848648648497\\
                -166.67265898614	0.68224864864851\\
                -166.668345360469	0.682821621621457\\
                -166.664920789683	0.683232432432277\\
                -166.659989720002	0.68387027027012\\
                -166.650500780038	0.685308108107961\\
                -166.647862319625	0.685686486486333\\
                -166.644745001726	0.686097297297152\\
                -166.597317312055	0.692594594594453\\
                -166.593283197853	0.693156756756622\\
                -166.591671813035	0.6934270270269\\
                -166.587376179458	0.694010810810681\\
                -166.576513432977	0.695729729729578\\
                -166.574699452733	0.696054054053917\\
                -166.571752646145	0.696529729729605\\
                -166.563181037605	0.69745945945931\\
                -166.550283476495	0.69901621621608\\
                -166.547627920443	0.699372972972839\\
                -166.541892747076	0.70016216216203\\
                -166.534106098505	0.701124324324184\\
                -166.501995604438	0.705145945945816\\
                -166.489534489112	0.707037837837703\\
                -166.487583889774	0.707383783783655\\
                -166.482199135989	0.708140540540398\\
                -166.477418152413	0.708821621621496\\
                -166.471793392566	0.709632432432301\\
                -166.457832083595	0.711524324324188\\
                -166.45219460301	0.712454054053921\\
                -166.447627106975	0.713005405405283\\
                -166.442412056808	0.713675675675546\\
                -166.437916237886	0.714335135135002\\
                -166.432111042684	0.715037837837713\\
                -166.426469774764	0.71575135135123\\
                -166.418460859045	0.716918918918793\\
                -166.414857544283	0.717459459459349\\
                -166.411990964117	0.717902702702588\\
                -166.409443993582	0.718378378378247\\
                -166.406695332332	0.718767567567454\\
                -166.385095853634	0.721416216216113\\
                -166.34109719908	0.727643243243136\\
                -166.331336315727	0.728983783783661\\
                -166.325949663529	0.729827027026914\\
                -166.323417359382	0.730172972972866\\
                -166.316252862987	0.731113513513407\\
                -166.291105482136	0.734443243243135\\
                -166.272297332477	0.736983783783671\\
                -166.269236992299	0.737351351351236\\
                -166.267005010366	0.737805405405311\\
                -166.264090517616	0.738140540540428\\
                -166.262134633391	0.738508108108022\\
                -166.251377413263	0.739891891891801\\
                -166.242222721474	0.741167567567459\\
                -166.239487421676	0.741545945945859\\
                -166.235151739624	0.742356756756664\\
                -166.225642040785	0.743632432432349\\
                -166.222189661954	0.744108108108009\\
                -166.216906716961	0.744854054053974\\
                -166.19768634513	0.747567567567472\\
                -166.193228341557	0.74807567567558\\
                -166.18891504558	0.748594594594493\\
                -166.185116572654	0.749167567567468\\
                -166.181485505026	0.749686486486411\\
                -166.171085592575	0.750940540540455\\
                -166.157716488221	0.752670270270187\\
                -166.149087965404	0.753686486486401\\
                -166.024919530988	0.770064864864793\\
                -166.015966365128	0.771254054053969\\
                -166.012917442889	0.771643243243147\\
                -166.004044152761	0.772886486486414\\
                -165.997718198376	0.773535135135063\\
                -165.992608560855	0.774097297297203\\
                -165.989844052297	0.77448648648641\\
                -165.984759122417	0.775156756756672\\
                -165.980562977308	0.77566486486478\\
                -165.977488979061	0.776010810810732\\
                -165.975263887923	0.77636756756749\\
                -165.97231386628	0.77677837837831\\
                -165.96689985171	0.777329729729644\\
                -165.962526205002	0.777913513513425\\
                -165.956426534157	0.778735135135065\\
                -165.950849311961	0.779383783783715\\
                -165.939767748004	0.780821621621556\\
                -165.932192396478	0.781891891891803\\
                -165.926138528613	0.78281081081073\\
                -165.865349953835	0.790551351351269\\
                -165.862954141277	0.790875675675608\\
                -165.859463669074	0.791362162162073\\
                -165.853649604202	0.792010810810723\\
                -165.842344099786	0.793383783783696\\
                -165.838097242146	0.793848648648577\\
                -165.832740017032	0.794529729729646\\
                -165.829791265597	0.794875675675598\\
                -165.8254335627	0.79545945945938\\
                -165.822772597241	0.795794594594526\\
                -165.805398930807	0.798010810810723\\
                -165.803060090082	0.798313513513449\\
                -165.799247855103	0.798843243243169\\
                -165.790283589871	0.799881081080997\\
                -165.787789410655	0.800302702702623\\
                -165.774404751773	0.801924324324261\\
                -165.771427036972	0.802270270270185\\
                -165.757195287734	0.803978378378304\\
                -165.754436981945	0.804335135135062\\
                -165.750206378935	0.80484324324317\\
                -165.739763878165	0.806043243243181\\
                -165.702299268291	0.810951351351292\\
                -165.69902022386	0.811318918918857\\
                -165.69449942567	0.811870270270191\\
                -165.6904576961	0.812270270270204\\
                -165.687535878032	0.812702702702637\\
                -165.679378896635	0.813610810810729\\
                -165.673494952897	0.814259459459379\\
                -165.669835034932	0.814616216216137\\
                -165.623006579898	0.820086486486417\\
                -165.619475351234	0.820443243243176\\
                -165.594748533938	0.823535135135074\\
                -165.590328323762	0.82402162162154\\
                -165.586955888653	0.824475675675615\\
                -165.580807461976	0.825329729729674\\
                -165.548315720789	0.828983783783713\\
                -165.546226536987	0.82925405405399\\
                -165.542413109333	0.829589189189107\\
                -165.494560052135	0.834886486486425\\
                -165.489524916689	0.8354594594594\\
                -165.483582511836	0.836162162162083\\
                -165.47444221371	0.837264864864807\\
                -165.468454908327	0.837978378378324\\
                -165.462252005746	0.838562162162106\\
                -165.449072651952	0.839935135135079\\
                -165.444707233893	0.840421621621545\\
                -165.43291075304	0.84172972972965\\
                -165.419307704592	0.843275675675613\\
                -165.41284286635	0.843956756756683\\
                -165.400196443536	0.845502702702646\\
                -165.354894479666	0.850216216216154\\
                -165.337771917054	0.852659459459403\\
                -165.334113023466	0.853037837837775\\
                -165.327382417437	0.853718918918844\\
                -165.325126355386	0.853902702702641\\
                -165.320614508194	0.854302702702626\\
                -165.313950178692	0.855005405405336\\
                -165.311179129747	0.85528648648642\\
                -165.304695797881	0.855989189189131\\
                -165.296146008078	0.856810810810742\\
                -165.291444380697	0.857232432432369\\
                -165.28354229462	0.857989189189112\\
                -165.275836147045	0.858713513513436\\
                -165.274317018296	0.858972972972907\\
                -165.26965499826	0.859556756756689\\
                -165.265631147531	0.859989189189122\\
                -165.258744306814	0.8607567567567\\
                -165.246423664462	0.86190270270265\\
                -165.241361488231	0.862367567567503\\
                -165.231667851527	0.863156756756695\\
                -165.226413089527	0.86372972972967\\
                -165.219337321062	0.864389189189126\\
                -165.213893403768	0.864972972972907\\
                -165.201485089571	0.866194594594532\\
                -165.189627943252	0.867351351351289\\
                -165.183632968645	0.86796756756749\\
                -165.150323488517	0.871232432432379\\
                -165.095031562024	0.876335135135065\\
                -165.090729648691	0.876681081081017\\
                -165.084815892252	0.877124324324257\\
                -165.080175534055	0.877632432432364\\
                -165.074003479776	0.878237837837787\\
                -165.057786290007	0.880108108108061\\
                -165.037442849352	0.882151351351297\\
                -164.911211860831	0.893654054053997\\
                -164.905292502882	0.894032432432368\\
                -164.899857439972	0.894540540540476\\
                -164.891787831457	0.89543783783779\\
                -164.885913307209	0.895805405405355\\
                -164.873150194118	0.897167567567521\\
                -164.867300947993	0.8975567567567\\
                -164.857740226612	0.898302702702665\\
                -164.774192167023	0.9053513513513\\
                -164.766835137553	0.905870270270213\\
                -164.750305193453	0.907275675675635\\
                -164.743881787915	0.907794594594549\\
                -164.723156688006	0.909589189189148\\
                -164.714570573614	0.910162162162123\\
                -164.704464776442	0.910886486486447\\
                -164.698914014484	0.911308108108074\\
                -164.681885306923	0.912421621621576\\
                -164.6769392828	0.912832432432396\\
                -164.671848704413	0.913156756756706\\
                -164.604285318693	0.918205405405359\\
                -164.584896222932	0.919816216216191\\
                -164.576573059113	0.920421621621585\\
                -164.516820169497	0.924767567567528\\
                -164.510650899771	0.925275675675636\\
                -164.507000949872	0.925643243243201\\
                -164.49193063026	0.926799999999957\\
                -164.423824790386	0.931470270270239\\
                -164.411229688536	0.932259459459431\\
                -164.399400865832	0.932983783783754\\
                -164.37500120838	0.934464864864822\\
                -164.364107002171	0.935124324324306\\
                -164.355293466596	0.935708108108088\\
                -164.292623206451	0.939708108108078\\
                -164.287189776535	0.940032432432417\\
                -164.283775368281	0.940248648648634\\
                -164.204763120331	0.944951351351335\\
                -164.193155595278	0.945405405405381\\
                -164.116524246735	0.949729729729711\\
                -164.105946031497	0.950151351351337\\
                -164.103671897261	0.950302702702686\\
                -164.096114126102	0.950767567567539\\
                -164.088594151915	0.951189189189165\\
                -164.037620225651	0.953740540540508\\
                -163.933719102265	0.958691891891874\\
                -163.923519864238	0.959210810810788\\
                -163.91588839941	0.959751351351343\\
                -163.905765349486	0.960108108108102\\
                -163.899838096563	0.960464864864832\\
                -163.890787112113	0.960929729729713\\
                -163.881306801603	0.96135135135134\\
                -163.870078460628	0.961805405405386\\
                -163.828137686272	0.963772972972947\\
                -163.814813198505	0.964421621621597\\
                -163.776776928394	0.966054054054041\\
                -163.758063293684	0.966745945945917\\
                -163.752180751933	0.967037837837808\\
                -163.744226809419	0.96747027027024\\
                -163.720698872781	0.968464864864842\\
                -163.69962794209	0.969318918918901\\
                -163.682737891062	0.96991351351349\\
                -163.673602241508	0.970313513513503\\
                -163.659359464439	0.970702702702681\\
                -163.645046333808	0.971178378378369\\
                -163.622094244774	0.97196756756756\\
                -163.615394300467	0.972259459459451\\
                -163.513207552665	0.97584864864865\\
                -163.357271127622	0.980237837837819\\
                -163.339460354752	0.980659459459446\\
                -163.310451465473	0.981491891891892\\
                -163.291320763705	0.981891891891877\\
                -163.118092815476	0.985729729729712\\
                -163.075252479851	0.986464864864871\\
                -163.070989404508	0.986572972972965\\
                -163.053164312907	0.986929729729724\\
                -163.028915273016	0.987372972972963\\
                -163.008665559824	0.987708108108109\\
                -162.963171140626	0.988508108108107\\
                -162.921814761378	0.989199999999983\\
                -162.798069910706	0.99123243243244\\
                -162.704711121631	0.992508108108098\\
                -162.696821051867	0.992659459459446\\
                -162.62395216199	0.99355675675676\\
                -162.571558417695	0.994032432432419\\
                -162.486877840034	0.995037837837828\\
                -162.442826034928	0.995437837837841\\
                -162.239204575216	0.996756756756753\\
                -162.056152372556	0.997816216216222\\
                -162.032772600402	0.997945945945958\\
                -161.934805146619	0.998367567567556\\
                -161.859454731402	0.99864864864864\\
                -161.742023361094	0.999037837837847\\
                -161.212017800093	0.999805405405397\\
                -160.280229662129	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -205.848261117772	0\\
                -198.806938767796	0.000356756756758614\\
                -196.976435276801	0.000821621621611257\\
                -196.951400423441	0.0008432432432528\\
                -196.690708573586	0.00095135135134683\\
                -195.747282275346	0.00138378378377979\\
                -195.520940418902	0.00148108108106726\\
                -194.909512335229	0.00185945945946742\\
                -194.536384641976	0.00222702702703259\\
                -194.171411204585	0.00267027027027211\\
                -193.907179440069	0.0031243243243182\\
                -193.505815939981	0.00358918918919926\\
                -192.487876326873	0.00596756756758055\\
                -192.404086679346	0.00624864864863639\\
                -192.256943186452	0.00665945945945623\\
                -191.994428514764	0.00731891891891223\\
                -191.135730969716	0.0106162162162207\\
                -191.121482708772	0.0107027027027016\\
                -191.052979780968	0.0111459459459411\\
                -191.040392297847	0.0112648648648701\\
                -190.921937268209	0.0118486486486518\\
                -190.909440962175	0.0119891891891939\\
                -190.817348510508	0.0124324324324334\\
                -190.422948882883	0.0152108108107996\\
                -190.314571426108	0.015978378378378\\
                -190.238601986193	0.0164432432432307\\
                -190.199145098426	0.0167675675675696\\
                -190.153167009695	0.0171027027027151\\
                -190.143450783977	0.0172540540540638\\
                -189.973049584796	0.0184540540540468\\
                -189.857194215355	0.0192540540540449\\
                -189.840858654105	0.019405405405422\\
                -189.80144097664	0.0197513513513456\\
                -189.283297049337	0.0248972972972865\\
                -189.272179875204	0.025124324324338\\
                -189.229839529049	0.0256216216216103\\
                -189.215472385289	0.0257621621621524\\
                -189.180864666872	0.0260972972972979\\
                -189.174621230517	0.0261729729729723\\
                -189.159770490162	0.026324324324321\\
                -189.095176030551	0.0268540540540698\\
                -189.070537798402	0.0270918918918994\\
                -189.037937731357	0.0274810810810777\\
                -189.007566123604	0.0279243243243172\\
                -188.979378598725	0.028313513513524\\
                -188.959767808131	0.0286162162162213\\
                -188.90896128463	0.029200000000003\\
                -188.896878204631	0.0294378378378326\\
                -188.865329896246	0.0298810810810721\\
                -188.850050877885	0.0300432432432558\\
                -188.819877517626	0.0305729729729762\\
                -188.810015110165	0.0307243243243249\\
                -188.759189720561	0.0313405405405547\\
                -188.743107116201	0.0316648648648652\\
                -188.704778350265	0.0321405405405528\\
                -188.674764956284	0.0324972972973114\\
                -188.646962080635	0.0328648648648766\\
                -188.638178521036	0.033048648648645\\
                -188.597678026516	0.0335891891892004\\
                -188.537526612557	0.0345081081080991\\
                -188.500373194241	0.035145945945942\\
                -188.473788096592	0.0355351351351487\\
                -188.431453945361	0.0362486486486375\\
                -188.358706041341	0.0374378378378424\\
                -188.285356027145	0.0385945945945991\\
                -188.259789252503	0.039005405405419\\
                -188.253334008011	0.0391243243243196\\
                -188.221518983204	0.039664864864875\\
                -188.086683382155	0.0420000000000016\\
                -188.077562111991	0.0422162162162181\\
                -187.967150399658	0.0439783783783696\\
                -187.952935222596	0.0442810810810954\\
                -187.88739898674	0.0456972972972949\\
                -187.882510488932	0.045837837837837\\
                -187.715676966051	0.0492000000000132\\
                -187.68392325726	0.0499675675675633\\
                -187.643485476198	0.0508540540540707\\
                -187.608908552984	0.0515891891892011\\
                -187.424891611683	0.0555783783783852\\
                -187.417914575653	0.0557297297297339\\
                -187.398736876873	0.0562486486486478\\
                -187.3233252889	0.0578378378378375\\
                -187.304244282876	0.0583675675675579\\
                -187.283236390263	0.0587783783783777\\
                -187.215300986189	0.0604756756756899\\
                -187.207181651914	0.0608000000000004\\
                -187.178129016812	0.0615135135135176\\
                -187.166045095865	0.0618810810810828\\
                -187.152227762631	0.0622054054053933\\
                -187.137413866103	0.0626702702702744\\
                -187.103673829891	0.0637837837837765\\
                -187.088575083412	0.0642054054054029\\
                -187.067108997862	0.0647243243243167\\
                -187.044324595379	0.0653081081080984\\
                -186.499994438718	0.0807135135135013\\
                -186.452616188255	0.08242162162162\\
                -186.430011092124	0.082972972972982\\
                -186.363199489984	0.0852324324324343\\
                -186.333970985746	0.0860756756756871\\
                -186.316525936225	0.0865513513513463\\
                -185.978548727043	0.0987351351351435\\
                -185.958869388461	0.099491891891887\\
                -185.948225988252	0.0998702702702587\\
                -185.938335568164	0.100324324324333\\
                -185.895223446122	0.10171891891892\\
                -185.890013029479	0.101945945945943\\
                -185.869189395404	0.10265945945946\\
                -185.847581582784	0.103535135135132\\
                -185.834294082742	0.104064864864853\\
                -185.813396879015	0.104670270270276\\
                -185.80706275714	0.104908108108106\\
                -185.79837514708	0.1053945945946\\
                -185.769804972603	0.106443243243234\\
                -185.763230504227	0.106713513513512\\
                -185.753133765558	0.107156756756751\\
                -185.729741674369	0.108075675675678\\
                -185.699622544335	0.10942702702701\\
                -185.689741906746	0.109827027027023\\
                -185.685136137323	0.11004324324324\\
                -185.662827535445	0.111156756756742\\
                -185.542786360947	0.116335135135131\\
                -185.514935266912	0.117437837837826\\
                -185.483268843299	0.118637837837838\\
                -185.466742014029	0.119286486486487\\
                -185.452716819394	0.119870270270269\\
                -185.427954999683	0.120843243243229\\
                -185.416907720052	0.121318918918917\\
                -185.40836655882	0.121654054054034\\
                -185.323847253756	0.125189189189172\\
                -185.317058100588	0.125556756756737\\
                -185.288429635992	0.126778378378361\\
                -185.261836339325	0.127902702702698\\
                -185.254483777958	0.128216216216202\\
                -185.235130025376	0.129027027027007\\
                -185.219047499634	0.129708108108105\\
                -185.202373740805	0.130540540540522\\
                -185.169286259966	0.132151351351325\\
                -185.160008738086	0.132486486486471\\
                -185.11836743411	0.134583783783768\\
                -185.108354163852	0.135070270270262\\
                -185.078694280077	0.136551351351329\\
                -185.035478961075	0.138551351351339\\
                -185.023919717298	0.138962162162159\\
                -185.014432265172	0.13957837837836\\
                -185.001342621538	0.140205405405396\\
                -184.99769259242	0.140345945945938\\
                -184.980549529574	0.140983783783781\\
                -184.974625513099	0.141178378378356\\
                -184.966672415111	0.141599999999983\\
                -184.91412889111	0.144043243243232\\
                -184.902170088793	0.144443243243217\\
                -184.883195688247	0.145264864864856\\
                -184.860513144381	0.146367567567552\\
                -184.835278997027	0.147643243243238\\
                -184.827426621404	0.148021621621609\\
                -184.814327676176	0.148648648648617\\
                -184.80412970637	0.149178378378366\\
                -184.793506761632	0.149794594594567\\
                -184.787470531935	0.150097297297265\\
                -184.77927651363	0.150475675675665\\
                -184.777352365398	0.150594594594565\\
                -184.768445106061	0.151027027026998\\
                -184.754644388856	0.151708108108096\\
                -184.744111070199	0.152335135135104\\
                -184.721786072819	0.153362162162153\\
                -184.698344885365	0.154810810810801\\
                -184.686401639876	0.15545945945945\\
                -184.682519313392	0.155686486486474\\
                -184.666427993104	0.156475675675665\\
                -184.657787586271	0.15687567567565\\
                -184.623670304439	0.158551351351321\\
                -184.577001824914	0.161210810810786\\
                -184.572475199694	0.161556756756738\\
                -184.560575499855	0.162129729729713\\
                -184.54161022675	0.163210810810796\\
                -184.535285997062	0.163643243243229\\
                -184.51562744173	0.16470270270267\\
                -184.508280614457	0.165243243243225\\
                -184.494258109645	0.165999999999968\\
                -184.484813903686	0.166508108108076\\
                -184.477372673051	0.167016216216183\\
                -184.468941000938	0.167459459459423\\
                -184.430924537263	0.169372972972951\\
                -184.422554539507	0.169870270270252\\
                -184.413919941603	0.170324324324298\\
                -184.357972563914	0.173481081081064\\
                -184.347404873715	0.173978378378365\\
                -184.340707169007	0.17437837837835\\
                -184.331503086107	0.174821621621589\\
                -184.32207441139	0.175394594594565\\
                -184.299331976171	0.176832432432406\\
                -184.291796784137	0.177243243243225\\
                -184.273125661836	0.178378378378341\\
                -184.268862243233	0.178681081081038\\
                -184.246485033994	0.180151351351327\\
                -184.237483301732	0.180572972972953\\
                -184.226989513419	0.181145945945929\\
                -184.214853826324	0.182043243243214\\
                -184.205844397414	0.182594594594576\\
                -184.194132775556	0.183308108108065\\
                -184.182808466204	0.183837837837814\\
                -184.177364881229	0.184216216216186\\
                -184.16445748653	0.184897297297255\\
                -184.155802829539	0.185448648648617\\
                -184.137886947997	0.186594594594567\\
                -184.131364456116	0.186994594594552\\
                -184.128627505541	0.187156756756735\\
                -184.120570850937	0.187621621621588\\
                -184.091576802148	0.189264864864839\\
                -184.087041338937	0.18955675675673\\
                -184.077296086381	0.190129729729705\\
                -184.065481138524	0.190897297297255\\
                -184.007124986469	0.194108108108082\\
                -183.942984859776	0.19770810810806\\
                -183.914872895454	0.199308108108085\\
                -183.909435655583	0.199599999999975\\
                -183.901818170198	0.200108108108083\\
                -183.894814992793	0.2004432432432\\
                -183.886295118542	0.200962162162114\\
                -183.815298373478	0.205308108108056\\
                -183.805400906794	0.206118918918889\\
                -183.781414374409	0.207632432432405\\
                -183.777593839918	0.207967567567522\\
                -183.763829697111	0.208854054054001\\
                -183.747847416594	0.209675675675641\\
                -183.735642761166	0.210410810810771\\
                -183.726122455982	0.210918918918878\\
                -183.679686561287	0.213772972972919\\
                -183.300324104731	0.237232432432364\\
                -183.284482569388	0.238291891891834\\
                -183.278696131186	0.238702702702653\\
                -183.273736662979	0.239070270270219\\
                -183.259054166056	0.239924324324278\\
                -183.250318171458	0.240529729729673\\
                -183.241959337038	0.241113513513454\\
                -183.231430011122	0.241762162162104\\
                -183.207094793857	0.243448648648581\\
                -183.189720765331	0.244583783783725\\
                -183.171137472555	0.245599999999939\\
                -183.166567713849	0.246032432432372\\
                -183.160882034799	0.24642162162155\\
                -183.140434634382	0.247513513513439\\
                -183.135333103121	0.247924324324259\\
                -183.112378711326	0.249340540540487\\
                -183.102203508859	0.24997837837833\\
                -183.083971206832	0.251351351351275\\
                -183.07610365262	0.251848648648576\\
                -183.069193478648	0.252237837837782\\
                -183.061670714199	0.252691891891828\\
                -183.05656444985	0.253102702702648\\
                -183.049447495212	0.253437837837765\\
                -183.043700755078	0.253837837837779\\
                -183.037338609728	0.254335135135079\\
                -183.034889069684	0.254540540540461\\
                -182.986894640238	0.258108108108047\\
                -182.979423562594	0.258551351351286\\
                -182.968473174155	0.259427027026959\\
                -182.965056262509	0.259664864864789\\
                -182.958397657304	0.260108108108028\\
                -182.913798786348	0.262810810810748\\
                -182.908516333543	0.263178378378313\\
                -182.899511461934	0.263751351351289\\
                -182.858964743226	0.266356756756693\\
                -182.854160641028	0.266735135135065\\
                -182.62856311347	0.28239999999991\\
                -182.614903552485	0.283167567567489\\
                -182.601439456143	0.284259459459378\\
                -182.593057225826	0.284756756756678\\
                -182.587365700295	0.285189189189111\\
                -182.566264536324	0.286594594594504\\
                -182.558215387579	0.287145945945866\\
                -182.552751091377	0.28766486486478\\
                -182.545580902506	0.288064864864765\\
                -182.53840310372	0.288562162162066\\
                -182.533703713871	0.288908108108018\\
                -182.523261488097	0.289708108108016\\
                -182.497586671777	0.291675675675577\\
                -182.480521728891	0.292821621621528\\
                -182.471293091811	0.293448648648564\\
                -182.444901333674	0.295556756756667\\
                -182.436991473608	0.296064864864775\\
                -182.429607454199	0.296648648648556\\
                -182.423664105117	0.297070270270183\\
                -182.411909910685	0.297924324324242\\
                -182.337998197973	0.302799999999905\\
                -182.332500572933	0.303221621621532\\
                -182.324461992248	0.303686486486384\\
                -182.309465655428	0.304821621621528\\
                -182.296424006647	0.305794594594488\\
                -182.290368493432	0.306151351351247\\
                -182.281976898068	0.306745945945835\\
                -182.221311307028	0.310897297297203\\
                -182.097239708243	0.319924324324205\\
                -182.092226547624	0.320259459459351\\
                -182.089549691451	0.320443243243119\\
                -182.080217837288	0.32111351351341\\
                -182.034212621736	0.324551351351232\\
                -181.972003352807	0.329221621621514\\
                -181.967118346313	0.329567567567437\\
                -181.957484750147	0.330302702702568\\
                -181.937273435399	0.331718918918796\\
                -181.931260694355	0.332075675675554\\
                -181.91883494268	0.333102702702575\\
                -181.885540431657	0.335816216216102\\
                -181.877829847521	0.336335135135016\\
                -181.87172404668	0.336843243243123\\
                -181.867424300329	0.337189189189075\\
                -181.860107802015	0.33779459459447\\
                -181.853856282047	0.338324324324191\\
                -181.850425804498	0.33856216216202\\
                -181.766149423206	0.344108108107974\\
                -181.757281802875	0.344637837837695\\
                -181.704950296691	0.348421621621497\\
                -181.696454462316	0.34912432432418\\
                -181.690976579047	0.349459459459325\\
                -181.671603479871	0.35088648648636\\
                -181.667925769036	0.351199999999864\\
                -181.657136847019	0.352108108107984\\
                -181.648975432303	0.352670270270124\\
                -181.641949100377	0.353254054053906\\
                -181.638010699195	0.353697297297145\\
                -181.629220483545	0.354259459459314\\
                -181.621539887078	0.354832432432289\\
                -181.61606597799	0.355210810810661\\
                -181.610249230277	0.355708108107962\\
                -181.605887690545	0.356097297297168\\
                -181.569705296089	0.358572972972837\\
                -181.565998347515	0.358897297297148\\
                -181.559074639834	0.359362162162029\\
                -181.542222078808	0.36079999999987\\
                -181.48180528579	0.365308108107968\\
                -181.475150040001	0.365697297297146\\
                -181.453007088888	0.367524324324165\\
                -181.448317211121	0.367913513513372\\
                -181.439717836749	0.368475675675541\\
                -181.4332733619	0.368962162162006\\
                -181.427379670865	0.369427027026887\\
                -181.421333246852	0.36985945945932\\
                -181.403162367718	0.371145945945784\\
                -181.399933658923	0.371383783783642\\
                -181.39350948269	0.371870270270108\\
                -181.375262565565	0.372908108107964\\
                -181.368197624543	0.373459459459298\\
                -181.363787448002	0.373783783783637\\
                -181.355266018904	0.374486486486319\\
                -181.350247893616	0.374864864864719\\
                -181.342633731123	0.375351351351185\\
                -181.334442629891	0.376064864864702\\
                -181.325319211691	0.376670270270125\\
                -181.289927718233	0.379297297297143\\
                -181.284551596599	0.379654054053901\\
                -181.279831113857	0.380021621621466\\
                -181.274712806199	0.380454054053899\\
                -181.26378138337	0.381351351351185\\
                -181.255258916774	0.38189189189174\\
                -181.238958296623	0.383091891891723\\
                -181.233901371223	0.383599999999831\\
                -181.227311067601	0.384010810810651\\
                -181.224966228468	0.384237837837674\\
                -181.216269766183	0.384886486486323\\
                -181.212319207506	0.38518918918902\\
                -181.180809295075	0.387697297297137\\
                -181.174877725246	0.388054054053896\\
                -181.170051608793	0.388454054053881\\
                -181.145779624281	0.390313513513348\\
                -181.138490692284	0.39092972972955\\
                -181.101689017931	0.393740540540364\\
                -181.094444208948	0.39460540540523\\
                -181.088552894978	0.394994594594408\\
                -181.086873798665	0.395145945945785\\
                -181.078665329205	0.395708108107925\\
                -181.01611560995	0.399924324324132\\
                -181.013179965826	0.400151351351184\\
                -181.004975657525	0.400713513513324\\
                -180.795651224868	0.416324324324137\\
                -180.791281225809	0.416702702702509\\
                -180.660138644994	0.426410810810609\\
                -180.654156689863	0.426832432432235\\
                -180.64720468648	0.427308108107894\\
                -180.636714623105	0.428183783783567\\
                -180.626223904798	0.428972972972758\\
                -180.622154955117	0.429470270270059\\
                -180.6117434116	0.430356756756538\\
                -180.606189805601	0.430799999999778\\
                -180.600171521673	0.431264864864659\\
                -180.595983044857	0.431524324324101\\
                -180.586517205502	0.432443243243029\\
                -180.581110225649	0.432940540540329\\
                -180.576081058683	0.433308108107894\\
                -180.565029151381	0.434259459459241\\
                -180.550485317178	0.435405405405191\\
                -180.408196431586	0.446670270270033\\
                -180.397641097708	0.447481081080866\\
                -180.390779917076	0.447967567567332\\
                -180.385456486777	0.448270270270058\\
                -180.380954474467	0.448691891891656\\
                -180.37137523951	0.44938378378356\\
                -180.367338694367	0.44970810810787\\
                -180.359847004282	0.450281081080846\\
                -180.355871608568	0.450551351351123\\
                -180.343784049795	0.451437837837602\\
                -180.339448374622	0.451751351351135\\
                -180.330407540319	0.452464864864623\\
                -180.319239177674	0.453394594594357\\
                -180.313010749167	0.453805405405177\\
                -180.303469059391	0.454583783783562\\
                -180.298943352048	0.455005405405188\\
                -180.258094433683	0.458205405405181\\
                -180.248748968779	0.458983783783538\\
                -180.243166649416	0.459427027026805\\
                -180.238127834726	0.459902702702465\\
                -180.233975010129	0.460345945945704\\
                -180.172318860285	0.465081081080854\\
                -180.17000498898	0.46532972972949\\
                -180.163446408008	0.465794594594342\\
                -180.155327580399	0.466399999999766\\
                -180.107582079629	0.470281081080827\\
                -180.097574560256	0.47109189189166\\
                -180.092131044951	0.471470270270032\\
                -180.010919345747	0.478086486486234\\
                -180.005328746973	0.478464864864605\\
                -179.992005576069	0.479459459459207\\
                -179.954050474247	0.482324324324082\\
                -179.945524379577	0.483027027026765\\
                -179.939457001309	0.483427027026778\\
                -179.914444695918	0.485610810810556\\
                -179.909254529323	0.486010810810541\\
                -179.90490453181	0.486389189188941\\
                -179.899907490917	0.486810810810539\\
                -179.889968037989	0.487448648648382\\
                -179.874889268718	0.488670270270006\\
                -179.86959973186	0.489016216215958\\
                -179.859971677087	0.489902702702437\\
                -179.811992352231	0.493675675675405\\
                -179.807867194125	0.494021621621357\\
                -179.802621583008	0.494551351351078\\
                -179.798035726308	0.49489729729703\\
                -179.73721509536	0.499772972972693\\
                -179.728974780319	0.500313513513248\\
                -179.724520724452	0.500702702702426\\
                -179.645029823133	0.506908108107837\\
                -179.643338233664	0.507070270269992\\
                -179.63920804176	0.507394594594331\\
                -179.630241904401	0.508129729729461\\
                -179.622929906486	0.508864864864591\\
                -179.618962630212	0.509167567567289\\
                -179.581332191254	0.512086486486226\\
                -179.576184541279	0.51248648648621\\
                -179.570816936164	0.51292972972945\\
                -179.530746577739	0.516302702702433\\
                -179.52525445426	0.516691891891639\\
                -179.515674016185	0.517481081080831\\
                -179.505456724555	0.51812972972948\\
                -179.495110479213	0.519059459459186\\
                -179.487783531486	0.51975135135109\\
                -179.409676260329	0.526227027026778\\
                -179.400193146706	0.526972972972715\\
                -179.391440976836	0.527783783783519\\
                -179.384323467363	0.5282486486484\\
                -179.377324944719	0.528854054053795\\
                -179.370788004287	0.529286486486228\\
                -179.359464411246	0.530291891891636\\
                -179.323867747452	0.533005405405163\\
                -179.32043567	0.533275675675412\\
                -179.287222891606	0.535945945945684\\
                -179.281035752648	0.536540540540301\\
                -179.274893431656	0.536972972972734\\
                -179.266352003809	0.537589189188935\\
                -179.255145200095	0.53860540540515\\
                -179.250020389291	0.539081081080838\\
                -179.237232422526	0.540086486486246\\
                -179.178384951655	0.544789189188947\\
                -179.169684467054	0.545610810810558\\
                -179.159645668322	0.546497297297037\\
                -179.134174795813	0.54872432432407\\
                -179.128758463509	0.549145945945696\\
                -179.126563607982	0.54942702702678\\
                -179.119668792405	0.55004324324301\\
                -179.099166793283	0.551945945945704\\
                -179.091898862187	0.552486486486231\\
                -179.084785722446	0.553167567567328\\
                -179.079905730477	0.553632432432181\\
                -179.077456601091	0.553935135134907\\
                -179.070813902596	0.55439999999976\\
                -179.066477737496	0.554832432432192\\
                -179.047357084426	0.556421621621382\\
                -179.001422519286	0.560421621621373\\
                -178.996447752434	0.560821621621386\\
                -178.989385459182	0.561491891891649\\
                -178.983992474887	0.561967567567336\\
                -178.976833320764	0.56251891891867\\
                -178.961423831672	0.563751351351129\\
                -178.946873285516	0.565027027026787\\
                -178.942188644746	0.565470270270026\\
                -178.937942847074	0.565816216215978\\
                -178.933947787059	0.566216216215992\\
                -178.928128776142	0.566713513513292\\
                -178.922900073767	0.567167567567338\\
                -178.918235657166	0.567567567567323\\
                -178.907282281235	0.568518918918699\\
                -178.836949578607	0.574540540540312\\
                -178.827011659128	0.575383783783565\\
                -178.822711577045	0.57575135135113\\
                -178.81857459749	0.576129729729502\\
                -178.795416052398	0.578172972972737\\
                -178.791846308686	0.578551351351138\\
                -178.779793380641	0.57963243243222\\
                -178.77323814824	0.580345945945709\\
                -178.762329245428	0.581189189188962\\
                -178.742900925795	0.582843243243019\\
                -178.736190630626	0.583416216215994\\
                -178.730763440833	0.583956756756521\\
                -178.724982599706	0.584324324324115\\
                -178.716884580218	0.585232432432207\\
                -178.7146486387	0.585470270270037\\
                -178.709361551306	0.585837837837602\\
                -178.657113913299	0.590302702702473\\
                -178.650291226676	0.590886486486255\\
                -178.646600378897	0.591286486486268\\
                -178.633928174945	0.592335135134931\\
                -178.629331543105	0.592756756756529\\
                -178.621206324882	0.593394594594372\\
                -178.614742420138	0.593924324324121\\
                -178.583934678087	0.596681081080874\\
                -178.57356027726	0.59766486486464\\
                -178.553058038328	0.59945945945924\\
                -178.542313702785	0.600410810810587\\
                -178.53213152803	0.601318918918707\\
                -178.517079849764	0.602551351351138\\
                -178.511102294417	0.602951351351152\\
                -178.509012796615	0.603232432432236\\
                -178.500734183005	0.604129729729522\\
                -178.494435538785	0.604756756756558\\
                -178.489472322461	0.605189189188991\\
                -178.409560505965	0.611881081080867\\
                -178.403261614381	0.612389189188974\\
                -178.395227320222	0.613113513513298\\
                -178.387020251297	0.613859459459263\\
                -178.381435298104	0.614313513513309\\
                -178.367667699363	0.615372972972779\\
                -178.358763922507	0.616302702702512\\
                -178.351367055758	0.616940540540327\\
                -178.345449805769	0.61757837837817\\
                -178.279918396743	0.623091891891704\\
                -178.269682726751	0.624151351351145\\
                -178.247836932728	0.626054054053867\\
                -178.241777732207	0.626529729729526\\
                -178.234960132718	0.627210810810624\\
                -178.224565018073	0.628118918918716\\
                -178.219307286865	0.628637837837658\\
                -178.209365090287	0.629524324324137\\
                -178.204315954939	0.62998918918899\\
                -178.200505378527	0.630324324324135\\
                -178.186456705022	0.631729729729528\\
                -178.180407459083	0.632270270270084\\
                -178.157833612663	0.634270270270093\\
                -178.149300892186	0.635135135134959\\
                -178.144574002204	0.635578378378199\\
                -178.134209134052	0.636475675675484\\
                -178.129071588439	0.636940540540365\\
                -178.124606199293	0.63734054054035\\
                -178.021335414663	0.646886486486295\\
                -178.016855349782	0.647232432432247\\
                -177.963687541398	0.652227027026839\\
                -177.958303190626	0.652583783783598\\
                -177.952122412084	0.653221621621441\\
                -177.947024037233	0.653589189189006\\
                -177.943672140826	0.653881081080897\\
                -177.938430383244	0.654259459459297\\
                -177.92891716207	0.655005405405234\\
                -177.912665798168	0.656540540540362\\
                -177.908111064267	0.656897297297121\\
                -177.901799032388	0.657481081080903\\
                -177.889556872855	0.65860540540524\\
                -177.882544843479	0.659070270270092\\
                -177.874355001237	0.659762162161996\\
                -177.84576187712	0.662054054053897\\
                -177.831478490386	0.663524324324158\\
                -177.819040723143	0.664508108107952\\
                -177.817415007054	0.664702702702527\\
                -177.812292897655	0.665113513513347\\
                -177.787882317675	0.66713513513497\\
                -177.783090710871	0.667567567567403\\
                -177.75532317907	0.669891891891723\\
                -177.748362668578	0.670594594594434\\
                -177.711927542498	0.674010810810643\\
                -177.706262881067	0.674475675675524\\
                -177.690394866968	0.675859459459303\\
                -177.686305099861	0.676237837837675\\
                -177.681596485848	0.676583783783627\\
                -177.672158161231	0.677470270270106\\
                -177.650615577563	0.679145945945805\\
                -177.64365447937	0.679643243243078\\
                -177.609458639417	0.682389189189053\\
                -177.602882206942	0.682821621621486\\
                -177.59483151121	0.683729729729578\\
                -177.584523399493	0.684497297297156\\
                -177.575835931549	0.685189189189032\\
                -177.566754765814	0.686043243243091\\
                -177.547767546696	0.687405405405258\\
                -177.542214426372	0.687837837837691\\
                -177.53758865546	0.688183783783643\\
                -177.533515155123	0.688540540540401\\
                -177.529765294946	0.688908108107967\\
                -177.522544485115	0.689470270270135\\
                -177.516205480993	0.689881081080927\\
                -177.511959003613	0.690389189189034\\
                -177.498415758914	0.691654054053913\\
                -177.493105312607	0.692064864864733\\
                -177.462610197791	0.694237837837704\\
                -177.450551182623	0.69530810810798\\
                -177.297429768986	0.706313513513379\\
                -177.291622441727	0.706724324324199\\
                -177.282805080356	0.707308108107981\\
                -177.2679329088	0.708475675675544\\
                -177.264183481825	0.708778378378241\\
                -177.257026204501	0.709264864864736\\
                -177.247099167363	0.710129729729601\\
                -177.239659763036	0.710789189189057\\
                -177.178608642517	0.715124324324194\\
                -177.173348570934	0.715427027026919\\
                -177.160907669176	0.716291891891785\\
                -177.156464306365	0.71669189189177\\
                -177.013353321134	0.726205405405295\\
                -177.003093834861	0.726756756756657\\
                -176.99538102749	0.727232432432317\\
                -176.802541020887	0.738475675675573\\
                -176.791476060266	0.739124324324223\\
                -176.747778488076	0.741686486486401\\
                -176.742380977941	0.742064864864773\\
                -176.725957283031	0.742918918918832\\
                -176.718896614905	0.743362162162072\\
                -176.702998744221	0.744140540540457\\
                -176.69601626964	0.744529729729635\\
                -176.689904397759	0.744940540540455\\
                -176.671890786499	0.745902702702608\\
                -176.665138147374	0.746291891891786\\
                -176.647790993452	0.747145945945846\\
                -176.643890732432	0.747340540540449\\
                -176.633873421228	0.747859459459363\\
                -176.505446319125	0.754389189189112\\
                -176.492738015659	0.755005405405313\\
                -176.474349192641	0.75583783783776\\
                -176.468305277949	0.756227027026938\\
                -176.457042239598	0.756821621621526\\
                -176.441460157783	0.757470270270176\\
                -176.435620496902	0.757837837837741\\
                -176.409278224092	0.75910270270262\\
                -176.194550392991	0.769870270270189\\
                -176.180367585864	0.770616216216126\\
                -176.169607899026	0.771027027026946\\
                -176.123118799274	0.772983783783701\\
                -176.110932189928	0.773383783783714\\
                -176.092795963845	0.77424864864858\\
                -176.078117240228	0.774756756756688\\
                -176.065445054331	0.775286486486408\\
                -176.043449889979	0.776259459459368\\
                -176.032533618955	0.776648648648575\\
                -176.004105911362	0.777913513513425\\
                -175.995566853874	0.778378378378306\\
                -175.98422051592	0.77892972972964\\
                -175.979513395472	0.779145945945857\\
                -175.953027884614	0.780324324324255\\
                -175.929419870834	0.781416216216144\\
                -175.921339798578	0.781848648648577\\
                -175.899499447013	0.782648648648575\\
                -175.893387456971	0.782843243243178\\
                -175.884899926562	0.783232432432357\\
                -175.622550610871	0.793491891891819\\
                -175.610797577015	0.793881081080997\\
                -175.596506358439	0.794356756756684\\
                -175.57747553539	0.795145945945876\\
                -175.55527901997	0.795913513513426\\
                -175.543045080525	0.796259459459378\\
                -175.535450812569	0.79660540540533\\
                -175.518689036121	0.797199999999918\\
                -175.512793808316	0.797437837837776\\
                -175.497113059735	0.79795675675669\\
                -175.410228463718	0.800681081080995\\
                -175.397277105205	0.801059459459395\\
                -175.366001643739	0.802162162162091\\
                -175.361781160604	0.802345945945859\\
                -175.081671513737	0.811178378378315\\
                -175.067168953349	0.81154594594588\\
                -175.064260412671	0.811675675675616\\
                -175.0371526257	0.812421621621553\\
                -175.007478186845	0.81313513513507\\
                -174.985686160755	0.81378378378372\\
                -174.977918916806	0.814021621621549\\
                -174.923414850547	0.815394594594522\\
                -174.921022940084	0.815481081081003\\
                -174.908805315416	0.815891891891823\\
                -174.898416051819	0.816227027026969\\
                -174.886500820676	0.816681081081015\\
                -174.865536421637	0.817189189189122\\
                -174.852231764445	0.817589189189107\\
                -174.835701759225	0.81798918918912\\
                -174.807112615792	0.818702702702637\\
                -174.779490306606	0.819632432432371\\
                -174.761727504244	0.820075675675611\\
                -174.739246496856	0.820637837837779\\
                -174.706418617972	0.82145945945939\\
                -174.699009841297	0.821718918918862\\
                -174.666121239203	0.822421621621544\\
                -174.639881632399	0.823081081081\\
                -174.615906581292	0.823718918918843\\
                -174.548090970909	0.825210810810745\\
                -174.498116967678	0.826291891891827\\
                -174.479997486861	0.826713513513454\\
                -174.438755581614	0.827481081081004\\
                -174.432340537352	0.827632432432353\\
                -174.296718390513	0.831016216216142\\
                -174.29332105525	0.831189189189132\\
                -174.276752360184	0.83161081081073\\
                -174.241790145342	0.832313513513441\\
                -174.22455695699	0.832670270270199\\
                -174.193870855953	0.833459459459391\\
                -173.594642967186	0.846399999999932\\
                -173.576421866493	0.846810810810751\\
                -173.552942649438	0.847286486486411\\
                -173.523318353992	0.847870270270192\\
                -173.49421547028	0.848367567567493\\
                -173.433289115133	0.849567567567505\\
                -173.409772755746	0.850032432432357\\
                -173.316494105224	0.851718918918863\\
                -173.271533293154	0.852313513513451\\
                -173.240097098999	0.852972972972907\\
                -173.188992459507	0.853794594594518\\
                -173.147251179643	0.854497297297229\\
                -173.140667738835	0.854637837837771\\
                -173.105390273707	0.855221621621553\\
                -173.085151362357	0.855567567567505\\
                -173.059532881157	0.855978378378325\\
                -173.044039984619	0.856399999999923\\
                -173.022025553692	0.856778378378323\\
                -172.999129982682	0.857156756756694\\
                -172.959963261493	0.857827027026957\\
                -172.935094367236	0.858302702702645\\
                -172.911801407115	0.858702702702629\\
                -172.140496951614	0.872962162162111\\
                -172.097799752996	0.87364324324318\\
                -171.881735858599	0.877178378378318\\
                -171.871760751869	0.877427027026954\\
                -171.855415470225	0.877859459459387\\
                -171.824884171264	0.878335135135075\\
                -171.798835707316	0.878789189189121\\
                -171.733038111808	0.879956756756684\\
                -171.7163152757	0.880302702702636\\
                -171.528456450576	0.883654054054006\\
                -171.500417462553	0.884118918918858\\
                -171.306732231373	0.887210810810757\\
                -171.279045967998	0.887664864864803\\
                -171.240484219119	0.888529729729669\\
                -171.182264386222	0.88931891891886\\
                -171.175557588335	0.889502702702657\\
                -171.114457887936	0.890475675675617\\
                -171.051854273886	0.89152432432428\\
                -171.045976713139	0.89164324324318\\
                -170.912914982389	0.894227027026972\\
                -170.875388886125	0.894864864864815\\
                -170.859869576248	0.895135135135092\\
                -170.832978230887	0.895610810810751\\
                -170.82508919254	0.895827027026968\\
                -170.802303391322	0.896237837837788\\
                -170.776456617875	0.896670270270221\\
                -170.60665710604	0.900140540540491\\
                -170.580734906305	0.900594594594537\\
                -170.559261709766	0.901167567567512\\
                -170.529448345211	0.90184864864861\\
                -170.502421248627	0.902399999999943\\
                -170.456513236679	0.903416216216158\\
                -170.44425864946	0.903718918918884\\
                -170.417267974062	0.904183783783736\\
                -170.386115138459	0.904799999999966\\
                -170.357999864409	0.905275675675625\\
                -170.345852843567	0.905491891891842\\
                -170.323820481851	0.905859459459407\\
                -170.315801776525	0.90608648648643\\
                -170.280948413776	0.906875675675622\\
                -170.214847353953	0.908064864864826\\
                -170.176770745252	0.908799999999957\\
                -170.144214670901	0.909513513513474\\
                -170.11027352635	0.910086486486449\\
                -170.080075425415	0.910681081081037\\
                -170.063863020469	0.911027027026989\\
                -170.033346259256	0.911643243243191\\
                -170.015918723817	0.91196756756753\\
                -169.982614765694	0.912454054054024\\
                -169.933255634608	0.913448648648597\\
                -169.909720118737	0.91388108108103\\
                -169.880647018144	0.914443243243198\\
                -169.855358929032	0.914875675675631\\
                -169.756686201252	0.916572972972943\\
                -169.75279058428	0.916648648648618\\
                -169.724013699981	0.917178378378338\\
                -169.693712940422	0.917545945945903\\
                -169.666348757319	0.91817297297294\\
                -169.644779910875	0.918562162162118\\
                -169.629504969521	0.918843243243202\\
                -169.505354734275	0.921221621621584\\
                -169.490366621659	0.921578378378342\\
                -169.464931297323	0.921999999999969\\
                -169.445347640939	0.922421621621595\\
                -169.43990803669	0.922572972972944\\
                -169.379446299661	0.923740540540507\\
                -169.349642731348	0.924356756756708\\
                -169.329186311126	0.924745945945915\\
                -169.310631881758	0.925102702702674\\
                -169.287302299746	0.925578378378333\\
                -169.281090670407	0.925708108108068\\
                -169.235951848044	0.926421621621586\\
                -169.205291510937	0.926951351351306\\
                -169.172850536592	0.927502702702668\\
                -169.118366837809	0.928162162162124\\
                -169.109347322365	0.928356756756727\\
                -169.07100397247	0.92902702702699\\
                -169.064854810323	0.929210810810787\\
                -169.03457474592	0.929686486486446\\
                -169.000139309281	0.930248648648615\\
                -168.97587342235	0.930681081081048\\
                -168.957953838747	0.930918918918877\\
                -168.820131009517	0.933837837837814\\
                -168.81633450318	0.933967567567549\\
                -168.803948048617	0.93425945945944\\
                -168.697369710955	0.936659459459435\\
                -168.680345993738	0.937059459459419\\
                -168.345074846837	0.944594594594577\\
                -168.324616699127	0.94514594594591\\
                -168.311110328028	0.945535135135117\\
                -168.287803901941	0.945989189189163\\
                -168.271048236227	0.946248648648634\\
                -168.255997994179	0.946648648648619\\
                -168.213851849025	0.947772972972956\\
                -168.189017969041	0.948194594594582\\
                -168.177005689162	0.948389189189157\\
                -168.132358312578	0.949372972972952\\
                -168.091635686178	0.950291891891879\\
                -168.065617757399	0.950756756756732\\
                -168.054869395354	0.950908108108081\\
                -167.978563759181	0.952432432432403\\
                -167.853774492787	0.95470270270269\\
                -167.816086548828	0.955524324324301\\
                -167.715102569055	0.957372972972962\\
                -167.691641963236	0.957751351351334\\
                -167.619305777699	0.958875675675642\\
                -167.586637415302	0.959621621621608\\
                -167.57494871959	0.95979459459457\\
                -167.56381690316	0.960140540540522\\
                -167.514639396324	0.961286486486472\\
                -167.5032856723	0.961610810810782\\
                -167.483650841662	0.962010810810796\\
                -167.455906757341	0.962670270270252\\
                -167.447124855794	0.962897297297275\\
                -167.416758367283	0.963362162162156\\
                -167.344650542884	0.964983783783765\\
                -167.327447153875	0.965470270270259\\
                -167.313771680347	0.965740540540537\\
                -167.281759403941	0.966194594594583\\
                -167.272978452744	0.9664108108108\\
                -167.235565222714	0.967221621621604\\
                -167.110034550965	0.969805405405396\\
                -167.061021127814	0.970691891891875\\
                -167.015806925755	0.971567567567547\\
                -166.983791867582	0.972227027027003\\
                -166.975413385532	0.972421621621606\\
                -166.779040088248	0.976345945945923\\
                -166.740857093652	0.976789189189191\\
                -166.729468986361	0.976940540540539\\
                -166.69657839746	0.977372972972972\\
                -166.690856169718	0.977524324324321\\
                -166.624113583692	0.97864864864863\\
                -166.57405450863	0.979686486486486\\
                -166.542216419479	0.980291891891881\\
                -166.513445468603	0.980799999999988\\
                -166.510890193883	0.980918918918917\\
                -166.477731695797	0.981686486486467\\
                -166.280479085574	0.985513513513496\\
                -166.245671123734	0.985935135135122\\
                -165.95962256268	0.991459459459463\\
                -165.870591195255	0.993243243243228\\
                -165.844808224039	0.993686486486496\\
                -165.686170057052	0.995545945945935\\
                -165.636886809565	0.995945945945948\\
                -165.588421388129	0.996540540540536\\
                -165.549630876296	0.996908108108101\\
                -165.471741439887	0.997567567567557\\
                -165.449430192277	0.997729729729741\\
                -165.39621629503	0.997989189189184\\
                -165.264681785462	0.998562162162159\\
                -165.251485725377	0.998659459459446\\
                -164.464287089996	0.999513513513506\\
                -162.748535081458	0.999989189189193\\
                -162.590523735804	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -191.862319420962	0\\
                -189.766709179808	4.32432432546648e-05\\
                -184.760222087138	0.000389189189178296\\
                -181.657202516006	0.001318918918912\\
                -180.701942118228	0.0023135135135135\\
                -179.852479784731	0.0033621621621478\\
                -179.627396978669	0.00372972972974139\\
                -179.576525762651	0.00382702702702886\\
                -179.315318249835	0.00427027027026838\\
                -179.248496324312	0.00445405405406518\\
                -179.053974878319	0.00496216216217249\\
                -178.758228343039	0.00556756756756727\\
                -178.730096313741	0.00571891891891596\\
                -178.58029986588	0.00604324324325489\\
                -178.522060758639	0.00624864864863639\\
                -178.350051616581	0.0067567567567437\\
                -178.344743900626	0.00679999999999836\\
                -178.210129037987	0.00720000000001164\\
                -178.114903253516	0.00752432432432215\\
                -177.911616132524	0.00811891891891037\\
                -177.87763026447	0.00827027027025906\\
                -177.759344611127	0.00884324324323416\\
                -177.625937120364	0.0093405405405349\\
                -177.542162765187	0.0097621621621613\\
                -177.420241468529	0.0103351351351364\\
                -177.389463324294	0.0105513513513529\\
                -177.304620798921	0.0110918918918799\\
                -177.134722397434	0.0120864864864814\\
                -176.999883140963	0.0127783783783855\\
                -176.373584789515	0.0170162162162057\\
                -176.362644175829	0.0171027027027151\\
                -176.297775452995	0.0175891891891808\\
                -176.285566446643	0.017729729729723\\
                -176.227167872052	0.0181837837837975\\
                -175.907795100861	0.0208972972972958\\
                -175.877342192093	0.0212216216216348\\
                -175.817894330761	0.0216540540540677\\
                -175.765104515634	0.0222270270270144\\
                -175.743013491563	0.0224972972972921\\
                -175.681544123332	0.0229513513513382\\
                -175.641433670831	0.0233513513513515\\
                -175.635124585387	0.0234270270270258\\
                -175.602990787285	0.0238486486486522\\
                -175.538146843284	0.0245621621621694\\
                -175.368949026579	0.026670270270273\\
                -175.31168337587	0.0272972972973093\\
                -175.29097757539	0.0276216216216199\\
                -175.234928771706	0.0283243243243305\\
                -175.210739297764	0.0286270270270279\\
                -175.177365893069	0.0291135135135221\\
                -175.169065893424	0.0292216216216161\\
                -175.140673585386	0.0295999999999879\\
                -174.985001880216	0.0316540540540586\\
                -174.947110300727	0.0321621621621659\\
                -174.942275343311	0.03227027027026\\
                -174.612929345651	0.0369513513513482\\
                -174.59816060493	0.0371891891891778\\
                -174.578328247191	0.0375351351351298\\
                -174.552052352656	0.0381513513513596\\
                -174.51956295804	0.0386162162162123\\
                -174.484620039023	0.0392432432432486\\
                -174.470423145477	0.0394810810810782\\
                -174.447404621983	0.0398702702702849\\
                -174.441459821875	0.0399567567567658\\
                -174.405266533277	0.0404972972972928\\
                -174.390696260383	0.0409081081081126\\
                -174.364791210069	0.0413405405405456\\
                -173.862611537381	0.0516216216216208\\
                -173.825426083865	0.052454054054067\\
                -173.809167960451	0.0528432432432453\\
                -173.807145634902	0.0529189189189196\\
                -173.778118157651	0.0534594594594466\\
                -173.771413732517	0.0536648648648566\\
                -173.655945293966	0.0562054054053931\\
                -173.651365946744	0.0563783783783833\\
                -173.626507844719	0.0568756756756841\\
                -173.544448758272	0.0589621621621745\\
                -173.528350110745	0.0593297297297397\\
                -173.511579029721	0.0597621621621727\\
                -173.458281960037	0.0609837837837688\\
                -173.451875467872	0.0611243243243109\\
                -173.435035195857	0.0616216216216117\\
                -173.428270636525	0.0618702702702763\\
                -173.400444140662	0.0625837837837935\\
                -173.378206898661	0.0631675675675751\\
                -173.348538624049	0.0639891891891864\\
                -173.342622610329	0.0641945945945963\\
                -173.325055956637	0.0647999999999911\\
                -173.253164794005	0.0669297297297362\\
                -173.23334580882	0.0675027027027113\\
                -173.211443213615	0.0682594594594548\\
                -173.198163660764	0.0688216216216233\\
                -172.83543083726	0.0800756756756869\\
                -172.797922340347	0.0814918918918863\\
                -172.784158181001	0.0819243243243193\\
                -172.778219093447	0.0821189189189226\\
                -172.766559009143	0.0824648648648747\\
                -172.75592306753	0.0828972972973077\\
                -172.717620364836	0.0841837837837716\\
                -172.568048233009	0.0898702702702678\\
                -172.560204224915	0.0901945945945783\\
                -172.551669069407	0.0904864864864976\\
                -172.534020503594	0.0911675675675667\\
                -172.519946698068	0.0915999999999997\\
                -172.507696101263	0.0920108108108195\\
                -172.503763481526	0.0922486486486491\\
                -172.444784466841	0.0945729729729692\\
                -172.435012696541	0.094983783783789\\
                -172.431911638535	0.095178378378364\\
                -172.417238052386	0.0957297297297259\\
                -172.389677579352	0.0970594594594445\\
                -172.376742922219	0.0975891891891933\\
                -172.324051344555	0.0996648648648488\\
                -172.287644038673	0.101081081081077\\
                -172.16918691447	0.106551351351357\\
                -172.064118390757	0.111005405405393\\
                -172.055179101109	0.111351351351345\\
                -171.903911272459	0.118237837837825\\
                -171.889316126663	0.118908108108087\\
                -171.881001509983	0.119297297297294\\
                -171.809534459543	0.122778378378371\\
                -171.80564566805	0.123027027027007\\
                -171.786760299898	0.123902702702679\\
                -171.752261593597	0.125686486486472\\
                -171.74514564986	0.126086486486486\\
                -171.733001215066	0.126821621621616\\
                -171.724350104851	0.127232432432407\\
                -171.702028750983	0.128335135135131\\
                -171.690051579658	0.128864864864852\\
                -171.683372167088	0.129264864864865\\
                -171.670578329835	0.129935135135128\\
                -171.628298310725	0.132183783783773\\
                -171.621832759324	0.132594594594593\\
                -171.617042673623	0.132832432432423\\
                -171.613711810591	0.133059459459446\\
                -171.605757573562	0.13357837837836\\
                -171.565616110644	0.135881081081067\\
                -171.55721736355	0.136281081081052\\
                -171.533323046783	0.137437837837808\\
                -171.454906193951	0.142064864864835\\
                -171.450362661169	0.142248648648632\\
                -171.439281152536	0.142767567567546\\
                -171.399793493987	0.145383783783757\\
                -171.39226218478	0.145891891891864\\
                -171.381377796894	0.146497297297287\\
                -171.371322629691	0.147102702702682\\
                -171.364031468529	0.147535135135115\\
                -171.352583186759	0.148291891891859\\
                -171.315253305877	0.150572972972952\\
                -171.304560306307	0.15108108108106\\
                -171.283452134669	0.152572972972962\\
                -171.275389255408	0.152951351351334\\
                -171.231189255119	0.155740540540506\\
                -171.221313312991	0.156162162162133\\
                -171.218082526646	0.156389189189156\\
                -171.211697966075	0.156810810810782\\
                -171.205876539659	0.157199999999989\\
                -171.20074597211	0.157556756756719\\
                -171.185911808761	0.158248648648623\\
                -171.174982192496	0.15887567567566\\
                -171.16715644783	0.159383783783767\\
                -171.154163081646	0.160237837837826\\
                -171.144844816249	0.160843243243221\\
                -171.137224955121	0.161254054054041\\
                -171.124425144442	0.162129729729713\\
                -171.112621824534	0.162929729729711\\
                -171.106027464518	0.163308108108083\\
                -171.07607545356	0.165048648648622\\
                -171.045228095615	0.167340540540522\\
                -171.038748531566	0.167686486486446\\
                -171.018612574251	0.169135135135122\\
                -171.014815191633	0.169491891891852\\
                -170.984808226534	0.171772972972946\\
                -170.942961433243	0.175048648648612\\
                -170.911490456583	0.177405405405381\\
                -170.906146218946	0.177805405405365\\
                -170.904558973	0.177945945945908\\
                -170.895819206669	0.178378378378341\\
                -170.885925254383	0.179113513513471\\
                -170.87190235534	0.180227027027001\\
                -170.865102759494	0.18058378378376\\
                -170.846657403346	0.181913513513479\\
                -170.834875153563	0.182616216216189\\
                -170.828436140408	0.183027027026981\\
                -170.817959120867	0.183762162162139\\
                -170.811945947075	0.184237837837799\\
                -170.805976198817	0.184659459459425\\
                -170.798347902042	0.185210810810787\\
                -170.787396421046	0.185978378378337\\
                -170.778123389832	0.186551351351312\\
                -170.767505607021	0.187481081081046\\
                -170.760698277769	0.188118918918889\\
                -170.754637937997	0.188583783783741\\
                -170.745823438155	0.189156756756717\\
                -170.737810059566	0.189654054054017\\
                -170.720551973959	0.190875675675642\\
                -170.715670823755	0.191210810810787\\
                -170.708334750386	0.191891891891856\\
                -170.637125354629	0.19726486486482\\
                -170.635145578674	0.197459459459424\\
                -170.628469424454	0.197935135135083\\
                -170.623090227916	0.198302702702676\\
                -170.614968697483	0.198810810810784\\
                -170.609687671893	0.19926486486483\\
                -170.601429290331	0.199740540540489\\
                -170.582297648384	0.201199999999972\\
                -170.573177737763	0.201989189189163\\
                -170.569283134764	0.20232432432428\\
                -170.560369388141	0.203081081081052\\
                -170.55533313859	0.203427027026976\\
                -170.536681008606	0.204832432432397\\
                -170.478534049236	0.209329729729689\\
                -170.472904907921	0.209891891891857\\
                -170.467479075876	0.210281081081035\\
                -170.461313785857	0.210832432432397\\
                -170.455866572894	0.211210810810769\\
                -170.449563167884	0.21174054054049\\
                -170.443866551223	0.212118918918861\\
                -170.436348410354	0.212713513513478\\
                -170.41001907139	0.214908108108062\\
                -170.407340251453	0.215221621621566\\
                -170.402237966385	0.215675675675641\\
                -170.294013934461	0.224627027026969\\
                -170.289084041775	0.224994594594534\\
                -170.266158805541	0.226735135135073\\
                -170.204482839065	0.232043243243197\\
                -170.188532205328	0.233189189189147\\
                -170.179709596866	0.234010810810759\\
                -170.172073881611	0.234886486486431\\
                -170.165612217008	0.235254054053996\\
                -170.159714090745	0.235913513513452\\
                -170.148999547165	0.236810810810766\\
                -170.129735069188	0.238378378378314\\
                -170.127930589785	0.238616216216172\\
                -170.123272437731	0.239027027026964\\
                -170.119949004496	0.239470270270203\\
                -170.111355229521	0.240140540540494\\
                -170.103436923426	0.240864864864818\\
                -170.098094859706	0.241329729729671\\
                -170.081083412631	0.242864864864799\\
                -170.075894599992	0.243308108108039\\
                -170.065380015224	0.244205405405353\\
                -170.060075677371	0.244562162162111\\
                -170.056819488348	0.244875675675615\\
                -170.049115297381	0.245437837837784\\
                -170.043294721479	0.245902702702637\\
                -170.040632765338	0.246172972972914\\
                -170.027517231202	0.247372972972897\\
                -170.023439454335	0.247740540540491\\
                -170.018203793567	0.248108108108056\\
                -170.015742941289	0.248378378378305\\
                -170.008816995143	0.248875675675606\\
                -169.9889287854	0.250908108108035\\
                -169.981733960754	0.251459459459397\\
                -169.978280745777	0.251870270270217\\
                -169.972585696507	0.252367567567489\\
                -169.95740898197	0.253913513513453\\
                -169.948784685778	0.254745945945871\\
                -169.944251809982	0.255145945945884\\
                -169.924274543475	0.257081081081026\\
                -169.910801942936	0.258183783783721\\
                -169.899702368595	0.259037837837781\\
                -169.896866860902	0.25930810810803\\
                -169.887700941199	0.260118918918835\\
                -169.880628496266	0.260821621621545\\
                -169.876414257752	0.261199999999917\\
                -169.845441262943	0.264010810810731\\
                -169.630795459425	0.285654054053964\\
                -169.620322187776	0.286735135135046\\
                -169.616023408125	0.287113513513418\\
                -169.608424769726	0.287881081080997\\
                -169.597194153029	0.288864864864763\\
                -169.593793559744	0.28925405405397\\
                -169.59005849993	0.289643243243148\\
                -169.535552605416	0.295448648648545\\
                -169.531422386232	0.295924324324233\\
                -169.525296160169	0.296659459459363\\
                -169.513349009458	0.297643243243158\\
                -169.503423470903	0.298702702702599\\
                -169.466256931096	0.302572972972882\\
                -169.461967736697	0.302951351351254\\
                -169.425467140748	0.306572972972873\\
                -169.419690716407	0.307059459459367\\
                -169.416146891524	0.307437837837739\\
                -169.412738986848	0.307762162162049\\
                -169.407736813176	0.308227027026931\\
                -169.399735885205	0.309091891891796\\
                -169.393614570224	0.309902702702601\\
                -169.386631774563	0.310562162162057\\
                -169.376147315853	0.311621621621526\\
                -169.371521445341	0.312129729729634\\
                -169.362508572567	0.3129945945945\\
                -169.360171468175	0.31319999999991\\
                -169.357961872504	0.313470270270159\\
                -169.338687875703	0.315340540540433\\
                -169.32700491007	0.316421621621515\\
                -169.324562814803	0.31678918918908\\
                -169.29815417709	0.319837837837724\\
                -169.294283557964	0.320237837837738\\
                -169.282995630814	0.321686486486385\\
                -169.275283907865	0.322432432432322\\
                -169.272970095888	0.322583783783671\\
                -169.148560167723	0.335924324324196\\
                -169.128552943245	0.338140540540422\\
                -169.117270260233	0.339470270270141\\
                -169.112888756158	0.339902702702574\\
                -169.110693825216	0.340064864864729\\
                -169.091360046108	0.34194594594581\\
                -169.078810582156	0.343221621621495\\
                -169.074400810494	0.343632432432315\\
                -169.061568067632	0.345091891891769\\
                -169.052862819429	0.345935135134994\\
                -169.046916685548	0.346616216216091\\
                -169.04117989356	0.347199999999873\\
                -168.98877603563	0.353016216216076\\
                -168.949624326964	0.357481081080948\\
                -168.898388805083	0.363416216216081\\
                -168.894677015332	0.363794594594452\\
                -168.847225184409	0.369210810810671\\
                -168.843793658553	0.369610810810656\\
                -168.841190305037	0.369935135134995\\
                -168.793996413656	0.37527567567551\\
                -168.735380111665	0.382583783783616\\
                -168.730528623976	0.383156756756591\\
                -168.725322253177	0.383664864864699\\
                -168.722744637268	0.384032432432264\\
                -168.718652826671	0.38445405405389\\
                -168.715986450662	0.384778378378229\\
                -168.708558144499	0.385545945945779\\
                -168.701438635346	0.386064864864693\\
                -168.687893056186	0.387675675675496\\
                -168.683308137754	0.388140540540377\\
                -168.67918239097	0.388724324324158\\
                -168.674672592937	0.389135135134978\\
                -168.659401869989	0.39092972972955\\
                -168.651764434406	0.391794594594415\\
                -168.644643426684	0.392583783783607\\
                -168.643000759981	0.392821621621437\\
                -168.616094799965	0.396367567567381\\
                -168.609875878737	0.397308108107921\\
                -168.607008108248	0.397772972972803\\
                -168.574173245403	0.401654054053864\\
                -168.569995472433	0.402248648648481\\
                -168.567872648461	0.402583783783598\\
                -168.565339616895	0.402983783783611\\
                -168.560389897858	0.403470270270077\\
                -168.553910779735	0.404227027026849\\
                -168.545233384077	0.405318918918738\\
                -168.543711939051	0.405578378378181\\
                -168.539718645995	0.405978378378194\\
                -168.537216782743	0.406302702702504\\
                -168.531792944762	0.406908108107928\\
                -168.527846083716	0.407297297297106\\
                -168.524398783773	0.407718918918732\\
                -168.518998451187	0.408378378378188\\
                -168.506484350057	0.40987027027009\\
                -168.458914499808	0.415740540540355\\
                -168.456189811325	0.41614054054034\\
                -168.449585857874	0.416908108107918\\
                -168.43114201193	0.419005405405215\\
                -168.415228842809	0.42078918918898\\
                -168.413263955881	0.421081081080871\\
                -168.410005012075	0.42143783783763\\
                -168.397111309747	0.4229945945944\\
                -168.394537117733	0.423351351351158\\
                -168.377800732597	0.425491891891681\\
                -168.373036926041	0.426043243243043\\
                -168.368557099105	0.426551351351151\\
                -168.362217686637	0.42723243243222\\
                -168.332356434244	0.430972972972768\\
                -168.329830462991	0.431340540540333\\
                -168.32415494622	0.431999999999789\\
                -168.308478661777	0.434010810810605\\
                -168.303800892794	0.434562162161939\\
                -168.300012602235	0.435199999999782\\
                -168.29572012361	0.435751351351144\\
                -168.293670065664	0.436043243243034\\
                -168.261669190465	0.440237837837628\\
                -168.253763110674	0.441210810810588\\
                -168.25069711292	0.441621621621408\\
                -168.248169042926	0.441956756756525\\
                -168.236574282447	0.443372972972753\\
                -168.231909834278	0.44388108108086\\
                -168.220066758523	0.445275675675447\\
                -168.209957704181	0.446475675675458\\
                -168.204810279088	0.447232432432202\\
                -168.196795863674	0.448227027026803\\
                -168.190098183451	0.449135135134895\\
                -168.188304307921	0.449405405405173\\
                -168.183372107673	0.450086486486271\\
                -168.181102362808	0.450421621621388\\
                -168.177602386228	0.450940540540302\\
                -168.1756607944	0.451275675675447\\
                -168.168414292445	0.452227027026794\\
                -168.105292986591	0.459935135134913\\
                -168.101049562127	0.460335135134898\\
                -168.094340813371	0.461308108107886\\
                -168.091174620086	0.4618270270268\\
                -168.03060597869	0.469999999999743\\
                -168.027825112509	0.470345945945695\\
                -168.018497635756	0.471372972972716\\
                -168.014695978695	0.471827027026791\\
                -168.010235872397	0.472378378378124\\
                -167.991445867721	0.474951351351109\\
                -167.983446855334	0.476032432432191\\
                -167.979185095944	0.476540540540299\\
                -167.972012423421	0.477654054053801\\
                -167.961785456512	0.479081081080835\\
                -167.957742014989	0.479718918918678\\
                -167.95293707239	0.480324324324073\\
                -167.947530310645	0.481027027026784\\
                -167.944536069465	0.481535135134891\\
                -167.936188532962	0.482475675675431\\
                -167.933709368135	0.482854054053803\\
                -167.92070504275	0.4845729729727\\
                -167.895770985681	0.487859459459202\\
                -167.882588785669	0.489610810810547\\
                -167.873004001075	0.491059459459194\\
                -167.811459674314	0.499416216215934\\
                -167.807763038538	0.499783783783499\\
                -167.793220086461	0.501481081080811\\
                -167.78711459359	0.50228108108081\\
                -167.763992022482	0.505416216215934\\
                -167.716657280711	0.51175135135108\\
                -167.713234378336	0.512086486486226\\
                -167.711090432537	0.512421621621343\\
                -167.705986109414	0.513048648648379\\
                -167.701296262061	0.513610810810547\\
                -167.699064016541	0.514010810810532\\
                -167.696136369382	0.514389189188933\\
                -167.691812414283	0.514951351351073\\
                -167.689361625666	0.515308108107831\\
                -167.666533313522	0.518183783783513\\
                -167.577128237297	0.530313513513249\\
                -167.571419391269	0.53101621621596\\
                -167.562368092096	0.532151351351104\\
                -167.527714373287	0.536983783783541\\
                -167.522528114708	0.53766486486461\\
                -167.477248667135	0.543891891891633\\
                -167.472644795457	0.544454054053801\\
                -167.468352840733	0.545081081080838\\
                -167.465375098669	0.545459459459209\\
                -167.454395462996	0.546832432432183\\
                -167.451073819909	0.54734054054029\\
                -167.445356575432	0.548140540540288\\
                -167.441989677099	0.54851891891866\\
                -167.440371085211	0.548702702702457\\
                -167.436298527358	0.549275675675432\\
                -167.408655718967	0.553351351351097\\
                -167.405732238283	0.55375135135111\\
                -167.398272550814	0.554789189188938\\
                -167.389785030541	0.556086486486237\\
                -167.383656443435	0.556799999999754\\
                -167.379188538111	0.557318918918668\\
                -167.30828497617	0.568010810810563\\
                -167.302731299657	0.568843243243009\\
                -167.29908208128	0.569232432432187\\
                -167.293931309545	0.569978378378153\\
                -167.287781760977	0.570940540540306\\
                -167.284858917219	0.571297297297065\\
                -167.282280116179	0.571654054053823\\
                -167.279151603914	0.572043243243002\\
                -167.262245478179	0.574313513513289\\
                -167.250293309967	0.576064864864634\\
                -167.238792813507	0.57763243243221\\
                -167.235552812399	0.578151351351124\\
                -167.229668604752	0.579178378378145\\
                -167.21833351704	0.580854054053816\\
                -167.211495897309	0.581827027026804\\
                -167.207888422545	0.582205405405176\\
                -167.205151843194	0.582583783783548\\
                -167.192927024313	0.584508108107883\\
                -167.17979624475	0.58628108108087\\
                -167.175921424038	0.586713513513303\\
                -167.165568343709	0.588291891891657\\
                -167.16260939568	0.588637837837609\\
                -167.089696382128	0.598810810810591\\
                -167.086187210406	0.599243243243023\\
                -167.082218197362	0.599772972972772\\
                -167.075840660637	0.600756756756539\\
                -167.070176073236	0.60142702702683\\
                -167.065311240409	0.602172972972767\\
                -167.061853487326	0.602572972972752\\
                -167.05711773462	0.603221621621401\\
                -167.054367447629	0.603610810810608\\
                -167.04978827903	0.604162162161941\\
                -167.037925077184	0.605729729729518\\
                -167.028323427022	0.60704864864843\\
                -167.010378102782	0.609481081080872\\
                -167.007117703538	0.609805405405211\\
                -167.002100682003	0.610454054053861\\
                -166.999533865375	0.610810810810591\\
                -166.993950464292	0.611783783783579\\
                -166.927403041197	0.621383783783585\\
                -166.918042146829	0.622627027026823\\
                -166.913267278949	0.623372972972788\\
                -166.910538683169	0.62375135135116\\
                -166.903085925959	0.624886486486304\\
                -166.893394096452	0.626302702702503\\
                -166.89000205472	0.626789189188997\\
                -166.886224895496	0.627297297297105\\
                -166.883158745271	0.627794594594405\\
                -166.876529436968	0.628681081080884\\
                -166.873874176426	0.62901621621603\\
                -166.856286335854	0.631589189188986\\
                -166.8510062332	0.632378378378178\\
                -166.790241626824	0.641070270270092\\
                -166.786537631683	0.641481081080912\\
                -166.772145765256	0.643362162161992\\
                -166.765540886913	0.644421621621433\\
                -166.738890839346	0.648194594594429\\
                -166.713266261796	0.651978378378203\\
                -166.679519616652	0.656897297297121\\
                -166.676444352662	0.657448648648483\\
                -166.670810336653	0.658021621621458\\
                -166.666533630899	0.658648648648466\\
                -166.661919952933	0.65910270270254\\
                -166.656771847386	0.65978378378361\\
                -166.654006466969	0.660129729729562\\
                -166.64841951977	0.66089729729714\\
                -166.627510823072	0.663762162161987\\
                -166.622466514863	0.664562162161985\\
                -166.618661055361	0.665091891891734\\
                -166.608365576732	0.666475675675514\\
                -166.606767102837	0.666799999999824\\
                -166.603182778192	0.667210810810644\\
                -166.598341192498	0.667827027026874\\
                -166.594942919761	0.668194594594439\\
                -166.588490295993	0.669199999999847\\
                -166.580414847031	0.670237837837675\\
                -166.511377044776	0.680172972972827\\
                -166.50694124762	0.680789189189028\\
                -166.497012027621	0.681967567567426\\
                -166.494312510942	0.682335135134991\\
                -166.486651068136	0.683372972972819\\
                -166.483513698937	0.683751351351191\\
                -166.481332668833	0.684064864864723\\
                -166.445732568437	0.68910270270257\\
                -166.431528058849	0.690962162162009\\
                -166.429180743257	0.691329729729574\\
                -166.416527294951	0.693643243243116\\
                -166.380172258513	0.698583783783647\\
                -166.372581531174	0.699783783783658\\
                -166.364712204635	0.700789189189067\\
                -166.357577890443	0.701740540540413\\
                -166.349858547713	0.702854054053915\\
                -166.346186582896	0.703437837837697\\
                -166.342875251613	0.703827027026904\\
                -166.340724622372	0.704237837837695\\
                -166.267709915208	0.714216216216101\\
                -166.256767443188	0.715675675675556\\
                -166.252753681253	0.71616216216205\\
                -166.244547584236	0.717308108108\\
                -166.228403366251	0.719675675675546\\
                -166.225681067749	0.720118918918814\\
                -166.220023115374	0.720864864864751\\
                -166.218207660864	0.721081081080968\\
                -166.20667310967	0.72289729729718\\
                -166.204586249863	0.723210810810684\\
                -166.197428514524	0.72428108108096\\
                -166.195323620535	0.724616216216106\\
                -166.179719776875	0.726713513513403\\
                -166.175452493324	0.727145945945836\\
                -166.14957352836	0.730518918918818\\
                -166.142974934267	0.731481081080972\\
                -166.138917654894	0.732054054053947\\
                -166.132468400962	0.732983783783681\\
                -166.121295018609	0.734302702702593\\
                -166.118457866526	0.734789189189087\\
                -166.112666893658	0.735329729729614\\
                -166.107312826817	0.735902702702589\\
                -166.105679668612	0.736097297297192\\
                -166.099408848731	0.736951351351252\\
                -166.095743472662	0.737589189189094\\
                -166.092603017099	0.738032432432334\\
                -166.083949810521	0.739351351351246\\
                -166.082174337402	0.739599999999911\\
                -166.062645655552	0.742097297297192\\
                -166.052558130162	0.743578378378288\\
                -166.045710956951	0.744594594594503\\
                -166.024808023713	0.747524324324246\\
                -166.018898397363	0.748302702702603\\
                -166.015833875492	0.748648648648555\\
                -166.009681862891	0.749340540540459\\
                -166.007793381115	0.749643243243156\\
                -166.005140076931	0.749989189189108\\
                -165.984144721262	0.752843243243149\\
                -165.979775710562	0.753437837837737\\
                -165.969852664818	0.754843243243158\\
                -165.96645803543	0.755243243243143\\
                -165.95129464181	0.757372972972888\\
                -165.94760755864	0.757772972972873\\
                -165.937454543468	0.759156756756681\\
                -165.905185033816	0.763654054053973\\
                -165.901651287981	0.764021621621538\\
                -165.896323801459	0.764551351351258\\
                -165.893030224982	0.765059459459366\\
                -165.889932851578	0.765459459459379\\
                -165.884731528469	0.766118918918835\\
                -165.879503248277	0.766832432432352\\
                -165.87388643774	0.767751351351279\\
                -165.866835326835	0.768681081081013\\
                -165.862871110387	0.769102702702611\\
                -165.854023021221	0.770324324324235\\
                -165.844317927039	0.771686486486402\\
                -165.818595198769	0.774767567567494\\
                -165.810567263247	0.775891891891803\\
                -165.806681713557	0.776291891891816\\
                -165.80250773097	0.776864864864791\\
                -165.797270130047	0.777578378378308\\
                -165.782645714372	0.779686486486412\\
                -165.774745863301	0.780767567567494\\
                -165.771701070552	0.781156756756673\\
                -165.769311811975	0.781513513513431\\
                -165.767159678596	0.781827027026935\\
                -165.763906556217	0.782162162162081\\
                -165.757574985875	0.782908108108018\\
                -165.754258357908	0.783264864864776\\
                -165.73757864273	0.78530810810804\\
                -165.71246794358	0.788562162162094\\
                -165.700216352614	0.790205405405317\\
                -165.6775811129	0.793286486486409\\
                -165.674223045768	0.793654054053974\\
                -165.667469332204	0.794508108108033\\
                -165.663142393386	0.795059459459395\\
                -165.651923291292	0.796475675675595\\
                -165.637861049194	0.797913513513436\\
                -165.631366143161	0.798659459459373\\
                -165.573891795599	0.805686486486422\\
                -165.561975300439	0.807275675675612\\
                -165.560521505044	0.807513513513442\\
                -165.54802764809	0.808897297297221\\
                -165.540313143929	0.809740540540474\\
                -165.534551644667	0.810421621621543\\
                -165.527937482377	0.811189189189122\\
                -165.526492548167	0.811427027026951\\
                -165.515204898165	0.81272432432425\\
                -165.511302298494	0.813254054053971\\
                -165.498758520871	0.814702702702618\\
                -165.494412268485	0.815124324324245\\
                -165.492565925638	0.815351351351268\\
                -165.485943634808	0.81610810810804\\
                -165.446784207726	0.82075675675668\\
                -165.401907590383	0.826345945945889\\
                -165.399019180889	0.826702702702647\\
                -165.38014511321	0.828810810810751\\
                -165.376093300296	0.829199999999929\\
                -165.365570648929	0.830464864864808\\
                -165.349747765094	0.832627027026973\\
                -165.347276985574	0.83296216216209\\
                -165.344052952975	0.833416216216136\\
                -165.339264919708	0.83390270270263\\
                -165.323203688083	0.835621621621556\\
                -165.318232976952	0.836129729729663\\
                -165.311780938693	0.836983783783722\\
                -165.307835311568	0.837394594594514\\
                -165.301568337629	0.838281081081021\\
                -165.297208890175	0.838972972972897\\
                -165.271714575957	0.841772972972905\\
                -165.258878705398	0.842994594594529\\
                -165.253627221969	0.843599999999924\\
                -165.245527453079	0.844345945945889\\
                -165.239802750588	0.844972972972897\\
                -165.23743133997	0.845221621621562\\
                -165.232635935275	0.845654054053995\\
                -165.129163455327	0.856940540540478\\
                -165.124159858821	0.857383783783717\\
                -165.120045501132	0.857794594594537\\
                -165.114208415036	0.858486486486413\\
                -165.109612553984	0.858821621621559\\
                -165.099190727377	0.859805405405353\\
                -165.094856283603	0.860216216216145\\
                -165.087953686789	0.860940540540469\\
                -165.082144377368	0.861567567567505\\
                -165.064486898168	0.863372972972911\\
                -165.048472302841	0.865059459459388\\
                -165.044711053415	0.865394594594534\\
                -165.019381983184	0.868086486486419\\
                -165.015136645003	0.868443243243178\\
                -165.009221394439	0.869005405405346\\
                -165.005124377025	0.869372972972911\\
                -165.001708510778	0.86972972972967\\
                -164.999273054587	0.870086486486429\\
                -164.979783959016	0.872356756756687\\
                -164.856816252397	0.884324324324268\\
                -164.852742667657	0.884713513513447\\
                -164.850656908602	0.884951351351305\\
                -164.846624633293	0.885329729729676\\
                -164.838575141274	0.886151351351288\\
                -164.833662337087	0.886529729729659\\
                -164.83097095347	0.886756756756711\\
                -164.817780145866	0.8879675675675\\
                -164.803436143818	0.889221621621573\\
                -164.761340660411	0.892810810810744\\
                -164.757485246738	0.893189189189144\\
                -164.730660235214	0.89572972972968\\
                -164.724938576617	0.8961405405405\\
                -164.717813580597	0.896821621621569\\
                -164.710284789373	0.897383783783738\\
                -164.691581320001	0.898821621621579\\
                -164.685669535674	0.899178378378338\\
                -164.665293411122	0.901005405405357\\
                -164.628129943793	0.904183783783736\\
                -164.590761931866	0.907599999999945\\
                -164.568022900713	0.909427027026993\\
                -164.564240245428	0.909837837837784\\
                -164.552656769638	0.910778378378325\\
                -164.545128296213	0.911427027026974\\
                -164.541013913423	0.911772972972926\\
                -164.529904015311	0.912616216216179\\
                -164.525353076659	0.913005405405357\\
                -164.516627509682	0.913686486486455\\
                -164.452460236883	0.918648648648599\\
                -164.438068457848	0.919816216216191\\
                -164.427670837286	0.920594594594547\\
                -164.408066109764	0.921805405405365\\
                -164.38319958296	0.923697297297252\\
                -164.377079082737	0.924140540540492\\
                -164.365847977051	0.924918918918877\\
                -164.338983917211	0.926843243243212\\
                -164.332895218179	0.927254054054032\\
                -164.327179379744	0.92764324324321\\
                -164.291388776984	0.930162162162134\\
                -164.283148270064	0.930745945945915\\
                -164.277014474418	0.9311459459459\\
                -164.269881702983	0.931697297297262\\
                -164.173910360035	0.937913513513479\\
                -164.161610617573	0.938518918918902\\
                -164.148656652864	0.93914594594591\\
                -164.144457338551	0.939545945945923\\
                -164.113958653412	0.94147027027023\\
                -164.108007114241	0.941827027026989\\
                -164.077838910803	0.943394594594565\\
                -164.060895874909	0.944291891891879\\
                -164.049393732872	0.944940540540529\\
                -163.994601180637	0.948097297297267\\
                -163.964565704136	0.94967567567565\\
                -163.953497768767	0.950216216216205\\
                -163.940488314767	0.950843243243213\\
                -163.935766361285	0.951102702702684\\
                -163.915796521295	0.952054054054031\\
                -163.90746155236	0.952497297297271\\
                -163.892802097913	0.953243243243207\\
                -163.878519907386	0.953945945945918\\
                -163.860007537512	0.955005405405387\\
                -163.853504182489	0.955405405405372\\
                -163.848036793133	0.955718918918905\\
                -163.817457040664	0.957308108108094\\
                -163.806375767529	0.957751351351334\\
                -163.75788951066	0.960064864864847\\
                -163.749843587935	0.960399999999993\\
                -163.727142344978	0.961481081081075\\
                -163.720960168687	0.961870270270254\\
                -163.711884448051	0.962454054054035\\
                -163.703548260744	0.962832432432407\\
                -163.685891377991	0.963567567567537\\
                -163.681325631227	0.963783783783754\\
                -163.656129197185	0.964756756756742\\
                -163.634388152403	0.965783783783763\\
                -163.62635256958	0.96617297297297\\
                -163.616487379209	0.966562162162148\\
                -163.606463518344	0.966994594594581\\
                -163.587933454952	0.967589189189169\\
                -163.566870417422	0.968475675675649\\
                -163.524018752194	0.970032432432419\\
                -163.509702680071	0.970551351351332\\
                -163.498129624571	0.970994594594572\\
                -163.485709554288	0.971405405405392\\
                -163.481952646524	0.971589189189189\\
                -163.461532138268	0.972291891891871\\
                -163.443776299711	0.972972972972968\\
                -163.423408124807	0.973610810810811\\
                -163.408266379658	0.974129729729725\\
                -163.397132488469	0.974572972972965\\
                -163.330399166453	0.976572972972974\\
                -163.318493817921	0.977081081081081\\
                -163.297749175196	0.977556756756741\\
                -163.245097529733	0.979199999999992\\
                -163.23746399629	0.979427027027015\\
                -163.085062153716	0.983124324324308\\
                -163.070199411657	0.983502702702708\\
                -163.060832878575	0.983772972972957\\
                -163.039787227043	0.984259459459452\\
                -162.964342685671	0.986064864864858\\
                -162.862850926851	0.988\\
                -162.791529673577	0.989189189189176\\
                -162.730751429612	0.990259459459452\\
                -162.708745761456	0.990594594594597\\
                -162.645696245968	0.991578378378364\\
                -162.578069120402	0.992335135135136\\
                -162.518869340856	0.993210810810808\\
                -162.459197170851	0.993902702702712\\
                -162.430415081567	0.994237837837829\\
                -162.208611444363	0.995924324324335\\
                -162.130373078017	0.996345945945933\\
                -162.040350243272	0.996972972972969\\
                -161.997178587724	0.997318918918921\\
                -161.917284228071	0.997697297297293\\
                -161.836594480703	0.998043243243245\\
                -161.537979870424	0.99902702702704\\
                -161.287842753486	0.999437837837831\\
                -160.58912378033	0.999924324324326\\
                -159.689780242641	1\\
            };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -201.8795	-0.0999999999999943\\
    -201.8795	1.09999999999999\\
    };
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -203.9006	-0.0999999999999943\\
 -203.9006	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir35_densreal_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize},label style={font=\scriptsize}}
  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-220,
      xmax=-150,
      % xlabel style={font=\color{white!15!black}},
      % xlabel={\$x = I\$ [dBW]},
      ymin=0,
      ymax=1,
      % ylabel style={font=\color{white!15!black}},
      % ylabel={\$F(x)\$},
      axis background/.style={fill=white},
      % title style={font=\bfseries},
      % title={$\text{Nadir 35, density real}_\text{d}\text{ata}$},
      % axis x line*=bottom,
      % axis y line*=left,
      every axis plot/.append style={thick},
      xmajorgrids,
      ymajorgrids
    ]
    \addplot [color=black, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        -163	-0.0999999999999943\\
        -163	1.09999999999999\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -223.003007109762	0\\
        -209.130929406495	0.000360732113136919\\
        -208.372603459308	0.000503826955082332\\
        -206.959903407186	0.000981031613974892\\
        -205.016691446573	0.00246855241263688\\
        -204.190679971897	0.0036232945091399\\
        -203.685876373501	0.00454109816971027\\
        -202.894801429096	0.00649251247918414\\
        -202.662767140054	0.00721064891845913\\
        -202.524856309589	0.00769118136437896\\
        -202.431090556575	0.00804459234606725\\
        -201.43788481095	0.0126156405989946\\
        -201.217062202236	0.0139627287853443\\
        -201.090537705582	0.014769384359397\\
        -200.980851648116	0.0155494176372599\\
        -200.803496479586	0.0168965058236097\\
        -200.277354644328	0.0214801996671952\\
        -200.220165769868	0.0220559068219472\\
        -200.133014194839	0.0229603993344085\\
        -199.736721499507	0.0274422628951356\\
        -199.672733366567	0.0282615640598749\\
        -199.579035868845	0.029469550748729\\
        -199.546803563945	0.0299008319467191\\
        -199.393956061925	0.0320133111480629\\
        -199.36067483667	0.0325158069883287\\
        -199.332101495864	0.0329337770382381\\
        -199.052182310263	0.037390349417592\\
        -198.820349015661	0.0415168053244201\\
        -198.801975484421	0.0418449251247353\\
        -198.748449477954	0.0428139767054461\\
        -198.638356601231	0.0449903494175885\\
        -198.617127004426	0.0454222961729727\\
        -198.495306606799	0.047948086522382\\
        -198.246599259728	0.0536226289516719\\
        -198.223614104211	0.0541703826954176\\
        -198.057280582696	0.0583554076538348\\
        -198.012438352709	0.0595813643925851\\
        -197.987907872613	0.060240931780271\\
        -197.964325457111	0.0608858569050597\\
        -197.943880557827	0.0614376039932552\\
        -197.834784366017	0.0644678868551409\\
        -197.696230472289	0.0685064891845855\\
        -197.681241766808	0.068949750415868\\
        -197.631857071637	0.0704485856904\\
        -197.60205161967	0.0713916805323151\\
        -197.585106405161	0.0718961730447916\\
        -197.549400104525	0.0730222961729226\\
        -197.520673201138	0.0739713810314697\\
        -197.424973472094	0.0771527454241436\\
        -197.39602878353	0.0781577371046751\\
        -197.37241107018	0.0789371048251439\\
        -197.323430538255	0.0806109816970206\\
        -197.258738120031	0.0829484193010046\\
        -197.23361244878	0.0838635607319418\\
        -197.218744431463	0.084428618968218\\
        -197.089668237735	0.0893364392676972\\
        -196.906059686425	0.096818635607093\\
        -196.734292152759	0.104260232944824\\
        -196.709257463396	0.105426289517197\\
        -196.641506192696	0.108530449250964\\
        -196.622625314829	0.109411647254291\\
        -196.589335850432	0.110975041597044\\
        -196.367012793247	0.122080532445551\\
        -196.350483033621	0.122934442595295\\
        -196.158979990284	0.133416306155965\\
        -196.133191259018	0.134907154741654\\
        -196.091600326873	0.137355074874762\\
        -196.062009830014	0.139074875207513\\
        -196.040770424635	0.140309484192528\\
        -195.940736573768	0.146347420964531\\
        -195.933740828796	0.146767387686651\\
        -195.906520824844	0.148437936771501\\
        -195.893390545736	0.149269217969504\\
        -195.827766914092	0.15347620632221\\
        -195.803434398018	0.155019633942857\\
        -195.795838876302	0.15554808652189\\
        -195.782298422665	0.156413976704897\\
        -195.748382092261	0.158662229616709\\
        -195.718484253318	0.160599001663286\\
        -195.687251260443	0.162756738768081\\
        -195.674542381899	0.163675207986046\\
        -195.644462440113	0.165659900165736\\
        -195.627246272358	0.166867221297167\\
        -195.60020670884	0.168807321130771\\
        -195.508626636936	0.175284525789635\\
        -195.47483812627	0.177689850248839\\
        -195.448011163394	0.179721131446826\\
        -195.403540608776	0.183064226288735\\
        -195.388175300723	0.184266888518323\\
        -195.360527626584	0.186362063227136\\
        -195.316127825549	0.189821630614802\\
        -195.199833337338	0.199015640598077\\
        -195.179784351814	0.200613643925834\\
        -194.946417977748	0.220208985023788\\
        -194.928636943027	0.221806322794151\\
        -194.907447592487	0.223646589017108\\
        -194.811084343152	0.23243128119671\\
        -194.788706273169	0.234533777036944\\
        -194.726896821134	0.240271547419582\\
        -194.707855319702	0.242065224624213\\
        -194.67690622028	0.245074875206541\\
        -194.596757996193	0.252942429282996\\
        -194.551518173355	0.257482861895255\\
        -194.461268903046	0.266700166387636\\
        -194.443645262931	0.268525790347695\\
        -194.400466013927	0.273040266221159\\
        -194.383855222035	0.274790682194521\\
        -194.373488027967	0.275859567385851\\
        -194.359602304334	0.277352412643751\\
        -194.34437620398	0.278955074873323\\
        -194.273185317706	0.286725457568735\\
        -194.267438177911	0.287383693841605\\
        -194.253532473386	0.288829284523786\\
        -194.244474747242	0.289869550746715\\
        -194.230570113166	0.291390349415593\\
        -194.21715950147	0.292875207984622\\
        -194.184664418405	0.296425291179247\\
        -194.171111492206	0.297923460896357\\
        -193.998832479976	0.317795008317034\\
        -193.842024547298	0.336728785355007\\
        -193.796399357462	0.342257570712661\\
        -193.672060607557	0.358002662226539\\
        -193.658418852634	0.359716472542658\\
        -193.649146729344	0.360910482525981\\
        -193.573174459162	0.370779367717176\\
        -193.563119618231	0.372097171377703\\
        -193.541597552791	0.374937770379319\\
        -193.519933998865	0.37781164725115\\
        -193.481811445679	0.382895840262705\\
        -193.242445540815	0.415749084854411\\
        -193.128967817461	0.431918136434803\\
        -193.118641747238	0.433487520794159\\
        -193.027162438524	0.446859900161627\\
        -193.004520047406	0.450071880194827\\
        -192.996221982562	0.451319134770529\\
        -192.947613918777	0.4585078202945\\
        -192.877610152704	0.468961064886628\\
        -192.842699463645	0.474223627282527\\
        -192.801060364278	0.480445923455449\\
        -192.741957685738	0.4894356073155\\
        -192.707174897316	0.494674209644842\\
        -192.697954196653	0.496082529112357\\
        -192.679534233775	0.498949750410134\\
        -192.670229819401	0.500392013305287\\
        -192.660936202799	0.501804326117309\\
        -192.312414923752	0.556232279528956\\
        -192.302473415244	0.55782429284011\\
        -192.207043363651	0.573128119795399\\
        -192.177568786716	0.577918801991785\\
        -192.167923138249	0.579447587349563\\
        -192.153063816109	0.581808319462738\\
        -192.114710704699	0.588023960061804\\
        -192.067395888049	0.595448252907175\\
        -192.04481075646	0.599000998331519\\
        -191.847857382034	0.630376705486697\\
        -191.770071998057	0.642691514139131\\
        -191.690364320748	0.655180033274092\\
        -191.635508210547	0.663719800329119\\
        -191.597604684959	0.669577371044682\\
        -191.557463969853	0.675862895171235\\
        -191.494696346758	0.68557204658569\\
        -191.445361629952	0.693231946752178\\
        -191.438902392926	0.694187021627414\\
        -191.42846490446	0.695783028283017\\
        -191.371020228296	0.704507820296442\\
        -191.357857712966	0.706489850246555\\
        -191.346097583065	0.708270881860557\\
        -191.307304593882	0.714055241261661\\
        -191.299722347292	0.715177371045371\\
        -191.278747630447	0.71835474209368\\
        -191.25172636551	0.722336106486409\\
        -191.166306655029	0.734928452576469\\
        -191.150888914579	0.737214642260369\\
        -191.073448982383	0.748237603990987\\
        -191.01130811403	0.75701697171155\\
        -190.787926590205	0.787124126453904\\
        -190.775800152022	0.788670216304155\\
        -190.616383172057	0.808419301162843\\
        -190.587513836962	0.811953410979839\\
        -190.46321159854	0.826465224623831\\
        -190.430843652414	0.830125124790243\\
        -190.417164167977	0.831681198001576\\
        -190.377068274844	0.836157737103065\\
        -190.3597873635	0.838004658900076\\
        -190.347235936424	0.839372379365983\\
        -190.305846075413	0.843711148084793\\
        -190.290346834996	0.845323128118082\\
        -190.224789270367	0.851965391013294\\
        -190.044612586889	0.86890316139602\\
        -190.029514062176	0.87025623959903\\
        -190.018693652942	0.871188685522498\\
        -190.001890308116	0.872602329449279\\
        -189.982720040446	0.87426955074713\\
        -189.959936342954	0.876185024956783\\
        -189.944741984235	0.8774449251232\\
        -189.932155093702	0.878502495838688\\
        -189.909107358738	0.88041797004837\\
        -189.896859280829	0.881418302827086\\
        -189.818151643813	0.887645257902022\\
        -189.79728917153	0.88924792013168\\
        -189.780553739204	0.890463227951983\\
        -189.763811927436	0.891689850248184\\
        -189.741757970826	0.893291181362997\\
        -189.725633989074	0.894424625622577\\
        -189.706673267786	0.895666555739069\\
        -189.688910143117	0.896915141429616\\
        -189.6748300179	0.897909484191672\\
        -189.661515412437	0.898837936770718\\
        -189.652033799721	0.899489517469561\\
        -189.582031033449	0.904041930115227\\
        -189.528422343999	0.907343760398135\\
        -189.516499884961	0.908036605656036\\
        -189.472484094852	0.910569717136923\\
        -189.453793100484	0.91158935108038\\
        -189.395824287872	0.914724792012208\\
        -189.295293124899	0.919735773709419\\
        -189.27252878998	0.920815307819254\\
        -189.188201586239	0.924581031613002\\
        -189.172820049156	0.925247920132136\\
        -189.114938431397	0.927614642261943\\
        -189.053072921079	0.929974043260302\\
        -189.033515516032	0.930673544092258\\
        -189.019650222176	0.931170715473314\\
        -188.986041154463	0.932308153077315\\
        -188.892172656398	0.935317138102306\\
        -188.844495015795	0.936713477536614\\
        -188.700609026712	0.940464559067436\\
        -188.676549931296	0.941041597337005\\
        -188.636067130258	0.941954076538337\\
        -188.582249496152	0.943066222960994\\
        -188.416737564269	0.94615174708747\\
        -188.377450835446	0.94679534109747\\
        -188.227231911798	0.949000332778041\\
        -188.154741163057	0.949953410981038\\
        -188.071055767758	0.950899168052615\\
        -188.031623885785	0.951343760398686\\
        -187.946864510205	0.952230282861279\\
        -187.790023665267	0.953701164724862\\
        -187.747098327779	0.954075873543502\\
        -187.652544606465	0.954911148085927\\
        -187.578192456262	0.955470216305571\\
        -187.410728515185	0.956774043260651\\
        -187.146391959085	0.958845257902965\\
        -186.870350582502	0.961016971713292\\
        -186.741788120621	0.962084525789862\\
        -186.681017834469	0.962623627287371\\
        -186.440077325311	0.964760732112694\\
        -185.612885245434	0.972724792012968\\
        -185.537269654121	0.973468885191011\\
        -185.412929329932	0.974769384359064\\
        -185.36317546113	0.975276539101174\\
        -185.250654386176	0.976407321131148\\
        -185.188384471427	0.977043594009672\\
        -185.129462154994	0.977642595673586\\
        -184.181184650717	0.987140099833454\\
        -184.067679877524	0.98816306156391\\
        -183.925772110967	0.989458236272753\\
        -183.879275156764	0.989838269550631\\
        -183.85461614515	0.99004792013298\\
        -182.946150909103	0.99600532445919\\
        -182.776504439184	0.996771381031579\\
        -182.734924583677	0.99695507487516\\
        -182.558046629406	0.997649251247879\\
        -182.21345377201	0.998630282861882\\
        -181.957001064297	0.999132113144753\\
        -181.695311175704	0.999493510815313\\
        -181.011473007741	0.999910815307828\\
        -179.21367174187	1\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        -228.67001977776	0\\
        -216.747078637109	0.000294841930127632\\
        -214.739180417128	0.000716805324458392\\
        -214.541789850638	0.000786023294494953\\
        -213.598374658812	0.00118602329450823\\
        -212.827503385556	0.00167188019966602\\
        -212.358508190777	0.00205657237935952\\
        -211.910903167759	0.00250915141430141\\
        -211.453037796702	0.0030715474209444\\
        -211.183568238901	0.00346489184690313\\
        -210.397497352148	0.0049444259567224\\
        -210.199044793242	0.00538768718800497\\
        -210.10782255296	0.00561064891846286\\
        -209.94043281102	0.00605324459235135\\
        -209.408582294887	0.00778036605655075\\
        -209.234817923414	0.00839534109815077\\
        -209.042096350626	0.00912079866887439\\
        -208.991886335066	0.00934376039933227\\
        -208.898391518337	0.00974509151413372\\
        -208.417488381817	0.0119986688851839\\
        -208.169834510307	0.0134029950083061\\
        -207.901882541046	0.0150402662229396\\
        -207.796524219892	0.0157437603993174\\
        -206.971329365922	0.0224758735440673\\
        -206.926669413913	0.0229410981696958\\
        -206.828155229993	0.0239507487520427\\
        -206.734338058894	0.0249630615640228\\
        -206.701291375131	0.0253091514142909\\
        -206.259204279556	0.0306535773710266\\
        -206.042431422925	0.0336379367720099\\
        -205.977900662784	0.0345810316139534\\
        -205.9543028214	0.0349351081530358\\
        -205.92981693817	0.0353064891846486\\
        -205.690380340623	0.0390376039933074\\
        -205.564255115407	0.0412059900165787\\
        -205.483802671538	0.0426502495839713\\
        -205.444549226301	0.043370382695457\\
        -205.419611717718	0.043823627287793\\
        -205.263392663432	0.0467301164724745\\
        -205.205649022107	0.0478123128119137\\
        -205.154517470965	0.0488512479200551\\
        -205.020995631754	0.0515567387686531\\
        -204.942126105357	0.0532239600664752\\
        -204.906613251882	0.0540186356072354\\
        -204.837317412708	0.0554828618967633\\
        -204.808410961535	0.056133777038184\\
        -204.75006601111	0.0574755407652958\\
        -204.701167712064	0.0585650582361836\\
        -204.659740988634	0.0595108153077319\\
        -204.591544673291	0.0612073211313486\\
        -204.497559753753	0.0635494176371765\\
        -204.437601992978	0.065002329450806\\
        -204.373036517388	0.0666762063226827\\
        -204.266498981347	0.0694435940098685\\
        -204.241574069876	0.0701124792012138\\
        -204.211300755578	0.0709757071546164\\
        -204.156500015478	0.0725530782028727\\
        -204.067461363237	0.0750935108151793\\
        -204.023779441232	0.0763341098168269\\
        -203.985885742878	0.0774735440930385\\
        -203.88848936244	0.0804445923459411\\
        -203.850491836499	0.0816166389349462\\
        -203.785792422765	0.0836339434274578\\
        -203.149832493984	0.105496173044656\\
        -203.117858263034	0.106723460898223\\
        -203.04922520651	0.109366389350782\\
        -202.982991121489	0.111980698834969\\
        -202.934342425216	0.113948752079551\\
        -202.872208511513	0.116397337770053\\
        -202.827035370047	0.118301497503808\\
        -202.785714368789	0.119969384359052\\
        -202.741444809594	0.121745091513787\\
        -202.707290205751	0.12324592346053\\
        -202.674358634936	0.124614309483803\\
        -202.625192632871	0.12675940099794\\
        -202.590681307455	0.12825024958363\\
        -202.55744068601	0.129681198002913\\
        -202.520590540838	0.131349084858158\\
        -202.495717288544	0.13248452578992\\
        -202.456666477812	0.134307487520374\\
        -202.418214817643	0.136063893510368\\
        -202.39413377465	0.137127454242489\\
        -202.348695325336	0.139188019966241\\
        -202.330512531923	0.140000665556926\\
        -202.288807852304	0.141892845257416\\
        -202.188499276126	0.146514475873033\\
        -202.022225462457	0.154437936771473\\
        -202.006745826374	0.15518668885133\\
        -201.879364896597	0.161601996671578\\
        -201.865165286183	0.162304825290562\\
        -201.795448118437	0.165842928451923\\
        -201.772558697016	0.167027620631615\\
        -201.750774249601	0.168161064891166\\
        -201.721514606849	0.169628618967693\\
        -201.68547999484	0.171469550748043\\
        -201.653334653083	0.173215307819589\\
        -201.645709478405	0.173588685523413\\
        -201.620550093718	0.174881198002595\\
        -201.296650254567	0.192453244591462\\
        -201.283802601463	0.193146755406786\\
        -201.204241040601	0.197602662228689\\
        -201.188097733025	0.198437936771114\\
        -201.164019583498	0.199798336105545\\
        -200.998714593609	0.209352412644563\\
        -200.976613444227	0.21064758735335\\
        -200.756810807236	0.223505490847401\\
        -200.648839027812	0.229865557403059\\
        -200.588045891764	0.23347554076409\\
        -200.560004997285	0.235205990015317\\
        -200.528299917218	0.237146089848892\\
        -200.420123016111	0.243727121462797\\
        -200.372121658874	0.246687520797195\\
        -200.353944129862	0.247791680530952\\
        -200.337250453968	0.248861896837099\\
        -200.293571042865	0.251582029948565\\
        -200.278509422545	0.252497171379503\\
        -200.266975566285	0.253208652244723\\
        -200.059834691812	0.266103161395961\\
        -200.021624188124	0.268500499166322\\
        -199.68805357712	0.289870216304138\\
        -198.632019699354	0.359198668882101\\
        -198.468765864958	0.370041930113189\\
        -198.450703274223	0.371247920129804\\
        -198.430610211361	0.372589683856887\\
        -198.377966201905	0.376179700495754\\
        -198.355780068751	0.37762795340754\\
        -198.341274236319	0.378656239597206\\
        -198.269462248682	0.383520798665359\\
        -198.250039837428	0.384792678864983\\
        -198.232304547045	0.385951414305907\\
        -198.220738220439	0.386684193008051\\
        -198.15250940024	0.391145424289164\\
        -198.065284011435	0.396924459230831\\
        -197.026763143438	0.465160066550595\\
        -196.969800033417	0.468890515801775\\
        -196.943758492199	0.470511813638694\\
        -196.917870616658	0.472189683854964\\
        -196.659349219742	0.488579700493545\\
        -196.641520357736	0.489669217964405\\
        -196.572310696965	0.494002662223892\\
        -196.484720107549	0.499384359395151\\
        -196.45581909198	0.501106821957563\\
        -196.400937679317	0.504486522456773\\
        -196.330876919492	0.508850582356985\\
        -196.31548153974	0.509776372706398\\
        -196.29219192534	0.51117936771476\\
        -196.256613953692	0.5133990016582\\
        -196.234614680321	0.514722795335416\\
        -196.200079505175	0.516811314470232\\
        -196.140188589307	0.520442595668271\\
        -196.043580305705	0.526338103155865\\
        -195.962318081263	0.531217304487029\\
        -195.924392670332	0.533498169711692\\
        -195.812457112993	0.540224958397289\\
        -195.800003941748	0.540946422623591\\
        -195.745774650602	0.544057237931469\\
        -195.723746675399	0.545363727116154\\
        -195.65233839272	0.549534109811731\\
        -195.638394657735	0.550354742091258\\
        -195.43352298105	0.562297504154657\\
        -195.391392349767	0.564682196334388\\
        -195.34495884066	0.567340432607295\\
        -195.286105002012	0.570638935103176\\
        -195.270843798539	0.571484193006683\\
        -195.203692479292	0.57525524125964\\
        -195.186946808485	0.576182362723898\\
        -195.107117288044	0.580704825286347\\
        -195.098301752605	0.581211314471034\\
        -195.07046517568	0.582797337765584\\
        -195.028546736788	0.585178702158288\\
        -194.82249361537	0.596476539096869\\
        -194.738881957115	0.600979700494605\\
        -194.689394114033	0.603717803656025\\
        -194.667435909655	0.604939767050382\\
        -194.650831707746	0.605870881859062\\
        -194.622373445459	0.607374376035438\\
        -194.217659205251	0.628809317799494\\
        -194.187636491121	0.630346089846086\\
        -194.174810835937	0.630985690511665\\
        -194.044432884485	0.637836938431889\\
        -193.992758860249	0.640628951743082\\
        -192.782714924782	0.702853910146672\\
        -192.764304550902	0.703846256236545\\
        -192.752289627086	0.704463227950356\\
        -192.535849099193	0.716018635604456\\
        -192.44749783739	0.720746089847466\\
        -192.428886426542	0.72177237936495\\
        -192.274926893908	0.730230948416676\\
        -192.202994380026	0.734282196336864\\
        -192.185866967397	0.735269217967499\\
        -192.048819837157	0.743104825288754\\
        -192.028915854329	0.744246921794598\\
        -191.951219788047	0.748874542426933\\
        -191.838405814854	0.755486855238985\\
        -191.767216885961	0.759916139764812\\
        -191.698160229806	0.764155074873003\\
        -191.618628750197	0.769134775372208\\
        -191.568546867248	0.77241264558856\\
        -191.522502413792	0.775399001661782\\
        -191.441550537307	0.780783361062817\\
        -191.206448447353	0.796402662227649\\
        -191.16469415147	0.799060232943162\\
        -190.956206793102	0.810715474207768\\
        -190.914527541687	0.8127480865206\\
        -190.812654751077	0.817165391013134\\
        -190.780044157452	0.818555074873387\\
        -190.739588027775	0.820123793675378\\
        -190.689591511966	0.822017970048108\\
        -190.628358910155	0.824208985023148\\
        -190.553109795992	0.826714143093056\\
        -190.440329911646	0.830246921795236\\
        -190.352335629386	0.832764059898409\\
        -190.26349091308	0.83515407653735\\
        -190.237330824818	0.835833610647171\\
        -190.210988901367	0.83651846921623\\
        -190.19587666891	0.836901164723713\\
        -189.955669514762	0.842534442593944\\
        -189.903552934022	0.843668552410918\\
        -189.884781445784	0.844089850247855\\
        -189.866543462993	0.844477204657181\\
        -189.551861686296	0.850603660564019\\
        -189.524891397666	0.851092845256204\\
        -189.479986810384	0.851894841928413\\
        -188.674139678971	0.864724792011657\\
        -188.62092606914	0.865498169715494\\
        -188.488148781785	0.867433610647282\\
        -188.075981655071	0.873031613975087\\
        -187.829978033872	0.876320133109886\\
        -187.763729849778	0.877210648916872\\
        -187.561682498424	0.879817637269639\\
        -187.533328264088	0.880156405988458\\
        -186.379364624815	0.894823960065196\\
        -186.320036073145	0.895582029948713\\
        -186.293123402134	0.895928119798981\\
        -186.011346617626	0.89941164725326\\
        -185.835339515047	0.901707154740819\\
        -185.759789933375	0.902676871878924\\
        -185.700723631878	0.903501497502901\\
        -185.660435706608	0.904047254574465\\
        -185.618988235939	0.904605657236687\\
        -185.53107556271	0.905812978368147\\
        -185.506640136329	0.906126455905593\\
        -184.364608365524	0.920764059899142\\
        -182.53786459486	0.944181697170649\\
        -182.359291938332	0.946445257902781\\
        -181.902735566414	0.952348752079246\\
        -181.867385491483	0.952787354408713\\
        -181.798966799525	0.953681863560121\\
        -180.107566350685	0.973727787021289\\
        -180.006885711768	0.974715474209319\\
        -179.966398350023	0.975111480864911\\
        -179.913430735238	0.97561464226257\\
        -179.783894020125	0.976919800332468\\
        -179.708231140864	0.977650582362429\\
        -179.662954691768	0.978092512478923\\
        -179.622111293059	0.978463227953142\\
        -179.422744690339	0.980203660565479\\
        -179.344581017768	0.980937104825045\\
        -179.261457624078	0.981641264558817\\
        -179.17608264903	0.982483860232719\\
        -179.136301470896	0.982855241264332\\
        -178.839305177569	0.98544758735423\\
        -177.771013214862	0.990575041597225\\
        -177.677338894801	0.990971713810211\\
        -177.432698052545	0.991863560732014\\
        -177.259979345161	0.992320133111377\\
        -177.176116699518	0.9925231281197\\
        -176.18883785839	0.994041930116396\\
        -175.852717134624	0.994422628951668\\
        -175.664271635454	0.994590349417564\\
        -168.762383185006	0.998209650582339\\
        -167.777064045624	0.998777371048249\\
        -164.776489197772	0.999984026622286\\
        -163.534400143687	1\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -214.3009068389	0\\
        -200.170438229719	0.000374708818640102\\
        -198.524718929762	0.000780033277862913\\
        -196.399054929863	0.00206855241265202\\
        -195.642308823725	0.00293510815308196\\
        -195.231431922574	0.00357071547421128\\
        -194.995517762705	0.00398735440930409\\
        -194.859482820177	0.00422495840265924\\
        -194.698621635738	0.00455174708818618\\
        -194.30289381764	0.00547554076538859\\
        -194.171597567489	0.0058156405989962\\
        -194.040648450128	0.00615840266223699\\
        -193.514069001342	0.00786222961730232\\
        -193.263811635596	0.00885058236272585\\
        -192.542726899546	0.012292845257889\\
        -191.603180416595	0.0187247920133018\\
        -191.534190037889	0.0193158069883452\\
        -191.498244440565	0.0196339434276069\\
        -191.458347882017	0.0199760399334252\\
        -191.369511300154	0.0207713810315795\\
        -191.064176357384	0.0238269550748385\\
        -190.847508388762	0.0262183028285961\\
        -190.774925095674	0.0270968386022901\\
        -190.706678054545	0.0279620632279318\\
        -190.669459039859	0.0284412645590351\\
        -190.591997582209	0.0294409317803286\\
        -190.498509197362	0.0307094841929825\\
        -189.886306903873	0.0403121464225933\\
        -189.812875223718	0.041669883527419\\
        -189.565527500112	0.0464539101496939\\
        -189.49874813492	0.0478156405989409\\
        -189.360000906413	0.0508698835273833\\
        -189.174715670449	0.0552033277869555\\
        -189.137867960943	0.0561324459233958\\
        -189.116985780085	0.0566482529117422\\
        -188.949283915336	0.0608352745423417\\
        -188.703432712075	0.0675500831945612\\
        -188.632150051522	0.0695966722128674\\
        -188.508647699002	0.0733863560730867\\
        -188.315786283325	0.0796545757069964\\
        -188.24926968884	0.0818595673875393\\
        -188.205441869375	0.0833564059898606\\
        -188.175673920154	0.08440066555724\\
        -188.110239157541	0.0867454242926726\\
        -188.088500019078	0.0875354409316174\\
        -188.043711121841	0.0891980033275956\\
        -188.029764182068	0.0897058236270993\\
        -187.800597872563	0.0988039933442053\\
        -187.772680321702	0.0999613976703131\\
        -187.75654794222	0.100616971713578\\
        -187.695876779442	0.103160066555489\\
        -187.43261698215	0.11485657237904\\
        -187.424884338505	0.11520865224594\\
        -187.399063038997	0.116398668884869\\
        -187.362076874717	0.118163727121129\\
        -187.208701733216	0.125806988352366\\
        -187.182787201082	0.127102163061181\\
        -187.140587637661	0.129209983360653\\
        -187.1101815961	0.130734775373952\\
        -187.092819432997	0.13165590682155\\
        -187.076542285266	0.132494509151002\\
        -187.028934279039	0.134996339433826\\
        -186.766370662811	0.149556738768183\\
        -186.747234391103	0.150666888518572\\
        -186.683880619966	0.154264226288944\\
        -186.661051894966	0.155621297836348\\
        -186.612932860076	0.158483194674943\\
        -186.27115566723	0.180188352744665\\
        -186.234129660431	0.182665557403539\\
        -186.219556393547	0.183628618967589\\
        -186.198291009439	0.185054242927635\\
        -186.17495418556	0.186616306155571\\
        -186.125430795843	0.190081198002474\\
        -186.112375268929	0.191048918468368\\
        -186.082181274351	0.193170049915921\\
        -186.072424279043	0.193848252910925\\
        -186.060097570502	0.194700831945852\\
        -185.918184024069	0.204975041596356\\
        -185.897713403063	0.206501830281866\\
        -185.886919036151	0.20730848585589\\
        -185.574468146774	0.231358402660931\\
        -185.455572599362	0.241049584025234\\
        -185.124876563106	0.269120133109737\\
        -184.783012276391	0.299886855239095\\
        -184.768463673669	0.301198003325595\\
        -184.658477895718	0.311489517468544\\
        -184.631265130597	0.313992678866185\\
        -184.610824882788	0.315957404323711\\
        -184.591917212765	0.317773044922689\\
        -184.564201228149	0.320427287851089\\
        -184.533578230118	0.3233257903469\\
        -184.475737826698	0.328930449248645\\
        -184.451061649442	0.331279201328471\\
        -184.43772562586	0.332604326120446\\
        -184.408952162713	0.335454242925749\\
        -184.395366250653	0.336831281195259\\
        -184.375702019021	0.338759400995571\\
        -184.358672928211	0.340442595671078\\
        -184.340286531082	0.342230948416471\\
        -184.311961746271	0.345067554073665\\
        -184.300349277642	0.346192346086951\\
        -184.251662852317	0.351024292842283\\
        -184.218462226586	0.354363394339742\\
        -184.177936417618	0.358503161394594\\
        -184.166002247445	0.359670549081756\\
        -184.144987241844	0.361799001660756\\
        -184.121464525799	0.364145091510949\\
        -184.102290187152	0.366099168050027\\
        -183.978829746359	0.378533777034818\\
        -183.902990791288	0.386175707151153\\
        -183.894563851041	0.387067554072928\\
        -183.670823117077	0.410302828614931\\
        -183.642907760296	0.413288519130674\\
        -183.627483194926	0.414913144754593\\
        -183.593847977715	0.41843727121045\\
        -183.564444845663	0.42160199666796\\
        -183.551535099318	0.422953743756096\\
        -183.519422136619	0.426354742092144\\
        -183.495907724279	0.428933111476454\\
        -183.488598266633	0.42968918468776\\
        -183.450932492575	0.433745757067044\\
        -183.20879187473	0.45950482528616\\
        -183.192618275897	0.461176705485798\\
        -182.943292235136	0.488234941758122\\
        -182.912853169477	0.491551414303814\\
        -182.869595910059	0.496138435934341\\
        -182.840861040234	0.499232612306969\\
        -182.823030091558	0.501132113138908\\
        -182.772599103122	0.506670216300392\\
        -182.708487524282	0.513699168047566\\
        -182.650338334829	0.520034608979415\\
        -182.638455845555	0.52131647254015\\
        -182.626958846221	0.522560399328853\\
        -182.598994561473	0.525592678863006\\
        -182.585554850137	0.527097504154199\\
        -181.703419409148	0.622732778697895\\
        -181.685729612	0.624585690511566\\
        -181.674174015597	0.625915474205442\\
        -181.653598303769	0.628071214638084\\
        -181.634830785068	0.630057237932618\\
        -181.609882032426	0.632738768714688\\
        -181.593305495286	0.63454242928043\\
        -181.54951228357	0.639285191343731\\
        -181.536682029557	0.640673544089168\\
        -181.521266707896	0.642361397666576\\
        -181.511419872053	0.643427620628302\\
        -181.295822859741	0.666585690512193\\
        -181.274567045812	0.668827953407401\\
        -181.252840470447	0.67119866888163\\
        -181.156866083397	0.681451580695438\\
        -181.145424859909	0.682629617301103\\
        -181.111544210341	0.686185690512474\\
        -181.095242479231	0.687940099830314\\
        -181.006088489007	0.697500831943586\\
        -180.974550879945	0.700865224622532\\
        -180.906586416942	0.708045257900494\\
        -180.849113150364	0.714021963391446\\
        -180.835632788088	0.715414309481332\\
        -180.732986468904	0.725960732110451\\
        -180.576819439128	0.741998668882729\\
        -180.550432777536	0.744649584024216\\
        -180.540518681433	0.745667886852857\\
        -180.527209081079	0.746980366054203\\
        -180.519271101009	0.747773710480175\\
        -180.498729905997	0.749824958400325\\
        -180.444997382579	0.755147420962771\\
        -180.427928969292	0.756885856902898\\
        -180.41221032423	0.758441264556836\\
        -180.370690821129	0.76250848585471\\
        -180.228430845009	0.776257570713369\\
        -180.217077615473	0.777375707152657\\
        -180.209973683331	0.778078535771641\\
        -180.138468254169	0.784815973375686\\
        -179.823983123417	0.813348419299302\\
        -179.753950456791	0.819245923459079\\
        -179.706542837378	0.823283194673735\\
        -179.694434090274	0.824330782028142\\
        -179.646148101172	0.828272878533994\\
        -179.483493299984	0.841174708816908\\
        -179.470137457277	0.842206322793629\\
        -179.455867600285	0.843287853575646\\
        -179.441499964632	0.84436738768548\\
        -179.4125935209	0.846559068217914\\
        -179.357798432661	0.850610981695468\\
        -179.303039145315	0.85453577370879\\
        -179.278634747457	0.856226955073197\\
        -179.259765547944	0.857503494174694\\
        -179.151544029246	0.864778036604008\\
        -179.11788205672	0.866931114806988\\
        -179.092846699677	0.868525790347775\\
        -179.067676774173	0.870149750414328\\
        -179.032109758857	0.872350083193027\\
        -179.005709303114	0.873933444257943\\
        -178.977306319619	0.875663227951804\\
        -178.774385407359	0.886907820298035\\
        -178.753182290059	0.887976039931971\\
        -178.715356682566	0.889879534108388\\
        -178.685042958663	0.891366389349656\\
        -178.667900316925	0.892193011645844\\
        -178.637454165544	0.893671214640875\\
        -178.579694646571	0.89631214642128\\
        -178.549310652354	0.897641930115128\\
        -178.264290432673	0.908933111479683\\
        -177.990980788939	0.917429617303412\\
        -177.950304426666	0.918577703825889\\
        -177.920327060628	0.919353078201937\\
        -177.806671955476	0.92220765390914\\
        -177.740671945598	0.923665224624614\\
        -177.6243403789	0.926059234608005\\
        -177.605464236995	0.926432612311856\\
        -177.558545758264	0.92725257903399\\
        -177.478466190315	0.928666888518194\\
        -177.415330840925	0.929691181363467\\
        -177.374886873617	0.930325457569808\\
        -176.956812181904	0.935400998335268\\
        -176.917081526108	0.935769717137248\\
        -176.802328842287	0.936756073210489\\
        -176.708586419048	0.937445590681364\\
        -176.575040255601	0.938314143094033\\
        -176.271537331009	0.93979168053167\\
        -176.094129094372	0.940449916804539\\
        -176.0075453061	0.940735440931007\\
        -175.56082307324	0.941936106488413\\
        -175.298639481158	0.942527121463485\\
        -174.715842247014	0.943831613975959\\
        -174.604539865175	0.9441138103154\\
        -174.393714965181	0.94465490848512\\
        -174.332695893118	0.944835940099097\\
        -174.154183325499	0.94533244592273\\
        -173.804023305167	0.946360732112453\\
        -173.526104551676	0.947322462561715\\
        -173.475139595823	0.947512811979351\\
        -173.336740668025	0.947999334441903\\
        -172.992941813421	0.949336439267228\\
        -172.896055240353	0.949731114808003\\
        -172.751096627717	0.950300831946095\\
        -172.338209317119	0.952180366055956\\
        -172.228516113033	0.952711480864593\\
        -171.554466306475	0.956333444259002\\
        -171.512507039157	0.956583028285621\\
        -171.449036194133	0.956945757070997\\
        -171.057780636811	0.959259234608453\\
        -170.996038818754	0.95964658901778\\
        -170.942304223689	0.959981364392149\\
        -170.881456300004	0.960349417636763\\
        -169.413602781292	0.970147088185968\\
        -169.294840074836	0.970982362728392\\
        -169.186308819527	0.971704492512117\\
        -169.163255374255	0.971854242928089\\
        -166.239943044173	0.991902163061468\\
        -166.116747302228	0.992546422628863\\
        -166.004400986882	0.993172046588938\\
        -165.907803050762	0.993670549084783\\
        -165.617110798939	0.995034941763663\\
        -165.528693655399	0.995408319467487\\
        -165.449809595592	0.995732445923409\\
        -165.317511750865	0.996242928452517\\
        -165.175319358008	0.996777371048211\\
        -164.985036785982	0.997360399334411\\
        -164.668521042947	0.998186356073177\\
        -164.377859126723	0.998746089850243\\
        -164.114602280317	0.999111480865224\\
        -162.877384774624	0.999891514143087\\
        -160.362582892799	1\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        -234.356915200894	0\\
        -218.124905767137	0.000480532445919835\\
        -216.710152670761	0.000899168053251742\\
        -216.626560072014	0.000937104825283086\\
        -215.82898905061	0.001333111480875\\
        -214.400037012	0.0025450915141505\\
        -213.830563698497	0.00331780366056478\\
        -213.775892954991	0.00340232945092112\\
        -213.512345460347	0.00383560732112187\\
        -213.276383404899	0.00428818635606376\\
        -213.136644469845	0.00456572379366094\\
        -212.910902714761	0.00502562396005146\\
        -212.709990497615	0.00550216306154994\\
        -212.562217277785	0.00589816971714185\\
        -212.416174778672	0.00630682196339194\\
        -212.31513426679	0.00660432612312434\\
        -212.181365978966	0.00702029950082306\\
        -212.042690369366	0.00750615640598085\\
        -211.930125204774	0.00790948419299298\\
        -210.995805599702	0.0120931780365936\\
        -210.4225875049	0.0156386023294317\\
        -210.116736052474	0.0180732113144586\\
        -209.713675783436	0.021828951747068\\
        -209.679466362704	0.0221524126455677\\
        -209.643508494744	0.0225144758735212\\
        -209.558166564918	0.0233617304492384\\
        -209.514535830261	0.023838935108131\\
        -209.068190799154	0.02918202995005\\
        -209.021606034757	0.0297610648918294\\
        -208.934317294191	0.0309823627287642\\
        -208.873502108796	0.0318163061563723\\
        -208.830783944419	0.0324166389350751\\
        -208.765526065023	0.0334083194675259\\
        -208.680253376302	0.0346908485856545\\
        -208.643003220123	0.0352645590681959\\
        -208.601149403786	0.0359321131447246\\
        -208.557557224166	0.0366642262894743\\
        -208.500066920634	0.0375873544092826\\
        -208.445313504096	0.0385144758735123\\
        -208.399070903359	0.0393131447586939\\
        -208.266211891227	0.0416206322794892\\
        -208.020772155565	0.0463760399333921\\
        -207.970693645373	0.0474163061563502\\
        -207.476713616135	0.059063560732028\\
        -207.441938055055	0.0599101497503227\\
        -207.398778485018	0.061068219633853\\
        -207.28112584171	0.064348086522358\\
        -207.255216613029	0.0650535773709464\\
        -207.220069579077	0.0660485856903961\\
        -207.196569030882	0.0667008319466333\\
        -206.876788337795	0.0767767054907154\\
        -206.748404581747	0.0812133111479341\\
        -206.686993894593	0.0834449251246383\\
        -206.640798375895	0.0851820299499195\\
        -206.612035716767	0.0862129783692183\\
        -206.582842324524	0.0873204658900022\\
        -206.517641837325	0.0898322795339368\\
        -206.49617241042	0.0906402662227777\\
        -206.434420246854	0.0930149750413989\\
        -206.40056835016	0.0943760399332234\\
        -206.37318306499	0.0954695507485326\\
        -205.987807600372	0.11271480865193\\
        -205.93796872928	0.115131447587032\\
        -205.760952316923	0.124122462562013\\
        -205.747019174952	0.124861231280818\\
        -205.731783279798	0.12572246256201\\
        -205.660852475337	0.129529450914731\\
        -205.62145588914	0.131725124791586\\
        -205.595458936324	0.133209983360643\\
        -205.547844999708	0.135897504159288\\
        -205.515447222187	0.137752412645142\\
        -205.499254237165	0.138626289516992\\
        -205.414776672813	0.143550083194185\\
        -205.390451767383	0.145014975041079\\
        -205.371222832028	0.146187687187506\\
        -205.347204510221	0.147695840265698\\
        -205.22487119071	0.155382362728204\\
        -205.003999654231	0.170263560731428\\
        -204.769720026904	0.187102828618151\\
        -204.738754188462	0.189396339433415\\
        -204.72216976232	0.190650915140566\\
        -204.699191922772	0.192419966721246\\
        -204.648657350946	0.196268885190449\\
        -204.636253359359	0.197253244591423\\
        -204.614768874379	0.198958402661304\\
        -204.563791493221	0.203006988351774\\
        -204.452603589673	0.212193011646178\\
        -204.385714414573	0.217691846920673\\
        -204.363847547997	0.219500166388201\\
        -204.066387539675	0.24618502495693\\
        -204.053985986793	0.247359733775568\\
        -204.034008367851	0.24927853577222\\
        -204.008477816134	0.251664559066683\\
        -203.983850335564	0.253967387685634\\
        -203.945737139935	0.257606655572431\\
        -203.896580048012	0.26226821963229\\
        -203.878464540338	0.264015307818624\\
        -203.533499703493	0.299721131445409\\
        -203.514810331706	0.301756405987817\\
        -203.454174267922	0.308324126453613\\
        -203.414907009505	0.312678868550051\\
        -203.388187633563	0.315673876869482\\
        -203.366531364517	0.318039267884416\\
        -203.318192711803	0.323400998333597\\
        -203.309902317089	0.324286855238739\\
        -203.285169667747	0.327133444256987\\
        -203.266546735025	0.329229950080588\\
        -203.243663077522	0.331836938433298\\
        -203.228243427271	0.333578702160366\\
        -203.027651597729	0.357456239597582\\
        -203.006839529394	0.359998668882071\\
        -202.993232851016	0.36164059899852\\
        -202.948702199609	0.367136772043352\\
        -202.894145215322	0.373819633940059\\
        -202.853432496376	0.378936439264436\\
        -202.757746106641	0.390928452575366\\
        -202.730180813883	0.394394009979635\\
        -202.518666116624	0.421899500827692\\
        -202.4921376467	0.425432945087181\\
        -202.104948177746	0.477613311142704\\
        -202.007925011508	0.49088652245689\\
        -201.989313653449	0.493457570709751\\
        -201.953258976015	0.498388685518307\\
        -201.947373271379	0.499196672207148\\
        -201.90229333874	0.505432279528321\\
        -201.87634650365	0.50902762062654\\
        -201.852706613834	0.512364725451874\\
        -201.811847156433	0.518071880194043\\
        -201.781304662712	0.522356073205742\\
        -201.769727795387	0.52398868551856\\
        -201.705861812739	0.532849251242453\\
        -201.432719010874	0.570959733772071\\
        -201.397546287846	0.575918136434382\\
        -201.387540669179	0.577290515802105\\
        -201.341236207501	0.58371447586876\\
        -201.317908692859	0.586891181359647\\
        -201.298775806474	0.589551414304765\\
        -201.277590288178	0.592450582358055\\
        -201.165038251048	0.607903494171893\\
        -201.145507227617	0.610571713805882\\
        -201.134552509455	0.612089184687761\\
        -201.123900040075	0.613531447582943\\
        -201.107083660252	0.615860898498141\\
        -201.074802318386	0.620133777033971\\
        -201.062719589306	0.621822961726167\\
        -201.04215508067	0.624612312807756\\
        -200.974606748947	0.633583361060772\\
        -200.951071695631	0.636724126451838\\
        -200.934845439682	0.63885723793274\\
        -200.895598264024	0.643994675536817\\
        -200.875207952319	0.646725457566788\\
        -200.858355126925	0.648902495836381\\
        -200.844362081858	0.650749417633421\\
        -200.79991643738	0.656581031610216\\
        -200.786294725226	0.658422628948017\\
        -200.776286644912	0.659706489180962\\
        -200.748212291756	0.663341098166057\\
        -200.689425993771	0.670937104821746\\
        -200.66688746365	0.673842262891668\\
        -200.587936162755	0.68388951746752\\
        -200.481939167839	0.697068219630779\\
        -200.467884481305	0.69876405989703\\
        -200.451351219097	0.70075673876562\\
        -200.438141456766	0.70236139766746\\
        -200.425437257469	0.703833610645859\\
        -200.414616558323	0.705158069880497\\
        -200.392944698358	0.707817637268221\\
        -200.347187390084	0.713221297834025\\
        -200.318999488863	0.716505158067037\\
        -200.269197656308	0.722382695504734\\
        -200.258674349553	0.723579367717718\\
        -200.232308670677	0.726614309481505\\
        -200.195469171774	0.730784692177082\\
        -200.171530336727	0.733466888516546\\
        -200.097732684494	0.741698502493392\\
        -200.068756512634	0.74486788685283\\
        -200.058658128548	0.746001996669833\\
        -200.038040925507	0.748250249581673\\
        -200.017714768907	0.750417970047607\\
        -199.961089376735	0.756465224623355\\
        -199.911598890117	0.761690515804787\\
        -199.89505243356	0.763392346087642\\
        -199.857045573488	0.767297171378857\\
        -199.538057872579	0.798007986686912\\
        -199.518206567871	0.799741098167772\\
        -199.470433300895	0.803967387685276\\
        -199.400103468195	0.810048585688634\\
        -199.364647291892	0.812973710480662\\
        -199.353527347495	0.81393277870032\\
        -199.32711648261	0.816108485855068\\
        -199.312070690203	0.817369717136273\\
        -199.083089100482	0.835274542427527\\
        -198.894771898764	0.84853577370879\\
        -198.864003802391	0.850593011645572\\
        -198.842577608697	0.85201930116304\\
        -198.740206897449	0.858654908484198\\
        -198.673499584419	0.862848585688852\\
        -198.656688827653	0.863878202993362\\
        -198.617371150596	0.866217637269557\\
        -198.593240917613	0.867659234607345\\
        -198.57603592291	0.868638935106503\\
        -198.55738661296	0.869721797003336\\
        -198.528442760168	0.871361730447603\\
        -198.514178182219	0.872183028284553\\
        -198.491713910185	0.873417637269569\\
        -198.445753715875	0.875858236271256\\
        -198.430324126942	0.876614975039985\\
        -198.413662677528	0.877513477535842\\
        -198.389137651868	0.878768718800416\\
        -198.352307006752	0.880732778700605\\
        -198.308518899531	0.883006988351212\\
        -198.278852177777	0.884410648916969\\
        -198.259293096113	0.885349750414491\\
        -198.230736724308	0.886775374374565\\
        -198.206715331255	0.887860232943638\\
        -198.139784484018	0.890930449249822\\
        -198.101545215065	0.892666222960344\\
        -198.04998330957	0.894856572377989\\
        -198.017484696582	0.896208319466211\\
        -197.999051102486	0.896986356071864\\
        -197.979353585067	0.897800332777365\\
        -197.86351014995	0.90237537437477\\
        -197.730411742343	0.907292512477994\\
        -197.654030314623	0.909875540764205\\
        -197.641674551847	0.910300166388168\\
        -197.621436758113	0.910960399333277\\
        -197.587409617877	0.912003327785868\\
        -197.537734202747	0.913550748750964\\
        -197.136666779148	0.923795673875873\\
        -197.11231979514	0.924364059899176\\
        -196.676271622538	0.932014642262004\\
        -196.641646272357	0.932471214641367\\
        -196.251732020236	0.936688186355241\\
        -196.216132265771	0.937012312811163\\
        -195.750067788689	0.939972712145646\\
        -195.483375801801	0.941120133110701\\
        -195.006914892799	0.942545757070803\\
        -194.836459220336	0.942943760398578\\
        -194.48015207262	0.943818968385273\\
        -194.306066116413	0.944281530781296\\
        -194.197528077915	0.944576372711424\\
        -194.057769730683	0.944987021629885\\
        -193.952482342881	0.945297171380304\\
        -193.80682856783	0.945764392678171\\
        -192.928715685158	0.949109484192348\\
        -192.885369578859	0.949309816971038\\
        -192.585459045328	0.950703494175741\\
        -192.501265408348	0.951122795340467\\
        -192.432222997577	0.951504159733133\\
        -192.246444232185	0.952521131446957\\
        -192.135883584448	0.953181364392066\\
        -192.016090881933	0.95388618968326\\
        -191.903581922133	0.954593011646665\\
        -191.059532201503	0.960601663892987\\
        -190.868124965109	0.962217637270726\\
        -190.677875481754	0.963858236272415\\
        -190.638597467109	0.964214975041131\\
        -190.084770183503	0.969459567387275\\
        -190.058409687762	0.969707154741712\\
        -189.756668201315	0.972721464225941\\
        -189.672642099294	0.973567387686842\\
        -189.619484875388	0.974084525790005\\
        -189.462162251573	0.975716472545429\\
        -188.944238056885	0.981047587354169\\
        -188.86346632789	0.981820299500583\\
        -188.813551955114	0.982300166389109\\
        -188.741351743464	0.982984359400774\\
        -188.70287173148	0.983375707154522\\
        -188.51650424396	0.985189351081345\\
        -188.339739228109	0.986874542429121\\
        -188.28523783435	0.9873643926787\\
        -187.911507980526	0.990674875207873\\
        -187.863017681765	0.991061564059777\\
        -187.807372986159	0.991522795340984\\
        -187.516094270001	0.99368519134768\\
        -187.482783211943	0.993903494176294\\
        -186.769224355407	0.997553410981652\\
        -186.660730410683	0.997924126455871\\
        -186.247257795413	0.998974376039911\\
        -184.958631275985	0.999968053244601\\
        -183.565430067699	1\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -216.515070591228	0\\
        -200.719398448204	0.000290183028283764\\
        -198.593860455142	0.000762063227966792\\
        -197.73382020814	0.00113211314476303\\
        -196.758199275104	0.00174309484191326\\
        -196.590163339008	0.00188086522462072\\
        -195.929001650501	0.00255773710480867\\
        -195.242620096467	0.00345557404324381\\
        -194.282824862144	0.00529450915141183\\
        -194.094656602418	0.00575973377704031\\
        -193.955247824927	0.0061670549084738\\
        -193.602383635171	0.00725590682196753\\
        -193.435264191077	0.00787886855241027\\
        -193.309796530485	0.00834875207985419\\
        -193.176043603988	0.00885856905156857\\
        -192.762784799445	0.0107660565723791\\
        -192.654656055988	0.0112831946755421\\
        -192.572706078494	0.0117178036605594\\
        -192.494040184241	0.0121410981697068\\
        -192.422375091043	0.0125650582362766\\
        -192.345921634002	0.0129936772046619\\
        -192.279378742883	0.0134003327787013\\
        -192.201196166876	0.0138635607320907\\
        -192.10410438432	0.0144752079866635\\
        -192.024752023737	0.0149830282861672\\
        -191.693636488178	0.0174316139766972\\
        -191.510236945512	0.0189484193011538\\
        -191.227716581627	0.0216073211314267\\
        -190.507112621876	0.0299061564059571\\
        -190.360920388151	0.0318808652245934\\
        -190.33321550571	0.0322828618968174\\
        -190.298474370297	0.0327893510815045\\
        -190.189819575302	0.034409317803636\\
        -190.156102496711	0.0349723793676731\\
        -190.127880808017	0.0354589018302534\\
        -190.038314921457	0.0368758735440622\\
        -189.982127232978	0.037862229617275\\
        -189.938509982525	0.0386176372711589\\
        -189.898035067635	0.0393211314475366\\
        -189.866623402554	0.0398861896838127\\
        -189.842097453434	0.0403081530781719\\
        -189.713822119906	0.0426788685523718\\
        -189.568388109031	0.0454522462561897\\
        -189.514854201092	0.0464911813643312\\
        -189.309602806305	0.0508838602328581\\
        -189.279759895806	0.0515467554075713\\
        -189.248626143418	0.0522282861896031\\
        -189.217614183478	0.0529424292844567\\
        -189.185579850937	0.0536133111480126\\
        -189.132670723282	0.0548439267886067\\
        -189.111655629549	0.0553224625623159\\
        -189.057935692228	0.0566163061563145\\
        -188.938059851042	0.0596252911812769\\
        -188.883119727225	0.0609983361063939\\
        -188.834628979579	0.0622935108152092\\
        -188.807606325655	0.0630096505822735\\
        -188.782563998363	0.0637051580697801\\
        -188.713067592596	0.0655860232944008\\
        -188.684508535452	0.0664046589017175\\
        -188.438056944449	0.0737191347752457\\
        -188.412290746906	0.0745504159732491\\
        -188.37919528957	0.0755587354407794\\
        -188.345338164272	0.0766542429282993\\
        -188.145458694586	0.0833823627286279\\
        -187.902738005457	0.0922675540763294\\
        -187.878838758309	0.0932139767053002\\
        -187.753549745384	0.0981703826952867\\
        -187.62410009465	0.103550748751815\\
        -187.600428329363	0.104583693843324\\
        -187.524844949178	0.107946755407369\\
        -187.382370781311	0.114278868552105\\
        -187.295259794334	0.118326123127787\\
        -187.263035429717	0.119885524126119\\
        -187.199263069327	0.123012978369019\\
        -187.116431056296	0.127141430948029\\
        -186.722340187569	0.148543760398809\\
        -186.692287733312	0.150243594009424\\
        -186.652784103593	0.152581697170831\\
        -186.638298748017	0.153466222961157\\
        -186.61558777346	0.15481198003269\\
        -186.576529680621	0.157100166388744\\
        -186.538631594454	0.15941896838541\\
        -186.514475052187	0.160931114808022\\
        -186.478638205147	0.163145424292196\\
        -186.402576709051	0.167952745423634\\
        -186.216736791013	0.18026489184615\\
        -186.195555749161	0.181686522461774\\
        -185.867808919275	0.204857903493178\\
        -185.520477700856	0.231662562394717\\
        -185.29167390222	0.250509151412786\\
        -185.272822154937	0.252155740431078\\
        -185.260985438894	0.253113477535891\\
        -185.062387720618	0.270316139765299\\
        -184.964472555663	0.279070881861685\\
        -184.956490659452	0.279826289515597\\
        -184.944516782794	0.280918469216061\\
        -184.818758536404	0.292276206320736\\
        -184.80234671454	0.293802329448823\\
        -184.745824648043	0.298961730447104\\
        -184.704439285434	0.302776039931217\\
        -184.673646787801	0.30564858568826\\
        -184.645839458121	0.308256239598364\\
        -184.42197404591	0.329883527451614\\
        -184.401361436394	0.331902828616307\\
        -184.381909659434	0.333864226286835\\
        -184.365116327006	0.335517470879154\\
        -183.953019597795	0.377182029946653\\
        -183.914530834775	0.381125457567208\\
        -183.897820058743	0.38288718801644\\
        -183.875605307421	0.385194675537207\\
        -183.86049383642	0.38681464225931\\
        -183.827322593439	0.390236272874887\\
        -183.710545726103	0.402565058232398\\
        -183.432137712075	0.432011980028818\\
        -183.424341174896	0.43282396006208\\
        -183.290341501136	0.447162728780597\\
        -183.277157520065	0.448546422624162\\
        -183.270445847078	0.449301164720652\\
        -183.125025042302	0.464993677199516\\
        -183.107878572854	0.466809317798493\\
        -183.091244198264	0.468622961725231\\
        -183.023670734658	0.476055241259189\\
        -182.950131681134	0.484052579029424\\
        -182.877850495172	0.491980033272171\\
        -182.856163739254	0.494324126450181\\
        -182.836287749124	0.496489850243819\\
        -182.825762534983	0.497697171375222\\
        -182.814894600438	0.498879866882703\\
        -182.803008294823	0.500165723787831\\
        -181.916930064857	0.597304492507874\\
        -181.659526869661	0.625074875203751\\
        -181.615690575371	0.629873544089008\\
        -181.585416194077	0.633262562391906\\
        -181.545009539724	0.637670549080809\\
        -181.464732780693	0.646325457566803\\
        -181.41482765351	0.651737770378844\\
        -181.388803585225	0.654602329447101\\
        -181.31258618003	0.662841930112791\\
        -181.259019289863	0.668597004988101\\
        -181.220602538534	0.672738768715277\\
        -181.17443246936	0.677667221294371\\
        -181.164334662564	0.67882529117793\\
        -181.149044817073	0.680537104821866\\
        -181.133966679654	0.682157071544026\\
        -181.017852358199	0.694576372708951\\
        -181.003228471624	0.696079866885327\\
        -180.960776355363	0.700546422625848\\
        -180.948535798398	0.701832945088427\\
        -180.917835948226	0.705089517467854\\
        -180.904102413267	0.706560399331437\\
        -180.835437862301	0.713780366053669\\
        -180.792560922264	0.718107154739272\\
        -180.736618406294	0.723953410978964\\
        -180.553179251365	0.742963727119019\\
        -180.512584550118	0.747061564057532\\
        -180.503160703148	0.7480226289494\\
        -180.479430150512	0.750405990014315\\
        -180.461514831857	0.752220299498532\\
        -180.447623913103	0.753545424290564\\
        -180.381509171402	0.760160399332221\\
        -180.145537092803	0.782772046586985\\
        -180.103749833233	0.786757404324106\\
        -180.070434368986	0.78978569051381\\
        -180.01261113797	0.795159400996369\\
        -179.783655844932	0.815664559066391\\
        -179.763146190481	0.817383693841748\\
        -179.741272173297	0.819216638933284\\
        -179.586851424467	0.832017970048156\\
        -179.574808219034	0.832986356071444\\
        -179.508586397926	0.838277537435857\\
        -179.47612978704	0.840784692177976\\
        -179.413282233082	0.845583361063177\\
        -179.344949609279	0.850556405988328\\
        -179.281451154034	0.855034276204634\\
        -179.262463780907	0.856340099831925\\
        -179.157264811882	0.863617970048267\\
        -179.143012661037	0.864588352743766\\
        -178.848490709939	0.882332778700629\\
        -178.819362252952	0.883955407652394\\
        -178.745738672316	0.887786356071757\\
        -178.73231532626	0.888457237935313\\
        -178.678588674885	0.891101497502746\\
        -178.652851773994	0.89231547420826\\
        -178.455214773241	0.90112811979904\\
        -178.370170311791	0.904549750414731\\
        -178.302844518044	0.907121464225071\\
        -178.210727865222	0.910387354408158\\
        -177.862826969322	0.920571048251873\\
        -177.817151865851	0.921683860231923\\
        -177.482074269792	0.928422628950813\\
        -177.389548262408	0.929949417636351\\
        -177.358518393701	0.930429950082271\\
        -177.201886208217	0.93257770382607\\
        -177.123191791017	0.933548086521597\\
        -176.90770548809	0.935795673876044\\
        -176.85978343626	0.936218968385191\\
        -176.817312958293	0.93656306156322\\
        -176.765294213471	0.93696638935026\\
        -176.661558626148	0.937673211313665\\
        -176.360726203263	0.939359068218835\\
        -175.034176472815	0.94308419301089\\
        -174.857543232369	0.943457570714742\\
        -174.663056879802	0.943936772045845\\
        -173.695812178318	0.946691514142401\\
        -173.541242729859	0.947239933443569\\
        -173.227313430298	0.94838868552344\\
        -172.95599675012	0.949448252911139\\
        -172.807497851218	0.950077204658243\\
        -172.561265371882	0.951110815307175\\
        -172.465874274473	0.951552745423669\\
        -171.763315751084	0.955140765390439\\
        -171.655303430372	0.955741763726536\\
        -171.532509860315	0.956408652245699\\
        -171.471402600349	0.956756073210755\\
        -171.380783038867	0.957300499167502\\
        -171.283354063686	0.957921464225734\\
        -171.063323067319	0.959221297836393\\
        -170.985422106847	0.959673211313941\\
        -170.480233762248	0.962883860232466\\
        -170.169194313339	0.964994342761599\\
        -170.108792861473	0.965400998335667\\
        -170.023618920658	0.965996006655132\\
        -169.68848634311	0.968239600665129\\
        -169.646850245653	0.968529118136018\\
        -169.377874841096	0.970386688851534\\
        -169.26817783635	0.971107487520413\\
        -169.179949180781	0.971725124791647\\
        -167.592257845694	0.982837271214407\\
        -167.378539471773	0.984337437603784\\
        -167.252487744895	0.98524126455888\\
        -167.174987969739	0.985790349417442\\
        -167.084416594758	0.986432612312626\\
        -167.033438092673	0.98680066555724\\
        -165.724245362506	0.994573710482456\\
        -165.605549873694	0.995082861896776\\
        -165.511969255653	0.99546955074868\\
        -165.408111264721	0.995909484192964\\
        -165.186781615397	0.996724792013282\\
        -164.916624323385	0.997554742096469\\
        -164.688364397954	0.998141098169697\\
        -163.132740462721	0.99982029950084\\
        -160.354337298493	1\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        -238.087688248879	0\\
        -215.039301164941	0.000287520798678997\\
        -212.98891258536	0.000743427620619741\\
        -210.664252675693	0.00217304492511516\\
        -209.07813518398	0.0043607321131276\\
        -208.623991963377	0.00538103161397885\\
        -208.401063040907	0.00592545757072571\\
        -208.159743482531	0.00663227953410228\\
        -208.048524400635	0.00697237936770989\\
        -207.882964247483	0.0074881863560563\\
        -207.536333792593	0.00878535773708222\\
        -207.154736295773	0.0104519134775387\\
        -207.014541634947	0.0111121464226187\\
        -206.917029114288	0.0116113144758572\\
        -206.886386752821	0.0117663893510667\\
        -206.808806135855	0.0121683860232906\\
        -206.603860758194	0.0133830282861709\\
        -206.526638029602	0.0138801996671987\\
        -206.463653985823	0.014280865224606\\
        -206.274002617763	0.0155374376039674\\
        -206.196206666427	0.0161078202994815\\
        -206.159910316611	0.0163846921796846\\
        -206.061125467394	0.0171121464226189\\
        -205.602129300334	0.0209430948418969\\
        -205.565685987222	0.0212838602329271\\
        -205.376748028729	0.023190016638921\\
        -204.694183802496	0.0312512479200961\\
        -204.442186784537	0.0349131447586899\\
        -204.35889736974	0.0362136439267431\\
        -203.908398133732	0.0441158069882874\\
        -203.834210793767	0.0455227953410429\\
        -203.777136312702	0.0466808652245732\\
        -203.72756720806	0.0476605657237315\\
        -203.682320624892	0.0485763727120627\\
        -203.621623848414	0.0498369384358739\\
        -203.597824841932	0.0503627287852737\\
        -203.496965503089	0.0526043261230598\\
        -203.366104008842	0.0556545757070808\\
        -203.351164721554	0.056001996672137\\
        -203.313721652319	0.0569357737103928\\
        -203.268407899885	0.0580459234608099\\
        -203.22528504814	0.0591134775373519\\
        -203.18831663934	0.0600372712145543\\
        -203.150582236402	0.0609810316138919\\
        -203.114740373162	0.0619021630614611\\
        -203.073074337607	0.0629876871879276\\
        -202.857225834364	0.0690635607319905\\
        -202.780873790131	0.0712592346088741\\
        -202.698056142541	0.0737876871878882\\
        -202.612084336955	0.0764559068218205\\
        -202.588740765033	0.0772193011645754\\
        -202.511351214282	0.0796532445922082\\
        -202.396594658371	0.0833996672211299\\
        -202.365530599421	0.0844585690514066\\
        -202.310932766279	0.0863474209648984\\
        -202.236807280304	0.0890482529116241\\
        -202.223137866914	0.0895467554074685\\
        -201.848018534992	0.103950748751828\\
        -201.827353329318	0.104836605656971\\
        -201.789291692028	0.106382029949799\\
        -201.753854480769	0.107809650582084\\
        -201.507854173303	0.118520465889844\\
        -201.45143035424	0.121089517470523\\
        -201.366217846507	0.125022296172659\\
        -201.326094813998	0.126987021630214\\
        -201.309892339761	0.127730449250862\\
        -201.26349608007	0.129964059899748\\
        -201.251616034715	0.130538435939684\\
        -201.119454922121	0.137158069883071\\
        -201.106281626782	0.137810316139308\\
        -201.057875433048	0.14030815307774\\
        -200.733189670798	0.157821630615047\\
        -200.718228942679	0.158690183027687\\
        -200.637628667269	0.163299168052617\\
        -200.491377902019	0.171937437603304\\
        -200.475040436172	0.172953078202283\\
        -200.196160461511	0.190282196338586\\
        -200.154620009194	0.192883194674664\\
        -200.052811311004	0.199474209649651\\
        -199.983872353022	0.204040599000678\\
        -199.957776236355	0.205784359400013\\
        -199.590835787655	0.231433610647628\\
        -199.554333063218	0.234043926787365\\
        -199.521781134678	0.236372712145084\\
        -199.504015365098	0.237683194674162\\
        -199.488851349376	0.238796672211606\\
        -199.461538994976	0.240792678867166\\
        -199.438628705204	0.242377371046842\\
        -199.399539840958	0.245277870214863\\
        -199.269986791093	0.254930449249684\\
        -199.248957737957	0.256471880198092\\
        -199.22150147913	0.258511813642315\\
        -199.209213160842	0.259424958401041\\
        -199.18101748183	0.261580698833626\\
        -199.130538772675	0.265336439266207\\
        -199.105397285802	0.267257903492464\\
        -198.98268274507	0.276550415971542\\
        -198.956480953364	0.278557737102943\\
        -198.895252145258	0.28324326122933\\
        -198.877513665943	0.28462828618774\\
        -198.853969378154	0.28648785357538\\
        -198.842551983754	0.28741497503961\\
        -198.826357014237	0.28869018302629\\
        -198.672077481006	0.300907154739917\\
        -198.62087902998	0.30493910149525\\
        -198.598343247386	0.30676672212752\\
        -198.515414796232	0.313313144756364\\
        -198.501424994521	0.314435940097439\\
        -197.652272255612	0.382908485853392\\
        -197.545350947719	0.391512811976355\\
        -197.50467030983	0.394826622292442\\
        -196.67287675365	0.459776372707125\\
        -196.640797007017	0.462148419296085\\
        -196.556873666575	0.46839600665038\\
        -196.540361535492	0.469592678863336\\
        -196.524879297834	0.470780033272632\\
        -196.501431821187	0.472501164720171\\
        -196.492084441513	0.473192678863256\\
        -196.466138704671	0.475198668879841\\
        -196.446596581545	0.476670881858183\\
        -196.431236689291	0.477808985019578\\
        -196.383079579309	0.481343760393884\\
        -196.318952255758	0.486064559062669\\
        -196.30383116309	0.48717138102603\\
        -196.261697218129	0.490322795335459\\
        -196.244086943347	0.491592678862872\\
        -196.211142723107	0.493991347748022\\
        -196.189200879924	0.495582695501724\\
        -196.138230567733	0.499225956732943\\
        -196.120080124258	0.500506489178832\\
        -196.098579181869	0.501978702157231\\
        -196.082450063011	0.503168053238767\\
        -196.070816188405	0.504011314470063\\
        -196.059648257768	0.504803993338641\\
        -196.046694577196	0.505743760393557\\
        -196.029092864755	0.507029617298713\\
        -196.012988804917	0.508138435934342\\
        -195.960949582373	0.511875540759689\\
        -195.93892537679	0.513442928446892\\
        -195.925674893878	0.514342096500144\\
        -195.896874737482	0.516360732107501\\
        -195.87645738716	0.517769051575073\\
        -195.861651202053	0.518809317798031\\
        -195.843446785629	0.520093843588398\\
        -195.788161459962	0.52397537437048\\
        -195.761255020572	0.525809650576832\\
        -195.747486487681	0.526740099828089\\
        -195.443884004089	0.547155407648631\\
        -195.415098515015	0.549058236267626\\
        -195.380339038703	0.551359068214424\\
        -195.257764883825	0.55941231280687\\
        -195.245294224712	0.560203660560603\\
        -195.208240157052	0.562547088181276\\
        -195.070077578953	0.571274542424334\\
        -194.986655585102	0.576438602324572\\
        -194.956128180881	0.578356073206436\\
        -194.817664348638	0.586740099828859\\
        -194.792140879861	0.58822961729976\\
        -194.430501262615	0.609654575702706\\
        -194.412748147928	0.610702163057141\\
        -194.297159493356	0.61739900165955\\
        -194.251652493637	0.619931447583042\\
        -194.228777453956	0.62119534109388\\
        -194.182164542179	0.623845590677945\\
        -194.136475996243	0.626431281193788\\
        -194.081048225088	0.629401663889354\\
        -194.070520323761	0.630001331110662\\
        -194.039798898854	0.631706489180573\\
        -194.021687131279	0.632676206318678\\
        -193.997239535383	0.63407520798259\\
        -193.962185788437	0.636013976701406\\
        -193.914009013591	0.638746089846222\\
        -193.897499825015	0.639611314471864\\
        -193.872325844497	0.640984359397009\\
        -193.858728726649	0.641730449247262\\
        -193.767460798499	0.646759400994426\\
        -193.752170437973	0.647566722125873\\
        -193.720002594318	0.649347088182481\\
        -193.336671669389	0.670174376036357\\
        -193.304912362883	0.671816306152863\\
        -193.234918479034	0.675531447583865\\
        -193.201529248865	0.677324459231158\\
        -193.119519539837	0.68178901829944\\
        -192.994787404082	0.688481863557428\\
        -192.512516398798	0.714525124789134\\
        -192.469986054247	0.716805324456374\\
        -192.456922678486	0.717515474206806\\
        -192.423981919848	0.719295174705991\\
        -192.402362892105	0.720491846919003\\
        -192.241266253883	0.729492845255265\\
        -192.219685612178	0.730716805321833\\
        -192.201056361106	0.731783028283587\\
        -192.187442659023	0.732509816969099\\
        -192.175671037426	0.733207986686267\\
        -192.136711801173	0.735434276203762\\
        -192.113650701602	0.736742096503292\\
        -191.889361783402	0.749966056570059\\
        -191.739256958911	0.758928452576782\\
        -191.672608152365	0.763120798666677\\
        -191.643057590285	0.764996339432088\\
        -191.328706017444	0.784649584024578\\
        -191.274203749544	0.788047254573712\\
        -191.113709780281	0.797696505821676\\
        -191.079490554247	0.799647920131179\\
        -191.056499970145	0.800956405988103\\
        -190.995776158966	0.804253577369138\\
        -190.970955541825	0.805623294507257\\
        -190.940122735458	0.807135440929898\\
        -190.911100645881	0.808573710480658\\
        -190.873798965301	0.810432612310933\\
        -190.84195347557	0.81191747087999\\
        -190.793958392208	0.814118469216112\\
        -190.507706061094	0.825154076537302\\
        -190.468776229921	0.826464559066437\\
        -190.449858129991	0.827090183026513\\
        -190.393120628012	0.828865890181248\\
        -190.368139527273	0.829622628949977\\
        -190.341616423467	0.83041397670371\\
        -190.29588713542	0.831725124790239\\
        -190.257211707697	0.832807986687101\\
        -190.117997524396	0.836413976703739\\
        -190.100460000567	0.836847254573968\\
        -190.068362957164	0.837647254573966\\
        -190.049291569692	0.838114475871805\\
        -189.99139512558	0.839413643925042\\
        -189.954836063445	0.840286189682132\\
        -189.76416592683	0.844272878534042\\
        -189.702276170401	0.845518801994956\\
        -189.619577374055	0.847124792011613\\
        -189.595200253337	0.847573377702133\\
        -189.368655534465	0.851708485855198\\
        -189.290647358282	0.852966389349405\\
        -188.550117893035	0.864227620630629\\
        -188.528190497213	0.86455507487355\\
        -188.38886663067	0.866495174707183\\
        -188.350384677033	0.867043594008322\\
        -188.297163284491	0.867797004990024\\
        -188.231641329852	0.86869151414146\\
        -188.204410569911	0.869034941762095\\
        -188.068133095377	0.870816638933462\\
        -187.814410892666	0.874207653908513\\
        -187.786563635208	0.874578369382732\\
        -187.754363064657	0.874987687186405\\
        -187.676752838	0.876045257901893\\
        -187.592655535598	0.877096838600721\\
        -187.510630953069	0.878192346088269\\
        -186.66791539711	0.889033610647488\\
        -186.364902748764	0.892973044923735\\
        -186.282295898593	0.893974043259846\\
        -186.257916212143	0.894272878534395\\
        -186.220159213353	0.894732113143391\\
        -186.069219493147	0.896670881862207\\
        -186.039217907767	0.897065557402982\\
        -185.996684461337	0.897637936770707\\
        -185.958132283511	0.898184359399664\\
        -185.72281994411	0.901357737103552\\
        -185.65958681407	0.902250915140144\\
        -185.515914571687	0.904295507486268\\
        -185.485457987774	0.904714143093599\\
        -185.425175561822	0.905550083193447\\
        -185.400123116044	0.905882196338212\\
        -185.272291504414	0.907629950081997\\
        -185.155697234878	0.909170715473039\\
        -185.121911406183	0.909598668884001\\
        -183.734924653613	0.928237603992415\\
        -183.645525173616	0.929448252910902\\
        -183.606143607522	0.929981364391779\\
        -183.540779603263	0.930829950082284\\
        -183.261971839999	0.934515141430097\\
        -183.122091448261	0.936382695506666\\
        -183.088328157403	0.93679201331031\\
        -182.760357040968	0.940813976704703\\
        -182.671299456856	0.941995341097424\\
        -181.569535398862	0.95618169717082\\
        -181.455165978166	0.957526123127565\\
        -181.41658514766	0.958047254575149\\
        -181.349858209079	0.958941098169191\\
        -181.052705149376	0.962490515806508\\
        -180.993578150471	0.963215973377231\\
        -180.936238869682	0.963924792012847\\
        -180.863745316362	0.964732113144294\\
        -180.117891651915	0.973487520798329\\
        -180.041790463575	0.97422562395974\\
        -179.682349200094	0.977827620631984\\
        -179.647093339122	0.978142429284247\\
        -179.520626757611	0.979267886854984\\
        -179.453201182228	0.979846256239341\\
        -179.325861649632	0.980971713810078\\
        -179.219990673064	0.981969384359161\\
        -179.189649889519	0.982296173044688\\
        -178.823248252313	0.98555540765372\\
        -178.683643577988	0.986236272878358\\
        -178.53623280671	0.986910482528941\\
        -178.400264830708	0.987532113144596\\
        -178.248538572909	0.988260232944953\\
        -177.32257267327	0.992053244592256\\
        -177.19445919532	0.992401331114706\\
        -176.877828476058	0.993063560732026\\
        -176.602265494391	0.993480865224541\\
        -174.069963709754	0.995706489184641\\
        -171.036522878735	0.997138103161348\\
        -170.437558094296	0.997443594009951\\
        -168.038179396674	0.998583028286163\\
        -167.420954325128	0.998969051580673\\
        -166.839724820126	0.999332445923443\\
        -165.527872704066	0.999938768718806\\
        -163.5437482864	1\\
      };
    \addplot [color=mycolor3, dashdotted, forget plot]
    table[row sep=crcr]{%
        -217.019453368624	0\\
        -200.456318735492	0.000290183028283764\\
        -198.414536567527	0.00075607321130633\\
        -198.164110394196	0.000845923460900622\\
        -196.937557158711	0.00149084858568926\\
        -196.66497687613	0.00170648918469851\\
        -196.066136002342	0.00227021630615809\\
        -194.466974640639	0.00467221297836318\\
        -194.419695579131	0.00477537437603814\\
        -194.202858848264	0.00524792013311526\\
        -193.967376293263	0.00585158069884528\\
        -193.680135795435	0.00663627287852364\\
        -193.601723454758	0.00688053244590492\\
        -193.490809697501	0.00723460898501571\\
        -193.369450091754	0.0076752079866651\\
        -193.274572922575	0.00804658901827793\\
        -193.165414596714	0.00848652246256165\\
        -192.595126011389	0.0109816971713883\\
        -192.291063435046	0.012591680532438\\
        -192.059676341535	0.0139387687187877\\
        -191.567342556776	0.0173637271214488\\
        -191.469583600924	0.0181484193011556\\
        -191.439455115706	0.0183980033277749\\
        -191.307470340321	0.0195041597337706\\
        -191.260534064735	0.01993344425955\\
        -191.216192547436	0.0203554076538808\\
        -191.156473795969	0.0209683860232701\\
        -190.550022164974	0.0275347753743347\\
        -190.205251586287	0.0320492512478836\\
        -189.991728547574	0.035368386023265\\
        -189.900710310574	0.0368073211314197\\
        -189.696918120198	0.0402855241264035\\
        -189.310535789793	0.0477178036605039\\
        -189.279802849424	0.0483920133110871\\
        -189.226854419262	0.0495094841929244\\
        -189.141942630367	0.0513091514142445\\
        -189.092703663158	0.0524306156405316\\
        -188.989275462101	0.0548099833609967\\
        -188.918392906601	0.0565364392678021\\
        -188.608575489174	0.0645464226288368\\
        -188.543289256577	0.0663893510814262\\
        -188.487794624068	0.0679713810314979\\
        -188.457399426095	0.0688625623958785\\
        -188.436273753521	0.0695054908484565\\
        -188.33396740622	0.0725710482527973\\
        -188.303754675969	0.0735487520797449\\
        -188.224821261373	0.0760026622294845\\
        -188.202053931857	0.0767414309482888\\
        -188.176294739854	0.077582029949923\\
        -188.138364651375	0.0788019966720697\\
        -188.061450031153	0.081350415973219\\
        -187.988825850659	0.0838675540763631\\
        -187.973357216829	0.0844099833608993\\
        -187.937745874983	0.0857417637269577\\
        -187.925789170761	0.0861770382693692\\
        -187.879483913403	0.0878522462560625\\
        -187.856378015211	0.0887001663891738\\
        -187.831137108743	0.0896013311146362\\
        -187.763063641442	0.0921011647252499\\
        -187.710834695995	0.0940765391012803\\
        -187.697060546693	0.0946109816969454\\
        -187.667392060915	0.0957923460896382\\
        -187.637629511668	0.0970069883525184\\
        -187.61015596911	0.0981331114806494\\
        -187.584939537166	0.0991733777036075\\
        -187.569124490601	0.0998302828616602\\
        -187.541124500672	0.101028286189432\\
        -187.511849601918	0.102290183028032\\
        -187.494710013031	0.102979700498906\\
        -187.465035633271	0.104205657237685\\
        -187.445374675719	0.105022296172791\\
        -187.417744537916	0.10619301164698\\
        -187.318351006759	0.110640266222674\\
        -187.214113048319	0.115369051580387\\
        -187.191367148366	0.116455241264219\\
        -187.014735788326	0.125024958402292\\
        -186.937102915914	0.129027620631888\\
        -186.881661395447	0.131980698834838\\
        -186.551636007502	0.150254908485323\\
        -186.523957742882	0.151842262894604\\
        -186.339203743166	0.162913144758107\\
        -186.308839120522	0.164800665556754\\
        -186.178827933399	0.17313410981626\\
        -186.099343792865	0.178424625623222\\
        -186.028291410204	0.183198668884387\\
        -185.957420605465	0.187994009982532\\
        -185.748072797461	0.202921131446629\\
        -185.735067396998	0.203835607320144\\
        -185.717969434643	0.20509484192911\\
        -185.671546581238	0.208486522461527\\
        -185.650423787558	0.210069217968993\\
        -185.633081692555	0.211346422627884\\
        -185.534824784098	0.218855906820806\\
        -185.493907738361	0.222003327785842\\
        -185.471980523346	0.223661896837399\\
        -185.383631949203	0.230595008318176\\
        -185.357612122865	0.232658901828984\\
        -184.986689571369	0.2636738768702\\
        -184.979591878518	0.264287520796984\\
        -184.952009146972	0.266668885189631\\
        -184.895440211753	0.271623294507378\\
        -184.615688024421	0.296803327784886\\
        -184.42605383704	0.314548419298774\\
        -184.38805692876	0.318210316137339\\
        -184.371138853057	0.319843594007523\\
        -184.28948765258	0.327751747085586\\
        -184.221428043578	0.334563061561369\\
        -184.196866828331	0.336981697168653\\
        -184.076468128274	0.348970382692585\\
        -183.870001087167	0.36973377703498\\
        -183.411985373019	0.417066888514967\\
        -183.400401887905	0.418310149746219\\
        -183.387837428689	0.419679201326886\\
        -183.363362342611	0.422250915137141\\
        -183.34269047612	0.424513144754428\\
        -183.267447313676	0.432491846917316\\
        -183.243181423145	0.435082861892312\\
        -183.218389039481	0.437770382690928\\
        -183.196554121028	0.440174376035287\\
        -183.175768125758	0.442444592341417\\
        -183.160629465636	0.444027953406277\\
        -183.141286012344	0.446146422624196\\
        -183.13034780195	0.447331114803887\\
        -183.092190829891	0.451490183023424\\
        -182.894059909917	0.473158735435646\\
        -182.815693735723	0.481689184686701\\
        -182.808012020977	0.482509816966228\\
        -182.784253443525	0.48515474209097\\
        -182.689506393305	0.495644592340341\\
        -182.352782915755	0.532664891841478\\
        -182.299958565582	0.538511813638536\\
        -182.251990153372	0.543816306151086\\
        -182.238002513229	0.545361730443943\\
        -182.20651272219	0.548935773705239\\
        -182.190865567483	0.55071680531924\\
        -182.163608244141	0.553708485851701\\
        -182.097722823541	0.560953078197883\\
        -182.08567477273	0.562334775369294\\
        -182.053926119699	0.565808319462519\\
        -181.958203296441	0.576287520793784\\
        -181.94618704569	0.577556738763832\\
        -181.8575099725	0.587403660560966\\
        -181.848079450524	0.588404658897105\\
        -181.831849921753	0.590147753739046\\
        -181.70192825448	0.604427287849063\\
        -181.575846661452	0.618288851909142\\
        -181.567930113615	0.619151414305179\\
        -181.51234240455	0.625277870212074\\
        -181.49845677465	0.626845923456699\\
        -181.487883859298	0.628018635603127\\
        -181.264243259635	0.652632945087674\\
        -181.226683864611	0.656721464222528\\
        -181.217120603979	0.657763061560303\\
        -181.204666269322	0.65911946755034\\
        -181.16946019244	0.662865224621953\\
        -181.095558025044	0.67098103161041\\
        -181.078909886728	0.672810648914947\\
        -181.06503313164	0.674308818632085\\
        -180.947103401121	0.687198003324482\\
        -180.927295416642	0.689370382692232\\
        -180.912653762421	0.690966389347835\\
        -180.806974953704	0.702262895171629\\
        -180.780632654188	0.705004991677498\\
        -180.467139658407	0.738361397668058\\
        -180.323482905004	0.753102828616676\\
        -179.967341015417	0.787697836936417\\
        -179.95764678474	0.788636272876545\\
        -179.940710980145	0.790256239598676\\
        -179.911795899607	0.793012312809992\\
        -179.884882132947	0.795581364390728\\
        -179.865042819643	0.79737770382502\\
        -179.828583389775	0.800718801994748\\
        -179.716223933688	0.810793344424098\\
        -179.612272707554	0.819852246254413\\
        -179.538273298916	0.826125790347618\\
        -179.470073310604	0.831724459232845\\
        -179.421155357132	0.835598003326027\\
        -179.411885855296	0.836337437602253\\
        -179.392131815049	0.837855574041527\\
        -179.351990255416	0.84102362728612\\
        -179.30863683505	0.844324126454183\\
        -179.261973043306	0.847823627286147\\
        -179.240739499559	0.849374376038242\\
        -179.209227268231	0.851638602327768\\
        -179.096905373425	0.859533444257892\\
        -179.082969518027	0.860469217968387\\
        -179.062629806698	0.861838935106476\\
        -179.04221457219	0.863188019965065\\
        -179.0288566071	0.86408386023129\\
        -178.869212522259	0.874177038267931\\
        -178.835711423511	0.876167720464281\\
        -178.585460498141	0.889741098168287\\
        -178.56465710219	0.89074475873403\\
        -178.544099728437	0.891761064890431\\
        -178.486359505987	0.894511813642538\\
        -178.461499373609	0.895709151412944\\
        -178.44578240453	0.896416638933772\\
        -178.426285456473	0.897297836937099\\
        -178.403734808048	0.898301497502842\\
        -178.382864757148	0.899194675539462\\
        -178.180098365783	0.907106821962174\\
        -178.148162449625	0.908293510814104\\
        -178.130741518458	0.908935108151894\\
        -178.09462771334	0.910166389349911\\
        -178.07086295488	0.911001663892336\\
        -178.012178469977	0.912897836937304\\
        -177.996902289435	0.9133890183017\\
        -177.971432003883	0.914166389349958\\
        -177.908381136999	0.916065890181926\\
        -177.880528564422	0.916919134774275\\
        -177.856128789217	0.917584026621228\\
        -177.758157200154	0.92018835274439\\
        -177.726974262311	0.920941763726091\\
        -177.676939471281	0.922139767053892\\
        -177.621780044906	0.923373710481542\\
        -177.562516473331	0.924634941762747\\
        -177.542424734443	0.925052246255262\\
        -177.423700872183	0.927383028285249\\
        -177.35319949469	0.928618302827687\\
        -177.32954894398	0.929012312811039\\
        -177.305763019579	0.929401663892577\\
        -177.263543347705	0.930072545756161\\
        -177.228783501016	0.930625623959145\\
        -177.052763625221	0.93300366056485\\
        -176.680194111759	0.936728785356905\\
        -176.629399541336	0.937111480864388\\
        -176.303844532248	0.939076871879394\\
        -176.232029255624	0.939445590681402\\
        -176.120194822569	0.939905490847792\\
        -175.88132884284	0.940714808651478\\
        -175.726431969012	0.941171381030841\\
        -175.066187612667	0.942757404325363\\
        -174.895384013793	0.94312412645516\\
        -174.810470478939	0.943309151413558\\
        -174.593716852691	0.943789018302084\\
        -174.405018858553	0.944264891846188\\
        -174.269665939087	0.944593011646532\\
        -173.404061444655	0.947260565723099\\
        -173.023512251191	0.948585690515131\\
        -172.884294024111	0.949145424292169\\
        -172.726236815731	0.949775707154089\\
        -172.597161367316	0.950342762062576\\
        -172.502001493933	0.950763394342118\\
        -172.374204514596	0.951356405989372\\
        -171.402488102338	0.956350748751504\\
        -170.659671308151	0.960835274541921\\
        -169.206637113732	0.970426622295776\\
        -169.130878563924	0.970941763726728\\
        -168.82614909942	0.973040931780019\\
        -168.768607731136	0.973453577370691\\
        -168.552765092888	0.975016306156078\\
        -168.504129973091	0.975370382695189\\
        -168.276650360275	0.976984359400689\\
        -168.077079732809	0.978378702162786\\
        -167.995898110738	0.978943760399062\\
        -167.938915807967	0.979333111480599\\
        -167.783764506393	0.980493843593763\\
        -167.654628864144	0.981426955074625\\
        -167.599089378633	0.98187088186333\\
        -167.548223742226	0.982246921796786\\
        -167.370601131445	0.983509484192808\\
        -166.222165795479	0.991281198003207\\
        -166.149705512239	0.991701164725356\\
        -166.094910111443	0.992008652246142\\
        -165.718980617247	0.994036605657158\\
        -165.612891118752	0.994509816971657\\
        -165.498966074082	0.995035607321057\\
        -164.712968160071	0.997773044925083\\
        -164.485170621273	0.998291514143062\\
        -164.418767488749	0.998417304492506\\
        -162.760418695955	0.999880199667217\\
        -160.552219539491	1\\
      };
  \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -209.2813	-0.0999999999999943\\
    -209.2813	1.09999999999999\\
    };
        \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
     -221.1902	-0.0999999999999943\\
     -221.1902	1.09999999999999\\
    };
  \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir65_dens10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-250,
            xmax=-160,
            % xlabel style={font=\color{white!15!black}},
            % xlabel={$x = I$ [dBW]},
            ymin=0,
            ymax=1,
            % ylabel style={font=\color{white!15!black}},
            % ylabel={\$F(x)\$},
            axis background/.style={fill=white},
            % title style={font=\bfseries},
            % title={Nadir 65, density 10},
            % axis x line*=bottom,
            % axis y line*=left,
            every axis plot/.append style={thick},
            xmajorgrids,
            ymajorgrids
        ]
        \addplot [color=black, dotted, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
      -163	-0.0999999999999943\\
      -163	1.09999999999999\\
      };

        \addplot [color=mycolor1, forget plot]
        table[row sep=crcr]{%
                -245.958043193595	0\\
                -237.357698872454	0.000345945945952053\\
                -235.280999585	0.000691891891904106\\
                -233.021060342424	0.00190270270269366\\
                -232.249606504804	0.00285405405404049\\
                -231.838902776867	0.00328648648647345\\
                -231.838312620076	0.00330810810811499\\
                -231.512345845076	0.0038162162162223\\
                -231.508878236951	0.00383783783783542\\
                -231.026403551289	0.00477837837837569\\
                -230.973564704975	0.00498378378378561\\
                -230.79906256225	0.00544864864863825\\
                -230.782974536214	0.0055243243243126\\
                -230.052654706884	0.00772972972973207\\
                -229.860690202462	0.00839999999999463\\
                -229.743009304122	0.00880000000000791\\
                -229.642259365866	0.0093405405405349\\
                -229.563642064953	0.00963243243242573\\
                -229.352321311085	0.0106378378378338\\
                -229.327935047036	0.0107891891891825\\
                -229.261339155932	0.0111675675675542\\
                -229.222709596278	0.0113297297297379\\
                -229.088620704091	0.0121081081081229\\
                -229.082739852939	0.0121513513513491\\
                -228.999375976261	0.0125837837837821\\
                -228.954652862942	0.0128864864864795\\
                -228.873766936339	0.0133081081081059\\
                -228.864672818851	0.0134054054053934\\
                -228.736109259531	0.0140648648648778\\
                -228.09264631402	0.0188324324324469\\
                -228.069059313518	0.0189945945946022\\
                -228.00683403028	0.0194918918919029\\
                -227.991275051908	0.0196324324324451\\
                -227.952594406305	0.0200864864864911\\
                -227.935348184108	0.0202810810810945\\
                -227.904453632734	0.020605405405405\\
                -227.866600368373	0.0208648648648762\\
                -227.824875897816	0.0213189189189222\\
                -227.315279220367	0.0267783783783671\\
                -227.290596931195	0.0270594594594513\\
                -227.236656212814	0.0275459459459455\\
                -227.174017725288	0.0284756756756792\\
                -227.106491926934	0.0293405405405451\\
                -227.049086054827	0.030172972972963\\
                -226.99959324673	0.0306486486486506\\
                -226.936892351722	0.0313945945945875\\
                -226.892020676155	0.0320108108108172\\
                -226.856765128975	0.0324972972973114\\
                -226.678681524339	0.0352216216216164\\
                -226.649485266555	0.0356000000000165\\
                -226.439077845068	0.0394054054054038\\
                -226.35179072394	0.0409513513513673\\
                -226.253497050438	0.0427783783783866\\
                -226.250380596861	0.0428648648648675\\
                -226.194197139896	0.0439459459459499\\
                -226.186740174129	0.0441513513513598\\
                -226.158612241903	0.0446702702702737\\
                -226.098897948878	0.0457837837837758\\
                -226.087290230671	0.0460864864865016\\
                -226.067966345379	0.0464324324324252\\
                -226.060124146549	0.0465837837837739\\
                -226.041150000634	0.0471459459459425\\
                -226.022912725529	0.0476972972973044\\
                -226.006222723106	0.0481945945946052\\
                -225.989478965119	0.0485837837837835\\
                -225.970800963263	0.0489081081081224\\
                -225.949853626269	0.0493513513513619\\
                -225.922384862693	0.0499783783783698\\
                -225.898473151536	0.0505945945945996\\
                -225.887150425495	0.0509837837837779\\
                -225.885120654271	0.0510486486486457\\
                -225.866739527601	0.0513837837837912\\
                -225.749766528159	0.0539567567567474\\
                -225.736189120895	0.0543243243243126\\
                -225.712724829567	0.0548864864864811\\
                -225.695695244045	0.0552756756756878\\
                -225.665368338431	0.0560648648648794\\
                -225.648035056727	0.0565081081081189\\
                -225.617323473795	0.0573297297297302\\
                -225.585857318828	0.0580540540540539\\
                -225.567426676039	0.0584972972972935\\
                -225.496392481222	0.06027027027028\\
                -225.46882065599	0.0610810810810847\\
                -225.440297193662	0.0619243243243375\\
                -225.422714586849	0.0624972972973126\\
                -225.405042188495	0.062908108108104\\
                -225.38803002589	0.0635351351351403\\
                -225.368875628768	0.0640216216216345\\
                -225.301464340035	0.065675675675692\\
                -225.286043732479	0.0660000000000025\\
                -225.262707172811	0.0666054054053973\\
                -225.198523403359	0.0686918918918877\\
                -225.162209933401	0.0696432432432346\\
                -225.030199109072	0.0738594594594701\\
                -225.026716299519	0.0739459459459511\\
                -224.997899494862	0.074691891891888\\
                -224.989012912309	0.0749729729729722\\
                -224.967004062244	0.0756216216216217\\
                -224.813213855154	0.0811135135135146\\
                -224.808814957722	0.0812864864864764\\
                -224.797368354099	0.0817081081081028\\
                -224.774011286905	0.0826810810810912\\
                -224.751372371929	0.0832540540540663\\
                -224.693310865763	0.0851999999999862\\
                -224.684386013641	0.0855135135135185\\
                -224.666295268428	0.0861513513513614\\
                -224.62920159502	0.0878594594594517\\
                -224.616702383352	0.088367567567559\\
                -224.566820830623	0.0905621621621719\\
                -224.544466094393	0.0915027027027122\\
                -224.534860902559	0.0918702702702774\\
                -224.523732454611	0.0924432432432525\\
                -224.511620824483	0.0929513513513598\\
                -224.490400378769	0.0937189189189098\\
                -224.477190640581	0.0942810810810784\\
                -224.463976640824	0.0947783783783791\\
                -224.457109777356	0.0951351351351377\\
                -224.421118929903	0.0964972972973044\\
                -224.417349451784	0.0968000000000018\\
                -224.405874187297	0.0972972972973025\\
                -224.049061173122	0.113394594594581\\
                -224.020697974801	0.11469189189188\\
                -224.013011738198	0.115037837837832\\
                -224.004340415222	0.115437837837817\\
                -223.996859389246	0.115827027027024\\
                -223.988802083691	0.116237837837815\\
                -223.980248025833	0.116724324324309\\
                -223.972046709872	0.117102702702681\\
                -223.950997342728	0.118086486486476\\
                -223.942763582953	0.118486486486489\\
                -223.932493734482	0.119081081081077\\
                -223.918184015464	0.119729729729727\\
                -223.90880796546	0.120194594594579\\
                -223.867332457062	0.122659459459442\\
                -223.86055445989	0.122962162162139\\
                -223.853227213124	0.123318918918898\\
                -223.827504837383	0.124551351351329\\
                -223.823712494451	0.124735135135126\\
                -223.815170852586	0.125189189189172\\
                -223.783650135616	0.126810810810809\\
                -223.781101267756	0.127005405405384\\
                -223.728970680246	0.129859459459453\\
                -223.726642546042	0.129978378378354\\
                -223.711304231285	0.130572972972971\\
                -223.703046239178	0.131005405405375\\
                -223.691553528595	0.131686486486473\\
                -223.689628899751	0.131827027027015\\
                -223.591958736833	0.138205405405387\\
                -223.57895186846	0.13904864864864\\
                -223.573267686953	0.139470270270238\\
                -223.558335184809	0.140216216216203\\
                -223.538762975017	0.141405405405379\\
                -223.534538517853	0.141751351351331\\
                -223.519187056525	0.142681081081065\\
                -223.515234876034	0.142875675675668\\
                -223.508315367999	0.14325405405404\\
                -223.495002252872	0.144043243243232\\
                -223.476689953565	0.145340540540531\\
                -223.470819144025	0.145697297297289\\
                -223.464845203521	0.146054054054019\\
                -223.453043595595	0.146810810810791\\
                -223.443927112068	0.147470270270247\\
                -223.303967567479	0.156010810810784\\
                -223.298344271913	0.156367567567543\\
                -223.261861924902	0.158583783783769\\
                -223.25186021805	0.159243243243225\\
                -223.243043891946	0.159772972972945\\
                -223.232288060591	0.160518918918882\\
                -223.226019676978	0.161037837837824\\
                -223.103944788904	0.169448648648626\\
                -223.095653610902	0.170205405405369\\
                -223.087413419913	0.170810810810792\\
                -223.083257138269	0.171178378378357\\
                -223.074788967439	0.171924324324294\\
                -223.062619789557	0.173091891891858\\
                -223.056350840376	0.173491891891871\\
                -223.043893266415	0.17434594594593\\
                -223.034722004795	0.174972972972938\\
                -223.027055996809	0.175459459459432\\
                -222.952961460202	0.181178378378348\\
                -222.943737873335	0.181740540540517\\
                -222.930555248449	0.182789189189151\\
                -222.924460988596	0.183297297297258\\
                -222.898939785372	0.185275675675626\\
                -222.894331272653	0.18564324324322\\
                -222.886976484002	0.186227027027002\\
                -222.883005048231	0.186670270270241\\
                -222.879323897732	0.187048648648613\\
                -222.874478751904	0.187481081081046\\
                -222.864688570577	0.188216216216176\\
                -222.858967082646	0.188799999999958\\
                -222.853561475811	0.18917837837833\\
                -222.838463240014	0.190108108108063\\
                -222.815921289106	0.192010810810785\\
                -222.801907402942	0.193232432432382\\
                -222.790691818978	0.194194594594563\\
                -222.772014704606	0.195664864864824\\
                -222.76796558265	0.196075675675644\\
                -222.722633040137	0.199924324324286\\
                -222.716329529096	0.200583783783742\\
                -222.712444169811	0.200908108108081\\
                -222.705275291498	0.201502702702669\\
                -222.693132749808	0.202183783783738\\
                -222.669870271882	0.204205405405361\\
                -222.666629099164	0.204540540540506\\
                -222.656427977463	0.205372972972924\\
                -222.644954955109	0.206281081081045\\
                -222.634399699649	0.207286486486453\\
                -222.629167877321	0.207729729729692\\
                -222.603796170886	0.209999999999951\\
                -222.597936737995	0.210410810810771\\
                -222.590379519556	0.211081081081034\\
                -222.587211183815	0.211405405405372\\
                -222.552287271998	0.214508108108049\\
                -222.546887713282	0.214918918918869\\
                -222.534552330676	0.216054054054013\\
                -222.529642710777	0.216443243243191\\
                -222.522125563567	0.217070270270227\\
                -222.512951673191	0.217827027026971\\
                -222.508255985491	0.218248648648597\\
                -222.491326969629	0.219740540540499\\
                -222.471437213133	0.22144864864859\\
                -222.467115331287	0.221805405405348\\
                -222.460537781807	0.222518918918865\\
                -222.458580283966	0.222691891891827\\
                -222.454451712172	0.223070270270227\\
                -222.447203357104	0.223859459459419\\
                -222.434149613585	0.225048648648595\\
                -222.43015512369	0.225513513513448\\
                -222.419005077693	0.22668108108104\\
                -222.395698649055	0.228670270270214\\
                -222.333046969134	0.234529729729672\\
                -222.298524624454	0.237513513513449\\
                -222.29473042371	0.23797837837833\\
                -222.289638020526	0.238421621621569\\
                -222.283751408322	0.239048648648577\\
                -222.279412241692	0.239427027026977\\
                -222.265936441251	0.24083243243237\\
                -222.227053915805	0.244778378378328\\
                -222.221478431584	0.245254054053987\\
                -222.20477385867	0.246605405405347\\
                -222.184161663878	0.248464864864786\\
                -222.182186075372	0.248648648648583\\
                -222.176297682658	0.249286486486426\\
                -222.159454956736	0.250886486486422\\
                -222.156483158254	0.251243243243181\\
                -222.153884505301	0.251589189189133\\
                -222.148194304399	0.252259459459395\\
                -222.144212264408	0.252821621621564\\
                -222.140308090223	0.25327567567561\\
                -222.123677233123	0.254735135135064\\
                -222.044586816543	0.262659459459371\\
                -222.040061974734	0.263070270270191\\
                -222.033937797916	0.263859459459383\\
                -222.025223366486	0.264627027026961\\
                -221.992133515649	0.267913513513435\\
                -221.987581457766	0.268367567567481\\
                -221.983512663193	0.268875675675588\\
                -221.977485659973	0.269545945945879\\
                -221.967810980715	0.270497297297226\\
                -221.959913808911	0.271372972972898\\
                -221.940377877313	0.273535135135063\\
                -221.932314750895	0.274551351351278\\
                -221.921902912609	0.275772972972902\\
                -221.915160224484	0.276378378378297\\
                -221.910143416199	0.276875675675598\\
                -221.898388584909	0.278064864864774\\
                -221.855825262681	0.282767567567475\\
                -221.843876079314	0.284248648648571\\
                -221.830760924116	0.285697297297219\\
                -221.807509745235	0.288259459459368\\
                -221.791385564117	0.290205405405317\\
                -221.786774364461	0.290691891891811\\
                -221.780640401713	0.291491891891809\\
                -221.777067254196	0.291837837837733\\
                -221.771062432428	0.292443243243156\\
                -221.766596582409	0.292983783783683\\
                -221.754815527731	0.294129729729633\\
                -221.751225258424	0.294529729729646\\
                -221.727453753202	0.297264864864758\\
                -221.722433708696	0.29781621621612\\
                -221.718972513827	0.298172972972878\\
                -221.714336260681	0.298832432432334\\
                -221.711338109059	0.2991999999999\\
                -221.682035299121	0.302756756756651\\
                -221.678535266949	0.303167567567471\\
                -221.672956071679	0.303751351351252\\
                -221.655511482819	0.305913513513417\\
                -221.649663318242	0.306410810810718\\
                -221.643981219684	0.306994594594499\\
                -221.639803448266	0.307372972972871\\
                -221.622469345484	0.309372972972881\\
                -221.61052733111	0.31075675675666\\
                -221.602152389113	0.311697297297201\\
                -221.595254148757	0.312475675675557\\
                -221.592731804702	0.312821621621509\\
                -221.589090822206	0.31328648648639\\
                -221.579281471139	0.314572972972854\\
                -221.561375412216	0.31658378378367\\
                -221.555856821356	0.317329729729607\\
                -221.539679261217	0.319254054053943\\
                -221.536799510129	0.319578378378253\\
                -221.532513337236	0.320010810810686\\
                -221.529300377115	0.320421621621506\\
                -221.487010516312	0.325243243243136\\
                -221.481588001813	0.325945945945818\\
                -221.479674156002	0.326237837837709\\
                -221.471222681265	0.32714594594583\\
                -221.46803729127	0.327567567567456\\
                -221.464015185851	0.328064864864757\\
                -221.457723632568	0.329091891891778\\
                -221.444172029133	0.330810810810675\\
                -221.439261757723	0.331459459459325\\
                -221.433321776864	0.332313513513384\\
                -221.430835285084	0.332702702702591\\
                -221.424761010484	0.333427027026914\\
                -221.420440805281	0.333989189189055\\
                -221.416072551929	0.334421621621487\\
                -221.411192289047	0.335016216216076\\
                -221.408544733219	0.335394594594476\\
                -221.404943537224	0.335870270270135\\
                -221.398436581704	0.336670270270133\\
                -221.394374155313	0.337124324324208\\
                -221.389099410451	0.337805405405277\\
                -221.367367645312	0.340432432432294\\
                -221.36350573835	0.340875675675534\\
                -221.358408341371	0.341448648648509\\
                -221.35318235342	0.342032432432291\\
                -221.339021772909	0.343848648648503\\
                -221.335786337998	0.344205405405262\\
                -221.333245048612	0.344594594594469\\
                -221.329690710476	0.34500540540526\\
                -221.324202977731	0.345848648648513\\
                -221.320404522555	0.346270270270139\\
                -221.30954963354	0.347697297297174\\
                -221.306740637911	0.348032432432291\\
                -221.303540096095	0.348540540540398\\
                -221.297539157514	0.349372972972844\\
                -221.279042386146	0.352054054053923\\
                -221.269897368283	0.353340540540415\\
                -221.264168189606	0.35418378378364\\
                -221.261810697519	0.354508108107979\\
                -221.257604106443	0.35488648648635\\
                -221.253919851836	0.355394594594458\\
                -221.249907211433	0.355772972972829\\
                -221.11970096605	0.372162162161999\\
                -221.111562687252	0.373243243243081\\
                -221.1051875385	0.374097297297141\\
                -221.082466891304	0.377221621621459\\
                -221.079029158798	0.377643243243085\\
                -221.058556954775	0.380270270270103\\
                -221.04713660171	0.381675675675524\\
                -221.025323743716	0.384443243243084\\
                -220.99673035099	0.388345945945787\\
                -220.991831908851	0.388918918918762\\
                -220.979442856657	0.390572972972791\\
                -220.971154679831	0.391729729729548\\
                -220.951659981602	0.39481081081064\\
                -220.944783659154	0.395610810810638\\
                -220.940786778104	0.396151351351165\\
                -220.937086545095	0.396702702702527\\
                -220.918147983922	0.399481081080893\\
                -220.912951691578	0.400140540540349\\
                -220.895964457456	0.402875675675489\\
                -220.82148753517	0.413697297297119\\
                -220.818370027814	0.414075675675491\\
                -220.816631546996	0.414378378378188\\
                -220.813496895702	0.414745945945754\\
                -220.798457847077	0.416735135134928\\
                -220.794821772657	0.417232432432229\\
                -220.786830924289	0.418389189188986\\
                -220.783124045121	0.418918918918735\\
                -220.766607924666	0.421329729729536\\
                -220.764208194155	0.421783783783582\\
                -220.759922419202	0.422302702702495\\
                -220.756632716306	0.422681081080867\\
                -220.750792067053	0.423459459459252\\
                -220.740257510167	0.425199999999791\\
                -220.734648225247	0.425989189188982\\
                -220.711715907079	0.429470270270059\\
                -220.707630353537	0.429956756756553\\
                -220.69304428298	0.432097297297076\\
                -220.666692491959	0.436183783783576\\
                -220.664213431359	0.436551351351142\\
                -220.652672213882	0.438313513513293\\
                -220.650818326088	0.438659459459245\\
                -220.647920441805	0.439037837837617\\
                -220.638259823381	0.440486486486265\\
                -220.635127775842	0.440886486486278\\
                -220.612782350561	0.444162162161945\\
                -220.598048078647	0.446162162161954\\
                -220.57319259493	0.449837837837606\\
                -220.555658951996	0.45232432432411\\
                -220.549071533822	0.453167567567334\\
                -220.543238555368	0.453902702702464\\
                -220.539277790234	0.454518918918694\\
                -220.534387429928	0.455221621621405\\
                -220.513808051334	0.458064864864639\\
                -220.51123270916	0.458432432432204\\
                -220.508403105535	0.458875675675444\\
                -220.506010185289	0.459221621621396\\
                -220.502168787958	0.459751351351116\\
                -220.498745904097	0.460291891891671\\
                -220.49419371157	0.460972972972741\\
                -220.492564889361	0.461232432432183\\
                -220.489588400187	0.461610810810583\\
                -220.481053644468	0.462864864864628\\
                -220.478894638344	0.463275675675447\\
                -220.474023419563	0.464075675675446\\
                -220.454060407885	0.467297297297051\\
                -220.450923724912	0.467686486486258\\
                -220.41093523441	0.473924324324088\\
                -220.401137292516	0.475394594594349\\
                -220.398272160382	0.475859459459201\\
                -220.392200966654	0.477048648648406\\
                -220.389319186707	0.477427027026778\\
                -220.383509835066	0.478248648648389\\
                -220.38129209004	0.478659459459209\\
                -220.375919301138	0.479491891891627\\
                -220.319566850606	0.487956756756489\\
                -220.31658627349	0.488551351351077\\
                -220.310804170373	0.489286486486236\\
                -220.307628554051	0.489686486486221\\
                -220.294201476089	0.491902702702447\\
                -220.2839738295	0.493556756756476\\
                -220.281542797967	0.493913513513235\\
                -220.274345190822	0.495081081080798\\
                -220.268927663147	0.495794594594315\\
                -220.260342619523	0.497167567567288\\
                -220.255739743153	0.497902702702419\\
                -220.249925123864	0.498767567567285\\
                -220.243272304647	0.500021621621357\\
                -220.231683854836	0.501697297297028\\
                -220.159417755812	0.512972972972705\\
                -220.156776588663	0.513329729729463\\
                -220.151285571401	0.514378378378126\\
                -220.140938095016	0.516064864864603\\
                -220.136105613573	0.51701621621595\\
                -220.128304226507	0.518118918918645\\
                -220.120520416096	0.519481081080812\\
                -220.099337236311	0.52298378378353\\
                -220.096185323101	0.523470270269996\\
                -220.094465853951	0.523697297297048\\
                -220.083041578141	0.525589189188935\\
                -220.077576644785	0.52639999999974\\
                -220.070027383067	0.527697297297038\\
                -220.066837226939	0.528097297297052\\
                -220.062825833354	0.528702702702446\\
                -220.031001108247	0.53378378378352\\
                -220.024091770797	0.534832432432182\\
                -220.020265642849	0.535556756756506\\
                -220.017537090993	0.536086486486226\\
                -220.011767596456	0.536994594594347\\
                -220.008913324435	0.537448648648393\\
                -220.00423744483	0.538151351351104\\
                -219.988913984306	0.540778378378121\\
                -219.977146142695	0.54251891891866\\
                -219.968986893129	0.5438378378376\\
                -219.963704836625	0.544854054053815\\
                -219.958497949774	0.545502702702464\\
                -219.949753611678	0.546864864864631\\
                -219.942849575835	0.547999999999746\\
                -219.939265497579	0.548832432432192\\
                -219.932244650704	0.550021621621369\\
                -219.926214180917	0.551005405405164\\
                -219.896699036555	0.555124324324083\\
                -219.873852601831	0.558994594594367\\
                -219.868641646956	0.559859459459233\\
                -219.847586306094	0.563210810810574\\
                -219.836284350345	0.564929729729499\\
                -219.834243458953	0.565275675675451\\
                -219.829654118373	0.566021621621388\\
                -219.823569055531	0.567189189188952\\
                -219.817335528756	0.568118918918685\\
                -219.814188589597	0.568464864864637\\
                -219.78203617408	0.573589189188965\\
                -219.77964809773	0.574054054053818\\
                -219.777011628211	0.574475675675444\\
                -219.774058020692	0.575027027026806\\
                -219.770593305911	0.575729729729488\\
                -219.767961239905	0.576064864864634\\
                -219.761628525106	0.577145945945716\\
                -219.758623395667	0.577599999999762\\
                -219.740767137474	0.5806378378376\\
                -219.732044345911	0.581902702702479\\
                -219.728603755581	0.582508108107874\\
                -219.726274861334	0.582843243243019\\
                -219.722996839382	0.583405405405188\\
                -219.720755275143	0.583762162161946\\
                -219.711795938461	0.585394594594362\\
                -219.68952231459	0.588789189188958\\
                -219.686572861521	0.58937297297274\\
                -219.674073688137	0.591718918918701\\
                -219.667262529962	0.592756756756529\\
                -219.660912031383	0.593816216215998\\
                -219.655832559877	0.594583783783577\\
                -219.649496760111	0.595794594594366\\
                -219.634288050069	0.59828108108087\\
                -219.632603982433	0.598508108107893\\
                -219.625726059752	0.599567567567362\\
                -219.622950139182	0.600097297297083\\
                -219.61926134136	0.600745945945732\\
                -219.612082761546	0.601902702702489\\
                -219.60717215191	0.602799999999803\\
                -219.604757020362	0.603221621621401\\
                -219.594769391148	0.604799999999784\\
                -219.587846664036	0.606064864864663\\
                -219.569518878119	0.609351351351137\\
                -219.565684400156	0.609935135134918\\
                -219.561833639361	0.610681081080884\\
                -219.556012990528	0.611697297297098\\
                -219.542311253307	0.613416216216024\\
                -219.537772581068	0.614183783783574\\
                -219.534828596135	0.614540540540332\\
                -219.530736261638	0.615113513513307\\
                -219.529051632485	0.615470270270066\\
                -219.521143623874	0.616756756756558\\
                -219.507551826386	0.619405405405217\\
                -219.480933721046	0.623902702702509\\
                -219.475194257008	0.624832432432243\\
                -219.473498426104	0.625145945945746\\
                -219.46761445123	0.626345945945758\\
                -219.461539963493	0.627232432432237\\
                -219.456277709086	0.628043243243042\\
                -219.411296593747	0.635556756756557\\
                -219.404445946499	0.636962162161979\\
                -219.401502787419	0.637556756756567\\
                -219.39985433816	0.637859459459264\\
                -219.389511812193	0.639232432432237\\
                -219.384415731818	0.640151351351165\\
                -219.382249208384	0.640497297297117\\
                -219.361152655543	0.644075675675509\\
                -219.357278113183	0.644767567567385\\
                -219.345456440593	0.646378378378188\\
                -219.342737215846	0.646875675675489\\
                -219.336755112062	0.647891891891703\\
                -219.333585557952	0.648616216216027\\
                -219.329615886222	0.649145945945776\\
                -219.327492594664	0.649567567567402\\
                -219.324968449894	0.650021621621448\\
                -219.321245671521	0.650681081080904\\
                -219.305989771461	0.653210810810634\\
                -219.298951089454	0.65428108108091\\
                -219.292292149273	0.655383783783606\\
                -219.288517207007	0.655935135134968\\
                -219.26278800486	0.660151351351175\\
                -219.260849884414	0.660367567567391\\
                -219.25406465195	0.661654054053884\\
                -219.24673753327	0.662962162161989\\
                -219.228813305528	0.665913513513345\\
                -219.205914055852	0.66987027027011\\
                -219.202939070169	0.670313513513349\\
                -219.179510907496	0.674432432432269\\
                -219.174025971873	0.675318918918776\\
                -219.161262412265	0.677232432432277\\
                -219.157446696885	0.677794594594445\\
                -219.154306913451	0.678205405405265\\
                -219.152640815498	0.678475675675514\\
                -219.146961922669	0.679275675675513\\
                -219.137854837494	0.680821621621476\\
                -219.135135345487	0.681275675675522\\
                -219.129280745457	0.682454054053892\\
                -219.126399120071	0.682810810810651\\
                -219.120382042225	0.683729729729578\\
                -219.117351043778	0.684108108107949\\
                -219.109455850013	0.68545945945931\\
                -219.104404027178	0.686518918918779\\
                -219.100946743594	0.687059459459306\\
                -219.098850198967	0.687470270270126\\
                -219.090680699325	0.688745945945811\\
                -219.088467581294	0.689167567567438\\
                -219.085867078877	0.689675675675545\\
                -219.077085060654	0.691070270270131\\
                -219.073825950137	0.691589189189045\\
                -219.070657583498	0.692140540540407\\
                -219.064763119696	0.693005405405273\\
                -219.059796785773	0.693740540540404\\
                -219.040906044145	0.696605405405279\\
                -219.035265010969	0.697686486486361\\
                -219.026919249713	0.699081081080948\\
                -219.019423380301	0.700324324324185\\
                -219.017229533536	0.700843243243099\\
                -219.01579455617	0.701178378378245\\
                -219.01343804042	0.701556756756617\\
                -218.987458393458	0.705848648648526\\
                -218.984480030877	0.706205405405285\\
                -218.97755877717	0.707405405405268\\
                -218.971038068697	0.708432432432318\\
                -218.941912597198	0.713070270270151\\
                -218.932049240571	0.714627027026893\\
                -218.929855171115	0.714929729729619\\
                -218.882525618976	0.722789189189086\\
                -218.879816855325	0.72313513513501\\
                -218.877265713966	0.723448648648542\\
                -218.826072941312	0.731362162162071\\
                -218.817969061569	0.732659459459342\\
                -218.813285205784	0.733470270270175\\
                -218.748456022389	0.743329729729624\\
                -218.743803566343	0.744151351351263\\
                -218.724205438049	0.747405405405317\\
                -218.715535141533	0.748756756756677\\
                -218.71159405929	0.749383783783685\\
                -218.709039250284	0.749805405405311\\
                -218.706590599835	0.75016216216207\\
                -218.704564921231	0.750475675675574\\
                -218.694733851327	0.752032432432344\\
                -218.686617581737	0.753145945945846\\
                -218.682821977232	0.753783783783689\\
                -218.674084243895	0.755135135135049\\
                -218.668244670567	0.755913513513434\\
                -218.654422155462	0.758097297297212\\
                -218.652462194702	0.758421621621522\\
                -218.647872785608	0.759275675675582\\
                -218.598744860985	0.766789189189097\\
                -218.597355300323	0.767027027026955\\
                -218.590206853075	0.767956756756661\\
                -218.582528065852	0.769091891891804\\
                -218.57545322938	0.770010810810732\\
                -218.565821859146	0.77151351351344\\
                -218.527373527914	0.776983783783692\\
                -218.519328782858	0.778097297297222\\
                -218.517643505406	0.778410810810726\\
                -218.514581113752	0.778821621621546\\
                -218.512047400362	0.779199999999918\\
                -218.486581842989	0.782843243243178\\
                -218.482692919271	0.78342702702696\\
                -218.479923944917	0.783848648648558\\
                -218.475357572082	0.784486486486401\\
                -218.403570387007	0.794616216216127\\
                -218.400278402144	0.795145945945876\\
                -218.395515733808	0.795772972972884\\
                -218.393190293611	0.796118918918836\\
                -218.389859560579	0.796475675675595\\
                -218.386849206666	0.796940540540476\\
                -218.384932609979	0.797275675675593\\
                -218.381829918986	0.797762162162087\\
                -218.377091938036	0.798443243243156\\
                -218.375115403327	0.798756756756688\\
                -218.372150928843	0.799124324324254\\
                -218.35440533078	0.801751351351271\\
                -218.343822848906	0.803156756756692\\
                -218.340751671317	0.803502702702616\\
                -218.334728210235	0.804454054053991\\
                -218.330526899397	0.805016216216131\\
                -218.321450459871	0.806259459459397\\
                -218.31932935809	0.806572972972901\\
                -218.312815377423	0.807264864864806\\
                -218.301933064763	0.808864864864802\\
                -218.298141175223	0.809470270270197\\
                -218.292709396016	0.810151351351266\\
                -218.290132429265	0.810497297297218\\
                -218.285224948371	0.811113513513448\\
                -218.28070011323	0.81178378378371\\
                -218.275147639801	0.812454054053973\\
                -218.269170130469	0.813524324324248\\
                -218.267006813224	0.813859459459394\\
                -218.264335794059	0.814356756756695\\
                -218.254203494054	0.815751351351281\\
                -218.206537295357	0.822194594594521\\
                -218.201487965251	0.822940540540458\\
                -218.198738676998	0.82328648648641\\
                -218.195669129281	0.823664864864782\\
                -218.188108065896	0.824756756756699\\
                -218.178474833059	0.826172972972898\\
                -218.175121242247	0.826648648648586\\
                -218.167516194426	0.827643243243187\\
                -218.164666912805	0.82810810810804\\
                -218.159634965708	0.828799999999944\\
                -218.154608217227	0.829599999999942\\
                -218.143440010898	0.831059459459397\\
                -218.141770682481	0.831318918918839\\
                -218.13883953764	0.831729729729659\\
                -218.136425356724	0.832129729729672\\
                -218.131864741953	0.832832432432355\\
                -218.127927246147	0.833416216216136\\
                -218.118336206048	0.834432432432379\\
                -218.114957147436	0.834951351351293\\
                -218.108405827303	0.835945945945866\\
                -218.098585669724	0.837243243243165\\
                -218.093252696858	0.837891891891815\\
                -218.058417346505	0.842410810810748\\
                -218.052844670258	0.843189189189133\\
                -218.04903702741	0.843545945945891\\
                -217.986374417808	0.852183783783715\\
                -217.984392461588	0.852529729729667\\
                -217.971001406019	0.854162162162083\\
                -217.95865890711	0.855643243243179\\
                -217.94995238893	0.856681081081007\\
                -217.948242566675	0.856951351351285\\
                -217.939363381212	0.857902702702631\\
                -217.902803551095	0.862194594594541\\
                -217.879970963276	0.864940540540488\\
                -217.8759865603	0.865308108108053\\
                -217.873729933378	0.865545945945883\\
                -217.831753529995	0.870410810810739\\
                -217.822527192861	0.87172972972968\\
                -217.811065330781	0.873254054054001\\
                -217.8047094909	0.873956756756684\\
                -217.798268822254	0.874724324324262\\
                -217.792064999356	0.875351351351298\\
                -217.787598141091	0.875891891891825\\
                -217.780791581933	0.876562162162088\\
                -217.775065278114	0.877156756756705\\
                -217.745359956223	0.880389189189117\\
                -217.741856169616	0.880735135135069\\
                -217.736798003972	0.881340540540492\\
                -217.727104742772	0.882540540540475\\
                -217.722416626402	0.883081081081031\\
                -217.688719977734	0.886810810810744\\
                -217.675154670468	0.888313513513452\\
                -217.665328466229	0.889427027026983\\
                -217.657966625585	0.890227027026981\\
                -217.655247239784	0.890562162162098\\
                -217.645409166248	0.891654054053987\\
                -217.63829246934	0.892421621621565\\
                -217.63053845153	0.893167567567502\\
                -217.623762006133	0.894097297297236\\
                -217.619055830108	0.894497297297249\\
                -217.59443178487	0.897016216216173\\
                -217.566265174219	0.899924324324274\\
                -217.562477339738	0.900281081081033\\
                -217.556170688298	0.900810810810754\\
                -217.551662294587	0.901210810810767\\
                -217.538052296213	0.902713513513476\\
                -217.533465046692	0.903102702702654\\
                -217.527407346662	0.903783783783723\\
                -217.523291444647	0.904129729729675\\
                -217.515205221934	0.904951351351315\\
                -217.510914091662	0.90531891891888\\
                -217.505901340855	0.905827027026987\\
                -217.461648399172	0.910486486486434\\
                -217.457428355625	0.910886486486447\\
                -217.442242065649	0.912389189189156\\
                -217.437093667561	0.912994594594551\\
                -217.409581494697	0.915664864864823\\
                -217.404162773154	0.916032432432388\\
                -217.392652915231	0.916951351351315\\
                -217.384821953022	0.917578378378352\\
                -217.373427223717	0.918540540540505\\
                -217.371089279494	0.918735135135108\\
                -217.350059423513	0.920594594594547\\
                -217.344654747629	0.921081081081041\\
                -217.342804378348	0.921275675675645\\
                -217.338825249778	0.921556756756729\\
                -217.333422227842	0.921945945945907\\
                -217.327722022031	0.922475675675628\\
                -217.32353676654	0.922843243243193\\
                -217.305228784617	0.924508108108085\\
                -217.27737354742	0.926983783783754\\
                -217.254166471889	0.928940540540509\\
                -217.242925769522	0.930129729729686\\
                -217.237898421633	0.930464864864831\\
                -217.23010289182	0.931048648648613\\
                -217.221718900086	0.931643243243201\\
                -217.21101133146	0.932572972972935\\
                -217.198210375923	0.933740540540498\\
                -217.187736395915	0.934508108108076\\
                -217.184251638001	0.934886486486448\\
                -217.173674882445	0.935794594594569\\
                -217.129838974976	0.93911351351349\\
                -217.114737138069	0.94025945945944\\
                -217.110536717403	0.940605405405364\\
                -217.095644116558	0.941578378378352\\
                -217.084673771788	0.94249729729728\\
                -217.077056038672	0.943016216216193\\
                -217.062379117806	0.944054054054021\\
                -217.05599935421	0.944486486486454\\
                -217.04146918006	0.945567567567537\\
                -217.036694233923	0.945956756756743\\
                -217.013645640307	0.94767567567564\\
                -217.004552290705	0.948216216216196\\
                -217.00282663454	0.948367567567544\\
                -216.993984674875	0.948799999999977\\
                -216.976659711383	0.949805405405385\\
                -216.967714505532	0.950345945945912\\
                -216.962108209206	0.950735135135119\\
                -216.950754978433	0.951383783783768\\
                -216.942796612492	0.951945945945937\\
                -216.931197935814	0.952670270270261\\
                -216.924390472973	0.953070270270246\\
                -216.919976689267	0.953372972972943\\
                -216.912415315791	0.953848648648631\\
                -216.906156823817	0.954194594594583\\
                -216.901329274888	0.954583783783761\\
                -216.897002034636	0.954799999999977\\
                -216.889296290169	0.955221621621604\\
                -216.884738384168	0.955610810810782\\
                -216.872430172857	0.956183783783757\\
                -216.864658734835	0.956724324324313\\
                -216.860171221298	0.957070270270236\\
                -216.851470819115	0.957545945945924\\
                -216.847249286502	0.957913513513489\\
                -216.838936437735	0.958367567567535\\
                -216.813308477203	0.959697297297282\\
                -216.769714460764	0.962010810810796\\
                -216.758060217041	0.962778378378374\\
                -216.754518068675	0.963016216216204\\
                -216.742539584618	0.963589189189179\\
                -216.733437738124	0.964151351351347\\
                -216.723003178546	0.964551351351332\\
                -216.693785309507	0.966151351351328\\
                -216.686184327568	0.966518918918894\\
                -216.661369744172	0.967643243243231\\
                -216.657803109136	0.967751351351325\\
                -216.650322921793	0.968140540540531\\
                -216.634714841074	0.968929729729723\\
                -216.624037862567	0.969394594594576\\
                -216.618776448998	0.969589189189179\\
                -216.402012416311	0.978421621621607\\
                -216.397520764611	0.97861621621621\\
                -216.382541212066	0.979221621621605\\
                -216.346896722607	0.980281081081074\\
                -216.330049547559	0.980821621621601\\
                -216.301912809918	0.981870270270264\\
                -216.28861565816	0.982367567567564\\
                -216.273535399526	0.98273513513513\\
                -216.237964618463	0.983718918918925\\
                -216.234878111132	0.98388108108108\\
                -216.226876705121	0.984227027027032\\
                -216.185745893505	0.985178378378379\\
                -216.183375025127	0.98526486486486\\
                -216.167187750531	0.985675675675679\\
                -216.1233543863	0.986799999999988\\
                -216.091415562394	0.987459459459444\\
                -216.003578371218	0.989502702702708\\
                -215.985707598529	0.989870270270274\\
                -215.942948864734	0.990670270270272\\
                -215.900792260371	0.991459459459463\\
                -215.797752334938	0.993048648648653\\
                -215.76499056914	0.993599999999986\\
                -215.762111799897	0.993675675675661\\
                -215.726067359245	0.994172972972962\\
                -215.442035728769	0.996962162162163\\
                -215.387696549483	0.997362162162148\\
                -215.320401416021	0.997805405405416\\
                -215.298902598793	0.99791351351351\\
                -215.269836879372	0.998054054054052\\
                -215.20285307861	0.99844324324323\\
                -215.191109696725	0.998529729729739\\
                -215.083401399694	0.998897297297304\\
                -215.079137791862	0.998940540540531\\
                -214.692105865851	0.999729729729722\\
                -214.654818890664	0.999783783783784\\
                -213.336050898752	1\\
            };
        \addplot [color=mycolor1, dashed, forget plot]
        table[row sep=crcr]{%
                -242.64008281319	0\\
                -233.249636629665	0.000378378378371735\\
                -230.365175112413	0.00157837837838315\\
                -229.767243327753	0.00214054054055168\\
                -229.765767548959	0.00215135135135824\\
                -229.228638762414	0.00257297297298464\\
                -229.167459461329	0.00265945945946555\\
                -228.919925710243	0.00299459459458262\\
                -228.9064780094	0.00302702702703073\\
                -228.502364659626	0.00360000000000582\\
                -228.437686262	0.00371891891890641\\
                -228.116601673142	0.00422702702701372\\
                -227.115577490824	0.0065513513513622\\
                -226.915097028697	0.0071783783783701\\
                -226.732655076818	0.00757837837838338\\
                -226.729514808585	0.0076324324324446\\
                -226.524071278884	0.00855135135134333\\
                -225.690334193085	0.012324324324311\\
                -225.603745810905	0.0128972972972861\\
                -225.27657257921	0.0150810810810924\\
                -225.266405673303	0.0151351351351252\\
                -225.199859612716	0.0156540540540675\\
                -225.140941972924	0.0161729729729814\\
                -225.088448308718	0.0166162162162209\\
                -225.071837161338	0.016756756756763\\
                -224.911970280372	0.0177513513513645\\
                -224.736161388928	0.0194594594594548\\
                -224.697061933667	0.0197945945946003\\
                -224.675125630124	0.0200000000000102\\
                -224.624542145934	0.0204540540540563\\
                -224.59857686595	0.0207459459459471\\
                -224.561768936889	0.0211783783783801\\
                -224.530438601944	0.0214486486486578\\
                -224.47393561748	0.0220108108108263\\
                -224.449758916434	0.0223027027027172\\
                -224.412961310493	0.0226918918918955\\
                -224.3460149184	0.0233729729729646\\
                -224.336272403602	0.0235027027027002\\
                -224.300785683953	0.0238594594594588\\
                -224.262678811998	0.0241189189189299\\
                -224.223490054096	0.0244972972973017\\
                -223.473490845073	0.0344756756756794\\
                -223.460736627109	0.0346594594594478\\
                -223.417403230513	0.0354378378378328\\
                -223.3730575336	0.0360648648648692\\
                -223.344371737681	0.0366054054053961\\
                -222.99341593735	0.0424108108108214\\
                -222.957304321515	0.0431027027026971\\
                -222.943791164006	0.0434162162162295\\
                -222.8975151335	0.0440648648648789\\
                -222.874111012667	0.0444216216216091\\
                -222.797281216458	0.0458918918918982\\
                -222.782157267891	0.0461837837837891\\
                -222.73082130115	0.0471459459459425\\
                -222.713919172197	0.0475027027027011\\
                -222.676394744165	0.0483783783783736\\
                -222.671396736798	0.0484972972973026\\
                -222.644258715142	0.0491351351351454\\
                -222.639894545257	0.049254054054046\\
                -222.599890236637	0.0499567567567567\\
                -222.583131723191	0.050345945945935\\
                -222.55576922099	0.0508432432432357\\
                -222.502100669016	0.051902702702705\\
                -222.220797594326	0.0584216216216191\\
                -222.19388159809	0.0590054054054008\\
                -222.171260198382	0.0594702702702818\\
                -222.147785185908	0.0600648648648701\\
                -222.133593873564	0.0604216216216287\\
                -222.11952727177	0.0608432432432551\\
                -222.070532797978	0.0620972972972993\\
                -222.05710541778	0.0624432432432513\\
                -221.909191190953	0.0663783783783742\\
                -221.891819845879	0.0667891891891941\\
                -221.762395295037	0.0705513513513552\\
                -221.724251778715	0.0716972972973053\\
                -221.684045964542	0.0727243243243265\\
                -221.647264640016	0.0737081081081215\\
                -221.631844630389	0.0741189189189129\\
                -221.611390040212	0.0748540540540432\\
                -221.603737052957	0.0751135135135144\\
                -221.580849792944	0.0758594594594513\\
                -221.576080247175	0.0760108108108\\
                -221.555456907663	0.0766378378378363\\
                -221.548883753161	0.0768432432432462\\
                -221.53646537202	0.077340540540547\\
                -221.526757954658	0.0776108108108247\\
                -221.508683004896	0.0782162162162194\\
                -221.499014171562	0.0786486486486524\\
                -221.486795060653	0.0790594594594722\\
                -221.453808113059	0.0802810810810684\\
                -221.405137661654	0.0818594594594515\\
                -221.362585129394	0.083081081081076\\
                -221.351636327383	0.0834702702702828\\
                -221.340664071923	0.0838486486486545\\
                -221.241910387352	0.0868108108108174\\
                -221.228365095475	0.0872972972972832\\
                -221.214404306365	0.0878162162162255\\
                -221.204702387067	0.0883567567567525\\
                -221.151209798137	0.0900216216216165\\
                -221.14183577988	0.0903675675675686\\
                -221.124000237752	0.0910594594594443\\
                -221.105278897516	0.091794594594603\\
                -221.093969029976	0.092216216216201\\
                -221.059049235667	0.0935567567567546\\
                -221.044721509017	0.0940216216216072\\
                -221.033299309271	0.0944108108108139\\
                -220.984367004582	0.0962918918918945\\
                -220.977403770203	0.0966702702702662\\
                -220.966267860028	0.0970594594594445\\
                -220.946905216971	0.0977081081080939\\
                -220.936199802891	0.0981837837837816\\
                -220.913677106119	0.0991675675675481\\
                -220.896814710855	0.0998486486486456\\
                -220.880359509728	0.100551351351356\\
                -220.874492877269	0.100789189189186\\
                -220.861918361197	0.101167567567558\\
                -220.855265075967	0.101491891891897\\
                -220.829052278852	0.102345945945927\\
                -220.754981460233	0.105664864864849\\
                -220.748249898891	0.105881081081066\\
                -220.732262393909	0.106475675675654\\
                -220.697796496962	0.107902702702688\\
                -220.687002884815	0.108389189189182\\
                -220.681021316646	0.108713513513493\\
                -220.67025982635	0.109156756756761\\
                -220.644820059251	0.110205405405395\\
                -220.632359853879	0.110756756756757\\
                -220.623231334482	0.111091891891874\\
                -220.60812286536	0.11175135135133\\
                -220.60131597482	0.112108108108089\\
                -220.584331910323	0.112908108108087\\
                -220.576502366254	0.113383783783775\\
                -220.564559336202	0.113935135135137\\
                -220.54194829677	0.114962162162158\\
                -220.526530209228	0.115545945945939\\
                -220.503001742562	0.116627027027022\\
                -220.496799628085	0.117005405405394\\
                -220.485632833685	0.117437837837826\\
                -220.474586798537	0.117967567567547\\
                -220.455373874221	0.118767567567545\\
                -220.403337598898	0.120951351351351\\
                -220.385780612035	0.121621621621614\\
                -220.287996306403	0.126021621621618\\
                -220.271767663141	0.126810810810809\\
                -220.233052083366	0.128508108108093\\
                -220.204509606411	0.129816216216199\\
                -220.191107695937	0.130443243243235\\
                -220.180017144257	0.130832432432413\\
                -220.175507469119	0.131091891891884\\
                -220.163172693427	0.131556756756737\\
                -220.093916829975	0.134767567567565\\
                -220.085391003435	0.135199999999998\\
                -220.076100764399	0.135718918918911\\
                -220.049149255498	0.137059459459437\\
                -220.04299127493	0.137405405405389\\
                -220.016078339289	0.138616216216207\\
                -219.912180288546	0.143881081081076\\
                -219.906141162874	0.144270270270255\\
                -219.893891394765	0.144854054054036\\
                -219.889345145201	0.145102702702673\\
                -219.884454173849	0.145470270270238\\
                -219.87778663499	0.145794594594577\\
                -219.826625682137	0.148799999999994\\
                -219.794185061157	0.15084324324323\\
                -219.782804875964	0.151459459459431\\
                -219.765531816768	0.152454054054033\\
                -219.759665122714	0.152799999999985\\
                -219.746838638271	0.153708108108077\\
                -219.737270897951	0.154151351351317\\
                -219.732543209606	0.154367567567533\\
                -219.726524900788	0.154799999999966\\
                -219.720141060692	0.155199999999979\\
                -219.710120059186	0.155708108108087\\
                -219.697841297075	0.156291891891868\\
                -219.69255172815	0.156605405405372\\
                -219.681585742156	0.157264864864828\\
                -219.64951872518	0.15919999999997\\
                -219.638498313428	0.159751351351332\\
                -219.62875473951	0.160443243243208\\
                -219.61475764375	0.161156756756725\\
                -219.607201379811	0.161513513513484\\
                -219.591066593997	0.162540540540505\\
                -219.552452963463	0.164951351351334\\
                -219.546896922631	0.165232432432418\\
                -219.536699562028	0.165697297297271\\
                -219.525570044405	0.166464864864849\\
                -219.504493267362	0.1677297297297\\
                -219.481422921184	0.169351351351338\\
                -219.479500103177	0.169502702702687\\
                -219.454777699858	0.170929729729693\\
                -219.447458781639	0.171340540540513\\
                -219.44004805498	0.171978378378356\\
                -219.431326175625	0.172486486486463\\
                -219.417726347956	0.173318918918881\\
                -219.407952742813	0.173989189189172\\
                -219.386811597	0.175243243243216\\
                -219.37940053592	0.175859459459446\\
                -219.36797564355	0.17667027027025\\
                -219.36535738137	0.176854054054019\\
                -219.360594743295	0.177189189189164\\
                -219.352547550823	0.177794594594559\\
                -219.346241491797	0.178151351351318\\
                -219.344488702611	0.178302702702666\\
                -219.335807065223	0.178778378378354\\
                -219.318752663585	0.180021621621592\\
                -219.312354165676	0.180443243243218\\
                -219.310064371996	0.180702702702661\\
                -219.303738493666	0.18111351351348\\
                -219.296273257913	0.181654054054036\\
                -219.191133106953	0.188929729729693\\
                -219.186657511071	0.189308108108065\\
                -219.178613662573	0.189783783783753\\
                -219.156182499308	0.190929729729703\\
                -219.133640285866	0.192345945945902\\
                -219.042223668969	0.198399999999964\\
                -218.924412667477	0.206248648648597\\
                -218.919366841749	0.206616216216162\\
                -218.898755592588	0.207989189189135\\
                -218.889429968457	0.208670270270233\\
                -218.883693676633	0.209091891891859\\
                -218.877455864967	0.209556756756712\\
                -218.86169809859	0.210691891891855\\
                -218.854573376569	0.211145945945901\\
                -218.841674417954	0.212270270270238\\
                -218.839315361465	0.212529729729681\\
                -218.835490107085	0.21285405405402\\
                -218.748473599944	0.219156756756718\\
                -218.743253321007	0.219524324324283\\
                -218.58467563292	0.231070270270209\\
                -218.579094960368	0.231502702702642\\
                -218.577077361431	0.231686486486439\\
                -218.571201775983	0.23209729729723\\
                -218.565126825916	0.232594594594531\\
                -218.548832737964	0.233881081081023\\
                -218.539263026208	0.234508108108059\\
                -218.523636491362	0.235827027026971\\
                -218.518965260409	0.236259459459404\\
                -218.51203675108	0.236832432432379\\
                -218.485629121841	0.238799999999941\\
                -218.463662386037	0.240648648648602\\
                -218.456834327506	0.241027027026973\\
                -218.451254551212	0.241621621621562\\
                -218.446942275745	0.242021621621575\\
                -218.416360210332	0.244367567567508\\
                -218.405799540098	0.245210810810761\\
                -218.400540817246	0.245578378378326\\
                -218.374093571097	0.247794594594524\\
                -218.367045597205	0.248291891891824\\
                -218.361272981966	0.248724324324257\\
                -218.358894606511	0.248897297297248\\
                -218.333918190619	0.250821621621554\\
                -218.321221344017	0.251859459459382\\
                -218.317275523764	0.252227027026976\\
                -218.313131262736	0.252627027026961\\
                -218.295364406934	0.254129729729669\\
                -218.287783190101	0.254951351351281\\
                -218.282725448028	0.255340540540487\\
                -218.27010298455	0.256345945945867\\
                -218.263464689604	0.25674594594588\\
                -218.258567241052	0.257362162162082\\
                -218.239624719146	0.258918918918852\\
                -218.232843753614	0.259405405405346\\
                -218.158126037759	0.265372972972898\\
                -218.1538522114	0.265762162162076\\
                -218.134374299167	0.267243243243172\\
                -218.130827572876	0.267535135135063\\
                -218.124048663701	0.268064864864783\\
                -218.122243284636	0.268270270270193\\
                -218.115377783292	0.26869189189182\\
                -218.067912907205	0.272659459459391\\
                -218.057258285113	0.273697297297218\\
                -218.051075233225	0.274129729729651\\
                -218.036753690921	0.275156756756672\\
                -218.017242825092	0.276864864864791\\
                -218.00812754208	0.277610810810728\\
                -218.001673521123	0.278151351351283\\
                -217.989352648713	0.279091891891824\\
                -217.977017159603	0.280054054053977\\
                -217.972274254811	0.280389189189094\\
                -217.934415359442	0.283870270270171\\
                -217.837683708166	0.292821621621528\\
                -217.832979299293	0.293275675675574\\
                -217.822807861545	0.29443243243233\\
                -217.815546225598	0.29508108108098\\
                -217.812932756328	0.29528648648639\\
                -217.791034744021	0.29716756756747\\
                -217.788437150896	0.297437837837748\\
                -217.770118478935	0.299005405405296\\
                -217.766527703706	0.29937297297289\\
                -217.754193943388	0.300443243243137\\
                -217.741106471044	0.301448648648545\\
                -217.700439971172	0.305091891891806\\
                -217.696065700855	0.305491891891791\\
                -217.688108928952	0.306075675675572\\
                -217.678688259852	0.306864864864764\\
                -217.67329841242	0.30728648648639\\
                -217.659309495598	0.308475675675567\\
                -217.657331307371	0.308681081080977\\
                -217.650741033093	0.309329729729626\\
                -217.51549657392	0.321686486486385\\
                -217.440230583894	0.329005405405297\\
                -217.394939519947	0.333567567567457\\
                -217.389807752603	0.334075675675564\\
                -217.383668108884	0.334551351351223\\
                -217.374239510984	0.335621621621499\\
                -217.370959360933	0.335999999999871\\
                -217.366485911565	0.336345945945823\\
                -217.360415725372	0.336962162162024\\
                -217.24780662635	0.347221621621486\\
                -217.223451605293	0.349383783783651\\
                -217.216926771365	0.349881081080952\\
                -217.210311847807	0.350540540540408\\
                -217.208645913835	0.350756756756624\\
                -217.202197439428	0.35121081081067\\
                -217.19641564414	0.351794594594452\\
                -217.178178174975	0.353297297297161\\
                -217.06967315634	0.36389189189174\\
                -217.024192917574	0.368529729729573\\
                -217.018974714687	0.368983783783648\\
                -217.006209609354	0.370162162162018\\
                -217.000147363115	0.370691891891738\\
                -216.994523997026	0.371254054053907\\
                -216.984589296333	0.372194594594447\\
                -216.967517946961	0.373902702702537\\
                -216.94945754867	0.375632432432269\\
                -216.923470546226	0.378162162161999\\
                -216.919444018869	0.378551351351206\\
                -216.910823761391	0.379621621621453\\
                -216.907157012543	0.380075675675528\\
                -216.899986670216	0.38077837837821\\
                -216.893814711327	0.381286486486317\\
                -216.888444850184	0.381632432432269\\
                -216.883861748239	0.382021621621448\\
                -216.855561518864	0.384778378378229\\
                -216.848025545131	0.385481081080911\\
                -216.844324464361	0.385827027026863\\
                -216.826353284302	0.387448648648473\\
                -216.82205458757	0.387827027026873\\
                -216.808677298348	0.389048648648469\\
                -216.801469595314	0.389762162161986\\
                -216.786993235774	0.391199999999827\\
                -216.782796612491	0.391556756756586\\
                -216.74077589437	0.395589189189025\\
                -216.7224069954	0.39766486486468\\
                -216.701602485689	0.399859459459293\\
                -216.695324152195	0.400518918918749\\
                -216.688475231345	0.400972972972795\\
                -216.684205220295	0.401502702702516\\
                -216.680442555607	0.401859459459274\\
                -216.650458446773	0.405070270270102\\
                -216.624733583923	0.407513513513322\\
                -216.620317801476	0.407913513513336\\
                -216.6165546758	0.40831351351332\\
                -216.593943013117	0.410540540540353\\
                -216.591079444893	0.410832432432244\\
                -216.580632990713	0.41190270270252\\
                -216.576936464174	0.412259459459278\\
                -216.571441630888	0.412810810810612\\
                -216.566594375349	0.413243243243045\\
                -216.562612807373	0.41361081081061\\
                -216.555401996043	0.414389189188995\\
                -216.548891833296	0.415102702702512\\
                -216.541009955234	0.415654054053874\\
                -216.526071543744	0.417016216216012\\
                -216.518387309031	0.417772972972784\\
                -216.495037395917	0.420010810810624\\
                -216.476173895285	0.421794594594388\\
                -216.470838734987	0.422367567567363\\
                -216.464521282044	0.422875675675471\\
                -216.4504719654	0.424227027026831\\
                -216.44731145971	0.424583783783589\\
                -216.441591346454	0.425199999999791\\
                -216.436346461849	0.425578378378191\\
                -216.335386234826	0.435037837837626\\
                -216.3312318844	0.435545945945734\\
                -216.269866733559	0.441308108107904\\
                -216.265356424782	0.441718918918696\\
                -216.250477932792	0.443016216215995\\
                -216.233468812893	0.444713513513307\\
                -216.228519541438	0.445113513513292\\
                -216.216790122883	0.446291891891661\\
                -216.208820351509	0.44705945945924\\
                -216.194407154893	0.448454054053826\\
                -216.190692340666	0.448864864864646\\
                -216.183891614132	0.449405405405173\\
                -216.181707505389	0.449708108107899\\
                -216.175286440692	0.450443243243029\\
                -216.168412261516	0.451145945945711\\
                -216.164362781788	0.451524324324112\\
                -216.152566865735	0.452605405405194\\
                -216.133675004072	0.454227027026803\\
                -216.086341160457	0.458929729729505\\
                -216.081492246338	0.459470270270032\\
                -216.07559231078	0.460118918918681\\
                -216.070402605703	0.460572972972727\\
                -215.995702379518	0.467848648648413\\
                -215.985438386159	0.468875675675434\\
                -215.964067263067	0.470897297297057\\
                -215.95558289928	0.471697297297055\\
                -215.950748327477	0.472291891891643\\
                -215.945192746601	0.472724324324076\\
                -215.940390220083	0.473189189188957\\
                -215.930714241744	0.474205405405172\\
                -215.925516580718	0.474735135134893\\
                -215.899525101369	0.477308108107849\\
                -215.894409805731	0.477686486486249\\
                -215.849241339818	0.481999999999744\\
                -215.844583397142	0.482432432432176\\
                -215.821836062893	0.484594594594341\\
                -215.818592143145	0.484940540540293\\
                -215.807564287445	0.486291891891625\\
                -215.770775302093	0.489729729729476\\
                -215.75993372046	0.490713513513242\\
                -215.696629663663	0.497091891891614\\
                -215.692286004169	0.49751351351324\\
                -215.665470082712	0.500075675675419\\
                -215.662216254797	0.500464864864597\\
                -215.657694479123	0.500875675675417\\
                -215.65468168267	0.501189189188921\\
                -215.647168875323	0.50187027026999\\
                -215.644504642122	0.502086486486206\\
                -215.638247024656	0.502594594594314\\
                -215.63180991995	0.503243243242963\\
                -215.628318320365	0.503599999999722\\
                -215.621583392929	0.504064864864603\\
                -215.518806897096	0.513783783783509\\
                -215.515650172142	0.514162162161909\\
                -215.491559057353	0.516432432432168\\
                -215.485161228412	0.51722162162136\\
                -215.46040101368	0.519589189188935\\
                -215.455052195454	0.520097297297042\\
                -215.448921694665	0.520681081080824\\
                -215.437210969192	0.521848648648387\\
                -215.399230099828	0.52554594594568\\
                -215.384193417256	0.526962162161908\\
                -215.351142797928	0.530086486486226\\
                -215.343782015177	0.530843243242998\\
                -215.337488416645	0.531329729729492\\
                -215.286367078647	0.536216216215962\\
                -215.282542856851	0.536572972972721\\
                -215.224069948495	0.542140540540288\\
                -215.220710892601	0.542518918918688\\
                -215.122143131184	0.551145945945706\\
                -215.116145490691	0.551610810810558\\
                -215.114127671262	0.551967567567317\\
                -215.109017287957	0.552389189188943\\
                -215.105471506027	0.552864864864631\\
                -215.098388592518	0.553502702702474\\
                -215.090285108964	0.554151351351123\\
                -214.953078141583	0.567027027026796\\
                -214.923853794697	0.569729729729488\\
                -214.919808256255	0.570108108107888\\
                -214.916231264332	0.570454054053812\\
                -214.911854582023	0.570832432432212\\
                -214.850719152393	0.576421621621392\\
                -214.844504427489	0.576908108107887\\
                -214.692703096506	0.590432432432209\\
                -214.642516397589	0.594562162161935\\
                -214.635673448547	0.595232432432226\\
                -214.629096304788	0.595837837837621\\
                -214.624173193765	0.596324324324115\\
                -214.619768764382	0.596670270270067\\
                -214.612684467592	0.597081081080859\\
                -214.593478999764	0.598681081080883\\
                -214.58816348497	0.599135135134929\\
                -214.580945139907	0.599686486486263\\
                -214.566538769389	0.60101621621601\\
                -214.562580842608	0.601318918918707\\
                -214.55767446497	0.601675675675466\\
                -214.541483938842	0.603113513513307\\
                -214.536639908083	0.603470270270066\\
                -214.53384112021	0.603697297297089\\
                -214.518569109378	0.605178378378184\\
                -214.514658464922	0.605535135134943\\
                -214.505488023487	0.60660540540519\\
                -214.498060448541	0.60722162162142\\
                -214.48911059324	0.607924324324131\\
                -214.482991627831	0.608443243243045\\
                -214.476383519128	0.609037837837633\\
                -214.464652880651	0.610043243243041\\
                -214.459802413113	0.610421621621413\\
                -214.453740391671	0.610951351351162\\
                -214.446103507151	0.611502702702495\\
                -214.438855827278	0.612097297297083\\
                -214.431431359965	0.612605405405191\\
                -214.426545940592	0.613070270270072\\
                -214.420179100014	0.613708108107915\\
                -214.411862054948	0.614313513513309\\
                -214.403536753109	0.615167567567369\\
                -214.400399499395	0.615383783783585\\
                -214.387892628955	0.616529729729535\\
                -214.374058923094	0.617729729729518\\
                -214.369591945829	0.618097297297112\\
                -214.351761745554	0.61963243243224\\
                -214.345686609258	0.620032432432225\\
                -214.340922330702	0.620540540540333\\
                -214.336637301103	0.620972972972766\\
                -214.320188200894	0.622475675675474\\
                -214.313251360838	0.622908108107907\\
                -214.275371350311	0.626118918918735\\
                -214.184608699247	0.633654054053864\\
                -214.179420028479	0.634086486486297\\
                -214.171107800666	0.634789189189007\\
                -214.153019550976	0.636205405405235\\
                -214.148753517872	0.6365729729728\\
                -214.138933648868	0.637372972972798\\
                -214.131433128529	0.637837837837651\\
                -214.007109800557	0.648432432432259\\
                -214.002026047612	0.648832432432272\\
                -213.969836804789	0.651372972972808\\
                -213.968187200551	0.651621621621445\\
                -213.948749162245	0.65334054054037\\
                -213.946715873333	0.653535135134973\\
                -213.941801921478	0.6539567567566\\
                -213.938444578818	0.654259459459297\\
                -213.932231555228	0.654745945945763\\
                -213.916226553499	0.656129729729571\\
                -213.907969244734	0.656864864864701\\
                -213.898569107516	0.657599999999832\\
                -213.889780718706	0.658248648648481\\
                -213.884827369963	0.658637837837659\\
                -213.875340265024	0.659351351351177\\
                -213.8702379415	0.659794594594416\\
                -213.868833827392	0.6599567567566\\
                -213.863500432928	0.660324324324165\\
                -213.859959924344	0.660551351351188\\
                -213.847370915213	0.661610810810657\\
                -213.810200203099	0.664335135134962\\
                -213.771429417699	0.667513513513342\\
                -213.765592871795	0.667848648648487\\
                -213.760852591667	0.668237837837665\\
                -213.752872845624	0.668918918918763\\
                -213.740500719559	0.669935135134978\\
                -213.733329416537	0.670378378378217\\
                -213.719905137752	0.671491891891748\\
                -213.717125435337	0.671697297297129\\
                -213.71200517226	0.672151351351204\\
                -213.706508541583	0.672540540540382\\
                -213.702611657388	0.672821621621466\\
                -213.69199744755	0.67378378378362\\
                -213.689274528746	0.674021621621478\\
                -213.683750719327	0.674464864864717\\
                -213.596484190771	0.681351351351196\\
                -213.591218344631	0.681718918918762\\
                -213.585821374329	0.682086486486327\\
                -213.57782823004	0.682756756756618\\
                -213.54883566049	0.684994594594457\\
                -213.542113084395	0.685535135134984\\
                -213.539766056012	0.685686486486333\\
                -213.496014339737	0.689362162162013\\
                -213.476519894719	0.691005405405264\\
                -213.471499143624	0.691340540540409\\
                -213.470043765288	0.691470270270145\\
                -213.456279946922	0.692594594594453\\
                -213.451087532353	0.692951351351212\\
                -213.445166028833	0.69334054054039\\
                -213.43954880615	0.693837837837691\\
                -213.435957660495	0.694227027026898\\
                -213.431943555467	0.694594594594463\\
                -213.426367921137	0.694951351351222\\
                -213.423033464172	0.695232432432306\\
                -213.418435997094	0.695599999999871\\
                -213.411123676522	0.696302702702582\\
                -213.405898462803	0.696756756756628\\
                -213.401760471552	0.697059459459325\\
                -213.386355236295	0.698389189189044\\
                -213.371613515293	0.699448648648513\\
                -213.366725070935	0.699816216216078\\
                -213.350180593293	0.701059459459316\\
                -213.344437647084	0.701589189189065\\
                -213.32084788816	0.703589189189074\\
                -213.314455214135	0.704140540540408\\
                -213.310161917385	0.704540540540421\\
                -213.307999841574	0.704789189189057\\
                -213.30139067391	0.705210810810684\\
                -213.236470488849	0.710551351351228\\
                -213.231158234737	0.711113513513396\\
                -213.227138538688	0.711491891891768\\
                -213.224977977764	0.711686486486371\\
                -213.214185515115	0.712497297297176\\
                -213.208321180721	0.712854054053935\\
                -213.168828239726	0.716054054053927\\
                -213.167139136784	0.716259459459337\\
                -213.148108803994	0.717859459459333\\
                -213.143177993225	0.718205405405286\\
                -213.140631655276	0.718443243243115\\
                -213.135817774019	0.718854054053935\\
                -213.109827549668	0.720918918918812\\
                -213.100563672241	0.721675675675556\\
                -213.096209899594	0.722010810810701\\
                -213.090078832129	0.722497297297195\\
                -212.998128443199	0.729610810810698\\
                -212.991299328117	0.730270270270154\\
                -212.987129011498	0.730605405405299\\
                -212.972947347939	0.731772972972863\\
                -212.89788652681	0.737654054053962\\
                -212.892230057401	0.738129729729621\\
                -212.877204260344	0.739113513513416\\
                -212.87233903813	0.739524324324236\\
                -212.867172165206	0.739989189189089\\
                -212.852721695033	0.741156756756652\\
                -212.851319838989	0.741329729729642\\
                -212.846461715196	0.741708108108014\\
                -212.750086234402	0.749524324324227\\
                -212.737014669054	0.750724324324239\\
                -212.731542460156	0.751113513513417\\
                -212.727634128839	0.751491891891817\\
                -212.689618951926	0.75445405405398\\
                -212.684702445532	0.754886486486413\\
                -212.675752995511	0.755556756756675\\
                -212.673470072672	0.755859459459373\\
                -212.586175771229	0.762691891891819\\
                -212.564620095189	0.764194594594528\\
                -212.550420354819	0.765210810810743\\
                -212.542613375831	0.765827027026944\\
                -212.507914936556	0.768216216216132\\
                -212.498227149563	0.76901621621613\\
                -212.491826557314	0.769448648648563\\
                -212.482010806244	0.770183783783693\\
                -212.474766274906	0.770724324324249\\
                -212.469580594023	0.771199999999908\\
                -212.45092328314	0.77269189189181\\
                -212.435610734291	0.77383783783776\\
                -212.43083857654	0.774313513513448\\
                -212.427111128441	0.774637837837759\\
                -212.421156323137	0.775135135135059\\
                -212.412849652783	0.775697297297228\\
                -212.398492373904	0.776508108108033\\
                -212.387183134556	0.777394594594512\\
                -212.380668415726	0.777816216216138\\
                -212.345856329785	0.780367567567481\\
                -212.338271577762	0.780778378378301\\
                -212.324571391763	0.781924324324251\\
                -212.320828663475	0.782227027026948\\
                -212.314506563751	0.782681081080995\\
                -212.296020166067	0.784021621621548\\
                -212.278884956636	0.785394594594521\\
                -212.194102825805	0.791578378378318\\
                -212.18870610743	0.79198918918911\\
                -212.136896719922	0.795535135135054\\
                -212.13397498432	0.795762162162077\\
                -212.126418329881	0.796410810810727\\
                -212.10680920084	0.797794594594535\\
                -212.097707268316	0.79843243243235\\
                -212.08992368365	0.798940540540457\\
                -212.088388417064	0.79913513513506\\
                -212.076614979991	0.79975135135129\\
                -212.063323404147	0.800454054053972\\
                -212.058420987868	0.800843243243179\\
                -212.048095478214	0.801448648648574\\
                -212.004682758286	0.804454054053991\\
                -211.997399265205	0.804864864864783\\
                -211.982827707043	0.80575135135129\\
                -211.713423674862	0.822940540540486\\
                -211.706627999204	0.82328648648641\\
                -211.674734298979	0.825081081081009\\
                -211.672890588209	0.825221621621552\\
                -211.665201159082	0.825708108108046\\
                -211.659463623806	0.826216216216153\\
                -211.651134321389	0.826637837837779\\
                -211.571797158718	0.831243243243165\\
                -211.561712462111	0.831740540540466\\
                -211.549175336074	0.832324324324247\\
                -211.53945889601	0.832875675675609\\
                -211.482407129528	0.83590270270264\\
                -211.420828528829	0.838702702702648\\
                -211.411511615218	0.839091891891826\\
                -211.385648004175	0.840443243243186\\
                -211.370093339498	0.841178378378316\\
                -211.359746804857	0.841708108108037\\
                -211.351549219908	0.842064864864795\\
                -211.341242499356	0.842508108108035\\
                -211.327411653886	0.843210810810746\\
                -211.317404879988	0.843610810810759\\
                -211.136133551074	0.851740540540476\\
                -211.122673543086	0.852270270270196\\
                -210.967017688405	0.858194594594522\\
                -210.912006409067	0.859902702702641\\
                -210.906681193235	0.860129729729664\\
                -210.896835526681	0.860540540540484\\
                -210.852938924556	0.8621729729729\\
                -210.830035156406	0.862886486486417\\
                -210.751461399226	0.865383783783727\\
                -210.723586106277	0.866281081081013\\
                -210.717078498253	0.866486486486423\\
                -210.712307120022	0.866648648648578\\
                -210.695254248761	0.867113513513459\\
                -210.667079299234	0.868183783783735\\
                -210.643907712431	0.868886486486417\\
                -210.629155661142	0.86928648648643\\
                -210.60989295699	0.869902702702632\\
                -210.580265573169	0.870832432432366\\
                -210.560614399733	0.871372972972921\\
                -210.511772777072	0.872810810810762\\
                -210.503188876678	0.873135135135072\\
                -210.439838837402	0.874940540540479\\
                -210.412821078686	0.875708108108057\\
                -210.394689901889	0.876097297297235\\
                -210.364302227281	0.876735135135078\\
                -210.083344465779	0.882918918918875\\
                -210.062696365652	0.883362162162115\\
                -210.022964312892	0.884194594594533\\
                -210.00444911325	0.884637837837772\\
                -209.996662547129	0.884789189189121\\
                -209.982401107121	0.885145945945879\\
                -209.644403514705	0.892302702702636\\
                -209.62424593042	0.89267027027023\\
                -209.594266308066	0.893221621621564\\
                -209.56768480405	0.893827027026987\\
                -209.504858623484	0.894929729729682\\
                -209.480363595689	0.895329729729667\\
                -209.47556106996	0.895383783783728\\
                -209.453465820132	0.895837837837774\\
                -209.402947990761	0.896691891891834\\
                -209.378906571033	0.897027027026979\\
                -209.339881006278	0.897621621621568\\
                -209.336577551108	0.897697297297242\\
                -209.305098916795	0.898281081081024\\
                -209.285404733788	0.898616216216169\\
                -209.260806609608	0.898951351351315\\
                -209.182920565817	0.900194594594552\\
                -209.159619259825	0.90049729729725\\
                -209.113931966512	0.901113513513479\\
                -209.107472657229	0.901221621621573\\
                -209.050599777656	0.90205405405402\\
                -208.090284968326	0.913718918918875\\
                -208.055301604086	0.91425945945943\\
                -208.04430745615	0.914432432432392\\
                -207.993582177576	0.915048648648622\\
                -207.885147917674	0.916508108108076\\
                -207.785989909598	0.917913513513469\\
                -207.767454761939	0.918021621621591\\
                -207.74685403461	0.918389189189156\\
                -207.741587386449	0.918562162162118\\
                -207.704800930557	0.919005405405358\\
                -207.638148595084	0.919718918918875\\
                -207.32444700036	0.923448648648616\\
                -207.29726202621	0.923816216216181\\
                -207.284207883253	0.923989189189143\\
                -207.229917913487	0.924648648648628\\
                -207.223528024843	0.92470270270266\\
                -207.18709943248	0.92511351351348\\
                -207.163842391272	0.925437837837791\\
                -207.141338265583	0.925859459459417\\
                -206.398023299503	0.934929729729703\\
                -206.232327776131	0.936962162162132\\
                -206.209773744991	0.937254054054023\\
                -206.082986333572	0.93858378378377\\
                -206.079284368064	0.938670270270251\\
                -205.98621666156	0.940032432432417\\
                -205.93973533443	0.94046486486485\\
                -205.918704287732	0.940745945945906\\
                -205.850335982192	0.941427027027004\\
                -204.652876980711	0.951827027027008\\
                -204.468019872784	0.953805405405376\\
                -204.42191497938	0.95425945945945\\
                -204.334591449255	0.955145945945929\\
                -204.325349434923	0.955286486486472\\
                -204.307322479074	0.955491891891882\\
                -204.265800860519	0.956064864864857\\
                -204.260927675688	0.956216216216205\\
                -204.191244257742	0.956897297297274\\
                -204.112974368094	0.95776216216214\\
                -204.072967454943	0.958194594594573\\
                -203.997297199063	0.959048648648633\\
                -203.963740087576	0.959481081081066\\
                -203.918656002273	0.959945945945918\\
                -203.824604416001	0.96073513513511\\
                -203.771695426904	0.961102702702675\\
                -203.676541211058	0.962021621621602\\
                -203.640246783782	0.962410810810781\\
                -203.598234539682	0.962745945945926\\
                -203.582135917573	0.962908108108081\\
                -203.550878740289	0.963297297297288\\
                -203.527616110596	0.963535135135118\\
                -203.493344707661	0.963935135135131\\
                -203.479672247242	0.964140540540512\\
                -203.450805150272	0.964497297297271\\
                -203.403309692817	0.965059459459439\\
                -203.379815452238	0.965502702702679\\
                -203.32935026562	0.965891891891886\\
                -203.257112748531	0.966627027027016\\
                -203.200093651256	0.967189189189185\\
                -203.192648786167	0.967405405405401\\
                -202.954992134742	0.970843243243223\\
                -202.911202591846	0.971243243243237\\
                -202.861328443296	0.971718918918896\\
                -202.794399667281	0.972421621621606\\
                -202.788175053326	0.972497297297281\\
                -202.761501994413	0.972875675675652\\
                -202.751870072138	0.973016216216195\\
                -202.719234368453	0.973362162162147\\
                -202.714663443839	0.973427027027014\\
                -202.670792028031	0.97399999999999\\
                -202.641218584701	0.974378378378361\\
                -202.598021639326	0.974821621621601\\
                -202.567711571277	0.975156756756746\\
                -202.518912689328	0.975599999999986\\
                -202.494505237412	0.97588108108107\\
                -202.411846461387	0.976940540540539\\
                -202.318394075325	0.977697297297283\\
                -202.268024414844	0.978129729729716\\
                -202.177104830187	0.978864864864846\\
                -202.071509007094	0.979708108108099\\
                -201.907021213745	0.981232432432421\\
                -201.857218185139	0.981578378378373\\
                -201.691023402137	0.983394594594586\\
                -201.667422557939	0.983697297297283\\
                -201.574353358745	0.984724324324304\\
                -201.479122296904	0.985632432432425\\
                -201.444120622589	0.986010810810797\\
                -201.365712248747	0.986962162162143\\
                -201.276173390871	0.98779459459459\\
                -201.263115837577	0.987913513513519\\
                -201.217798092703	0.988345945945952\\
                -200.967107712638	0.990702702702691\\
                -200.930426457277	0.991167567567572\\
                -200.855381480532	0.991945945945929\\
                -200.824411496191	0.992281081081074\\
                -200.785235605768	0.992713513513507\\
                -200.602762349266	0.994572972972975\\
                -200.589415340185	0.994713513513517\\
                -200.549565713469	0.995167567567563\\
                -200.516194499518	0.99538378378378\\
                -200.492335983831	0.995762162162151\\
                -200.477540341896	0.995978378378368\\
                -200.226189359941	0.997772972972967\\
                -200.201610577207	0.998064864864858\\
                -200.164541602162	0.998432432432423\\
                -200.031785510224	0.99926486486487\\
                -199.981442796636	0.99947027027028\\
                -199.697413263181	0.999827027027038\\
                -198.462201644712	1\\
            };
        \addplot [color=mycolor2, forget plot]
        table[row sep=crcr]{%
                -237.995966129558	0\\
                -226.717256746811	0.000313513513503949\\
                -226.607521439297	0.000356756756758614\\
                -224.602125428743	0.000691891891904106\\
                -223.306167637612	0.00145945945945414\\
                -223.244556882018	0.00152432432432192\\
                -222.581938130733	0.00208648648649046\\
                -222.503627964353	0.00218378378377793\\
                -222.13324027007	0.00256216216214966\\
                -221.432437261885	0.00347027027027025\\
                -221.422164056897	0.00349189189188337\\
                -221.286064961038	0.00376216216216108\\
                -221.071091392568	0.00412972972972625\\
                -221.035794092078	0.0042054054054006\\
                -220.745824506344	0.00477837837837569\\
                -219.570585987414	0.00851891891892365\\
                -219.499918986346	0.00884324324323416\\
                -219.258145727658	0.00989189189189688\\
                -219.230700221848	0.00996756756757122\\
                -218.644039923826	0.0132000000000119\\
                -218.595108056555	0.0135891891891902\\
                -218.531844765532	0.0140216216216231\\
                -218.518907983032	0.0141837837837784\\
                -218.44797878611	0.0146270270270179\\
                -218.381711991467	0.0151567567567668\\
                -218.289130928711	0.0158054054054162\\
                -218.265730747041	0.0159891891891846\\
                -218.216874710632	0.0165189189189334\\
                -218.042305971755	0.0177621621621711\\
                -217.629915108251	0.0211135135135123\\
                -217.616508874401	0.0213297297297288\\
                -217.563630868213	0.0218702702702842\\
                -217.486256030245	0.0226810810810889\\
                -217.476127593539	0.0227999999999895\\
                -217.436595502347	0.0231891891891962\\
                -217.403289000629	0.0235027027027002\\
                -217.371537564203	0.0239351351351331\\
                -217.34831627424	0.024227027027024\\
                -217.275592016232	0.0250162162162155\\
                -217.264328523605	0.0251783783783708\\
                -217.219644640025	0.0255999999999972\\
                -217.192041023002	0.0259675675675624\\
                -217.125206595984	0.0268000000000086\\
                -217.049562319816	0.027654054054068\\
                -217.041034765472	0.0278162162162232\\
                -216.789313145611	0.0314378378378422\\
                -216.755305903023	0.0318918918918882\\
                -216.741396259415	0.0320432432432369\\
                -216.706351751449	0.0325513513513442\\
                -216.640489791444	0.0334594594594648\\
                -216.600814748235	0.0340432432432465\\
                -216.588884415566	0.0342054054054017\\
                -216.541077249142	0.0348540540540512\\
                -216.530793794748	0.0350486486486545\\
                -216.492008495233	0.0356324324324362\\
                -216.216182842869	0.0403027027027179\\
                -216.21016925059	0.040432432432425\\
                -216.150380410361	0.0414162162162199\\
                -216.141260045229	0.0416108108108233\\
                -216.117006220252	0.0422810810810859\\
                -216.105467275449	0.0425405405405286\\
                -216.076000436833	0.0429945945946031\\
                -216.062526537049	0.0432972972973005\\
                -216.033089385467	0.0438702702702756\\
                -216.000175803522	0.044627027027019\\
                -215.979241254158	0.045059459459452\\
                -215.75839454272	0.0497513513513468\\
                -215.738520736074	0.050118918918912\\
                -215.73015479596	0.0503783783783831\\
                -215.703823668752	0.0509297297297451\\
                -215.688718316837	0.0513513513513431\\
                -215.659004570498	0.0520432432432472\\
                -215.63387020851	0.0526378378378354\\
                -215.615688588247	0.0530702702702683\\
                -215.61057624782	0.0531891891891974\\
                -215.597522789691	0.0535999999999888\\
                -215.59086750142	0.0538054054053987\\
                -215.574070540213	0.0541945945946054\\
                -215.552966593061	0.0548756756756745\\
                -215.498900111586	0.0562054054053931\\
                -215.476511413777	0.0566810810810807\\
                -215.469798388538	0.0568864864864906\\
                -215.418605231506	0.0582918918918836\\
                -215.384415914928	0.0591027027026882\\
                -215.357305810464	0.0597945945945924\\
                -215.342301234077	0.0601297297297378\\
                -215.318872608694	0.0606810810810714\\
                -215.311984511416	0.0609621621621557\\
                -215.287291256967	0.0616756756756729\\
                -215.274808583595	0.0621189189189124\\
                -215.254746856137	0.0626810810810809\\
                -215.236942496611	0.0633513513513435\\
                -215.228727259003	0.0636432432432343\\
                -215.213528298571	0.0640540540540542\\
                -215.179227458554	0.0648540540540523\\
                -215.15476145645	0.0654918918918952\\
                -215.141984000667	0.06609729729729\\
                -215.102169284949	0.0670810810810849\\
                -215.088581548553	0.0674594594594566\\
                -215.077566663605	0.0677729729729606\\
                -215.06477977953	0.0681621621621673\\
                -215.007240451978	0.0697729729729701\\
                -214.995663942248	0.0701513513513419\\
                -214.980641146022	0.0705729729729683\\
                -214.965705226147	0.0711135135135237\\
                -214.952347377718	0.0715243243243151\\
                -214.948392676942	0.0717405405405316\\
                -214.932913259519	0.072162162162158\\
                -214.898137756375	0.0731459459459529\\
                -214.861568758937	0.0743999999999971\\
                -214.839596401896	0.0751027027027078\\
                -214.266359672209	0.0959027027026877\\
                -214.242982367361	0.0967243243243274\\
                -213.946304945157	0.11016216216214\\
                -213.870755907824	0.114118918918905\\
                -213.710986282629	0.121913513513505\\
                -213.695128907769	0.12281081081079\\
                -213.68723908663	0.123243243243223\\
                -213.68198186555	0.123491891891888\\
                -213.6753703447	0.123891891891873\\
                -213.65294528399	0.124940540540535\\
                -213.649082240858	0.12513513513511\\
                -213.640102002251	0.125675675675666\\
                -213.627815708908	0.126281081081061\\
                -213.622251485573	0.126637837837819\\
                -213.608958522273	0.127351351351336\\
                -213.588624679724	0.128345945945938\\
                -213.57268331222	0.129081081081068\\
                -213.552451275399	0.130064864864863\\
                -213.46379693767	0.135762162162138\\
                -213.456840562572	0.136162162162151\\
                -213.450544096697	0.136681081081065\\
                -213.443808842194	0.137037837837823\\
                -213.438215504869	0.137351351351327\\
                -213.430899367607	0.137762162162147\\
                -213.346860914039	0.142291891891858\\
                -213.312058742303	0.144205405405387\\
                -213.304094273648	0.144735135135107\\
                -213.297673606936	0.145124324324314\\
                -213.15830090712	0.15410810810809\\
                -213.155826371789	0.1543135135135\\
                -213.144980417787	0.154972972972956\\
                -213.129577961586	0.15593513513511\\
                -213.108676397502	0.157243243243215\\
                -213.103941489553	0.157643243243228\\
                -213.097030727181	0.158032432432407\\
                -213.088836879738	0.158508108108094\\
                -213.077111483031	0.159210810810777\\
                -213.044021634884	0.161383783783748\\
                -213.033589419314	0.162151351351326\\
                -213.007479758671	0.164097297297275\\
                -212.99539027902	0.16487567567566\\
                -212.990564715644	0.165091891891876\\
                -212.984635911083	0.165545945945922\\
                -212.92635335164	0.169772972972936\\
                -212.787619321989	0.179059459459438\\
                -212.783216872675	0.179491891891871\\
                -212.777300918907	0.179945945945917\\
                -212.764347074219	0.180962162162132\\
                -212.756674223	0.181448648648626\\
                -212.750214970227	0.181891891891865\\
                -212.725467193487	0.183535135135088\\
                -212.71497151977	0.184270270270247\\
                -212.709203055372	0.184681081081038\\
                -212.705377159957	0.184929729729703\\
                -212.68715643245	0.18641081081077\\
                -212.674844605266	0.187502702702659\\
                -212.661911933724	0.188464864864841\\
                -212.657871236314	0.188810810810764\\
                -212.652108922271	0.189437837837801\\
                -212.643008734633	0.190151351351318\\
                -212.634968459513	0.190778378378354\\
                -212.630139030656	0.191178378378339\\
                -212.604662881089	0.192918918918878\\
                -212.599107476942	0.193372972972924\\
                -212.590331889495	0.194032432432408\\
                -212.576085393385	0.195232432432391\\
                -212.516139561043	0.199621621621588\\
                -212.509450765036	0.200194594594564\\
                -212.500361444635	0.2009405405405\\
                -212.488052111189	0.201989189189163\\
                -212.421214950998	0.207664864864824\\
                -212.405155904678	0.208691891891846\\
                -212.401942650276	0.209016216216185\\
                -212.395262175024	0.209524324324292\\
                -212.356230915164	0.212594594594549\\
                -212.351716926465	0.213016216216175\\
                -212.346337271437	0.213470270270221\\
                -212.341798102541	0.213870270270235\\
                -212.334808167765	0.214410810810762\\
                -212.301058322968	0.217199999999963\\
                -212.296920041182	0.217589189189141\\
                -212.291794896422	0.218248648648597\\
                -212.224889509181	0.224162162162116\\
                -212.222523761106	0.224518918918875\\
                -212.206224354278	0.225978378378329\\
                -212.186423729117	0.227783783783735\\
                -212.183611431209	0.228043243243178\\
                -212.179635704339	0.228399999999937\\
                -212.160481264789	0.229956756756707\\
                -212.155002143125	0.230335135135078\\
                -212.148428910191	0.230767567567511\\
                -212.141167073307	0.231297297297232\\
                -212.134759419546	0.231978378378329\\
                -212.132816801174	0.232227027026966\\
                -212.117037825924	0.233643243243193\\
                -212.114387285387	0.233956756756697\\
                -212.099880442266	0.235427027026958\\
                -212.0845886221	0.236810810810766\\
                -212.076811982067	0.237643243243184\\
                -212.064388181809	0.238843243243196\\
                -212.059074498365	0.239221621621567\\
                -212.048655589236	0.240194594594527\\
                -212.045646809222	0.240518918918866\\
                -212.041032659163	0.240951351351299\\
                -212.032345869921	0.241827027026972\\
                -212.022612976478	0.242648648648583\\
                -212.007360616204	0.244064864864811\\
                -212.001876092388	0.244551351351276\\
                -211.996992002524	0.244962162162096\\
                -211.969196768735	0.247751351351297\\
                -211.960157503314	0.248551351351296\\
                -211.943152281498	0.250162162162098\\
                -211.931715540433	0.251135135135058\\
                -211.914028478934	0.252843243243177\\
                -211.909883148738	0.253243243243162\\
                -211.905378533106	0.253708108108043\\
                -211.894326294683	0.254724324324258\\
                -211.890933062427	0.255102702702629\\
                -211.886058781561	0.255535135135062\\
                -211.811539911222	0.262356756756674\\
                -211.806177519528	0.2627783783783\\
                -211.785198638904	0.264908108108045\\
                -211.78134919198	0.265329729729643\\
                -211.757410906748	0.26783783783776\\
                -211.741996831391	0.269610810810718\\
                -211.697643462004	0.274108108108038\\
                -211.68289246658	0.275448648648563\\
                -211.677052856567	0.2760756756756\\
                -211.664442913119	0.277167567567489\\
                -211.660653956209	0.277567567567473\\
                -211.65522259806	0.278075675675581\\
                -211.650912832169	0.278475675675594\\
                -211.644277633931	0.279189189189111\\
                -211.641166808639	0.279524324324228\\
                -211.619703245598	0.281837837837742\\
                -211.613143822158	0.282443243243165\\
                -211.604799031445	0.283470270270186\\
                -211.603013920786	0.283697297297209\\
                -211.59387339649	0.284594594594495\\
                -211.589609399868	0.285027027026928\\
                -211.58606299205	0.285383783783686\\
                -211.582681040045	0.285718918918832\\
                -211.575570269474	0.286432432432349\\
                -211.552104771768	0.288789189189089\\
                -211.549336888539	0.289102702702621\\
                -211.546041316706	0.289448648648545\\
                -211.542296954626	0.289945945945846\\
                -211.487598248632	0.295502702702606\\
                -211.483972945317	0.29590270270262\\
                -211.479246381251	0.296454054053953\\
                -211.475562759582	0.296918918918834\\
                -211.466453255109	0.297945945945855\\
                -211.454846259062	0.299048648648551\\
                -211.448892107501	0.299848648648549\\
                -211.417820246036	0.303016216216122\\
                -211.375988523726	0.3071135135134\\
                -211.371994726254	0.307664864864762\\
                -211.367124343738	0.308129729729615\\
                -211.361819385051	0.308691891891783\\
                -211.347169468571	0.310335135135034\\
                -211.342415280543	0.310854054053948\\
                -211.334131352516	0.311837837837743\\
                -211.328800408306	0.312475675675557\\
                -211.321475514919	0.313308108108004\\
                -211.319331781655	0.313610810810701\\
                -211.31470401747	0.314108108108002\\
                -211.261974216331	0.320432432432312\\
                -211.25744153182	0.320886486486359\\
                -211.24503277128	0.3223243243242\\
                -211.204012861098	0.327199999999891\\
                -211.200664073091	0.327599999999876\\
                -211.190670502813	0.328886486486368\\
                -211.175310817506	0.330756756756642\\
                -211.109814223518	0.338572972972855\\
                -211.107195200644	0.338951351351227\\
                -211.102701524539	0.339502702702561\\
                -211.043463017477	0.346616216216091\\
                -211.032990030897	0.348021621621484\\
                -210.988830710904	0.353167567567425\\
                -210.985716728575	0.353524324324184\\
                -210.984169788533	0.353718918918787\\
                -210.980663684174	0.354118918918772\\
                -210.964386938357	0.356183783783649\\
                -210.956130982108	0.35724324324309\\
                -210.952725545448	0.357664864864716\\
                -210.938722400564	0.359513513513377\\
                -210.935949736949	0.359999999999843\\
                -210.932650836491	0.360464864864724\\
                -210.930616936382	0.360799999999841\\
                -210.909307197795	0.363718918918778\\
                -210.882100203262	0.366735135134974\\
                -210.867278193859	0.368529729729573\\
                -210.8637083508	0.369027027026874\\
                -210.8433019694	0.371718918918759\\
                -210.838763414519	0.372464864864696\\
                -210.836695503372	0.372713513513361\\
                -210.825517451866	0.374140540540395\\
                -210.81289710359	0.375621621621463\\
                -210.810348992946	0.376032432432282\\
                -210.79020607947	0.378616216216045\\
                -210.784839117736	0.379232432432275\\
                -210.77292325924	0.381027027026875\\
                -210.767845630763	0.381481081080921\\
                -210.762464889227	0.382172972972796\\
                -210.759801600813	0.382518918918748\\
                -210.754032797497	0.38327567567552\\
                -210.751763562787	0.38348108108093\\
                -210.658440056214	0.395427027026841\\
                -210.655722777759	0.395902702702529\\
                -210.651457700913	0.396302702702513\\
                -210.647454781529	0.396854054053875\\
                -210.634320398249	0.398454054053872\\
                -210.612451579114	0.400886486486314\\
                -210.606365638675	0.401697297297119\\
                -210.599425686376	0.402454054053862\\
                -210.596617666313	0.402864864864682\\
                -210.592777401837	0.403221621621441\\
                -210.586308369713	0.404183783783594\\
                -210.565410470056	0.407005405405215\\
                -210.560318109662	0.407513513513322\\
                -210.557797637064	0.407848648648468\\
                -210.543741243191	0.409599999999813\\
                -210.530136115168	0.411427027026832\\
                -210.526571709763	0.411935135134939\\
                -210.521336022499	0.412594594594395\\
                -210.517010614082	0.413145945945757\\
                -210.511915995686	0.413654054053865\\
                -210.498623005739	0.41537297297279\\
                -210.490192830503	0.416454054053844\\
                -210.485419091149	0.416908108107918\\
                -210.46797055516	0.419351351351139\\
                -210.445585369752	0.422162162161953\\
                -210.443096998259	0.422464864864651\\
                -210.437558300212	0.4231135135133\\
                -210.433508245935	0.423697297297082\\
                -210.430870698241	0.424043243243034\\
                -210.427334572969	0.424583783783589\\
                -210.397033867229	0.428778378378183\\
                -210.394422746998	0.4291135135133\\
                -210.392845914166	0.429405405405191\\
                -210.3883131144	0.430010810810586\\
                -210.382475094793	0.430897297297093\\
                -210.379472874747	0.431286486486272\\
                -210.371292369023	0.432562162161958\\
                -210.358032852287	0.434313513513302\\
                -210.35100126987	0.435340540540324\\
                -210.346775792037	0.435945945945718\\
                -210.333880963362	0.437643243243031\\
                -210.16617741026	0.459924324324078\\
                -210.161405093857	0.460583783783534\\
                -210.158185881527	0.461016216215967\\
                -210.142642497017	0.462886486486241\\
                -210.084910497884	0.470562162161912\\
                -210.079634424533	0.471243243243009\\
                -210.06880971603	0.472929729729486\\
                -210.061093547912	0.47409729729705\\
                -210.057694032929	0.474443243243002\\
                -210.050431951963	0.47527567567542\\
                -210.047539359819	0.475740540540301\\
                -210.045206734508	0.476151351351092\\
                -210.019694607555	0.479470270270014\\
                -210.013369249275	0.480335135134879\\
                -210.010060242746	0.4808648648646\\
                -210.004167706743	0.481632432432178\\
                -210.001559463334	0.482032432432163\\
                -209.981626183967	0.484529729729474\\
                -209.976033917462	0.485416216215953\\
                -209.971368698619	0.486172972972696\\
                -209.968351697599	0.486670270269997\\
                -209.956707885817	0.488291891891635\\
                -209.954319622316	0.488627027026752\\
                -209.951244714408	0.489037837837571\\
                -209.946602903994	0.489708108107834\\
                -209.935585465536	0.491081081080807\\
                -209.931615663248	0.491632432432169\\
                -209.928538117357	0.492227027026757\\
                -209.919130000185	0.49363243243215\\
                -209.913558680905	0.494302702702441\\
                -209.910879910802	0.494648648648365\\
                -209.908233284	0.49501621621593\\
                -209.905042819362	0.495372972972689\\
                -209.902603008846	0.495718918918641\\
                -209.899151801324	0.496194594594328\\
                -209.897583374852	0.496464864864578\\
                -209.894823112402	0.496897297297011\\
                -209.871772369957	0.500162162161871\\
                -209.868703262006	0.500670270270007\\
                -209.863777798209	0.50142702702675\\
                -209.861616945473	0.501848648648377\\
                -209.848133585765	0.503535135134854\\
                -209.844466526173	0.504010810810541\\
                -209.824662616116	0.506594594594333\\
                -209.821919617851	0.50692972972945\\
                -209.790851270745	0.511254054053779\\
                -209.786398869271	0.511935135134877\\
                -209.78010278337	0.512810810810549\\
                -209.775789132024	0.513351351351076\\
                -209.739584986289	0.518291891891636\\
                -209.735894020436	0.518702702702427\\
                -209.732833437371	0.519329729729463\\
                -209.721072884001	0.521037837837582\\
                -209.713586473018	0.522097297297023\\
                -209.707426528338	0.522994594594337\\
                -209.704118634228	0.523513513513251\\
                -209.698241628888	0.524529729729466\\
                -209.695967487374	0.524951351351092\\
                -209.683724393763	0.526799999999724\\
                -209.681344051029	0.527167567567318\\
                -209.66528631855	0.529686486486213\\
                -209.660472567934	0.530345945945697\\
                -209.658276422366	0.530691891891621\\
                -209.653841365859	0.531308108107851\\
                -209.649473857391	0.531816216215958\\
                -209.645778515642	0.532302702702452\\
                -209.5574675964	0.544086486486236\\
                -209.549615049128	0.54522162162138\\
                -209.546805053724	0.545772972972713\\
                -209.542403204217	0.546335135134882\\
                -209.537159702147	0.547091891891654\\
                -209.535403723035	0.547405405405158\\
                -209.532034759797	0.547978378378133\\
                -209.498848009294	0.552616216215966\\
                -209.496108791008	0.553081081080848\\
                -209.494425989902	0.553448648648413\\
                -209.466601552592	0.55766486486462\\
                -209.464011283322	0.558118918918666\\
                -209.453485098365	0.559772972972723\\
                -209.448565387478	0.560551351351108\\
                -209.42539066617	0.564205405405175\\
                -209.423142545884	0.564648648648415\\
                -209.420872779125	0.564994594594367\\
                -209.417817910864	0.565448648648413\\
                -209.381410658041	0.570497297297067\\
                -209.334054701905	0.577545945945701\\
                -209.331024328811	0.577935135134908\\
                -209.32152309436	0.579502702702484\\
                -209.318007657112	0.57998918918895\\
                -209.290709585747	0.584086486486257\\
                -209.28693794423	0.584497297297077\\
                -209.280637231245	0.585405405405169\\
                -209.27520350241	0.586129729729493\\
                -209.27201126536	0.586681081080854\\
                -209.235416730822	0.592562162161954\\
                -209.232063747863	0.593037837837613\\
                -209.092406114919	0.613772972972754\\
                -209.089319412746	0.614162162161961\\
                -209.085568149453	0.614724324324129\\
                -209.080748278421	0.615513513513321\\
                -209.077287018432	0.616010810810593\\
                -209.046899309743	0.620713513513323\\
                -209.036302188789	0.622205405405197\\
                -209.004942276765	0.626454054053852\\
                -209.001556594732	0.626789189188997\\
                -208.998183521813	0.627383783783586\\
                -208.995521279735	0.627859459459273\\
                -208.986819635678	0.629113513513317\\
                -208.978358890434	0.630281081080881\\
                -208.959659252659	0.632854054053865\\
                -208.954545610551	0.633718918918731\\
                -208.95186183002	0.634151351351164\\
                -208.950252304153	0.634475675675475\\
                -208.945182427123	0.635297297297114\\
                -208.941732403318	0.635805405405222\\
                -208.937279641729	0.63639999999981\\
                -208.93565400959	0.636670270270088\\
                -208.919603577663	0.638735135134937\\
                -208.908354327972	0.640432432432249\\
                -208.901923379406	0.641199999999827\\
                -208.881110991854	0.644097297297122\\
                -208.871112558491	0.645394594594421\\
                -208.856363239951	0.647297297297115\\
                -208.852833368149	0.647881081080897\\
                -208.849955969778	0.648248648648462\\
                -208.841122008049	0.649416216216025\\
                -208.837369312215	0.649762162161977\\
                -208.832661612027	0.650356756756594\\
                -208.820549829342	0.652129729729552\\
                -208.818577674531	0.652475675675504\\
                -208.808117826045	0.653902702702538\\
                -208.805893897598	0.654216216216042\\
                -208.801794108998	0.654799999999824\\
                -208.773098607667	0.659037837837673\\
                -208.770410505627	0.659470270270106\\
                -208.767703565368	0.659848648648477\\
                -208.761160823966	0.660843243243079\\
                -208.754577641959	0.661643243243077\\
                -208.750606677773	0.662270270270113\\
                -208.747075710627	0.662735135134966\\
                -208.7438889986	0.663210810810654\\
                -208.738914254044	0.663848648648468\\
                -208.731712957599	0.664940540540385\\
                -208.728696264502	0.665416216216045\\
                -208.714880934602	0.667275675675512\\
                -208.701318812778	0.669243243243073\\
                -208.682817537439	0.671729729729577\\
                -208.678442166312	0.672291891891746\\
                -208.662771267395	0.674616216216066\\
                -208.623674848996	0.680237837837694\\
                -208.621845274713	0.680551351351198\\
                -208.616706078219	0.681210810810654\\
                -208.612848391387	0.681805405405242\\
                -208.610100059379	0.682140540540388\\
                -208.540792818534	0.692216216216082\\
                -208.507705851519	0.696659459459312\\
                -208.4974449797	0.698291891891756\\
                -208.492220232514	0.699113513513367\\
                -208.489318937808	0.699491891891768\\
                -208.485383655251	0.699945945945814\\
                -208.480936534749	0.700681081080944\\
                -208.477857154211	0.701124324324184\\
                -208.473827108102	0.701621621621484\\
                -208.462244023456	0.703210810810674\\
                -208.457113122355	0.704054054053927\\
                -208.44923996304	0.705156756756622\\
                -208.446570914988	0.705589189189055\\
                -208.413093133848	0.710313513513398\\
                -208.407923697129	0.71110270270259\\
                -208.356543973733	0.718151351351224\\
                -208.353440746657	0.718529729729596\\
                -208.344900347914	0.71963243243232\\
                -208.340797695999	0.720281081080969\\
                -208.33806376729	0.720724324324209\\
                -208.334219636381	0.721297297297184\\
                -208.279225867257	0.729199999999878\\
                -208.275030915377	0.729848648648527\\
                -208.269326447835	0.730637837837719\\
                -208.262893855521	0.731254054053949\\
                -208.242157042564	0.733956756756641\\
                -208.238938752089	0.734345945945847\\
                -208.235353146995	0.734908108108016\\
                -208.232430381851	0.735275675675581\\
                -208.219152397569	0.737210810810723\\
                -208.207172201164	0.738875675675587\\
                -208.204949181096	0.739210810810704\\
                -208.200684576097	0.739729729729618\\
                -208.198015814964	0.740054054053957\\
                -208.193261666755	0.740572972972871\\
                -208.187485597033	0.741318918918836\\
                -208.182012439271	0.742032432432325\\
                -208.179557129051	0.742389189189083\\
                -208.158210426717	0.745210810810704\\
                -208.154575700898	0.745686486486392\\
                -208.102575234666	0.752767567567474\\
                -208.097993020629	0.753362162162063\\
                -208.08943422068	0.754637837837748\\
                -208.084449583044	0.755491891891808\\
                -208.080244253755	0.756054054053976\\
                -208.051344172535	0.760097297297222\\
                -208.048147342437	0.76045405405398\\
                -208.044766935363	0.761005405405314\\
                -208.032163423076	0.762702702702626\\
                -208.019808068489	0.764248648648561\\
                -208.017391983703	0.76460540540532\\
                -208.011238471224	0.765416216216124\\
                -207.953863018898	0.772810810810739\\
                -207.950312469209	0.773199999999918\\
                -207.939571937619	0.774475675675603\\
                -207.936237357373	0.774929729729649\\
                -207.932545559137	0.775448648648563\\
                -207.929236109616	0.775924324324251\\
                -207.92089906684	0.777091891891814\\
                -207.91679064866	0.77754594594586\\
                -207.908254915803	0.778789189189098\\
                -207.905003026547	0.779254054053979\\
                -207.894924829702	0.780540540540471\\
                -207.825349461461	0.789589189189115\\
                -207.82240851358	0.789956756756681\\
                -207.809121615918	0.791805405405341\\
                -207.80376831498	0.792486486486411\\
                -207.799979755105	0.793059459459386\\
                -207.797974352298	0.793318918918857\\
                -207.779947117335	0.795610810810729\\
                -207.768882655369	0.797005405405343\\
                -207.764166254168	0.797610810810738\\
                -207.751147762926	0.799275675675602\\
                -207.679286921628	0.80810810810803\\
                -207.676201071903	0.808443243243175\\
                -207.662676575157	0.810010810810752\\
                -207.659842366523	0.81043243243235\\
                -207.654367075316	0.811243243243183\\
                -207.634906685622	0.813556756756697\\
                -207.630919822085	0.814054054053997\\
                -207.623261684865	0.815113513513438\\
                -207.618168558623	0.815545945945871\\
                -207.603188070777	0.817502702702626\\
                -207.592989721741	0.818724324324251\\
                -207.588718325415	0.819210810810745\\
                -207.543977745315	0.824043243243182\\
                -207.539925006855	0.824497297297228\\
                -207.531254601162	0.825470270270188\\
                -207.513982279897	0.827286486486429\\
                -207.501154612815	0.828616216216147\\
                -207.496566641277	0.829037837837774\\
                -207.476638655913	0.831308108108033\\
                -207.474221624046	0.831686486486433\\
                -207.470369310604	0.832097297297224\\
                -207.456655412814	0.833621621621546\\
                -207.452152910784	0.834054054053979\\
                -207.447047789512	0.834713513513435\\
                -207.424662995512	0.83728648648642\\
                -207.42119202081	0.837664864864792\\
                -207.418603701756	0.837935135135069\\
                -207.414348427802	0.838378378378309\\
                -207.379298059819	0.841924324324253\\
                -207.376042300487	0.842291891891819\\
                -207.372083943562	0.842940540540468\\
                -207.368181529277	0.84349189189183\\
                -207.339105676603	0.846616216216148\\
                -207.332119803627	0.847491891891821\\
                -207.324765083071	0.848281081081012\\
                -207.319112795445	0.848983783783723\\
                -207.312313009047	0.84969729729724\\
                -207.306706331688	0.850129729729673\\
                -207.297779730084	0.851016216216152\\
                -207.290285804428	0.851805405405344\\
                -207.28668739516	0.852216216216164\\
                -207.27905447642	0.853091891891836\\
                -207.272760770703	0.853827027026966\\
                -207.263831822879	0.854951351351275\\
                -207.26071334244	0.855297297297227\\
                -207.25321819802	0.856281081081022\\
                -207.249282682567	0.856713513513455\\
                -207.240050918194	0.857556756756679\\
                -207.232462527516	0.858194594594522\\
                -207.22482687359	0.858691891891823\\
                -207.199252229594	0.861362162162095\\
                -207.189821841658	0.862270270270216\\
                -207.186100649278	0.862637837837781\\
                -207.171144209939	0.864075675675622\\
                -207.115606439299	0.869848648648599\\
                -207.094696592093	0.871978378378316\\
                -207.054930505928	0.875437837837779\\
                -207.035808448558	0.877308108108053\\
                -207.032022762692	0.877664864864812\\
                -207.022554170981	0.878540540540484\\
                -207.017530538521	0.879027027026979\\
                -207.00382884437	0.880281081081023\\
                -206.999273883737	0.880659459459395\\
                -206.981543247739	0.88214054054049\\
                -206.978329610481	0.882475675675607\\
                -206.973866674844	0.88299459459455\\
                -206.967866634604	0.883513513513464\\
                -206.862637516101	0.8938486486486\\
                -206.858553814044	0.89417297297291\\
                -206.84640216002	0.895167567567512\\
                -206.833529073307	0.896324324324269\\
                -206.828277420521	0.896691891891834\\
                -206.823102754631	0.897081081081041\\
                -206.815479845424	0.897870270270232\\
                -206.809399820451	0.898313513513472\\
                -206.793028359422	0.899664864864803\\
                -206.767256770953	0.901697297297261\\
                -206.761131888961	0.902248648648595\\
                -206.757101887733	0.902637837837801\\
                -206.749213195735	0.903189189189135\\
                -206.744678092063	0.903664864864822\\
                -206.736632684297	0.904345945945892\\
                -206.720040454826	0.905632432432384\\
                -206.716318506251	0.905945945945888\\
                -206.67911996171	0.908810810810763\\
                -206.673760468102	0.909210810810777\\
                -206.666988428343	0.909805405405365\\
                -206.650293163186	0.911059459459409\\
                -206.643985734659	0.911481081081035\\
                -206.626735799302	0.912789189189141\\
                -206.611093998022	0.913902702702671\\
                -206.605255610249	0.914356756756717\\
                -206.595076697106	0.915145945945909\\
                -206.584893920091	0.916010810810775\\
                -206.577507668376	0.916475675675628\\
                -206.572899099096	0.916875675675641\\
                -206.566488710291	0.917329729729687\\
                -206.559352014047	0.917794594594568\\
                -206.541930005172	0.919308108108055\\
                -206.526884232091	0.920313513513463\\
                -206.490865790029	0.923016216216183\\
                -206.480635009476	0.923675675675639\\
                -206.474642062536	0.924227027027001\\
                -206.470309518345	0.924551351351312\\
                -206.452569417181	0.926032432432407\\
                -206.444564382772	0.92646486486484\\
                -206.433720141899	0.927156756756716\\
                -206.426988998851	0.927513513513475\\
                -206.420680809891	0.927956756756714\\
                -206.41035072953	0.928648648648618\\
                -206.402035973462	0.929297297297268\\
                -206.395362260971	0.929751351351314\\
                -206.39082550109	0.930054054054011\\
                -206.381243247965	0.930464864864831\\
                -206.375419997737	0.930940540540519\\
                -206.368274425971	0.931416216216178\\
                -206.36341436178	0.931632432432394\\
                -206.332462723877	0.933891891891875\\
                -206.322323309924	0.934594594594557\\
                -206.316128371317	0.935113513513471\\
                -206.307035826431	0.935567567567546\\
                -206.283851001091	0.936972972972939\\
                -206.265649835981	0.938194594594563\\
                -206.225508385149	0.940627027027006\\
                -206.210057197545	0.941513513513485\\
                -206.196584976094	0.942259459459422\\
                -206.193699499966	0.942486486486473\\
                -206.188340123017	0.942864864864845\\
                -206.181551065988	0.943362162162146\\
                -206.175584037387	0.943816216216192\\
                -206.168365254007	0.944237837837818\\
                -206.131544745798	0.946562162162138\\
                -206.126066526056	0.946897297297284\\
                -206.103686618903	0.948140540540521\\
                -206.09456382988	0.948486486486473\\
                -206.086008455792	0.948951351351326\\
                -206.0729998209	0.949664864864843\\
                -206.067258649324	0.949989189189154\\
                -206.062625072048	0.950345945945912\\
                -206.058745714181	0.950605405405383\\
                -206.044444044649	0.951362162162127\\
                -206.036151361752	0.951827027027008\\
                -206.02000407258	0.952810810810803\\
                -206.017332845332	0.952983783783765\\
                -206.004948914363	0.953632432432414\\
                -205.971509615311	0.955383783783759\\
                -205.783880707237	0.964162162162154\\
                -205.773666239553	0.964627027027007\\
                -205.768608648972	0.964929729729704\\
                -205.75632407913	0.965427027027005\\
                -205.715639507476	0.967156756756737\\
                -205.689648284668	0.968227027027012\\
                -205.616888198263	0.971372972972972\\
                -205.599926878935	0.971859459459438\\
                -205.513543543361	0.975275675675675\\
                -205.509145070552	0.97547027027025\\
                -205.483645428616	0.976410810810791\\
                -205.452880380463	0.977394594594585\\
                -205.291574139381	0.981827027027009\\
                -205.277771656976	0.98229189189189\\
                -205.254930146708	0.982962162162153\\
                -205.227265126455	0.983610810810802\\
                -205.173242005348	0.985081081081063\\
                -205.144139737119	0.985643243243231\\
                -205.133058458204	0.985859459459448\\
                -205.116614094139	0.986216216216206\\
                -205.064994921693	0.987394594594576\\
                -205.060340758142	0.987470270270251\\
                -205.044829427724	0.987891891891877\\
                -205.026817458095	0.988227027027023\\
                -204.951061568618	0.989502702702708\\
                -204.934731546715	0.989772972972958\\
                -204.911786912065	0.990194594594584\\
                -204.730501771845	0.992735135135121\\
                -204.69670854502	0.993286486486483\\
                -204.625796287125	0.994194594594603\\
                -204.583049353545	0.994562162162168\\
                -204.52298374024	0.995189189189176\\
                -204.497898930938	0.995437837837841\\
                -204.395972112545	0.996281081081065\\
                -204.382636625653	0.996399999999994\\
                -204.296476853021	0.996951351351356\\
                -204.24462064308	0.99726486486486\\
                -204.183409550556	0.997600000000006\\
                -204.097143374034	0.998043243243245\\
                -203.987228810471	0.998475675675678\\
                -203.905838861795	0.998789189189182\\
                -203.775362731147	0.999167567567554\\
                -203.077212225955	0.999945945945939\\
                -202.336273122876	1\\
            };
        \addplot [color=mycolor2, dashed, forget plot]
        table[row sep=crcr]{%
                -237.905811625988	0\\
                -236.975510714234	7.56756756743471e-05\\
                -233.489368979702	0.0004216216216264\\
                -232.134845839979	0.000897297297285604\\
                -230.87609775087	0.00148108108106726\\
                -230.827252064239	0.00153513513512848\\
                -230.192864924896	0.00206486486487734\\
                -228.72792684419	0.00407567567566502\\
                -228.633463117535	0.00430270270271649\\
                -228.33745245646	0.00490810810811126\\
                -228.068289875008	0.00569729729730284\\
                -227.989776034743	0.00600000000000023\\
                -227.853633028321	0.00637837837837196\\
                -227.752474386127	0.00677837837838524\\
                -227.601061847355	0.00723243243243132\\
                -227.447481608235	0.00780540540540642\\
                -227.378543628659	0.00808648648649068\\
                -227.166068194307	0.00877837837836637\\
                -226.928342173995	0.00989189189189688\\
                -226.850153886732	0.0102486486486555\\
                -226.679844008952	0.0110162162162055\\
                -226.669779754749	0.0110810810810733\\
                -226.589126327846	0.0114378378378319\\
                -226.368084640233	0.0126486486486499\\
                -226.361344052342	0.0127243243243242\\
                -226.297887601818	0.0130594594594697\\
                -226.205820392513	0.0136108108108033\\
                -226.148974989513	0.0140216216216231\\
                -226.118434949556	0.0141945945945849\\
                -226.019988515179	0.0149081081081022\\
                -225.976195715692	0.0152972972973089\\
                -225.911168958156	0.0156972972972937\\
                -225.898443581257	0.0158162162162228\\
                -225.831297131086	0.0162702702702688\\
                -225.551979998859	0.0184324324324336\\
                -225.547817075053	0.0184972972973014\\
                -225.499290840653	0.0189513513513475\\
                -225.199867419781	0.0217729729729683\\
                -225.170860728432	0.0220648648648591\\
                -225.126345094677	0.022475675675679\\
                -225.018853522427	0.0237081081081101\\
                -225.013234170339	0.0238054054053976\\
                -224.936568064171	0.0246594594594569\\
                -224.884749579527	0.0252648648648801\\
                -224.854107932484	0.0256972972972846\\
                -224.810626994062	0.0261837837837788\\
                -224.77525356029	0.0266054054054052\\
                -224.754579869808	0.0268108108108152\\
                -224.721745680788	0.0272756756756678\\
                -224.692138244712	0.0276864864864876\\
                -224.637143615356	0.0284108108108114\\
                -224.586392514484	0.0291891891891964\\
                -224.553614468024	0.0296540540540491\\
                -224.549240498254	0.02974054054053\\
                -224.474605895405	0.030637837837844\\
                -224.466886337221	0.0308108108108058\\
                -224.399879817409	0.0315567567567712\\
                -224.291917426416	0.0330810810810931\\
                -224.261695841209	0.0335243243243326\\
                -224.255733287233	0.0336108108108135\\
                -224.232773182205	0.0339567567567656\\
                -224.162101759789	0.0349405405405321\\
                -224.151724423993	0.0352216216216164\\
                -224.120962388912	0.0356432432432428\\
                -223.995307385379	0.0375243243243233\\
                -223.965574907049	0.037902702702695\\
                -223.959766159302	0.0380432432432372\\
                -223.937244936034	0.0384216216216373\\
                -223.902773786536	0.0390270270270321\\
                -223.877384386797	0.0394270270270169\\
                -223.84060618618	0.0400432432432467\\
                -223.59117607419	0.0446918918918868\\
                -223.565390557393	0.045178378378381\\
                -223.488162536015	0.046616216216222\\
                -223.469533905808	0.0470702702702681\\
                -223.442880008411	0.047708108108111\\
                -223.427791191466	0.0479567567567472\\
                -223.402422948984	0.0484324324324348\\
                -223.387283561868	0.0487783783783868\\
                -223.365707733077	0.049145945945952\\
                -223.342545430909	0.0497081081081205\\
                -223.324866259143	0.0501297297297185\\
                -223.286762208973	0.0510702702702588\\
                -223.264644117515	0.0516540540540689\\
                -223.247349796445	0.0520648648648603\\
                -223.235636393245	0.052454054054067\\
                -223.188635989687	0.0535675675675691\\
                -223.15197617366	0.0544648648648547\\
                -223.135321135437	0.0548972972972877\\
                -223.126700777361	0.0551351351351457\\
                -223.103577083926	0.0557837837837951\\
                -222.668854427197	0.0675027027027113\\
                -222.644557675473	0.0682702702702613\\
                -222.640484346312	0.06842162162161\\
                -222.624517407525	0.0688972972972977\\
                -222.600381172664	0.0697081081081024\\
                -222.289093583583	0.0800108108108191\\
                -222.20134148317	0.0829297297297273\\
                -222.183998452599	0.0835567567567637\\
                -222.054198263292	0.0887351351351242\\
                -222.042375032635	0.0890918918918828\\
                -222.020280741677	0.0900432432432297\\
                -221.968989648719	0.091989189189178\\
                -221.961167775383	0.0923675675675781\\
                -221.952428072583	0.0927783783783696\\
                -221.946882826378	0.0930810810810669\\
                -221.911740260652	0.0944864864864883\\
                -221.899437834487	0.0949405405405344\\
                -221.888462509887	0.0953189189189061\\
                -221.879695550091	0.0956540540540516\\
                -221.863622553617	0.0962702702702529\\
                -221.851128702915	0.0968756756756761\\
                -221.838596983994	0.0973297297297222\\
                -221.824030076304	0.0979675675675651\\
                -221.786784580612	0.0996756756756554\\
                -221.708304255945	0.103254054054048\\
                -221.702825815404	0.103535135135132\\
                -221.696123290285	0.103881081081084\\
                -221.671323426494	0.1050162162162\\
                -221.663501300696	0.1053945945946\\
                -221.649770240577	0.10595675675674\\
                -221.643572341733	0.106313513513498\\
                -221.639441431642	0.106518918918908\\
                -221.597554153623	0.108345945945928\\
                -221.590804439232	0.108702702702686\\
                -221.579785549876	0.109275675675661\\
                -221.57139864391	0.109729729729708\\
                -221.557583811248	0.110118918918914\\
                -221.275266111186	0.124216216216212\\
                -221.266003929132	0.124756756756739\\
                -221.258450303845	0.125189189189172\\
                -221.25400017393	0.125405405405388\\
                -221.24653491875	0.125805405405401\\
                -221.240752821387	0.126140540540518\\
                -221.233073930813	0.126583783783758\\
                -221.221327889943	0.127232432432407\\
                -221.210332383867	0.127902702702698\\
                -221.201906090304	0.128335135135131\\
                -221.142622041826	0.13145945945945\\
                -221.133942070075	0.131837837837821\\
                -221.127896468252	0.132183783783773\\
                -221.120542875574	0.132594594594593\\
                -221.094847215852	0.134183783783755\\
                -221.090694290645	0.134367567567551\\
                -221.087153024022	0.134594594594574\\
                -221.078499907641	0.135232432432417\\
                -221.049275563964	0.136713513513484\\
                -221.044787029498	0.136983783783762\\
                -221.037006946206	0.137448648648643\\
                -221.027504701755	0.138162162162132\\
                -221.018825256381	0.138702702702687\\
                -221.004374186802	0.139729729729709\\
                -220.994443114085	0.140140540540528\\
                -220.986020430785	0.140616216216188\\
                -220.977019491828	0.141102702702682\\
                -220.974852569176	0.141297297297285\\
                -220.967950615809	0.141708108108077\\
                -220.964966096721	0.141924324324293\\
                -220.923681518442	0.144302702702674\\
                -220.913680538734	0.144832432432423\\
                -220.906435523443	0.145189189189182\\
                -220.882541960671	0.146854054054046\\
                -220.878320278276	0.147145945945937\\
                -220.869766991101	0.147621621621596\\
                -220.849036110968	0.148832432432414\\
                -220.846112834552	0.14908108108105\\
                -220.840625496748	0.149513513513483\\
                -220.832917263576	0.149999999999977\\
                -220.82761731033	0.150356756756736\\
                -220.779498415849	0.153567567567535\\
                -220.775209746948	0.153805405405393\\
                -220.770578351055	0.154162162162152\\
                -220.758199357641	0.155070270270244\\
                -220.750098010818	0.155545945945931\\
                -220.747399968351	0.155718918918893\\
                -220.69263759758	0.15940540540538\\
                -220.684897991522	0.159751351351332\\
                -220.66310546616	0.161329729729715\\
                -220.652698186447	0.161999999999978\\
                -220.642755883899	0.162799999999976\\
                -220.635235183674	0.16328648648647\\
                -220.532357451312	0.170994594594561\\
                -220.519694907226	0.172075675675643\\
                -220.500297237873	0.173308108108074\\
                -220.49528091649	0.173589189189158\\
                -220.487848694479	0.173978378378337\\
                -220.476655069848	0.174843243243203\\
                -220.465506379666	0.175621621621588\\
                -220.424300282303	0.178778378378354\\
                -220.417011946744	0.179243243243207\\
                -220.406715578642	0.179837837837795\\
                -220.401133604298	0.180335135135095\\
                -220.396069551761	0.180799999999977\\
                -220.381590482754	0.181945945945927\\
                -220.367046035523	0.183037837837816\\
                -220.361134354252	0.183448648648607\\
                -220.293841691926	0.188464864864841\\
                -220.287364290072	0.188929729729693\\
                -220.248485616528	0.19229189189187\\
                -220.239227956074	0.19323243243241\\
                -220.213520173848	0.195027027026981\\
                -220.194267940553	0.19676756756752\\
                -220.182358174866	0.197783783783734\\
                -220.17299061203	0.198378378378351\\
                -220.068660851754	0.206637837837803\\
                -220.053926092614	0.207935135135102\\
                -220.048811232706	0.208432432432403\\
                -220.042579135194	0.209091891891859\\
                -220.036323034666	0.209556756756712\\
                -220.030307047981	0.210108108108074\\
                -220.024089731607	0.21056216216212\\
                -220.019643373571	0.210962162162133\\
                -220.01309907556	0.211491891891853\\
                -219.999348579785	0.212735135135091\\
                -219.994101607153	0.213102702702656\\
                -219.980265002584	0.214432432432375\\
                -219.977310129464	0.214713513513459\\
                -219.971102305182	0.215156756756699\\
                -219.935741100659	0.217859459459419\\
                -219.928041862043	0.218410810810752\\
                -219.920376671364	0.218983783783727\\
                -219.903578840224	0.220399999999955\\
                -219.898391357325	0.22079999999994\\
                -219.890106131304	0.221589189189132\\
                -219.878419128171	0.222540540540479\\
                -219.850441697528	0.225070270270209\\
                -219.791111898641	0.230745945945898\\
                -219.780619740293	0.231794594594533\\
                -219.774965207837	0.23230270270264\\
                -219.772312563176	0.232616216216172\\
                -219.73184914728	0.236367567567498\\
                -219.726662413418	0.236810810810766\\
                -219.708876944076	0.238313513513447\\
                -219.703310243645	0.238789189189134\\
                -219.692255435084	0.239729729729675\\
                -219.688447856357	0.240118918918853\\
                -219.684236623129	0.24050810810806\\
                -219.678645451767	0.240929729729658\\
                -219.676828267522	0.241091891891841\\
                -219.673926226477	0.241405405405345\\
                -219.66718096451	0.242021621621575\\
                -219.659288618658	0.242659459459389\\
                -219.606695898795	0.248054054053995\\
                -219.600589238209	0.248605405405328\\
                -219.592582650645	0.249318918918846\\
                -219.560834739407	0.25233513513507\\
                -219.510232578567	0.257232432432374\\
                -219.500701018345	0.258529729729673\\
                -219.478017768206	0.260616216216135\\
                -219.473948645238	0.260994594594536\\
                -219.467629527402	0.26159999999993\\
                -219.436925246945	0.265135135135068\\
                -219.432333475948	0.265643243243176\\
                -219.425642117341	0.266335135135051\\
                -219.416615832584	0.267286486486398\\
                -219.370332961245	0.272270270270184\\
                -219.361674983576	0.27313513513505\\
                -219.356696522746	0.273686486486412\\
                -219.257067709634	0.283902702702619\\
                -219.241378146713	0.285513513513422\\
                -219.224910220617	0.287243243243154\\
                -219.208002044211	0.289037837837753\\
                -219.204521083769	0.289394594594512\\
                -219.19775258463	0.290183783783704\\
                -219.193741436314	0.290562162162075\\
                -219.186106606905	0.291329729729625\\
                -219.119899436876	0.298832432432334\\
                -219.115964191816	0.299189189189093\\
                -219.10786967682	0.300183783783694\\
                -219.104554199889	0.300572972972873\\
                -219.101902431573	0.300929729729631\\
                -219.097240413832	0.301427027026932\\
                -218.924173230031	0.32205405405395\\
                -218.921391921444	0.322410810810709\\
                -218.918236607042	0.322810810810694\\
                -218.896545807174	0.325405405405292\\
                -218.893902904739	0.325837837837724\\
                -218.890089169455	0.326183783783677\\
                -218.885113872875	0.326691891891784\\
                -218.87424085174	0.328032432432309\\
                -218.866321397608	0.328972972972849\\
                -218.863557666089	0.329308108107995\\
                -218.68841802207	0.351394594594467\\
                -218.685454737015	0.351772972972839\\
                -218.677921846907	0.352821621621473\\
                -218.674708963033	0.353297297297161\\
                -218.667074189592	0.354291891891762\\
                -218.663783137933	0.354767567567421\\
                -218.660066736795	0.355286486486335\\
                -218.627151197414	0.360021621621485\\
                -218.582234658925	0.365816216216075\\
                -218.580023183108	0.36618378378364\\
                -218.574841025527	0.366854054053903\\
                -218.564406258566	0.368108108107947\\
                -218.56033497165	0.368518918918767\\
                -218.524385449655	0.373383783783623\\
                -218.520330955737	0.373816216216056\\
                -218.515076311158	0.374756756756597\\
                -218.506185444811	0.375978378378221\\
                -218.503459405761	0.376529729729583\\
                -218.491193825305	0.377935135134976\\
                -218.484130102939	0.378745945945781\\
                -218.478120825161	0.379610810810647\\
                -218.469675151841	0.380864864864719\\
                -218.456662551661	0.382432432432267\\
                -218.450547666145	0.383297297297133\\
                -218.444127127152	0.384281081080928\\
                -218.440531008086	0.384918918918743\\
                -218.436813793666	0.385524324324166\\
                -218.427789869378	0.386799999999823\\
                -218.422715585564	0.387459459459308\\
                -218.387013462883	0.39281081081063\\
                -218.381417805424	0.393621621621463\\
                -218.375036775825	0.394454054053881\\
                -218.372156056522	0.394832432432253\\
                -218.359920104646	0.396464864864697\\
                -218.357199598516	0.396821621621456\\
                -218.342708853855	0.398681081080895\\
                -218.337181354602	0.399545945945761\\
                -218.311812974048	0.403059459459286\\
                -218.307768043971	0.403437837837657\\
                -218.264645780909	0.409470270270077\\
                -218.2604905569	0.409881081080897\\
                -218.256896464783	0.410389189189004\\
                -218.24194767256	0.412908108107928\\
                -218.237680530077	0.413513513513323\\
                -218.197921496948	0.419394594594394\\
                -218.195821116775	0.419729729729539\\
                -218.192748715944	0.420172972972779\\
                -218.18843924363	0.420821621621428\\
                -218.153039341873	0.426097297297105\\
                -218.150127055443	0.426529729729538\\
                -218.144047392281	0.427416216216017\\
                -218.13370718182	0.429102702702494\\
                -218.12729199928	0.430086486486289\\
                -218.12274459986	0.430616216216009\\
                -218.117470903066	0.431362162161946\\
                -218.113343700968	0.431935135134921\\
                -218.108992700312	0.432670270270052\\
                -218.106036095195	0.433059459459258\\
                -218.095581129427	0.434799999999797\\
                -218.093649092142	0.435135135134914\\
                -218.072199685972	0.43829189189168\\
                -218.064734638578	0.439459459459243\\
                -218.054719942095	0.441048648648433\\
                -218.049465261567	0.441891891891686\\
                -218.046692342076	0.442335135134925\\
                -218.043697233982	0.442789189188971\\
                -218.041816464559	0.443091891891669\\
                -218.033181658455	0.444421621621416\\
                -218.027900081386	0.445048648648424\\
                -217.996443611064	0.449697297297064\\
                -217.952917043573	0.456854054053821\\
                -217.949508853808	0.457308108107867\\
                -217.946347452104	0.457827027026809\\
                -217.941127936334	0.458616216215972\\
                -217.938156907057	0.458843243243024\\
                -217.926542686391	0.460864864864618\\
                -217.921515479663	0.461632432432197\\
                -217.914864578493	0.462648648648411\\
                -217.90506274298	0.464216216215988\\
                -217.789283144823	0.482032432432192\\
                -217.787084955985	0.482356756756502\\
                -217.782809617567	0.483145945945694\\
                -217.776242514485	0.484140540540295\\
                -217.772021414842	0.484821621621364\\
                -217.769223471787	0.485199999999736\\
                -217.762520315825	0.486227027026757\\
                -217.758210106573	0.4867459459457\\
                -217.754931581818	0.487243243242972\\
                -217.744328721143	0.488832432432162\\
                -217.741654255255	0.489318918918656\\
                -217.73761392913	0.49004324324298\\
                -217.688002792135	0.497481081080821\\
                -217.684449766439	0.497978378378122\\
                -217.636557841683	0.506021621621358\\
                -217.629117868171	0.506962162161898\\
                -217.618816596097	0.5084540540538\\
                -217.593321433031	0.512605405405139\\
                -217.568853037344	0.516356756756494\\
                -217.50789350741	0.52639999999974\\
                -217.449413081267	0.535599999999761\\
                -217.440666768663	0.537340540540299\\
                -217.435234844731	0.53816216216191\\
                -217.431127884505	0.538789189188947\\
                -217.4272058654	0.539470270270016\\
                -217.423734408213	0.540097297297052\\
                -217.418897504973	0.540994594594338\\
                -217.414762875751	0.541654054053822\\
                -217.412392884149	0.542172972972736\\
                -217.406331332564	0.543059459459215\\
                -217.397063764418	0.544529729729476\\
                -217.393197052108	0.545113513513257\\
                -217.389572044295	0.545599999999752\\
                -217.386276521268	0.546118918918665\\
                -217.357050364686	0.550864864864621\\
                -217.340119227224	0.553567567567342\\
                -217.322653432638	0.55648648648625\\
                -217.312190157549	0.558345945945717\\
                -217.304489927667	0.559686486486243\\
                -217.301761247363	0.56016216216193\\
                -217.300001929936	0.560410810810566\\
                -217.296770636682	0.560864864864641\\
                -217.291194465121	0.561794594594375\\
                -217.286276616143	0.562518918918698\\
                -217.282394220693	0.563199999999767\\
                -217.279294589137	0.563643243243007\\
                -217.277039218308	0.564032432432214\\
                -217.214719057765	0.573967567567337\\
                -217.070858534287	0.59795675675656\\
                -217.067856885498	0.598399999999799\\
                -217.062874275705	0.599318918918698\\
                -217.058617759147	0.599999999999795\\
                -217.055699354866	0.600540540540322\\
                -217.051142646018	0.601362162161962\\
                -217.035051488301	0.603924324324112\\
                -217.018678391626	0.606767567567374\\
                -217.015550624642	0.607124324324133\\
                -217.013541078341	0.607405405405189\\
                -217.010936762596	0.607816216216008\\
                -216.994567305735	0.610410810810606\\
                -216.986366411131	0.61166486486465\\
                -216.983102301359	0.612270270270074\\
                -216.97831831693	0.613059459459265\\
                -216.974769445958	0.613599999999792\\
                -216.97201935712	0.614021621621418\\
                -216.961434392314	0.615891891891692\\
                -216.957561245402	0.616475675675474\\
                -216.953712615903	0.617145945945737\\
                -216.939246080961	0.619643243243047\\
                -216.936514346178	0.620010810810612\\
                -216.930177911203	0.621027027026827\\
                -216.926552863473	0.621481081080873\\
                -216.921755890929	0.622248648648451\\
                -216.915133817236	0.623383783783595\\
                -216.912856661361	0.623708108107905\\
                -216.904064727827	0.62530810810793\\
                -216.900728672372	0.625794594594396\\
                -216.884632348624	0.628194594594419\\
                -216.876165985166	0.629513513513331\\
                -216.874053455628	0.629848648648448\\
                -216.860773949902	0.631989189188999\\
                -216.850594618817	0.633751351351179\\
                -216.844742611447	0.634821621621427\\
                -216.84303543447	0.635124324324153\\
                -216.84044193887	0.635491891891718\\
                -216.835470333133	0.636313513513329\\
                -216.831914746781	0.636724324324149\\
                -216.81847088974	0.639027027026856\\
                -216.79177258176	0.643383783783605\\
                -216.787880963908	0.643989189189\\
                -216.783980712733	0.644627027026843\\
                -216.781250859483	0.645145945945757\\
                -216.779119827928	0.645502702702515\\
                -216.774625037616	0.646064864864684\\
                -216.771837229038	0.646616216216046\\
                -216.766819082039	0.647481081080912\\
                -216.764472641867	0.647805405405222\\
                -216.762957445084	0.648097297297113\\
                -216.760770834928	0.648421621621452\\
                -216.757512508929	0.649059459459295\\
                -216.72913593952	0.653491891891719\\
                -216.726830544157	0.653859459459284\\
                -216.720195600761	0.654875675675498\\
                -216.713795935895	0.655967567567387\\
                -216.706974230734	0.656908108107928\\
                -216.704965237242	0.657340540540361\\
                -216.697872849666	0.658345945945769\\
                -216.695311066597	0.65881081081065\\
                -216.692155323083	0.65930810810795\\
                -216.687301095048	0.660032432432274\\
                -216.666820421412	0.663308108107941\\
                -216.643610013027	0.667675675675525\\
                -216.631947213002	0.669621621621474\\
                -216.60700487818	0.673913513513355\\
                -216.581906043851	0.678237837837685\\
                -216.568546957725	0.680421621621463\\
                -216.564810798162	0.681167567567428\\
                -216.561141879803	0.681816216216077\\
                -216.558339483577	0.682291891891737\\
                -216.553336318206	0.683113513513376\\
                -216.547278385634	0.684248648648492\\
                -216.53942147555	0.685372972972829\\
                -216.537286774795	0.685740540540394\\
                -216.532970289546	0.686497297297166\\
                -216.530000282723	0.687059459459306\\
                -216.523473771778	0.688054054053907\\
                -216.52035409361	0.688594594594463\\
                -216.516178692133	0.689481081080942\\
                -216.514445447551	0.6898378378377\\
                -216.508201248929	0.690745945945793\\
                -216.505073626544	0.691232432432287\\
                -216.503329261721	0.691567567567432\\
                -216.500006051905	0.692086486486346\\
                -216.462574828661	0.698540540540392\\
                -216.457587790407	0.699394594594452\\
                -216.452187448693	0.700302702702572\\
                -216.450139619264	0.700648648648524\\
                -216.447060507222	0.701221621621499\\
                -216.44452395117	0.701567567567423\\
                -216.435691689462	0.703027027026906\\
                -216.433865500184	0.70334054054041\\
                -216.416004486933	0.706151351351224\\
                -216.396391826764	0.709005405405293\\
                -216.370359756592	0.713329729729594\\
                -216.367757419534	0.713697297297188\\
                -216.365540137137	0.714140540540427\\
                -216.318677075803	0.721805405405291\\
                -216.311597331527	0.723048648648529\\
                -216.309474756225	0.723405405405288\\
                -216.292852532133	0.726064864864753\\
                -216.288609447147	0.72681081081069\\
                -216.283867044038	0.727762162162065\\
                -216.280375158544	0.728216216216111\\
                -216.27535350014	0.728994594594496\\
                -216.273439000535	0.729372972972868\\
                -216.2688505811	0.730108108107999\\
                -216.265018460235	0.730854054053935\\
                -216.262562767961	0.731210810810694\\
                -216.258122462851	0.732054054053947\\
                -216.247166905832	0.733675675675585\\
                -216.241691852764	0.734497297297196\\
                -216.238824056384	0.735156756756652\\
                -216.223568303912	0.737654054053962\\
                -216.220012348862	0.738227027026937\\
                -216.215316678996	0.738951351351261\\
                -216.212079229143	0.739470270270175\\
                -216.185814650096	0.743621621621514\\
                -216.181430720647	0.744356756756673\\
                -216.171606061243	0.746054054053957\\
                -216.168454879096	0.746724324324219\\
                -216.15567441499	0.748605405405328\\
                -216.144302439434	0.750227027026938\\
                -216.138319149982	0.751210810810733\\
                -216.135166171522	0.751783783783708\\
                -216.124038628953	0.753502702702605\\
                -216.119832129869	0.754345945945857\\
                -216.091996789541	0.758129729729632\\
                -216.068804066687	0.761805405405312\\
                -216.0623075038	0.762789189189107\\
                -215.991700803601	0.773502702702615\\
                -215.990225086483	0.773740540540473\\
                -215.979975618903	0.775254054053988\\
                -215.977199017896	0.775697297297228\\
                -215.973378621226	0.776183783783694\\
                -215.969567068887	0.776702702702636\\
                -215.963736581588	0.777567567567502\\
                -215.96091385569	0.778010810810741\\
                -215.956902595677	0.778432432432368\\
                -215.95095384532	0.779254054053979\\
                -215.912752522411	0.785027027026956\\
                -215.908876541918	0.785632432432351\\
                -215.905321977439	0.786237837837774\\
                -215.902269511492	0.786627027026952\\
                -215.872857611188	0.790897297297221\\
                -215.870945875654	0.79122162162156\\
                -215.868334465568	0.791567567567483\\
                -215.866860179331	0.791816216216148\\
                -215.827155453518	0.797837837837761\\
                -215.819378687349	0.798951351351292\\
                -215.775797155611	0.805308108108022\\
                -215.772722129422	0.805697297297229\\
                -215.762774219549	0.807070270270202\\
                -215.750447482362	0.808713513513453\\
                -215.695560295158	0.816162162162101\\
                -215.684266810382	0.817740540540484\\
                -215.674001433698	0.819124324324264\\
                -215.671007643854	0.819632432432371\\
                -215.655104380084	0.821599999999933\\
                -215.652538194991	0.821924324324243\\
                -215.646628012045	0.822908108108038\\
                -215.644233764187	0.823297297297216\\
                -215.635495679263	0.824486486486421\\
                -215.624930714622	0.826108108108031\\
                -215.613346639571	0.827772972972895\\
                -215.605624491359	0.828864864864784\\
                -215.583310756065	0.831848648648588\\
                -215.570932689167	0.833481081081004\\
                -215.562743904502	0.834648648648596\\
                -215.557916942364	0.835156756756703\\
                -215.532546706257	0.83863783783778\\
                -215.529529376262	0.839016216216152\\
                -215.519349944685	0.840475675675606\\
                -215.494768812451	0.843535135135056\\
                -215.490420773162	0.844108108108031\\
                -215.465800123629	0.847221621621543\\
                -215.462977878246	0.847621621621556\\
                -215.454980064553	0.848745945945893\\
                -215.440877747468	0.850389189189116\\
                -215.436570792831	0.851091891891826\\
                -215.430633570392	0.851870270270211\\
                -215.428710968155	0.852172972972909\\
                -215.423974154649	0.852810810810752\\
                -215.421117691618	0.853156756756704\\
                -215.413209244678	0.854259459459399\\
                -215.404816649867	0.855254054054001\\
                -215.389732313959	0.857232432432369\\
                -215.386712220246	0.857578378378321\\
                -215.362122603214	0.860832432432375\\
                -215.359421768277	0.861210810810746\\
                -215.334284172719	0.864075675675622\\
                -215.330094225497	0.864659459459403\\
                -215.316175811261	0.866497297297229\\
                -215.31315789664	0.866799999999927\\
                -215.308705619791	0.86723243243236\\
                -215.294678892894	0.869091891891827\\
                -215.277566159035	0.871178378378318\\
                -215.238458620969	0.875621621621548\\
                -215.235123681774	0.875956756756693\\
                -215.230860640937	0.876367567567513\\
                -215.225189459205	0.877178378378318\\
                -215.215262097738	0.878324324324268\\
                -215.163752968232	0.884421621621556\\
                -215.117008705363	0.88952432432427\\
                -215.110741565831	0.890129729729665\\
                -215.10728648832	0.890486486486424\\
                -215.05894952246	0.895102702702644\\
                -215.054866849124	0.895470270270209\\
                -215.046885597492	0.896421621621556\\
                -215.041030862142	0.897037837837786\\
                -215.037163115061	0.897405405405351\\
                -215.024737098445	0.898529729729688\\
                -215.020398848207	0.898886486486447\\
                -215.012150622844	0.899762162162119\\
                -215.006078915036	0.900389189189127\\
                -214.997974285994	0.901297297297248\\
                -214.99230679914	0.901783783783742\\
                -214.975437604052	0.903589189189148\\
                -214.961540075555	0.905135135135083\\
                -214.924614614829	0.908324324324269\\
                -214.921975171194	0.908681081081028\\
                -214.91662605329	0.909178378378328\\
                -214.910365749387	0.909664864864823\\
                -214.90274244738	0.910421621621566\\
                -214.881615274692	0.91217297297294\\
                -214.874556450078	0.912767567567528\\
                -214.831061864498	0.916767567567518\\
                -214.826056336088	0.917297297297267\\
                -214.819681879699	0.917902702702662\\
                -214.803831403615	0.919156756756706\\
                -214.79434949378	0.920010810810766\\
                -214.789429077347	0.920410810810779\\
                -214.785129662353	0.920778378378344\\
                -214.778124953193	0.92140540540538\\
                -214.774194892997	0.921772972972946\\
                -214.734775217749	0.925070270270226\\
                -214.72955184735	0.925643243243201\\
                -214.7244498586	0.926010810810766\\
                -214.711725512115	0.927048648648622\\
                -214.679494203518	0.929772972972927\\
                -214.649086839959	0.932281081081044\\
                -214.645079104051	0.932637837837802\\
                -214.641164355663	0.932994594594561\\
                -214.63674325447	0.933372972972933\\
                -214.631441958077	0.933762162162139\\
                -214.629121930057	0.934032432432389\\
                -214.612687099176	0.935556756756739\\
                -214.607263162434	0.935891891891856\\
                -214.583240616059	0.938010810810795\\
                -214.580723572338	0.938140540540502\\
                -214.575195233786	0.938508108108067\\
                -214.500019750339	0.943945945945927\\
                -214.493633114134	0.944335135135105\\
                -214.484225784962	0.94514594594591\\
                -214.478667977073	0.945567567567537\\
                -214.47678602745	0.945718918918885\\
                -214.46988968679	0.946118918918899\\
                -214.465650707236	0.946421621621596\\
                -214.454937527618	0.947210810810788\\
                -214.447180261332	0.94767567567564\\
                -214.429675594771	0.948810810810784\\
                -214.417619191111	0.94967567567565\\
                -214.411014485837	0.950064864864828\\
                -214.401706367484	0.950670270270251\\
                -214.385979682153	0.951535135135117\\
                -214.308503513094	0.956421621621615\\
                -214.301227494903	0.956767567567539\\
                -214.269107086105	0.95841081081079\\
                -214.261200928366	0.958929729729704\\
                -214.25059806881	0.959416216216198\\
                -214.230355486888	0.960551351351342\\
                -214.225086740447	0.9609081081081\\
                -214.219788010072	0.961135135135123\\
                -214.191276350991	0.962594594594577\\
                -214.185577958977	0.962951351351336\\
                -214.172993548956	0.963664864864853\\
                -214.162298764884	0.964162162162154\\
                -214.085987440545	0.968518918918903\\
                -214.07745011261	0.968897297297275\\
                -214.069005656756	0.969286486486482\\
                -214.02551176689	0.971491891891873\\
                -214.011945006092	0.971989189189173\\
                -213.998458751379	0.972572972972955\\
                -213.988699226558	0.972962162162162\\
                -213.97132260678	0.973643243243231\\
                -213.953482800246	0.9743243243243\\
                -213.939784587826	0.974962162162143\\
                -213.929009482602	0.975362162162156\\
                -213.91763460776	0.975978378378358\\
                -213.883057477256	0.977124324324308\\
                -213.856113865209	0.977978378378367\\
                -213.84934884848	0.97817297297297\\
                -213.840689840811	0.978529729729729\\
                -213.835854420469	0.978789189189172\\
                -213.819314325683	0.97938378378376\\
                -213.806972815211	0.979881081081061\\
                -213.784253670794	0.98052972972971\\
                -213.782095190371	0.980627027027026\\
                -213.767776057867	0.981081081081072\\
                -213.763887044578	0.981243243243227\\
                -213.740796764514	0.981913513513518\\
                -213.733160903479	0.982183783783768\\
                -213.720244114356	0.982627027027007\\
                -213.705143911764	0.98314594594595\\
                -213.686866964291	0.983643243243222\\
                -213.618897892909	0.985308108108114\\
                -213.591488300477	0.986064864864858\\
                -213.413378185438	0.990227027027032\\
                -213.391818425986	0.990605405405404\\
                -213.286861653655	0.992540540540546\\
                -213.280262738469	0.992735135135121\\
                -213.178479091425	0.994194594594603\\
                -212.870643728066	0.997308108108115\\
                -212.796482510206	0.997729729729741\\
                -212.472234113384	0.999102702702714\\
                -212.072125169646	0.999740540540529\\
                -212.029735828522	0.99976216216217\\
                -211.508543065467	1\\
            };
        \addplot [color=mycolor3, forget plot]
        table[row sep=crcr]{%
                -235.758638535244	0\\
                -226.539969815064	0.000389189189178296\\
                -225.631545847853	0.000594594594588216\\
                -223.414950399802	0.00152432432432192\\
                -223.384074684351	0.00155675675677003\\
                -223.225626913125	0.0016540540540575\\
                -221.260939621371	0.00387027027028353\\
                -221.226773597595	0.00402162162163222\\
                -220.704138577804	0.00517837837838897\\
                -220.693889462215	0.00523243243242177\\
                -220.45196984611	0.00577297297297719\\
                -220.443583496979	0.00581621621620343\\
                -220.290782474407	0.00625945945947137\\
                -220.241480022979	0.00641081081082007\\
                -220.145480145193	0.00676756756757868\\
                -219.925044585433	0.00728648648649255\\
                -219.817482482692	0.00769729729728397\\
                -219.803993731425	0.00775135135134519\\
                -219.676579278176	0.00819459459458471\\
                -219.585384756132	0.00849729729731052\\
                -219.489328021459	0.00887567567568226\\
                -219.430798644879	0.00921081081079933\\
                -219.327379379783	0.00965405405406727\\
                -219.311857284058	0.0097621621621613\\
                -219.054222521549	0.0110486486486536\\
                -219.048348576665	0.0111135135135214\\
                -218.986331521531	0.01147027027028\\
                -218.510494527435	0.0143567567567686\\
                -218.441007734188	0.01476756756756\\
                -218.152890052433	0.0167243243243149\\
                -217.917966298611	0.0185837837837823\\
                -217.901936194302	0.0187999999999988\\
                -217.869704702663	0.0191783783783706\\
                -217.635833165098	0.0213513513513419\\
                -217.481782492745	0.0225297297297402\\
                -217.465696463467	0.0227567567567633\\
                -217.316346421406	0.0241837837837977\\
                -217.239019157921	0.0250810810810833\\
                -217.198401098302	0.0254270270270354\\
                -217.182364809611	0.0256216216216103\\
                -217.137796275073	0.0260756756756848\\
                -217.112786308364	0.0264216216216084\\
                -217.058998952686	0.0270270270270316\\
                -216.966253206671	0.0280864864865009\\
                -216.941320515362	0.0284648648648727\\
                -216.879321791712	0.0295567567567616\\
                -216.849936429309	0.0299567567567465\\
                -216.814833831308	0.0304756756756888\\
                -216.727352463932	0.0318162162162139\\
                -216.544548885552	0.034378378378392\\
                -216.538289654806	0.0345513513513538\\
                -216.503009800568	0.0352216216216164\\
                -216.369505760295	0.037362162162168\\
                -216.326256101777	0.0382810810810952\\
                -216.257577158354	0.0393837837837907\\
                -216.23173058677	0.0398486486486433\\
                -216.145282150549	0.0414378378378331\\
                -216.101037124472	0.042529729729722\\
                -216.064248617104	0.0431027027026971\\
                -215.977049315467	0.0448864864864902\\
                -215.954408393153	0.0452756756756685\\
                -215.931398472335	0.0456972972972949\\
                -215.904723748984	0.0463135135135246\\
                -215.901002046667	0.046378378378364\\
                -215.870751544259	0.047048648648655\\
                -215.836313758832	0.04782702702704\\
                -215.816583202861	0.0483135135135058\\
                -215.698491283875	0.05112432432432\\
                -215.679250523598	0.0515675675675595\\
                -215.535451041968	0.0549513513513489\\
                -215.527056835267	0.0551891891891785\\
                -215.487507343518	0.0560864864864925\\
                -215.245135283214	0.0622702702702611\\
                -215.177771653973	0.0641837837837897\\
                -215.164058053619	0.064572972972968\\
                -215.146600893302	0.0650378378378491\\
                -215.101750015799	0.0663891891891808\\
                -215.082306360967	0.0668432432432269\\
                -215.067035806962	0.0672864864864948\\
                -215.047902504429	0.0678270270270218\\
                -215.02971398012	0.0683891891891903\\
                -215.001835112105	0.0691783783783819\\
                -214.938974709822	0.0711675675675565\\
                -214.923788471039	0.0715675675675698\\
                -214.90744332728	0.0720000000000027\\
                -214.888474413153	0.0725837837837844\\
                -214.745840065055	0.0776324324324378\\
                -214.740857591157	0.0778162162162062\\
                -214.724807675643	0.0782594594594457\\
                -214.454143926621	0.0876540540540418\\
                -214.440431462703	0.0879999999999939\\
                -214.434392333422	0.0883027027026912\\
                -214.418173183572	0.0888756756756663\\
                -214.397065286556	0.0896972972972776\\
                -214.385777825151	0.0901837837837718\\
                -214.364811976502	0.0909729729729634\\
                -214.349059461546	0.0915351351351319\\
                -214.331017723745	0.0922702702702622\\
                -214.32765676256	0.092454054054059\\
                -214.318686819876	0.0928432432432373\\
                -214.313475299557	0.0930162162161992\\
                -214.293134968867	0.0937513513513579\\
                -214.281327247077	0.0941621621621493\\
                -214.271491575985	0.0945621621621626\\
                -214.263617565554	0.0948432432432469\\
                -214.250915109944	0.0953729729729673\\
                -214.241104787897	0.0958270270270134\\
                -214.229490000765	0.0964324324324366\\
                -214.215954140651	0.096962162162157\\
                -214.13196448325	0.100551351351328\\
                -214.11393217715	0.101340540540519\\
                -214.105379851838	0.101697297297278\\
                -214.080819512134	0.102648648648625\\
                -214.074650800218	0.102940540540544\\
                -214.065826869362	0.103405405405397\\
                -214.059898192265	0.103729729729707\\
                -214.044787972826	0.104410810810805\\
                -214.040193512973	0.104702702702696\\
                -214.029256762213	0.105135135135129\\
                -214.018436353589	0.105772972972972\\
                -213.981365429002	0.10751351351351\\
                -213.969959550298	0.108021621621617\\
                -213.96225857612	0.108324324324315\\
                -213.957722630431	0.108670270270267\\
                -213.896087601998	0.111643243243236\\
                -213.893567994446	0.111772972972972\\
                -213.883050885689	0.112291891891886\\
                -213.866981393311	0.113199999999978\\
                -213.860339842967	0.113567567567543\\
                -213.855555149376	0.113772972972953\\
                -213.845867191682	0.114172972972966\\
                -213.829199437768	0.11513513513512\\
                -213.825641459542	0.115362162162143\\
                -213.814183032263	0.115956756756731\\
                -213.806869234812	0.116389189189164\\
                -213.799764664438	0.116789189189177\\
                -213.77531434638	0.117967567567547\\
                -213.744385937637	0.119405405405388\\
                -213.725222626347	0.12048648648647\\
                -213.686364615112	0.122237837837815\\
                -213.6338210523	0.124897297297281\\
                -213.620932849053	0.125589189189185\\
                -213.599328051021	0.126735135135107\\
                -213.588802876982	0.127232432432407\\
                -213.575177056933	0.128021621621599\\
                -213.568380440348	0.128443243243225\\
                -213.554786329558	0.129178378378356\\
                -213.550227878556	0.129556756756728\\
                -213.538145398107	0.130151351351344\\
                -213.530924632655	0.130562162162136\\
                -213.52046813618	0.131102702702691\\
                -213.515245550554	0.131383783783775\\
                -213.508186940201	0.131729729729699\\
                -213.42962877154	0.136237837837825\\
                -213.402493139921	0.137686486486473\\
                -213.371897078924	0.139513513513492\\
                -213.362270400362	0.139978378378345\\
                -213.264291707297	0.146183783783755\\
                -213.254196892348	0.146691891891862\\
                -213.208425849369	0.149502702702677\\
                -213.191429950875	0.150291891891868\\
                -213.152236239864	0.152670270270249\\
                -213.146287461585	0.153037837837815\\
                -213.140988547847	0.153340540540512\\
                -213.00626402045	0.162594594594566\\
                -212.850269204855	0.173535135135097\\
                -212.845611186492	0.173902702702662\\
                -212.837129653105	0.174454054054024\\
                -212.828153474024	0.17511351351348\\
                -212.822500340826	0.175481081081045\\
                -212.756624117368	0.180313513513482\\
                -212.749323311274	0.180854054054009\\
                -212.744251176276	0.181383783783758\\
                -212.733804716724	0.182194594594563\\
                -212.721950919204	0.182821621621599\\
                -212.707622194892	0.183783783783753\\
                -212.679379271435	0.186140540540492\\
                -212.667285904543	0.187059459459419\\
                -212.661494278296	0.18755675675672\\
                -212.632413152481	0.189567567567536\\
                -212.627737981574	0.189924324324295\\
                -212.624692032127	0.19011891891887\\
                -212.573074897272	0.193664864864814\\
                -212.566454786268	0.194183783783757\\
                -212.540474030897	0.196281081081054\\
                -212.538433845435	0.196508108108077\\
                -212.527797196178	0.197405405405362\\
                -212.523375264648	0.197837837837795\\
                -212.518056469837	0.198335135135096\\
                -212.507766701126	0.199178378378349\\
                -212.50580370871	0.199340540540504\\
                -212.49953731263	0.199827027026998\\
                -212.494536180231	0.200259459459431\\
                -212.466363989444	0.202259459459412\\
                -212.457055046048	0.203016216216184\\
                -212.452543285912	0.203394594594556\\
                -212.422595804823	0.205967567567512\\
                -212.417644356519	0.206324324324271\\
                -212.40440343565	0.207286486486453\\
                -212.400235271403	0.207643243243211\\
                -212.388661083625	0.208691891891846\\
                -212.380724396973	0.209416216216169\\
                -212.375585450705	0.209794594594541\\
                -212.37262140813	0.210021621621564\\
                -212.356614235779	0.211102702702647\\
                -212.352356900494	0.211599999999947\\
                -212.343036629271	0.21247567567562\\
                -212.315526289951	0.214508108108049\\
                -212.307635176294	0.215199999999953\\
                -212.300393637693	0.215762162162122\\
                -212.286525207916	0.216940540540492\\
                -212.279687706229	0.217556756756721\\
                -212.272252880061	0.218086486486442\\
                -212.269757925419	0.218227027026984\\
                -212.263687850332	0.218735135135091\\
                -212.233655893245	0.221459459459396\\
                -212.222521706077	0.222443243243191\\
                -212.217940942576	0.222789189189143\\
                -212.209023477605	0.22353513513508\\
                -212.203446664391	0.223924324324258\\
                -212.179005310893	0.225794594594532\\
                -212.170427180739	0.226562162162111\\
                -212.162149229074	0.227286486486435\\
                -212.158835180872	0.227610810810745\\
                -212.149775008074	0.228162162162107\\
                -212.138363283613	0.229210810810741\\
                -212.12796502517	0.230129729729668\\
                -212.120841854754	0.230789189189124\\
                -212.111800771294	0.231610810810764\\
                -212.107303991256	0.231935135135075\\
                -212.088711140279	0.233805405405349\\
                -212.075746982894	0.234983783783719\\
                -212.064991659691	0.235956756756707\\
                -212.060955401495	0.236313513513466\\
                -212.049800175169	0.237394594594548\\
                -212.045821711798	0.237718918918858\\
                -212.041495301032	0.238108108108037\\
                -212.024822560919	0.239697297297226\\
                -212.019464378451	0.240151351351301\\
                -211.992083945414	0.242562162162102\\
                -211.986647181544	0.242972972972922\\
                -211.976376823066	0.243837837837788\\
                -211.971993077036	0.244227027026966\\
                -211.968976782754	0.244551351351276\\
                -211.963290560272	0.245016216216158\\
                -211.950581277955	0.246162162162108\\
                -211.94576774345	0.246508108108031\\
                -211.943664574814	0.246702702702635\\
                -211.939114038255	0.247091891891841\\
                -211.93256333938	0.247751351351297\\
                -211.929555653774	0.248086486486415\\
                -211.920808608009	0.249037837837761\\
                -211.907158868989	0.250259459459386\\
                -211.892751722181	0.251545945945878\\
                -211.886912704545	0.252075675675599\\
                -211.866149551456	0.254064864864802\\
                -211.862969718527	0.254486486486428\\
                -211.858184969193	0.254951351351281\\
                -211.852359184833	0.255556756756675\\
                -211.847840577758	0.256064864864783\\
                -211.842499841817	0.256551351351277\\
                -211.833783979734	0.257427027026949\\
                -211.824840575275	0.258291891891815\\
                -211.819486434648	0.258713513513442\\
                -211.804465298008	0.260205405405344\\
                -211.781519548178	0.262237837837773\\
                -211.777395215476	0.262605405405338\\
                -211.773295677044	0.26301621621613\\
                -211.760819611115	0.264054054053986\\
                -211.738343958514	0.266399999999919\\
                -211.733747898203	0.266767567567484\\
                -211.727778444244	0.267437837837747\\
                -211.726469166391	0.267654054053963\\
                -211.691255499501	0.271243243243163\\
                -211.686253990819	0.271632432432341\\
                -211.680321665308	0.272443243243174\\
                -211.677398125595	0.272767567567485\\
                -211.669450517914	0.273772972972893\\
                -211.66252485036	0.274594594594504\\
                -211.658146266162	0.274983783783711\\
                -211.644422358351	0.276356756756684\\
                -211.633955936368	0.277264864864776\\
                -211.612519242041	0.27945945945936\\
                -211.595325016879	0.281210810810734\\
                -211.591475489846	0.281589189189106\\
                -211.569445928267	0.283978378378293\\
                -211.551076696633	0.286162162162071\\
                -211.54712828024	0.286540540540443\\
                -211.533420912324	0.288010810810704\\
                -211.524998013118	0.288886486486405\\
                -211.51763568546	0.289664864864761\\
                -211.442980542459	0.29757837837829\\
                -211.423205322981	0.299870270270162\\
                -211.418040998347	0.300313513513402\\
                -211.414088858887	0.300810810810702\\
                -211.411155252977	0.301167567567461\\
                -211.401414847999	0.302281081080991\\
                -211.387812780092	0.303989189189082\\
                -211.372830191191	0.305697297297201\\
                -211.279713071686	0.316227027026912\\
                -211.274395434924	0.316843243243142\\
                -211.269220853491	0.317524324324211\\
                -211.265407816155	0.317924324324196\\
                -211.26057040131	0.318475675675558\\
                -211.250357717568	0.31958918918906\\
                -211.243327380601	0.320335135135025\\
                -211.232246269264	0.321621621621517\\
                -211.217319680579	0.323610810810692\\
                -211.21048773574	0.324508108107977\\
                -211.183131040684	0.327610810810683\\
                -211.176232460734	0.328335135135006\\
                -211.152212936478	0.331081081080953\\
                -211.14956415154	0.331470270270131\\
                -211.137854956322	0.332810810810685\\
                -211.134428081437	0.333210810810669\\
                -211.12836592865	0.333956756756635\\
                -211.099446744585	0.337556756756612\\
                -211.096121949836	0.337891891891758\\
                -211.049606634049	0.342897297297156\\
                -211.04633164807	0.343264864864722\\
                -211.039607466529	0.344172972972842\\
                -211.027844408213	0.345686486486358\\
                -211.015797695095	0.347027027026883\\
                -211.008267753684	0.347924324324197\\
                -210.995607452613	0.349362162162038\\
                -210.984476048399	0.350659459459308\\
                -210.980795102229	0.351124324324189\\
                -210.977081417696	0.351567567567429\\
                -210.97077203315	0.352291891891753\\
                -210.963689551576	0.353145945945812\\
                -210.954914296163	0.354378378378243\\
                -210.95202716416	0.354864864864737\\
                -210.925024571836	0.358086486486343\\
                -210.918926640171	0.358983783783628\\
                -210.910366525657	0.359924324324169\\
                -210.906528806477	0.36050810810795\\
                -210.880767297778	0.363989189189027\\
                -210.870292279595	0.365351351351194\\
                -210.847397006651	0.368324324324163\\
                -210.845283774108	0.368691891891729\\
                -210.834306892352	0.370021621621476\\
                -210.830023482101	0.370637837837677\\
                -210.827581984823	0.370994594594436\\
                -210.826246615638	0.371189189189039\\
                -210.822879889254	0.371654054053892\\
                -210.82023422445	0.371967567567424\\
                -210.816796648184	0.372497297297144\\
                -210.760160454032	0.379427027026878\\
                -210.757485778908	0.379783783783608\\
                -210.74967596803	0.380821621621465\\
                -210.72514328585	0.383913513513335\\
                -210.721324227908	0.384378378378216\\
                -210.713988432626	0.385286486486308\\
                -210.711534467776	0.385654054053873\\
                -210.683152783017	0.38930810810794\\
                -210.680219719571	0.389772972972793\\
                -210.665311302876	0.391599999999812\\
                -210.662636773843	0.391956756756571\\
                -210.655896064966	0.39277837837821\\
                -210.651981261182	0.393178378378195\\
                -210.645822476329	0.393794594594425\\
                -210.6393230506	0.394518918918749\\
                -210.633318885828	0.395167567567398\\
                -210.630285801605	0.39557837837819\\
                -210.626465725904	0.395978378378203\\
                -210.620933640497	0.396508108107923\\
                -210.605647001123	0.398540540540353\\
                -210.602685207829	0.398875675675498\\
                -210.593132228261	0.399945945945774\\
                -210.589550197958	0.400443243243046\\
                -210.586742291983	0.401048648648469\\
                -210.582764720995	0.401772972972793\\
                -210.577293292644	0.402378378378188\\
                -210.569710752833	0.403470270270077\\
                -210.564881161848	0.404097297297113\\
                -210.562923927448	0.404540540540353\\
                -210.551535139555	0.406118918918736\\
                -210.548552102641	0.406508108107914\\
                -210.545504332949	0.406994594594408\\
                -210.54200955464	0.407621621621445\\
                -210.526314929963	0.409686486486294\\
                -210.500624259519	0.412832432432225\\
                -210.498581409453	0.413156756756564\\
                -210.495325337961	0.413470270270068\\
                -210.492337146512	0.413902702702501\\
                -210.486580016717	0.414745945945754\\
                -210.473009071491	0.416821621621438\\
                -210.452818136566	0.4194054054052\\
                -210.450263398562	0.419772972972766\\
                -210.442446086259	0.420767567567367\\
                -210.411468936461	0.424486486486273\\
                -210.394188395679	0.426951351351136\\
                -210.388861320376	0.427524324324111\\
                -210.3846086933	0.42817297297276\\
                -210.381181276259	0.428551351351132\\
                -210.377793623964	0.429081081080881\\
                -210.373368566009	0.429621621621408\\
                -210.367259961772	0.43037837837818\\
                -210.318169941519	0.437102702702475\\
                -210.311204277599	0.438043243243015\\
                -210.297467283888	0.439870270270063\\
                -210.295076156731	0.440259459459241\\
                -210.292975452635	0.440627027026807\\
                -210.290135864481	0.441102702702494\\
                -210.27620452116	0.44294054054032\\
                -210.27038460099	0.443816216215993\\
                -210.267260161337	0.444237837837619\\
                -210.263807217143	0.444627027026797\\
                -210.258052712628	0.445535135134918\\
                -210.239182843533	0.447924324324106\\
                -210.23433124391	0.448497297297081\\
                -210.230704263624	0.449005405405188\\
                -210.227556326511	0.44938378378356\\
                -210.225104224557	0.449675675675451\\
                -210.209581068038	0.451935135134903\\
                -210.20764561797	0.4522378378376\\
                -210.203220241438	0.452702702702481\\
                -210.197427016149	0.453524324324093\\
                -210.194514964191	0.453913513513271\\
                -210.188026956614	0.454832432432198\\
                -210.185063392782	0.455091891891669\\
                -210.182265677252	0.455448648648428\\
                -210.174691771054	0.456464864864643\\
                -210.168974577222	0.457178378378131\\
                -210.163575910128	0.457924324324097\\
                -210.152432755742	0.459394594594357\\
                -210.133414808752	0.461837837837606\\
                -210.128749713095	0.46238918918894\\
                -210.125669839966	0.462886486486241\\
                -210.120808079854	0.463513513513277\\
                -210.116736145758	0.464108108107865\\
                -210.110547533243	0.465005405405151\\
                -210.103720410946	0.465978378378139\\
                -210.100891288939	0.466410810810572\\
                -210.095071507726	0.467221621621377\\
                -210.092517010124	0.467589189188942\\
                -210.08745735281	0.468324324324072\\
                -210.080462333354	0.469318918918674\\
                -210.072111663178	0.47050810810785\\
                -210.061492130732	0.471794594594343\\
                -210.056312009987	0.472421621621379\\
                -210.051338058761	0.473113513513255\\
                -210.048343326323	0.473621621621362\\
                -210.044769775092	0.474075675675437\\
                -210.040641408635	0.474497297297034\\
                -210.036962246115	0.474951351351109\\
                -210.021945265467	0.477167567567307\\
                -210.014450598315	0.478194594594328\\
                -210.003457582408	0.47948108108082\\
                -209.999684447475	0.480064864864602\\
                -209.985031881029	0.481956756756489\\
                -209.982703586355	0.482259459459215\\
                -209.9791624441	0.482670270270006\\
                -209.967039611606	0.484497297297025\\
                -209.961336114754	0.485340540540278\\
                -209.956531273992	0.486097297297022\\
                -209.954533840746	0.486475675675422\\
                -209.948875299009	0.487286486486227\\
                -209.905903254271	0.49310270270243\\
                -209.903231958321	0.493448648648382\\
                -209.900950410224	0.49383783783756\\
                -209.893776779238	0.494745945945681\\
                -209.889052037073	0.495372972972689\\
                -209.882219640145	0.496389189188903\\
                -209.879960583798	0.496799999999723\\
                -209.873694884887	0.49771891891865\\
                -209.860980486902	0.499318918918647\\
                -209.858085500897	0.499708108107825\\
                -209.851278114405	0.500670270270007\\
                -209.846268569779	0.501448648648363\\
                -209.841934098817	0.501989189188919\\
                -209.807803567406	0.506767567567294\\
                -209.805508862177	0.507156756756473\\
                -209.801414661562	0.507708108107835\\
                -209.794261946448	0.508594594594314\\
                -209.776581833364	0.510929729729469\\
                -209.772439214872	0.511567567567312\\
                -209.768263551942	0.512129729729452\\
                -209.761135259731	0.51292972972945\\
                -209.757276961052	0.513437837837557\\
                -209.719828584508	0.518583783783527\\
                -209.706832112113	0.520583783783508\\
                -209.702124963016	0.521113513513257\\
                -209.697675887955	0.521794594594326\\
                -209.693255275919	0.522356756756494\\
                -209.687945337325	0.523113513513238\\
                -209.659827764769	0.527016216215969\\
                -209.651983365406	0.528108108107858\\
                -209.646652823968	0.528940540540276\\
                -209.5479424555	0.543383783783526\\
                -209.54548047431	0.543740540540284\\
                -209.535240282046	0.544994594594357\\
                -209.526341274805	0.546378378378137\\
                -209.524291548156	0.546702702702447\\
                -209.520869576076	0.54710270270246\\
                -209.516920263222	0.547729729729468\\
                -209.512155611856	0.548335135134892\\
                -209.509894677581	0.548681081080844\\
                -209.503893757961	0.549437837837587\\
                -209.493999307728	0.550789189188947\\
                -209.487693896103	0.551772972972714\\
                -209.465300359539	0.55510270270247\\
                -209.455048385952	0.556562162161924\\
                -209.450188503772	0.557318918918668\\
                -209.438944901491	0.558875675675438\\
                -209.404350328392	0.564140540540308\\
                -209.40034535535	0.564529729729486\\
                -209.393680193274	0.565535135134894\\
                -209.390405308606	0.565913513513266\\
                -209.383573468556	0.566832432432193\\
                -209.380201826236	0.567351351351107\\
                -209.34867409857	0.572183783783544\\
                -209.335969530902	0.573935135134917\\
                -209.330968784649	0.574551351351118\\
                -209.325543502738	0.575535135134913\\
                -209.319620254852	0.576432432432199\\
                -209.311031812821	0.577567567567343\\
                -209.306561414317	0.577978378378162\\
                -209.302905717272	0.578497297297076\\
                -209.28061811788	0.581535135134914\\
                -209.27724958546	0.581999999999766\\
                -209.272498645194	0.582756756756538\\
                -209.268596468095	0.583427027026801\\
                -209.246531934513	0.586724324324109\\
                -209.234663016034	0.588594594594383\\
                -209.232482760553	0.588940540540307\\
                -209.229316065809	0.58954594594573\\
                -209.226868256941	0.589902702702489\\
                -209.217672803062	0.591264864864655\\
                -209.213633361211	0.591816216215989\\
                -209.210869949212	0.59228108108087\\
                -209.206340231115	0.593005405405194\\
                -209.203109010524	0.593329729729504\\
                -209.198863285206	0.594021621621408\\
                -209.196125357095	0.594410810810587\\
                -209.192669474917	0.594908108107887\\
                -209.16095914405	0.599827027026805\\
                -209.157677803509	0.600291891891686\\
                -209.136384290231	0.603405405405198\\
                -209.134429363701	0.603664864864641\\
                -209.130413121268	0.604194594594389\\
                -209.126784426765	0.604745945945723\\
                -209.120094198959	0.605729729729518\\
                -209.116870276658	0.606291891891686\\
                -209.111703632628	0.607167567567359\\
                -209.109467771325	0.607513513513311\\
                -209.103847627455	0.60839999999979\\
                -209.040676859258	0.617621621621424\\
                -209.033609610262	0.618670270270059\\
                -209.028472726547	0.619297297297095\\
                -209.01805887294	0.62104864864844\\
                -209.015941315157	0.621394594594392\\
                -209.010092645882	0.622151351351164\\
                -209.005419409153	0.622940540540355\\
                -208.996298900909	0.624475675675484\\
                -208.993097982626	0.625027027026817\\
                -208.981755844015	0.626605405405201\\
                -208.9781636473	0.626962162161959\\
                -208.962713113741	0.629037837837643\\
                -208.959371849355	0.629664864864679\\
                -208.952288714434	0.630702702702507\\
                -208.947394846924	0.63134054054035\\
                -208.944503276666	0.63175135135117\\
                -208.938503449006	0.632594594594394\\
                -208.888740735372	0.640162162161971\\
                -208.886244180749	0.640572972972791\\
                -208.879572497149	0.641535135134944\\
                -208.876015158579	0.642129729729561\\
                -208.871523834818	0.642864864864691\\
                -208.864930282264	0.644032432432255\\
                -208.860412666582	0.64439999999982\\
                -208.845792233436	0.646854054053875\\
                -208.842293366868	0.647437837837657\\
                -208.839190695251	0.647827027026835\\
                -208.832534617682	0.648789189189017\\
                -208.824689233799	0.649902702702519\\
                -208.817563899	0.650875675675508\\
                -208.815548107938	0.651178378378205\\
                -208.802702235454	0.652918918918743\\
                -208.750356182543	0.660594594594414\\
                -208.746269592772	0.661081081080908\\
                -208.738344472257	0.662324324324146\\
                -208.73418460826	0.662821621621447\\
                -208.728833061274	0.663502702702544\\
                -208.72441719258	0.664043243243071\\
                -208.714276527903	0.665513513513361\\
                -208.706982765845	0.666508108107934\\
                -208.698559586376	0.667502702702535\\
                -208.694426684156	0.668151351351185\\
                -208.69073539145	0.66869189189174\\
                -208.65246996884	0.673772972972813\\
                -208.64879957694	0.674410810810656\\
                -208.64082984398	0.675578378378219\\
                -208.63383357808	0.676335135134991\\
                -208.626168689129	0.677481081080913\\
                -208.57125571103	0.685567567567432\\
                -208.567625313884	0.68595675675661\\
                -208.551407295784	0.688410810810666\\
                -208.54896186761	0.688745945945811\\
                -208.54439900076	0.689297297297145\\
                -208.528255248951	0.691243243243093\\
                -208.506504482601	0.694518918918789\\
                -208.501891973921	0.695156756756603\\
                -208.498968506758	0.695556756756616\\
                -208.493192655122	0.696616216216086\\
                -208.489989516115	0.697081081080938\\
                -208.418940319623	0.707243243243113\\
                -208.384715095576	0.712086486486356\\
                -208.378954787194	0.712799999999874\\
                -208.372682400295	0.713589189189065\\
                -208.36527542031	0.71457297297286\\
                -208.362041083587	0.714962162162038\\
                -208.358654349777	0.71530810810799\\
                -208.356119369371	0.715697297297169\\
                -208.35170754182	0.716291891891757\\
                -208.349476431142	0.716616216216096\\
                -208.344525466497	0.717491891891768\\
                -208.324699628136	0.720227027026908\\
                -208.32134068161	0.720562162162054\\
                -208.309404036145	0.72216216216205\\
                -208.305229545233	0.722864864864761\\
                -208.301523636907	0.723264864864746\\
                -208.298039162967	0.723729729729627\\
                -208.295146939132	0.72407567567555\\
                -208.284562249342	0.725351351351236\\
                -208.279266955788	0.726118918918814\\
                -208.246651496451	0.730875675675577\\
                -208.24526490207	0.73113513513502\\
                -208.241487869755	0.731524324324226\\
                -208.228094111698	0.73366486486475\\
                -208.224886793747	0.734108108108018\\
                -208.211662718639	0.735567567567472\\
                -208.208134122962	0.736140540540447\\
                -208.204652090094	0.736670270270167\\
                -208.192248168265	0.738475675675573\\
                -208.186259340384	0.739329729729633\\
                -208.166673949403	0.741978378378292\\
                -208.162933415991	0.742356756756664\\
                -208.155853506158	0.743427027026939\\
                -208.152026413551	0.743978378378273\\
                -208.130134787035	0.746864864864762\\
                -208.108264793973	0.749837837837759\\
                -208.097840390669	0.751005405405323\\
                -208.08985650569	0.752151351351273\\
                -208.078194382892	0.753902702702618\\
                -208.075927920756	0.754270270270183\\
                -208.038418323505	0.759437837837766\\
                -208.031105639054	0.760291891891796\\
                -208.022580316278	0.761589189189095\\
                -208.017166676579	0.762140540540457\\
                -208.011327773311	0.762864864864781\\
                -208.008379789642	0.763297297297214\\
                -207.996753071985	0.764745945945862\\
                -207.993599646005	0.765210810810714\\
                -207.951340562008	0.771243243243163\\
                -207.94063272025	0.77269189189181\\
                -207.935962033479	0.773362162162073\\
                -207.925121649258	0.77481081081072\\
                -207.85569427097	0.783816216216138\\
                -207.838839550752	0.785902702702629\\
                -207.833034200947	0.786551351351278\\
                -207.829278712557	0.78710270270264\\
                -207.822523943059	0.787794594594516\\
                -207.816161198988	0.788767567567504\\
                -207.803946760968	0.790313513513439\\
                -207.80176003667	0.79057297297291\\
                -207.798023051295	0.790994594594508\\
                -207.794640538157	0.791448648648583\\
                -207.756811894765	0.796010810810742\\
                -207.752179239997	0.796486486486401\\
                -207.748551960442	0.796854054053966\\
                -207.740413248535	0.797902702702629\\
                -207.735972874145	0.798464864864798\\
                -207.732613733644	0.798918918918844\\
                -207.726492264769	0.79978378378371\\
                -207.717840755405	0.800713513513443\\
                -207.692084571328	0.803956756756691\\
                -207.683772658671	0.804897297297231\\
                -207.677661291256	0.805556756756687\\
                -207.674215637174	0.806054054053988\\
                -207.671347760896	0.806410810810746\\
                -207.66499836906	0.807189189189131\\
                -207.662591282493	0.807545945945861\\
                -207.659095960602	0.807935135135068\\
                -207.634930288808	0.810854054053976\\
                -207.627122801506	0.811978378378313\\
                -207.625120252216	0.812237837837756\\
                -207.621516531953	0.81272432432425\\
                -207.60855491663	0.814432432432369\\
                -207.602662125332	0.815070270270212\\
                -207.598802264992	0.815524324324258\\
                -207.592408826948	0.816302702702643\\
                -207.578288615961	0.81802162162154\\
                -207.569792331099	0.818897297297241\\
                -207.564885872004	0.819697297297239\\
                -207.559531829054	0.820345945945888\\
                -207.555547115209	0.820745945945873\\
                -207.551067953864	0.821156756756693\\
                -207.546835802752	0.821686486486414\\
                -207.540282490761	0.822443243243185\\
                -207.535034243686	0.823091891891835\\
                -207.523112230378	0.824508108108034\\
                -207.514987806634	0.825535135135055\\
                -207.507063327184	0.826367567567502\\
                -207.503618945677	0.82675675675668\\
                -207.494876938722	0.827708108108027\\
                -207.485119608847	0.828854054053977\\
                -207.482405188842	0.829210810810736\\
                -207.477176269415	0.82969729729723\\
                -207.467339841525	0.830962162162081\\
                -207.461440886921	0.831794594594527\\
                -207.455958693912	0.832454054053983\\
                -207.451044895627	0.833124324324245\\
                -207.446581855726	0.833740540540475\\
                -207.444641304253	0.833999999999946\\
                -207.43726903113	0.83472432432427\\
                -207.424641954614	0.836151351351276\\
                -207.419544110645	0.836627027026964\\
                -207.400812596156	0.838627027026973\\
                -207.37578178082	0.841621621621556\\
                -207.371570791387	0.842151351351276\\
                -207.362682008243	0.842994594594529\\
                -207.339340513866	0.845502702702646\\
                -207.335235534917	0.845924324324272\\
                -207.332338677741	0.84625945945939\\
                -207.328951933189	0.846594594594535\\
                -207.323834540554	0.847232432432378\\
                -207.311963233933	0.848486486486422\\
                -207.200046829812	0.860659459459384\\
                -207.19497643883	0.86102702702695\\
                -207.180757889157	0.862356756756697\\
                -207.177000403468	0.862778378378323\\
                -207.171527741047	0.863437837837779\\
                -207.149868332207	0.865718918918844\\
                -207.144081336701	0.866378378378329\\
                -207.139685803605	0.8667567567567\\
                -207.129224109724	0.86772972972966\\
                -207.125335276125	0.868075675675613\\
                -207.11758372495	0.868821621621549\\
                -207.114630421292	0.869178378378308\\
                -207.111219923108	0.869599999999934\\
                -207.085547536635	0.871783783783712\\
                -207.081823404134	0.872097297297245\\
                -207.075813008301	0.87258378378371\\
                -207.07204944446	0.872897297297243\\
                -207.067165444152	0.873308108108034\\
                -207.058535012963	0.8741729729729\\
                -207.050666076139	0.874962162162092\\
                -207.047718566016	0.875286486486431\\
                -207.04415635071	0.875643243243189\\
                -207.040564927856	0.876075675675622\\
                -207.034241456943	0.876572972972923\\
                -207.016092197683	0.878345945945881\\
                -207.012644337261	0.878767567567508\\
                -206.972916239625	0.882399999999933\\
                -206.969792620075	0.882713513513465\\
                -206.965701832663	0.883091891891837\\
                -206.947012935558	0.884854054053989\\
                -206.915584484802	0.887545945945902\\
                -206.903153139664	0.888691891891824\\
                -206.850242177596	0.893167567567502\\
                -206.846359239656	0.893535135135096\\
                -206.833182515272	0.894799999999947\\
                -206.828064674468	0.895286486486441\\
                -206.823529766045	0.895664864864813\\
                -206.789196402309	0.898691891891843\\
                -206.782756295495	0.899145945945889\\
                -206.756239551787	0.901254054053993\\
                -206.73393821742	0.903513513513474\\
                -206.72442994305	0.904259459459411\\
                -206.718179745593	0.904735135135098\\
                -206.71318826498	0.905210810810757\\
                -206.707740588107	0.905740540540506\\
                -206.702336894502	0.906162162162104\\
                -206.660186550458	0.909286486486451\\
                -206.657067686998	0.909545945945894\\
                -206.649830940914	0.910075675675643\\
                -206.521467657341	0.920108108108082\\
                -206.516330258963	0.92046486486484\\
                -206.400975146906	0.928572972972944\\
                -206.394099707462	0.928918918918896\\
                -206.375914450154	0.930237837837808\\
                -206.365735839034	0.930972972972938\\
                -206.357879487694	0.931481081081046\\
                -206.35308840663	0.931859459459417\\
                -206.346871372919	0.932281081081044\\
                -206.343502417275	0.932508108108067\\
                -206.337477064834	0.932886486486467\\
                -206.332023967908	0.933275675675645\\
                -206.322087803564	0.933924324324295\\
                -206.154959611457	0.944259459459431\\
                -206.14911285854	0.944627027026996\\
                -206.091440687962	0.94808648648646\\
                -206.084083549552	0.948572972972954\\
                -206.065590439925	0.94964324324323\\
                -206.054899911683	0.950291891891879\\
                -206.044581516435	0.9508216216216\\
                -206.033195707326	0.951513513513504\\
                -206.026191906555	0.952032432432418\\
                -206.022641730986	0.952216216216186\\
                -206.006711396328	0.953048648648632\\
                -205.999186407219	0.953481081081065\\
                -205.993990475443	0.953794594594569\\
                -205.987759255436	0.95425945945945\\
                -205.927339681042	0.957210810810778\\
                -205.918761106111	0.957621621621598\\
                -205.777994422395	0.963848648648622\\
                -205.766002837577	0.964291891891861\\
                -205.734214063342	0.965751351351344\\
                -205.71226776516	0.966691891891884\\
                -205.685395279108	0.968010810810796\\
                -205.670869828275	0.968518918918903\\
                -205.663527785814	0.968745945945926\\
                -205.651898797386	0.969297297297288\\
                -205.624008689242	0.970454054054045\\
                -205.615679538649	0.97082162162161\\
                -205.610511859402	0.971124324324308\\
                -205.437975963693	0.977329729729718\\
                -205.424385917293	0.977751351351344\\
                -205.416356645977	0.978064864864848\\
                -205.400789877232	0.97844324324322\\
                -205.386943439779	0.978897297297294\\
                -205.322901207189	0.980821621621601\\
                -205.316236570114	0.981037837837818\\
                -205.284196421231	0.981794594594589\\
                -205.266600637539	0.982281081081084\\
                -205.245184323384	0.982843243243224\\
                -205.238488616564	0.98302702702702\\
                -205.225720977664	0.983351351351331\\
                -205.17461436662	0.98461621621621\\
                -205.15840794356	0.984994594594582\\
                -205.129952427304	0.985643243243231\\
                -205.108209639102	0.986010810810797\\
                -205.100631113343	0.986216216216206\\
                -205.071734791037	0.986799999999988\\
                -204.983728213779	0.988789189189191\\
                -204.86441569169	0.990572972972956\\
                -204.820153828158	0.991210810810799\\
                -204.78563713464	0.991816216216222\\
                -204.751490092322	0.992227027027013\\
                -204.734703098961	0.992562162162159\\
                -204.717402455469	0.992767567567569\\
                -204.688266547045	0.993156756756747\\
                -204.680116594535	0.993232432432421\\
                -204.657157281557	0.993578378378373\\
                -204.618469357905	0.993989189189193\\
                -204.542817762448	0.994843243243253\\
                -204.513013138887	0.995264864864851\\
                -204.48246860372	0.995632432432444\\
                -204.395709805361	0.996259459459452\\
                -204.29432949573	0.996951351351356\\
                -204.278250249526	0.997113513513511\\
                -204.188242506941	0.997535135135138\\
                -203.965741570065	0.998572972972966\\
                -203.624576646238	0.999427027027025\\
                -202.657816659612	0.999989189189193\\
                -202.416566189863	1\\
            };
        \addplot [color=mycolor3, dashed, forget plot]
        table[row sep=crcr]{%
                -238.07298804067	0\\
                -230.225474312024	0.000648648648649441\\
                -228.40761878959	0.00157837837838315\\
                -228.283926234854	0.00169729729728374\\
                -226.577952838526	0.00345945945946369\\
                -225.048850964036	0.00704864864866295\\
                -224.988079543239	0.00731891891891223\\
                -224.853469637275	0.00771891891892551\\
                -224.739273408449	0.0082054054054197\\
                -224.621113977912	0.00861621621621111\\
                -224.608040798794	0.00870270270269202\\
                -224.041739366155	0.0112648648648701\\
                -224.009200607971	0.0114486486486385\\
                -223.858444850953	0.0122486486486366\\
                -223.804168995439	0.012562162162169\\
                -223.740454803501	0.0129621621621538\\
                -223.726491480302	0.0131135135135025\\
                -223.650918806841	0.0135351351351289\\
                -223.630754641668	0.0137081081081192\\
                -223.551934379214	0.0142162162162265\\
                -223.358169794075	0.0155351351351385\\
                -223.285942634871	0.0160108108108261\\
                -223.22677851393	0.0165513513513531\\
                -223.153504358822	0.0171135135135216\\
                -222.961610726855	0.018735135135131\\
                -222.956036126343	0.0188432432432535\\
                -222.909872639522	0.0192108108108187\\
                -222.901153849247	0.019286486486493\\
                -222.878905062975	0.0194486486486483\\
                -222.824489102389	0.0198162162162134\\
                -222.76345187898	0.020378378378382\\
                -222.746599571527	0.0205729729729853\\
                -222.687898928495	0.0211783783783801\\
                -222.663631177864	0.0214054054054031\\
                -222.628765440469	0.0218378378378361\\
                -222.609860797041	0.0221297297297269\\
                -222.548772869781	0.022821621621631\\
                -222.545311211724	0.0228864864864988\\
                -222.507711780465	0.0232432432432574\\
                -221.998312807211	0.0293405405405451\\
                -221.984746989516	0.0295783783783747\\
                -221.937412519476	0.0301189189189301\\
                -221.927994414947	0.0302702702702788\\
                -221.890191162693	0.0306486486486506\\
                -221.878057816143	0.0307243243243249\\
                -221.838390764921	0.0312324324324322\\
                -221.796708336282	0.0319135135135298\\
                -221.768576096721	0.0322918918919015\\
                -221.731766816536	0.0328972972972963\\
                -221.700736805534	0.0333189189189227\\
                -221.688232129373	0.0335675675675589\\
                -221.66459748487	0.033935135135124\\
                -221.603745261032	0.0347351351351506\\
                -221.583999574369	0.0351243243243289\\
                -221.551796965056	0.0356540540540493\\
                -221.546680546003	0.0357729729729783\\
                -221.513868528348	0.0361405405405435\\
                -221.483629607725	0.0367351351351317\\
                -221.44949244057	0.0373729729729746\\
                -221.418172166905	0.0378270270270207\\
                -221.2149870473	0.0414702702702812\\
                -221.182028157652	0.041989189189195\\
                -221.000203708917	0.0454810810810784\\
                -220.834154898738	0.0488756756756743\\
                -220.812801775781	0.0492756756756876\\
                -220.805980866339	0.0494486486486494\\
                -220.781153659831	0.0499027027026955\\
                -220.707046889467	0.0516324324324273\\
                -220.687748748884	0.0519891891891859\\
                -220.680538584001	0.0521945945945959\\
                -220.658101219383	0.0526378378378354\\
                -220.646809230945	0.0528864864865\\
                -220.624216286087	0.0533513513513526\\
                -220.602035011255	0.0539783783783889\\
                -220.58676796791	0.0544108108108219\\
                -220.563633083845	0.0549189189189292\\
                -220.555104157781	0.0551243243243107\\
                -220.532115510942	0.0556216216216114\\
                -220.49374434536	0.0565729729729583\\
                -220.454844126542	0.057621621621621\\
                -220.248729578939	0.0629945945945849\\
                -220.228390708331	0.0633837837837916\\
                -220.221117002956	0.0637297297297152\\
                -220.205634652975	0.064118918918922\\
                -220.170035261595	0.0651027027026885\\
                -220.156077581063	0.0654918918918952\\
                -220.152711539292	0.0655999999999892\\
                -220.126669713239	0.0662054054054124\\
                -220.090566337283	0.067221621621627\\
                -220.070749945033	0.0678162162162153\\
                -220.066682331213	0.0680324324324317\\
                -220.050085829555	0.0684864864864778\\
                -220.015004717783	0.0694270270270181\\
                -220.003174136045	0.0697729729729701\\
                -219.887972780954	0.073372972972976\\
                -219.873538554825	0.0738810810810833\\
                -219.866194051036	0.0741621621621675\\
                -219.843481129002	0.074810810810817\\
                -219.815814691056	0.0756324324324282\\
                -219.812083946728	0.0757837837837769\\
                -219.794150072696	0.0763135135135258\\
                -219.568960367337	0.084064864864871\\
                -219.558476846153	0.0844972972973039\\
                -219.54842960351	0.0849189189189303\\
                -219.537573968259	0.0854810810810704\\
                -219.505748445247	0.0866594594594687\\
                -219.427552980344	0.0898594594594613\\
                -219.410487523912	0.0904540540540495\\
                -219.385883302533	0.091210810810793\\
                -219.371926220327	0.0916540540540609\\
                -219.364350939324	0.0919243243243102\\
                -219.355493383681	0.0922702702702622\\
                -219.34504951022	0.0928108108108177\\
                -219.319565489684	0.0936972972972967\\
                -219.309146288391	0.0941081081081165\\
                -219.290808487953	0.0949081081081147\\
                -219.280750393506	0.095405405405387\\
                -219.266979100511	0.0959459459459424\\
                -219.24538928651	0.0968540540540346\\
                -219.238004346755	0.0972324324324347\\
                -219.04657382451	0.105037837837841\\
                -219.040666130872	0.105329729729732\\
                -219.027152871426	0.105935135135127\\
                -218.990386091869	0.107664864864859\\
                -218.979344778274	0.108118918918905\\
                -218.967344050147	0.108637837837819\\
                -218.950749846483	0.109470270270265\\
                -218.936299029643	0.110140540540527\\
                -218.93334805529	0.110259459459456\\
                -218.924848255493	0.110637837837828\\
                -218.910321756855	0.111405405405407\\
                -218.873839749946	0.113005405405403\\
                -218.840234713445	0.114540540540531\\
                -218.817001983196	0.115664864864868\\
                -218.814946618229	0.115816216216217\\
                -218.805444576363	0.116291891891876\\
                -218.792135144867	0.116940540540526\\
                -218.782741804655	0.117351351351346\\
                -218.778147688166	0.117556756756755\\
                -218.774386820286	0.117697297297298\\
                -218.764169670049	0.118140540540537\\
                -218.746923213158	0.118983783783762\\
                -218.734364553628	0.119470270270256\\
                -218.661689784298	0.123329729729704\\
                -218.651620753579	0.123783783783779\\
                -218.635650122992	0.12457297297297\\
                -218.627814107102	0.125005405405403\\
                -218.615118469968	0.125621621621605\\
                -218.601784092407	0.126324324324315\\
                -218.588881421059	0.127081081081059\\
                -218.571391319696	0.127999999999986\\
                -218.562991030104	0.128378378378358\\
                -218.551385081922	0.12904864864862\\
                -218.537340266857	0.129805405405392\\
                -218.529835108987	0.130216216216212\\
                -218.490712528678	0.13239999999999\\
                -218.479059171781	0.133059459459446\\
                -218.422574175872	0.135913513513486\\
                -218.413624596516	0.136291891891887\\
                -218.40502679478	0.136724324324291\\
                -218.396649636008	0.137221621621592\\
                -218.385289779464	0.137881081081048\\
                -218.368702392017	0.138951351351324\\
                -218.36157568079	0.139286486486469\\
                -218.35335236782	0.139751351351322\\
                -218.350034577025	0.139935135135119\\
                -218.342697498566	0.140421621621613\\
                -218.332804215125	0.140972972972946\\
                -218.176147345448	0.150562162162146\\
                -218.167530889505	0.151275675675663\\
                -218.160756224715	0.151697297297261\\
                -218.130828091857	0.153481081081054\\
                -218.124930375825	0.153859459459426\\
                -218.113855471715	0.154518918918882\\
                -218.110152550863	0.154843243243221\\
                -218.098403161434	0.155329729729715\\
                -218.045095155732	0.158918918918886\\
                -218.016740769725	0.161102702702664\\
                -218.008666013137	0.16152432432429\\
                -217.967455955306	0.164302702702685\\
                -217.964162633293	0.164529729729708\\
                -217.956213864578	0.165027027027008\\
                -217.946745268642	0.165827027027007\\
                -217.934519803069	0.166562162162137\\
                -217.929413666528	0.166897297297282\\
                -217.921195376595	0.167394594594555\\
                -217.910335223853	0.16814054054052\\
                -217.762456524611	0.178637837837812\\
                -217.756478130939	0.179037837837797\\
                -217.748749791409	0.17955675675671\\
                -217.564947204809	0.192659459459435\\
                -217.562575317727	0.192886486486458\\
                -217.540809411482	0.194540540540515\\
                -217.535995376216	0.194962162162113\\
                -217.508213706935	0.197329729729688\\
                -217.503285794682	0.197740540540508\\
                -217.478435465451	0.199545945945914\\
                -217.474081304506	0.199891891891866\\
                -217.465921816808	0.200464864864813\\
                -217.456650108673	0.201329729729679\\
                -217.44942717023	0.201772972972947\\
                -217.436982247838	0.202691891891845\\
                -217.429987899411	0.203081081081052\\
                -217.427118071458	0.203329729729688\\
                -217.389758617057	0.206335135135106\\
                -217.373410047711	0.207708108108079\\
                -217.369427781214	0.208075675675644\\
                -217.337427675552	0.210464864864832\\
                -217.329155526406	0.211156756756708\\
                -217.322219418053	0.211794594594551\\
                -217.316709404322	0.212227027026984\\
                -217.245155424354	0.217556756756721\\
                -217.238153974616	0.218140540540503\\
                -217.198367283584	0.221383783783722\\
                -217.195196357573	0.221718918918867\\
                -217.182922045366	0.222583783783733\\
                -217.177725786774	0.223016216216166\\
                -217.173076537734	0.223448648648599\\
                -217.164152244257	0.224129729729668\\
                -217.146654405317	0.225621621621571\\
                -217.14182768302	0.226010810810749\\
                -217.136328858627	0.226464864864823\\
                -217.128576839844	0.227016216216157\\
                -217.117187557028	0.228010810810758\\
                -217.110527729619	0.228464864864804\\
                -217.077568917881	0.230799999999931\\
                -217.071189238072	0.231383783783741\\
                -217.065661309386	0.231891891891848\\
                -217.061198551876	0.232378378378314\\
                -217.028400018156	0.235286486486444\\
                -217.001228354968	0.237999999999943\\
                -216.996123798774	0.238389189189121\\
                -216.984389140653	0.239545945945878\\
                -216.976272327126	0.240205405405334\\
                -216.966665353831	0.240929729729658\\
                -216.803710310861	0.255751351351279\\
                -216.789511920516	0.257037837837771\\
                -216.781418602761	0.257794594594515\\
                -216.774544445456	0.258497297297225\\
                -216.760393321924	0.259599999999921\\
                -216.744722464021	0.261113513513436\\
                -216.740795047951	0.261513513513449\\
                -216.72905107883	0.262562162162084\\
                -216.72376421171	0.26295135135129\\
                -216.701634614428	0.265254054053969\\
                -216.697968510754	0.265610810810728\\
                -216.643549232972	0.270940540540465\\
                -216.63776841864	0.271729729729657\\
                -216.632509389447	0.272183783783703\\
                -216.624432885943	0.272940540540475\\
                -216.619380202778	0.273427027026941\\
                -216.607963225774	0.274637837837759\\
                -216.604687034918	0.274983783783711\\
                -216.596744166006	0.275729729729647\\
                -216.583777389237	0.277037837837753\\
                -216.579548882237	0.277470270270186\\
                -216.571649020583	0.278010810810741\\
                -216.567742008699	0.278270270270184\\
                -216.536415903843	0.281556756756657\\
                -216.529013798918	0.282335135135042\\
                -216.525204269278	0.282735135135056\\
                -216.518198827722	0.283340540540451\\
                -216.482758636797	0.286799999999914\\
                -216.474319477522	0.287762162162068\\
                -216.459826205072	0.289383783783705\\
                -216.453353932575	0.290064864864775\\
                -216.448741552874	0.290464864864788\\
                -216.443828779601	0.290897297297192\\
                -216.439605222594	0.291329729729625\\
                -216.371912704199	0.298378378378288\\
                -216.366538119412	0.298832432432334\\
                -216.357519941785	0.299794594594488\\
                -216.348206006674	0.300605405405321\\
                -216.344189207548	0.301016216216112\\
                -216.339949070449	0.301513513513413\\
                -216.33164536441	0.302302702702605\\
                -216.318239720173	0.303794594594507\\
                -216.315545946835	0.304151351351265\\
                -216.311646685466	0.304627027026925\\
                -216.306410598892	0.305124324324225\\
                -216.304567851153	0.305286486486381\\
                -216.301126126903	0.305686486486394\\
                -216.292577559805	0.306648648648547\\
                -216.288352807654	0.306994594594499\\
                -216.273714030705	0.308637837837722\\
                -216.265962738089	0.309621621621517\\
                -216.256965362719	0.310486486486383\\
                -216.226254612208	0.313632432432314\\
                -216.218749875077	0.314454054053954\\
                -216.21127460661	0.315243243243145\\
                -216.208471909648	0.315599999999904\\
                -216.202269311397	0.316216216216105\\
                -216.179869776226	0.318421621621525\\
                -216.17451550789	0.319037837837726\\
                -216.155564202569	0.321091891891768\\
                -216.152116951437	0.321362162162046\\
                -216.146185340393	0.321924324324215\\
                -216.14286890375	0.322270270270167\\
                -216.137661649402	0.322799999999887\\
                -216.130922554503	0.32364324324314\\
                -216.009838458711	0.336248648648535\\
                -215.993513976084	0.338216216216097\\
                -215.990315925991	0.338562162162049\\
                -215.983531096935	0.339308108107986\\
                -215.980128825124	0.33970810810797\\
                -215.965996081297	0.341329729729608\\
                -215.961803276529	0.341718918918787\\
                -215.958954750654	0.342097297297158\\
                -215.955233835943	0.342497297297172\\
                -215.884066120389	0.350162162162036\\
                -215.878468520911	0.350843243243105\\
                -215.874440627225	0.35121081081067\\
                -215.865257393008	0.352335135135007\\
                -215.861252656766	0.352756756756634\\
                -215.767423980961	0.363081081080935\\
                -215.761255108978	0.363578378378236\\
                -215.758580748845	0.363999999999862\\
                -215.754164141461	0.364399999999847\\
                -215.745545324257	0.365362162162029\\
                -215.74084923446	0.365816216216075\\
                -215.73381007411	0.36659459459446\\
                -215.722994142736	0.367783783783636\\
                -215.720562361446	0.368162162162008\\
                -215.681134436634	0.372345945945796\\
                -215.668913839554	0.373718918918769\\
                -215.652336757249	0.375448648648501\\
                -215.612431050455	0.379221621621468\\
                -215.608551387532	0.379675675675514\\
                -215.588203779544	0.381762162162005\\
                -215.585474858304	0.38212972972957\\
                -215.578042974746	0.382832432432281\\
                -215.570049544396	0.383621621621472\\
                -215.567108793886	0.384054054053877\\
                -215.563923601468	0.384410810810635\\
                -215.545569228905	0.3865729729728\\
                -215.541184860459	0.387027027026875\\
                -215.440732138013	0.398897297297111\\
                -215.428821418647	0.400205405405217\\
                -215.425979902095	0.400627027026843\\
                -215.411142844659	0.402291891891707\\
                -215.407973522368	0.402637837837659\\
                -215.390903850561	0.404886486486305\\
                -215.386390727037	0.405264864864677\\
                -215.351668090891	0.409524324324138\\
                -215.340027670903	0.410832432432244\\
                -215.337204381579	0.411156756756583\\
                -215.332131546691	0.411805405405204\\
                -215.328896617955	0.412140540540349\\
                -215.324396053097	0.412724324324131\\
                -215.304636728565	0.415416216216016\\
                -215.299118101086	0.416032432432246\\
                -215.295907002916	0.416421621621424\\
                -215.293220662415	0.41675675675657\\
                -215.201018037402	0.42740540540521\\
                -215.189033246329	0.428648648648448\\
                -215.183932789174	0.429189189188975\\
                -215.180335752032	0.429589189188988\\
                -215.159040876798	0.432097297297076\\
                -215.139196968441	0.434551351351132\\
                -215.126371653463	0.436032432432228\\
                -215.122919255965	0.436594594594368\\
                -215.119430701223	0.436972972972768\\
                -215.116263221264	0.437329729729527\\
                -215.113066995341	0.437708108107898\\
                -215.072658607483	0.443189189188956\\
                -215.063231254823	0.444237837837619\\
                -215.051990696242	0.445545945945724\\
                -215.047868494112	0.445924324324096\\
                -215.039518650724	0.446918918918698\\
                -215.037479851129	0.447329729729518\\
                -215.031303979936	0.44799999999978\\
                -215.026953787385	0.4484108108106\\
                -215.023412531287	0.448886486486259\\
                -214.999773833861	0.451610810810593\\
                -214.996953882201	0.451989189188964\\
                -214.992766654962	0.452399999999784\\
                -214.977527165807	0.45423783783761\\
                -214.971081225516	0.455059459459221\\
                -214.964958746366	0.455935135134894\\
                -214.960676877084	0.45656216216193\\
                -214.949973309731	0.457870270270035\\
                -214.942750253666	0.458594594594359\\
                -214.937624863798	0.459437837837612\\
                -214.933549804989	0.459848648648403\\
                -214.930407823273	0.460291891891671\\
                -214.92711956444	0.460616216215982\\
                -214.918523170289	0.461664864864616\\
                -214.91474896187	0.462313513513266\\
                -214.909941962241	0.462940540540302\\
                -214.904063753572	0.463610810810565\\
                -214.900467674976	0.463967567567323\\
                -214.897516445961	0.46435675675653\\
                -214.892902722526	0.46488648648625\\
                -214.859782984919	0.468918918918689\\
                -214.845925055359	0.47059459459436\\
                -214.836519806606	0.471664864864607\\
                -214.829986201698	0.472443243242992\\
                -214.826871615297	0.472843243243005\\
                -214.801223585034	0.476237837837601\\
                -214.767292233322	0.480248648648399\\
                -214.735359925434	0.48412972972946\\
                -214.717680400492	0.486227027026757\\
                -214.712037710805	0.486821621621374\\
                -214.71001678194	0.487091891891623\\
                -214.703906989045	0.487545945945669\\
                -214.698903559306	0.488118918918644\\
                -214.694862223812	0.488540540540271\\
                -214.691761402373	0.48898378378351\\
                -214.686000863601	0.489481081080811\\
                -214.681323138628	0.490054054053786\\
                -214.678158732812	0.490443243242964\\
                -214.671870513281	0.491113513513255\\
                -214.666479629522	0.491827027026773\\
                -214.658793668162	0.49265945945919\\
                -214.655856397467	0.49310270270243\\
                -214.648618585448	0.493902702702428\\
                -214.645782454968	0.494356756756474\\
                -214.550328915813	0.506259459459187\\
                -214.541029812801	0.507524324324066\\
                -214.537395810272	0.507935135134858\\
                -214.533096243139	0.508529729729446\\
                -214.528053160026	0.509048648648388\\
                -214.524744174744	0.50942702702676\\
                -214.516015795482	0.510648648648385\\
                -214.512053004376	0.511037837837563\\
                -214.508584407983	0.51154594594567\\
                -214.500110092786	0.512475675675404\\
                -214.491143973384	0.513827027026764\\
                -214.475773766052	0.515675675675396\\
                -214.467225705877	0.516832432432153\\
                -214.445529184495	0.519589189188935\\
                -214.440522893152	0.520216216215942\\
                -214.436381059569	0.520735135134885\\
                -214.423405353517	0.522172972972697\\
                -214.419699761469	0.522594594594324\\
                -214.413335482698	0.523372972972709\\
                -214.408535150963	0.52395675675649\\
                -214.405120699436	0.524345945945697\\
                -214.378697502352	0.527740540540293\\
                -214.372238840344	0.528616216215966\\
                -214.314220219623	0.535416216215964\\
                -214.272041256133	0.540302702702462\\
                -214.268589055726	0.540908108107857\\
                -214.264789023888	0.541362162161903\\
                -214.258511697506	0.54195675675652\\
                -214.251779305316	0.542875675675418\\
                -214.248178748633	0.543232432432177\\
                -214.243803913458	0.543718918918671\\
                -214.112654628368	0.559318918918677\\
                -214.109649072541	0.559740540540304\\
                -214.10556072559	0.560151351351124\\
                -214.099177731922	0.560886486486254\\
                -214.079294292515	0.563070270270032\\
                -214.06364433798	0.564962162161919\\
                -214.060473147897	0.565329729729484\\
                -214.050642192552	0.566248648648411\\
                -214.042580821807	0.567329729729494\\
                -214.040360791227	0.567632432432191\\
                -214.033988710995	0.568345945945708\\
                -214.02951684155	0.568745945945722\\
                -214.027205660339	0.569124324324093\\
                -214.008958140364	0.571491891891668\\
                -214.000893092532	0.572421621621402\\
                -213.994580407082	0.573167567567339\\
                -213.990045667305	0.573729729729507\\
                -213.983407294328	0.574583783783567\\
                -213.981148790525	0.574918918918684\\
                -213.971798271406	0.576227027026789\\
                -213.966990821906	0.576659459459222\\
                -213.951156832495	0.578670270270038\\
                -213.946593850239	0.579059459459245\\
                -213.942752456723	0.579535135134904\\
                -213.91832024975	0.582702702702477\\
                -213.907625870961	0.583902702702488\\
                -213.905688541985	0.584140540540318\\
                -213.895807901331	0.585394594594362\\
                -213.893117856617	0.585794594594375\\
                -213.887412258826	0.586345945945709\\
                -213.883916252047	0.586713513513303\\
                -213.879641788465	0.587297297297084\\
                -213.877621177631	0.587524324324107\\
                -213.874754177605	0.587913513513286\\
                -213.872392446954	0.588227027026818\\
                -213.859663029908	0.589762162161946\\
                -213.824603619695	0.593859459459253\\
                -213.815801767662	0.594897297297081\\
                -213.812280582509	0.595286486486259\\
                -213.808131806971	0.59575135135114\\
                -213.794920195377	0.597210810810594\\
                -213.790720352232	0.597718918918702\\
                -213.777543659438	0.599048648648449\\
                -213.772970102629	0.599481081080881\\
                -213.768116526175	0.600108108107889\\
                -213.750048386792	0.602345945945729\\
                -213.747111076963	0.602745945945742\\
                -213.742214199897	0.60337297297275\\
                -213.735990892112	0.604172972972776\\
                -213.731535428928	0.604702702702497\\
                -213.719126875482	0.606043243243022\\
                -213.715922470394	0.606432432432229\\
                -213.708295229918	0.607286486486288\\
                -213.704720662434	0.607654054053853\\
                -213.691299845954	0.609199999999788\\
                -213.686812263728	0.609740540540344\\
                -213.676328853157	0.610983783783581\\
                -213.673091019772	0.611448648648434\\
                -213.669034849949	0.61187027027006\\
                -213.658408720832	0.613102702702491\\
                -213.655656525836	0.613437837837637\\
                -213.590102977593	0.620940540540346\\
                -213.584911296032	0.621329729729524\\
                -213.577404473088	0.622118918918716\\
                -213.569856671709	0.622972972972775\\
                -213.554109205271	0.624832432432243\\
                -213.539390562638	0.626637837837649\\
                -213.537321176774	0.626918918918733\\
                -213.531900130563	0.627545945945741\\
                -213.529693278661	0.627729729729538\\
                -213.526537494751	0.628086486486296\\
                -213.521367814718	0.628735135134946\\
                -213.514569657529	0.62954594594575\\
                -213.51195026691	0.629848648648448\\
                -213.505944669184	0.630518918918739\\
                -213.497978282266	0.63134054054035\\
                -213.493273067287	0.631816216216038\\
                -213.383143977254	0.643589189189015\\
                -213.379248830652	0.643989189189\\
                -213.372611140133	0.644659459459291\\
                -213.337273907923	0.648670270270088\\
                -213.310485445474	0.651708108107925\\
                -213.304174040624	0.652216216216033\\
                -213.30093263014	0.652540540540372\\
                -213.293847585133	0.653297297297115\\
                -213.283950378324	0.654302702702523\\
                -213.265974059831	0.656205405405245\\
                -213.188276165492	0.664454054053891\\
                -213.184632051021	0.66484324324307\\
                -213.161107921707	0.667437837837667\\
                -213.15650214563	0.668054054053897\\
                -213.151641425588	0.66851891891875\\
                -213.14487796182	0.669286486486328\\
                -213.137289572773	0.670054054053907\\
                -213.121471969852	0.671654054053903\\
                -213.116227266897	0.672259459459298\\
                -213.104389779992	0.673697297297139\\
                -213.099124066658	0.674324324324175\\
                -213.094679988354	0.674832432432282\\
                -213.089978493312	0.675264864864715\\
                -213.083814919676	0.675967567567398\\
                -213.078893553008	0.676421621621472\\
                -213.06439682847	0.677945945945794\\
                -213.053001163468	0.679113513513357\\
                -213.051832096743	0.679286486486319\\
                -213.042657064197	0.680043243243091\\
                -213.033747253266	0.680972972972825\\
                -213.028479271021	0.681427027026871\\
                -213.024209630489	0.681859459459304\\
                -213.019543296927	0.682443243243085\\
                -213.004715685672	0.684162162162011\\
                -213.000993774557	0.684583783783637\\
                -212.997471811331	0.684951351351202\\
                -212.993762623959	0.685297297297154\\
                -212.987171907339	0.685772972972813\\
                -212.984900382674	0.686021621621478\\
                -212.95300371575	0.689286486486338\\
                -212.949386588998	0.68963243243229\\
                -212.939789533796	0.690540540540383\\
                -212.92922758919	0.691827027026875\\
                -212.924239631862	0.692227027026888\\
                -212.918005785751	0.69284324324309\\
                -212.907820582299	0.693816216216078\\
                -212.902897895996	0.694259459459317\\
                -212.889138538784	0.695772972972833\\
                -212.883122459511	0.696313513513388\\
                -212.878940170634	0.696713513513373\\
                -212.871089314332	0.697513513513371\\
                -212.856359737906	0.69881081081067\\
                -212.807192558927	0.703502702702565\\
                -212.796314614044	0.70428108108095\\
                -212.788908791844	0.705081081080948\\
                -212.784144791592	0.70545945945932\\
                -212.776124759836	0.706291891891766\\
                -212.742599055418	0.709945945945805\\
                -212.725098015051	0.711405405405287\\
                -212.722370817738	0.711643243243117\\
                -212.656266464195	0.717902702702588\\
                -212.642632629348	0.719145945945826\\
                -212.622560515739	0.721048648648519\\
                -212.61751434149	0.721459459459339\\
                -212.610604511764	0.72216216216205\\
                -212.599375410947	0.723167567567458\\
                -212.59283106938	0.723999999999876\\
                -212.586990905819	0.724508108107983\\
                -212.580946181688	0.724994594594477\\
                -212.576873714742	0.725416216216104\\
                -212.567050202755	0.726345945945837\\
                -212.519656346793	0.730702702702587\\
                -212.5135933915	0.731329729729623\\
                -212.50492256632	0.73224864864855\\
                -212.500632203541	0.732670270270177\\
                -212.493792448831	0.733405405405307\\
                -212.480374711604	0.734854054053955\\
                -212.422556161675	0.740064864864763\\
                -212.371875431434	0.744681081080984\\
                -212.341976080233	0.74689729729721\\
                -212.329206786325	0.748313513513409\\
                -212.32753649779	0.748551351351267\\
                -212.322938253064	0.748897297297219\\
                -212.310119952977	0.750010810810721\\
                -212.298203635202	0.751005405405323\\
                -212.275745032672	0.752810810810729\\
                -212.257745633551	0.754475675675593\\
                -212.252384629658	0.754864864864771\\
                -212.249268397911	0.755156756756662\\
                -212.24476274258	0.755535135135062\\
                -212.236153001097	0.756432432432348\\
                -212.230054497242	0.757027027026936\\
                -212.212621989521	0.758454054053971\\
                -212.2051302625	0.759275675675582\\
                -212.197326129169	0.759945945945873\\
                -212.178340915405	0.761610810810737\\
                -212.174877335344	0.76187027027018\\
                -212.167923496811	0.762399999999928\\
                -212.164116614872	0.762713513513432\\
                -212.156744630234	0.763178378378285\\
                -212.142613941761	0.764259459459367\\
                -212.137209927864	0.7646918918918\\
                -212.132212246445	0.765081081081007\\
                -212.129918915523	0.765275675675582\\
                -212.122715632553	0.765945945945873\\
                -212.107426681499	0.767351351351266\\
                -212.097652441041	0.768064864864783\\
                -212.088601052764	0.768735135135046\\
                -212.004035976068	0.775567567567492\\
                -211.969112656858	0.778540540540462\\
                -211.957790131651	0.779470270270195\\
                -211.925848747501	0.781762162162096\\
                -211.904233386524	0.78354594594586\\
                -211.898822856428	0.783935135135067\\
                -211.892371347178	0.784464864864788\\
                -211.877040492051	0.785654054053964\\
                -211.868218810131	0.786162162162071\\
                -211.865911618183	0.786324324324255\\
                -211.859568488868	0.786854054053975\\
                -211.850168304869	0.787383783783696\\
                -211.827581941507	0.789167567567489\\
                -211.802025507362	0.790983783783702\\
                -211.799055818322	0.791264864864786\\
                -211.794668745073	0.791643243243158\\
                -211.782454181223	0.792594594594533\\
                -211.773787943099	0.793156756756673\\
                -211.76788376716	0.79354594594588\\
                -211.762820375846	0.794021621621539\\
                -211.758854447946	0.794432432432359\\
                -211.751096154886	0.794908108108046\\
                -211.677939154454	0.80031351351343\\
                -211.665924753887	0.801070270270202\\
                -211.655551776003	0.801848648648587\\
                -211.649684772981	0.802194594594511\\
                -211.637863997525	0.803102702702631\\
                -211.634732710212	0.803275675675593\\
                -211.630410888313	0.8036648648648\\
                -211.618415112692	0.804508108108024\\
                -211.606326269824	0.805210810810735\\
                -211.572402588636	0.807848648648587\\
                -211.564214560885	0.808594594594524\\
                -211.557355369903	0.809027027026957\\
                -211.550325851882	0.809535135135064\\
                -211.541688299337	0.810129729729653\\
                -211.536107961454	0.810518918918859\\
                -211.529852691682	0.810962162162099\\
                -211.522531290148	0.811383783783725\\
                -211.502969806714	0.812562162162095\\
                -211.486802626329	0.813729729729658\\
                -211.483534556151	0.813913513513455\\
                -211.475744145162	0.814389189189114\\
                -211.465297810335	0.815081081081019\\
                -211.447593004862	0.816237837837775\\
                -211.440343078596	0.816756756756689\\
                -211.423983826166	0.817621621621555\\
                -211.42057247428	0.817859459459385\\
                -211.413719699936	0.81822702702695\\
                -211.411925182358	0.818335135135072\\
                -211.403166205933	0.818799999999925\\
                -211.392596654694	0.819481081081022\\
                -211.389408219225	0.819740540540465\\
                -211.384925616358	0.820021621621549\\
                -211.379171169859	0.820421621621563\\
                -211.35705537196	0.821708108108027\\
                -211.323159273617	0.823859459459385\\
                -211.317516116873	0.824248648648592\\
                -211.309764080771	0.824929729729661\\
                -211.292806351972	0.826151351351285\\
                -211.28752124589	0.826529729729657\\
                -211.276030098997	0.82713513513508\\
                -211.27127963129	0.827416216216136\\
                -211.266607513387	0.827794594594536\\
                -211.262539556117	0.828086486486427\\
                -211.254653628721	0.828594594594534\\
                -211.242528466079	0.829329729729665\\
                -211.234894967795	0.829891891891833\\
                -211.226532208323	0.830302702702625\\
                -211.2002142861	0.831805405405333\\
                -211.192765217505	0.832162162162092\\
                -211.182781277461	0.832648648648586\\
                -211.077929493669	0.838205405405347\\
                -211.071578719953	0.838583783783719\\
                -211.035391147267	0.840497297297219\\
                -211.025572557805	0.841124324324255\\
                -211.022468610218	0.841351351351278\\
                -211.009802423874	0.841891891891834\\
                -210.978951507544	0.843502702702636\\
                -210.97621205685	0.84369729729724\\
                -210.967654860664	0.844075675675612\\
                -210.956866299773	0.844713513513454\\
                -210.953985621639	0.84487567567561\\
                -210.935626412939	0.845599999999934\\
                -210.918990409256	0.846270270270196\\
                -210.910932451857	0.846627027026955\\
                -210.902737874462	0.847070270270194\\
                -210.888887144519	0.84772972972965\\
                -210.851915891728	0.849610810810759\\
                -210.840134432532	0.850097297297225\\
                -210.821056603364	0.851091891891826\\
                -210.816249087461	0.851340540540463\\
                -210.811670267376	0.851675675675608\\
                -210.681464671675	0.857708108108056\\
                -210.670278786753	0.858162162162103\\
                -210.652765273458	0.858951351351294\\
                -210.617808888442	0.860270270270206\\
                -210.607893711723	0.860637837837771\\
                -210.594809618401	0.861145945945879\\
                -210.582094389437	0.861632432432373\\
                -210.566123856788	0.8621729729729\\
                -210.559121914021	0.862464864864791\\
                -210.548405679326	0.862886486486417\\
                -210.5152469735	0.864216216216164\\
                -210.508929885989	0.864486486486413\\
                -210.496833684397	0.864897297297233\\
                -210.473174985748	0.865805405405354\\
                -210.452504811591	0.866518918918842\\
                -210.441450929681	0.866918918918856\\
                -210.324570889911	0.870551351351281\\
                -210.307992584242	0.871016216216162\\
                -210.292017578989	0.871621621621557\\
                -210.276587633963	0.872043243243183\\
                -210.273635085021	0.872172972972919\\
                -210.259276843698	0.87267027027022\\
                -210.159575403861	0.876021621621561\\
                -210.115048298751	0.877329729729666\\
                -210.102289884813	0.877686486486425\\
                -210.099120576091	0.877751351351293\\
                -210.081967831658	0.878281081081013\\
                -210.040022333754	0.879545945945893\\
                -210.023021027659	0.879891891891845\\
                -209.998017599557	0.880648648648588\\
                -209.98364967792	0.881167567567502\\
                -209.947324076413	0.882151351351297\\
                -209.935874381775	0.882454054053994\\
                -209.565181238865	0.890745945945895\\
                -209.54197065999	0.891102702702653\\
                -209.508594231366	0.891762162162109\\
                -209.503652549509	0.891913513513458\\
                -209.486075923414	0.892356756756698\\
                -209.483046505712	0.89246486486482\\
                -209.458745435534	0.892929729729673\\
                -209.449244559623	0.893124324324276\\
                -209.424297543273	0.893578378378322\\
                -209.30782642351	0.895718918918874\\
                -209.271286608033	0.896356756756717\\
                -209.264474972627	0.896443243243198\\
                -209.237248323314	0.896994594594531\\
                -209.233815648445	0.89711351351346\\
                -209.212303742347	0.897491891891832\\
                -209.155244673234	0.898572972972914\\
                -209.110624132759	0.899286486486432\\
                -209.072231639026	0.900075675675623\\
                -209.047897229265	0.900518918918863\\
                -208.184547163154	0.911989189189143\\
                -208.153195125127	0.912335135135095\\
                -208.040320702373	0.913718918918875\\
                -207.980836529965	0.914605405405354\\
                -207.947087316853	0.915048648648593\\
                -207.90480943603	0.91564324324321\\
                -207.88169476602	0.915999999999968\\
                -207.856520122631	0.916335135135085\\
                -207.625937465692	0.919491891891852\\
                -207.577947984562	0.919902702702672\\
                -207.527075920547	0.920518918918873\\
                -207.505356652483	0.920843243243212\\
                -207.235721202358	0.924194594594553\\
                -207.230633121404	0.924345945945902\\
                -207.203161213256	0.924745945945915\\
                -207.192951013434	0.924897297297264\\
                -207.165899070124	0.925286486486442\\
                -207.076486086905	0.926410810810779\\
                -207.074324080284	0.926454054054005\\
                -207.044044440636	0.926799999999957\\
                -206.97352235698	0.927870270270233\\
                -206.901083273879	0.928648648648618\\
                -206.822403676434	0.929394594594555\\
                -206.784616184292	0.92996756756753\\
                -206.741591419723	0.930508108108086\\
                -205.749657029307	0.941751351351314\\
                -205.709227399531	0.942194594594554\\
                -205.643588197621	0.942951351351326\\
                -205.602219956802	0.943394594594565\\
                -205.469804734517	0.944508108108096\\
                -205.466712291976	0.944572972972935\\
                -205.417421892553	0.945048648648623\\
                -205.409165001315	0.945135135135104\\
                -205.215353461492	0.946572972972945\\
                -205.190185746325	0.946778378378355\\
                -205.133005670758	0.947189189189174\\
                -205.130145745888	0.947254054054042\\
                -205.086483022766	0.947621621621607\\
                -205.043303852267	0.947978378378366\\
                -204.991809089867	0.948443243243219\\
                -204.931956895959	0.948940540540519\\
                -204.865145061252	0.949427027027014\\
                -204.769674779266	0.95061621621619\\
                -204.758526719728	0.950756756756732\\
                -204.69759677906	0.951416216216188\\
                -204.677111349674	0.951643243243211\\
                -204.637783350323	0.952054054054031\\
                -204.622258641691	0.952227027026993\\
                -204.587283861481	0.9526162162162\\
                -204.572062096085	0.952724324324294\\
                -204.501931606862	0.953243243243207\\
                -204.357996259539	0.954778378378364\\
                -204.347885051061	0.954875675675652\\
                -204.300704279082	0.955372972972953\\
                -204.220554077927	0.956421621621615\\
                -204.178832067657	0.956897297297274\\
                -204.174116488759	0.956962162162142\\
                -204.092128648288	0.957935135135102\\
                -203.984626254434	0.959070270270246\\
                -203.939602830053	0.959416216216198\\
                -203.928072282596	0.959535135135127\\
                -203.772160871109	0.960994594594581\\
                -203.745176506446	0.96135135135134\\
                -203.732094338373	0.961545945945915\\
                -203.690294106445	0.961967567567541\\
                -203.616271255878	0.962583783783771\\
                -203.553820351955	0.963189189189166\\
                -203.510579392267	0.963556756756731\\
                -203.505048827964	0.963632432432405\\
                -203.390975958408	0.965081081081053\\
                -203.319008194837	0.965924324324305\\
                -203.28343509471	0.966313513513484\\
                -203.224110599772	0.967081081081062\\
                -203.149972969553	0.968129729729725\\
                -203.144184047902	0.968259459459432\\
                -203.112466559634	0.968713513513507\\
                -202.734738901451	0.973232432432411\\
                -202.238335453316	0.978335135135126\\
                -202.14409730635	0.979005405405388\\
                -202.084454553065	0.979394594594595\\
                -202.022021574936	0.979859459459448\\
                -201.566796085072	0.984778378378365\\
                -201.482755267242	0.985751351351354\\
                -201.452580950802	0.986086486486471\\
                -201.030928950353	0.990151351351358\\
                -201.027570797186	0.990205405405391\\
                -200.990612762716	0.990551351351343\\
                -200.916848115235	0.991308108108115\\
                -200.881046755065	0.991729729729713\\
                -200.869427588517	0.991859459459448\\
                -200.822886544185	0.992367567567555\\
                -200.795409844714	0.992659459459446\\
                -200.733868101037	0.993135135135134\\
                -200.72194670788	0.993297297297289\\
                -200.579713542102	0.994864864864866\\
                -200.496924962031	0.995610810810803\\
                -200.492371798697	0.995772972972958\\
                -200.178605835478	0.998259459459462\\
                -200.167281530224	0.998389189189197\\
                -199.830047588766	0.999816216216203\\
                -198.440957881105	1\\
            };
        \addplot [color=mycolor3, dashdotted, forget plot]
        table[row sep=crcr]{%
                -235.978626830659	0\\
                -225.6451169273	0.000356756756758614\\
                -224.65404633332	0.000594594594588216\\
                -223.482028826522	0.000929729729733708\\
                -223.340608249055	0.000994594594601494\\
                -222.65785686173	0.00140540540539291\\
                -222.650832833114	0.00142702702703446\\
                -221.748559101839	0.0021297297297167\\
                -221.606695828106	0.00228108108109382\\
                -221.277460127887	0.00278918918920112\\
                -221.043540266441	0.00313513513512476\\
                -220.855392595648	0.00353513513513803\\
                -220.783397295582	0.00368648648648673\\
                -220.546752073303	0.00403243243243878\\
                -220.431353464348	0.00429189189188151\\
                -219.139590878626	0.00784864864866108\\
                -219.112512454217	0.00800000000000978\\
                -219.026721262599	0.00835675675676839\\
                -218.026257977295	0.0131783783783703\\
                -218.006155720332	0.0132864864864928\\
                -217.945332795873	0.0136432432432514\\
                -217.161667930574	0.0201513513513589\\
                -217.133088086809	0.0205081081081175\\
                -217.088813074734	0.0208864864864893\\
                -217.060253781915	0.0212540540540544\\
                -216.9794764272	0.0219459459459586\\
                -216.965329726119	0.0221405405405335\\
                -216.936612111061	0.0225513513513533\\
                -216.921166780752	0.0227351351351501\\
                -216.779231662672	0.0240756756756753\\
                -216.688807811736	0.0252432432432386\\
                -216.652759121294	0.0256756756756715\\
                -216.627192052004	0.0260324324324301\\
                -216.595079270224	0.0264216216216369\\
                -216.576959028854	0.026670270270273\\
                -216.549215134688	0.0270162162162251\\
                -216.038068267796	0.0342270270270433\\
                -216.032998901144	0.0343027027027176\\
                -216.004629995939	0.0346594594594478\\
                -215.892658943584	0.0367459459459383\\
                -215.863140167416	0.0371027027026969\\
                -215.844295340784	0.0375891891891911\\
                -215.824004296474	0.0380972972972984\\
                -215.794647325464	0.0384972972973117\\
                -215.779111538194	0.0387567567567544\\
                -215.755268041198	0.0391351351351261\\
                -215.721682018264	0.0398054054054171\\
                -215.69753028891	0.0401945945945954\\
                -215.67056737123	0.0406486486486415\\
                -215.631622235364	0.0412324324324231\\
                -215.59211265292	0.0419783783783885\\
                -215.563156250824	0.0424756756756892\\
                -215.540736851351	0.0429837837837965\\
                -215.51593199904	0.0434594594594557\\
                -215.513071474152	0.0435675675675782\\
                -215.376985870967	0.0458486486486436\\
                -215.371653578699	0.0459783783783791\\
                -215.355467497811	0.0463675675675574\\
                -215.293371209617	0.0474918918918945\\
                -215.245172291945	0.0486918918919059\\
                -215.213238793502	0.0494054054053947\\
                -215.16830384132	0.0506702702702739\\
                -215.143333668963	0.05112432432432\\
                -215.131436031869	0.0514270270270174\\
                -215.111268375033	0.0518594594594504\\
                -215.08804476833	0.052454054054067\\
                -215.025114566032	0.0541297297297376\\
                -215.007257003748	0.0545621621621706\\
                -214.983829292822	0.0551027027026976\\
                -214.950616149673	0.0558162162162148\\
                -214.93644674134	0.0561405405405537\\
                -214.902779072805	0.0569837837837781\\
                -214.891507446915	0.057308108108117\\
                -214.873307658286	0.057848648648644\\
                -214.852180485068	0.0583675675675579\\
                -214.830189233911	0.0588756756756652\\
                -214.764560103024	0.0607891891891938\\
                -214.329965125157	0.0736324324324187\\
                -214.307559611531	0.0743567567567709\\
                -214.293857498657	0.0747675675675623\\
                -214.053114970568	0.0832324324324247\\
                -214.047116366535	0.0834594594594478\\
                -214.035522301147	0.0838702702702676\\
                -214.008836991824	0.0847459459459401\\
                -213.991659260941	0.0853513513513633\\
                -213.947419002053	0.0868324324324306\\
                -213.922121925801	0.0878486486486452\\
                -213.907868244927	0.0882702702702716\\
                -213.90560738225	0.0884108108108137\\
                -213.88550375786	0.0891783783783637\\
                -213.593232444758	0.101340540540519\\
                -213.582458981695	0.101762162162146\\
                -213.438589540167	0.107643243243245\\
                -213.431482894641	0.108021621621617\\
                -213.426775899172	0.108270270270253\\
                -213.416837861279	0.108756756756748\\
                -213.412004501842	0.109027027027025\\
                -213.401114075734	0.10963243243242\\
                -213.390409362299	0.109999999999985\\
                -213.374846845465	0.110897297297299\\
                -213.365864860456	0.111286486486478\\
                -213.361995581633	0.111491891891887\\
                -213.350141221208	0.111978378378353\\
                -213.338502929675	0.11260540540539\\
                -213.330431036887	0.112951351351342\\
                -213.321631429389	0.113329729729713\\
                -213.311628857383	0.113783783783759\\
                -213.297656778494	0.114432432432409\\
                -213.287829949319	0.114843243243229\\
                -213.279258811906	0.115275675675662\\
                -213.273881635202	0.115481081081072\\
                -213.26395066906	0.115999999999985\\
                -213.260637572165	0.116205405405395\\
                -213.25180754122	0.116627027027022\\
                -213.24450157958	0.117037837837813\\
                -213.212723231395	0.118540540540522\\
                -213.197267306448	0.119448648648643\\
                -213.188742504996	0.119848648648627\\
                -213.17916147853	0.120443243243244\\
                -213.170836328417	0.12089729729729\\
                -213.087899477255	0.124962162162149\\
                -213.08354412364	0.125286486486459\\
                -213.069328337066	0.126075675675651\\
                -213.065533814715	0.126216216216193\\
                -213.059224612766	0.126627027027013\\
                -213.052512611221	0.126983783783771\\
                -213.042386956941	0.12754594594594\\
                -213.023456000071	0.128399999999999\\
                -213.018149539516	0.128713513513503\\
                -213.003748093578	0.129448648648633\\
                -212.990966778254	0.130129729729703\\
                -212.97315495397	0.131199999999978\\
                -212.965170586808	0.131632432432411\\
                -212.95195289507	0.132324324324316\\
                -212.939317798552	0.132940540540517\\
                -212.821892075429	0.139837837837831\\
                -212.8132188202	0.140345945945938\\
                -212.807118984942	0.140702702702697\\
                -212.794158295084	0.141654054054044\\
                -212.75711169176	0.143837837837822\\
                -212.750647034998	0.144216216216194\\
                -212.746354432771	0.144443243243217\\
                -212.624361951613	0.152086486486468\\
                -212.481924530212	0.161037837837824\\
                -212.47705697555	0.161308108108074\\
                -212.425169915944	0.165081081081041\\
                -212.418038563975	0.16561081081079\\
                -212.413343354185	0.165935135135101\\
                -212.410748401653	0.166162162162124\\
                -212.403466322737	0.166659459459424\\
                -212.394661381307	0.167470270270229\\
                -212.385767474063	0.168097297297265\\
                -212.380488631899	0.168540540540505\\
                -212.349222957984	0.170637837837802\\
                -212.342262314117	0.171221621621584\\
                -212.334692710586	0.171654054054017\\
                -212.323649199266	0.172270270270246\\
                -212.246593799966	0.177264864864839\\
                -212.240063818777	0.177621621621597\\
                -212.129958394754	0.185989189189144\\
                -212.124656273639	0.186508108108086\\
                -212.122679958772	0.186659459459435\\
                -212.117216027172	0.187048648648613\\
                -212.048353577097	0.192162162162134\\
                -212.031726311053	0.193535135135107\\
                -212.023332279846	0.194227027026983\\
                -212.014886720653	0.1949405405405\\
                -212.010597281291	0.195308108108065\\
                -212.002462262747	0.195891891891847\\
                -211.989030341511	0.197027027026991\\
                -211.986972968367	0.197254054054014\\
                -211.979750519707	0.197718918918866\\
                -211.96697723669	0.198778378378336\\
                -211.959097441989	0.199318918918891\\
                -211.939518216552	0.200778378378345\\
                -211.93454242099	0.20117837837833\\
                -211.925534345038	0.201848648648621\\
                -211.920113181345	0.202313513513474\\
                -211.851769814184	0.20762162162157\\
                -211.830524605069	0.209232432432401\\
                -211.825866579549	0.209718918918867\\
                -211.820873511819	0.210129729729687\\
                -211.81550745549	0.210572972972926\\
                -211.805772780937	0.211362162162118\\
                -211.79616107734	0.212118918918861\\
                -211.78954848221	0.212637837837804\\
                -211.782944002235	0.213135135135076\\
                -211.771962524012	0.214075675675616\\
                -211.763312740815	0.214821621621581\\
                -211.746531655824	0.216291891891842\\
                -211.74250242587	0.216616216216181\\
                -211.737073179395	0.217102702702647\\
                -211.731631033175	0.217459459459405\\
                -211.699550757725	0.220216216216159\\
                -211.694560501367	0.220562162162111\\
                -211.682296026155	0.221686486486448\\
                -211.65584075709	0.2239459459459\\
                -211.639562443139	0.225286486486425\\
                -211.620203077495	0.226962162162096\\
                -211.611180254547	0.227578378378325\\
                -211.601295633527	0.22838918918913\\
                -211.588243799911	0.229556756756693\\
                -211.574033599258	0.230735135135092\\
                -211.571067579476	0.231059459459402\\
                -211.566017827461	0.231427027026967\\
                -211.450038463939	0.241945945945872\\
                -211.442201023242	0.242778378378318\\
                -211.429517357128	0.243881081081014\\
                -211.419292935256	0.244810810810748\\
                -211.412899851579	0.245232432432374\\
                -211.40272441323	0.246075675675598\\
                -211.395600124172	0.246648648648573\\
                -211.316771437509	0.254151351351283\\
                -211.309663657199	0.254886486486413\\
                -211.306416752097	0.25518918918911\\
                -211.297795403753	0.256162162162099\\
                -211.286788550845	0.257362162162082\\
                -211.281618321279	0.257740540540482\\
                -211.256367597518	0.260335135135051\\
                -211.253034369769	0.260681081081003\\
                -211.250866268804	0.260918918918833\\
                -211.246878790797	0.26130810810804\\
                -211.238071315971	0.262432432432348\\
                -211.233329236215	0.262875675675588\\
                -211.23019834701	0.263286486486408\\
                -211.225983552555	0.263805405405321\\
                -211.21370843877	0.265113513513427\\
                -211.198339986579	0.266551351351268\\
                -211.189396662777	0.267459459459388\\
                -211.181471344822	0.26824864864858\\
                -211.164436945648	0.270075675675599\\
                -211.153514362938	0.271210810810743\\
                -211.148320208022	0.271762162162076\\
                -211.144297278996	0.272151351351283\\
                -211.13650322778	0.272886486486414\\
                -211.130695865514	0.27330810810804\\
                -211.12091226153	0.27424864864858\\
                -211.117426995708	0.274637837837759\\
                -211.111887573981	0.275124324324253\\
                -211.064872778226	0.280281081081\\
                -211.058021150167	0.28104864864855\\
                -211.056616585807	0.281318918918828\\
                -211.053113456296	0.28166486486478\\
                -210.950885858214	0.292302702702614\\
                -210.948388502298	0.292627027026924\\
                -210.942358447616	0.293081081080999\\
                -210.940787871329	0.29328648648638\\
                -210.937400822673	0.293632432432332\\
                -210.918812712806	0.295459459459352\\
                -210.908036378676	0.29663783783775\\
                -210.891254598388	0.298562162162057\\
                -210.886013938557	0.299059459459357\\
                -210.870799421279	0.300789189189089\\
                -210.700905113113	0.319589189189088\\
                -210.686932544556	0.321156756756636\\
                -210.639780418391	0.326227027026903\\
                -210.633029827618	0.326864864864746\\
                -210.590592856329	0.332108108107974\\
                -210.505383301389	0.341816216216074\\
                -210.500687743649	0.342270270270149\\
                -210.496425973574	0.342821621621482\\
                -210.470406669176	0.345664864864744\\
                -210.466021086824	0.346118918918791\\
                -210.461721729737	0.34656216216203\\
                -210.418087881932	0.35117837837825\\
                -210.413908599556	0.351535135135009\\
                -210.408407505963	0.352227027026885\\
                -210.404042460501	0.352713513513379\\
                -210.387769749811	0.354832432432289\\
                -210.384610504761	0.355221621621467\\
                -210.366717535683	0.357351351351213\\
                -210.36342806401	0.357708108107971\\
                -210.347660250454	0.359718918918787\\
                -210.34366117132	0.360086486486352\\
                -210.341251986004	0.36042162162147\\
                -210.337259888152	0.360854054053902\\
                -210.327401511786	0.362086486486334\\
                -210.319993896662	0.362854054053912\\
                -210.303574705245	0.364908108107954\\
                -210.29852651073	0.365502702702543\\
                -210.292450249809	0.366335135134989\\
                -210.274835135107	0.368454054053899\\
                -210.25130801656	0.3712432432431\\
                -210.182154537323	0.379870270270118\\
                -210.17929640673	0.380259459459296\\
                -210.177486968134	0.380486486486319\\
                -210.1727122115	0.380940540540365\\
                -210.165324819528	0.381816216216066\\
                -210.125880392134	0.38674594594579\\
                -210.117821740712	0.387827027026873\\
                -210.114354053495	0.388205405405245\\
                -210.057818720638	0.39501621621605\\
                -210.052856401743	0.395556756756577\\
                -210.047004688277	0.396335135134962\\
                -209.953173076809	0.408064864864684\\
                -209.947741512577	0.408778378378202\\
                -209.938042483133	0.40990270270251\\
                -209.931100675587	0.410767567567376\\
                -209.928487424773	0.411091891891715\\
                -209.92317395283	0.411751351351171\\
                -209.917992202514	0.412486486486301\\
                -209.912402069717	0.413210810810625\\
                -209.908741028658	0.413751351351152\\
                -209.905311761005	0.414248648648453\\
                -209.901177420457	0.414789189189008\\
                -209.899035869517	0.415059459459258\\
                -209.882181135455	0.417199999999809\\
                -209.876295604925	0.417881081080878\\
                -209.841380178531	0.422854054053857\\
                -209.836720835043	0.423437837837639\\
                -209.779555063646	0.430897297297093\\
                -209.776473720128	0.431286486486272\\
                -209.768763923293	0.432367567567354\\
                -209.763984732244	0.433070270270065\\
                -209.753863243761	0.43441081081059\\
                -209.722893710118	0.438508108107897\\
                -209.698209742909	0.441859459459238\\
                -209.688863188228	0.443091891891669\\
                -209.674302333717	0.445145945945711\\
                -209.666698353636	0.4461189189187\\
                -209.654735690474	0.447772972972757\\
                -209.652015560527	0.448118918918681\\
                -209.644773209963	0.449070270270056\\
                -209.567247430492	0.459427027026805\\
                -209.563931659132	0.459794594594371\\
                -209.55791536545	0.460637837837595\\
                -209.540935403114	0.462994594594363\\
                -209.535314089885	0.463772972972748\\
                -209.531649610859	0.464129729729478\\
                -209.526340782962	0.464908108107863\\
                -209.520586583248	0.465654054053829\\
                -209.479588072527	0.471210810810561\\
                -209.475735794484	0.471675675675442\\
                -209.472311454451	0.472108108107875\\
                -209.468107351965	0.472637837837595\\
                -209.45995053218	0.473805405405159\\
                -209.452181594902	0.474670270270025\\
                -209.433577969954	0.477470270270032\\
                -209.426034058606	0.478529729729473\\
                -209.422180966335	0.479070270270029\\
                -209.414819162009	0.480162162161918\\
                -209.406043115821	0.481362162161901\\
                -209.40279170897	0.48180540540514\\
                -209.399253477409	0.48218378378354\\
                -209.386414974274	0.484075675675427\\
                -209.379450146036	0.485048648648387\\
                -209.373568905647	0.485805405405159\\
                -209.370516022381	0.486183783783531\\
                -209.365163815994	0.48710270270243\\
                -209.354237897433	0.488594594594332\\
                -209.340144964384	0.490616216215955\\
                -209.2964530009	0.496962162161878\\
                -209.245551658494	0.503967567567287\\
                -209.240504353367	0.504551351351068\\
                -209.235447876579	0.50534054054026\\
                -209.22809324736	0.506432432432177\\
                -209.225357788914	0.50692972972945\\
                -209.149835259072	0.517210810810553\\
                -209.147493841813	0.517556756756505\\
                -209.142354713136	0.518378378378117\\
                -209.137425801488	0.519189189188921\\
                -209.126985780768	0.520799999999753\\
                -209.121490783617	0.521697297297038\\
                -209.074948400101	0.528605405405159\\
                -209.068842348764	0.529535135134893\\
                -209.064863572115	0.530032432432165\\
                -209.039042190732	0.533567567567303\\
                -209.036587854713	0.533913513513255\\
                -209.015313939233	0.537027027026767\\
                -209.002085772749	0.538908108107847\\
                -208.998102601499	0.53951351351327\\
                -208.972253616603	0.542648648648395\\
                -208.952176401785	0.545340540540309\\
                -208.947122657321	0.545978378378123\\
                -208.943944338909	0.546410810810556\\
                -208.942434222804	0.546745945945702\\
                -208.814770559051	0.564367567567331\\
                -208.804081409527	0.565935135134907\\
                -208.798704280621	0.566443243243015\\
                -208.796790355048	0.566821621621386\\
                -208.782854782104	0.56869189189166\\
                -208.778992334216	0.569221621621381\\
                -208.77527493787	0.56966486486462\\
                -208.768244652247	0.570454054053812\\
                -208.759447286254	0.571740540540304\\
                -208.756449608099	0.572172972972737\\
                -208.750803076079	0.573027027026797\\
                -208.748327796747	0.573437837837616\\
                -208.735364927118	0.575254054053829\\
                -208.726379555227	0.576497297297067\\
                -208.716904622705	0.577805405405172\\
                -208.71362475102	0.578335135134921\\
                -208.704617014041	0.579589189188965\\
                -208.701232544994	0.580086486486266\\
                -208.69604767308	0.580778378378142\\
                -208.693658811201	0.581145945945735\\
                -208.684963755377	0.582508108107874\\
                -208.679523504766	0.583243243243032\\
                -208.661832636094	0.585945945945724\\
                -208.658246073502	0.586302702702483\\
                -208.656110856123	0.586594594594374\\
                -208.642868720726	0.588594594594383\\
                -208.639431788188	0.589167567567358\\
                -208.633955085475	0.590010810810583\\
                -208.61494744116	0.592670270270048\\
                -208.590282334015	0.596054054053837\\
                -208.586981169554	0.596540540540332\\
                -208.576694512502	0.597967567567366\\
                -208.562609889528	0.599805405405192\\
                -208.555987143377	0.60057297297277\\
                -208.550214637697	0.601232432432226\\
                -208.547835192619	0.601599999999792\\
                -208.537849689213	0.602940540540345\\
                -208.536561174249	0.603167567567368\\
                -208.533681033543	0.603567567567353\\
                -208.524798823381	0.6048972972971\\
                -208.518561895171	0.605589189188976\\
                -208.486011303285	0.609967567567367\\
                -208.483087949894	0.610281081080871\\
                -208.479996476481	0.610659459459242\\
                -208.471472013785	0.611805405405192\\
                -208.464524733108	0.612551351351158\\
                -208.4293124601	0.617362162161953\\
                -208.424342028441	0.617999999999796\\
                -208.423243065165	0.618216216216013\\
                -208.418341186376	0.618854054053855\\
                -208.395570109059	0.62216216216197\\
                -208.391233211659	0.62257297297279\\
                -208.37979080556	0.624151351351145\\
                -208.334318006133	0.630443243243064\\
                -208.33077146257	0.63092972972953\\
                -208.311733712762	0.633351351351166\\
                -208.30797480013	0.633859459459273\\
                -208.30419568869	0.634248648648452\\
                -208.297797896833	0.63501621621603\\
                -208.274992105178	0.638086486486316\\
                -208.270365697348	0.638821621621446\\
                -208.267615088008	0.639199999999818\\
                -208.26325527398	0.639729729729538\\
                -208.228367957278	0.644410810810626\\
                -208.224665629963	0.644843243243059\\
                -208.188743206645	0.649686486486303\\
                -208.185580460297	0.650054054053868\\
                -208.180079618362	0.650745945945772\\
                -208.154563942698	0.654497297297127\\
                -208.146144489074	0.655578378378209\\
                -208.142379840184	0.656118918918736\\
                -208.136575678445	0.656962162161989\\
                -208.132754190046	0.657405405405228\\
                -208.126158409364	0.658281081080901\\
                -208.122024433472	0.658940540540385\\
                -208.115158346656	0.660054054053887\\
                -208.107372230646	0.661210810810644\\
                -208.092497674483	0.663210810810654\\
                -208.090196498078	0.663545945945771\\
                -208.00778528715	0.674421621621462\\
                -207.98665193182	0.677135135134989\\
                -207.97921702776	0.677945945945794\\
                -207.968152935668	0.679372972972828\\
                -207.960796465609	0.680389189189043\\
                -207.955346020142	0.681048648648499\\
                -207.950256768698	0.681643243243087\\
                -207.946940351349	0.682118918918775\\
                -207.942093353925	0.682648648648495\\
                -207.920799845336	0.685448648648503\\
                -207.917869483527	0.685816216216068\\
                -207.913453744949	0.686497297297166\\
                -207.910443832585	0.686875675675537\\
                -207.905919538946	0.687427027026871\\
                -207.904019964342	0.687762162162016\\
                -207.887811974141	0.6898378378377\\
                -207.885174323067	0.690172972972817\\
                -207.846264036001	0.695394594594461\\
                -207.843504066054	0.69575135135122\\
                -207.827364292478	0.697772972972842\\
                -207.817224865949	0.699027027026887\\
                -207.760529458158	0.70636756756744\\
                -207.752828467804	0.70742702702691\\
                -207.74558678124	0.708410810810676\\
                -207.743029146326	0.708713513513374\\
                -207.736666393006	0.709481081080952\\
                -207.710084259369	0.712713513513393\\
                -207.701612312406	0.713610810810678\\
                -207.657631476634	0.718767567567454\\
                -207.653645799386	0.719199999999887\\
                -207.649263097773	0.719686486486381\\
                -207.63479968852	0.72142702702692\\
                -207.62994311198	0.722010810810701\\
                -207.625022871087	0.722475675675554\\
                -207.618802085193	0.723459459459349\\
                -207.613530194966	0.724097297297192\\
                -207.602848686408	0.7252216216215\\
                -207.596203907062	0.726032432432334\\
                -207.556674492439	0.731059459459345\\
                -207.544666755127	0.732605405405309\\
                -207.538029363019	0.733556756756656\\
                -207.52317861953	0.735275675675581\\
                -207.517615930661	0.736086486486386\\
                -207.508685795863	0.737535135135033\\
                -207.502273610184	0.738475675675573\\
                -207.496452467008	0.739156756756671\\
                -207.460118828502	0.743740540540443\\
                -207.416521982235	0.749156756756662\\
                -207.409195714428	0.750021621621528\\
                -207.402968139969	0.7507783783783\\
                -207.380348233124	0.753405405405317\\
                -207.370686945807	0.754529729729654\\
                -207.365904288607	0.7549837837837\\
                -207.360732496861	0.755524324324227\\
                -207.347873758762	0.757081081080997\\
                -207.345617710604	0.757297297297214\\
                -207.338184315186	0.758097297297212\\
                -207.335918308825	0.75848648648639\\
                -207.332268682164	0.75889729729721\\
                -207.330667172417	0.759070270270172\\
                -207.327854919093	0.759405405405317\\
                -207.323784494693	0.759902702702618\\
                -207.320221973816	0.760313513513438\\
                -207.303187598693	0.762378378378287\\
                -207.298808809563	0.762821621621526\\
                -207.290069120088	0.763837837837741\\
                -207.280738029698	0.76513513513504\\
                -207.202859066009	0.774010810810722\\
                -207.179084824908	0.7765729729729\\
                -207.173740340824	0.777145945945875\\
                -207.135984817813	0.780962162162098\\
                -207.133240998595	0.781297297297215\\
                -207.108349483595	0.784151351351284\\
                -207.078135857385	0.787383783783696\\
                -207.075117040954	0.787772972972903\\
                -207.071606747779	0.788129729729661\\
                -207.065581761478	0.788735135135056\\
                -207.063115963937	0.789081081081008\\
                -207.033587248031	0.792270270270194\\
                -207.029039579884	0.792637837837759\\
                -207.009981929807	0.794464864864779\\
                -207.006372907257	0.794821621621537\\
                -207.002454774773	0.795210810810744\\
                -206.999914654763	0.795545945945861\\
                -206.988715803209	0.796918918918834\\
                -206.983034169698	0.797567567567484\\
                -206.978389887071	0.798183783783713\\
                -206.975027324019	0.798540540540472\\
                -206.957106067552	0.800356756756685\\
                -206.950846329294	0.801243243243164\\
                -206.947521816627	0.801621621621535\\
                -206.943403024941	0.802086486486417\\
                -206.926129060792	0.803729729729667\\
                -206.921735950182	0.804129729729652\\
                -206.909039997485	0.8055783783783\\
                -206.903987752021	0.806043243243181\\
                -206.901292778565	0.806259459459397\\
                -206.873647808261	0.809135135135051\\
                -206.86915307343	0.809502702702645\\
                -206.852130480133	0.811070270270193\\
                -206.843047535287	0.811740540540484\\
                -206.836275025392	0.812508108108034\\
                -206.83052269221	0.812994594594528\\
                -206.814247062573	0.814454054053982\\
                -206.80643010679	0.815199999999919\\
                -206.626953634113	0.832508108108044\\
                -206.621533122836	0.832918918918864\\
                -206.616631036409	0.833502702702646\\
                -206.601162683375	0.835081081081029\\
                -206.595943014402	0.835675675675617\\
                -206.587630783069	0.836194594594531\\
                -206.580901930222	0.836854054053987\\
                -206.574541242989	0.837448648648575\\
                -206.569435375202	0.837805405405334\\
                -206.541815361825	0.840399999999931\\
                -206.535241735267	0.840821621621558\\
                -206.526243168087	0.841567567567495\\
                -206.522651755388	0.841945945945895\\
                -206.495081835375	0.843913513513456\\
                -206.486992694293	0.84463783783778\\
                -206.482993008832	0.845027027026958\\
                -206.475122542745	0.845751351351282\\
                -206.471328083141	0.846118918918847\\
                -206.466162217965	0.846443243243186\\
                -206.459735657296	0.846875675675619\\
                -206.450150266317	0.847729729729679\\
                -206.437824806827	0.848767567567506\\
                -206.424404390333	0.849967567567489\\
                -206.418873844679	0.850367567567503\\
                -206.403321234383	0.851535135135066\\
                -206.370870701162	0.854205405405338\\
                -206.365409659327	0.854648648648578\\
                -206.355801585187	0.855556756756698\\
                -206.35290812068	0.855837837837782\\
                -206.347525752063	0.856227027026961\\
                -206.338359404297	0.856983783783733\\
                -206.33028019507	0.857589189189127\\
                -206.324283552178	0.858010810810754\\
                -206.317595537764	0.858421621621545\\
                -206.315860804481	0.858583783783729\\
                -206.30776760551	0.859167567567511\\
                -206.296225623667	0.860140540540471\\
                -206.240708835772	0.864216216216164\\
                -206.231938985757	0.864810810810752\\
                -206.222511826679	0.865545945945883\\
                -206.2131946557	0.866356756756687\\
                -206.209247333822	0.866735135135059\\
                -206.173711718282	0.86911351351344\\
                -206.167339338808	0.869535135135067\\
                -206.153492974715	0.870410810810739\\
                -206.126212455843	0.872572972972904\\
                -206.107102592006	0.874097297297226\\
                -206.104789589245	0.87425945945941\\
                -206.016831292435	0.880399999999952\\
                -206.008839386501	0.880832432432385\\
                -205.898451569559	0.888194594594552\\
                -205.889952399067	0.888659459459404\\
                -205.874004309757	0.889578378378332\\
                -205.849504404907	0.89108108108104\\
                -205.841981036653	0.89152432432428\\
                -205.837369439593	0.891924324324265\\
                -205.830891395012	0.89225945945941\\
                -205.824204113733	0.892854054053998\\
                -205.814031101764	0.893448648648587\\
                -205.80572346572	0.894064864864816\\
                -205.798414786384	0.894464864864801\\
                -205.787983425857	0.895005405405357\\
                -205.779477544853	0.895621621621558\\
                -205.774158026297	0.896075675675633\\
                -205.768803598183	0.896454054054004\\
                -205.740753208587	0.898237837837797\\
                -205.73456411495	0.898551351351301\\
                -205.591095508531	0.905783783783733\\
                -205.572829565912	0.906518918918863\\
                -205.446248622366	0.912821621621589\\
                -205.438644379567	0.913189189189154\\
                -205.433363069693	0.913491891891852\\
                -205.424623215033	0.913827027026997\\
                -205.370436327711	0.916140540540511\\
                -205.361270382296	0.91658378378375\\
                -205.34590192448	0.917297297297267\\
                -205.332625444884	0.917881081081049\\
                -205.320678611035	0.918389189189156\\
                -205.298388981989	0.919416216216177\\
                -205.295838298886	0.919545945945913\\
                -205.261717708899	0.920897297297273\\
                -205.252302418397	0.921243243243197\\
                -205.215691528951	0.922594594594557\\
                -205.201045497056	0.9232324324324\\
                -205.178136968561	0.924054054054011\\
                -205.169366220583	0.924454054054024\\
                -205.155752137055	0.924864864864816\\
                -205.125859120875	0.92608648648644\\
                -205.113478499922	0.926540540540515\\
                -205.111746361998	0.926681081081057\\
                -205.101142224357	0.92702702702698\\
                -205.056731126066	0.928713513513486\\
                -205.021583477434	0.92984864864863\\
                -204.998839594852	0.930627027026986\\
                -204.995772494442	0.930778378378335\\
                -204.971709354469	0.931427027026984\\
                -204.794781234896	0.937048648648613\\
                -204.781141332563	0.937535135135107\\
                -204.762208462991	0.938086486486469\\
                -204.745737578278	0.938497297297261\\
                -204.730646156967	0.938854054054019\\
                -204.705040044223	0.939416216216188\\
                -204.691251939824	0.939805405405366\\
                -204.662194721381	0.940572972972944\\
                -204.574850559255	0.942832432432397\\
                -204.560626885827	0.943210810810797\\
                -204.542576974938	0.943686486486456\\
                -204.529626074448	0.944054054054021\\
                -204.51709604024	0.944302702702686\\
                -204.478131650109	0.945048648648623\\
                -204.471911967321	0.94514594594591\\
                -204.448014460593	0.945654054054017\\
                -204.432310853216	0.945989189189163\\
                -204.38384888485	0.947027027026991\\
                -204.378228594779	0.94714594594592\\
                -204.359225759657	0.947524324324291\\
                -204.350261635747	0.947729729729701\\
                -204.300615368382	0.948778378378364\\
                -204.291207418712	0.949048648648613\\
                -204.275961740669	0.949308108108085\\
                -203.899005733461	0.955405405405372\\
                -203.874729714725	0.955794594594579\\
                -203.854214727811	0.956216216216205\\
                -203.832980576955	0.956562162162129\\
                -203.795653414054	0.957102702702684\\
                -203.78677688345	0.957318918918901\\
                -203.759420801553	0.957664864864853\\
                -203.748275324483	0.957870270270263\\
                -203.698621917489	0.958594594594587\\
                -203.693196600861	0.958713513513487\\
                -203.661490491794	0.959091891891859\\
                -203.642852760127	0.959394594594585\\
                -203.611560174112	0.959783783783763\\
                -203.155857460712	0.965340540540524\\
                -203.115155489391	0.965848648648631\\
                -203.0437519882	0.96673513513511\\
                -203.034903226357	0.966886486486459\\
                -202.982819131988	0.96738378378376\\
                -202.962518610982	0.967632432432424\\
                -202.93051725434	0.968021621621602\\
                -201.882496417993	0.980313513513494\\
                -201.839761629472	0.980670270270252\\
                -201.813116833038	0.981048648648652\\
                -201.769725314708	0.981491891891892\\
                -201.760994854809	0.981632432432434\\
                -201.632657893976	0.982843243243224\\
                -201.608270481408	0.983156756756756\\
                -201.568869039653	0.983513513513515\\
                -201.506273881477	0.984291891891871\\
                -201.461427815355	0.984832432432427\\
                -201.447451616213	0.985091891891898\\
                -201.405340183606	0.985448648648628\\
                -201.393754310221	0.985610810810812\\
                -201.339346225238	0.986086486486471\\
                -201.315990227596	0.986345945945942\\
                -201.27787898187	0.986724324324314\\
                -200.501898128956	0.994378378378372\\
                -200.463814692876	0.994799999999998\\
                -200.440218048237	0.994983783783795\\
                -200.394113689369	0.995556756756741\\
                -200.376408077156	0.995686486486477\\
                -200.309396399172	0.996151351351358\\
                -200.274656918451	0.996454054054055\\
                -200.088697791852	0.997654054054067\\
                -200.000595842945	0.998075675675665\\
                -199.827974401557	0.998799999999989\\
                -199.375768677461	0.999718918918916\\
                -198.379158978482	1\\
            };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
table[row sep=crcr]{%
-235.0026	-0.0999999999999943\\
-235.0026	1.09999999999999\\
};
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
 -241.8018	-0.0999999999999943\\
 -241.8018	1.09999999999999\\
};
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir65_dens100.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}
  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-250,
      xmax=-160,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$x = I$ [dBW]},
      ymin=0,
      ymax=1,
      % ylabel style={font=\color{white!15!black}},
      % ylabel={\$F(x)\$},
      axis background/.style={fill=white},
      % title style={font=\bfseries},
      % title={Nadir 65, density 100},
      % axis x line*=bottom,
      % axis y line*=left,
      every axis plot/.append style={thick},
      xmajorgrids,
      ymajorgrids
    ]
    \addplot [color=black, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        -163	-0.0999999999999943\\
        -163	1.09999999999999\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -238.954186615429	0\\
        -232.705052563339	0.000354430379758242\\
        -230.606921952463	0.0010253164556957\\
        -230.548821568213	0.0010632911392463\\
        -229.273828023092	0.00191139240507709\\
        -229.177497451053	0.00194936708859927\\
        -228.637414553599	0.00235443037973937\\
        -228.215572293645	0.00291139240505345\\
        -226.901541873766	0.00496202531644485\\
        -226.847334379599	0.00512658227847851\\
        -226.640782912617	0.00562025316455106\\
        -226.449312690699	0.00613924050634296\\
        -226.310971369544	0.00648101265824153\\
        -226.287766210473	0.00656962025317398\\
        -226.174318958123	0.0069240506329038\\
        -225.058895246184	0.0115189873417876\\
        -225.011876093118	0.0118101265822759\\
        -224.771187306119	0.0129493670886234\\
        -224.749101450841	0.0130632911392468\\
        -224.554190583051	0.0144936708860826\\
        -224.548364334166	0.0145696202531553\\
        -224.486969646553	0.0150000000000148\\
        -224.424620102592	0.0155316455696095\\
        -224.3724577403	0.0158734177215081\\
        -224.325042754708	0.0163417721518897\\
        -224.272276884054	0.0167088607595076\\
        -224.258926611199	0.0167721518987491\\
        -224.157400031	0.0174430379746866\\
        -224.144177198336	0.0175822784810009\\
        -223.793846710816	0.0199873417721506\\
        -223.738017046866	0.0203670886075997\\
        -223.686730805673	0.0209367088607735\\
        -223.581262686181	0.0219999999999914\\
        -223.55763833233	0.0223544303797496\\
        -223.498896675183	0.0229873417721649\\
        -223.473506868739	0.0231645569620298\\
        -223.429575844972	0.0236202531645517\\
        -223.408924609982	0.0238607594936866\\
        -223.37065365211	0.0243164556962085\\
        -223.338748586194	0.024708860759489\\
        -223.309935663221	0.0250759493671069\\
        -223.25643415084	0.0255822784810107\\
        -223.20534731963	0.0262405063291169\\
        -223.12537242707	0.0271139240506386\\
        -222.924106901785	0.0299620253164505\\
        -222.921385926285	0.0300126582278608\\
        -222.873923426031	0.0307088607594892\\
        -222.71050563745	0.0334683544303971\\
        -222.679256974838	0.0339999999999918\\
        -222.660344176105	0.0343544303797501\\
        -222.608896891173	0.0351012658227887\\
        -222.582352163772	0.0355063291139288\\
        -222.546509247752	0.0359746835443104\\
        -222.50374926758	0.0365189873417648\\
        -222.477574691034	0.0368734177215231\\
        -222.450672490732	0.0372405063291126\\
        -222.376030470178	0.0384936708860835\\
        -222.351008825206	0.0389493670886054\\
        -222.308601956244	0.0396202531645713\\
        -222.23261924751	0.0410506329114071\\
        -222.204830370309	0.0414556962025472\\
        -222.110615506858	0.0431518987341803\\
        -222.099301636998	0.0434810126582477\\
        -222.0382680576	0.0447341772151901\\
        -222.03412793442	0.0449113924050835\\
        -222.011235495544	0.0453164556961951\\
        -222.000772437457	0.0455443037974703\\
        -221.98313044121	0.0458860759493689\\
        -221.95128848848	0.0465443037974751\\
        -221.932758043253	0.046999999999997\\
        -221.809601187322	0.0493291139240455\\
        -221.698021095265	0.0517594936708861\\
        -221.683216909885	0.0521012658227846\\
        -221.642758735416	0.0531265822784803\\
        -221.624047485573	0.0534683544303789\\
        -221.573818452033	0.0546708860759679\\
        -221.569243271961	0.0548101265822822\\
        -221.543025125159	0.0557468354430455\\
        -221.135677753135	0.0675063291139395\\
        -221.121499453082	0.0678860759493887\\
        -221.080529989002	0.0690759493670896\\
        -221.070822897719	0.0694430379747075\\
        -221.049867973241	0.0698860759493698\\
        -221.021216154497	0.0706455696202681\\
        -221.00354881954	0.0710759493670992\\
        -220.98214953294	0.0717341772152054\\
        -220.965349503125	0.0721772151898961\\
        -220.944804362304	0.0728734177215244\\
        -220.866937009212	0.0755063291139493\\
        -220.817541222177	0.0770000000000266\\
        -220.808632699357	0.0773291139240655\\
        -220.599497951295	0.0848354430379743\\
        -220.590065241268	0.0852151898734235\\
        -220.571217740103	0.0861645569620464\\
        -220.499633262597	0.0891139240506504\\
        -220.391370972784	0.0933037974683657\\
        -220.380646013814	0.0936582278481239\\
        -220.36757590412	0.0942025316455783\\
        -220.265753183803	0.098265822784839\\
        -220.026060863416	0.109227848101284\\
        -220.023719320017	0.109354430379767\\
        -220.015127350604	0.109746835443048\\
        -220.006391731729	0.110189873417738\\
        -219.993018901172	0.110810126582294\\
        -219.983596726269	0.111278481012675\\
        -219.97033817839	0.111936708860782\\
        -219.955033954438	0.112594936708888\\
        -219.943632093889	0.11305063291141\\
        -219.930571006686	0.113531645569651\\
        -219.825853481	0.118683544303821\\
        -219.820659781553	0.11905063291141\\
        -219.810438734973	0.119645569620275\\
        -219.807561399824	0.119784810126617\\
        -219.794863567176	0.120354430379763\\
        -219.790783268641	0.120607594936729\\
        -219.776941304982	0.121278481012666\\
        -219.746431486703	0.122886075949395\\
        -219.739616298345	0.123265822784845\\
        -219.735515299749	0.123544303797502\\
        -219.720848559492	0.124050632911406\\
        -219.71390283768	0.124329113924063\\
        -219.703910258122	0.124860759493686\\
        -219.697896191512	0.125253164556995\\
        -219.691440001409	0.125632911392415\\
        -219.673469078769	0.126455696202555\\
        -219.662999317121	0.126936708860796\\
        -219.638992771266	0.128113924050666\\
        -219.594501550894	0.130721518987372\\
        -219.587698588859	0.131151898734203\\
        -219.521441616327	0.134658227848121\\
        -219.516258699385	0.134898734177227\\
        -219.511011537611	0.135240506329126\\
        -219.486413227714	0.136531645569647\\
        -219.467542891415	0.13784810126586\\
        -219.45483264485	0.138405063291174\\
        -219.433883068403	0.139708860759526\\
        -219.424051750384	0.140164556962048\\
        -219.420600809131	0.140405063291155\\
        -219.401536863826	0.141468354430401\\
        -219.393795903656	0.141936708860783\\
        -219.389008110725	0.14226582278485\\
        -219.378695002851	0.142949367088647\\
        -219.375065533088	0.143151898734203\\
        -219.350087272672	0.144822784810145\\
        -219.336610634683	0.145645569620285\\
        -219.322923237757	0.146544303797498\\
        -219.318649216407	0.146962025316498\\
        -219.30764452517	0.14786075949371\\
        -219.299592859747	0.14826582278485\\
        -219.292120364428	0.148721518987372\\
        -219.278445330677	0.149632911392445\\
        -219.269867289651	0.150303797468382\\
        -219.226658831315	0.153215189873436\\
        -219.21895668694	0.153582278481053\\
        -219.21055844859	0.154101265822817\\
        -219.202085958296	0.154683544303822\\
        -219.191312773236	0.155341772151928\\
        -219.179594394538	0.156050632911416\\
        -219.172947335127	0.156468354430416\\
        -219.165021394153	0.15702531645573\\
        -219.136422155009	0.158746835443083\\
        -219.132470132925	0.159075949367121\\
        -219.122614378031	0.159670886075986\\
        -218.980824593906	0.169164556962073\\
        -218.943580531229	0.171734177215228\\
        -218.937183883153	0.172126582278509\\
        -218.926082860393	0.172683544303851\\
        -218.919535294395	0.173101265822822\\
        -218.907706007176	0.173873417721552\\
        -218.901804785698	0.174341772151934\\
        -218.891224700159	0.174974683544349\\
        -218.885381064042	0.175354430379798\\
        -218.872752600243	0.176075949367117\\
        -218.862316287093	0.176784810126634\\
        -218.766262050496	0.184481012658267\\
        -218.736611386216	0.186911392405108\\
        -218.731563619607	0.187253164557006\\
        -218.729535210128	0.187379746835489\\
        -218.646708356369	0.193860759493731\\
        -218.64054441559	0.194493670886118\\
        -218.636026723012	0.194873417721567\\
        -218.611690873654	0.196860759493717\\
        -218.606509061768	0.197430379746891\\
        -218.598967790372	0.197911392405103\\
        -218.591971275637	0.198481012658277\\
        -218.584577738484	0.199139240506383\\
        -218.566907642189	0.200632911392461\\
        -218.553340975172	0.201848101265881\\
        -218.513187142005	0.205050632911451\\
        -218.506906793879	0.205708860759557\\
        -218.482921610408	0.20778481012664\\
        -218.444787204996	0.210924050632968\\
        -218.439091434151	0.211278481012727\\
        -218.396768309778	0.214886075949437\\
        -218.392169253039	0.215240506329167\\
        -218.340993050261	0.219873417721573\\
        -218.33530816605	0.220392405063365\\
        -218.330216637118	0.220860759493746\\
        -218.311907776885	0.222405063291205\\
        -218.309283718092	0.222772151898795\\
        -218.289721403912	0.224468354430456\\
        -218.285449104648	0.224873417721597\\
        -218.280448034369	0.22540506329122\\
        -218.276580592944	0.225759493670949\\
        -218.27148632301	0.226227848101331\\
        -218.265484362374	0.226721518987404\\
        -218.248810265615	0.228316455696273\\
        -218.24489910965	0.228746835443104\\
        -218.241220485718	0.229088607595003\\
        -218.234465248675	0.229746835443109\\
        -218.231920064189	0.230000000000075\\
        -218.225792629884	0.230417721519046\\
        -218.222011400019	0.230784810126664\\
        -218.21709168522	0.231215189873495\\
        -218.213010175033	0.231443037974742\\
        -218.206498272166	0.232050632911466\\
        -218.20140074008	0.23262025316464\\
        -218.196274676718	0.233088607595022\\
        -218.167828026553	0.236075949367176\\
        -218.164107464462	0.236417721519075\\
        -218.146159014475	0.238291139240573\\
        -218.142157117333	0.238683544303882\\
        -218.119230403553	0.240835443038065\\
        -218.101094164771	0.242658227848182\\
        -218.095942036363	0.243164556962114\\
        -218.080808108043	0.244481012658298\\
        -218.077325931867	0.244848101265916\\
        -218.06602682138	0.245746835443128\\
        -218.061189006124	0.246227848101341\\
        -218.051333466295	0.247164556962105\\
        -218.043207555685	0.248088607595008\\
        -218.038385487409	0.248518987341868\\
        -218.032319814152	0.249240506329187\\
        -218.003431909058	0.252227848101342\\
        -217.99968489448	0.2525822784811\\
        -217.994982798737	0.2530000000001\\
        -217.989832798109	0.253518987341863\\
        -217.984379501823	0.254101265822868\\
        -217.980485134897	0.254468354430458\\
        -217.968612291283	0.255544303797564\\
        -217.960694977767	0.256430379746917\\
        -217.954747491622	0.257139240506405\\
        -217.953246341432	0.25736708860768\\
        -217.948630366838	0.257797468354511\\
        -217.937239541294	0.259164556962105\\
        -217.921385011585	0.260734177215284\\
        -217.915791938155	0.261227848101356\\
        -217.890499748425	0.26337974683554\\
        -217.867602837669	0.265784810126689\\
        -217.858747886482	0.266708860759593\\
        -217.850934243728	0.267734177215289\\
        -217.846317579072	0.268177215189979\\
        -217.843639157815	0.268405063291226\\
        -217.835592494985	0.269126582278574\\
        -217.82596422636	0.270075949367197\\
        -217.822031151552	0.270493670886168\\
        -217.818937829077	0.270898734177308\\
        -217.812064945372	0.271379746835549\\
        -217.707629215119	0.282417721519096\\
        -217.662207938394	0.288025316455816\\
        -217.648901747773	0.28902531645582\\
        -217.646076642277	0.289329113924168\\
        -217.64297680165	0.289620253164657\\
        -217.639668149074	0.289974683544415\\
        -217.635286845683	0.290329113924173\\
        -217.633386262894	0.290506329114038\\
        -217.62822327813	0.290898734177318\\
        -217.622800151803	0.291531645569734\\
        -217.616276055588	0.292329113924154\\
        -217.614361750787	0.292683544303912\\
        -217.61100424381	0.293151898734294\\
        -217.605386637464	0.293848101265951\\
        -217.598177643333	0.294670886076062\\
        -217.57969097302	0.297177215190004\\
        -217.576204705131	0.297620253164666\\
        -217.570855602875	0.2982025316457\\
        -217.565407770451	0.29896202531657\\
        -217.562791248147	0.299202531645676\\
        -217.559688812316	0.299582278481125\\
        -217.555191721962	0.300088607595058\\
        -217.548828928036	0.300848101265956\\
        -217.545631559933	0.301253164557096\\
        -217.530179098103	0.302886075949488\\
        -217.512415672917	0.30501265822798\\
        -217.507475620127	0.305670886076086\\
        -217.500073979309	0.306265822784923\\
        -217.494416380324	0.306936708860889\\
        -217.486123687936	0.30777215189886\\
        -217.45389410041	0.311506329114053\\
        -217.450082364783	0.311911392405193\\
        -217.448356842126	0.312215189873541\\
        -217.43510692116	0.313582278481135\\
        -217.427317895406	0.314645569620382\\
        -217.42312735267	0.315075949367213\\
        -217.419281392634	0.315544303797594\\
        -217.412535336464	0.316354430379874\\
        -217.407784163372	0.316886075949498\\
        -217.360030335054	0.322734177215324\\
        -217.356683168697	0.323075949367222\\
        -217.351095857176	0.323886075949503\\
        -217.345855353444	0.324367088607744\\
        -217.336133062063	0.325582278481164\\
        -217.324738064684	0.327088607595073\\
        -217.321513185106	0.327556962025454\\
        -217.312168034796	0.328886075949498\\
        -217.301090111667	0.330075949367227\\
        -217.297630202087	0.330531645569778\\
        -217.289508787701	0.331405063291271\\
        -217.275964184844	0.333240506329247\\
        -217.271049828533	0.33378481012673\\
        -217.267510777426	0.334215189873561\\
        -217.263020580174	0.334860759493807\\
        -217.190806972104	0.343835443038131\\
        -217.188096467627	0.344151898734339\\
        -217.184525695938	0.344708860759653\\
        -217.167764622542	0.346784810126735\\
        -217.162120674725	0.347632911392566\\
        -217.142172893839	0.350164556962199\\
        -217.138740604299	0.350531645569788\\
        -217.131720208025	0.35144303797486\\
        -217.109695728594	0.35424050632929\\
        -217.074750442338	0.359088607595112\\
        -217.028299417914	0.365303797468528\\
        -217.022191755283	0.366088607595117\\
        -216.98704726199	0.370797468354624\\
        -216.983897970011	0.371202531645764\\
        -216.97506498986	0.372405063291325\\
        -216.971082688248	0.37298734177233\\
        -216.968905480106	0.373316455696397\\
        -216.964337680726	0.373911392405262\\
        -216.953551714493	0.375518987341962\\
        -216.950972953868	0.375962025316653\\
        -216.90762227571	0.381822784810311\\
        -216.90361077143	0.382443037974895\\
        -216.898795812588	0.383126582278692\\
        -216.895250060139	0.383556962025523\\
        -216.886078560523	0.384835443038185\\
        -216.869298668818	0.386810126582475\\
        -216.865683318374	0.38739240506348\\
        -216.86227377991	0.387746835443238\\
        -216.854602381245	0.38862025316476\\
        -216.840338126303	0.390544303797668\\
        -216.805046707217	0.395253164557175\\
        -216.778341613719	0.399392405063509\\
        -216.772674058582	0.400240506329339\\
        -216.766924892357	0.401012658228069\\
        -216.763238560827	0.401506329114142\\
        -216.7596880665	0.402037974683765\\
        -216.753822484464	0.40306329113946\\
        -216.751613671233	0.40341772151919\\
        -216.726330053265	0.40703797468376\\
        -216.721067621027	0.407696202531866\\
        -216.718868989601	0.408025316455905\\
        -216.712584047606	0.408822784810354\\
        -216.707178467286	0.409696202531876\\
        -216.703640771548	0.410177215190089\\
        -216.701741448963	0.410531645569847\\
        -216.695149994272	0.411405063291369\\
        -216.691694460504	0.411898734177441\\
        -216.688470253295	0.412392405063514\\
        -216.68600149199	0.412734177215413\\
        -216.683524643258	0.413189873417934\\
        -216.641265470965	0.419810126582519\\
        -216.627404943998	0.4218101265825\\
        -216.617001763294	0.423405063291369\\
        -216.591779336401	0.427189873417944\\
        -216.58771122363	0.427759493671118\\
        -216.579114613908	0.428759493671123\\
        -216.575295649449	0.429417721519229\\
        -216.572101560884	0.429835443038201\\
        -216.568360549199	0.430316455696442\\
        -216.564638164992	0.430936708860997\\
        -216.525190873396	0.437050632911649\\
        -216.521694282671	0.43745569620279\\
        -216.51969426755	0.437670886076205\\
        -216.512969120505	0.438848101266075\\
        -216.507766047154	0.439594936709113\\
        -216.505032702085	0.440050632911635\\
        -216.490461638143	0.442139240506577\\
        -216.481180679711	0.443594936709104\\
        -216.478764200626	0.444000000000244\\
        -216.475886105275	0.444379746835693\\
        -216.471602558802	0.4450379746838\\
        -216.460476102806	0.446683544304051\\
        -216.448558120412	0.44863291139265\\
        -216.443271894684	0.44946835443065\\
        -216.437037620019	0.450392405063553\\
        -216.426152138918	0.45189873417749\\
        -216.422211976484	0.452683544304051\\
        -216.382523032046	0.459215189873674\\
        -216.379527382643	0.459594936709124\\
        -216.374458209084	0.460227848101539\\
        -216.371969552759	0.460632911392679\\
        -216.366276254945	0.461291139240785\\
        -216.358490172705	0.462582278481278\\
        -216.354302346693	0.463164556962283\\
        -216.352438019256	0.463493670886351\\
        -216.337970823436	0.465607594936984\\
        -216.335414000195	0.466000000000264\\
        -216.328975999503	0.466924050633196\\
        -216.325660365451	0.467316455696476\\
        -216.316470319968	0.468632911392689\\
        -216.312765570403	0.469189873418003\\
        -216.308868986081	0.469759493671177\\
        -216.304401653965	0.470582278481288\\
        -216.302232103512	0.47103797468381\\
        -216.289781288338	0.472886075949646\\
        -216.286054526814	0.473417721519269\\
        -216.281705295117	0.474075949367375\\
        -216.276283508269	0.474784810126863\\
        -216.273701870858	0.475202531645863\\
        -216.268936008543	0.475822784810418\\
        -216.266079010138	0.476227848101558\\
        -216.26167119954	0.476898734177496\\
        -216.25523583875	0.477797468354709\\
        -216.254391095196	0.478025316455984\\
        -216.249122254542	0.478784810126882\\
        -216.221720558548	0.483189873418013\\
        -216.219238500957	0.483594936709153\\
        -216.21670003658	0.484075949367394\\
        -216.200994176539	0.486620253164858\\
        -216.196571738868	0.487253164557245\\
        -216.189392435348	0.488481012658525\\
        -216.183646934933	0.489303797468665\\
        -216.161744943098	0.493392405063588\\
        -216.156880555255	0.494278481012969\\
        -216.149909041421	0.495518987342081\\
        -216.146977288766	0.496012658228153\\
        -216.09381077415	0.5046835443041\\
        -216.089427420808	0.505481012658521\\
        -216.081377402963	0.506696202531941\\
        -216.073136324704	0.507772151899047\\
        -216.066126313868	0.508898734177507\\
        -216.064569495159	0.509278481012956\\
        -216.058836843221	0.510063291139545\\
        -216.053154586931	0.510974683544617\\
        -216.049769073335	0.511379746835757\\
        -216.046900391589	0.512000000000313\\
        -216.039078723438	0.513481012658531\\
        -216.037011728063	0.513822784810429\\
        -216.032634653483	0.514481012658536\\
        -216.028922818989	0.515227848101574\\
        -216.025270612933	0.51579746835472\\
        -216.014977657319	0.517405063291449\\
        -216.012007951202	0.517886075949662\\
        -216.007839417681	0.518582278481318\\
        -216.00341162448	0.519265822785115\\
        -215.997641418186	0.520329113924333\\
        -215.992282315548	0.521227848101574\\
        -215.989333896661	0.521632911392715\\
        -215.987315821632	0.522050632911686\\
        -215.974492340666	0.523962025316763\\
        -215.969369840257	0.524873417721807\\
        -215.967174146296	0.525341772152188\\
        -215.964448080097	0.52582278481043\\
        -215.961310336054	0.52617721519016\\
        -215.958286398353	0.526734177215474\\
        -215.944611911858	0.528784810126865\\
        -215.94210908318	0.529164556962314\\
        -215.925934189306	0.531835443038261\\
        -215.914770074842	0.533594936709136\\
        -215.912429645365	0.534139240506619\\
        -215.905950698382	0.535037974683831\\
        -215.895112935611	0.536721518987633\\
        -215.870524148811	0.540265822785102\\
        -215.869016381731	0.54055696202559\\
        -215.86598857641	0.540949367088899\\
        -215.862976444843	0.54137974683573\\
        -215.850415198562	0.543696202531919\\
        -215.847744748606	0.544063291139508\\
        -215.832967292402	0.546227848101552\\
        -215.817025809106	0.548835443038257\\
        -215.815109721196	0.549177215190156\\
        -215.807818392778	0.550341772152166\\
        -215.796662132209	0.552227848101552\\
        -215.783360115024	0.554367088607876\\
        -215.78105598693	0.554797468354707\\
        -215.778314212697	0.555164556962296\\
        -215.775692460949	0.55568354430406\\
        -215.761956628063	0.557772151899002\\
        -215.756938134736	0.558632911392664\\
        -215.746381095048	0.560316455696466\\
        -215.731204035032	0.562734177215447\\
        -215.727936490748	0.563291139240789\\
        -215.694243748966	0.568949367088862\\
        -215.685063120918	0.570329113924316\\
        -215.684031575214	0.570544303797732\\
        -215.682140766818	0.57089873417749\\
        -215.678920686386	0.571443037974944\\
        -215.637329318085	0.578417721519259\\
        -215.635251181442	0.578772151898988\\
        -215.557464653685	0.591987341772409\\
        -215.547534966014	0.59359493670911\\
        -215.542073971848	0.594632911392665\\
        -215.539261842555	0.595265822785052\\
        -215.527547594605	0.596949367088854\\
        -215.524249833128	0.597518987342028\\
        -215.518484979808	0.598556962025555\\
        -215.502655694291	0.601063291139496\\
        -215.486869099849	0.603683544304033\\
        -215.483364865894	0.604253164557207\\
        -215.461423218934	0.607784810126816\\
        -215.42378569553	0.614139240506574\\
        -215.419563938956	0.614835443038203\\
        -215.415772122848	0.615455696202758\\
        -215.366636748015	0.624113924050846\\
        -215.363254004368	0.624759493671121\\
        -215.35479139286	0.626126582278715\\
        -215.351205817621	0.626721518987551\\
        -215.347729731654	0.627215189873652\\
        -215.343385991522	0.627860759493899\\
        -215.340041177466	0.628417721519213\\
        -215.337416862787	0.628848101266044\\
        -215.329152112633	0.630227848101498\\
        -215.324910607985	0.6310759493673\\
        -215.322947506009	0.631430379747059\\
        -215.319141404622	0.632139240506547\\
        -215.310493549327	0.633379746835658\\
        -215.220405647902	0.649443037974891\\
        -215.218212013527	0.649797468354649\\
        -215.216027336451	0.650101265822997\\
        -215.213372926241	0.650544303797659\\
        -215.21029018832	0.6510253164559\\
        -215.200715799926	0.652544303797669\\
        -215.196848999605	0.653240506329325\\
        -215.193732598114	0.653810126582471\\
        -215.192226231421	0.654151898734369\\
        -215.184834451406	0.655392405063481\\
        -215.173717315307	0.657025316455901\\
        -215.170789333457	0.657518987341973\\
        -215.164036966242	0.658670886076152\\
        -215.160579202959	0.659215189873606\\
        -215.158181008157	0.659632911392606\\
        -215.155746568273	0.659974683544505\\
        -215.149485098865	0.661063291139442\\
        -215.143514892953	0.66216455696221\\
        -215.125976276186	0.665189873417916\\
        -215.123724020092	0.665531645569814\\
        -215.11992923064	0.66618987341792\\
        -215.116078230798	0.666860759493858\\
        -215.07891898859	0.672746835443235\\
        -215.065778421338	0.675126582278665\\
        -215.060315872095	0.676037974683737\\
        -215.033275480825	0.68050632911411\\
        -215.021996143717	0.682164556962192\\
        -215.016893444606	0.683189873417888\\
        -214.965742653888	0.691734177215352\\
        -214.961947604065	0.69244303797484\\
        -214.956128531494	0.693354430379912\\
        -214.925688483789	0.69844303797484\\
        -214.905339520556	0.701898734177377\\
        -214.89323582074	0.703784810126734\\
        -214.889130585927	0.704329113924217\\
        -214.883517786454	0.70521518987357\\
        -214.881601031673	0.705556962025469\\
        -214.874750728567	0.706594936709024\\
        -214.869625643118	0.707417721519136\\
        -214.867572267941	0.707734177215343\\
        -214.862695385396	0.708556962025483\\
        -214.852778093131	0.71001265822801\\
        -214.845167085057	0.711189873417879\\
        -214.843214378137	0.711531645569778\\
        -214.836775829562	0.712696202531788\\
        -214.833388345434	0.713417721519136\\
        -214.831322086576	0.713810126582445\\
        -214.829418086335	0.714164556962174\\
        -214.827580572324	0.714569620253314\\
        -214.756739176345	0.72634177215204\\
        -214.692876263758	0.736607594936828\\
        -214.67391721397	0.739835443038118\\
        -214.671565076065	0.740177215190016\\
        -214.662665959085	0.741379746835577\\
        -214.657461289908	0.742164556962166\\
        -214.655948803884	0.742506329114065\\
        -214.648953903258	0.743645569620384\\
        -214.644247459636	0.744316455696321\\
        -214.6408041422	0.744810126582394\\
        -214.638314532442	0.745278481012775\\
        -214.634839336949	0.745746835443157\\
        -214.630910292611	0.746569620253297\\
        -214.627902724667	0.74708860759506\\
        -214.621930095038	0.747987341772273\\
        -214.613921808128	0.749240506329244\\
        -214.588124960116	0.753253164557094\\
        -214.584270445616	0.753721518987476\\
        -214.562366580643	0.757088607595051\\
        -214.553020599874	0.758405063291264\\
        -214.547314781243	0.759341772152027\\
        -214.543284062081	0.760025316455824\\
        -214.541351785103	0.760341772152003\\
        -214.538521601098	0.760848101265935\\
        -214.525986958257	0.763101265822911\\
        -214.522743719531	0.76343037974695\\
        -214.514872950773	0.764873417721645\\
        -214.494321982839	0.767784810126699\\
        -214.491299938979	0.768189873417839\\
        -214.473179224418	0.770708860759612\\
        -214.470663966726	0.771063291139342\\
        -214.466037973056	0.771949367088723\\
        -214.458552029683	0.773303797468458\\
        -214.450709234087	0.774405063291255\\
        -214.447723926407	0.774772151898844\\
        -214.430912312228	0.777607594936825\\
        -214.414386818017	0.780189873417839\\
        -214.343323182163	0.790506329114038\\
        -214.3406588814	0.790898734177318\\
        -214.337787408854	0.791240506329217\\
        -214.33341880565	0.791886075949463\\
        -214.323012201083	0.793379746835541\\
        -214.320226960108	0.793734177215299\\
        -214.314932480017	0.794518987341888\\
        -214.301267151483	0.79654430379756\\
        -214.293405247318	0.797670886076048\\
        -214.291206531482	0.79817721518998\\
        -214.284317462197	0.799063291139333\\
        -214.21901908148	0.808468354430488\\
        -214.215791338549	0.80892405063301\\
        -214.205034111995	0.810443037974778\\
        -214.198762017215	0.811443037974783\\
        -214.170002607476	0.815177215189976\\
        -214.119671229396	0.822050632911498\\
        -214.107299599376	0.824000000000098\\
        -214.102938056206	0.824569620253271\\
        -214.098101219186	0.8252658227849\\
        -214.071863307722	0.828607594936813\\
        -214.068051560975	0.829113924050716\\
        -214.058940408519	0.830316455696305\\
        -214.052571278583	0.831215189873518\\
        -214.04655055387	0.832000000000079\\
        -214.019822534991	0.835430379746924\\
        -214.016580410758	0.835810126582373\\
        -214.002648932136	0.837772151898832\\
        -213.999729921024	0.838063291139321\\
        -213.986920689691	0.839784810126673\\
        -213.982618819133	0.840227848101364\\
        -213.964937348823	0.842658227848204\\
        -213.958653211562	0.84367088607604\\
        -213.890163159995	0.852468354430471\\
        -213.888193053971	0.852746835443128\\
        -213.88115144988	0.853632911392481\\
        -213.878885262604	0.853987341772239\\
        -213.874517227287	0.854582278481104\\
        -213.866987340263	0.855569620253249\\
        -213.861503473996	0.856506329114012\\
        -213.857268703494	0.856911392405152\\
        -213.851452285509	0.857683544303882\\
        -213.841499346727	0.859012658227925\\
        -213.836526904585	0.85962025316465\\
        -213.824513655493	0.860924050633002\\
        -213.817375488417	0.861759493670974\\
        -213.815557392986	0.861949367088698\\
        -213.800319393906	0.863607594936809\\
        -213.798644851391	0.863886075949466\\
        -213.794027583419	0.864329113924128\\
        -213.735257959775	0.871240506329201\\
        -213.728223845192	0.872113924050723\\
        -213.702329900412	0.875430379746916\\
        -213.692218836724	0.876582278481095\\
        -213.689911659768	0.876936708860853\\
        -213.665039506416	0.879822784810216\\
        -213.661081083931	0.880151898734255\\
        -213.658527585025	0.880392405063361\\
        -213.654050931073	0.88077215189881\\
        -213.65164346215	0.881025316455776\\
        -213.628046065544	0.883594936708931\\
        -213.605312932365	0.885734177215255\\
        -213.594326807901	0.88715189873426\\
        -213.592677173368	0.887354430379816\\
        -213.588702734263	0.887670886076023\\
        -213.582679554346	0.88836708860768\\
        -213.580486692107	0.888670886076028\\
        -213.57633716078	0.889025316455758\\
        -213.572916148118	0.889430379746898\\
        -213.562061582974	0.890556962025386\\
        -213.555680408942	0.891430379746907\\
        -213.532540441493	0.893797468354506\\
        -213.529075837631	0.894164556962096\\
        -213.495491989617	0.897594936708941\\
        -213.49113808111	0.898139240506396\\
        -213.488273960968	0.898430379746912\\
        -213.484002655997	0.898911392405125\\
        -213.477319235904	0.899645569620333\\
        -213.378660888797	0.90907594936715\\
        -213.373669632326	0.909455696202599\\
        -213.367574618941	0.910101265822846\\
        -213.32257996605	0.914240506329179\\
        -213.317827934412	0.914632911392459\\
        -213.313825936878	0.91506329113929\\
        -213.304600979817	0.915936708860812\\
        -213.299127394495	0.916443037974744\\
        -213.296225677853	0.916759493670952\\
        -213.290686145812	0.917139240506373\\
        -213.281503170297	0.91787341772158\\
        -213.261576786403	0.919658227848146\\
        -213.257051730252	0.920126582278527\\
        -213.24398756495	0.921405063291189\\
        -213.239209518058	0.921784810126638\\
        -213.234712108352	0.922215189873469\\
        -213.219479129146	0.923379746835508\\
        -213.215288322976	0.92378481012662\\
        -213.210698090202	0.924164556962069\\
        -213.205960818124	0.924556962025378\\
        -213.201567056511	0.924911392405107\\
        -213.195415631049	0.925506329113972\\
        -213.191512757346	0.925924050632972\\
        -213.185546242403	0.926518987341808\\
        -213.179965227947	0.92698734177219\\
        -213.177747416725	0.927126582278532\\
        -213.171903798103	0.927569620253223\\
        -213.165155240983	0.92820253164561\\
        -213.154387272709	0.929113924050682\\
        -213.145867128609	0.929708860759547\\
        -213.143986817215	0.929848101265861\\
        -213.13638197051	0.930468354430417\\
        -213.107039221875	0.932721518987393\\
        -213.101338009358	0.933189873417774\\
        -213.051054157992	0.937126582278523\\
        -213.017043301876	0.939746835443088\\
        -213.009486695509	0.940367088607644\\
        -213.002640692472	0.940759493670924\\
        -212.999276962659	0.941050632911441\\
        -212.992088032669	0.941493670886103\\
        -212.978413460354	0.942772151898765\\
        -212.887085061855	0.949506329113945\\
        -212.880487919314	0.949860759493703\\
        -212.850253660305	0.951784810126611\\
        -212.842739004249	0.952379746835476\\
        -212.816279081395	0.954012658227867\\
        -212.810956813346	0.954341772151935\\
        -212.796288570342	0.955215189873456\\
        -212.782947473116	0.956050632911428\\
        -212.767190078276	0.95691139240509\\
        -212.76337387131	0.957177215189915\\
        -212.756123899096	0.957696202531679\\
        -212.74520964017	0.958405063291167\\
        -212.732130154117	0.959126582278515\\
        -212.724420096092	0.959556962025346\\
        -212.525652073797	0.970164556962033\\
        -212.517270292616	0.970556962025341\\
        -212.507559805385	0.971037974683554\\
        -212.493244464396	0.971721518987351\\
        -212.490041181727	0.971886075949385\\
        -212.471287011981	0.972721518987356\\
        -212.415413725584	0.974898734177231\\
        -212.406081473171	0.975329113924062\\
        -212.378505883864	0.976367088607617\\
        -212.36712346666	0.976797468354448\\
        -212.35741020488	0.977177215189897\\
        -212.343419629051	0.97767088607597\\
        -212.317860657592	0.978607594936733\\
        -212.257835494737	0.980848101265849\\
        -212.244792471695	0.981240506329129\\
        -212.239754899828	0.981417721518994\\
        -212.003971211507	0.988227848101275\\
        -211.98725429362	0.988569620253173\\
        -211.977867076052	0.988784810126589\\
        -211.959862008288	0.989113924050628\\
        -211.929646515491	0.989784810126594\\
        -211.899943936497	0.990379746835458\\
        -211.863972353985	0.991189873417738\\
        -211.857423122525	0.991278481012671\\
        -211.846030401539	0.99160759493671\\
        -211.833542667057	0.991822784810125\\
        -211.81155618671	0.992265822784816\\
        -211.806467176133	0.992392405063299\\
        -211.775840407223	0.992898734177231\\
        -211.694931203839	0.993974683544309\\
        -211.553380608396	0.995531645569628\\
        -211.450518106018	0.996531645569632\\
        -211.401616669876	0.996962025316463\\
        -211.380658454714	0.99720253164557\\
        -211.320097672492	0.997582278481019\\
        -211.253204198499	0.998126582278474\\
        -211.24578011391	0.998215189873406\\
        -211.112561781516	0.99882278481013\\
        -211.098138099998	0.998860759493681\\
        -210.81268469491	0.999506329113927\\
        -210.09109374635	0.999962025316449\\
        -209.64515524129	1\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        -224.555819253133	0\\
        -224.475839862173	2.53164556909269e-05\\
        -219.354343952677	0.000367088607589494\\
        -217.844489549145	0.000721518987347736\\
        -216.016166750248	0.00194936708859927\\
        -214.829844556345	0.00320253164557016\\
        -213.759750249954	0.00520253164557971\\
        -213.740995418077	0.00529113924051217\\
        -213.28775287537	0.00649367088607278\\
        -213.280713056048	0.00653164556962338\\
        -212.869396013018	0.0079493670885995\\
        -212.862279578652	0.00797468354431885\\
        -212.757317597368	0.00836708860759927\\
        -212.57710018184	0.00893670886077302\\
        -212.534217264931	0.00912658227846919\\
        -212.321400169197	0.00999999999999091\\
        -212.299039607437	0.0101139240506427\\
        -212.146023724009	0.0107468354430296\\
        -212.000152469839	0.0114177215189954\\
        -211.514783200249	0.0142911392404983\\
        -211.073476503453	0.0175063291139281\\
        -211.019432215186	0.0178734177215176\\
        -210.735845509762	0.0203037974683582\\
        -210.719343115749	0.0204303797468413\\
        -210.646813708561	0.0210253164557059\\
        -210.576401968736	0.0218354430379861\\
        -210.529576154181	0.0222784810126484\\
        -210.521359863854	0.0223797468354405\\
        -210.46938976666	0.0228987341772324\\
        -210.445838323007	0.023240506329131\\
        -210.409006099281	0.0236582278481023\\
        -210.393687667967	0.0238101265822763\\
        -210.33542037863	0.0247215189873486\\
        -210.298122799693	0.0251772151898706\\
        -210.160680275719	0.0268734177215322\\
        -210.134146522667	0.0273291139240541\\
        -210.08571492411	0.0277848101265761\\
        -210.003875748932	0.0287594936708899\\
        -209.975111087783	0.0290759493670976\\
        -209.947091509832	0.0294936708860689\\
        -209.917388367018	0.0300506329114114\\
        -209.84029558825	0.0310759493671071\\
        -209.796254813249	0.0317594936709042\\
        -209.767021233315	0.0321012658228028\\
        -209.760459621561	0.0322151898734262\\
        -209.725027485246	0.0326075949367066\\
        -209.311112914625	0.0384556962025329\\
        -209.306805906196	0.0385316455696341\\
        -209.275361793217	0.0390000000000157\\
        -209.266212579614	0.0390632911392572\\
        -209.216293328591	0.0399493670886102\\
        -209.179706641085	0.0405822784810255\\
        -209.151553635202	0.0409999999999968\\
        -209.099852957411	0.0419873417721703\\
        -209.073630662685	0.042455696202552\\
        -209.067819381637	0.0425822784810066\\
        -208.990906769175	0.0439493670886009\\
        -208.94935835832	0.0446075949367071\\
        -208.927020056968	0.0450126582278472\\
        -208.901766713573	0.0455316455696391\\
        -208.647077353568	0.0505696202531567\\
        -208.389505616536	0.0564810126582245\\
        -208.37041194604	0.0568987341772242\\
        -208.360620154631	0.0571139240506398\\
        -208.331381617291	0.0577215189873357\\
        -208.250124517257	0.0596582278481037\\
        -208.243895789831	0.0598860759493789\\
        -208.218009446982	0.0604683544303839\\
        -208.17578890074	0.0614683544303887\\
        -208.16259450134	0.0617215189873548\\
        -208.145089265788	0.0622658227848092\\
        -208.132905081822	0.0626075949367078\\
        -208.017498037201	0.0652278481012729\\
        -207.997366746427	0.0658354430379973\\
        -207.965422803169	0.0666329113924178\\
        -207.949420516205	0.0671772151898722\\
        -207.937977037358	0.0674936708860798\\
        -207.912694818834	0.0682531645569782\\
        -207.895389316301	0.068734177215191\\
        -207.886350255574	0.0690000000000168\\
        -207.870364845018	0.0694177215189882\\
        -207.788394067863	0.0714430379746887\\
        -207.785982350721	0.0715696202531717\\
        -207.763640434294	0.0721265822784858\\
        -207.739419330467	0.0727341772152101\\
        -207.72422740039	0.0731265822784906\\
        -207.705052967888	0.0737468354430462\\
        -207.697147185566	0.0741139240506357\\
        -207.677262763225	0.0746582278481185\\
        -207.5383227282	0.0788860759493843\\
        -207.520937179471	0.079354430379766\\
        -207.492470408127	0.0803291139240514\\
        -207.477523664882	0.0807721518987421\\
        -207.471359547474	0.0810379746835679\\
        -207.460023412007	0.0814556962025392\\
        -207.434304689345	0.0821898734177466\\
        -207.431476908484	0.0822784810126791\\
        -207.415917469308	0.0828101265823022\\
        -207.39083329241	0.0837594936708967\\
        -207.381129069156	0.0841518987341772\\
        -207.362124893052	0.0847721518987612\\
        -207.338767068018	0.0855949367088726\\
        -207.318181333979	0.0861012658228049\\
        -207.304407444237	0.0866202531645683\\
        -207.289243850919	0.08708860759495\\
        -207.262742470126	0.087949367088612\\
        -207.24378168437	0.0886075949367182\\
        -207.142886481647	0.0922405063291194\\
        -207.126774680965	0.0927215189873607\\
        -207.103314106758	0.0936075949367137\\
        -207.012029489109	0.0971265822784915\\
        -206.992685042632	0.0977848101265977\\
        -206.976050850992	0.0983670886076027\\
        -206.964292886085	0.0987468354430519\\
        -206.958163619863	0.0990126582278776\\
        -206.946289937732	0.0995316455696411\\
        -206.933630179028	0.100012658227854\\
        -206.920719442748	0.100367088607612\\
        -206.914431126471	0.100620253164578\\
        -206.896188048647	0.101367088607617\\
        -206.886967074256	0.101746835443066\\
        -206.866748787798	0.102430379746863\\
        -206.853997190955	0.102949367088627\\
        -206.845141007403	0.103341772151907\\
        -206.774648376014	0.105911392405091\\
        -206.761165697516	0.106379746835472\\
        -206.757759874359	0.106531645569646\\
        -206.747832101858	0.106974683544337\\
        -206.736791562013	0.107392405063308\\
        -206.73092446857	0.107632911392415\\
        -206.720283513207	0.108088607594965\\
        -206.614919101477	0.112430379746854\\
        -206.504378980482	0.116759493670912\\
        -206.500213598352	0.116962025316468\\
        -206.482736346514	0.117607594936743\\
        -206.472444368532	0.117949367088642\\
        -206.458541868367	0.118316455696231\\
        -206.446224714693	0.118886075949376\\
        -206.442152985832	0.11910126582282\\
        -206.427041081372	0.119531645569651\\
        -206.416725339501	0.120101265822797\\
        -206.394739263995	0.12105063291142\\
        -206.308259097161	0.124987341772169\\
        -206.29603128645	0.12545569620255\\
        -206.287093298807	0.12582278481014\\
        -206.278176646582	0.126329113924072\\
        -206.258501818141	0.127278481012695\\
        -206.255061224092	0.127430379746869\\
        -206.231690578835	0.128392405063323\\
        -206.222685672032	0.128822784810154\\
        -206.208913586135	0.129316455696227\\
        -206.198941104252	0.129746835443058\\
        -206.187904193142	0.130189873417748\\
        -206.163900896903	0.131417721519\\
        -206.152880121379	0.131924050632932\\
        -206.14584709727	0.132303797468381\\
        -206.138416252921	0.132670886075971\\
        -206.133340689707	0.132886075949386\\
        -206.125482958068	0.133215189873454\\
        -206.112307945194	0.133962025316492\\
        -206.099147166595	0.134443037974705\\
        -206.09073032311	0.134860759493705\\
        -206.04387679717	0.137000000000029\\
        -206.024266950458	0.138000000000034\\
        -206.003981114349	0.138911392405078\\
        -205.996131023128	0.13946835443042\\
        -205.90881753411	0.143734177215208\\
        -205.900124492845	0.144253164557\\
        -205.885345485271	0.144848101265865\\
        -205.876090637813	0.145443037974701\\
        -205.867388083786	0.146012658227875\\
        -205.861412258906	0.1462784810127\\
        -205.85132843751	0.146746835443082\\
        -205.777957319678	0.150341772151933\\
        -205.76570804148	0.150860759493696\\
        -205.765032466514	0.150911392405106\\
        -205.757410617091	0.151240506329145\\
        -205.741476731343	0.152063291139285\\
        -205.728030416002	0.152886075949397\\
        -205.720954689032	0.153341772151919\\
        -205.712652138454	0.15386075949371\\
        -205.682945669719	0.155367088607619\\
        -205.669242672591	0.155873417721551\\
        -205.663214360876	0.156164556962068\\
        -205.654439309769	0.156556962025348\\
        -205.57117817628	0.161329113924097\\
        -205.558950289666	0.16181012658231\\
        -205.55000728914	0.16226582278486\\
        -205.543844886118	0.162670886075972\\
        -205.339932137976	0.173696202531687\\
        -205.327361630368	0.174392405063344\\
        -205.319826085012	0.174848101265866\\
        -205.282107181714	0.177113924050673\\
        -205.268541172041	0.177886075949402\\
        -205.257339653372	0.178367088607644\\
        -205.249724742311	0.178898734177267\\
        -205.237177336285	0.179531645569654\\
        -205.224321483377	0.180265822784861\\
        -205.208036828174	0.18141772151904\\
        -205.190417911629	0.182481012658286\\
        -205.185339443643	0.182822784810185\\
        -205.175728816617	0.183481012658262\\
        -205.171620580474	0.183746835443088\\
        -205.161613050103	0.184303797468402\\
        -205.154643739932	0.184708860759542\\
        -205.147187394295	0.185189873417755\\
        -205.136487997857	0.185886075949412\\
        -205.117427212555	0.186936708860799\\
        -205.111110376999	0.18740506329118\\
        -205.098407693881	0.188379746835494\\
        -205.090340230368	0.188772151898775\\
        -205.083330469057	0.189329113924089\\
        -205.07866402345	0.189772151898779\\
        -205.005505873927	0.194556962025359\\
        -204.992663988561	0.19541772151905\\
        -204.909653796772	0.2009620253165\\
        -204.896911710471	0.201620253164606\\
        -204.889778152294	0.202075949367156\\
        -204.884422071941	0.202367088607645\\
        -204.860755205994	0.203924050632963\\
        -204.848272857094	0.204949367088659\\
        -204.840509254846	0.205316455696249\\
        -204.79102393076	0.208683544303852\\
        -204.788176126804	0.208886075949437\\
        -204.784546007761	0.209227848101335\\
        -204.726603835116	0.213265822784876\\
        -204.721676931697	0.213620253164606\\
        -204.681591154761	0.216670886076002\\
        -204.673730325751	0.21703797468362\\
        -204.619100708691	0.22096202531651\\
        -204.567681892555	0.224696202531703\\
        -204.560237436985	0.225202531645635\\
        -204.516103599449	0.228696202531722\\
        -204.509748911918	0.229075949367171\\
        -204.506667316583	0.229278481012727\\
        -204.497259152212	0.229974683544384\\
        -204.490776558895	0.230569620253249\\
        -204.48662623339	0.230924050632979\\
        -204.482633691348	0.231139240506394\\
        -204.470007067551	0.232139240506399\\
        -204.467234055771	0.232392405063365\\
        -204.452642441194	0.233405063291201\\
        -204.422124236421	0.235620253164626\\
        -204.414408519436	0.236101265822867\\
        -204.288662669033	0.245341772151988\\
        -204.252793779354	0.248227848101351\\
        -204.251330585786	0.248417721519075\\
        -204.242860278636	0.249189873417805\\
        -204.232446808611	0.250025316455776\\
        -204.206708122894	0.251708860759578\\
        -204.187897949928	0.253354430379829\\
        -204.181109444543	0.253746835443138\\
        -204.175808812638	0.25415189873425\\
        -204.168791203464	0.25455696202539\\
        -204.160230231788	0.255202531645665\\
        -204.135660360844	0.25701265822795\\
        -204.128867059719	0.257481012658303\\
        -204.113494545041	0.258696202531723\\
        -204.102326105387	0.259379746835521\\
        -204.09443023025	0.259860759493762\\
        -204.091986465483	0.260101265822868\\
        -204.08058585446	0.260860759493767\\
        -204.073803485264	0.261455696202631\\
        -204.067596314593	0.261936708860844\\
        -204.062492959797	0.262354430379844\\
        -204.054528230156	0.262911392405158\\
        -204.04373084085	0.263886075949472\\
        -204.015796962095	0.266151898734279\\
        -204.001890807955	0.267405063291221\\
        -203.998601712161	0.267746835443148\\
        -203.991335882392	0.268278481012743\\
        -203.987113762058	0.268582278481119\\
        -203.983882432526	0.268936708860849\\
        -203.980992781068	0.269227848101366\\
        -203.951149421832	0.271911392405173\\
        -203.895327751267	0.276481012658337\\
        -203.884296458146	0.277455696202622\\
        -203.878573121617	0.277873417721622\\
        -203.877372056096	0.278088607595038\\
        -203.859050762942	0.279746835443149\\
        -203.841429353675	0.281354430379849\\
        -203.833317400571	0.281949367088714\\
        -203.802915188012	0.284746835443144\\
        -203.718498754888	0.292151898734289\\
        -203.712627352212	0.292632911392531\\
        -203.702310497907	0.29375949367099\\
        -203.697259590361	0.294240506329231\\
        -203.69518801075	0.294379746835546\\
        -203.661779121986	0.297050632911521\\
        -203.653621248352	0.297759493671009\\
        -203.648097429066	0.298164556962149\\
        -203.640526623173	0.298974683544429\\
        -203.63667373401	0.29941772151912\\
        -203.63171148995	0.299911392405193\\
        -203.624561996837	0.300544303797579\\
        -203.618000007376	0.301101265822894\\
        -203.610715013024	0.301594936708995\\
        -203.606813912162	0.301962025316584\\
        -203.595362692244	0.302949367088729\\
        -203.593811630214	0.303202531645695\\
        -203.581594468047	0.304379746835565\\
        -203.578035879964	0.304734177215323\\
        -203.576348785637	0.304987341772261\\
        -203.573110292165	0.30537974683557\\
        -203.5655436172	0.306113924050749\\
        -203.562124936486	0.306468354430507\\
        -203.555860684121	0.307240506329236\\
        -203.549435941281	0.30781012658241\\
        -203.530356029931	0.309493670886212\\
        -203.52588821413	0.309860759493802\\
        -203.511411554537	0.311088607595053\\
        -203.50372852947	0.31179746835457\\
        -203.498247177111	0.312265822784951\\
        -203.494987449615	0.312531645569749\\
        -203.490981688313	0.31296202531658\\
        -203.476302755848	0.314481012658348\\
        -203.471337124679	0.314873417721657\\
        -203.465006548406	0.31540506329128\\
        -203.424669206521	0.319240506329237\\
        -203.383532567016	0.323240506329256\\
        -203.378859793057	0.323683544303947\\
        -203.354138795514	0.325949367088754\\
        -203.339814750258	0.327379746835589\\
        -203.316174057566	0.329873417721672\\
        -203.294297569975	0.332126582278619\\
        -203.279580272594	0.33378481012673\\
        -203.273537765244	0.334240506329252\\
        -203.271230132619	0.334481012658387\\
        -203.263726331671	0.335189873417875\\
        -203.25847866894	0.335569620253324\\
        -203.255080307844	0.336037974683705\\
        -203.248017318899	0.336797468354575\\
        -203.244419807545	0.337202531645715\\
        -203.235855945051	0.338139240506479\\
        -203.227047446266	0.33897468354445\\
        -203.218250693069	0.33978481012673\\
        -203.212291843159	0.340341772152044\\
        -203.20562670628	0.34101265822801\\
        -203.198656234847	0.341544303797633\\
        -203.196689291529	0.341696202531807\\
        -203.192637180823	0.342037974683706\\
        -203.122106667026	0.34941772151916\\
        -203.114806759031	0.350202531645721\\
        -203.096966459805	0.351886075949523\\
        -203.084657711052	0.353253164557117\\
        -203.071245925075	0.354468354430537\\
        -203.060323501336	0.355873417721682\\
        -203.056515723249	0.356265822784991\\
        -203.050625596821	0.356797468354614\\
        -203.043848327757	0.357468354430551\\
        -203.03478290016	0.358341772152073\\
        -203.033130704741	0.358594936709039\\
        -203.029330632917	0.35898734177232\\
        -203.004509756168	0.361316455696368\\
        -203.00139768902	0.361670886076126\\
        -202.979724511328	0.363670886076136\\
        -202.9714518587	0.364556962025489\\
        -202.965675200391	0.365303797468528\\
        -202.960795970927	0.365936708860943\\
        -202.950326484887	0.367101265822953\\
        -202.94534144713	0.367708860759677\\
        -202.941096297393	0.368063291139435\\
        -202.938211077785	0.368417721519165\\
        -202.934150658486	0.368822784810305\\
        -202.927262073749	0.369632911392586\\
        -202.924496877482	0.369898734177411\\
        -202.919742938627	0.370481012658416\\
        -202.915774941254	0.370873417721697\\
        -202.907632829648	0.371481012658421\\
        -202.897158530627	0.372341772152083\\
        -202.892992177257	0.372708860759673\\
        -202.834817279971	0.379291139240706\\
        -202.829733114288	0.379936708860953\\
        -202.827231529972	0.380189873417919\\
        -202.824177744899	0.380556962025508\\
        -202.794631167889	0.383455696202731\\
        -202.79021515197	0.384000000000185\\
        -202.771414368995	0.386075949367296\\
        -202.767610816223	0.3865822784812\\
        -202.743787220181	0.389367088607798\\
        -202.691307073013	0.394924050633108\\
        -202.684541768973	0.395759493671108\\
        -202.674132796513	0.39702531645591\\
        -202.672552066765	0.397164556962224\\
        -202.668212530859	0.397734177215398\\
        -202.65665318295	0.399354430379958\\
        -202.626700833962	0.402518987341978\\
        -202.620987742275	0.403240506329325\\
        -202.616443092097	0.403860759493881\\
        -202.581908832312	0.407835443038181\\
        -202.578599598835	0.408177215190079\\
        -202.572282095587	0.408810126582495\\
        -202.566207685766	0.409594936709084\\
        -202.561673307148	0.410012658228084\\
        -202.556455172978	0.410594936709089\\
        -202.523965854193	0.414025316455934\\
        -202.519776026251	0.414443037974905\\
        -202.515819006041	0.414873417721736\\
        -202.50709855699	0.415911392405292\\
        -202.497723211481	0.417000000000229\\
        -202.486952288119	0.418227848101509\\
        -202.468752738328	0.42063291139263\\
        -202.465490334264	0.421139240506562\\
        -202.458913240986	0.422000000000224\\
        -202.455816215901	0.422379746835674\\
        -202.446807404989	0.423506329114161\\
        -202.443479115522	0.423936708860992\\
        -202.440333024527	0.424354430379992\\
        -202.433614596392	0.425202531645795\\
        -202.40115842149	0.42945569620278\\
        -202.391621571003	0.430569620253408\\
        -202.387184323507	0.431126582278722\\
        -202.38143042199	0.43184810126607\\
        -202.377846368884	0.43224050632935\\
        -202.372736482262	0.432873417721765\\
        -202.35728359173	0.434696202531882\\
        -202.35368297813	0.435075949367331\\
        -202.350053014478	0.435506329114162\\
        -202.338247087496	0.436810126582515\\
        -202.32921472711	0.437898734177452\\
        -202.326413143446	0.438278481012901\\
        -202.319725042671	0.439000000000249\\
        -202.314379784439	0.439746835443287\\
        -202.311720486952	0.440101265823046\\
        -202.300324418537	0.441531645569881\\
        -202.293976758103	0.442367088607853\\
        -202.282410581808	0.443645569620514\\
        -202.270566956932	0.4450379746838\\
        -202.252646303421	0.447253164557225\\
        -202.248595936834	0.447658227848365\\
        -202.140985553445	0.46026582278509\\
        -202.138997910464	0.460506329114196\\
        -202.135815643128	0.460873417721785\\
        -202.129366638305	0.461645569620515\\
        -202.119624827419	0.463012658228109\\
        -202.100729198289	0.465177215190153\\
        -202.063252529069	0.469658227848385\\
        -202.059161929909	0.470037974683834\\
        -202.049742601333	0.471367088607877\\
        -202.047181229965	0.471721518987636\\
        -202.024843816473	0.474379746835723\\
        -202.023402276897	0.474594936709138\\
        -202.02114800319	0.474924050633206\\
        -201.978872153231	0.480151898734476\\
        -201.97400870998	0.480810126582554\\
        -201.922390031837	0.487430379747138\\
        -201.913452695313	0.488607594937008\\
        -201.910482810337	0.488949367088907\\
        -201.904511887855	0.489594936709153\\
        -201.896176729931	0.49068354430409\\
        -201.886722320793	0.49191139240537\\
        -201.881319769679	0.492569620253477\\
        -201.857637002621	0.495746835443356\\
        -201.846697369357	0.497151898734472\\
        -201.827795915663	0.499481012658549\\
        -201.823220001122	0.500202531645868\\
        -201.808926902569	0.502151898734496\\
        -201.805510353062	0.502734177215501\\
        -201.799689134264	0.503582278481332\\
        -201.793930309628	0.504341772152202\\
        -201.790868271777	0.504759493671202\\
        -201.786961068545	0.505177215190173\\
        -201.757127962209	0.509253164557265\\
        -201.752303466626	0.510012658228163\\
        -201.707543366772	0.515556962025613\\
        -201.677654531782	0.519341772152188\\
        -201.6709106956	0.520012658228154\\
        -201.657902171473	0.52143037974713\\
        -201.65438685758	0.521936708861062\\
        -201.651754223049	0.522303797468652\\
        -201.644985923692	0.523291139240797\\
        -201.63114675774	0.525291139240807\\
        -201.627468542076	0.525734177215497\\
        -201.613166627455	0.527683544304097\\
        -201.604428770972	0.528696202531933\\
        -201.602833869868	0.528936708861039\\
        -201.59753433121	0.529658227848387\\
        -201.593323399872	0.530253164557251\\
        -201.565148050287	0.533632911392687\\
        -201.549308584025	0.535898734177493\\
        -201.517540468992	0.540101265823068\\
        -201.514439268434	0.540481012658518\\
        -201.506084277581	0.54178481012687\\
        -201.496091775523	0.543025316455982\\
        -201.490021564869	0.543974683544576\\
        -201.486906542615	0.544405063291407\\
        -201.474945692798	0.546177215190141\\
        -201.472093283308	0.546658227848383\\
        -201.467478559861	0.547253164557247\\
        -201.462984105256	0.547949367088876\\
        -201.460009887918	0.548455696202808\\
        -201.458229487243	0.548696202531914\\
        -201.45290823906	0.549253164557229\\
        -201.444179107328	0.550367088607885\\
        -201.439429682341	0.55094936708889\\
        -201.437071417444	0.551367088607861\\
        -201.370271753935	0.560367088607876\\
        -201.361833453427	0.561430379747094\\
        -201.346267145451	0.563481012658485\\
        -201.341299665817	0.564164556962282\\
        -201.339591373828	0.5645316455699\\
        -201.33607837681	0.564949367088872\\
        -201.305371954066	0.569468354430654\\
        -201.2983265511	0.570379746835698\\
        -201.294422427718	0.570873417721771\\
        -201.288383896936	0.571607594936978\\
        -201.280502143783	0.572746835443297\\
        -201.278379565206	0.573063291139505\\
        -201.275519157493	0.573430379747094\\
        -201.270034001292	0.574164556962302\\
        -201.2369886462	0.5784810126585\\
        -201.231356550538	0.57924050632937\\
        -201.090100902992	0.598759493671139\\
        -201.086828430317	0.59918987341797\\
        -201.074166672494	0.60081012658253\\
        -201.051200362916	0.604101265823033\\
        -201.046043802777	0.604949367088835\\
        -201.03717284452	0.606303797468598\\
        -201.034852308705	0.606632911392637\\
        -200.984347810225	0.613784810126816\\
        -200.977796350941	0.61474683544327\\
        -200.969890643562	0.615797468354657\\
        -200.966834301356	0.616177215190106\\
        -200.963593479975	0.616594936709078\\
        -200.960905214307	0.616936708860976\\
        -200.954654882267	0.617746835443256\\
        -200.951633175404	0.618113924050874\\
        -200.938136654895	0.620088607595164\\
        -200.932780862415	0.62069620253186\\
        -200.931211444905	0.621000000000237\\
        -200.916359891913	0.623265822785044\\
        -200.909417324132	0.624227848101498\\
        -200.906465196421	0.624556962025537\\
        -200.889344441168	0.627164556962242\\
        -200.887335415555	0.627493670886309\\
        -200.883320083694	0.628088607595146\\
        -200.881703742513	0.628354430379972\\
        -200.876241999396	0.629303797468566\\
        -200.872087531578	0.629746835443257\\
        -200.861222290036	0.631278481012885\\
        -200.859197832774	0.631594936709092\\
        -200.850849866687	0.633037974683759\\
        -200.848689758866	0.633392405063518\\
        -200.846508545989	0.633822784810349\\
        -200.804744445463	0.639341772152108\\
        -200.802166505878	0.639721518987557\\
        -200.797184077927	0.640316455696421\\
        -200.794249711305	0.640721518987561\\
        -200.781412446332	0.64259493670906\\
        -200.73291902822	0.64903797468375\\
        -200.727571245309	0.649860759493862\\
        -200.721211832545	0.650658227848311\\
        -200.710437865464	0.652113924050838\\
        -200.691955636903	0.654481012658437\\
        -200.67927488881	0.656139240506519\\
        -200.669652727067	0.657443037974872\\
        -200.653683105287	0.659822784810331\\
        -200.650307839744	0.660164556962229\\
        -200.643097191392	0.661202531645756\\
        -200.628238889904	0.663291139240698\\
        -200.624385814796	0.663734177215389\\
        -200.62179218499	0.66415189873436\\
        -200.615717559764	0.66496202531664\\
        -200.609509704316	0.665772151898921\\
        -200.602459457306	0.666696202531824\\
        -200.598772570131	0.667202531645756\\
        -200.594506852171	0.667797468354621\\
        -200.578932835303	0.670215189873602\\
        -200.575863889275	0.670594936709051\\
        -200.559561223285	0.672987341772341\\
        -200.553350544214	0.673797468354621\\
        -200.549878125651	0.674341772152076\\
        -200.533147073945	0.676683544303984\\
        -200.529512917835	0.677101265822955\\
        -200.507501553902	0.680037974683728\\
        -200.500737502226	0.680873417721699\\
        -200.495504361591	0.681645569620429\\
        -200.491188931025	0.68211392405081\\
        -200.487048267065	0.682784810126748\\
        -200.466063402297	0.685835443038144\\
        -200.462667676621	0.686291139240694\\
        -200.457710739021	0.686987341772323\\
        -200.434539183009	0.690354430379926\\
        -200.427532476052	0.691354430379931\\
        -200.421441401429	0.692139240506492\\
        -200.414835571815	0.692924050633081\\
        -200.410011632302	0.693645569620429\\
        -200.371514132982	0.698936708860913\\
        -200.359242737619	0.700620253164715\\
        -200.356399753172	0.700974683544473\\
        -200.352628913826	0.701506329114096\\
        -200.339033897703	0.703468354430555\\
        -200.335580952483	0.703974683544459\\
        -200.323456724569	0.705569620253328\\
        -200.320153161475	0.706139240506502\\
        -200.310959404971	0.707405063291304\\
        -200.309052399948	0.707670886076102\\
        -200.305600969694	0.708075949367242\\
        -200.304099270372	0.70837974683559\\
        -200.286644474292	0.710696202531807\\
        -200.284237122215	0.710949367088773\\
        -200.262504241644	0.713924050633068\\
        -200.258471359762	0.714658227848247\\
        -200.256038040786	0.715139240506488\\
        -200.247227565472	0.716291139240667\\
        -200.244325811129	0.716696202531807\\
        -200.241540712388	0.717240506329262\\
        -200.230760650438	0.719063291139378\\
        -200.225933487446	0.719670886076102\\
        -200.221887356053	0.720265822784967\\
        -200.209386819473	0.721886075949527\\
        -200.204805255905	0.722518987341914\\
        -200.19253892109	0.724215189873576\\
        -200.189469469492	0.724734177215339\\
        -200.185396294063	0.725265822784962\\
        -200.181686721012	0.725683544303934\\
        -200.176855361865	0.726354430379899\\
        -200.144809965274	0.730620253164687\\
        -200.132434782934	0.732518987341905\\
        -200.126999412268	0.733139240506461\\
        -200.122561181741	0.733531645569769\\
        -200.117910141388	0.734253164557089\\
        -200.114730871121	0.734658227848229\\
        -200.098046830304	0.736696202531789\\
        -200.089811612903	0.737873417721659\\
        -200.021844741103	0.746430379746954\\
        -200.015939763734	0.747202531645684\\
        -200.012214182165	0.747569620253302\\
        -199.955042795225	0.754949367088727\\
        -199.928659233401	0.758341772152022\\
        -199.922149105782	0.759151898734302\\
        -199.919082942776	0.759569620253274\\
        -199.914454436933	0.760126582278588\\
        -199.908351078899	0.760911392405177\\
        -199.859054325396	0.766936708860868\\
        -199.818857222268	0.772063291139347\\
        -199.814627642088	0.772481012658346\\
        -199.80792388697	0.77339240506339\\
        -199.78107741605	0.776544303797579\\
        -199.773946716076	0.777392405063409\\
        -199.771182558035	0.777670886076066\\
        -199.755349795255	0.779531645569733\\
        -199.733545904655	0.782354430379854\\
        -199.730876347125	0.782696202531753\\
        -199.724195171007	0.783354430379859\\
        -199.720134740517	0.783886075949482\\
        -199.700748906308	0.786506329114019\\
        -199.691243258119	0.787708860759608\\
        -199.685367497552	0.788379746835545\\
        -199.681807912517	0.788734177215304\\
        -199.663547645314	0.791341772152009\\
        -199.660013343714	0.791797468354531\\
        -199.657738495504	0.792101265822879\\
        -199.643006405625	0.794025316455787\\
        -199.640353490418	0.794354430379855\\
        -199.632827439227	0.795291139240618\\
        -199.628639790689	0.795721518987449\\
        -199.593109637537	0.800050632911507\\
        -199.588550561106	0.80051898734186\\
        -199.573764311651	0.802177215189971\\
        -199.563904260179	0.803278481012768\\
        -199.560861366611	0.803670886076048\\
        -199.556646132387	0.804177215189981\\
        -199.551686301341	0.804670886076053\\
        -199.549952291466	0.804860759493778\\
        -199.544426962978	0.805582278481126\\
        -199.540035989207	0.80613924050644\\
        -199.517069888486	0.808772151898836\\
        -199.513745397033	0.809151898734285\\
        -199.500555674837	0.810772151898846\\
        -199.494487380969	0.811632911392508\\
        -199.486675377623	0.812455696202619\\
        -199.4835351846	0.812810126582377\\
        -199.443446661987	0.817000000000093\\
        -199.440143843594	0.8173164556963\\
        -199.431751366974	0.818468354430479\\
        -199.426160031315	0.819177215189967\\
        -199.421737172136	0.819607594936798\\
        -199.404907657831	0.821607594936808\\
        -199.400510140083	0.82208860759502\\
        -199.397431424009	0.822443037974779\\
        -199.392342745661	0.823063291139334\\
        -199.386481615624	0.823835443038064\\
        -199.377939475029	0.824797468354518\\
        -199.373685789791	0.825253164557068\\
        -199.369723918711	0.825632911392489\\
        -199.316383848658	0.8316835443039\\
        -199.30436811448	0.833025316455775\\
        -199.302602217847	0.833265822784909\\
        -199.298849966956	0.83369620253174\\
        -199.290341113101	0.834746835443127\\
        -199.286611718468	0.835189873417818\\
        -199.282594735673	0.835708860759581\\
        -199.278780774341	0.836151898734272\\
        -199.265710187925	0.837556962025417\\
        -199.259896762223	0.838063291139321\\
        -199.252645962003	0.838822784810219\\
        -199.224225910321	0.841708860759582\\
        -199.218683038096	0.842177215189963\\
        -199.206685618115	0.843430379746934\\
        -199.197293899435	0.844506329114012\\
        -199.187781092053	0.845506329114016\\
        -199.18170542924	0.846151898734263\\
        -199.177268144656	0.846607594936785\\
        -199.160562505357	0.848443037974761\\
        -199.150908939688	0.84922784810135\\
        -199.143758615406	0.849949367088698\\
        -199.138061820107	0.850670886076045\\
        -199.134354615076	0.851050632911495\\
        -199.124864327952	0.852164556962123\\
        -199.096719687471	0.855075949367176\\
        -199.068842498039	0.857784810126674\\
        -199.063294488119	0.858367088607679\\
        -199.043972285147	0.860075949367172\\
        -199.038352824744	0.860746835443138\\
        -199.029366243245	0.861734177215283\\
        -199.017864667614	0.862645569620327\\
        -199.007184104194	0.863708860759573\\
        -199.004306066338	0.864088607595022\\
        -199.000926152066	0.864417721519061\\
        -198.996024725464	0.86484810126592\\
        -198.989471725467	0.865481012658307\\
        -198.982713166714	0.866253164557037\\
        -198.954181404174	0.86878481012667\\
        -198.945721307177	0.869658227848191\\
        -198.925688049633	0.87162025316465\\
        -198.919209710202	0.872227848101346\\
        -198.909207349747	0.873329113924143\\
        -198.904885350714	0.873696202531733\\
        -198.886976790582	0.875481012658298\\
        -198.883093486758	0.875873417721607\\
        -198.871930362094	0.876873417721612\\
        -198.861169559396	0.877746835443133\\
        -198.831023459792	0.880455696202603\\
        -198.817493193789	0.881658227848192\\
        -198.806033338678	0.882835443038061\\
        -198.802796315266	0.883227848101342\\
        -198.797050385271	0.883708860759583\\
        -198.791790485279	0.884291139240588\\
        -198.786644784331	0.884734177215279\\
        -198.779497938488	0.885455696202598\\
        -198.774076798056	0.88597468354439\\
        -198.764053232523	0.886873417721603\\
        -198.753634133265	0.887670886076023\\
        -198.740379121126	0.888962025316516\\
        -198.714377843968	0.891392405063357\\
        -198.710668120345	0.891822784810188\\
        -198.704941930753	0.892316455696289\\
        -198.69845329876	0.892784810126642\\
        -198.692399604761	0.893417721519057\\
        -198.687781405857	0.893772151898816\\
        -198.683985088549	0.894088607594995\\
        -198.643883373942	0.897443037974739\\
        -198.632343196915	0.898430379746912\\
        -198.599022580811	0.90148101265828\\
        -198.594657813793	0.901810126582347\\
        -198.590462929254	0.902227848101319\\
        -198.585933497116	0.902632911392459\\
        -198.583040275526	0.902835443038043\\
        -198.575930811454	0.903632911392464\\
        -198.572794672457	0.903974683544362\\
        -198.563235630112	0.904506329113985\\
        -198.529897669958	0.907025316455758\\
        -198.524765393086	0.907354430379797\\
        -198.514552190167	0.908215189873488\\
        -198.50655059093	0.908822784810184\\
        -198.500693749729	0.909329113924116\\
        -198.49279462503	0.909911392405121\\
        -198.374853669222	0.918670886076001\\
        -198.366685930627	0.919253164557006\\
        -198.33530089405	0.921265822784875\\
        -198.327153157275	0.92184810126588\\
        -198.315349896475	0.922721518987402\\
        -198.306273187342	0.923303797468407\\
        -198.298363935092	0.92383544303803\\
        -198.292340758528	0.924265822784861\\
        -198.261869614117	0.926354430379803\\
        -198.256506506513	0.926721518987392\\
        -198.114574505175	0.936354430379794\\
        -198.104693127451	0.936911392405108\\
        -198.048395018674	0.940240506329161\\
        -198.043603415698	0.9405696202532\\
        -197.929365018597	0.947151898734205\\
        -197.921226447008	0.947531645569654\\
        -197.871204115051	0.950443037974708\\
        -197.860012394285	0.950873417721539\\
        -197.848515347147	0.951506329113954\\
        -197.846835685812	0.951620253164577\\
        -197.8394154684	0.952000000000027\\
        -197.811408615215	0.953544303797486\\
        -197.795300506977	0.954443037974727\\
        -197.790281528878	0.954822784810148\\
        -197.766569743476	0.955949367088635\\
        -197.761171020027	0.956303797468394\\
        -197.740908293654	0.957215189873438\\
        -197.712585351709	0.958810126582307\\
        -197.703859538048	0.95934177215193\\
        -197.60689954452	0.963974683544336\\
        -197.59666496944	0.964341772151926\\
        -197.589360467857	0.964607594936723\\
        -197.58021788607	0.964987341772172\\
        -197.55707714007	0.965759493670902\\
        -197.532955542463	0.966594936708873\\
        -197.499403964972	0.967974683544327\\
        -197.462871904408	0.969202531645578\\
        -197.451332653463	0.96972151898737\\
        -197.435947475589	0.970329113924066\\
        -197.41930854578	0.971000000000032\\
        -197.406254057302	0.971468354430385\\
        -197.385708751745	0.972253164556975\\
        -197.363102681153	0.973164556962047\\
        -197.358930438325	0.973367088607603\\
        -197.294068340655	0.975582278481028\\
        -197.278458225179	0.9760759493671\\
        -197.258662894768	0.976696202531656\\
        -197.245677977114	0.977202531645588\\
        -197.214581258541	0.978126582278492\\
        -197.169009068615	0.979493670886086\\
        -197.162944916502	0.979670886075951\\
        -197.114682687201	0.980784810126607\\
        -197.092190837329	0.981367088607612\\
        -197.064664590752	0.982063291139241\\
        -196.986901067637	0.984265822784835\\
        -196.966121616135	0.984658227848115\\
        -196.923974126705	0.98565822784812\\
        -196.915537552052	0.985848101265844\\
        -196.885408926535	0.986354430379748\\
        -196.82707812289	0.987544303797478\\
        -196.521936609208	0.99241772151899\\
        -196.477539376546	0.993063291139237\\
        -196.411227824356	0.993822784810135\\
        -196.351784421017	0.994468354430381\\
        -196.172418822418	0.996329113924048\\
        -196.107608528257	0.996696202531638\\
        -195.991523202513	0.997518987341778\\
        -195.452786640376	0.99917721518986\\
        -195.39413992453	0.999303797468343\\
        -194.271737717699	0.99998734177214\\
        -194.2407517254	1\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -226.669839490068	0\\
        -223.144643622035	8.8607594932455e-05\\
        -219.131209537484	0.000392405063280421\\
        -216.36421905045	0.00154430379745918\\
        -215.824376993502	0.00189873417721742\\
        -215.046437267777	0.0024177215189809\\
        -214.761284928372	0.00288607594936252\\
        -214.601187063733	0.00318987341771049\\
        -214.043362045969	0.00411392405064248\\
        -214.042732758998	0.00412658227847373\\
        -213.824612565855	0.00455696202530476\\
        -213.819034379304	0.00459493670885536\\
        -213.603480145354	0.00501265822785513\\
        -213.550367179217	0.00516455696202911\\
        -213.285196322681	0.00578481012658472\\
        -213.254870544388	0.0059367088607587\\
        -212.626794377848	0.00784810126583579\\
        -212.596512638488	0.00801265822784103\\
        -212.318169829213	0.00906329113925608\\
        -212.11328009593	0.0101139240506427\\
        -212.053976622434	0.0104556962025413\\
        -212.028662248906	0.0105949367088556\\
        -211.919457749734	0.011177215189889\\
        -211.800803467994	0.0117468354430343\\
        -211.721270429399	0.0122025316455847\\
        -211.305137524995	0.0146708860759475\\
        -211.275070140432	0.0150000000000148\\
        -211.189258298048	0.0155569620253289\\
        -211.079048465629	0.0163797468354403\\
        -211.013022515912	0.0168354430379907\\
        -211.001678981516	0.0169873417721647\\
        -210.934110663788	0.0174430379746866\\
        -210.918024928592	0.0175443037974787\\
        -210.856298328802	0.0180253164556916\\
        -210.789314732997	0.0187848101265899\\
        -210.387109619357	0.0226329113924066\\
        -210.373843593157	0.0228860759493728\\
        -210.334585396403	0.0233797468354453\\
        -210.26822861999	0.024253164556967\\
        -210.209680220278	0.0249620253164551\\
        -210.12396412748	0.0258734177215274\\
        -210.105349403868	0.0261139240506338\\
        -210.062312499223	0.0266202531645661\\
        -210.05566098452	0.0267341772151894\\
        -210.021713342392	0.0271139240506386\\
        -209.996372514312	0.0275569620253293\\
        -209.972430037228	0.0279367088607785\\
        -209.849196663643	0.0294050632911365\\
        -209.829223744614	0.0295822784810298\\
        -209.788532460408	0.0301012658227933\\
        -209.774775329075	0.0302658227848269\\
        -209.568392714526	0.0332784810126725\\
        -209.561056510575	0.0333797468354362\\
        -209.464067683358	0.0348987341772329\\
        -209.394085858457	0.0360000000000014\\
        -209.389360720356	0.0361139240506532\\
        -209.337777357635	0.0367215189873491\\
        -209.329803755051	0.0368481012658322\\
        -209.299316824811	0.0372278481012813\\
        -209.28608378361	0.0374936708860787\\
        -209.259853385506	0.0380886075949434\\
        -209.227204541754	0.0385189873417744\\
        -209.186682592936	0.039417721518987\\
        -209.16527315683	0.0397848101265765\\
        -209.129294628641	0.040493670886093\\
        -209.112601920174	0.0408481012658228\\
        -209.062026881239	0.0416202531645524\\
        -208.893196705045	0.0449367088607744\\
        -208.884877461604	0.045126582278499\\
        -208.848787435565	0.0456582278480937\\
        -208.793262045291	0.0466582278480985\\
        -208.750482416796	0.0475696202531708\\
        -208.732013243851	0.0479367088607603\\
        -208.702344205777	0.0485822784810068\\
        -208.675650743766	0.0490379746835572\\
        -208.672889850831	0.04911392405063\\
        -208.634088715531	0.0497088607594947\\
        -208.53004599365	0.0521139240506443\\
        -208.505356764243	0.0526962025316493\\
        -208.498298527546	0.0528734177215142\\
        -208.467909669091	0.053569620253171\\
        -208.433710527755	0.0542784810126591\\
        -208.39850267699	0.0548734177215238\\
        -208.375418926282	0.0552911392405235\\
        -208.344212423815	0.0561898734177362\\
        -208.332852227716	0.0565569620253257\\
        -208.325991882565	0.0567088607594997\\
        -208.309696926744	0.0570886075949488\\
        -208.280840264312	0.0578481012658187\\
        -208.257230988391	0.0584303797468522\\
        -208.252096342198	0.0585696202531665\\
        -208.1832021561	0.0602405063291087\\
        -208.17693815246	0.0604810126582436\\
        -208.156901399551	0.0608607594936927\\
        -208.148087162893	0.0610126582278667\\
        -208.124059610572	0.0615569620253211\\
        -208.096089155289	0.0624556962025338\\
        -208.071477976704	0.0630759493670894\\
        -208.031631046265	0.0643164556962006\\
        -208.026294282255	0.0645443037974758\\
        -208.010149237876	0.0650126582278574\\
        -207.951780797943	0.0666329113924178\\
        -207.905888882186	0.0678987341772199\\
        -207.894463739816	0.0682531645569782\\
        -207.869945922485	0.0690379746835674\\
        -207.851015085707	0.0694430379747075\\
        -207.545523248552	0.079481012658249\\
        -207.537806365242	0.0798354430379788\\
        -207.509422727328	0.0808101265822927\\
        -207.4733596774	0.0820759493670948\\
        -207.47130079561	0.0822531645569882\\
        -207.463723423845	0.0825949367088867\\
        -207.395966986761	0.085556962025322\\
        -207.389364895303	0.0858481012658387\\
        -207.379845964226	0.0862658227848101\\
        -207.374273124921	0.086481012658254\\
        -207.361007750224	0.0868607594936748\\
        -207.344755480926	0.0875949367088822\\
        -207.335724540314	0.0879367088607808\\
        -207.328627789311	0.0882405063291287\\
        -207.320755314367	0.0886075949367182\\
        -207.309570391194	0.0890886075949595\\
        -207.303776718977	0.089303797468375\\
        -207.29145731262	0.0897974683544476\\
        -207.250194668472	0.091417721519008\\
        -207.230658489148	0.0920632911392545\\
        -207.22546417567	0.0923037974683609\\
        -207.202499300616	0.0929493670886359\\
        -207.191619616831	0.0933670886076072\\
        -207.184286038693	0.0937594936709161\\
        -207.182080144994	0.0938734177215395\\
        -207.169482589672	0.0943291139240614\\
        -207.084866034284	0.0981139240506366\\
        -207.074070193757	0.0985189873417767\\
        -207.059048383862	0.0991139240506413\\
        -207.035510057392	0.100177215189888\\
        -207.032593657471	0.100341772151921\\
        -207.020008572138	0.100873417721544\\
        -206.961389514942	0.103240506329143\\
        -206.956010692901	0.103582278481042\\
        -206.940748224108	0.104113924050665\\
        -206.920885179058	0.104873417721535\\
        -206.898834086624	0.105949367088613\\
        -206.896154807158	0.106075949367096\\
        -206.886587962255	0.106594936708888\\
        -206.881974788399	0.106860759493685\\
        -206.868662833446	0.107329113924067\\
        -206.85113655129	0.108113924050656\\
        -206.839132659007	0.108632911392419\\
        -206.74207366409	0.113151898734202\\
        -206.737260487365	0.11345569620255\\
        -206.727476775435	0.113987341772173\\
        -206.717517180677	0.114443037974695\\
        -206.648571833381	0.117759493670917\\
        -206.629268725368	0.118607594936719\\
        -206.624465913274	0.118848101265854\\
        -206.611018679	0.119481012658241\\
        -206.602804229546	0.120012658227864\\
        -206.591108279788	0.120481012658246\\
        -206.586454021849	0.120721518987352\\
        -206.570494174036	0.121556962025352\\
        -206.566821796578	0.121734177215217\\
        -206.557276409386	0.12230379746839\\
        -206.553367246041	0.122481012658255\\
        -206.549982561747	0.122797468354463\\
        -206.538199500713	0.123405063291159\\
        -206.530758564657	0.123974683544333\\
        -206.523767399333	0.124341772151922\\
        -206.513443389371	0.124886075949405\\
        -206.50625293442	0.125341772151927\\
        -206.501252705792	0.125734177215207\\
        -206.492188116771	0.126265822784831\\
        -206.487533106309	0.126582278481038\\
        -206.48018777128	0.126949367088628\\
        -206.454290312994	0.128291139240531\\
        -206.445637122469	0.128746835443053\\
        -206.439275424105	0.129113924050671\\
        -206.41545839449	0.130556962025338\\
        -206.404804477892	0.130886075949405\\
        -206.400150459129	0.131113924050652\\
        -206.38652897038	0.131734177215208\\
        -206.380390592561	0.132164556962039\\
        -206.370919293195	0.13265822784814\\
        -206.365670090266	0.13303797468356\\
        -206.351460393089	0.133721518987358\\
        -206.333343046132	0.134784810126604\\
        -206.330602667998	0.135000000000019\\
        -206.319302294579	0.135556962025333\\
        -206.314175729652	0.135797468354468\\
        -206.297228648709	0.136810126582304\\
        -206.289114321708	0.137291139240546\\
        -206.28271199028	0.137772151898758\\
        -206.274405835569	0.138278481012691\\
        -206.247582147257	0.139607594936734\\
        -206.242933120045	0.139911392405082\\
        -206.232643802299	0.140417721519015\\
        -206.220837044408	0.141088607594952\\
        -206.218992605426	0.141240506329154\\
        -206.209374822803	0.141835443037991\\
        -206.190232878343	0.143050632911411\\
        -206.182740864337	0.143569620253203\\
        -206.174216786653	0.144000000000034\\
        -206.157802186495	0.145126582278522\\
        -206.152688678287	0.145518987341802\\
        -206.142475137114	0.146113924050667\\
        -206.137199513991	0.146493670886116\\
        -206.062534386753	0.151189873417763\\
        -206.047277348888	0.152113924050667\\
        -206.041180450323	0.152506329113947\\
        -206.033869834098	0.152860759493706\\
        -206.022837659906	0.153430379746879\\
        -206.005926417382	0.154455696202575\\
        -205.99976835321	0.154873417721547\\
        -205.997984213501	0.15502531645572\\
        -205.991207103212	0.155468354430411\\
        -205.989076978659	0.155607594936754\\
        -205.98165492711	0.156075949367136\\
        -205.977150098226	0.156341772151933\\
        -205.970774612884	0.156708860759522\\
        -205.965549731043	0.157075949367112\\
        -205.958881344153	0.157481012658252\\
        -205.920430291354	0.160126582278508\\
        -205.887766171566	0.162569620253208\\
        -205.880284035169	0.162974683544348\\
        -205.875393448792	0.163303797468387\\
        -205.867931187378	0.163746835443078\\
        -205.854440958425	0.164582278481049\\
        -205.838592519526	0.165949367088643\\
        -205.774220806962	0.170405063291184\\
        -205.765485546793	0.170911392405117\\
        -205.754689631332	0.171594936708914\\
        -205.740882526006	0.172367088607643\\
        -205.730461657514	0.173164556962064\\
        -205.693824515305	0.175670886075977\\
        -205.684998185567	0.176316455696252\\
        -205.672057363979	0.17743037974688\\
        -205.668064492569	0.17781012658233\\
        -205.658546161294	0.178493670886127\\
        -205.655793377295	0.178746835443093\\
        -205.646570569836	0.179518987341822\\
        -205.642167383286	0.179898734177272\\
        -205.636769985006	0.180405063291175\\
        -205.594252607834	0.183987341772195\\
        -205.588683736639	0.184468354430436\\
        -205.52503704905	0.189367088607639\\
        -205.51982135861	0.189734177215229\\
        -205.495641875316	0.191759493670929\\
        -205.48901528593	0.192341772151963\\
        -205.435483426521	0.196569620253229\\
        -205.429366543103	0.19702531645575\\
        -205.424534670984	0.197379746835509\\
        -205.420362191849	0.197708860759548\\
        -205.411707259397	0.198291139240553\\
        -205.40562381728	0.198797468354485\\
        -205.400240863758	0.199215189873485\\
        -205.393626649995	0.199746835443079\\
        -205.388184673148	0.200354430379804\\
        -205.292508419451	0.208493670886128\\
        -205.290289581525	0.208645569620302\\
        -205.281877006871	0.209189873417785\\
        -205.279592431941	0.20936708860765\\
        -205.275644020808	0.209708860759548\\
        -205.247717942402	0.212000000000074\\
        -205.232272572452	0.213075949367152\\
        -205.216755746957	0.214506329113988\\
        -205.203261641903	0.215721518987408\\
        -205.115490209959	0.223607594936766\\
        -205.106519043657	0.224189873417799\\
        -205.099024394081	0.224924050632978\\
        -205.094178757397	0.225291139240568\\
        -205.09047969716	0.225670886076017\\
        -205.085338308972	0.226139240506399\\
        -205.076118291899	0.226962025316539\\
        -205.074023644386	0.227215189873476\\
        -205.069905249269	0.227632911392476\\
        -205.048638043201	0.229544303797525\\
        -205.037626236048	0.230607594936771\\
        -205.032461383169	0.231126582278563\\
        -205.023091755421	0.232000000000085\\
        -205.019867374141	0.232379746835505\\
        -205.012823658827	0.233000000000061\\
        -205.002158966689	0.234050632911476\\
        -204.996388242562	0.234645569620341\\
        -204.988675711728	0.235278481012728\\
        -204.985676668423	0.235670886076036\\
        -204.983145114513	0.235911392405143\\
        -204.980562727258	0.23622784810135\\
        -204.936916904105	0.240101265822858\\
        -204.932814144031	0.240544303797549\\
        -204.930200748071	0.240911392405138\\
        -204.925692855234	0.241278481012728\\
        -204.916832104503	0.242164556962109\\
        -204.91201150093	0.242620253164631\\
        -204.908946125676	0.24301265822794\\
        -204.901266619021	0.243721518987428\\
        -204.895545957723	0.244341772151984\\
        -204.888887166205	0.244835443038056\\
        -204.883070812764	0.245341772151988\\
        -204.867801862381	0.246911392405138\\
        -204.863629619705	0.247303797468447\\
        -204.842934580612	0.249278481012738\\
        -204.83158840974	0.250240506329192\\
        -204.816432863512	0.251734177215269\\
        -204.805057264866	0.252772151898824\\
        -204.799728771624	0.253291139240588\\
        -204.716768427038	0.261607594936805\\
        -204.714110819244	0.261974683544395\\
        -204.709823879902	0.262417721519085\\
        -204.701713403028	0.263316455696298\\
        -204.697526150533	0.263696202531747\\
        -204.695865544671	0.263936708860854\\
        -204.687194147545	0.264886075949448\\
        -204.658835172999	0.267924050633013\\
        -204.654982006883	0.268316455696294\\
        -204.650377862828	0.268822784810226\\
        -204.640122533905	0.269898734177303\\
        -204.637726131924	0.270240506329202\\
        -204.631319898261	0.270949367088718\\
        -204.629214901145	0.271215189873516\\
        -204.623363615349	0.27182278481024\\
        -204.613555137486	0.272835443038076\\
        -204.609233115952	0.273202531645666\\
        -204.549923069197	0.279886075949463\\
        -204.547490492521	0.280278481012772\\
        -204.542983468792	0.280696202531743\\
        -204.486611084261	0.286531645569738\\
        -204.479482792673	0.287037974683642\\
        -204.470859360097	0.288025316455816\\
        -204.46705261215	0.288594936708961\\
        -204.462558619792	0.289050632911511\\
        -204.454021816542	0.290075949367207\\
        -204.450450201701	0.290481012658347\\
        -204.402099159259	0.295949367088724\\
        -204.399013431544	0.296354430379864\\
        -204.376277486912	0.298911392405188\\
        -204.37212273904	0.299556962025434\\
        -204.363154510905	0.30056962025327\\
        -204.349309824108	0.301974683544415\\
        -204.337745977806	0.303518987341903\\
        -204.334219342616	0.303886075949492\\
        -204.32973278303	0.304430379746947\\
        -204.324770975966	0.304860759493806\\
        -204.310736556732	0.306291139240642\\
        -204.297207908486	0.307721518987478\\
        -204.271316814254	0.310455696202666\\
        -204.26717409185	0.310810126582396\\
        -204.257883188616	0.311911392405193\\
        -204.254430550463	0.312405063291266\\
        -204.248841188448	0.312911392405198\\
        -204.211543765628	0.317151898734323\\
        -204.206331238916	0.317772151898879\\
        -204.204321789357	0.318113924050778\\
        -204.197523488464	0.31896202531658\\
        -204.193616965564	0.319582278481136\\
        -204.190309865138	0.319974683544444\\
        -204.175701345033	0.321607594936836\\
        -204.168553231643	0.322506329114049\\
        -204.151780154449	0.324746835443165\\
        -204.147798173542	0.325329113924198\\
        -204.113516329929	0.329721518987498\\
        -204.110657703982	0.330012658227986\\
        -204.10760052933	0.330405063291295\\
        -204.080360595115	0.333886075949522\\
        -204.074876101111	0.334544303797628\\
        -204.065631583967	0.33577215189888\\
        -204.060653141744	0.336468354430536\\
        -204.055405822087	0.337151898734334\\
        -204.051983417198	0.337683544303957\\
        -204.049031691148	0.338075949367237\\
        -204.045467428476	0.338405063291304\\
        -204.037851948089	0.339240506329276\\
        -204.034222081359	0.339721518987488\\
        -204.029130310198	0.340430379746977\\
        -204.020927021584	0.341506329114083\\
        -204.011702988673	0.342759493671053\\
        -204.00576511356	0.343544303797614\\
        -203.997314078221	0.344481012658377\\
        -203.994085833477	0.344873417721686\\
        -203.987455006431	0.345759493671039\\
        -203.967709114682	0.347886075949532\\
        -203.964244215257	0.348341772152054\\
        -203.960941278355	0.348734177215363\\
        -203.953580896679	0.349721518987508\\
        -203.950732982645	0.350050632911547\\
        -203.947979286086	0.350443037974856\\
        -203.944683123838	0.350772151898894\\
        -203.937182596883	0.351708860759658\\
        -203.934331749721	0.352126582278657\\
        -203.929557305315	0.352873417721696\\
        -203.92724288428	0.353227848101426\\
        -203.914632134392	0.354974683544469\\
        -203.892326984776	0.357645569620416\\
        -203.889685162981	0.357987341772315\\
        -203.884674859287	0.358594936709039\\
        -203.877475444294	0.359569620253325\\
        -203.843595321433	0.363759493671068\\
        -203.834840785097	0.364810126582455\\
        -203.770144882309	0.37303797468374\\
        -203.766644951233	0.373455696202711\\
        -203.757935307688	0.374746835443233\\
        -203.747146341669	0.376037974683726\\
        -203.741086034497	0.37705063291159\\
        -203.736140178008	0.377746835443219\\
        -203.733361625244	0.378113924050837\\
        -203.730462794815	0.378481012658426\\
        -203.709806359334	0.381518987341963\\
        -203.708178629192	0.381873417721721\\
        -203.704535435147	0.382265822785001\\
        -203.701335815007	0.382810126582484\\
        -203.69770438808	0.383329113924248\\
        -203.695317144892	0.383670886076146\\
        -203.692140006965	0.384037974683736\\
        -203.688641100851	0.3846329113926\\
        -203.684434814316	0.385265822785016\\
        -203.677678572336	0.386189873417919\\
        -203.672300891875	0.386936708860958\\
        -203.667683707343	0.387544303797682\\
        -203.651502543245	0.389911392405253\\
        -203.645298745336	0.390544303797668\\
        -203.64157340291	0.391164556962224\\
        -203.623484671671	0.393582278481233\\
        -203.621400409395	0.394012658228064\\
        -203.617379062224	0.394556962025518\\
        -203.615425786172	0.394936708860968\\
        -203.612370924901	0.395303797468557\\
        -203.605120886707	0.396278481012871\\
        -203.588519455379	0.39863291139261\\
        -203.568404036117	0.401822784810349\\
        -203.559909476244	0.402949367088809\\
        -203.539210420583	0.406113924050857\\
        -203.535775769772	0.406544303797688\\
        -203.533318329986	0.406962025316687\\
        -203.52928520584	0.407531645569833\\
        -203.525331597395	0.408025316455905\\
        -203.515911722941	0.409379746835668\\
        -203.512649991749	0.40979746835464\\
        -203.497949697465	0.411683544304026\\
        -203.493145882027	0.412392405063514\\
        -203.490048421687	0.412759493671103\\
        -203.486074303839	0.413316455696418\\
        -203.481502710646	0.413873417721732\\
        -203.477859453492	0.414455696202765\\
        -203.47344775655	0.415063291139461\\
        -203.46507287303	0.41626582278505\\
        -203.371319372904	0.429518987342021\\
        -203.368725196238	0.429873417721751\\
        -203.364403318011	0.430582278481239\\
        -203.360099584641	0.431278481012896\\
        -203.353444204991	0.432126582278727\\
        -203.347772897984	0.432898734177456\\
        -203.344420554855	0.433493670886321\\
        -203.336282121238	0.434607594936949\\
        -203.333186906762	0.434962025316707\\
        -203.292535278859	0.440797468354674\\
        -203.289769970608	0.441151898734432\\
        -203.28610697854	0.441696202531887\\
        -203.284755277793	0.441987341772403\\
        -203.266883701342	0.444531645569867\\
        -203.241933614847	0.448303797468611\\
        -203.232341217813	0.449607594936964\\
        -203.203230888288	0.453949367088882\\
        -203.199551015281	0.454531645569887\\
        -203.19564833669	0.455177215190133\\
        -203.191522936999	0.455772151898998\\
        -203.184441804324	0.456924050633177\\
        -203.181265748102	0.457392405063558\\
        -203.177706331137	0.458000000000254\\
        -203.173134661222	0.458772151899012\\
        -203.168337037275	0.459417721519259\\
        -203.163367859274	0.460202531645848\\
        -203.160912734648	0.46067088607623\\
        -203.120695397146	0.466240506329399\\
        -203.114221563932	0.467265822785095\\
        -203.110722176455	0.46783544303824\\
        -203.107036801756	0.468316455696481\\
        -203.10405059454	0.468708860759762\\
        -203.098580439978	0.469582278481283\\
        -203.089976621789	0.471012658228119\\
        -203.035937781744	0.479405063291438\\
        -203.028913179868	0.480582278481307\\
        -203.02361464623	0.481316455696486\\
        -203.013808924922	0.482873417721805\\
        -203.006544795547	0.484050632911675\\
        -202.990721056102	0.486481012658516\\
        -202.956888743982	0.491493670886371\\
        -202.94670493671	0.493025316455999\\
        -202.939405583561	0.494164556962318\\
        -202.934237350533	0.494949367088907\\
        -202.928938457562	0.495683544304114\\
        -202.926528429623	0.496063291139535\\
        -202.914770266317	0.497860759493989\\
        -202.911875444471	0.498518987342067\\
        -202.908990420498	0.499012658228168\\
        -202.907552247893	0.499240506329414\\
        -202.904994898033	0.499620253164863\\
        -202.903242987375	0.499949367088931\\
        -202.899349764608	0.500569620253486\\
        -202.894539267816	0.501506329114221\\
        -202.889092494626	0.502392405063603\\
        -202.86429971699	0.506556962025627\\
        -202.861345565598	0.50707594936739\\
        -202.835137101228	0.511341772152207\\
        -202.832109863382	0.511835443038279\\
        -202.826923897184	0.512670886076251\\
        -202.816657633716	0.514329113924362\\
        -202.792832840462	0.518531645569908\\
        -202.787220470178	0.519544303797772\\
        -202.782580704218	0.520151898734468\\
        -202.734518717191	0.528075949367377\\
        -202.717633792662	0.530924050633189\\
        -202.715075054275	0.531265822785087\\
        -202.706098729198	0.532607594936991\\
        -202.703631254218	0.53297468354458\\
        -202.696003988647	0.534227848101551\\
        -202.692772930964	0.534860759493966\\
        -202.658830565436	0.540253164557242\\
        -202.656648750022	0.540607594937001\\
        -202.654814473129	0.540949367088899\\
        -202.651803985068	0.541544303797764\\
        -202.649305696499	0.542101265823078\\
        -202.645530660215	0.542721518987634\\
        -202.619146704264	0.547189873418006\\
        -202.616600069065	0.547569620253455\\
        -202.607089273907	0.54936708860788\\
        -202.604338892365	0.549822784810402\\
        -202.596720711018	0.551126582278755\\
        -202.58932935033	0.552367088607866\\
        -202.586028279407	0.552822784810417\\
        -202.58222252408	0.553544303797736\\
        -202.57920603463	0.553949367088876\\
        -202.569785432805	0.555556962025605\\
        -202.566397721089	0.5560886075952\\
        -202.564272826885	0.556518987342059\\
        -202.549334903943	0.559113924050905\\
        -202.545543308348	0.559594936709146\\
        -202.542639605611	0.5600632911395\\
        -202.540808673496	0.56046835443064\\
        -202.530945052294	0.562316455696475\\
        -202.528268721162	0.562810126582548\\
        -202.515804892671	0.564759493671147\\
        -202.512321353903	0.565405063291394\\
        -202.509502834381	0.565772151899012\\
        -202.503080121705	0.566784810126848\\
        -202.411189381965	0.581556962025587\\
        -202.404757996314	0.582734177215457\\
        -202.401265716409	0.583316455696462\\
        -202.391908365028	0.585126582278747\\
        -202.379727622196	0.586860759493931\\
        -202.368778470119	0.588569620253423\\
        -202.356595810841	0.59078481012682\\
        -202.279309955118	0.604177215190106\\
        -202.273488113004	0.60517721519011\\
        -202.269984136074	0.605734177215425\\
        -202.263733196773	0.606962025316705\\
        -202.258637231079	0.607911392405299\\
        -202.251205001164	0.609075949367337\\
        -202.166782591	0.622620253164769\\
        -202.152590832342	0.624911392405295\\
        -202.149944809704	0.625531645569851\\
        -202.141869813699	0.626746835443271\\
        -202.137173437129	0.627658227848315\\
        -202.132692715527	0.62830379746859\\
        -202.130597650978	0.628658227848319\\
        -202.120169840996	0.630455696202745\\
        -202.099191622525	0.633683544304006\\
        -202.092043802273	0.634835443038185\\
        -202.089980070211	0.635177215190083\\
        -202.068197047226	0.638506329114136\\
        -202.064577512575	0.639050632911619\\
        -202.059752165585	0.639873417721731\\
        -202.057344419718	0.640227848101489\\
        -202.035501644596	0.643822784810339\\
        -202.032999964222	0.644202531645789\\
        -202.030758495893	0.644594936709069\\
        -202.028441984213	0.645063291139451\\
        -202.003303545678	0.649291139240717\\
        -202.001362253337	0.649658227848306\\
        -201.999522694281	0.650025316455896\\
        -201.994128949014	0.650734177215384\\
        -201.987200228737	0.652101265822978\\
        -201.98432151339	0.65256962025336\\
        -201.980790560938	0.653303797468567\\
        -201.975294596422	0.654139240506538\\
        -201.963592571036	0.655886075949553\\
        -201.947962817329	0.658417721519186\\
        -201.946185861067	0.658721518987534\\
        -201.943284214047	0.659101265822983\\
        -201.935430815829	0.660329113924234\\
        -201.864500445143	0.671987341772336\\
        -201.860055676278	0.672822784810307\\
        -201.840451782384	0.676139240506501\\
        -201.836753519748	0.676860759493849\\
        -201.834299748212	0.677253164557158\\
        -201.830580719624	0.677822784810303\\
        -201.827286432382	0.678303797468544\\
        -201.824123446685	0.678759493671066\\
        -201.821050155994	0.679291139240689\\
        -201.8170199337	0.679784810126762\\
        -201.757019621383	0.68929113924068\\
        -201.752796706339	0.690000000000168\\
        -201.750427527238	0.690354430379926\\
        -201.740043251371	0.692113924050801\\
        -201.719675360963	0.695594936709028\\
        -201.713276226871	0.696746835443207\\
        -201.710781640221	0.697113924050797\\
        -201.707413766075	0.697658227848279\\
        -201.705498680168	0.698025316455869\\
        -201.696611163154	0.699341772152053\\
        -201.690453993514	0.700012658228019\\
        -201.686650517261	0.700645569620406\\
        -201.679981645576	0.701632911392579\\
        -201.675256166579	0.702379746835618\\
        -201.672630125705	0.702746835443207\\
        -201.644804583817	0.70720253164572\\
        -201.634310086503	0.708632911392556\\
        -201.629915083847	0.709265822784971\\
        -201.625155360747	0.709924050633077\\
        -201.620500296473	0.710746835443189\\
        -201.617870139317	0.711113924050778\\
        -201.613862055811	0.711759493671053\\
        -201.609924190082	0.712227848101406\\
        -201.602679408481	0.713341772152063\\
        -201.599832008444	0.713949367088759\\
        -201.593348520823	0.714898734177353\\
        -201.587344855268	0.715759493671044\\
        -201.557557248166	0.720316455696349\\
        -201.554492431393	0.720734177215348\\
        -201.551846448291	0.721303797468494\\
        -201.545717829663	0.722240506329257\\
        -201.542072454027	0.723000000000155\\
        -201.538415191752	0.723430379746986\\
        -201.511346358322	0.727582278481151\\
        -201.508570038621	0.727987341772291\\
        -201.504860491569	0.728607594936847\\
        -201.490968188917	0.730746835443171\\
        -201.483691876483	0.732113924050765\\
        -201.476215580544	0.733063291139388\\
        -201.443694255855	0.738151898734316\\
        -201.43995906633	0.738658227848219\\
        -201.438332756507	0.739075949367219\\
        -201.431116770402	0.740050632911533\\
        -201.405996869578	0.744632911392529\\
        -201.403703676803	0.745000000000118\\
        -201.401044146354	0.745430379746949\\
        -201.398419900729	0.745797468354567\\
        -201.395765125338	0.746316455696331\\
        -201.376034385914	0.749025316455828\\
        -201.371163250981	0.749949367088732\\
        -201.366878085595	0.750582278481147\\
        -201.364982125816	0.750974683544428\\
        -201.359317527754	0.751810126582399\\
        -201.330646812785	0.756227848101389\\
        -201.322518514438	0.757607594936815\\
        -201.318983586994	0.757974683544433\\
        -201.315690775805	0.758405063291264\\
        -201.310591971125	0.759215189873544\\
        -201.302883712707	0.760405063291245\\
        -201.300593233782	0.760949367088728\\
        -201.29355374081	0.761924050633041\\
        -201.284818676326	0.763202531645675\\
        -201.264454112048	0.766493670886177\\
        -201.261884632679	0.766860759493795\\
        -201.256521617338	0.767506329114042\\
        -201.252526223071	0.768126582278597\\
        -201.24894722208	0.768708860759602\\
        -201.245300549983	0.769278481012776\\
        -201.239131714721	0.770063291139365\\
        -201.235780404496	0.770443037974786\\
        -201.226933876825	0.771974683544414\\
        -201.224507150458	0.772329113924172\\
        -201.212939106794	0.774063291139356\\
        -201.196543876746	0.776911392405168\\
        -201.189803880942	0.777962025316555\\
        -201.186230834458	0.778468354430487\\
        -201.165775661774	0.781848101265922\\
        -201.162937837862	0.782227848101371\\
        -201.160248521907	0.782734177215303\\
        -201.133509380478	0.78656962025326\\
        -201.131087158019	0.786936708860878\\
        -201.126881205761	0.787607594936816\\
        -201.123176991385	0.78817721518999\\
        -201.119360595404	0.788594936708961\\
        -201.107251625063	0.790392405063386\\
        -201.103439212891	0.79096202531656\\
        -201.089058002219	0.793278481012749\\
        -201.085463953229	0.793708860759608\\
        -201.081059701317	0.794367088607686\\
        -201.076936351268	0.794772151898826\\
        -201.075548887691	0.795063291139343\\
        -201.072772504904	0.795430379746932\\
        -201.069380124434	0.795873417721623\\
        -201.065492770859	0.796443037974797\\
        -201.060223590289	0.797189873417835\\
        -201.055721193933	0.797848101265913\\
        -201.042089438224	0.799594936708957\\
        -201.021989459328	0.802481012658319\\
        -201.01177721357	0.804202531645672\\
        -201.010082498925	0.80455696202543\\
        -201.003855642479	0.805379746835541\\
        -201.001207189921	0.805835443038063\\
        -200.997511953218	0.806265822784923\\
        -200.976879288016	0.808860759493768\\
        -200.974391657249	0.809278481012768\\
        -200.97106343749	0.80972151898743\\
        -200.931503340284	0.81534177215201\\
        -200.928288203779	0.815721518987431\\
        -200.920122739953	0.817113924050716\\
        -200.915129646876	0.817810126582373\\
        -200.912115774704	0.818215189873513\\
        -200.908924925882	0.818759493670996\\
        -200.905253293678	0.819240506329209\\
        -200.900025638839	0.820063291139348\\
        -200.884027495662	0.822367088607677\\
        -200.880417097038	0.822898734177301\\
        -200.875530610771	0.823556962025407\\
        -200.865864523431	0.824835443038069\\
        -200.838608861106	0.828632911392504\\
        -200.812668306465	0.832189873417803\\
        -200.803118437178	0.833582278481117\\
        -200.731471749482	0.843025316455794\\
        -200.727640257212	0.843607594936799\\
        -200.713007687901	0.845810126582364\\
        -200.705433386196	0.846810126582369\\
        -200.70326521608	0.847164556962127\\
        -200.694495100943	0.848329113924137\\
        -200.692846366712	0.848607594936794\\
        -200.687233037286	0.849354430379833\\
        -200.682790804872	0.849987341772248\\
        -200.671376629808	0.851354430379843\\
        -200.65588443036	0.853430379746925\\
        -200.650879571904	0.85401265822793\\
        -200.646028250557	0.854696202531727\\
        -200.637188831615	0.855708860759592\\
        -200.632116873201	0.856303797468456\\
        -200.628750153998	0.856772151898809\\
        -200.620270195983	0.85762025316464\\
        -200.615928709018	0.858177215189954\\
        -200.611937045932	0.85881012658237\\
        -200.608520638769	0.859291139240582\\
        -200.59802045207	0.860708860759587\\
        -200.593659903581	0.861215189873491\\
        -200.589111667669	0.861898734177288\\
        -200.585387329279	0.862291139240597\\
        -200.576416733156	0.863430379746916\\
        -200.56762105583	0.864632911392505\\
        -200.561333361107	0.865379746835515\\
        -200.542768811385	0.868101265822872\\
        -200.535239993037	0.869139240506428\\
        -200.526979125975	0.870113924050713\\
        -200.523746331727	0.870518987341853\\
        -200.520869083877	0.870860759493752\\
        -200.514454128213	0.871531645569718\\
        -200.50961799438	0.872240506329206\\
        -200.505083312572	0.872582278481104\\
        -200.501351305149	0.872873417721593\\
        -200.491929789498	0.874227848101356\\
        -200.475836847653	0.876050632911472\\
        -200.466585496672	0.876949367088685\\
        -200.454467387684	0.878151898734245\\
        -200.449923384013	0.878683544303868\\
        -200.446889985559	0.879050632911486\\
        -200.439317838897	0.879987341772221\\
        -200.433228242211	0.880670886076018\\
        -200.402941242589	0.884151898734245\\
        -200.399104254119	0.884594936708936\\
        -200.388459415298	0.885772151898806\\
        -200.384650539617	0.88634177215198\\
        -200.371130203228	0.887772151898815\\
        -200.356701423728	0.889265822784893\\
        -200.350159128901	0.889822784810207\\
        -200.342047878619	0.89070886075956\\
        -200.295650583722	0.895658227848173\\
        -200.292430504546	0.895987341772212\\
        -200.261324547381	0.899278481012715\\
        -200.258005315197	0.899607594936782\\
        -200.253805840081	0.900139240506405\\
        -200.243763807609	0.900962025316517\\
        -200.212061787523	0.904367088607671\\
        -200.207784519044	0.904797468354502\\
        -200.198954041467	0.905594936708923\\
        -200.194325157789	0.905987341772203\\
        -200.191035770413	0.90627848101272\\
        -200.186594124506	0.906734177215242\\
        -200.179192926503	0.907556962025382\\
        -200.173771229628	0.907974683544353\\
        -200.06848280238	0.918936708860826\\
        -200.018329351579	0.923265822784856\\
        -200.014521597937	0.923607594936755\\
        -200.000015904416	0.924873417721557\\
        -199.993713513128	0.925379746835489\\
        -199.986560176027	0.925974683544354\\
        -199.980014899739	0.926607594936769\\
        -199.973892940531	0.927075949367151\\
        -199.93300396857	0.930329113924103\\
        -199.916632593617	0.93182278481018\\
        -199.908334454177	0.932430379746876\\
        -199.897274853025	0.933468354430431\\
        -199.882088545749	0.934645569620301\\
        -199.877746373199	0.935037974683581\\
        -199.872191810226	0.93541772151903\\
        -199.866026914099	0.935974683544345\\
        -199.860427102234	0.936455696202586\\
        -199.857442798021	0.936721518987383\\
        -199.851142401651	0.937113924050664\\
        -199.840629934198	0.938088607594977\\
        -199.830420450768	0.938810126582325\\
        -199.81535543209	0.940075949367127\\
        -199.809355029483	0.940683544303823\\
        -199.725798448313	0.946797468354475\\
        -199.690945503539	0.949037974683591\\
        -199.649515357414	0.952050632911437\\
        -199.637448431949	0.952848101265857\\
        -199.624731155867	0.95374683544307\\
        -199.615431778194	0.954392405063317\\
        -199.606554943361	0.954822784810148\\
        -199.603085652804	0.955025316455732\\
        -199.578005886685	0.956556962025331\\
        -199.568127348138	0.957063291139264\\
        -199.562169220777	0.957493670886095\\
        -199.55419387946	0.958012658227887\\
        -199.54873722705	0.958341772151925\\
        -199.537865867717	0.958949367088621\\
        -199.529182481221	0.959379746835481\\
        -199.513127110623	0.960354430379766\\
        -199.375202918282	0.967594936708878\\
        -199.36730268931	0.968012658227877\\
        -199.312965550603	0.97053164556965\\
        -199.289956710848	0.971468354430385\\
        -199.211268982601	0.974746835443057\\
        -199.20215463143	0.975139240506337\\
        -199.192215913935	0.975696202531651\\
        -199.125205193642	0.978493670886081\\
        -199.121860011599	0.978645569620255\\
        -199.102303281393	0.979468354430395\\
        -199.067259011563	0.980797468354439\\
        -199.04600217181	0.981329113924062\\
        -199.042115981165	0.981493670886096\\
        -198.962960901956	0.984240506329115\\
        -198.921397411976	0.985202531645569\\
        -198.90202867409	0.98565822784812\\
        -198.882710136295	0.986037974683541\\
        -198.852872550708	0.986784810126579\\
        -198.813696405977	0.987544303797478\\
        -198.806645643601	0.98764556962027\\
        -198.798434475444	0.987784810126584\\
        -198.785006994653	0.988151898734174\\
        -198.750890104302	0.98886075949369\\
        -198.746141416676	0.988936708860763\\
        -198.703709400763	0.989822784810144\\
        -198.699224579138	0.989936708860768\\
        -198.636049825117	0.991164556962019\\
        -198.448823547489	0.994215189873415\\
        -198.408802835084	0.994696202531657\\
        -198.33477018541	0.995594936708869\\
        -198.264489124822	0.996240506329116\\
        -198.238449973399	0.996468354430391\\
        -197.987752357118	0.998075949367092\\
        -197.403463241521	0.999746835443034\\
        -196.537251043969	1\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        -240.790500039213	0\\
        -230.515301228696	0.000329113924038893\\
        -228.839352545028	0.000708860759488061\\
        -227.913594628054	0.00111392405062816\\
        -227.14257929454	0.00160759493670071\\
        -225.280613425758	0.00356962025315966\\
        -225.226231501571	0.00367088607595178\\
        -224.994865848033	0.00408860759495155\\
        -224.972876881724	0.00417721518988401\\
        -224.660890844892	0.00468354430378781\\
        -224.404147191767	0.00530379746834342\\
        -224.378203767247	0.00544303797468615\\
        -224.198082708382	0.00583544303796657\\
        -223.983414478032	0.00653164556962338\\
        -223.669307954192	0.00749367088607755\\
        -223.553515150572	0.00782278481011645\\
        -223.415691173958	0.0083544303797396\\
        -223.321894759346	0.00869620253163816\\
        -223.216752830023	0.00913924050632886\\
        -223.04497897729	0.00979746835443507\\
        -222.227864489623	0.0141012658227737\\
        -222.028852257741	0.0155443037974692\\
        -222.016684854888	0.0156329113924016\\
        -221.976685942987	0.0159746835443002\\
        -221.899648255625	0.0165822784810246\\
        -221.766680814983	0.0175696202531697\\
        -221.674742909966	0.0183037974683486\\
        -221.612761122782	0.0187468354430393\\
        -221.400348919291	0.0204050632911503\\
        -221.341789504735	0.0208101265822904\\
        -221.23286826706	0.021886075949368\\
        -221.19298248287	0.0222405063291262\\
        -221.135802501189	0.02274683544303\\
        -221.04733698771	0.0237088607594842\\
        -221.032601681707	0.0238734177215179\\
        -220.98194638686	0.0242784810126579\\
        -220.8551219031	0.0257974683544262\\
        -220.818406521708	0.0262405063291169\\
        -220.697628734729	0.0278860759493682\\
        -220.69155117154	0.0279999999999916\\
        -220.640868906951	0.0285443037974744\\
        -220.478409339304	0.0306582278481073\\
        -220.452905065959	0.0310379746835565\\
        -220.40323735711	0.0317341772151849\\
        -220.365034522302	0.032291139240499\\
        -220.20919726254	0.0347468354430305\\
        -220.16529955342	0.0353544303797548\\
        -220.146998966237	0.0356835443037937\\
        -220.086580729837	0.0366962025316582\\
        -220.013391874196	0.0380126582278422\\
        -220.004395459435	0.0381898734177355\\
        -219.979919175276	0.038556962025325\\
        -219.925026971092	0.0395063291139195\\
        -219.90340256627	0.0399240506329193\\
        -219.898630035318	0.0400632911392336\\
        -219.880200522501	0.0404683544303737\\
        -219.71568922277	0.0436708860759438\\
        -219.473087284009	0.048506329113934\\
        -219.396568965859	0.0502151898734269\\
        -219.377649895936	0.0507848101266006\\
        -219.280516874245	0.0527721518987505\\
        -219.267304698024	0.0531898734177219\\
        -219.07178777937	0.0582405063291276\\
        -219.045522059333	0.0589873417721662\\
        -219.007490709645	0.0599113924050698\\
        -218.997425598606	0.0603164556962099\\
        -218.939915623359	0.0618481012658378\\
        -218.830228410698	0.0643924050633018\\
        -218.423864457086	0.0767215189873411\\
        -218.414083801927	0.0769493670886163\\
        -218.388542959892	0.0777341772152056\\
        -218.368728350487	0.0785189873417949\\
        -218.30151996305	0.0804810126582538\\
        -218.263387794553	0.0817088607595053\\
        -218.25224076363	0.0821139240506454\\
        -218.244547796243	0.0824683544304037\\
        -218.226351128736	0.0829746835443075\\
        -218.166001624787	0.085126582278491\\
        -218.152524629087	0.085556962025322\\
        -218.137681913989	0.0860886075949452\\
        -218.125451361811	0.0864683544303944\\
        -218.122121126844	0.086632911392428\\
        -218.100892785796	0.0876075949367134\\
        -218.086963425512	0.0882784810126793\\
        -218.070488108933	0.0888354430379934\\
        -217.854826588657	0.0980253164557041\\
        -217.763718684194	0.101987341772173\\
        -217.750990991904	0.102569620253178\\
        -217.740382774928	0.103164556962042\\
        -217.706708545085	0.10464556962026\\
        -217.697579615523	0.105012658227878\\
        -217.688501631692	0.105341772151917\\
        -217.674004942533	0.105987341772163\\
        -217.644546672396	0.107569620253173\\
        -217.626739728924	0.108493670886105\\
        -217.622232223876	0.108734177215212\\
        -217.600676797973	0.109569620253183\\
        -217.595783610109	0.109784810126598\\
        -217.587988158659	0.110189873417738\\
        -217.584359616044	0.110392405063322\\
        -217.569572705546	0.111101265822811\\
        -217.547298151413	0.112189873417748\\
        -217.524340254278	0.113240506329134\\
        -217.517774663085	0.113645569620275\\
        -217.499270046178	0.114455696202555\\
        -217.420549878832	0.118354430379782\\
        -217.409265523129	0.118784810126613\\
        -217.398144657455	0.119379746835477\\
        -217.393900796708	0.119607594936724\\
        -217.382712810266	0.120101265822797\\
        -217.371975197846	0.120746835443072\\
        -217.3696640147	0.120886075949386\\
        -217.362307683097	0.121265822784835\\
        -217.350200826129	0.122025316455705\\
        -217.339181386909	0.12262025316457\\
        -217.333317893691	0.122911392405086\\
        -217.322523158173	0.123632911392434\\
        -217.295508609621	0.12501265822786\\
        -217.283047679622	0.125632911392415\\
        -217.268374262487	0.126544303797488\\
        -217.260602804385	0.127012658227869\\
        -217.252376577452	0.127405063291178\\
        -217.210773169931	0.129607594936743\\
        -217.206419361524	0.1298860759494\\
        -217.185530272843	0.131000000000029\\
        -217.181603026404	0.131253164556995\\
        -217.174108695348	0.131582278481034\\
        -217.157238254106	0.132443037974696\\
        -217.154079621343	0.13264556962028\\
        -217.147644107742	0.133025316455729\\
        -217.144354567939	0.133202531645594\\
        -217.135081530154	0.133696202531667\\
        -217.119372989034	0.134594936708879\\
        -217.10826735873	0.135113924050671\\
        -217.102371540326	0.135594936708884\\
        -217.091945322453	0.136025316455715\\
        -217.081176259355	0.13665822784813\\
        -217.072082639509	0.137177215189894\\
        -217.065662218538	0.137594936708894\\
        -217.048718514933	0.138544303797488\\
        -217.039425195097	0.139164556962044\\
        -217.029596200599	0.139746835443077\\
        -217.008934149015	0.140911392405087\\
        -216.936754668462	0.145139240506353\\
        -216.928232745774	0.145658227848145\\
        -216.886068935269	0.148316455696232\\
        -216.872606350356	0.149278481012686\\
        -216.864747808419	0.149683544303826\\
        -216.854564933398	0.150240506329141\\
        -216.852551599517	0.150443037974725\\
        -216.840432534963	0.151151898734213\\
        -216.828345805719	0.152075949367116\\
        -216.816824075077	0.152911392405088\\
        -216.810367737011	0.153253164556986\\
        -216.803957000968	0.153645569620295\\
        -216.790297494097	0.154531645569648\\
        -216.785492680955	0.154886075949406\\
        -216.772824360474	0.155645569620276\\
        -216.768392684239	0.155987341772175\\
        -216.736413811919	0.158177215189909\\
        -216.728526622866	0.158784810126605\\
        -216.722661712351	0.159164556962054\\
        -216.715104035533	0.159607594936745\\
        -216.708423968464	0.160063291139267\\
        -216.688178478632	0.161430379746861\\
        -216.678099377278	0.162189873417759\\
        -216.672094957425	0.16262025316459\\
        -216.665004523016	0.163189873417764\\
        -216.655000745964	0.163759493670909\\
        -216.648923255376	0.164303797468392\\
        -216.640288389647	0.164835443038015\\
        -216.632235877543	0.16541772151902\\
        -216.578701065483	0.168696202531692\\
        -216.576824655945	0.168835443038006\\
        -216.571541153812	0.169189873417764\\
        -216.553548156591	0.170316455696252\\
        -216.544809153306	0.170822784810156\\
        -216.527821589984	0.172164556962059\\
        -216.523114097676	0.172506329113958\\
        -216.518606623341	0.172873417721547\\
        -216.513242191682	0.173303797468407\\
        -216.50742617433	0.173658227848136\\
        -216.500815969142	0.174139240506378\\
        -216.494440482947	0.174582278481068\\
        -216.488833457063	0.174949367088658\\
        -216.475911995416	0.175924050632943\\
        -216.469340688199	0.176316455696252\\
        -216.431400952068	0.179341772151929\\
        -216.414968598268	0.1805949367089\\
        -216.409500088771	0.180987341772209\\
        -216.401520380097	0.181430379746871\\
        -216.388556313988	0.182341772151943\\
        -216.382164903401	0.182721518987393\\
        -216.375724922427	0.183202531645605\\
        -216.323263534452	0.187455696202591\\
        -216.319073550085	0.18782278481018\\
        -216.312175456495	0.188316455696253\\
        -216.307094643214	0.188683544303842\\
        -216.292431930269	0.189696202531707\\
        -216.284651893617	0.19020253164561\\
        -216.275519864268	0.190797468354475\\
        -216.265280327421	0.191594936708924\\
        -216.259330577229	0.191974683544345\\
        -216.255447420514	0.192367088607654\\
        -216.246191753059	0.193050632911451\\
        -216.207304004131	0.196088607594987\\
        -216.196959991047	0.196670886075992\\
        -216.143611546566	0.201050632911461\\
        -216.13929281276	0.20140506329119\\
        -216.135228019152	0.20181012658233\\
        -216.128227737311	0.202253164557021\\
        -216.120657882238	0.202835443038026\\
        -216.116237443227	0.203316455696267\\
        -216.110751992549	0.203746835443098\\
        -216.082837149488	0.206392405063355\\
        -216.075247919982	0.206924050632978\\
        -216.067599834864	0.207518987341842\\
        -216.058856671939	0.208240506329162\\
        -216.052670985783	0.208721518987403\\
        -216.046620018262	0.209177215189925\\
        -216.036966903372	0.209936708860823\\
        -215.889577037185	0.222911392405138\\
        -215.847700806546	0.226848101265887\\
        -215.825574699224	0.228911392405138\\
        -215.817370368649	0.22978481012666\\
        -215.813667649285	0.230202531645631\\
        -215.805311688622	0.230886075949428\\
        -215.799291842076	0.23139240506336\\
        -215.732730122374	0.237734177215259\\
        -215.728751878298	0.238113924050708\\
        -215.716041794322	0.239278481012747\\
        -215.711482987097	0.239658227848167\\
        -215.707838222434	0.240000000000066\\
        -215.704361256113	0.240379746835515\\
        -215.694675108338	0.241506329114003\\
        -215.689055159595	0.242139240506418\\
        -215.655480660595	0.245025316455781\\
        -215.616151465835	0.248810126582356\\
        -215.598935585014	0.25054430379754\\
        -215.594497013032	0.250924050632989\\
        -215.570945169051	0.253177215189964\\
        -215.5676839253	0.253582278481105\\
        -215.555548211247	0.254860759493766\\
        -215.552455668561	0.255329113924148\\
        -215.547529109404	0.255810126582361\\
        -215.540577861265	0.256518987341849\\
        -215.536032174824	0.256860759493748\\
        -215.531164690178	0.257265822784888\\
        -215.527120842532	0.257620253164646\\
        -215.524643748621	0.257936708860854\\
        -215.514994793995	0.258721518987443\\
        -215.511740166939	0.2590000000001\\
        -215.501561436988	0.260063291139318\\
        -215.497487346722	0.260430379746936\\
        -215.490401538165	0.261240506329216\\
        -215.486109803023	0.261683544303878\\
        -215.477558831853	0.262582278481119\\
        -215.470879717751	0.263215189873506\\
        -215.466265580904	0.26377215189882\\
        -215.456036913214	0.264784810126685\\
        -215.449508663048	0.265544303797554\\
        -215.441817836314	0.266329113924144\\
        -215.43826746108	0.266721518987424\\
        -215.434577119173	0.267139240506424\\
        -215.431648541166	0.267481012658322\\
        -215.427283374083	0.268012658227946\\
        -215.423250491666	0.268379746835535\\
        -215.399873352332	0.270683544303893\\
        -215.396223542127	0.271126582278583\\
        -215.392929434305	0.271544303797555\\
        -215.38379379422	0.272430379746936\\
        -215.380251734451	0.272784810126694\\
        -215.372823395111	0.273582278481115\\
        -215.369884234199	0.273924050633013\\
        -215.365185600667	0.274506329114018\\
        -215.348675505978	0.276291139240612\\
        -215.344684616014	0.276658227848202\\
        -215.340410461574	0.277227848101376\\
        -215.321063405723	0.279265822784907\\
        -215.283533881116	0.283151898734275\\
        -215.279593089265	0.283582278481134\\
        -215.252290950397	0.286405063291255\\
        -215.24877416407	0.286734177215294\\
        -215.243587984067	0.287468354430501\\
        -215.238624951904	0.287949367088714\\
        -215.2152713952	0.290797468354555\\
        -215.192739374311	0.293645569620367\\
        -215.186564310001	0.294278481012782\\
        -215.181573268135	0.294822784810236\\
        -215.158026452275	0.297848101265942\\
        -215.15062688107	0.298746835443154\\
        -215.122212356459	0.30179746835455\\
        -215.117313727987	0.302278481012792\\
        -215.110247870223	0.302924050633038\\
        -215.072816423854	0.307291139240618\\
        -215.066640180128	0.307936708860893\\
        -215.06408950963	0.308405063291275\\
        -215.044475295046	0.310696202531773\\
        -215.017239155602	0.313974683544444\\
        -215.013593469672	0.314405063291275\\
        -215.006185607793	0.315202531645696\\
        -214.98772004251	0.317240506329256\\
        -214.983275393635	0.317658227848227\\
        -214.966723159162	0.319518987341894\\
        -214.962892830968	0.319936708860894\\
        -214.956400724016	0.320873417721657\\
        -214.953845117301	0.321215189873556\\
        -214.948246044868	0.321936708860903\\
        -214.93415385534	0.323873417721671\\
        -214.931914960143	0.32421518987357\\
        -214.924250244816	0.325088607595063\\
        -214.909867515245	0.326822784810275\\
        -214.905844311324	0.327430379746971\\
        -214.90295434556	0.327835443038111\\
        -214.768950808267	0.344822784810276\\
        -214.759248370325	0.346177215190039\\
        -214.7558223243	0.346696202531803\\
        -214.73655803053	0.348898734177368\\
        -214.709721242971	0.352291139240663\\
        -214.698684572716	0.353708860759667\\
        -214.68348761724	0.355936708860924\\
        -214.678853715586	0.356683544303962\\
        -214.676463096706	0.35703797468372\\
        -214.672441086917	0.357531645569793\\
        -214.65545803244	0.359683544303977\\
        -214.653526398257	0.360025316455875\\
        -214.650027334422	0.360468354430566\\
        -214.64393703494	0.361265822784986\\
        -214.641928208216	0.361544303797643\\
        -214.639195290752	0.361911392405233\\
        -214.637233657332	0.362215189873581\\
        -214.633158024049	0.362746835443204\\
        -214.630484241657	0.363151898734344\\
        -214.61523029532	0.364759493671073\\
        -214.608422084622	0.365518987341943\\
        -214.604636640998	0.366075949367257\\
        -214.600836620486	0.366518987341948\\
        -214.597550805668	0.366886075949537\\
        -214.594896755002	0.367354430379919\\
        -214.593089766907	0.367607594936885\\
        -214.587452388783	0.368253164557132\\
        -214.580731315661	0.369354430379929\\
        -214.575913212914	0.369924050633102\\
        -214.572705734513	0.370329113924242\\
        -214.56569619283	0.371379746835629\\
        -214.463278199966	0.384924050633117\\
        -214.443880290247	0.387240506329306\\
        -214.440158970617	0.387670886076165\\
        -214.427928326217	0.389316455696417\\
        -214.423863663486	0.389873417721731\\
        -214.41769546407	0.390746835443252\\
        -214.412479668245	0.391354430379948\\
        -214.40901848575	0.391936708860953\\
        -214.405277739993	0.392582278481228\\
        -214.399221388102	0.393367088607789\\
        -214.38799426117	0.394936708860968\\
        -214.384640968925	0.395341772152108\\
        -214.37914277535	0.396113924050837\\
        -214.370555297211	0.397341772152117\\
        -214.36603611497	0.397886075949572\\
        -214.364144782386	0.39822784810147\\
        -214.352185563904	0.400075949367306\\
        -214.349282709166	0.400430379747036\\
        -214.347543120788	0.400772151898934\\
        -214.344329469605	0.401151898734383\\
        -214.337174781493	0.402189873417939\\
        -214.279478792669	0.410721518987572\\
        -214.275678543235	0.411101265823021\\
        -214.256562688581	0.413848101266041\\
        -214.253047064634	0.414278481012872\\
        -214.250941418229	0.414658227848321\\
        -214.243142309925	0.415607594936944\\
        -214.238872637248	0.416164556962258\\
        -214.214740411322	0.419607594936934\\
        -214.204290005952	0.42140506329136\\
        -214.200637587739	0.422037974683775\\
        -214.17285519555	0.426025316455934\\
        -214.168837931408	0.426582278481249\\
        -214.156553393196	0.428278481012882\\
        -214.144462447224	0.430151898734408\\
        -214.13507543253	0.431645569620486\\
        -214.073400353007	0.441189873417983\\
        -214.066351047637	0.44222784810151\\
        -214.064119807497	0.442594936709099\\
        -214.060056801536	0.443177215190133\\
        -214.045574901263	0.445354430380007\\
        -214.043246490092	0.445721518987597\\
        -214.040132456084	0.446278481012911\\
        -214.036826276761	0.446734177215433\\
        -214.033143337772	0.447126582278742\\
        -214.029094589581	0.447670886076196\\
        -214.025330352161	0.448341772152162\\
        -214.014181602187	0.449987341772413\\
        -214.00909307818	0.450949367088867\\
        -214.006791476856	0.451392405063558\\
        -213.998741686115	0.452341772152153\\
        -213.995351102897	0.452759493671152\\
        -213.959526451586	0.45789873417749\\
        -213.94565949817	0.459924050633191\\
        -213.937859532611	0.461139240506611\\
        -213.930546954898	0.462050632911655\\
        -213.9041785719	0.466037974683815\\
        -213.901290032468	0.466518987342056\\
        -213.894739088822	0.467506329114201\\
        -213.882699506212	0.469113924050902\\
        -213.83518080735	0.476506329114216\\
        -213.782308428676	0.484974683544607\\
        -213.750220810164	0.490202531645878\\
        -213.747566944544	0.490518987342057\\
        -213.743573876283	0.490936708861057\\
        -213.740141187845	0.491443037974989\\
        -213.736490019808	0.491886075949679\\
        -213.697645160878	0.498265822785129\\
        -213.693506449022	0.498848101266134\\
        -213.590953020132	0.515367088607888\\
        -213.581200326916	0.517265822785106\\
        -213.554559184511	0.521582278481304\\
        -213.550832798695	0.522189873418029\\
        -213.541039061239	0.52382278481042\\
        -213.528358335597	0.52579746835471\\
        -213.5242073978	0.526531645569918\\
        -213.520513564793	0.527000000000299\\
        -213.516977015364	0.527481012658512\\
        -213.512731202639	0.528113924050928\\
        -213.505815683054	0.529139240506623\\
        -213.501224997965	0.529987341772454\\
        -213.423220061409	0.543392405063571\\
        -213.42106213918	0.543746835443329\\
        -213.415924740923	0.544759493671165\\
        -213.409390650949	0.545974683544586\\
        -213.406527297624	0.546455696202798\\
        -213.393347683819	0.54854430379774\\
        -213.38341852678	0.549835443038262\\
        -213.379476879429	0.550417721519267\\
        -213.363416432325	0.552759493671175\\
        -213.35797512912	0.55370886075977\\
        -213.35133154573	0.554772151899016\\
        -213.34816665021	0.555379746835712\\
        -213.345454837583	0.555911392405335\\
        -213.341874103402	0.556556962025581\\
        -213.337409977219	0.55731645569648\\
        -213.332747956821	0.557886075949654\\
        -213.31522985502	0.560746835443297\\
        -213.313689768662	0.561113924050915\\
        -213.310446975919	0.561582278481296\\
        -213.308696488351	0.561924050633195\\
        -213.265410678053	0.569164556962278\\
        -213.261260201429	0.569784810126862\\
        -213.257599813356	0.570202531645833\\
        -213.246906957415	0.572189873417983\\
        -213.223485947484	0.576278481012906\\
        -213.220992272855	0.576670886076215\\
        -213.208022151609	0.578708860759747\\
        -213.20400069093	0.579481012658476\\
        -213.198519914384	0.580430379747099\\
        -213.195606656095	0.580962025316722\\
        -213.187357860974	0.582240506329356\\
        -213.178020663031	0.583860759493916\\
        -213.169552317954	0.585177215190129\\
        -213.12949237767	0.591265822785061\\
        -213.125099851898	0.592075949367342\\
        -213.123433227191	0.592468354430622\\
        -213.122219133958	0.592835443038211\\
        -213.118913468562	0.593392405063526\\
        -213.113092565333	0.594379746835699\\
        -213.110126429916	0.594784810126839\\
        -213.107413010449	0.595265822785052\\
        -213.057970243453	0.603936708860999\\
        -213.049831552087	0.605126582278729\\
        -213.042104728559	0.606506329114154\\
        -213.038024104895	0.607101265823019\\
        -213.026489655966	0.608860759493894\\
        -213.019043693353	0.609949367088831\\
        -213.016607680747	0.610303797468589\\
        -213.0130541058	0.610987341772386\\
        -213.009214977441	0.611721518987565\\
        -212.999202110198	0.613481012658468\\
        -212.994880054691	0.614025316455923\\
        -212.989732045445	0.615000000000236\\
        -212.978905337256	0.617050632911628\\
        -212.975240423427	0.617772151898976\\
        -212.97213291362	0.618367088607812\\
        -212.969474861688	0.618746835443261\\
        -212.958168052668	0.620518987341995\\
        -212.955429397097	0.620886075949585\\
        -212.950984985873	0.621569620253382\\
        -212.94889909748	0.621936708860972\\
        -212.917644325705	0.627240506329343\\
        -212.913825283374	0.627670886076174\\
        -212.91071960288	0.628227848101488\\
        -212.907132676819	0.628797468354662\\
        -212.904299677721	0.629189873417943\\
        -212.898571767918	0.630177215190088\\
        -212.880958503139	0.632962025316687\\
        -212.877646154086	0.633708860759697\\
        -212.873602746113	0.634379746835663\\
        -212.865399410473	0.635734177215397\\
        -212.861365956173	0.636481012658436\\
        -212.858712548445	0.636835443038194\\
        -212.85180952557	0.638063291139446\\
        -212.849658100785	0.638518987341996\\
        -212.824518071843	0.642721518987543\\
        -212.821340277992	0.643227848101475\\
        -212.810924241527	0.644860759493866\\
        -212.807640788627	0.645202531645765\\
        -212.801828500983	0.646164556962219\\
        -212.79771902158	0.647000000000219\\
        -212.793615727013	0.647772151898948\\
        -212.787957967097	0.648607594936919\\
        -212.750693248381	0.65501265822806\\
        -212.747223142991	0.655518987341964\\
        -212.735462841632	0.657493670886282\\
        -212.731609504518	0.658151898734388\\
        -212.726871770055	0.659000000000191\\
        -212.7218756386	0.659873417721712\\
        -212.70207633897	0.663037974683732\\
        -212.699011489568	0.663582278481215\\
        -212.691760205629	0.664784810126775\\
        -212.688318458331	0.665354430379949\\
        -212.681275639249	0.666468354430577\\
        -212.628972151254	0.674848101266008\\
        -212.498681667061	0.696645569620415\\
        -212.493131459627	0.697481012658386\\
        -212.486909833871	0.698594936709014\\
        -212.400447374148	0.713278481012821\\
        -212.397471014123	0.713886075949517\\
        -212.38668339549	0.71555696202546\\
        -212.371092314529	0.717936708860918\\
        -212.368147980079	0.718430379746991\\
        -212.362769510958	0.719354430379894\\
        -212.356837742963	0.720177215190034\\
        -212.338791418755	0.723417721519127\\
        -212.329947587617	0.724974683544445\\
        -212.326581643954	0.72553164556976\\
        -212.322482048696	0.726215189873557\\
        -212.320213370074	0.726582278481146\\
        -212.316341928087	0.72715189873432\\
        -212.313680697374	0.727784810126735\\
        -212.310117959231	0.728455696202673\\
        -212.296889374378	0.730974683544446\\
        -212.294054953178	0.731354430379895\\
        -212.288294812127	0.732075949367214\\
        -212.282783381881	0.732797468354562\\
        -212.27776727693	0.733607594936842\\
        -212.275866686802	0.733949367088741\\
        -212.255760011967	0.737240506329243\\
        -212.244244738069	0.739240506329253\\
        -212.241917812405	0.739607594936842\\
        -212.236594143633	0.740481012658364\\
        -212.232273333591	0.740949367088746\\
        -212.227449708762	0.741734177215307\\
        -212.224496876822	0.742075949367205\\
        -212.221696508858	0.742696202531761\\
        -212.219013152036	0.74312658227862\\
        -212.216328941352	0.743632911392524\\
        -212.214915845136	0.743860759493799\\
        -212.211558178567	0.744341772152012\\
        -212.203942486615	0.745341772152017\\
        -212.2009415431	0.7458860759495\\
        -212.1978965607	0.746430379746954\\
        -212.172089851251	0.750518987341906\\
        -212.168731303453	0.750936708860877\\
        -212.156055783036	0.75303797468365\\
        -212.15095161406	0.753734177215307\\
        -212.137267198264	0.756025316455805\\
        -212.109691300967	0.760088607595065\\
        -212.107974317657	0.760405063291245\\
        -212.085327098897	0.764037974683646\\
        -212.082726827517	0.764468354430505\\
        -212.078584199712	0.76501265822796\\
        -212.067098366258	0.766721518987453\\
        -212.059201206296	0.767860759493772\\
        -212.049686103582	0.769113924050743\\
        -212.009634638561	0.775037974683642\\
        -212.005993039451	0.775506329114023\\
        -212.001917755591	0.775949367088714\\
        -211.950300755838	0.78337974683555\\
        -211.949119239244	0.783556962025415\\
        -211.944418889953	0.784227848101381\\
        -211.934938185899	0.785949367088705\\
        -211.882808724201	0.793936708860855\\
        -211.876032863481	0.794772151898826\\
        -211.873281669188	0.795177215189966\\
        -211.870472996594	0.795518987341865\\
        -211.867726107475	0.795924050633005\\
        -211.857876225508	0.797430379746942\\
        -211.846370190264	0.799227848101367\\
        -211.831950340566	0.801164556962135\\
        -211.828984084652	0.801582278481106\\
        -211.825576731886	0.802088607595039\\
        -211.804197499567	0.805278481012749\\
        -211.801487996146	0.805620253164648\\
        -211.779646939539	0.808468354430488\\
        -211.7674519474	0.810278481012745\\
        -211.763924331033	0.810708860759604\\
        -211.758100964647	0.811645569620339\\
        -211.73059364594	0.815392405063392\\
        -211.728323205139	0.815772151898841\\
        -211.711413221449	0.81812658227858\\
        -211.709060885125	0.81848101265831\\
        -211.687293584722	0.821417721519083\\
        -211.68296910319	0.82206329113933\\
        -211.678182999467	0.822632911392503\\
        -211.670539348759	0.823772151898822\\
        -211.65394837415	0.825797468354523\\
        -211.651625421395	0.826177215189972\\
        -211.649300607045	0.826582278481112\\
        -211.6448225745	0.827151898734257\\
        -211.617396696747	0.831329113924141\\
        -211.61498603438	0.831696202531731\\
        -211.5522558463	0.839848101265915\\
        -211.548338064263	0.840379746835538\\
        -211.544030246169	0.841025316455784\\
        -211.540860020281	0.841379746835543\\
        -211.539012998393	0.84169620253175\\
        -211.535177394915	0.842075949367171\\
        -211.528495778522	0.842949367088693\\
        -211.521853240873	0.844063291139321\\
        -211.510417746848	0.845493670886157\\
        -211.488566291879	0.848746835443137\\
        -211.484609126383	0.849151898734277\\
        -211.469279455729	0.851240506329191\\
        -211.466204071711	0.851607594936809\\
        -211.428559528415	0.856227848101355\\
        -211.424710619053	0.856620253164635\\
        -211.422779199652	0.856949367088703\\
        -211.379373867663	0.862658227848186\\
        -211.372758782828	0.863594936708949\\
        -211.348250694409	0.866582278481104\\
        -211.345595344791	0.866911392405143\\
        -211.340911857189	0.867291139240592\\
        -211.332225941492	0.868278481012737\\
        -211.328077830392	0.86882278481022\\
        -211.321798109594	0.869658227848191\\
        -211.316306600145	0.870341772151988\\
        -211.274185321973	0.875164556962119\\
        -211.269471111399	0.875607594936781\\
        -211.263237103581	0.87639240506337\\
        -211.243549606702	0.878544303797554\\
        -211.237836796504	0.879240506329182\\
        -211.23474907657	0.879594936708941\\
        -211.222199236958	0.880835443038052\\
        -211.218279668217	0.881354430379815\\
        -211.212902740052	0.88194936708868\\
        -211.20538037791	0.882784810126651\\
        -211.201152396909	0.883227848101342\\
        -211.192565049801	0.884215189873487\\
        -211.18736737528	0.884962025316526\\
        -211.177349359129	0.885873417721598\\
        -211.169319486684	0.88678481012667\\
        -211.146795700305	0.889253164557033\\
        -211.143998769289	0.889620253164622\\
        -211.140123682856	0.890063291139313\\
        -211.098546196592	0.894518987341854\\
        -211.090767503666	0.895265822784893\\
        -211.085977814688	0.895658227848173\\
        -211.071980404542	0.897075949367149\\
        -211.068762180438	0.897417721519048\\
        -211.060657967893	0.898544303797536\\
        -211.056050803413	0.898987341772227\\
        -211.053790989274	0.899303797468434\\
        -211.049630323111	0.899645569620333\\
        -211.044443628363	0.900291139240579\\
        -211.035631326329	0.901354430379826\\
        -211.031996575927	0.901784810126657\\
        -211.027750753752	0.902202531645628\\
        -211.024107258469	0.902620253164628\\
        -210.992292973787	0.905936708860821\\
        -210.969552814387	0.90830379746842\\
        -210.967927777542	0.908531645569667\\
        -210.956983443183	0.909645569620324\\
        -210.952200466729	0.910050632911464\\
        -210.949003088814	0.910329113924121\\
        -210.94484594356	0.910708860759541\\
        -210.919126482816	0.913253164557034\\
        -210.912406245249	0.913772151898797\\
        -210.867463281659	0.917759493670928\\
        -210.863271712618	0.918151898734237\\
        -210.861354005365	0.918455696202585\\
        -210.85874937122	0.918784810126624\\
        -210.849759407126	0.919569620253213\\
        -210.844303384158	0.920063291139286\\
        -210.808541902596	0.923354430379788\\
        -210.796776316428	0.924379746835484\\
        -210.794507865832	0.924620253164619\\
        -210.782445420036	0.925544303797523\\
        -210.775903097937	0.926075949367146\\
        -210.761835273039	0.927316455696257\\
        -210.671427181083	0.93539240506334\\
        -210.665427333803	0.935759493670929\\
        -210.657305824764	0.936367088607625\\
        -210.64455622253	0.937354430379798\\
        -210.637620866444	0.93782278481018\\
        -210.618217665938	0.939443037974712\\
        -210.609739873364	0.940139240506369\\
        -210.58741165051	0.942012658227895\\
        -210.577477758868	0.942708860759524\\
        -210.573380665736	0.943063291139282\\
        -210.561255591788	0.94378481012663\\
        -210.556147619054	0.94418987341777\\
        -210.51510773091	0.947329113924098\\
        -210.50870521884	0.947898734177244\\
        -210.499169899567	0.948594936708901\\
        -210.483602121257	0.949607594936737\\
        -210.468896017595	0.950620253164601\\
        -210.460279035204	0.951215189873437\\
        -210.457306611639	0.951481012658263\\
        -210.448182543208	0.952050632911437\\
        -210.416595326813	0.953848101265862\\
        -210.407019142872	0.954303797468384\\
        -210.395263736114	0.955025316455732\\
        -210.362159222409	0.957164556962056\\
        -210.355480985062	0.95775949367092\\
        -210.348611330069	0.95811392405065\\
        -210.32949811014	0.959151898734206\\
        -210.320051520947	0.959658227848138\\
        -210.283423828916	0.961860759493703\\
        -210.279298720041	0.962126582278501\\
        -210.271347588663	0.962531645569641\\
        -210.264917255822	0.962848101265848\\
        -210.253809843753	0.963481012658264\\
        -210.221415348628	0.965050632911414\\
        -210.214790908985	0.965430379746863\\
        -210.207710005992	0.966012658227868\\
        -210.192746358449	0.966822784810148\\
        -210.161025268559	0.968189873417742\\
        -210.153631066306	0.968645569620264\\
        -210.145398599006	0.969037974683573\\
        -210.134061347474	0.969582278481028\\
        -210.121118078316	0.970240506329134\\
        -210.108589680494	0.970683544303824\\
        -210.101210221993	0.971088607594965\\
        -210.089256068941	0.971556962025346\\
        -210.051713827007	0.973341772151912\\
        -210.020128110475	0.974518987341781\\
        -210.009197096093	0.974886075949371\\
        -209.997233242367	0.975354430379753\\
        -209.977506644389	0.976101265822791\\
        -209.974812653237	0.976202531645583\\
        -209.963668762426	0.976734177215207\\
        -209.961601975451	0.976835443037999\\
        -209.951634171057	0.977202531645588\\
        -209.931578671066	0.978139240506351\\
        -209.917954914457	0.978531645569632\\
        -209.832634777192	0.981531645569646\\
        -209.817094411171	0.981974683544308\\
        -209.802764712561	0.982544303797482\\
        -209.781998772023	0.983101265822796\\
        -209.708152251116	0.985354430379743\\
        -209.69186567693	0.985835443037985\\
        -209.492418522173	0.990645569620256\\
        -209.462679607988	0.991189873417738\\
        -209.452261613687	0.991430379746845\\
        -209.427922465776	0.991848101265816\\
        -209.380167398713	0.992683544303816\\
        -209.354898289592	0.993126582278478\\
        -209.134277673438	0.996075949367082\\
        -209.073063434306	0.996556962025323\\
        -208.799259268167	0.998329113924058\\
        -208.703136482355	0.998734177215198\\
        -208.678343910333	0.998898734177203\\
        -208.513446530115	0.999291139240512\\
        -208.415435263453	0.999531645569618\\
        -207.690171270458	1\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -233.420245944642	0\\
        -219.76318579173	0.000329113924038893\\
        -217.14370379591	0.00105063291138663\\
        -214.751666523492	0.00315189873418831\\
        -214.326671810652	0.00372151898733364\\
        -213.908274500695	0.0045443037974735\\
        -213.853235800592	0.00469620253164749\\
        -213.583031449597	0.00530379746834342\\
        -213.296679815292	0.00583544303796657\\
        -213.252031867996	0.0060126582278599\\
        -212.970030188753	0.00705063291138686\\
        -212.954247575069	0.00713924050631931\\
        -212.823071504101	0.00751898734176848\\
        -212.214470120874	0.00970886075950261\\
        -212.209423446281	0.00979746835443507\\
        -212.083089598337	0.010253164556957\\
        -211.98201997065	0.0107721518987489\\
        -211.873158295589	0.0112531645569618\\
        -211.838281910636	0.0114556962025461\\
        -211.645050535832	0.0125949367088651\\
        -211.545800380613	0.0131645569620389\\
        -211.529425624354	0.0132911392405219\\
        -211.332738519755	0.0146708860759475\\
        -211.292095299647	0.0150000000000148\\
        -211.233054451382	0.0153544303797446\\
        -211.129093196502	0.0160126582278508\\
        -211.085721695803	0.0164050632911312\\
        -211.077876291069	0.0164683544303728\\
        -210.961025688207	0.0173164556962035\\
        -210.924691210023	0.0176582278481021\\
        -210.616020517447	0.0203544303797401\\
        -210.558896259785	0.0209240506329138\\
        -209.871013405908	0.0288227848101315\\
        -209.791751145044	0.0300759493671023\\
        -209.755532841754	0.0304177215190009\\
        -209.727096311719	0.0307594936708995\\
        -209.678202289708	0.0314556962025279\\
        -209.671320783628	0.0315949367088706\\
        -209.628621955321	0.0324303797468417\\
        -209.611663647671	0.0327848101266\\
        -209.563599465877	0.0334177215189868\\
        -209.545653816833	0.0336329113924023\\
        -209.496505664621	0.0341518987341942\\
        -209.487202525357	0.0343417721518904\\
        -209.452103795709	0.0349873417721653\\
        -208.986543026559	0.0426329113924169\\
        -208.973488783842	0.0428607594936636\\
        -208.94445060618	0.0435063291139386\\
        -208.942403149108	0.0435696202531801\\
        -208.889209373959	0.0445063291139434\\
        -208.867706139806	0.0449746835442966\\
        -208.836059949201	0.0454936708860885\\
        -208.818662013387	0.0458101265822961\\
        -208.79406844538	0.046291139240509\\
        -208.779198425504	0.0467594936708906\\
        -208.757350423147	0.047151898734171\\
        -208.647360151999	0.0496075949367025\\
        -208.616514647175	0.050189873417736\\
        -208.583808436948	0.0508101265822916\\
        -208.582233581909	0.0508607594936734\\
        -208.55421586139	0.051329113924055\\
        -208.362512395991	0.055683544303804\\
        -208.357768723393	0.055810126582287\\
        -208.340320062899	0.0562278481012868\\
        -208.328796392525	0.0565822784810166\\
        -208.311863799708	0.056974683544297\\
        -208.19931403361	0.059708860759514\\
        -208.173330504039	0.0604683544303839\\
        -208.150002623398	0.0608987341772149\\
        -208.088612128403	0.0627721518987414\\
        -208.068385123342	0.0632025316455724\\
        -208.047191611488	0.0637974683544371\\
        -208.023413319299	0.0643417721519199\\
        -207.971863619767	0.0657974683544467\\
        -207.952598636379	0.0662025316455868\\
        -207.931569459273	0.0668227848101424\\
        -207.889693943532	0.0679873417721524\\
        -207.875676094185	0.0683417721519106\\
        -207.852754141061	0.0690126582278481\\
        -207.845494493054	0.0692278481012636\\
        -207.834779276547	0.0697088607595049\\
        -207.812464450296	0.0704430379746839\\
        -207.801321289398	0.0708860759493746\\
        -207.791277708757	0.0712658227848237\\
        -207.775296757867	0.0716329113924132\\
        -207.769017605963	0.0717594936708963\\
        -207.696059149349	0.0743417721519108\\
        -207.672856865685	0.0751645569620507\\
        -207.649842014615	0.0758354430379882\\
        -207.56921507406	0.0785822784810364\\
        -207.564147368233	0.0787848101265922\\
        -207.551112514308	0.0791898734177323\\
        -207.538845448152	0.0796075949367321\\
        -207.518796421029	0.0804050632911526\\
        -207.513677583706	0.0805822784810175\\
        -207.50350104613	0.0809367088607758\\
        -207.45997213639	0.0825822784810271\\
        -207.454887180603	0.0827974683544426\\
        -207.360917243789	0.0860886075949452\\
        -207.349098029525	0.0864936708860853\\
        -207.25094938466	0.0901139240506552\\
        -207.21576298681	0.0916582278481144\\
        -207.199599419096	0.0922151898734285\\
        -207.18436302603	0.0929240506329165\\
        -207.173471558622	0.0933037974683657\\
        -207.155048897093	0.0941392405063368\\
        -206.879596469255	0.106443037974714\\
        -206.866392993276	0.107063291139269\\
        -206.824225228996	0.109189873417733\\
        -206.818311056134	0.10946835443039\\
        -206.80668808353	0.109949367088632\\
        -206.785321109374	0.111240506329125\\
        -206.764789861058	0.112303797468371\\
        -206.75551456343	0.112772151898753\\
        -206.74425791525	0.113341772151927\\
        -206.72910287907	0.114101265822796\\
        -206.717458640394	0.114518987341796\\
        -206.614856633476	0.119012658227859\\
        -206.599778737779	0.119708860759516\\
        -206.587979651645	0.120177215189898\\
        -206.57040099723	0.121101265822801\\
        -206.538820662348	0.122822784810154\\
        -206.527483370524	0.123405063291159\\
        -206.519026300693	0.123962025316473\\
        -206.503747601397	0.124772151898753\\
        -206.498444899772	0.12505063291141\\
        -206.491807340625	0.125430379746859\\
        -206.488286788456	0.125607594936724\\
        -206.481689815926	0.126101265822797\\
        -206.388844433074	0.131518987341792\\
        -206.381392717874	0.13187341772155\\
        -206.375507101191	0.132354430379763\\
        -206.363469559306	0.132962025316488\\
        -206.359932463954	0.133177215189903\\
        -206.354364810372	0.133506329113942\\
        -206.351224791544	0.133683544303835\\
        -206.339162951077	0.134278481012672\\
        -206.210318741429	0.141379746835469\\
        -206.204297676644	0.141746835443058\\
        -206.194138072161	0.142468354430406\\
        -206.183649052233	0.143227848101304\\
        -206.177488127423	0.143569620253203\\
        -206.130138686841	0.146341772151942\\
        -206.121917703699	0.146822784810155\\
        -206.11553067468	0.147202531645604\\
        -206.040128256658	0.151797468354459\\
        -206.030923290382	0.152341772151942\\
        -206.02037227349	0.152987341772189\\
        -206.013959679038	0.153354430379778\\
        -205.9775363642	0.155658227848136\\
        -205.970015351252	0.156037974683585\\
        -205.958720817363	0.156797468354455\\
        -205.955187729613	0.157000000000039\\
        -205.941421364992	0.157734177215218\\
        -205.936116049501	0.158113924050667\\
        -205.926847384571	0.158860759493706\\
        -205.914218413165	0.159670886075986\\
        -205.907841291888	0.160050632911435\\
        -205.900066015381	0.160544303797508\\
        -205.823582750785	0.165936708860784\\
        -205.694294196124	0.175341772151938\\
        -205.689069224649	0.175746835443078\\
        -205.683012039587	0.176303797468393\\
        -205.678988740903	0.176645569620291\\
        -205.670951420591	0.177354430379779\\
        -205.613410295026	0.181620253164596\\
        -205.608150462802	0.182000000000045\\
        -205.595841376649	0.183151898734224\\
        -205.592069275643	0.183620253164605\\
        -205.585559018533	0.18421518987347\\
        -205.581908874241	0.184556962025368\\
        -205.575672885918	0.18501265822789\\
        -205.557691945272	0.186430379746895\\
        -205.50649639847	0.190531645569678\\
        -205.504236636967	0.190734177215234\\
        -205.501090427587	0.191075949367132\\
        -205.49089324962	0.191746835443098\\
        -205.484982339856	0.19221518987348\\
        -205.475162832427	0.192873417721557\\
        -205.470958027584	0.193303797468417\\
        -205.468782367531	0.193493670886113\\
        -205.46129168484	0.193987341772214\\
        -205.458283806589	0.194354430379803\\
        -205.451737210745	0.194797468354494\\
        -205.443991240648	0.195443037974741\\
        -205.421347692266	0.197164556962065\\
        -205.376295753067	0.200734177215253\\
        -205.37355610756	0.200949367088668\\
        -205.369054498929	0.201392405063359\\
        -205.364892954489	0.201759493670949\\
        -205.35935885129	0.20218987341778\\
        -205.348471771785	0.203063291139301\\
        -205.327398344537	0.204822784810176\\
        -205.320358127097	0.205278481012726\\
        -205.245480219914	0.21181012658235\\
        -205.242217167948	0.212088607595007\\
        -205.234066167508	0.212810126582326\\
        -205.207311601247	0.215379746835509\\
        -205.205614740756	0.215594936708925\\
        -205.199681553634	0.216037974683616\\
        -205.197050815613	0.216316455696273\\
        -205.187566939086	0.217151898734244\\
        -205.182733853804	0.217594936708934\\
        -205.178238543703	0.217949367088664\\
        -205.108333222739	0.224341772151973\\
        -205.10030532198	0.225151898734254\\
        -205.09652078497	0.225518987341843\\
        -205.090530557291	0.226126582278539\\
        -205.087704493419	0.226303797468432\\
        -205.073924159999	0.227645569620336\\
        -205.067289242975	0.228215189873481\\
        -205.059662610276	0.229050632911452\\
        -205.055437666218	0.229443037974761\\
        -205.049218949744	0.230012658227906\\
        -205.045743734752	0.230354430379805\\
        -205.035596218324	0.231443037974742\\
        -205.029864616068	0.231987341772225\\
        -205.001921228334	0.234582278481099\\
        -204.999429876305	0.234835443038037\\
        -204.989978477971	0.235696202531727\\
        -204.983501421809	0.236215189873491\\
        -204.979063221071	0.236721518987423\\
        -204.971469283698	0.237443037974771\\
        -204.9336690409	0.241000000000071\\
        -204.917146242436	0.242531645569699\\
        -204.906633884593	0.243468354430462\\
        -204.888889281571	0.245151898734264\\
        -204.880904905277	0.246126582278549\\
        -204.878475530136	0.246392405063375\\
        -204.873597531971	0.246835443038066\\
        -204.859761592268	0.248126582278559\\
        -204.813460282858	0.2525822784811\\
        -204.801738402176	0.253556962025414\\
        -204.797476727727	0.253987341772245\\
        -204.738084268166	0.260075949367177\\
        -204.698754191705	0.263797468354511\\
        -204.691890756951	0.264405063291235\\
        -204.688144367754	0.264759493670994\\
        -204.684754882959	0.265101265822892\\
        -204.679592958325	0.265708860759588\\
        -204.640961903937	0.270012658227955\\
        -204.63820599629	0.270316455696303\\
        -204.634000066192	0.270759493670994\\
        -204.62879166573	0.271240506329207\\
        -204.582490477698	0.275708860759607\\
        -204.578307677827	0.276139240506438\\
        -204.558960580496	0.278493670886178\\
        -204.549368203061	0.279215189873526\\
        -204.547013402726	0.279443037974801\\
        -204.543133489539	0.279936708860873\\
        -204.507675062206	0.283708860759589\\
        -204.499699499479	0.284645569620352\\
        -204.450608803991	0.290037974683656\\
        -204.408067897995	0.294848101265927\\
        -204.394739958077	0.296392405063415\\
        -204.392038486077	0.296759493671004\\
        -204.35180849701	0.301556962025444\\
        -204.344992931889	0.302126582278589\\
        -204.341729689726	0.302607594936831\\
        -204.317987701482	0.304886075949497\\
        -204.29002261763	0.308367088607724\\
        -204.257983172351	0.311607594936845\\
        -204.253075960372	0.31218987341785\\
        -204.251820168191	0.312405063291266\\
        -204.248594764156	0.312759493671024\\
        -204.243119222858	0.313582278481135\\
        -204.233536298417	0.314632911392522\\
        -204.221540554871	0.316037974683667\\
        -204.218232400124	0.316405063291285\\
        -204.204713123497	0.318240506329261\\
        -204.19892301605	0.318772151898855\\
        -204.19292342836	0.319544303797613\\
        -204.179143541138	0.321012658227971\\
        -204.17614507097	0.321341772152039\\
        -204.107712158817	0.329822784810261\\
        -204.105039477391	0.33020253164571\\
        -204.087900046259	0.331962025316614\\
        -204.084017355737	0.332329113924203\\
        -204.078171462543	0.333126582278624\\
        -204.074363834398	0.333544303797623\\
        -204.069750409258	0.334265822784971\\
        -204.066267289919	0.334658227848251\\
        -204.063289250013	0.335126582278633\\
        -204.057774758176	0.335696202531807\\
        -204.050747135809	0.336556962025469\\
        -204.046959519422	0.33700000000016\\
        -204.035309175021	0.338493670886237\\
        -204.023871756005	0.339962025316595\\
        -204.02031752057	0.340367088607735\\
        -204.012311623577	0.341455696202672\\
        -204.009395759392	0.341936708860914\\
        -204.005525680827	0.342544303797609\\
        -203.996831205588	0.343607594936856\\
        -203.955662195407	0.34859493670902\\
        -203.945043043934	0.350063291139406\\
        -203.940139679981	0.350607594936861\\
        -203.881275944539	0.35822784810145\\
        -203.878358787238	0.358810126582455\\
        -203.875332051314	0.359164556962185\\
        -203.870907152446	0.359734177215358\\
        -203.86477507588	0.360582278481189\\
        -203.861316689104	0.361063291139402\\
        -203.857971601309	0.361455696202711\\
        -203.841346741926	0.363658227848276\\
        -203.837350819029	0.364240506329281\\
        -203.826870856105	0.365455696202702\\
        -203.823605504431	0.36581012658246\\
        -203.808348436671	0.367860759493851\\
        -203.805585242149	0.368253164557132\\
        -203.799661042531	0.368987341772339\\
        -203.79671506702	0.369341772152069\\
        -203.794375153491	0.369683544303967\\
        -203.791707102964	0.370025316455866\\
        -203.785926001143	0.370683544303972\\
        -203.780705152488	0.371367088607769\\
        -203.764493778231	0.373582278481194\\
        -203.762584079439	0.373886075949542\\
        -203.759457448852	0.374303797468542\\
        -203.754997460767	0.375050632911581\\
        -203.740236732709	0.377202531645764\\
        -203.735168306691	0.377962025316634\\
        -203.732218191922	0.378392405063494\\
        -203.7308603054	0.37862025316474\\
        -203.715511152078	0.380506329114127\\
        -203.710369994577	0.381202531645755\\
        -203.695494379779	0.383088607595141\\
        -203.69287209895	0.383443037974871\\
        -203.690052986987	0.38383544303818\\
        -203.651074315977	0.389253164557175\\
        -203.647768755621	0.389721518987557\\
        -203.634443553761	0.391468354430572\\
        -203.632147255769	0.391848101266021\\
        -203.628974593057	0.39224050632933\\
        -203.614443994718	0.394139240506547\\
        -203.608399168002	0.395215189873625\\
        -203.605229695647	0.395556962025523\\
        -203.600802583677	0.396227848101489\\
        -203.59291485046	0.397898734177431\\
        -203.553586298818	0.402860759493876\\
        -203.546411530156	0.403734177215398\\
        -203.538788971213	0.404670886076161\\
        -203.537278114166	0.404898734177436\\
        -203.534576300525	0.405240506329335\\
        -203.529153145073	0.406075949367306\\
        -203.524799702016	0.406746835443244\\
        -203.438005961722	0.419113924050862\\
        -203.413715747689	0.422417721519224\\
        -203.411218495303	0.422746835443263\\
        -203.409214614487	0.423151898734403\\
        -203.395828636725	0.425113924050862\\
        -203.388137059512	0.426075949367316\\
        -203.345273067323	0.432405063291384\\
        -203.341456809437	0.432987341772389\\
        -203.331789881516	0.434329113924292\\
        -203.303795024193	0.438518987342007\\
        -203.296663128015	0.439746835443287\\
        -203.289154124531	0.441075949367331\\
        -203.285513743467	0.441620253164814\\
        -203.27203154003	0.443430379747099\\
        -203.260384816769	0.445341772152148\\
        -203.249681638934	0.446696202531911\\
        -203.235832282867	0.448620253164819\\
        -203.215325836947	0.451810126582529\\
        -203.21288811698	0.452189873417979\\
        -203.208307232342	0.45267088607622\\
        -203.205579434507	0.452987341772427\\
        -203.200557312312	0.453860759493949\\
        -203.183107138586	0.456481012658486\\
        -203.171977856375	0.457911392405322\\
        -203.167194541066	0.45865822784836\\
        -203.162449817513	0.459341772152158\\
        -203.14570083392	0.462189873417998\\
        -203.143922981225	0.462531645569896\\
        -203.140642223874	0.463202531645834\\
        -203.129470707418	0.464936708861046\\
        -203.126547912759	0.465341772152186\\
        -203.120997698161	0.466240506329399\\
        -203.112316682221	0.467569620253443\\
        -203.108864647554	0.467924050633201\\
        -203.07528690721	0.473000000000269\\
        -203.072477505119	0.473303797468645\\
        -203.066161951746	0.474379746835723\\
        -203.060694404461	0.474924050633206\\
        -203.057737149112	0.475316455696486\\
        -203.048852037222	0.47665822784839\\
        -203.042394964523	0.477708860759776\\
        -203.039850406098	0.478075949367366\\
        -203.037168955439	0.478518987342056\\
        -203.034619376114	0.478911392405337\\
        -203.029715816989	0.479734177215477\\
        -203.026979119315	0.480177215190167\\
        -203.023890022713	0.4806835443041\\
        -203.021924065615	0.481139240506621\\
        -203.018878721733	0.481531645569902\\
        -203.015164788917	0.482075949367385\\
        -203.009731898814	0.483012658228148\\
        -203.007420069096	0.483379746835737\\
        -202.980746189624	0.487734177215486\\
        -202.975042702357	0.488518987342076\\
        -202.972606630238	0.489025316455979\\
        -202.957139140837	0.491607594937022\\
        -202.954670139398	0.491987341772443\\
        -202.945114658759	0.493443037974998\\
        -202.942374566512	0.493810126582588\\
        -202.930992229795	0.49589873417753\\
        -202.929589520894	0.496177215190187\\
        -202.926687991064	0.496544303797776\\
        -202.914303981884	0.498556962025617\\
        -202.900921853759	0.500645569620559\\
        -202.899173825575	0.501000000000317\\
        -202.896152071213	0.501367088607907\\
        -202.892947283284	0.502075949367395\\
        -202.877660758382	0.504746835443342\\
        -202.874727553406	0.505240506329415\\
        -202.867103076652	0.506392405063593\\
        -202.859418018115	0.507784810126878\\
        -202.852962989487	0.508873417721816\\
        -202.849592671495	0.509493670886371\\
        -202.823760520121	0.513556962025604\\
        -202.82046356453	0.513987341772463\\
        -202.815356227634	0.514962025316748\\
        -202.801710467844	0.516886075949657\\
        -202.799228406044	0.517240506329415\\
        -202.792549806567	0.518379746835734\\
        -202.788750953929	0.5190506329117\\
        -202.78524974596	0.519658227848396\\
        -202.741386142925	0.526392405063575\\
        -202.730440001734	0.52820253164586\\
        -202.727509479928	0.52856962025345\\
        -202.724220976846	0.529189873418005\\
        -202.638635573871	0.543189873418015\\
        -202.621689002425	0.546139240506619\\
        -202.612897956508	0.547772151899011\\
        -202.610554420435	0.548126582278769\\
        -202.606675712748	0.548683544304083\\
        -202.585337433302	0.551924050633176\\
        -202.582448080527	0.552278481012934\\
        -202.561808762364	0.555632911392678\\
        -202.55744172358	0.556405063291407\\
        -202.553554480082	0.557088607595205\\
        -202.550376816169	0.557569620253446\\
        -202.528727926954	0.560835443038258\\
        -202.527065736764	0.561164556962297\\
        -202.51726998327	0.562670886076234\\
        -202.513348032178	0.563443037974963\\
        -202.494039240598	0.566810126582538\\
        -202.492492872785	0.567101265823055\\
        -202.484875759255	0.568379746835717\\
        -202.475886971685	0.57012658227876\\
        -202.417757570348	0.580101265823032\\
        -202.411103601875	0.581278481012902\\
        -202.406580605352	0.581987341772418\\
        -202.401815296421	0.582886075949631\\
        -202.371895570886	0.588265822785047\\
        -202.353595443247	0.59120253164582\\
        -202.346373231232	0.592594936709105\\
        -202.342870143349	0.59318987341797\\
        -202.338329999187	0.593835443038216\\
        -202.336640820249	0.594151898734424\\
        -202.333355051217	0.594531645569873\\
        -202.313946752254	0.597240506329371\\
        -202.308610368484	0.598177215190105\\
        -202.304971699887	0.598746835443279\\
        -202.299391635743	0.599759493671115\\
        -202.296170736456	0.600392405063531\\
        -202.294749823709	0.600658227848356\\
        -202.291605557341	0.601000000000255\\
        -202.288876980882	0.601341772152153\\
        -202.280466052955	0.602810126582511\\
        -202.27510606542	0.603696202531893\\
        -202.273901273429	0.603873417721758\\
        -202.270521850672	0.604303797468589\\
        -202.253665861017	0.606987341772395\\
        -202.250481265578	0.607506329114159\\
        -202.242166515519	0.60875949367113\\
        -202.236476243633	0.609696202531893\\
        -202.227430732859	0.611227848101493\\
        -202.220572398481	0.612126582278705\\
        -202.19786463051	0.61629113924073\\
        -202.19221542268	0.617177215190111\\
        -202.189917044757	0.617531645569841\\
        -202.180933784968	0.618822784810362\\
        -202.178385650807	0.619392405063508\\
        -202.172963000308	0.620265822785029\\
        -202.166486462269	0.621632911392624\\
        -202.164189391783	0.622000000000213\\
        -202.161351944419	0.622405063291353\\
        -202.14944582987	0.624531645569846\\
        -202.145592239323	0.625139240506542\\
        -202.141591132079	0.6259113924053\\
        -202.137044226961	0.626620253164788\\
        -202.134047776796	0.627101265823001\\
        -202.128729313601	0.627911392405281\\
        -202.096142432696	0.633341772152107\\
        -202.069907437383	0.637341772152126\\
        -202.067529867863	0.637708860759716\\
        -202.064845179125	0.638113924050856\\
        -202.062889369842	0.638455696202755\\
        -202.007005258898	0.64782278481033\\
        -202.002563977031	0.648607594936919\\
        -201.997660340038	0.649341772152098\\
        -201.989994343812	0.650531645569828\\
        -201.984281077652	0.651468354430591\\
        -201.976722962324	0.652670886076152\\
        -201.966328992855	0.654443037974886\\
        -201.964098919563	0.654873417721717\\
        -201.924011082075	0.661075949367273\\
        -201.919323288489	0.661734177215379\\
        -201.912623869732	0.662886075949558\\
        -201.907670571784	0.66379746835463\\
        -201.888968446393	0.666898734177408\\
        -201.881801730648	0.668037974683727\\
        -201.875853912778	0.668962025316631\\
        -201.872345885864	0.669569620253355\\
        -201.830646115866	0.676708860759675\\
        -201.827257785215	0.677050632911573\\
        -201.825387961737	0.677468354430573\\
        -201.811705091246	0.679848101266003\\
        -201.808733581294	0.680367088607767\\
        -201.805965385575	0.680860759493839\\
        -201.803108637951	0.681253164557148\\
        -201.797786669562	0.682088607595119\\
        -201.795479037078	0.68253164556981\\
        -201.791410985219	0.683012658228023\\
        -201.771807784711	0.686139240506492\\
        -201.769014597136	0.686734177215357\\
        -201.766363808314	0.687189873417907\\
        -201.762117702666	0.687860759493844\\
        -201.758075253119	0.688506329114091\\
        -201.752714964664	0.689215189873579\\
        -201.746152181976	0.690354430379926\\
        -201.733560637331	0.692341772152076\\
        -201.73078628516	0.692721518987526\\
        -201.729652258372	0.692987341772323\\
        -201.727430991258	0.693367088607772\\
        -201.721739134316	0.694189873417884\\
        -201.712554956373	0.69567088607613\\
        -201.709025159732	0.696189873417893\\
        -201.707164414451	0.696493670886241\\
        -201.606856285306	0.712227848101406\\
        -201.601933655481	0.713025316455855\\
        -201.598542629804	0.713493670886237\\
        -201.595971723964	0.713886075949517\\
        -201.546975776294	0.721645569620392\\
        -201.534461660817	0.723468354430537\\
        -201.522161852385	0.725316455696344\\
        -201.515412849255	0.726240506329248\\
        -201.511846879125	0.726708860759629\\
        -201.5082509077	0.727265822784943\\
        -201.502372284975	0.728037974683673\\
        -201.50004615376	0.728417721519122\\
        -201.493687766986	0.729405063291267\\
        -201.479342926251	0.731822784810277\\
        -201.476279221195	0.732367088607731\\
        -201.473654481744	0.73273417721532\\
        -201.471478250266	0.733088607595079\\
        -201.469090148066	0.733392405063427\\
        -201.465522829183	0.733822784810258\\
        -201.459361173975	0.734696202531779\\
        -201.456965674057	0.735050632911538\\
        -201.452051867693	0.73589873417734\\
        -201.448859090801	0.736265822784958\\
        -201.444677328374	0.736873417721654\\
        -201.440954117082	0.737303797468485\\
        -201.434958513458	0.738075949367214\\
        -201.431824365688	0.738556962025456\\
        -201.383025486118	0.746544303797606\\
        -201.379980268695	0.747063291139369\\
        -201.373900677679	0.748063291139374\\
        -201.360775362179	0.750468354430495\\
        -201.352647506431	0.751607594936843\\
        -201.318176032712	0.756924050633017\\
        -201.314626152155	0.757316455696326\\
        -201.311035483064	0.757860759493781\\
        -201.276546425989	0.763620253164675\\
        -201.274562282329	0.764012658227955\\
        -201.266769065545	0.765088607595061\\
        -201.262616909155	0.765658227848206\\
        -201.256120100217	0.766556962025419\\
        -201.238394336237	0.769291139240607\\
        -201.215286755482	0.77300000000011\\
        -201.212830792995	0.773341772152008\\
        -201.164508058696	0.780708860759603\\
        -201.155884142182	0.781962025316574\\
        -201.153049296698	0.782341772151995\\
        -201.129698073036	0.785886075949463\\
        -201.125192631252	0.786443037974777\\
        -201.107931701714	0.788936708860859\\
        -201.105433425161	0.789291139240618\\
        -201.101026755882	0.789911392405173\\
        -201.072061664785	0.794430379746927\\
        -201.064722202393	0.795455696202623\\
        -201.05964238632	0.796126582278589\\
        -201.056368074346	0.79656962025328\\
        -201.050290564477	0.797658227848217\\
        -201.047949545026	0.798025316455806\\
        -201.046081237565	0.798303797468463\\
        -201.037172722004	0.79972151898744\\
        -201.035329655509	0.800000000000097\\
        -201.032963714436	0.800341772151995\\
        -201.006983301996	0.803810126582391\\
        -201.004646001665	0.804240506329222\\
        -201.000545696072	0.804848101265918\\
        -200.986179988951	0.806911392405169\\
        -200.982933856317	0.807316455696309\\
        -200.969521500673	0.809227848101358\\
        -200.964663625259	0.810240506329222\\
        -200.960847200233	0.810721518987435\\
        -200.935178602871	0.814392405063387\\
        -200.929402553027	0.815468354430465\\
        -200.926229591358	0.815835443038083\\
        -200.902063026356	0.819151898734276\\
        -200.899655618054	0.819518987341866\\
        -200.89512044641	0.820202531645663\\
        -200.891825270036	0.820746835443146\\
        -200.86042413255	0.824974683544411\\
        -200.857676137031	0.825443037974765\\
        -200.846243093648	0.827101265822876\\
        -200.842685484538	0.827531645569707\\
        -200.839965140813	0.827962025316538\\
        -200.833222022407	0.828734177215296\\
        -200.82997029872	0.829088607595025\\
        -200.827312002316	0.829506329114025\\
        -200.823016817781	0.829949367088687\\
        -200.820051109182	0.830265822784895\\
        -200.816402833991	0.830632911392485\\
        -200.769720477374	0.836721518987446\\
        -200.763167103357	0.837645569620349\\
        -200.759988519373	0.838000000000079\\
        -200.756741844956	0.838531645569702\\
        -200.726367008432	0.842772151898828\\
        -200.72046887469	0.843797468354524\\
        -200.715836738649	0.844493670886152\\
        -200.712851307124	0.844797468354528\\
        -200.708629704765	0.845202531645668\\
        -200.703283492768	0.845873417721606\\
        -200.696993974679	0.846860759493751\\
        -200.688427857232	0.848088607595031\\
        -200.659815274392	0.851569620253258\\
        -200.64119432057	0.854303797468447\\
        -200.63690185748	0.854911392405143\\
        -200.628378061047	0.855911392405147\\
        -200.624560889201	0.856291139240597\\
        -200.620815137299	0.856658227848186\\
        -200.610521892895	0.858063291139331\\
        -200.608378284573	0.858405063291229\\
        -200.598393206944	0.85960759493679\\
        -200.581390509477	0.861708860759592\\
        -200.577066694932	0.862316455696288\\
        -200.566664269205	0.863797468354505\\
        -200.564515819363	0.864075949367162\\
        -200.559644765659	0.864569620253263\\
        -200.547888281934	0.865936708860858\\
        -200.545476111984	0.866291139240587\\
        -200.538677638126	0.866974683544385\\
        -200.522114294827	0.869278481012742\\
        -200.517880633932	0.869835443038056\\
        -200.5141822327	0.870240506329196\\
        -200.512097774374	0.870481012658303\\
        -200.509282369285	0.870822784810201\\
        -200.506297807514	0.871329113924133\\
        -200.502967690377	0.871708860759583\\
        -200.499318252641	0.872202531645655\\
        -200.475531562248	0.874974683544394\\
        -200.471904495437	0.875379746835534\\
        -200.440425052997	0.878974683544385\\
        -200.381993825549	0.88597468354439\\
        -200.377116578797	0.88637974683553\\
        -200.361621164211	0.887759493670956\\
        -200.343746126991	0.889759493670965\\
        -200.312145674199	0.893278481012743\\
        -200.307859597695	0.893696202531714\\
        -200.300984398236	0.894493670886135\\
        -200.295721514083	0.895063291139309\\
        -200.29283031531	0.895392405063347\\
        -200.217850789095	0.902936708860835\\
        -200.211213277451	0.903746835443116\\
        -200.208150930099	0.904101265822845\\
        -200.20508570554	0.904518987341845\\
        -200.195845860788	0.905367088607647\\
        -200.190564749205	0.905784810126647\\
        -200.170088774549	0.907911392405111\\
        -200.162926853856	0.908556962025386\\
        -200.129692206265	0.911924050632962\\
        -200.078955241012	0.917126582278541\\
        -200.072691914549	0.917607594936754\\
        -200.06725091315	0.918164556962068\\
        -200.041399137035	0.920367088607634\\
        -200.03861037811	0.920696202531701\\
        -200.02467254698	0.922139240506368\\
        -200.02059015555	0.922569620253228\\
        -199.972756376614	0.926873417721566\\
        -199.961028165645	0.928088607594987\\
        -199.954897170303	0.928594936708919\\
        -199.950963896064	0.92897468354434\\
        -199.89309934011	0.933734177215229\\
        -199.888384624048	0.934151898734228\\
        -199.883212542826	0.934594936708891\\
        -199.878554232416	0.934949367088649\\
        -199.855175786597	0.936708860759524\\
        -199.844798304415	0.937569620253214\\
        -199.817335145558	0.939746835443088\\
        -199.811562915072	0.940177215189919\\
        -199.804959932123	0.940734177215234\\
        -199.774255862669	0.942670886075973\\
        -199.770594567403	0.942949367088659\\
        -199.765695981787	0.943316455696248\\
        -199.760925203437	0.943708860759529\\
        -199.75383339368	0.94417721518991\\
        -199.638274215333	0.952417721519026\\
        -199.633036786575	0.952784810126616\\
        -199.627515995226	0.953265822784829\\
        -199.623492285823	0.953632911392447\\
        -199.589644785678	0.955645569620287\\
        -199.580442200465	0.956050632911428\\
        -199.502419816069	0.960746835443075\\
        -199.493940105309	0.961164556962046\\
        -199.47066534378	0.962443037974708\\
        -199.456032922516	0.963113924050646\\
        -199.448539071474	0.963430379746853\\
        -199.437389469121	0.964025316455718\\
        -199.429002730196	0.964367088607617\\
        -199.360551672897	0.968012658227877\\
        -199.3046868423	0.970670886075965\\
        -199.294878905114	0.971088607594965\\
        -199.292168774177	0.971278481012689\\
        -199.282416352893	0.97169620253166\\
        -199.278834805548	0.971860759493694\\
        -199.272885762525	0.972151898734182\\
        -199.254311018918	0.972822784810148\\
        -199.123570750665	0.978506329113941\\
        -199.111797582561	0.978962025316463\\
        -199.104816815994	0.979329113924052\\
        -199.082126097451	0.979911392405086\\
        -198.899882182815	0.985708860759502\\
        -198.862464365801	0.986481012658231\\
        -198.856891650118	0.986683544303816\\
        -198.837599235343	0.987063291139236\\
        -198.69830821087	0.989835443037975\\
        -198.683150889775	0.990215189873425\\
        -198.641611968364	0.990962025316463\\
        -198.618188001824	0.991405063291154\\
        -198.613050819091	0.991518987341777\\
        -198.573529328734	0.992189873417715\\
        -198.569472197298	0.992278481012676\\
        -198.434703134854	0.994278481012657\\
        -198.321936235607	0.995683544303802\\
        -198.314955432365	0.995772151898734\\
        -198.198840478446	0.996873417721531\\
        -198.120505648873	0.997291139240502\\
        -198.087298679081	0.997493670886087\\
        -198.007748595044	0.997936708860749\\
        -197.911667149909	0.99841772151899\\
        -197.800999960998	0.998810126582271\\
        -197.722047561093	0.999113924050647\\
        -197.12506529952	0.999936708860758\\
        -196.540949973994	1\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        -228.456292170571	0\\
        -220.197222051199	0.000405063291140095\\
        -220.186867628748	0.000430379746831022\\
        -218.340299654996	0.000810126582280191\\
        -216.254963214108	0.00177215189873436\\
        -215.648368220941	0.00221518987342506\\
        -215.216783720545	0.00270886075949761\\
        -215.196477929064	0.00275949367087946\\
        -214.598399536006	0.00343037974684535\\
        -214.527121517767	0.00356962025315966\\
        -214.338463033113	0.00394936708860882\\
        -214.311728665332	0.00401265822785035\\
        -214.083492068713	0.00443037974685012\\
        -213.744196911808	0.00499999999999545\\
        -213.739533883642	0.00506329113923698\\
        -213.51979686995	0.00554430379747828\\
        -213.463512879354	0.00572151898734319\\
        -213.155025934688	0.00664556962024676\\
        -212.83633083943	0.00775949367087492\\
        -212.81294351249	0.00789873417721765\\
        -212.619173994547	0.00867088607594724\\
        -212.566897603714	0.00894936708860428\\
        -212.196974632953	0.0104810126582322\\
        -212.187807405489	0.0105316455696141\\
        -211.852777689869	0.0121265822784835\\
        -211.829849990958	0.0122784810126575\\
        -211.694265270201	0.0132405063291117\\
        -211.666871429009	0.0134177215189766\\
        -211.482618796175	0.0144430379746723\\
        -211.472574322737	0.0145443037974644\\
        -211.36295266623	0.0152531645569525\\
        -211.249378234368	0.0162025316455754\\
        -211.153829707041	0.0167848101265804\\
        -211.150569180384	0.016822784810131\\
        -211.001228731754	0.0179367088607592\\
        -210.977666128945	0.0181645569620343\\
        -210.78551688128	0.0195443037974599\\
        -210.773173426388	0.0196835443038026\\
        -210.648245054563	0.0207721518987398\\
        -210.605110850718	0.0211012658227787\\
        -210.550073962779	0.0216455696202615\\
        -210.533124979213	0.0217974683544355\\
        -210.419341759125	0.0229113924050637\\
        -210.412764304969	0.0230253164556871\\
        -210.3672775822	0.0234810126582374\\
        -210.358722871393	0.0235696202531699\\
        -210.316581263323	0.0239493670886191\\
        -210.266218702048	0.024556962025315\\
        -210.097788946785	0.0263164556962181\\
        -210.039217669709	0.0269113924050544\\
        -210.001231630209	0.0274050632911553\\
        -209.971269813642	0.0278354430379864\\
        -209.947524920636	0.0282151898734355\\
        -209.906198686495	0.0287721518987496\\
        -209.892314070371	0.0289746835443054\\
        -209.847028243725	0.0295189873417883\\
        -209.812030674713	0.0299620253164505\\
        -209.780700178892	0.0303291139240685\\
        -209.764245729656	0.0305949367088658\\
        -209.735318336779	0.0310379746835565\\
        -209.702907413561	0.0315189873417694\\
        -209.337846199627	0.0367341772152088\\
        -209.330455072285	0.0368860759493828\\
        -209.280959048942	0.0375822784810111\\
        -209.272567149159	0.0377468354430448\\
        -209.243121051595	0.0382151898734264\\
        -209.212894549309	0.0386202531645665\\
        -209.13438694335	0.0398481012658181\\
        -209.120197711038	0.0400126582278517\\
        -209.092690285053	0.0403797468354412\\
        -209.04426952321	0.0412405063291317\\
        -208.732150040911	0.0474177215189968\\
        -208.658981714478	0.0487341772152092\\
        -208.642675453674	0.0490379746835572\\
        -208.611545328475	0.0495949367088713\\
        -208.559498318855	0.0509113924050553\\
        -208.543884471148	0.0513037974683641\\
        -208.541786332783	0.0513797468354369\\
        -208.524534993091	0.0517088607595042\\
        -208.464979973792	0.0530632911392388\\
        -208.435123965065	0.0535822784810307\\
        -208.399376059735	0.0544556962025524\\
        -208.313562368083	0.0566202531645672\\
        -208.308393770996	0.0568354430379827\\
        -208.000348455764	0.0642405063291278\\
        -207.993541246313	0.0643924050633018\\
        -207.980989979996	0.0647594936708913\\
        -207.771094314521	0.0699367088607801\\
        -207.764962710396	0.0702025316455774\\
        -207.747195489171	0.0705822784810266\\
        -207.687810046591	0.0726202531645583\\
        -207.671297582792	0.0731392405063502\\
        -207.660339336796	0.0735063291139397\\
        -207.345780748251	0.0836202531645824\\
        -207.337224750558	0.0838860759493798\\
        -207.318172626539	0.084417721519003\\
        -207.29240407077	0.0854936708860805\\
        -207.280794547093	0.0859873417721531\\
        -207.269404360771	0.0864430379747034\\
        -207.139813117812	0.0909113924050757\\
        -207.123997179485	0.0913164556962158\\
        -207.119885912474	0.0915316455696313\\
        -207.108506499896	0.0918734177215299\\
        -207.106289953886	0.0919620253164624\\
        -207.070484687738	0.0930632911392593\\
        -207.063216759952	0.0934810126582306\\
        -207.050232919136	0.0939746835443316\\
        -207.031393664513	0.0946582278481287\\
        -207.023600195053	0.0949746835443079\\
        -206.989875696773	0.0959873417721724\\
        -206.956013901464	0.0971392405063511\\
        -206.94490760366	0.0976582278481146\\
        -206.927056487368	0.0982151898734287\\
        -206.923183140202	0.098417721519013\\
        -206.911098581228	0.0989873417721583\\
        -206.907911861193	0.0991518987341919\\
        -206.854148045952	0.101265822784825\\
        -206.847591065135	0.101468354430409\\
        -206.830498339708	0.102037974683554\\
        -206.808820116861	0.10270886075952\\
        -206.796092181028	0.103215189873424\\
        -206.625496488948	0.110189873417738\\
        -206.606085087616	0.11107594936712\\
        -206.591944979829	0.111569620253192\\
        -206.553067726195	0.11308860759496\\
        -206.54751329196	0.113278481012685\\
        -206.537594469416	0.113620253164584\\
        -206.521592799325	0.11427848101269\\
        -206.512769990124	0.114658227848111\\
        -206.496770024414	0.115291139240526\\
        -206.151788023555	0.130341772151922\\
        -206.138777118879	0.130962025316478\\
        -206.132109646273	0.131265822784826\\
        -206.12053528696	0.131746835443067\\
        -206.104770032032	0.132443037974696\\
        -205.829080191778	0.145810126582319\\
        -205.811339185998	0.146683544303841\\
        -205.796407620368	0.147481012658261\\
        -205.770046087703	0.148860759493715\\
        -205.76164558145	0.149253164556995\\
        -205.753719711659	0.149683544303826\\
        -205.741103428336	0.150291139240551\\
        -205.51054168568	0.162443037974725\\
        -205.449222509887	0.165873417721542\\
        -205.436568306082	0.166620253164581\\
        -205.425856856407	0.167113924050682\\
        -205.40892932042	0.167987341772175\\
        -205.390884323931	0.169050632911421\\
        -205.383907405021	0.16939240506332\\
        -205.377644061312	0.169721518987387\\
        -205.370013209329	0.170101265822836\\
        -205.367332686528	0.170278481012701\\
        -205.360830827416	0.170721518987392\\
        -205.343934985462	0.171594936708914\\
        -205.324236938382	0.172443037974716\\
        -205.297971740421	0.174253164557001\\
        -205.286675846455	0.174860759493725\\
        -205.279087280902	0.175354430379798\\
        -205.213731968999	0.179367088607648\\
        -205.207897102572	0.179721518987378\\
        -205.196471976642	0.180392405063344\\
        -205.188991572637	0.180949367088658\\
        -205.170167951379	0.182189873417769\\
        -205.161885006161	0.182569620253219\\
        -205.150969533557	0.183341772151948\\
        -205.139439036523	0.183974683544363\\
        -205.051762361868	0.18981012658233\\
        -205.047478203364	0.190025316455745\\
        -205.038247491174	0.190556962025369\\
        -205.035909551062	0.190734177215234\\
        -204.982191909298	0.194253164557011\\
        -204.976871152897	0.194620253164601\\
        -204.972913616233	0.194873417721567\\
        -204.95347287796	0.196354430379813\\
        -204.946211009122	0.1969873417722\\
        -204.934585837823	0.197607594936756\\
        -204.92363599478	0.197924050632963\\
        -204.916289306555	0.198329113924103\\
        -204.909639212851	0.198886075949417\\
        -204.830922508092	0.204227848101311\\
        -204.820141946213	0.204936708860828\\
        -204.807655530813	0.205620253164625\\
        -204.801831161989	0.205949367088664\\
        -204.794436020044	0.206569620253219\\
        -204.787284666485	0.206949367088669\\
        -204.781178307378	0.207392405063359\\
        -204.77191785454	0.208000000000055\\
        -204.759920794936	0.208797468354476\\
        -204.746834556841	0.209797468354481\\
        -204.743583440752	0.209962025316514\\
        -204.736556460256	0.210417721519036\\
        -204.705023982203	0.212759493670944\\
        -204.698401657171	0.213126582278534\\
        -204.599944282965	0.220177215189949\\
        -204.579659645706	0.221658227848167\\
        -204.57568488984	0.221987341772206\\
        -204.564719651064	0.222797468354486\\
        -204.551863891425	0.223607594936766\\
        -204.410734523469	0.234215189873481\\
        -204.400898118002	0.235063291139312\\
        -204.38892381492	0.235962025316525\\
        -204.381556685533	0.236506329114007\\
        -204.377811943267	0.236810126582355\\
        -204.36795630046	0.237544303797534\\
        -204.36296702482	0.237936708860843\\
        -204.353405259613	0.238531645569708\\
        -204.337118420149	0.239696202531718\\
        -204.307944601599	0.241886075949452\\
        -204.3014798687	0.242493670886148\\
        -204.296983455916	0.242797468354496\\
        -204.292374519108	0.243151898734254\\
        -204.256185523325	0.245911392405134\\
        -204.250890439259	0.246367088607684\\
        -204.222783302495	0.248430379746907\\
        -204.216473912676	0.248835443038047\\
        -204.190799149268	0.251025316455781\\
        -204.183894787419	0.251481012658303\\
        -204.154859508466	0.253734177215279\\
        -204.149330074153	0.254177215189969\\
        -204.142766837133	0.254594936708941\\
        -204.139473765648	0.254924050633008\\
        -204.110446218578	0.257177215189955\\
        -204.104276343062	0.257683544303887\\
        -204.094407703691	0.258556962025409\\
        -204.085927674809	0.259164556962105\\
        -204.080216779033	0.259620253164655\\
        -204.068819097291	0.260708860759593\\
        -204.064004964869	0.261088607595042\\
        -203.927048270983	0.272518987341869\\
        -203.923265505498	0.272860759493767\\
        -203.916832936416	0.273556962025424\\
        -203.909337310713	0.274025316455806\\
        -203.903181629031	0.274696202531743\\
        -203.895473763537	0.275278481012748\\
        -203.885794555134	0.276215189873511\\
        -203.881008364933	0.276620253164651\\
        -203.877733438087	0.276860759493786\\
        -203.846859419909	0.279531645569733\\
        -203.783518703682	0.285202531645666\\
        -203.776330013927	0.285898734177323\\
        -203.770333106224	0.286405063291255\\
        -203.753228174661	0.288088607595057\\
        -203.748048295519	0.288443037974787\\
        -203.739162616168	0.289215189873516\\
        -203.735987437788	0.289544303797584\\
        -203.730593760979	0.290164556962139\\
        -203.714996191228	0.291683544303908\\
        -203.713062635498	0.291860759493773\\
        -203.707091693563	0.292367088607705\\
        -203.701444355594	0.292898734177328\\
        -203.694369818775	0.293481012658333\\
        -203.688137537842	0.293911392405192\\
        -203.680379484896	0.294481012658338\\
        -203.66164470402	0.296177215189999\\
        -203.657890030589	0.296518987341898\\
        -203.641377294651	0.297886075949492\\
        -203.634823280586	0.298455696202637\\
        -203.611526458313	0.300493670886198\\
        -203.604548589045	0.301088607595062\\
        -203.599937757429	0.301531645569753\\
        -203.589607314925	0.302708860759623\\
        -203.585429971885	0.303075949367212\\
        -203.577619492616	0.303632911392526\\
        -203.526012335775	0.308253164557101\\
        -203.512891623668	0.309493670886212\\
        -203.508081750558	0.309962025316594\\
        -203.492109149283	0.31136708860771\\
        -203.475999720253	0.312822784810265\\
        -203.462993734117	0.31417721519\\
        -203.460268194397	0.31456962025328\\
        -203.456903036645	0.31498734177228\\
        -203.452781847342	0.315417721519111\\
        -203.448531555303	0.315848101265942\\
        -203.424087723749	0.31818987341785\\
        -203.412857675479	0.319113924050754\\
        -203.398915105211	0.320455696202657\\
        -203.374567185862	0.322696202531773\\
        -203.363859124746	0.32375949367102\\
        -203.359907861399	0.324088607595087\\
        -203.356560549577	0.324481012658367\\
        -203.353136152378	0.324886075949507\\
        -203.346021850611	0.325569620253304\\
        -203.34449272986	0.32578481012672\\
        -203.337835852187	0.326468354430517\\
        -203.320800588536	0.328265822784942\\
        -203.316000681005	0.328696202531802\\
        -203.313153037198	0.329012658227981\\
        -203.304446119486	0.329594936709015\\
        -203.298375127623	0.330265822784952\\
        -203.293940890804	0.330734177215334\\
        -203.289014619764	0.331151898734333\\
        -203.285016799696	0.331531645569754\\
        -203.270941638463	0.332886075949517\\
        -203.26554377344	0.333303797468488\\
        -203.262769833907	0.333556962025455\\
        -203.257093073783	0.334012658228005\\
        -203.233203349417	0.336291139240643\\
        -203.220382852173	0.337582278481165\\
        -203.212618759504	0.338329113924203\\
        -203.205012258746	0.339050632911551\\
        -203.187823573128	0.341037974683701\\
        -203.184194169042	0.341392405063431\\
        -203.178030861863	0.342037974683706\\
        -203.156570497473	0.344037974683687\\
        -203.148623886732	0.344810126582445\\
        -203.142970157019	0.345303797468517\\
        -203.138648175874	0.345759493671039\\
        -203.125452971001	0.347037974683701\\
        -203.123516404522	0.347291139240667\\
        -203.117006985015	0.347835443038122\\
        -203.109074063177	0.348696202531812\\
        -203.104441190636	0.349151898734334\\
        -203.094641938481	0.350189873417889\\
        -203.090881985109	0.350569620253339\\
        -202.906960527007	0.369683544303967\\
        -202.824714112462	0.378392405063494\\
        -202.819891117333	0.378974683544499\\
        -202.816633891716	0.379341772152088\\
        -202.796148689489	0.381683544303996\\
        -202.793160306029	0.381987341772344\\
        -202.789926172883	0.382367088607793\\
        -202.773850883852	0.384202531645769\\
        -202.770088501325	0.384569620253359\\
        -202.757896480204	0.38582278481033\\
        -202.703533730345	0.392113924050847\\
        -202.700681515834	0.392493670886296\\
        -202.696354690884	0.392936708860958\\
        -202.692867077946	0.393341772152098\\
        -202.689530463237	0.393670886076166\\
        -202.676285573673	0.395101265823001\\
        -202.666105996937	0.396316455696422\\
        -202.66239829716	0.396734177215393\\
        -202.65134558697	0.397974683544504\\
        -202.640061848737	0.39905063291161\\
        -202.635675736197	0.399708860759716\\
        -202.632359657329	0.400101265822997\\
        -202.629657907273	0.400430379747036\\
        -202.624834663257	0.400886075949586\\
        -202.621129025558	0.401329113924277\\
        -202.59543807478	0.404189873417948\\
        -202.588536391389	0.40506329113947\\
        -202.585479508873	0.405316455696408\\
        -202.565275393717	0.407556962025524\\
        -202.557758753981	0.408506329114147\\
        -202.396290485995	0.427962025316702\\
        -202.391708886287	0.428417721519224\\
        -202.388663626012	0.428746835443263\\
        -202.380661283196	0.429506329114162\\
        -202.375456679452	0.430227848101509\\
        -202.336525107453	0.434924050633157\\
        -202.32674075493	0.435949367088853\\
        -202.322439935208	0.436354430379993\\
        -202.319601845953	0.436696202531891\\
        -202.304861211897	0.438367088607833\\
        -202.302442949504	0.438746835443283\\
        -202.298468776275	0.439240506329355\\
        -202.289829721413	0.440405063291394\\
        -202.253357116016	0.444556962025558\\
        -202.251434580419	0.444797468354693\\
        -202.219648930058	0.44868354430406\\
        -202.212641359875	0.449632911392655\\
        -202.195461109996	0.451835443038249\\
        -202.194263316585	0.452075949367355\\
        -202.190515332592	0.452443037974945\\
        -202.187059760148	0.452873417721776\\
        -202.179384107544	0.453721518987606\\
        -202.175126946765	0.45424050632937\\
        -202.159536542394	0.456088607595206\\
        -202.156659093091	0.456443037974935\\
        -202.142062863723	0.458037974683805\\
        -202.135281405069	0.458848101266085\\
        -202.130363555588	0.459341772152158\\
        -202.12852342935	0.459683544304056\\
        -202.125040314679	0.460025316455955\\
        -202.121620629317	0.460443037974954\\
        -202.118005468848	0.460886075949645\\
        -202.107057694366	0.462430379747104\\
        -202.102733145901	0.463037974683829\\
        -202.098405237662	0.463607594936974\\
        -202.060376986975	0.468379746835723\\
        -202.05483535197	0.468949367088896\\
        -202.025202077559	0.472594936709129\\
        -202.022793257539	0.472924050633196\\
        -201.987650668872	0.477645569620535\\
        -201.971693883837	0.479734177215477\\
        -201.965832540084	0.480607594936998\\
        -201.954217010335	0.482202531645868\\
        -201.950168639267	0.482759493671182\\
        -201.92576588474	0.486113924050926\\
        -201.92237654918	0.486544303797757\\
        -201.918044456993	0.487151898734481\\
        -201.914214586783	0.487670886076245\\
        -201.905493368531	0.488696202531941\\
        -201.900865136421	0.489240506329423\\
        -201.896773685007	0.489759493671187\\
        -201.885763130845	0.491341772152197\\
        -201.877609482856	0.492531645569926\\
        -201.862088544673	0.49431645569652\\
        -201.859524120962	0.49467088607625\\
        -201.833540040659	0.497962025316752\\
        -201.82793206321	0.498670886076269\\
        -201.82546659913	0.499012658228168\\
        -201.709282815235	0.514050632911704\\
        -201.70611663929	0.514405063291434\\
        -201.694649483865	0.515898734177512\\
        -201.691657770629	0.516341772152202\\
        -201.681012086585	0.517936708861072\\
        -201.655423808625	0.521063291139541\\
        -201.650025721465	0.521645569620546\\
        -201.647778051466	0.522012658228135\\
        -201.642432416286	0.522746835443343\\
        -201.638290903471	0.523253164557246\\
        -201.635723235848	0.523645569620555\\
        -201.633229475405	0.523987341772454\\
        -201.628101436397	0.524620253164841\\
        -201.62470957616	0.525177215190155\\
        -201.622212935089	0.525493670886362\\
        -201.618486461184	0.525936708861053\\
        -201.614012181226	0.526544303797749\\
        -201.590776152107	0.529924050633213\\
        -201.588130397783	0.530265822785111\\
        -201.579510617125	0.531556962025604\\
        -201.573461962156	0.532341772152193\\
        -201.562226300686	0.53379746835472\\
        -201.556343586977	0.534506329114208\\
        -201.550363075889	0.535278481012938\\
        -201.548979661009	0.535506329114213\\
        -201.541851039864	0.536417721519285\\
        -201.534093052121	0.537392405063571\\
        -201.530938596015	0.53777215189902\\
        -201.512870729738	0.540253164557242\\
        -201.477516436358	0.54496202531675\\
        -201.468932575052	0.546037974683827\\
        -201.457945886383	0.547430379747112\\
        -201.455564631418	0.547759493671151\\
        -201.451553119834	0.548405063291426\\
        -201.441786628109	0.549683544304088\\
        -201.438348300683	0.550240506329402\\
        -201.434087245776	0.550696202531924\\
        -201.431723117061	0.551037974683823\\
        -201.427444015752	0.551658227848378\\
        -201.424164728171	0.55216455696231\\
        -201.420567804503	0.552797468354697\\
        -201.413884972786	0.55369620253191\\
        -201.408881531229	0.554544303797741\\
        -201.396643957789	0.556354430380026\\
        -201.388022609457	0.557506329114204\\
        -201.385860821507	0.557873417721794\\
        -201.382404665064	0.558291139240765\\
        -201.379546930705	0.558873417721799\\
        -201.318693553423	0.567037974683814\\
        -201.309033386857	0.568303797468616\\
        -201.305899227939	0.568696202531925\\
        -201.302004138107	0.569341772152171\\
        -201.290108569127	0.570987341772422\\
        -201.287552212124	0.571329113924321\\
        -201.270158908932	0.573746835443302\\
        -201.262394841756	0.574734177215447\\
        -201.259153950327	0.575113924050896\\
        -201.232665578305	0.578594936709123\\
        -201.210477880292	0.581443037974935\\
        -201.205404735601	0.582329113924317\\
        -201.200167972562	0.583012658228114\\
        -201.191935701846	0.584088607595191\\
        -201.182479578524	0.585354430379994\\
        -201.177345035307	0.585974683544549\\
        -201.163556178949	0.587898734177458\\
        -201.157898368661	0.588696202531906\\
        -201.154532493818	0.589037974683805\\
        -201.14927640463	0.589696202531883\\
        -201.134238384462	0.591835443038235\\
        -201.128810615203	0.592746835443279\\
        -201.124245472822	0.59322784810152\\
        -201.112952132092	0.594784810126839\\
        -201.108547061525	0.595405063291395\\
        -201.105551128483	0.595936708861018\\
        -201.100283447306	0.596518987342023\\
        -201.091491664844	0.597873417721758\\
        -201.079107133915	0.599696202531902\\
        -201.076598710621	0.600025316455941\\
        -201.067494950293	0.60112658227871\\
        -201.06457224238	0.601594936709091\\
        -201.061241737926	0.602025316455951\\
        -201.009796335527	0.608949367088854\\
        -201.007560609328	0.609278481012893\\
        -201.005131586032	0.609708860759724\\
        -201.001717146687	0.610139240506555\\
        -200.995008221141	0.611126582278729\\
        -200.990271685242	0.611784810126807\\
        -200.917782597725	0.621746835443275\\
        -200.906536828238	0.623367088607807\\
        -200.90364410515	0.623772151898947\\
        -200.897091644191	0.624658227848329\\
        -200.892621142344	0.625303797468575\\
        -200.876958664645	0.627607594936933\\
        -200.874986471447	0.627949367088831\\
        -200.863775386643	0.629341772152117\\
        -200.861657791556	0.629696202531875\\
        -200.856048380201	0.630544303797677\\
        -200.851986032924	0.630962025316677\\
        -200.827340072663	0.634379746835663\\
        -200.825037865517	0.634784810126803\\
        -200.779433929836	0.641354430379948\\
        -200.77495423293	0.642101265822987\\
        -200.767628242941	0.6430000000002\\
        -200.764595057006	0.643329113924267\\
        -200.735672521944	0.64706329113946\\
        -200.730720182101	0.647696202531847\\
        -200.720423826101	0.648974683544509\\
        -200.714755284098	0.649734177215407\\
        -200.699843650463	0.651860759493871\\
        -200.696038509412	0.652278481012871\\
        -200.659214964543	0.657455696202732\\
        -200.651625134298	0.658506329114118\\
        -200.648983612198	0.658898734177399\\
        -200.643978204593	0.659620253164746\\
        -200.611222134151	0.664265822785012\\
        -200.595456069372	0.666443037974886\\
        -200.592364604075	0.666848101266027\\
        -200.588960249198	0.667392405063481\\
        -200.580033739129	0.66858227848121\\
        -200.569445607633	0.670177215190051\\
        -200.56788988376	0.670430379747017\\
        -200.565172054	0.670784810126776\\
        -200.56100362956	0.671227848101466\\
        -200.552590853058	0.672303797468544\\
        -200.546548419693	0.673113924050824\\
        -200.536523709544	0.674594936709042\\
        -200.534959246926	0.674848101266008\\
        -200.531846200505	0.675177215190047\\
        -200.526583377181	0.675949367088805\\
        -200.517478085332	0.677556962025506\\
        -200.462610648699	0.685139240506516\\
        -200.458578546436	0.685721518987521\\
        -200.456126086059	0.686164556962211\\
        -200.445223475484	0.687544303797637\\
        -200.439958053279	0.688265822784984\\
        -200.414667172028	0.691822784810284\\
        -200.410032299193	0.692594936709042\\
        -200.40856103532	0.692924050633081\\
        -200.392856274138	0.695227848101439\\
        -200.38643815108	0.696202531645724\\
        -200.376090069888	0.697594936709038\\
        -200.367758791	0.698759493671048\\
        -200.357658084963	0.700405063291299\\
        -200.302076043598	0.708012658228\\
        -200.295038677896	0.708810126582449\\
        -200.247829252448	0.714974683544455\\
        -200.2429912019	0.715544303797628\\
        -200.228985437549	0.717278481012812\\
        -200.222559126314	0.718316455696339\\
        -200.219419062189	0.718670886076097\\
        -200.210015386731	0.719936708860899\\
        -200.205021795341	0.720493670886214\\
        -200.201113594583	0.720936708860904\\
        -200.199899006746	0.721177215190011\\
        -200.197194259664	0.721544303797629\\
        -200.193743148941	0.722113924050774\\
        -200.152353297214	0.727430379746977\\
        -200.149721610779	0.727772151898876\\
        -200.121576446763	0.731645569620383\\
        -200.117132816378	0.732126582278624\\
        -200.094763162698	0.735050632911538\\
        -200.08992298034	0.735759493671026\\
        -200.087396968076	0.736139240506475\\
        -200.077135307895	0.737506329114069\\
        -200.065563294677	0.738962025316596\\
        -200.060686726213	0.739683544303915\\
        -200.057707862237	0.740025316455814\\
        -200.053830743649	0.740556962025437\\
        -200.051276833486	0.740911392405195\\
        -200.047108435382	0.74145569620265\\
        -200.038564223069	0.742632911392519\\
        -200.0348146977	0.74311392405076\\
        -200.029260440621	0.743949367088732\\
        -200.021922697928	0.744949367088736\\
        -200.013737482881	0.746000000000123\\
        -200.005508739603	0.747139240506442\\
        -200.002809271515	0.747481012658341\\
        -199.997120516804	0.748329113924171\\
        -199.994369884523	0.74868354430393\\
        -199.951887481789	0.75384810126593\\
        -199.947963156149	0.754329113924172\\
        -199.942220260415	0.75503797468366\\
        -199.93705219181	0.755772151898867\\
        -199.931622805521	0.756493670886186\\
        -199.930147905489	0.756708860759602\\
        -199.921535571831	0.757784810126708\\
        -199.91826012546	0.758265822784921\\
        -199.915417791094	0.75863291139251\\
        -199.909371414323	0.759316455696307\\
        -199.905646926124	0.760025316455824\\
        -199.90228251387	0.760455696202655\\
        -199.895798510663	0.761139240506452\\
        -199.892661219143	0.761493670886182\\
        -199.862807261968	0.765227848101375\\
        -199.840165981304	0.768316455696322\\
        -199.836127382065	0.768772151898844\\
        -199.823745493622	0.770151898734298\\
        -199.812338402314	0.771683544303897\\
        -199.810262391088	0.772037974683656\\
        -199.807369140751	0.772354430379863\\
        -199.805475977031	0.772645569620352\\
        -199.799974797157	0.773354430379868\\
        -199.774012809647	0.776405063291236\\
        -199.756279972571	0.778962025316559\\
        -199.754286479522	0.779215189873526\\
        -199.745863857009	0.780316455696322\\
        -199.743600535171	0.780670886076052\\
        -199.740969241337	0.78098734177226\\
        -199.735635873151	0.781734177215299\\
        -199.717799806427	0.783860759493791\\
        -199.714664975504	0.784240506329212\\
        -199.710953532058	0.784746835443144\\
        -199.708076169998	0.785088607595043\\
        -199.705048648993	0.785556962025424\\
        -199.685599647301	0.787962025316574\\
        -199.67940229124	0.788645569620371\\
        -199.645625279817	0.792784810126676\\
        -199.643000854194	0.793126582278575\\
        -199.636584527452	0.794025316455787\\
        -199.496410500761	0.810443037974778\\
        -199.493438482159	0.810797468354536\\
        -199.489691591095	0.811151898734266\\
        -199.46202821029	0.81448101265832\\
        -199.458824977404	0.81488607594946\\
        -199.452147899214	0.815746835443122\\
        -199.450411580342	0.816037974683638\\
        -199.445904563035	0.816430379746919\\
        -199.433041062628	0.817810126582373\\
        -199.429819886431	0.818215189873513\\
        -199.42699464711	0.818594936708962\\
        -199.408106264479	0.820582278481112\\
        -199.405155935191	0.82092405063301\\
        -199.396436042914	0.821873417721605\\
        -199.393624131549	0.822354430379846\\
        -199.385987423963	0.823139240506435\\
        -199.378665544096	0.823911392405165\\
        -199.368001281764	0.825050632911484\\
        -199.361015158427	0.825848101265905\\
        -199.358893992671	0.826253164557045\\
        -199.35557089916	0.826620253164663\\
        -199.352106020683	0.827164556962117\\
        -199.296096725813	0.833367088607702\\
        -199.285637079254	0.83446835443047\\
        -199.280814661562	0.835012658227953\\
        -199.276407952625	0.835531645569716\\
        -199.250312233334	0.838392405063388\\
        -199.245375448743	0.839000000000084\\
        -199.237274659671	0.839696202531741\\
        -199.228321424884	0.840620253164644\\
        -199.226566319606	0.840949367088712\\
        -199.221082635679	0.841303797468441\\
        -199.218058964322	0.841683544303891\\
        -199.21451016856	0.84205063291148\\
        -199.206909093586	0.843000000000103\\
        -199.203436671904	0.843379746835524\\
        -199.198106876139	0.843949367088697\\
        -199.194716606997	0.844531645569703\\
        -199.190177735654	0.845037974683635\\
        -199.187139815592	0.845329113924151\\
        -199.182144225611	0.845810126582364\\
        -199.176191339967	0.846531645569712\\
        -199.170489518848	0.847215189873509\\
        -199.164827420036	0.847746835443132\\
        -199.162769162495	0.848075949367171\\
        -199.155292576009	0.848936708860862\\
        -199.153113275714	0.849151898734277\\
        -199.149287743158	0.849556962025417\\
        -199.144485467598	0.850189873417804\\
        -199.14023061786	0.850772151898809\\
        -199.137745424254	0.851101265822876\\
        -199.114580405167	0.85362025316465\\
        -199.108132008787	0.854405063291239\\
        -199.099540033773	0.855025316455794\\
        -199.085675438229	0.856341772151978\\
        -199.082585018131	0.856696202531737\\
        -198.988878586746	0.865670886076032\\
        -198.976941044911	0.866822784810211\\
        -198.972689738056	0.867164556962109\\
        -198.965841941834	0.867759493670974\\
        -198.961173377543	0.868126582278563\\
        -198.959445996352	0.868316455696288\\
        -198.944098143718	0.869708860759573\\
        -198.93416649807	0.870683544303887\\
        -198.930290137453	0.871075949367167\\
        -198.927435141751	0.871430379746926\\
        -198.919575560903	0.872075949367172\\
        -198.909173658484	0.873101265822868\\
        -198.903368008988	0.873569620253249\\
        -198.879094123525	0.875797468354506\\
        -198.877783443774	0.876012658227921\\
        -198.873152443975	0.876341772151989\\
        -198.834436122601	0.88001265822794\\
        -198.820992947608	0.881202531645641\\
        -198.814824085911	0.881569620253231\\
        -198.810497646875	0.881898734177298\\
        -198.803942048576	0.882531645569713\\
        -198.798728176682	0.883037974683617\\
        -198.790608232529	0.883544303797549\\
        -198.778162166893	0.88479746835452\\
        -198.771932726324	0.885417721519076\\
        -198.768169237833	0.885746835443115\\
        -198.764214191725	0.886126582278564\\
        -198.759846250942	0.886531645569704\\
        -198.729672333208	0.889253164557033\\
        -198.724051312415	0.889734177215274\\
        -198.717118426554	0.890405063291212\\
        -198.712215531808	0.890797468354492\\
        -198.697398347575	0.892075949367154\\
        -198.689814334148	0.892759493670951\\
        -198.683893779744	0.893177215189951\\
        -198.644733858853	0.896544303797526\\
        -198.631590942228	0.897607594936773\\
        -198.616298406946	0.898936708860816\\
        -198.611069088912	0.899405063291198\\
        -198.604853392389	0.899949367088681\\
        -198.593811942107	0.900860759493725\\
        -198.557515357749	0.904101265822845\\
        -198.550365670738	0.904645569620328\\
        -198.543338683185	0.905265822784884\\
        -198.537810722387	0.905721518987406\\
        -198.533285523594	0.906088607594995\\
        -198.521537130595	0.907050632911449\\
        -198.514727126415	0.907607594936763\\
        -198.508074550308	0.908139240506387\\
        -198.50222603019	0.908531645569667\\
        -198.487383451475	0.909759493670947\\
        -198.479093170476	0.910265822784879\\
        -198.475620629521	0.910569620253227\\
        -198.468528828275	0.911000000000058\\
        -198.461936144585	0.911493670886131\\
        -198.457545511717	0.911936708860821\\
        -198.453625359267	0.912202531645619\\
        -198.445554609295	0.91303797468359\\
        -198.439032430859	0.913468354430449\\
        -198.385938679934	0.917215189873474\\
        -198.36850090817	0.918455696202585\\
        -198.350030980773	0.919746835443078\\
        -198.341249471524	0.920291139240561\\
        -198.324838547296	0.921455696202571\\
        -198.275845766022	0.924860759493725\\
        -198.272544200938	0.925164556962073\\
        -198.266355407398	0.925506329113972\\
        -198.259304593907	0.926063291139286\\
        -198.250843531619	0.92663291139246\\
        -198.208666556117	0.929594936708895\\
        -198.204127751758	0.929962025316513\\
        -198.20023093011	0.930253164557001\\
        -198.190683563694	0.930734177215243\\
        -198.156817085059	0.932734177215224\\
        -198.150956311649	0.933113924050673\\
        -198.146830854423	0.933430379746881\\
        -198.143136593818	0.933734177215229\\
        -198.135412724397	0.934113924050678\\
        -198.132017651608	0.934253164556992\\
        -198.123131963611	0.934848101265857\\
        -198.117368063611	0.935189873417755\\
        -197.92607140299	0.947151898734205\\
        -197.919628572517	0.947531645569654\\
        -197.667605163589	0.960569620253182\\
        -197.657155825554	0.961101265822805\\
        -197.629425869083	0.96249367088609\\
        -197.620044007445	0.96292405063295\\
        -197.614232996382	0.963202531645607\\
        -197.602297473462	0.963658227848128\\
        -197.521345203474	0.967025316455732\\
        -197.502893980436	0.967645569620288\\
        -197.495448239086	0.967962025316467\\
        -197.483800601772	0.968443037974708\\
        -197.462636858252	0.96926582278482\\
        -197.354800292389	0.973354430379771\\
        -197.353559406217	0.973481012658254\\
        -197.296211803369	0.97567088607596\\
        -197.284718643132	0.976025316455718\\
        -197.273767304642	0.976405063291168\\
        -197.262789018352	0.976658227848105\\
        -197.246330344669	0.977012658227864\\
        -197.223865961651	0.977683544303801\\
        -197.187945654796	0.978696202531665\\
        -197.17290212432	0.979101265822806\\
        -197.067598518763	0.982025316455719\\
        -197.034689895353	0.982873417721521\\
        -197.017392940556	0.983227848101279\\
        -197.002809172258	0.983683544303801\\
        -196.985282129933	0.98407594936711\\
        -196.97514981293	0.984316455696217\\
        -196.952715865286	0.984784810126598\\
        -196.935821065481	0.985189873417738\\
        -196.913471200658	0.985582278481019\\
        -196.87947676251	0.986329113924057\\
        -196.87626334611	0.986443037974681\\
        -196.852864652834	0.986848101265821\\
        -196.845754131361	0.987037974683545\\
        -196.830863941452	0.987379746835444\\
        -196.784935440113	0.988202531645584\\
        -196.782497097965	0.988265822784825\\
        -196.751128365962	0.988734177215207\\
        -196.728585819754	0.989189873417729\\
        -196.709454624276	0.989556962025318\\
        -196.671178491876	0.990215189873425\\
        -196.58860289783	0.991329113924053\\
        -196.572403120394	0.99160759493671\\
        -196.533827429875	0.992291139240507\\
        -196.496058388874	0.992898734177231\\
        -196.44124787046	0.993455696202545\\
        -196.410964671201	0.993822784810135\\
        -196.378466112694	0.994202531645584\\
        -196.164842332884	0.996405063291149\\
        -196.059730942925	0.996886075949362\\
        -196.041824550172	0.997075949367087\\
        -195.985228624861	0.997430379746845\\
        -195.973973425637	0.997506329113918\\
        -195.870894239095	0.99802531645571\\
        -195.662270683652	0.998569620253164\\
        -194.908177802528	0.999848101265826\\
        -194.179024092753	1\\
      };
    \addplot [color=mycolor3, dashdotted, forget plot]
    table[row sep=crcr]{%
        -225.181927681251	0\\
        -217.033537160744	0.000430379746831022\\
        -214.1594988279	0.00175949367087469\\
        -213.903839161986	0.00198734177214988\\
        -213.52009399383	0.00232911392404844\\
        -213.519536689097	0.00234177215190812\\
        -212.941533884549	0.00281012658228974\\
        -212.74246329501	0.00302531645570525\\
        -212.037991989883	0.00403797468354128\\
        -211.486111885293	0.00520253164557971\\
        -211.352762282188	0.00558227848100046\\
        -211.345088889197	0.00563291139241073\\
        -211.151529721663	0.00611392405062361\\
        -211.125140175444	0.00620253164558449\\
        -210.80328532994	0.00726582278480237\\
        -210.78079649002	0.00735443037973482\\
        -210.6710430084	0.00774683544304366\\
        -210.551836533006	0.00829113924049807\\
        -210.533400737139	0.0083544303797396\\
        -210.449107836979	0.00870886075949784\\
        -210.2012175976	0.00956962025315988\\
        -210.140622110511	0.00994936708860905\\
        -210.127971062116	0.0100379746835415\\
        -210.077802662049	0.0102405063291258\\
        -209.995224048399	0.0106075949367153\\
        -209.462756944061	0.0131772151898701\\
        -209.411143431866	0.0135063291139375\\
        -209.317183170607	0.0140379746835322\\
        -209.303077021516	0.0141772151898749\\
        -209.18517879933	0.0149367088607733\\
        -208.910606290078	0.0170506329114062\\
        -208.846530889404	0.0177215189873436\\
        -208.781994723959	0.0182911392405174\\
        -208.673645563976	0.0190506329113873\\
        -208.561764972182	0.0198607594936675\\
        -208.501927766931	0.0203417721519088\\
        -208.491880587609	0.0204810126582231\\
        -208.447218307094	0.020873417721532\\
        -208.422966151939	0.0211772151898799\\
        -208.388846168918	0.0215189873417785\\
        -208.351604506175	0.0219240506329186\\
        -208.296465423117	0.0224810126582327\\
        -208.266216001301	0.0228101265822716\\
        -208.211671736497	0.0232911392405128\\
        -208.137675870586	0.0241139240506243\\
        -208.11207736116	0.0243291139240682\\
        -208.022682741215	0.0252531645569718\\
        -207.704244231073	0.0293924050633052\\
        -207.642321329376	0.0300632911392427\\
        -207.59936117283	0.0307341772152085\\
        -207.59886231556	0.0307974683544217\\
        -207.570986238408	0.0312025316455617\\
        -207.407041503568	0.0335063291139193\\
        -207.396683117272	0.0337215189873348\\
        -207.371324161517	0.034075949367093\\
        -207.348171203408	0.0344810126582331\\
        -207.152287088462	0.0376202531645617\\
        -207.146117178468	0.0377468354430448\\
        -207.127878039776	0.0380759493670837\\
        -207.104421709504	0.0384683544303925\\
        -207.063061400164	0.0390000000000157\\
        -207.044069738166	0.0393417721519143\\
        -207.012620302331	0.0398987341772283\\
        -206.985199344058	0.0403037974683684\\
        -206.969321684803	0.0406582278480982\\
        -206.945507919162	0.0411392405063395\\
        -206.913069106589	0.0418354430379679\\
        -206.883635878682	0.0422531645569677\\
        -206.865230799652	0.0425189873417651\\
        -206.838595120537	0.0430632911392479\\
        -206.698050636821	0.0460126582278519\\
        -206.681977934245	0.0464050632911324\\
        -206.603326002511	0.0481645569620355\\
        -206.589173202078	0.048531645569625\\
        -206.576452736217	0.0488734177215235\\
        -206.562067097368	0.0492151898734221\\
        -206.538037870654	0.0496708860759441\\
        -206.496671447747	0.0507341772151904\\
        -206.48990779693	0.0509873417721565\\
        -206.474039838807	0.0513037974683641\\
        -206.459885761329	0.0516075949367121\\
        -206.435374445803	0.0521012658227846\\
        -206.413232120167	0.0525822784810259\\
        -206.400297690581	0.0529493670886154\\
        -206.378053774564	0.053417721518997\\
        -206.372770007726	0.053594936708862\\
        -206.275077796975	0.0558734177215285\\
        -206.259895880183	0.0563037974683596\\
        -206.222071177548	0.057189873417741\\
        -206.21473969266	0.0575063291139202\\
        -206.188069015029	0.0580759493670939\\
        -206.163845746901	0.0588101265822729\\
        -206.140818073333	0.0593037974683739\\
        -206.124375403935	0.0597341772152049\\
        -206.104715335926	0.0601265822784853\\
        -206.085392788777	0.0605822784810073\\
        -206.070108033189	0.0609367088607655\\
        -206.062201638639	0.0612405063291135\\
        -206.047338533064	0.0616329113924223\\
        -205.926948406386	0.0650253164557171\\
        -205.914548530157	0.065354430379756\\
        -205.829652273384	0.067721518987355\\
        -205.818883242285	0.0680379746835627\\
        -205.799925272747	0.0684430379747027\\
        -205.765835672116	0.0694430379747075\\
        -205.414997861792	0.0811772151898822\\
        -205.409515307428	0.0813417721519158\\
        -205.398857327658	0.081721518987365\\
        -205.38118453455	0.082607594936718\\
        -205.355521885016	0.0835949367088631\\
        -205.313924511627	0.084974683544317\\
        -205.297569823283	0.0856329113924232\\
        -205.289609542038	0.0858987341772206\\
        -205.259695186982	0.087063291139259\\
        -205.245091902049	0.0877848101266068\\
        -205.238047087762	0.0880506329114041\\
        -205.206393849876	0.0892151898734426\\
        -205.197797690491	0.0896708860759645\\
        -205.188303988255	0.0900886075949643\\
        -205.177733297266	0.0905822784810368\\
        -205.175325140778	0.0906962025316602\\
        -205.16589065612	0.0910632911392497\\
        -205.160666214314	0.0913670886075977\\
        -205.075187562141	0.095101265822791\\
        -205.065538863564	0.0955569620253414\\
        -205.052564941743	0.0959240506329309\\
        -205.040041176722	0.0963670886076216\\
        -204.959552012986	0.0994936708860905\\
        -204.950132526523	0.09986075949368\\
        -204.93511641041	0.100481012658236\\
        -204.925999820672	0.100873417721544\\
        -204.920159204555	0.10108860759496\\
        -204.854298398676	0.103594936708873\\
        -204.850909568906	0.103746835443047\\
        -204.840681637182	0.104265822784839\\
        -204.828874732459	0.104772151898743\\
        -204.82075476572	0.105139240506361\\
        -204.802186107834	0.106113924050646\\
        -204.798124997164	0.10626582278482\\
        -204.785125092564	0.106949367088617\\
        -204.703565095948	0.110822784810154\\
        -204.697178098229	0.111088607594951\\
        -204.687502655931	0.111544303797501\\
        -204.67704373857	0.112075949367096\\
        -204.662078355731	0.112860759493685\\
        -204.641438595802	0.113974683544313\\
        -204.638713321033	0.114164556962038\\
        -204.630743266105	0.114518987341796\\
        -204.615756885095	0.115329113924076\\
        -204.596083365954	0.116455696202564\\
        -204.582440926323	0.117000000000019\\
        -204.572063362544	0.11748101265826\\
        -204.552490402306	0.11827848101268\\
        -204.535638236224	0.119354430379758\\
        -204.524805680975	0.119987341772173\\
        -204.515211166863	0.120379746835454\\
        -204.509485030454	0.120746835443072\\
        -204.483312227619	0.121949367088632\\
        -204.474032818187	0.122316455696222\\
        -204.460941147039	0.123050632911429\\
        -204.449411696161	0.123772151898748\\
        -204.438755168476	0.124354430379782\\
        -204.430079394601	0.124822784810164\\
        -204.423744204741	0.125177215189893\\
        -204.408237052804	0.125974683544342\\
        -204.397269508734	0.126506329113937\\
        -204.387163786984	0.126962025316487\\
        -204.379545417701	0.127341772151937\\
        -204.373682475541	0.127708860759526\\
        -204.357592873362	0.128746835443053\\
        -204.347702271986	0.129202531645603\\
        -204.142946022742	0.141151898734194\\
        -204.075765277866	0.145088607594971\\
        -204.070265322022	0.145506329113942\\
        -204.063363228083	0.145911392405083\\
        -204.031399217538	0.147886075949401\\
        -204.023855478066	0.148316455696232\\
        -204.009802955642	0.149329113924068\\
        -203.908054818357	0.155531645569653\\
        -203.892093051808	0.156594936708899\\
        -203.885793595396	0.156987341772179\\
        -203.876738299634	0.157518987341803\\
        -203.81706155825	0.161126582278513\\
        -203.81242011166	0.16144303797472\\
        -203.799755981149	0.162189873417759\\
        -203.791577375915	0.16258227848104\\
        -203.785972796043	0.162949367088657\\
        -203.78000999251	0.163518987341803\\
        -203.777575038211	0.163734177215218\\
        -203.770953617679	0.164139240506358\\
        -203.75720131038	0.165037974683571\\
        -203.751139196195	0.16541772151902\\
        -203.732969772371	0.166898734177266\\
        -203.723820540495	0.16741772151903\\
        -203.715032806947	0.168088607594967\\
        -203.696277822609	0.169379746835489\\
        -203.68867901119	0.169898734177252\\
        -203.673240346099	0.170987341772189\\
        -203.597154293831	0.17660759493674\\
        -203.59404239955	0.176835443038016\\
        -203.587634488648	0.177329113924088\\
        -203.443533720346	0.187544303797523\\
        -203.394077809538	0.191202531645615\\
        -203.370509742049	0.193177215189934\\
        -203.365782729632	0.193594936708905\\
        -203.31580728721	0.19744303797475\\
        -203.310201506708	0.197911392405103\\
        -203.296087266402	0.199215189873485\\
        -203.283271101826	0.200253164557012\\
        -203.278012795444	0.200683544303843\\
        -203.275365136825	0.2009620253165\\
        -203.26850540896	0.201582278481055\\
        -203.260839573527	0.202113924050678\\
        -203.241638920648	0.203506329113992\\
        -203.234362335492	0.20416455696207\\
        -203.220832357967	0.205126582278552\\
        -203.213997896527	0.205721518987389\\
        -203.207493387348	0.20620253164563\\
        -203.204852496923	0.206493670886147\\
        -203.196007444987	0.207101265822843\\
        -203.187659179886	0.207645569620325\\
        -203.183287069764	0.208025316455746\\
        -203.174183996443	0.208683544303852\\
        -203.158032760503	0.21021518987348\\
        -203.151106577109	0.210683544303862\\
        -203.14119316629	0.211531645569693\\
        -203.136771113849	0.211886075949423\\
        -203.132837074114	0.212240506329181\\
        -203.127982480502	0.212594936708911\\
        -203.12267551483	0.21302531645577\\
        -203.119238631382	0.213316455696258\\
        -203.112088166364	0.213759493670949\\
        -203.067136227098	0.217341772151968\\
        -203.062390767493	0.217721518987418\\
        -203.056611284791	0.21821518987349\\
        -202.999287625367	0.223012658227901\\
        -202.912099548632	0.230784810126664\\
        -202.85483715233	0.235974683544384\\
        -202.852085856244	0.236215189873491\\
        -202.845648413607	0.236734177215254\\
        -202.782109062823	0.242708860759564\\
        -202.774797852652	0.24336708860767\\
        -202.770084068507	0.24378481012667\\
        -202.759030204092	0.244772151898815\\
        -202.734426743117	0.247367088607689\\
        -202.686576427325	0.251835443038061\\
        -202.683267316217	0.252278481012752\\
        -202.679128935263	0.252607594936791\\
        -202.667832943331	0.253443037974762\\
        -202.661614971823	0.254189873417801\\
        -202.654870161687	0.254886075949457\\
        -202.648154451247	0.25536708860767\\
        -202.643653608622	0.255911392405153\\
        -202.64084498162	0.25618987341781\\
        -202.635905873691	0.25658227848109\\
        -202.631602759483	0.257088607595023\\
        -202.627600078708	0.257443037974781\\
        -202.601587352045	0.260012658227936\\
        -202.597836528219	0.260392405063385\\
        -202.594934826251	0.260734177215284\\
        -202.58314339807	0.261987341772254\\
        -202.560587671746	0.264000000000095\\
        -202.553529726316	0.264721518987443\\
        -202.548689595198	0.265202531645656\\
        -202.508183773951	0.26896202531654\\
        -202.505248000477	0.26936708860768\\
        -202.501545108842	0.269848101265922\\
        -202.488779617538	0.271303797468448\\
        -202.48457613191	0.271696202531757\\
        -202.480032401384	0.27218987341783\\
        -202.475685549017	0.27259493670897\\
        -202.471018968969	0.273139240506424\\
        -202.449273287096	0.275531645569714\\
        -202.446392353565	0.275886075949472\\
        -202.362417841712	0.28455696202542\\
        -202.349332460225	0.285974683544424\\
        -202.345130292575	0.286430379746946\\
        -202.26898402877	0.294544303797579\\
        -202.241853874136	0.297455696202661\\
        -202.238421415738	0.297822784810251\\
        -202.202388718405	0.301898734177342\\
        -202.198814591509	0.302392405063415\\
        -202.184025382189	0.303949367088734\\
        -202.179452320332	0.304582278481121\\
        -202.173803628373	0.305303797468468\\
        -202.169269133748	0.305746835443159\\
        -202.16318280111	0.306367088607715\\
        -202.139104637895	0.30900000000014\\
        -202.129213464611	0.309987341772285\\
        -202.107058679578	0.312126582278609\\
        -202.103544295103	0.312518987341889\\
        -202.097388471861	0.313151898734304\\
        -202.089607205269	0.313974683544444\\
        -202.064619304714	0.31658227848115\\
        -202.060686033379	0.316962025316599\\
        -202.041015198436	0.318987341772299\\
        -202.03757593558	0.319443037974821\\
        -202.032886119254	0.319898734177343\\
        -202.026095952814	0.320835443038106\\
        -202.020048605997	0.321544303797594\\
        -202.010920716772	0.322721518987493\\
        -202.002983768948	0.323670886076087\\
        -201.999069134743	0.324303797468502\\
        -201.98105426842	0.326670886076101\\
        -201.967987107641	0.32822784810142\\
        -201.964141220588	0.328620253164701\\
        -201.960738575192	0.329126582278633\\
        -201.952219545451	0.330037974683677\\
        -201.950678963421	0.330265822784952\\
        -201.923504593056	0.333518987341932\\
        -201.916846454938	0.334443037974836\\
        -201.909689518542	0.335075949367223\\
        -201.885261291608	0.338000000000164\\
        -201.881668890404	0.338392405063445\\
        -201.879596975433	0.338708860759652\\
        -201.877118006035	0.339037974683691\\
        -201.86436989851	0.340708860759634\\
        -201.861133696283	0.341050632911532\\
        -201.85675661037	0.341493670886223\\
        -201.852475065658	0.341911392405223\\
        -201.842662041774	0.343202531645716\\
        -201.83921494037	0.343569620253334\\
        -201.83578688138	0.343949367088754\\
        -201.82933168139	0.344797468354585\\
        -201.823455471884	0.345556962025483\\
        -201.816180734683	0.34659493670901\\
        -201.772821184568	0.352240506329281\\
        -201.767496912815	0.352924050633078\\
        -201.763615023981	0.353481012658392\\
        -201.760300789966	0.353886075949532\\
        -201.752002411967	0.355088607595093\\
        -201.747812992646	0.355632911392576\\
        -201.739983696575	0.356708860759653\\
        -201.734972651585	0.357202531645754\\
        -201.727997631044	0.35822784810145\\
        -201.722026034666	0.359113924050803\\
        -201.718316107803	0.359518987341943\\
        -201.712123482148	0.360341772152083\\
        -201.708781298077	0.360708860759672\\
        -201.703955672134	0.36137974683561\\
        -201.7004217997	0.361734177215368\\
        -201.695528113257	0.362556962025479\\
        -201.623080463752	0.371379746835629\\
        -201.618651465389	0.372025316455876\\
        -201.615574250643	0.372430379747016\\
        -201.613328543445	0.372721518987532\\
        -201.610792265112	0.373101265822982\\
        -201.608305685087	0.373481012658402\\
        -201.605089847314	0.37379746835461\\
        -201.602493994462	0.374177215190059\\
        -201.588119656468	0.376075949367277\\
        -201.58516672486	0.376468354430557\\
        -201.578018131817	0.377189873417905\\
        -201.574822270571	0.377582278481214\\
        -201.571045042098	0.378101265822977\\
        -201.545682344995	0.381417721519171\\
        -201.54374785533	0.381670886076137\\
        -201.537224121753	0.382493670886277\\
        -201.52662843921	0.383949367088803\\
        -201.523861203305	0.384316455696393\\
        -201.52000212273	0.384873417721707\\
        -201.510615955854	0.386240506329301\\
        -201.507679448416	0.386594936709059\\
        -201.498080363501	0.388050632911586\\
        -201.49480222159	0.388430379747035\\
        -201.481679274307	0.389784810126798\\
        -201.449220691248	0.39422784810148\\
        -201.446368707423	0.394544303797687\\
        -201.442217432848	0.395189873417934\\
        -201.435211614572	0.396151898734388\\
        -201.432036218114	0.396544303797668\\
        -201.428947261906	0.396974683544528\\
        -201.425685917619	0.397354430379949\\
        -201.416524419538	0.398417721519195\\
        -201.409641582169	0.399367088607818\\
        -201.405172748409	0.39982278481034\\
        -201.400406976321	0.400531645569828\\
        -201.39751077526	0.400886075949586\\
        -201.393772655125	0.401329113924277\\
        -201.387825167055	0.402139240506557\\
        -201.375655624346	0.40383544303819\\
        -201.366328339466	0.405088607595161\\
        -201.362259437229	0.405670886076166\\
        -201.356399213167	0.406493670886306\\
        -201.353079561522	0.406911392405277\\
        -201.338315579792	0.408974683544528\\
        -201.334884835263	0.409405063291359\\
        -201.327554638075	0.410316455696432\\
        -201.323438662883	0.410734177215403\\
        -201.316208781058	0.411582278481234\\
        -201.309842794995	0.412468354430615\\
        -201.30553148443	0.413075949367311\\
        -201.303388065828	0.41345569620276\\
        -201.298716679831	0.413936708860973\\
        -201.293216046203	0.414607594936939\\
        -201.291209920316	0.414949367088838\\
        -201.289053849005	0.415303797468567\\
        -201.283047945596	0.416164556962258\\
        -201.27913739426	0.416582278481229\\
        -201.274144990158	0.417215189873644\\
        -201.267883194084	0.418215189873649\\
        -201.265396658322	0.418594936709098\\
        -201.245842123721	0.421227848101495\\
        -201.238045405726	0.422329113924292\\
        -201.235315015247	0.422721518987572\\
        -201.219445825742	0.425101265823031\\
        -201.210277878334	0.426303797468591\\
        -201.160269469597	0.433620253164804\\
        -201.149681105115	0.434974683544539\\
        -201.146853241789	0.435316455696437\\
        -201.144026064224	0.435670886076196\\
        -200.996805129757	0.456341772152172\\
        -200.993397460316	0.456721518987621\\
        -200.987666852664	0.457468354430659\\
        -200.983697074432	0.458113924050906\\
        -200.97888444004	0.458607594936979\\
        -200.973567141462	0.459518987342051\\
        -200.954493343145	0.462455696202795\\
        -200.950561763802	0.463240506329385\\
        -200.947545493329	0.463645569620525\\
        -200.925710348292	0.466645569620539\\
        -200.920089587743	0.467493670886341\\
        -200.911984804246	0.468949367088896\\
        -200.908183959521	0.469379746835727\\
        -200.902750373458	0.470113924050906\\
        -200.897938903687	0.470797468354704\\
        -200.88951387176	0.471962025316742\\
        -200.886839829746	0.472417721519264\\
        -200.880615264843	0.473518987342061\\
        -200.874234534895	0.474341772152172\\
        -200.864413452527	0.475797468354727\\
        -200.852722829585	0.477329113924327\\
        -200.830442267212	0.480544303797757\\
        -200.826573800411	0.480911392405346\\
        -200.824102937727	0.481253164557245\\
        -200.820963642401	0.481658227848385\\
        -200.815156462477	0.482506329114216\\
        -200.809184272584	0.48348101265853\\
        -200.803545214229	0.484253164557259\\
        -200.798037815311	0.485126582278781\\
        -200.795607237095	0.485481012658511\\
        -200.779650629251	0.487797468354728\\
        -200.776957704373	0.48825316455725\\
        -200.773471905497	0.4887088607598\\
        -200.767913664094	0.489506329114221\\
        -200.761594416908	0.490329113924361\\
        -200.756328589273	0.491113924050921\\
        -200.752182787246	0.491772151899028\\
        -200.749910339804	0.492164556962337\\
        -200.74567403511	0.4926835443041\\
        -200.738764351795	0.493822784810419\\
        -200.735281630085	0.494278481012969\\
        -200.69940476329	0.499468354430689\\
        -200.69576636996	0.500050632911694\\
        -200.69115016498	0.50067088607625\\
        -200.689004029863	0.501012658228149\\
        -200.680001284561	0.502341772152192\\
        -200.650116147666	0.506721518987632\\
        -200.647967765874	0.50708860759525\\
        -200.642947653556	0.507822784810429\\
        -200.63493439884	0.509012658228158\\
        -200.626997099539	0.510215189873719\\
        -200.621924703637	0.51105063291169\\
        -200.594421323746	0.51548101265854\\
        -200.589882898594	0.51625316455727\\
        -200.567477532472	0.519936708861053\\
        -200.562609403393	0.520569620253468\\
        -200.554911403871	0.521784810126888\\
        -200.55016739136	0.522430379747135\\
        -200.529389000355	0.525544303797773\\
        -200.525929547268	0.525949367088913\\
        -200.508404983499	0.528708860759792\\
        -200.504679243297	0.529126582278764\\
        -200.494558857668	0.530708860759773\\
        -200.489887334427	0.531329113924329\\
        -200.475550079564	0.533632911392687\\
        -200.471891364749	0.534367088607894\\
        -200.462222643475	0.53578481012687\\
        -200.40827351538	0.543544303797745\\
        -200.405625963938	0.544088607595228\\
        -200.367080633885	0.548987341772431\\
        -200.362999800319	0.549556962025605\\
        -200.358808536042	0.55017721519016\\
        -200.352157239196	0.551240506329378\\
        -200.349076992864	0.551734177215479\\
        -200.316843268292	0.556443037974958\\
        -200.309802763741	0.557392405063553\\
        -200.301277516946	0.558734177215456\\
        -200.296838430875	0.559455696202804\\
        -200.293360746526	0.56010126582305\\
        -200.282807266579	0.562075949367369\\
        -200.257364936998	0.566000000000258\\
        -200.252773478305	0.566683544304055\\
        -200.231575920388	0.569949367088867\\
        -200.227831013935	0.570556962025591\\
        -200.223291080114	0.571227848101529\\
        -200.217647080842	0.57207594936736\\
        -200.213434760903	0.572721518987606\\
        -200.211914029704	0.573063291139505\\
        -200.169367339799	0.579949367088858\\
        -200.149700020348	0.583202531645838\\
        -200.147757802374	0.583544303797737\\
        -200.142515242501	0.584303797468607\\
        -200.136509148404	0.585215189873679\\
        -200.133432964782	0.585658227848342\\
        -200.131492980851	0.58600000000024\\
        -200.126826609465	0.586645569620515\\
        -200.11478923323	0.588784810126839\\
        -200.096420064385	0.591316455696443\\
        -200.09220814002	0.591848101266066\\
        -200.026500603122	0.601949367088849\\
        -200.011456088603	0.604088607595173\\
        -199.965886758064	0.611012658228077\\
        -199.963389965161	0.611405063291386\\
        -199.9396463811	0.614974683544546\\
        -199.93678878744	0.615367088607826\\
        -199.926974706474	0.616810126582521\\
        -199.92513054316	0.617202531645802\\
        -199.92132103517	0.617797468354667\\
        -199.902313269482	0.620734177215411\\
        -199.894756472066	0.621911392405281\\
        -199.89220428412	0.622265822785039\\
        -199.89085998389	0.622506329114145\\
        -199.889431247363	0.622898734177454\\
        -199.876813872754	0.624949367088817\\
        -199.874668642403	0.625329113924266\\
        -199.87178210307	0.625772151898957\\
        -199.86909325677	0.62626582278503\\
        -199.85376374452	0.628734177215421\\
        -199.838994649921	0.630911392405295\\
        -199.796943815533	0.637430379747059\\
        -199.795262057117	0.637658227848306\\
        -199.788771530781	0.638405063291344\\
        -199.683097791191	0.655025316455891\\
        -199.679688056317	0.655493670886273\\
        -199.678490700093	0.655746835443239\\
        -199.676378140276	0.656113924050828\\
        -199.673068930748	0.656683544304002\\
        -199.668229756279	0.657658227848287\\
        -199.66339493455	0.658481012658427\\
        -199.65958422752	0.659088607595123\\
        -199.657804735226	0.65936708860778\\
        -199.65322501216	0.660164556962229\\
        -199.595018601221	0.669582278481187\\
        -199.592831820407	0.669911392405254\\
        -199.555481899135	0.675556962025496\\
        -199.542944992197	0.677367088607781\\
        -199.540549204601	0.67774683544323\\
        -199.537783931557	0.678303797468544\\
        -199.53380188772	0.678936708860931\\
        -199.519337770007	0.681164556962216\\
        -199.51190678082	0.682367088607776\\
        -199.508148778812	0.682860759493849\\
        -199.502861894692	0.683607594936888\\
        -199.495499060609	0.684772151898898\\
        -199.421728452397	0.69605063291155\\
        -199.416772525854	0.69682278481028\\
        -199.412708834662	0.697430379747004\\
        -199.387052278163	0.701291139240681\\
        -199.384057867184	0.701708860759652\\
        -199.345253267573	0.707518987341928\\
        -199.341633270989	0.708000000000169\\
        -199.338105339878	0.708556962025483\\
        -199.331847375694	0.709443037974836\\
        -199.329144093252	0.709860759493836\\
        -199.322901483093	0.71082278481029\\
        -199.310844804917	0.712658227848266\\
        -199.307430701312	0.713025316455855\\
        -199.304343996926	0.713582278481169\\
        -199.301334924673	0.71402531645586\\
        -199.297844105871	0.714658227848247\\
        -199.285508424502	0.716670886076088\\
        -199.278968738475	0.717556962025469\\
        -199.271531750045	0.71875949367103\\
        -199.268192924487	0.719518987341928\\
        -199.26560270038	0.720000000000141\\
        -199.263848085991	0.72034177215204\\
        -199.260668343739	0.72074683544318\\
        -199.256388372928	0.721354430379904\\
        -199.247471367936	0.722873417721672\\
        -199.243435417222	0.723316455696335\\
        -199.237022239665	0.724316455696339\\
        -199.204801241691	0.729772151898885\\
        -199.202478336372	0.730265822784958\\
        -199.19586867364	0.731227848101412\\
        -199.19158764778	0.731898734177349\\
        -199.185303171835	0.732835443038113\\
        -199.092635532258	0.747063291139369\\
        -199.09017939756	0.747417721519099\\
        -199.061596886777	0.751531645569742\\
        -199.056285755916	0.752037974683674\\
        -199.053664234865	0.752417721519095\\
        -199.050331113075	0.752797468354544\\
        -199.048465190442	0.753126582278611\\
        -199.039831442741	0.754569620253278\\
        -199.035558238749	0.755101265822901\\
        -199.03245885491	0.755506329114041\\
        -199.027316640541	0.756341772152012\\
        -199.025307073359	0.756582278481119\\
        -199.022664941926	0.756974683544428\\
        -199.011303402678	0.758582278481128\\
        -198.983629814311	0.762430379746945\\
        -198.979430271252	0.76306329113936\\
        -198.975244974386	0.763620253164675\\
        -198.945705872329	0.76781012658239\\
        -198.942928313709	0.768291139240631\\
        -198.938212787079	0.768911392405187\\
        -198.930253663578	0.770050632911506\\
        -198.923709167836	0.770886075949477\\
        -198.918048423446	0.771683544303897\\
        -198.909544747734	0.773088607595042\\
        -198.905950150637	0.773506329114042\\
        -198.873708543641	0.777607594936825\\
        -198.867785859932	0.778341772152004\\
        -198.865887978172	0.778696202531762\\
        -198.838525809803	0.782367088607714\\
        -198.836756373111	0.782594936708961\\
        -198.833839813115	0.78297468354441\\
        -198.825450010118	0.784113924050729\\
        -198.822668184912	0.784468354430487\\
        -198.819431688746	0.784848101265936\\
        -198.817063514936	0.785202531645666\\
        -198.814165903201	0.785645569620357\\
        -198.811835084341	0.786012658227946\\
        -198.754452271622	0.793088607595053\\
        -198.751084029341	0.793506329114024\\
        -198.744306601887	0.794379746835546\\
        -198.740537377286	0.794949367088719\\
        -198.737567513259	0.79532911392414\\
        -198.721505776348	0.797392405063391\\
        -198.715176244728	0.798113924050739\\
        -198.706999919781	0.799329113924159\\
        -198.686100913451	0.801911392405174\\
        -198.683013511948	0.802443037974797\\
        -198.679150405891	0.803139240506425\\
        -198.675370675985	0.803493670886184\\
        -198.666159539068	0.804430379746947\\
        -198.662801233198	0.804797468354536\\
        -198.64905099976	0.806582278481102\\
        -198.644584601759	0.807341772152\\
        -198.641905007088	0.807696202531758\\
        -198.636611312588	0.808367088607696\\
        -198.6335896564	0.808746835443145\\
        -198.630796411526	0.809253164557049\\
        -198.625038938752	0.809810126582363\\
        -198.617772250822	0.810835443038087\\
        -198.614134141992	0.811278481012749\\
        -198.592561501423	0.814189873417831\\
        -198.582882642225	0.815544303797566\\
        -198.568196326175	0.817468354430474\\
        -198.525988313301	0.823164556962126\\
        -198.518739297422	0.824202531645653\\
        -198.515341215953	0.824632911392513\\
        -198.508573662371	0.825607594936798\\
        -198.493881267467	0.827683544303881\\
        -198.490820268596	0.82806329113933\\
        -198.486459351289	0.828569620253262\\
        -198.480892559249	0.829354430379851\\
        -198.473338841251	0.830240506329204\\
        -198.46271840639	0.83167088607604\\
        -198.454639497296	0.832734177215286\\
        -198.404366560205	0.839012658227944\\
        -198.381891535444	0.841354430379852\\
        -198.379286457473	0.841708860759582\\
        -198.375114180442	0.842164556962103\\
        -198.347511682494	0.845354430379842\\
        -198.341880484512	0.84602531645578\\
        -198.336283934836	0.846493670886161\\
        -198.330856406297	0.847139240506408\\
        -198.327568853686	0.847531645569717\\
        -198.320261844731	0.848151898734272\\
        -198.316647375611	0.848594936708963\\
        -198.308684410529	0.849417721519075\\
        -198.306153786898	0.8496835443039\\
        -198.301285260165	0.850164556962113\\
        -198.29035243682	0.851493670886157\\
        -198.287685554286	0.851848101265915\\
        -198.281663797365	0.852556962025403\\
        -198.262613321597	0.855012658227935\\
        -198.256922404151	0.855569620253249\\
        -198.252289479089	0.85603797468363\\
        -198.245637525923	0.856797468354529\\
        -198.220660521083	0.859810126582374\\
        -198.217448121603	0.860189873417795\\
        -198.214557130999	0.860455696202621\\
        -198.211896399111	0.860759493670969\\
        -198.202915007563	0.861772151898833\\
        -198.19118104623	0.863329113924124\\
        -198.185971901519	0.863911392405157\\
        -198.183051939106	0.864240506329196\\
        -198.171623033653	0.865696202531723\\
        -198.16219850828	0.866658227848177\\
        -198.156989145473	0.867177215189969\\
        -198.153223166732	0.867658227848182\\
        -198.151007515257	0.86801265822794\\
        -198.147382997715	0.868430379746911\\
        -198.112253073609	0.872481012658312\\
        -198.101537389502	0.873645569620351\\
        -198.098347154032	0.87401265822794\\
        -198.091389410671	0.874746835443119\\
        -198.08693593601	0.87518987341781\\
        -198.08033201152	0.875873417721607\\
        -198.045048804221	0.879443037974767\\
        -198.040165959093	0.87992405063298\\
        -198.033287366001	0.880556962025395\\
        -198.027908656709	0.880924050632984\\
        -198.018653284184	0.881911392405129\\
        -198.012424677907	0.88240506329123\\
        -198.006833214048	0.882924050632994\\
        -198.002143589749	0.883468354430448\\
        -197.995959177736	0.884012658227931\\
        -197.988529791002	0.884810126582352\\
        -197.965814134559	0.886822784810192\\
        -197.959703648046	0.887518987341849\\
        -197.955711525411	0.887987341772231\\
        -197.943724939616	0.889151898734241\\
        -197.936858355597	0.889784810126656\\
        -197.927512794362	0.890784810126661\\
        -197.912292862924	0.89232911392412\\
        -197.907198360655	0.892784810126642\\
        -197.904929013403	0.893075949367159\\
        -197.872002999084	0.896443037974763\\
        -197.865912453028	0.896949367088666\\
        -197.862039823524	0.897316455696284\\
        -197.846861926759	0.898822784810193\\
        -197.843194793847	0.899177215189951\\
        -197.820272752594	0.901088607595\\
        -197.796258617982	0.903329113924116\\
        -197.791155750263	0.903721518987396\\
        -197.757845060111	0.906810126582343\\
        -197.745727847308	0.907962025316522\\
        -197.735967187195	0.908860759493734\\
        -197.731865979657	0.909215189873464\\
        -197.714143812264	0.910759493670952\\
        -197.711108885985	0.911088607594991\\
        -197.701903864327	0.911746835443097\\
        -197.696105040472	0.912126582278546\\
        -197.689137915973	0.912784810126652\\
        -197.681158418931	0.913405063291208\\
        -197.606088911778	0.919582278481073\\
        -197.59825738652	0.920025316455735\\
        -197.594127662276	0.920278481012701\\
        -197.588841524303	0.920759493670943\\
        -197.583763715188	0.921177215189914\\
        -197.576000688946	0.921784810126638\\
        -197.563885191556	0.922898734177267\\
        -197.552382597637	0.923949367088653\\
        -197.543433743525	0.924455696202585\\
        -197.482463836379	0.929253164556997\\
        -197.475524431475	0.929924050632962\\
        -197.470493597643	0.930316455696243\\
        -197.447696433747	0.93181012658232\\
        -197.439252877015	0.932443037974735\\
        -197.437450005045	0.932658227848151\\
        -197.427851850597	0.933139240506364\\
        -197.423151582691	0.933379746835499\\
        -197.418017547188	0.933734177215229\\
        -197.374283716123	0.936708860759524\\
        -197.367431982106	0.937202531645625\\
        -197.334734681248	0.939468354430431\\
        -197.326749334024	0.939924050632953\\
        -197.315543129702	0.940670886075992\\
        -197.309529971641	0.941075949367132\\
        -197.303113084479	0.941506329113963\\
        -197.299986323375	0.941721518987379\\
        -197.28902746041	0.942329113924075\\
        -197.285751298393	0.9425949367089\\
        -197.277020739703	0.943063291139282\\
        -197.264603741053	0.943974683544354\\
        -197.258123022271	0.944493670886118\\
        -197.250575295085	0.945063291139263\\
        -197.240364741572	0.945594936708886\\
        -197.206072237719	0.947556962025345\\
        -197.179153313046	0.949088607594973\\
        -197.172786096059	0.949443037974703\\
        -197.161658119747	0.95017721518991\\
        -197.153712587253	0.950569620253191\\
        -197.112168395961	0.953202531645587\\
        -197.102637341093	0.953696202531688\\
        -197.093518648477	0.95415189873421\\
        -197.091037596782	0.954316455696244\\
        -197.078208526262	0.955063291139282\\
        -196.93413566954	0.962303797468394\\
        -196.925451411144	0.962658227848124\\
        -196.916648887609	0.963050632911404\\
        -196.909542263393	0.963430379746853\\
        -196.877259022903	0.965189873417756\\
        -196.86760099817	0.965582278481037\\
        -196.857280183135	0.966139240506351\\
        -196.842474965824	0.966772151898766\\
        -196.822897196309	0.96773417721522\\
        -196.806417898748	0.968405063291158\\
        -196.7259356593	0.971911392405076\\
        -196.716201416107	0.972354430379767\\
        -196.711813594906	0.972506329113941\\
        -196.701330791309	0.972822784810148\\
        -196.696847848579	0.973012658227873\\
        -196.681657553106	0.973468354430395\\
        -196.65614138942	0.974303797468366\\
        -196.646022074262	0.974670886075955\\
        -196.585969148517	0.976734177215207\\
        -196.556681079144	0.977797468354453\\
        -196.535495060385	0.978405063291149\\
        -196.528339807627	0.978658227848115\\
        -196.510721279672	0.979227848101289\\
        -196.508616502773	0.97927848101267\\
        -196.466798865659	0.980430379746849\\
        -196.461458733488	0.980582278481023\\
        -196.440371286648	0.981215189873438\\
        -196.427107908324	0.981544303797477\\
        -196.420986872709	0.981696202531651\\
        -196.372681391966	0.983088607594937\\
        -196.354493532138	0.983493670886077\\
        -196.319916168632	0.984316455696217\\
        -196.289359643739	0.985075949367086\\
        -196.267820100893	0.985670886075951\\
        -196.262032112809	0.985848101265844\\
        -196.247201203658	0.986215189873434\\
        -196.236229892819	0.986506329113922\\
        -196.19360661698	0.987620253164579\\
        -196.165903299527	0.988341772151898\\
        -196.134093479614	0.98886075949369\\
        -195.985891549872	0.991291139240502\\
        -195.960780288042	0.991708860759502\\
        -195.931869490755	0.992202531645574\\
        -195.918207338813	0.992455696202541\\
        -195.892503237444	0.99281012658227\\
        -195.817645396607	0.993746835443034\\
        -195.810502854288	0.993860759493685\\
        -195.78604429412	0.994227848101275\\
        -195.655090950942	0.995556962025319\\
        -195.606169051462	0.995924050632908\\
        -195.566200115526	0.996316455696217\\
        -195.465298003407	0.997139240506328\\
        -195.323884613966	0.997936708860749\\
        -195.310422815714	0.99801265822785\\
        -195.109751974084	0.998873417721512\\
        -195.091546496814	0.998949367088613\\
        -194.859796412583	0.999417721518995\\
        -194.850218888893	0.999443037974686\\
        -194.636220415187	0.999696202531652\\
        -193.841879542487	0.99998734177214\\
        -193.812896769633	1\\
      };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -232.1983	-0.0999999999999943\\
    -232.1983	1.09999999999999\\
    };
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
     -240.5419	-0.0999999999999943\\
     -240.5419	1.09999999999999\\
    };
  \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir65_dens45.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
  \pgfplotsset{every tick label/.append style={font=\scriptsize}}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-250,
      xmax=-160,
      % xlabel style={font=\color{white!15!black}},
      % xlabel={$x = I$ [dBW]},
      ymin=0,
      ymax=1,
      % ylabel style={font=\color{white!15!black}},
      % ylabel={\$F(x)\$},
      axis background/.style={fill=white},
      % title style={font=\bfseries},
      % title={Nadir 65, density 45},
      % axis x line*=bottom,
      % axis y line*=left,
      every axis plot/.append style={thick},
      xmajorgrids,
      ymajorgrids
    ]
    \addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-163	-0.0999999999999943\\
-163	1.09999999999999\\
};
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -242.903284727653	0\\
        -233.471534267118	0.000315137872831883\\
        -233.467980759678	0.000326392796836217\\
        -231.62472049543	0.000787844682037075\\
        -229.184513863944	0.00285875070343877\\
        -227.438173078337	0.00615644344401289\\
        -227.376005420971	0.00632526730444738\\
        -227.15205334297	0.0070568373663491\\
        -227.12467901987	0.00712436691051721\\
        -226.395813552679	0.0098593134496241\\
        -226.378033003123	0.00996060776589047\\
        -226.304186813586	0.0103432751828905\\
        -226.287671005283	0.0104333145751241\\
        -226.225704582717	0.0107934721440586\\
        -226.132698634512	0.0113899831176241\\
        -225.804422899671	0.0133370849746655\\
        -225.759995648369	0.0136747326955629\\
        -225.67286097262	0.0142712436690999\\
        -225.630220880432	0.0144850872256654\\
        -225.566402348307	0.0149577940348991\\
        -225.544831394348	0.0151603826674034\\
        -225.427066816957	0.0161283061339361\\
        -225.380175019111	0.0164434440067396\\
        -225.332875456982	0.0168036015756741\\
        -225.323581923151	0.0168711311198706\\
        -225.21127353022	0.0179178390545758\\
        -225.199544652473	0.0180754079910059\\
        -225.04411406796	0.0194485087225758\\
        -224.979695372667	0.0200112549240146\\
        -224.945741590749	0.0203038829487809\\
        -224.904125562441	0.0207203151378792\\
        -224.87546192958	0.0209566685424818\\
        -224.83368680507	0.0213956105796171\\
        -224.829503347573	0.0214743950478464\\
        -224.375812548853	0.0263365222284619\\
        -224.29226688632	0.0273382104670929\\
        -224.260759815012	0.0277884074282611\\
        -224.241381735429	0.0281373100731628\\
        -224.204338579205	0.0285987619583636\\
        -224.187220364101	0.0289138998311671\\
        -224.13427567753	0.0294653911086016\\
        -224.11569596556	0.0297242543612697\\
        -224.081366187813	0.0302532357906671\\
        -224.061715223131	0.0305571187394378\\
        -224.036350639947	0.0309510410804705\\
        -224.030203666396	0.0310748452448024\\
        -224.004977734715	0.0313449634215033\\
        -223.968887171479	0.0318064153067041\\
        -223.962254091204	0.0318964546989378\\
        -223.925016780587	0.0323241418120404\\
        -223.906995558376	0.0326167698368067\\
        -223.837569940773	0.0334608891390076\\
        -223.580723778892	0.0374338773213196\\
        -223.574182298756	0.0375576814856515\\
        -223.525771932186	0.038300506471586\\
        -223.507559158477	0.0386268992684222\\
        -223.462864656506	0.0394147439504877\\
        -223.450963755683	0.0396060776589877\\
        -223.424672881946	0.0399887450759593\\
        -223.388745239593	0.0405402363533938\\
        -223.341972335851	0.0413618458075291\\
        -223.228987902243	0.043612830613398\\
        -223.196029324577	0.0441080472706687\\
        -223.160088440483	0.0447945976364679\\
        -223.135508276185	0.0453123241418041\\
        -222.677668599697	0.0560945413618583\\
        -222.654750769261	0.0568598761958299\\
        -222.648590116385	0.05701744513226\\
        -222.594465121363	0.0583342712436661\\
        -222.589237495934	0.058458075407998\\
        -222.565294183121	0.0590770962296006\\
        -222.522891704535	0.0604839617332686\\
        -222.507480440053	0.0608666291502686\\
        -222.363722673775	0.0648283624085479\\
        -222.358181829845	0.0650084411930152\\
        -222.34556841902	0.0653348339898798\\
        -222.321342249644	0.0660889138998186\\
        -222.305961842628	0.0665391108610152\\
        -222.216364821368	0.0692628024760893\\
        -222.073495449566	0.0738097917839013\\
        -222.062517781742	0.0741699493528358\\
        -222.044150430379	0.0748452447946022\\
        -221.957956550012	0.0778165447383117\\
        -221.710113981258	0.0867642093415952\\
        -221.696496069689	0.0872594259988659\\
        -221.689011243034	0.0875970737197633\\
        -221.678311705824	0.0879684862127306\\
        -221.664787740439	0.0883736634777676\\
        -221.656107480122	0.088666291502534\\
        -221.63783636478	0.0892515475520668\\
        -221.569368198031	0.0921215531795099\\
        -221.498956265392	0.0952841868317478\\
        -221.48670580041	0.0957231288688831\\
        -221.482756542548	0.0958806978052849\\
        -221.468197867551	0.0964096792346538\\
        -221.416907587219	0.0985706246482891\\
        -221.40505631594	0.0991333708497564\\
        -221.389691122238	0.0997861564434572\\
        -221.376952835489	0.100348902644896\\
        -221.372018225383	0.100528981429363\\
        -221.360066091476	0.100956668542494\\
        -221.355899268999	0.101181767023064\\
        -221.34402867661	0.101699493528429\\
        -221.334769577084	0.102172200337634\\
        -221.301502649136	0.103500281373101\\
        -221.184023135113	0.108643781654479\\
        -221.177464147189	0.109060213843549\\
        -221.155414841542	0.110208216094549\\
        -221.14275759614	0.110861001688249\\
        -221.133068676795	0.111221159257184\\
        -221.085604194966	0.11349465391109\\
        -221.079932818089	0.113832301631959\\
        -221.069288664172	0.114395047833426\\
        -221.029952648133	0.116297129994365\\
        -221.023676723142	0.116589758019131\\
        -221.016208842581	0.117096229600463\\
        -220.998291786234	0.117872819358467\\
        -220.986832970803	0.118570624648271\\
        -220.978698525877	0.118998311761402\\
        -220.962033914467	0.119943725379841\\
        -220.937714099967	0.121170512099042\\
        -220.932712673491	0.121496904895878\\
        -220.919568984883	0.122239729881812\\
        -220.910811339591	0.122723691615079\\
        -220.88587237776	0.124198086662915\\
        -220.876765977384	0.12460326392798\\
        -220.86868299142	0.125177265053452\\
        -220.857177869131	0.125751266178952\\
        -220.833072378135	0.127011817670223\\
        -220.780473431711	0.130185706246493\\
        -220.773001921578	0.130568373663465\\
        -220.743609815932	0.132312886888002\\
        -220.736730315452	0.132841868317399\\
        -220.725890143937	0.133449634214969\\
        -220.677276523649	0.136094541361842\\
        -220.670991650905	0.136510973550941\\
        -220.596301348175	0.141114237478916\\
        -220.586582049401	0.141744513224552\\
        -220.570907027899	0.142656162070921\\
        -220.564448985131	0.143016319639855\\
        -220.390639518767	0.153595948227348\\
        -220.384701663279	0.15394485087225\\
        -220.377658136275	0.154507597073717\\
        -220.082222318914	0.175846933033199\\
        -220.077530748463	0.176207090602162\\
        -220.066413513716	0.177039954980302\\
        -220.062724883015	0.177445132245367\\
        -220.053366784022	0.178052898142937\\
        -220.036491268776	0.17905458638154\\
        -220.029396652936	0.179606077658974\\
        -219.981800519447	0.183522791221179\\
        -219.977583805249	0.183871693866081\\
        -219.901995099174	0.189960607765897\\
        -219.892292091499	0.190590883511561\\
        -219.861363056071	0.192774338773233\\
        -219.857983074174	0.193157006190205\\
        -219.853875968086	0.193528418683172\\
        -219.848015657539	0.193956105796303\\
        -219.832303751202	0.195171637591471\\
        -219.811142020495	0.196927405740013\\
        -219.795839514834	0.197929093978615\\
        -219.774544080815	0.199606077658984\\
        -219.761920397696	0.200405177265054\\
        -219.751800962416	0.20119302194712\\
        -219.732471963477	0.202791221159259\\
        -219.683786720969	0.206865503657866\\
        -219.678860894244	0.207203151378735\\
        -219.67163905119	0.20783342712437\\
        -219.664581881168	0.20851997749017\\
        -219.622913064104	0.211975239167145\\
        -219.576039782027	0.216072031513789\\
        -219.565549092563	0.216893640967925\\
        -219.559362737557	0.217422622397322\\
        -219.555359968142	0.217861564434457\\
        -219.549497752889	0.218356781091728\\
        -219.543149066962	0.218806978052925\\
        -219.53752392471	0.219302194710195\\
        -219.531604553364	0.219898705683761\\
        -219.49541274967	0.223241418120438\\
        -219.490121490157	0.223714124929671\\
        -219.485265518279	0.224198086662938\\
        -219.48233800217	0.224524479459774\\
        -219.474773352643	0.225211029825573\\
        -219.437752959755	0.22813731007318\\
        -219.432686085175	0.228576252110315\\
        -219.430255699133	0.228846370287016\\
        -219.424420142429	0.229330332020282\\
        -219.412680971289	0.230365785030955\\
        -219.359056717339	0.235227912211599\\
        -219.354792318508	0.235576814856501\\
        -219.349757210893	0.236139561057968\\
        -219.322582386788	0.238649409116505\\
        -219.28280881099	0.242757456387181\\
        -219.27885201645	0.24309510410805\\
        -219.26976173265	0.243792909397882\\
        -219.267124892736	0.244130557118751\\
        -219.187953302778	0.252256612267871\\
        -219.184039848794	0.252628024760838\\
        -219.179060300267	0.25332583005067\\
        -219.174938568032	0.253697242543637\\
        -219.164333518097	0.254800225098506\\
        -219.148069315486	0.256544738323043\\
        -219.144224252873	0.256972425436146\\
        -219.135392108336	0.257726505346113\\
        -219.129613364905	0.258289251547552\\
        -219.127146302433	0.258593134496351\\
        -219.122726543903	0.258998311761417\\
        -219.112676977645	0.260033764772089\\
        -219.107852885303	0.260405177265056\\
        -219.082438686439	0.262982554867762\\
        -219.077298082486	0.263567810917294\\
        -219.07240393445	0.264096792346663\\
        -219.033907295119	0.268002250984836\\
        -219.028000717738	0.268823860438971\\
        -219.025470995642	0.269150253235807\\
        -219.017853858267	0.270050647158143\\
        -219.013851479443	0.270444569499176\\
        -218.934192962029	0.278221722003394\\
        -218.929858033191	0.278604389420394\\
        -218.923432830021	0.279302194710198\\
        -218.920395192414	0.279639842431095\\
        -218.915291451343	0.280123804164333\\
        -218.908526326803	0.280832864378198\\
        -218.906158930604	0.281170512099067\\
        -218.846859081787	0.287462014631416\\
        -218.829509112509	0.289364096792355\\
        -218.822704907933	0.290287000562756\\
        -218.813416935326	0.291311198649424\\
        -218.809795606209	0.291671356218359\\
        -218.803256062804	0.292346651660125\\
        -218.799019825057	0.292729319077125\\
        -218.796685588746	0.293078221722027\\
        -218.790890372087	0.293753517163793\\
        -218.780462062243	0.294991558806998\\
        -218.772070537567	0.295880697805302\\
        -218.731929384633	0.300393922341044\\
        -218.728002416655	0.300765334834011\\
        -218.716302532116	0.30228474957795\\
        -218.706192429459	0.303489026449085\\
        -218.652967462866	0.309701744513234\\
        -218.648859199334	0.310174451322467\\
        -218.646048065675	0.310602138435598\\
        -218.639593778454	0.311378728193603\\
        -218.63453362519	0.312042768711336\\
        -218.619398684306	0.313753517163775\\
        -218.603323545172	0.315790658413079\\
        -218.599890100477	0.316162070906046\\
        -218.588702696922	0.317647720877915\\
        -218.583877198628	0.318232976927419\\
        -218.581424986096	0.318593134496354\\
        -218.570429140418	0.31984243106362\\
        -218.56672504765	0.320270118176722\\
        -218.557280708208	0.321564434440091\\
        -218.552784037545	0.322115925717526\\
        -218.532375709655	0.32442318514353\\
        -218.515096004853	0.326223972988203\\
        -218.508807121752	0.32697805289817\\
        -218.486323285563	0.329870568373678\\
        -218.483122447127	0.330230725942613\\
        -218.478801637353	0.330635903207678\\
        -218.47410614493	0.331266178953314\\
        -218.470867344358	0.331637591446281\\
        -218.462875100193	0.332459200900416\\
        -218.45879095275	0.333066966797986\\
        -218.444745026264	0.33491277433879\\
        -218.442439425274	0.335272931907724\\
        -218.440088690008	0.335633089476659\\
        -218.436993146612	0.335981992121589\\
        -218.431515633629	0.336781091727659\\
        -218.425414900946	0.337456387169397\\
        -218.420491086765	0.338266741699528\\
        -218.416968218072	0.338638154192495\\
        -218.414245172389	0.33907709622963\\
        -218.403212605345	0.340416432189102\\
        -218.398435322679	0.341069217782803\\
        -218.392690090527	0.341789532920671\\
        -218.389051936988	0.342172200337671\\
        -218.386896452051	0.342464828362438\\
        -218.383315108324	0.342847495779438\\
        -218.369414253954	0.344794597636479\\
        -218.366268733736	0.345188519977512\\
        -218.363912504503	0.345481148002278\\
        -218.360825835063	0.345875070343311\\
        -218.359088757742	0.346156443444045\\
        -218.35579900962	0.346471581316848\\
        -218.313187613705	0.351828925154791\\
        -218.309657161512	0.352234102419828\\
        -218.289179886112	0.354541361845833\\
        -218.278104975197	0.355891952729337\\
        -218.248294647643	0.359628587507046\\
        -218.243813380575	0.360270118176715\\
        -218.239933939705	0.360765334834014\\
        -218.232452430153	0.361710748452481\\
        -218.22970587903	0.362059651097383\\
        -218.215486184297	0.363905458638186\\
        -218.210808200407	0.36445694991562\\
        -218.204759794111	0.365177265053489\\
        -218.20006320537	0.365762521103022\\
        -218.196312434056	0.366314012380457\\
        -218.192821943691	0.366719189645494\\
        -218.189761774065	0.367146876758596\\
        -218.183004722953	0.368227349465428\\
        -218.174213172545	0.369274057400133\\
        -218.169679892697	0.369904333145769\\
        -218.166889994101	0.370309510410834\\
        -218.16262555	0.370838491840203\\
        -218.155599843039	0.37181767023074\\
        -218.152925578341	0.37216657287567\\
        -218.14611921491	0.373213280810376\\
        -218.136939580602	0.374518851997777\\
        -218.135213083604	0.374845244794614\\
        -218.130323739952	0.375453010692212\\
        -218.122937261723	0.376297129994413\\
        -218.116475442719	0.377152504220618\\
        -218.112664089321	0.377726505346118\\
        -218.108610265929	0.378221722003417\\
        -218.105157286157	0.378593134496384\\
        -218.096181169665	0.379741136747356\\
        -218.074142483633	0.382791221159295\\
        -218.069513508579	0.383444006752995\\
        -218.065694649653	0.383984243106397\\
        -218.029081496269	0.389251547552078\\
        -218.026622842008	0.389622960045045\\
        -218.018298380352	0.390804727068115\\
        -218.016981242159	0.391052335396751\\
        -218.013221713715	0.391457512661816\\
        -217.992739466794	0.394079909960624\\
        -217.98777176395	0.394890264490755\\
        -217.960824807374	0.398401800787866\\
        -217.953112969386	0.399572312886903\\
        -217.935854968106	0.402014631401272\\
        -217.930815905539	0.402768711311239\\
        -217.926219866911	0.403320202588674\\
        -217.911293691612	0.405503657850346\\
        -217.906137395849	0.406246482836281\\
        -217.900984533578	0.406786719189682\\
        -217.880883000054	0.409712999437289\\
        -217.878540940589	0.410050647158158\\
        -217.876470256298	0.41039954980306\\
        -217.871535255731	0.41116488463706\\
        -217.867822996108	0.411671356218392\\
        -217.866166248435	0.412020258863294\\
        -217.862866274747	0.412447945976396\\
        -217.852764891421	0.413809791783933\\
        -217.845852056195	0.414620146314036\\
        -217.833961003384	0.416308384918437\\
        -217.812055019832	0.419245920090077\\
        -217.809091250833	0.419707371975278\\
        -217.804703111434	0.420292628024811\\
        -217.786426980744	0.423016319639885\\
        -217.74884138781	0.428384918401832\\
        -217.74497527966	0.428936409679267\\
        -217.673199125287	0.439380979178424\\
        -217.64399316501	0.443365222284797\\
        -217.640014344402	0.443860438942096\\
        -217.634503278875	0.444704558244268\\
        -217.624980797593	0.446100168823904\\
        -217.61899181236	0.446944288126105\\
        -217.613964605953	0.447619583567871\\
        -217.60925997777	0.44833989870574\\
        -217.606672709007	0.448745075970777\\
        -217.600615846533	0.449465391108674\\
        -217.584876341746	0.451671356218384\\
        -217.582995561185	0.451997749015248\\
        -217.57710604806	0.452909397861617\\
        -217.574154001014	0.45330332020265\\
        -217.567343022061	0.454338773213323\\
        -217.562077317679	0.455182892515523\\
        -217.539145771099	0.458559369724298\\
        -217.53323507298	0.459561057962901\\
        -217.53165045741	0.459842431063635\\
        -217.527290260147	0.460461451885266\\
        -217.499283345293	0.464513224535779\\
        -217.493952579567	0.465458638154246\\
        -217.491768506076	0.465841305571246\\
        -217.48704758604	0.46639279684868\\
        -217.470734122812	0.468981429375418\\
        -217.468544398009	0.469409116488521\\
        -217.451896923059	0.472099043331525\\
        -217.447976994387	0.472751828925198\\
        -217.442158686626	0.473685987619632\\
        -217.440318647529	0.474068655036632\\
        -217.425991087044	0.47627462014637\\
        -217.416819226268	0.477816544738374\\
        -217.414586052774	0.478165447383276\\
        -217.402393062927	0.48005627462021\\
        -217.396017364477	0.481069217782846\\
        -217.38361027055	0.483095104108116\\
        -217.380175335908	0.483691615081653\\
        -217.377295217381	0.484243106359088\\
        -217.36711184906	0.485863815419293\\
        -217.34263288411	0.489499155880765\\
        -217.293069700251	0.497253798536917\\
        -217.285864348289	0.498424310635954\\
        -217.269044428232	0.501012943162692\\
        -217.260090582551	0.502284749577996\\
        -217.257608397801	0.502689926843061\\
        -217.253232799548	0.503466516601065\\
        -217.244302761159	0.505019696117103\\
        -217.241932961818	0.505357343838\\
        -217.23300035363	0.506707934721504\\
        -217.230156233899	0.507090602138504\\
        -217.221886714653	0.508227349465443\\
        -217.218485457242	0.508711311198709\\
        -217.212134422558	0.509656724817177\\
        -217.209529217641	0.510028137310144\\
        -217.207056528898	0.510489589195345\\
        -217.203074547529	0.511108610016947\\
        -217.184623416957	0.51409116488469\\
        -217.163529823279	0.517794034890329\\
        -217.160144523959	0.518300506471633\\
        -217.156988591212	0.518806978052964\\
        -217.143368466206	0.520956668542539\\
        -217.138687264655	0.521744513224604\\
        -217.128659144885	0.523331457512711\\
        -217.124983368679	0.523995498030445\\
        -217.123601629455	0.524231851435047\\
        -217.120280432887	0.524850872256678\\
        -217.115978499063	0.525548677546482\\
        -217.113350532937	0.526010129431683\\
        -217.109880970283	0.52660664040522\\
        -217.107600735289	0.52695554305015\\
        -217.102321824488	0.527720877884121\\
        -217.094582502302	0.529105233539724\\
        -217.077903130821	0.531558806978097\\
        -217.062111427704	0.534147439504835\\
        -217.057909822135	0.534867754642704\\
        -217.055234732274	0.535216657287606\\
        -217.051960210452	0.53576814856504\\
        -217.046207587139	0.536702307259475\\
        -217.036655807172	0.538334271243713\\
        -217.032496785642	0.538998311761446\\
        -217.024413967415	0.540348902644951\\
        -217.022158305202	0.540686550365848\\
        -217.01849619752	0.541238041643282\\
        -217.013495588844	0.541980866629189\\
        -217.011087261867	0.542352279122156\\
        -216.987568663366	0.546055149127795\\
        -216.985389205029	0.546505346088964\\
        -216.975711247307	0.548216094541402\\
        -216.973697276761	0.5485537422623\\
        -216.971699537955	0.548958919527337\\
        -216.955186203684	0.551423747889743\\
        -216.944457455125	0.553247045582481\\
        -216.94084467413	0.553832301632013\\
        -216.930197415606	0.555385481148051\\
        -216.928457546576	0.555790658413116\\
        -216.881406525431	0.563466516601068\\
        -216.878407347204	0.563961733258338\\
        -216.870598440232	0.565199774901572\\
        -216.867791346658	0.565582442318544\\
        -216.865804857025	0.565953854811511\\
        -216.859007972168	0.566978052898179\\
        -216.840374006547	0.570163196398454\\
        -216.739054698459	0.586550365785058\\
        -216.727346420672	0.588474957794062\\
        -216.725004533752	0.588823860438964\\
        -216.718348888747	0.58980303882953\\
        -216.707538855948	0.591660101294337\\
        -216.694612751303	0.593832301632006\\
        -216.691817076048	0.594327518289276\\
        -216.682970201834	0.595858187957248\\
        -216.680831545631	0.596297129994412\\
        -216.672811572136	0.59781654473835\\
        -216.656276713152	0.600844119302224\\
        -216.64716377084	0.602363534046162\\
        -216.642239524583	0.60330894766463\\
        -216.617765281448	0.60728193584697\\
        -216.578260683216	0.61384355655602\\
        -216.575360429801	0.614192459200922\\
        -216.564837148698	0.615835678109192\\
        -216.559926567806	0.616477208778861\\
        -216.55530731969	0.617096229600463\\
        -216.55186882456	0.617647720877898\\
        -216.545898452868	0.618739448508734\\
        -216.527388788647	0.621857062464841\\
        -216.524911791328	0.622487338210476\\
        -216.517775001647	0.623871693866079\\
        -216.513517558896	0.624614518852013\\
        -216.500643748634	0.626876758581886\\
        -216.496320210423	0.627664603263952\\
        -216.461725715345	0.633899831176166\\
        -216.450509156562	0.635790658413072\\
        -216.444866211291	0.636724817107506\\
        -216.437342250149	0.638165447383244\\
        -216.434495485993	0.638559369724277\\
        -216.431965392496	0.639054586381548\\
        -216.429078147222	0.639437253798548\\
        -216.424989992215	0.640011254924048\\
        -216.42255830709	0.640348902644917\\
        -216.410172309734	0.642431063590323\\
        -216.405314186777	0.643173888576257\\
        -216.402257157083	0.643669105233556\\
        -216.399281715241	0.644074282498593\\
        -216.396327476823	0.644569499155892\\
        -216.378661262127	0.647552054023635\\
        -216.376327920896	0.647900956668565\\
        -216.372076357227	0.648508722566135\\
        -216.369915508593	0.648902644907167\\
        -216.345635719663	0.653066966797979\\
        -216.338844286397	0.654282498593147\\
        -216.334916291778	0.654800225098484\\
        -216.317524819393	0.657591446257754\\
        -216.310247610791	0.658761958356791\\
        -216.297856831473	0.660889138998328\\
        -216.293163793894	0.661575689364099\\
        -216.290796988343	0.661992121553169\\
        -216.288670439224	0.6624198086663\\
        -216.279047454802	0.664006752954407\\
        -216.262341292817	0.666797974113678\\
        -216.251352479761	0.668576252110284\\
        -216.246753958604	0.669330332020252\\
        -216.2378074408	0.670658413055719\\
        -216.21923545946	0.673719752391662\\
        -216.21632891657	0.674113674732695\\
        -216.209994274444	0.67512661789533\\
        -216.164129795463	0.682937535171618\\
        -216.138256403663	0.687214406302758\\
        -216.136460506521	0.687552054023627\\
        -216.118735850769	0.690140686550365\\
        -216.113857795188	0.691063590320766\\
        -216.111614040186	0.691412492965668\\
        -216.10782191826	0.69214406302757\\
        -216.103814277373	0.692729319077074\\
        -216.095014348101	0.694158694428808\\
        -216.07281593953	0.697861564434419\\
        -216.068423330905	0.698536859876185\\
        -216.057711264084	0.700056274620124\\
        -216.05382502198	0.700832864378157\\
        -216.049235171832	0.701609454136161\\
        -216.046346715165	0.702025886325259\\
        -216.037559583698	0.703612830613366\\
        -216.03529433152	0.703961733258296\\
        -216.031876608017	0.704490714687665\\
        -216.026849867771	0.705357343837903\\
        -216.020871391757	0.706482836240838\\
        -216.016829101438	0.707079347214403\\
        -215.988105882918	0.712121553179486\\
        -215.985235788259	0.712605514912752\\
        -215.982224145482	0.713179516038252\\
        -215.978830466897	0.713697242543589\\
        -215.968347318473	0.715317951603794\\
        -215.963947177769	0.716150815981962\\
        -215.960121173613	0.716837366347761\\
        -215.952847008713	0.718086662914999\\
        -215.946941655236	0.718919527293167\\
        -215.943236092417	0.719471018570601\\
        -215.93452584173	0.720709060213835\\
        -215.926478222616	0.72213843556554\\
        -215.91991365108	0.723308947664577\\
        -215.916038798994	0.723849184017979\\
        -215.904677180011	0.725762521102951\\
        -215.901984713971	0.726201463140086\\
        -215.891189575202	0.727743387732119\\
        -215.789710459275	0.744096792346625\\
        -215.784259207617	0.745098480585227\\
        -215.779959739114	0.745762521102961\\
        -215.77563653053	0.746449071468732\\
        -215.764485968193	0.748328643781633\\
        -215.758789330643	0.749229037703969\\
        -215.753495612297	0.75010692177824\\
        -215.740412025576	0.75205402363531\\
        -215.737706710292	0.752425436128277\\
        -215.725566808984	0.754653911086052\\
        -215.699848317195	0.75858187957229\\
        -215.59296434452	0.775182892515431\\
        -215.571151384487	0.778458075407968\\
        -215.564110910453	0.779527293190739\\
        -215.557773604307	0.780483961733239\\
        -215.534593621005	0.784265616207051\\
        -215.530680324386	0.784997186268953\\
        -215.52695577408	0.785638716938621\\
        -215.522545204247	0.786223972988154\\
        -215.517282914065	0.786921778277957\\
        -215.509501393838	0.788047270680892\\
        -215.507128268425	0.788373663477728\\
        -215.504962778234	0.788733821046691\\
        -215.494081386603	0.790500844119265\\
        -215.492084431292	0.790793472144031\\
        -215.489944978154	0.79109735509283\\
        -215.487048283456	0.791435002813699\\
        -215.44764802714	0.797141249296544\\
        -215.444144156253	0.797591446257712\\
        -215.436843770194	0.798773213280782\\
        -215.434598908367	0.799122115925684\\
        -215.430223525484	0.799741136747286\\
        -215.428145780251	0.800123804164286\\
        -215.424442999055	0.800675295441721\\
        -215.420774737728	0.80117051209902\\
        -215.418364520255	0.801519414743922\\
        -215.392750405543	0.805424873382066\\
        -215.389012044513	0.805953854811435\\
        -215.379796532488	0.807236916150771\\
        -215.374523772196	0.807889701744472\\
        -215.369205342848	0.808643781654439\\
        -215.365087943325	0.809037703995472\\
        -215.357704908825	0.810140686550341\\
        -215.347402306519	0.81154755205398\\
        -215.343197051542	0.812245357343812\\
        -215.335713918062	0.813393359594784\\
        -215.331803718685	0.813854811479985\\
        -215.329992873437	0.814124929656685\\
        -215.321694034719	0.815329206527821\\
        -215.302844989159	0.818154192459161\\
        -215.294112281046	0.819302194710161\\
        -215.287199549809	0.820281373100698\\
        -215.273880661371	0.82200337647717\\
        -215.266552450653	0.822836240855338\\
        -215.230967534273	0.827698368035982\\
        -215.227821243353	0.828238604389384\\
        -215.166836528955	0.836713562183434\\
        -215.163258193953	0.837107484524438\\
        -215.152284875026	0.83860438942034\\
        -215.147226358177	0.839054586381508\\
        -215.142869585387	0.839718626899241\\
        -215.133831136186	0.840675295441713\\
        -215.13002095195	0.841159257174979\\
        -215.093687543227	0.846235227912189\\
        -215.079373627886	0.848171074845197\\
        -215.072785629284	0.848970174451296\\
        -215.067982625068	0.849656724817066\\
        -215.058329366778	0.850804727068066\\
        -215.050675750903	0.851727630838468\\
        -215.046352134836	0.85245920090037\\
        -215.032941656108	0.854259988745042\\
        -215.022774728963	0.85550928531228\\
        -215.018362408098	0.855880697805247\\
        -214.987557944534	0.859538548114756\\
        -214.98419082746	0.859887450759658\\
        -214.957067359265	0.863376477208732\\
        -214.955542305965	0.863646595385433\\
        -214.944536568494	0.864895891952699\\
        -214.941636681916	0.865256049521633\\
        -214.92646639944	0.867191896454671\\
        -214.923472689386	0.867563308947638\\
        -214.918626696816	0.868227349465343\\
        -214.913433615556	0.868643781654441\\
        -214.899977106602	0.870343275182847\\
        -214.893364766321	0.871209904333114\\
        -214.887551124663	0.871682611142347\\
        -214.873778943719	0.873550928531188\\
        -214.86870540632	0.874214969048921\\
        -214.793109984902	0.883050084411906\\
        -214.788294992521	0.883511536297107\\
        -214.768152066984	0.885706246482812\\
        -214.763141092864	0.886314012380382\\
        -214.759188883988	0.886730444569451\\
        -214.755416483145	0.887191896454652\\
        -214.74568459885	0.888238604389386\\
        -214.742951488628	0.888531232414152\\
        -214.739732182396	0.888913899831152\\
        -214.729289912799	0.889803038829456\\
        -214.68907287174	0.893944850872231\\
        -214.61159688736	0.901924592008982\\
        -214.60580517984	0.902397298818215\\
        -214.60307239982	0.902611142374752\\
        -214.60012421016	0.903005064715785\\
        -214.585167532076	0.904321890827219\\
        -214.579520072754	0.904772087788388\\
        -214.567692987125	0.90596510973549\\
        -214.56483676913	0.906246482836224\\
        -214.556415084815	0.907023072594228\\
        -214.540715247324	0.90851997749013\\
        -214.535200093901	0.908981429375331\\
        -214.529983335389	0.909375351716335\\
        -214.522582619331	0.910028137310036\\
        -214.507053562866	0.911468767585802\\
        -214.453119597021	0.916353404614483\\
        -214.448583913957	0.91672481710745\\
        -214.442559988559	0.91729881823295\\
        -214.438336857014	0.917692740573983\\
        -214.43217302805	0.918187957231254\\
        -214.417882284379	0.919516038266721\\
        -214.412267949961	0.919876195835656\\
        -214.408213881421	0.920225098480557\\
        -214.395192107054	0.921474395047824\\
        -214.297155676635	0.930343275182878\\
        -214.259375024535	0.933494653911055\\
        -214.24062398525	0.934991558806956\\
        -214.226628651395	0.935959482273489\\
        -214.208661412195	0.937276308384895\\
        -214.203647694156	0.937670230725928\\
        -214.19180287482	0.93859313449633\\
        -214.186671017533	0.939020821609432\\
        -214.179181871046	0.939516038266731\\
        -214.168082323386	0.940303882948768\\
        -214.163265513044	0.940709060213834\\
        -214.157383952832	0.941125492402904\\
        -214.148541571858	0.941733258300502\\
        -214.144239418912	0.942138435565539\\
        -214.131960066703	0.94298255486774\\
        -214.108608914675	0.944839617332576\\
        -214.10352147131	0.94515475520538\\
        -214.097691186158	0.945593697242515\\
        -214.045141279641	0.949071468767585\\
        -214.038747741886	0.949476646032622\\
        -214.032490970969	0.949881823297687\\
        -214.028126675601	0.950230725942589\\
        -214.020217446365	0.950714687675855\\
        -213.990248348138	0.952571750140663\\
        -213.985857894341	0.952898142937528\\
        -213.975069209495	0.953595948227331\\
        -213.970523518304	0.95389983117613\\
        -213.962858599457	0.954259988745065\\
        -213.95061119019	0.954935284186831\\
        -213.944094548251	0.955396736072032\\
        -213.935885036465	0.955824423185135\\
        -213.851837234087	0.96133933595948\\
        -213.84541901378	0.961778277996615\\
        -213.815530789926	0.963286437816521\\
        -213.774500935129	0.965436128306123\\
        -213.771799609078	0.965559932470455\\
        -213.762488483762	0.965942599887427\\
        -213.747177378284	0.966707934721427\\
        -213.741868830181	0.967023072594259\\
        -213.733395280328	0.967394485087226\\
        -213.689824036837	0.96951041080473\\
        -213.67959975982	0.969881823297669\\
        -213.666986678536	0.970467079347202\\
        -213.645043465629	0.971389983117604\\
        -213.614308519387	0.972751828925141\\
        -213.607489652034	0.97308947664601\\
        -213.592776000137	0.973809791783907\\
        -213.585511445973	0.974192459200879\\
        -213.435814629331	0.980045019696121\\
        -213.413469544978	0.980675295441756\\
        -213.388669479898	0.981361845807527\\
        -213.352006755503	0.982611142374793\\
        -213.337592107384	0.983106359032064\\
        -213.319896200663	0.983522791221162\\
        -213.315394081223	0.983635340461433\\
        -213.297678629119	0.98416432189083\\
        -213.271500868647	0.984985931344966\\
        -213.261536967585	0.985233539673601\\
        -213.227963232658	0.986280247608335\\
        -213.225482333343	0.98633652222847\\
        -213.205356866882	0.986842993809773\\
        -213.197849254596	0.987034327518273\\
        -213.173607984673	0.987529544175572\\
        -213.14519992112	0.988339898705675\\
        -213.129795933445	0.988711311198642\\
        -213.120978948643	0.98897017445131\\
        -213.097349154645	0.989555430500843\\
        -213.086358911062	0.98973550928531\\
        -213.065435909877	0.990129431626343\\
        -212.998650768975	0.991277433877315\\
        -212.924108426768	0.992549240292618\\
        -212.842284979517	0.993674732695553\\
        -212.780386828873	0.994451322453585\\
        -212.753463069055	0.994833989870557\\
        -212.69632375279	0.995430500844122\\
        -212.676853923665	0.995655599324692\\
        -212.645552363519	0.99602701181766\\
        -212.539497082149	0.996961170512094\\
        -212.481257202702	0.99747889701743\\
        -212.406160576445	0.997985368598762\\
        -212.395298011834	0.998041643218897\\
        -212.324377770725	0.998491840180066\\
        -212.0638528445	0.999459763646598\\
        -211.251442447882	0.999988745075967\\
        -210.55466289079	1\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        -235.069019597965	0\\
        -225.129420407539	0.000337647720868972\\
        -222.608766128201	0.00103545301070085\\
        -221.31997872089	0.00194710185706981\\
        -219.495863471949	0.00422059651097584\\
        -219.435264115452	0.00433314575127497\\
        -219.25075711817	0.00479459763647583\\
        -219.196464254753	0.00498593134497582\\
        -219.0001044131	0.00543612830614393\\
        -218.874885768844	0.0058187957231155\\
        -218.704353585715	0.00621271806414825\\
        -217.660422826593	0.00990433314575512\\
        -217.52149035211	0.010557118739456\\
        -217.454233419093	0.010939786156456\\
        -217.433227072103	0.0110973550928577\\
        -217.038837478952	0.0130332020258948\\
        -216.958729699849	0.0136297129994318\\
        -216.880835192435	0.0140348902644973\\
        -216.809317222143	0.0144963421496982\\
        -216.786745915128	0.0146314012380344\\
        -216.708347396006	0.0150815981992025\\
        -216.698189175399	0.0152166572875672\\
        -216.529601953528	0.0165109735509361\\
        -216.448745263497	0.0170399549803051\\
        -216.439249264524	0.0171525042206042\\
        -216.366973145101	0.0176702307259404\\
        -216.057160307981	0.0200787844682111\\
        -216.043185571837	0.0202250984805801\\
        -215.961003117573	0.0207878446820473\\
        -215.906113776506	0.0213168261114163\\
        -215.866902492122	0.0216544738323137\\
        -215.570639360815	0.024749577940355\\
        -215.547563907821	0.0249634214968921\\
        -215.502545062402	0.0254361283061257\\
        -215.483249420873	0.0257400112549249\\
        -215.458751199543	0.0261226786719249\\
        -215.39969018391	0.0267867191896585\\
        -215.376570905908	0.0271131119864947\\
        -215.266976589738	0.0285762521102981\\
        -215.262339371168	0.0286437816544662\\
        -215.220896830906	0.029184018007868\\
        -215.188200140363	0.0296567248171016\\
        -215.113111464444	0.0306359032076671\\
        -215.098824858201	0.0309060213843679\\
        -215.062655599621	0.0312886888013395\\
        -215.045279012151	0.0314687675858067\\
        -214.979974343701	0.0323128868880076\\
        -214.882296856549	0.033584693303311\\
        -214.855699282947	0.0339786156443438\\
        -214.756777465106	0.0353854811480119\\
        -214.745597984968	0.0355317951603809\\
        -214.723192802254	0.0358694428812498\\
        -214.660140178669	0.0368823860438852\\
        -214.630887317278	0.0373325830050533\\
        -214.597722337004	0.037771525042217\\
        -214.581932191959	0.0380303882948851\\
        -214.561020779286	0.0383905458638196\\
        -214.558015657849	0.038491840180086\\
        -214.531907445963	0.0388632526730532\\
        -214.518044905641	0.0390433314575205\\
        -214.504171993439	0.0394147439504877\\
        -214.488674399782	0.0397411367473239\\
        -214.465293328591	0.0401688238604265\\
        -214.431611405201	0.0408216094541274\\
        -214.405060879924	0.0413843556555946\\
        -214.380012875418	0.0418458075407955\\
        -214.319736871031	0.0430500844119308\\
        -214.26683105279	0.0440630275745661\\
        -214.209328889028	0.0451322453573368\\
        -214.194264252338	0.045436128306136\\
        -214.044326631554	0.0485987619583454\\
        -214.009944604731	0.0491727630838454\\
        -213.977905589697	0.0498480585256118\\
        -213.942101118979	0.0505796285875135\\
        -213.898322152713	0.051660101294317\\
        -213.879795137805	0.0520652785593825\\
        -213.865181585619	0.0523466516601161\\
        -213.853358165417	0.0526955543050178\\
        -213.848044563398	0.0528418683173868\\
        -213.83067202143	0.0532245357343868\\
        -213.81074474962	0.0535621834552558\\
        -213.754756062942	0.0547664603263911\\
        -213.660939138839	0.0568936409679281\\
        -213.637055834127	0.0573663477771618\\
        -213.626519154448	0.0575801913336988\\
        -213.61410833698	0.0579741136747316\\
        -213.605043689687	0.0582892515475635\\
        -213.328300365108	0.0655486775464169\\
        -213.319480693749	0.0658863252673143\\
        -213.285612627633	0.0667191896454824\\
        -213.278923798657	0.0668992684299496\\
        -213.263133428332	0.0673269555430522\\
        -213.229513932844	0.0681710748452531\\
        -213.122493822757	0.0711873944850936\\
        -213.11147660292	0.0715137872819298\\
        -213.091182953985	0.0720202588632617\\
        -213.086170832751	0.0721665728756307\\
        -213.075097201192	0.0725154755205324\\
        -213.058949742003	0.0730782217219996\\
        -213.007208645858	0.0745976364659668\\
        -213.003996617303	0.0747439504783358\\
        -212.988399885737	0.0751603826674057\\
        -212.980112005632	0.075453010692172\\
        -212.959570783708	0.0759482273494712\\
        -212.858998111486	0.079065841305578\\
        -212.848870860933	0.0794710185706151\\
        -212.773225408377	0.0820371412492875\\
        -212.761104124039	0.0824085537422548\\
        -212.720539915185	0.083691615081591\\
        -212.707158222201	0.0840967923466565\\
        -212.702451936315	0.0842656162070909\\
        -212.578032193038	0.0887788407428332\\
        -212.551362206239	0.0895329206528004\\
        -212.528990438657	0.090534608891403\\
        -212.513191013628	0.0910861001688374\\
        -212.484487246515	0.0919752391671409\\
        -212.47404109285	0.0923241418120426\\
        -212.463025534152	0.0928756330894771\\
        -212.329600201063	0.0976589758019202\\
        -212.318624819225	0.0980191333708547\\
        -212.016354355287	0.110196961170516\\
        -212.006709631048	0.11055711873945\\
        -211.976001157212	0.111986494091155\\
        -211.95906947729	0.112583005064721\\
        -211.907715324303	0.114710185706258\\
        -211.894651741645	0.115149127743393\\
        -211.88097054602	0.115768148564996\\
        -211.687731276995	0.124862127180648\\
        -211.67836583838	0.125222284749583\\
        -211.67091061744	0.125571187394485\\
        -211.653444669205	0.126539110860989\\
        -211.629804017987	0.127698368036022\\
        -211.621035860794	0.128137310073157\\
        -211.614945288459	0.128508722566124\\
        -211.606765934626	0.128868880135059\\
        -211.601199823481	0.129060213843559\\
        -211.592301908958	0.129465391108596\\
        -211.590454542578	0.129622960045026\\
        -211.582288838802	0.13001688238603\\
        -211.578103472614	0.130219471018563\\
        -211.562398079909	0.130951041080465\\
        -211.558130720918	0.131142374788965\\
        -211.548815532582	0.131536297129998\\
        -211.537339207469	0.132099043331465\\
        -211.529240804883	0.132718064153067\\
        -211.484763919833	0.134833989870572\\
        -211.482212980457	0.135070343275174\\
        -211.426570407881	0.137433877321342\\
        -211.38291397261	0.139628587507048\\
        -211.36365804474	0.140585256049519\\
        -211.356306056751	0.141035453010687\\
        -211.314109535417	0.143444006752958\\
        -211.306022713015	0.143837929093991\\
        -211.297261171823	0.144344400675294\\
        -211.282179661307	0.145030951041093\\
        -211.175337145547	0.150782217220041\\
        -211.149435179937	0.152211592571746\\
        -211.142163584849	0.152560495216676\\
        -211.13377412077	0.152999437253811\\
        -211.12563872417	0.153359594822746\\
        -211.112097451237	0.15413618458075\\
        -211.101790188521	0.154586381541918\\
        -211.070256343901	0.156240855374222\\
        -211.027831554776	0.158626899268427\\
        -211.015865344112	0.159347214406324\\
        -211.013484409738	0.159516038266759\\
        -211.000445858576	0.16024760832866\\
        -210.98698427734	0.160990433314595\\
        -210.976877213819	0.161564434440066\\
        -210.97288836333	0.161710748452464\\
        -210.96719729952	0.162059651097366\\
        -210.956488711922	0.162487338210468\\
        -210.950252496775	0.162791221159267\\
        -210.944545830205	0.16321890827237\\
        -210.941034420445	0.163500281373103\\
        -210.933499758027	0.163905458638169\\
        -210.921232232055	0.164625773776038\\
        -210.917409201617	0.164884637028706\\
        -210.840678848359	0.168711311198649\\
        -210.837018805533	0.16894766460328\\
        -210.829379121628	0.16936409679235\\
        -210.799588870448	0.171131119864953\\
        -210.775777024134	0.172751828925158\\
        -210.768203124779	0.173078221722022\\
        -210.750246208514	0.174113674732695\\
        -210.728238795703	0.175543050084428\\
        -210.722141351828	0.17589195272933\\
        -210.702664197408	0.176983680360166\\
        -210.691907098342	0.177580191333703\\
        -210.68386685311	0.178097917839068\\
        -210.670751480465	0.178851997749035\\
        -210.663501676242	0.179178390545871\\
        -210.636646097959	0.180799099606077\\
        -210.61433399787	0.182217220033777\\
        -210.611091986577	0.182352279122114\\
        -210.603689550804	0.182870005627478\\
        -210.596826876641	0.18341024198088\\
        -210.57119142834	0.184850872256618\\
        -210.563180778411	0.185267304445716\\
        -210.549683375006	0.186043894203721\\
        -210.534705201834	0.186820483961753\\
        -210.514739174493	0.188193584693323\\
        -210.495246565049	0.189386606640426\\
        -210.48431912021	0.190016882386061\\
        -210.472271384968	0.190669667979762\\
        -210.464564885282	0.191097355092865\\
        -210.446226559975	0.192087788407434\\
        -210.433672521843	0.192943162633668\\
        -210.323271374059	0.200056274620152\\
        -210.317344853964	0.200472706809251\\
        -210.312224130166	0.200844119302218\\
        -210.3009176665	0.201508159819923\\
        -210.28009547824	0.202791221159259\\
        -210.27208095613	0.203185143500292\\
        -210.245993588667	0.204963421496927\\
        -210.239878320365	0.205379853685997\\
        -210.235797107931	0.205717501406866\\
        -210.21536814816	0.206910523353969\\
        -210.207951662404	0.207439504783366\\
        -210.18868661757	0.208767585818805\\
        -210.180458836712	0.209319077096239\\
        -210.137810048423	0.21211029825551\\
        -210.124961177094	0.212819358469346\\
        -210.110272973922	0.213697242543617\\
        -210.106654675345	0.214068655036584\\
        -210.099492003764	0.214451322453584\\
        -210.093513348522	0.214935284186851\\
        -210.080858516163	0.215723128868888\\
        -210.074838787759	0.216105796285888\\
        -210.069401840615	0.216409679234687\\
        -210.064677776799	0.216736072031523\\
        -210.056615072325	0.217253798536888\\
        -210.052664364433	0.217591446257757\\
        -210.029904690362	0.219144625773794\\
        -210.020565242397	0.219729881823298\\
        -210.016126104394	0.220123804164331\\
        -210.002900467129	0.220990433314597\\
        -209.996339385021	0.221350590883532\\
        -209.994046701102	0.221553179516064\\
        -209.982958693985	0.222093415869466\\
        -209.978494933074	0.22248733821047\\
        -209.968079530272	0.223421496904905\\
        -209.961245254953	0.223792909397872\\
        -209.948586581203	0.224704558244241\\
        -209.942180656636	0.225154755205409\\
        -209.933401090934	0.225672481710774\\
        -209.864789312992	0.230343275182918\\
        -209.861372683413	0.230613393359619\\
        -209.855939242247	0.231074845244819\\
        -209.788522755451	0.235554305008463\\
        -209.768729681845	0.236904895891968\\
        -209.761736943611	0.237265053460902\\
        -209.756935578356	0.237636465953869\\
        -209.670282492597	0.242892515475546\\
        -209.664723441479	0.243263927968513\\
        -209.65922161212	0.243747889701751\\
        -209.652381712084	0.244130557118751\\
        -209.525234648659	0.252999437253806\\
        -209.520210332259	0.253460889139006\\
        -209.509984680511	0.25412492965674\\
        -209.491576211902	0.255362971299945\\
        -209.485282541218	0.255711873944875\\
        -209.475210741349	0.256409679234679\\
        -209.467065008992	0.256938660664048\\
        -209.438334968657	0.25889701744515\\
        -209.413172264886	0.260832864378187\\
        -209.399060599408	0.261755768148589\\
        -209.39471708477	0.262070906021393\\
        -209.390418922191	0.262397298818257\\
        -209.382432288119	0.262948790095692\\
        -209.369021125756	0.263882948790098\\
        -209.361898715404	0.264445694991565\\
        -209.355726664019	0.264907146876766\\
        -209.351171735483	0.265244794597663\\
        -209.339661578052	0.266122678671934\\
        -209.334414152731	0.2666066404052\\
        -209.33024057704	0.266966797974135\\
        -209.292783015741	0.269611705121008\\
        -209.267249024827	0.271693866066414\\
        -209.259708644726	0.272166572875648\\
        -209.249262456568	0.272909397861582\\
        -209.180342880804	0.277591446257759\\
        -209.174417449646	0.277974113674759\\
        -209.13862078593	0.280675295441768\\
        -209.122366031944	0.2818345526168\\
        -209.118015930963	0.282228474957805\\
        -209.104143516778	0.283286437816571\\
        -209.098883708692	0.283657850309538\\
        -209.082365175534	0.284929656724842\\
        -209.075630330982	0.285537422622411\\
        -209.069048622688	0.285908835115379\\
        -208.95426378477	0.294192459200929\\
        -208.952569585929	0.294395047833461\\
        -208.94307888016	0.295025323579097\\
        -208.938066704813	0.295396736072064\\
        -208.820312765843	0.304276871131151\\
        -208.779396653459	0.307304445695024\\
        -208.76723212104	0.308137310073164\\
        -208.761065433318	0.308497467642127\\
        -208.757806157466	0.308711311198664\\
        -208.744470048847	0.309510410804762\\
        -208.706636724306	0.312414181204304\\
        -208.702333703385	0.312796848621304\\
        -208.696478048044	0.313269555430509\\
        -208.692323702169	0.313640967923476\\
        -208.624906550824	0.318626899268452\\
        -208.615517561124	0.319088351153653\\
        -208.58120946694	0.321744513224559\\
        -208.578761136116	0.321935846933059\\
        -208.573834521631	0.322273494653928\\
        -208.556789129584	0.323624085537432\\
        -208.551063925904	0.324108047270698\\
        -208.541735398632	0.324715813168297\\
        -208.528026933314	0.3257962858751\\
        -208.505131313882	0.327540799099637\\
        -208.498969682023	0.327945976364674\\
        -208.492512761325	0.32838491840181\\
        -208.47820622422	0.32961170512101\\
        -208.474170104636	0.329904333145777\\
        -208.441896987583	0.332470455824449\\
        -208.430621211914	0.333427124366921\\
        -208.418772158443	0.334316263365253\\
        -208.412306378542	0.334811480022523\\
        -208.405115894548	0.335261676983691\\
        -208.396421700137	0.335993247045593\\
        -208.390840550891	0.336409679234691\\
        -208.383957062658	0.336769836803626\\
        -208.378013175138	0.337231288688827\\
        -208.344306683791	0.339853685987634\\
        -208.339343458474	0.340191333708532\\
        -208.333297287869	0.340551491277466\\
        -208.320414976645	0.341575689364134\\
        -208.316703214267	0.341890827236938\\
        -208.307151635451	0.342746201463171\\
        -208.296968391509	0.343455261677008\\
        -208.211127213728	0.349521665728787\\
        -208.205225191751	0.349938097917857\\
        -208.198323238684	0.350422059651123\\
        -208.171531860452	0.352335396736095\\
        -208.167230778553	0.352763083849197\\
        -208.157724233466	0.353292065278595\\
        -208.152636953893	0.353708497467665\\
        -208.150004275538	0.3539561057963\\
        -208.144688728483	0.3543387732133\\
        -208.064891414241	0.360382667417014\\
        -208.060109818028	0.360754079909981\\
        -208.056222728491	0.361125492402948\\
        -207.984357235553	0.36624648283626\\
        -207.977834299669	0.366696679797428\\
        -207.973657245219	0.367158131682629\\
        -207.969792216428	0.36742824985933\\
        -207.738821435483	0.384546989307864\\
        -207.733991450504	0.384873382104701\\
        -207.728432267893	0.385233539673635\\
        -207.723175365035	0.385604952166602\\
        -207.720253232499	0.385886325267336\\
        -207.712719126096	0.386460326392836\\
        -207.705991059761	0.387113111986537\\
        -207.701492832936	0.387416994935307\\
        -207.695206321825	0.387855936972443\\
        -207.688394455943	0.388294879009607\\
        -207.67980706189	0.388846370287041\\
        -207.673014285201	0.389240292628045\\
        -207.666040100693	0.389780528981447\\
        -207.663801183798	0.389904333145779\\
        -207.642122752748	0.391277433877349\\
        -207.635509296969	0.391671356218382\\
        -207.630506921324	0.392144063027615\\
        -207.609550650523	0.39376477208782\\
        -207.605979992965	0.394023635340488\\
        -207.599622936985	0.394473832301657\\
        -207.528735468069	0.399752391671399\\
        -207.522672357696	0.40013505908837\\
        -207.424243817985	0.407574563871719\\
        -207.420431990399	0.407957231288719\\
        -207.414237557294	0.408508722566154\\
        -207.350282114763	0.413123241418162\\
        -207.3455118065	0.4135284186832\\
        -207.320329999683	0.415295441755802\\
        -207.316879257535	0.415543050084437\\
        -207.296636084133	0.416994935284208\\
        -207.282330351773	0.41791783905461\\
        -207.27439657381	0.418446820484007\\
        -207.262647806859	0.419268429938143\\
        -207.255834347627	0.419707371975278\\
        -207.251864276305	0.420078784468245\\
        -207.154094357205	0.426831738885795\\
        -207.148975011215	0.427281935846963\\
        -207.144523483536	0.427698368036062\\
        -207.138918469056	0.428159819921262\\
        -207.13250511781	0.428519977490197\\
        -207.125448724783	0.428925154755262\\
        -207.1121128205	0.429769274057435\\
        -206.924241887326	0.442127180641592\\
        -206.889576166378	0.444670793472199\\
        -206.877882750556	0.445244794597699\\
        -206.873619239423	0.445492402926334\\
        -206.865879845774	0.445908835115404\\
        -206.847904895305	0.446933033202072\\
        -206.840436104773	0.447540799099642\\
        -206.829091704883	0.448227349465441\\
        -206.824770659579	0.448587507034375\\
        -206.766144560179	0.452740574001183\\
        -206.751835087443	0.453843556556052\\
        -206.747366486858	0.454271243669155\\
        -206.741419828653	0.454755205402421\\
        -206.731011286767	0.455464265616257\\
        -206.72373472672	0.455880697805355\\
        -206.712908277869	0.45643218908279\\
        -206.709943251895	0.456623522791261\\
        -206.699556260701	0.45723128868886\\
        -206.692795078614	0.457703995498093\\
        -206.688389655314	0.458052898142995\\
        -206.663124003773	0.4594822734947\\
        -206.658557044286	0.4598649409117\\
        -206.637005300739	0.461181767023135\\
        -206.628896776084	0.461643218908335\\
        -206.585389902421	0.46482836240861\\
        -206.550816260399	0.467315700619082\\
        -206.538603627927	0.468272369161554\\
        -206.531259614753	0.468666291502586\\
        -206.519877252055	0.469319077096287\\
        -206.509722897144	0.470106921778324\\
        -206.503626364754	0.47054586381546\\
        -206.437205450535	0.475047833427169\\
        -206.420759530041	0.476285875070403\\
        -206.361527944176	0.480348902644948\\
        -206.354101968363	0.48085537422628\\
        -206.312491601498	0.483747889701789\\
        -206.30502619467	0.484265616207153\\
        -206.300500065067	0.484682048396223\\
        -206.293416669318	0.485053460889191\\
        -206.270223199566	0.486584130557162\\
        -206.264074793675	0.487068092290428\\
        -206.218559681105	0.490118176702367\\
        -206.212927823243	0.49054586381547\\
        -206.201025842114	0.491446257737806\\
        -206.174774478722	0.493235790658474\\
        -206.166208114401	0.49371975239174\\
        -206.14997284472	0.494890264490778\\
        -206.135192191495	0.496004501969679\\
        -206.109610530493	0.497343837929151\\
        -206.103076055704	0.497760270118221\\
        -206.082702970567	0.499122115925786\\
        -206.066619469027	0.500067529544225\\
        -206.049540747275	0.501114237478959\\
        -206.026183152732	0.502498593134561\\
        -206.017441316948	0.503016319639897\\
        -206.014213581872	0.503241418120496\\
        -205.944739205823	0.507653348339943\\
        -205.941403401689	0.507833427124439\\
        -205.93594866146	0.508193584693373\\
        -205.912954019166	0.509645469893144\\
        -205.871628710374	0.512391671356283\\
        -205.863099397036	0.513021947101919\\
        -205.854471825886	0.513562183455321\\
        -205.849438720613	0.513764772087853\\
        -205.845731982055	0.51409116488469\\
        -205.838313894764	0.514530106921825\\
        -205.785015529509	0.518176702307329\\
        -205.778932773216	0.518548114800268\\
        -205.776054548937	0.518773213280866\\
        -205.769323148895	0.519178390545932\\
        -205.755585440741	0.520258863252735\\
        -205.750747892107	0.520596510973604\\
        -205.729736988562	0.522172200337707\\
        -205.721670349648	0.522734946539174\\
        -205.645984463813	0.527934721440687\\
        -205.640387058724	0.528317388857687\\
        -205.635040440946	0.528778840742888\\
        -205.628883661555	0.529138998311822\\
        -205.615655281699	0.530129431626392\\
        -205.605766757262	0.530883511536359\\
        -205.594179833728	0.531581316826163\\
        -205.585381365898	0.532279122115966\\
        -205.576553850975	0.532740574001167\\
        -205.554486052065	0.534079909960667\\
        -205.551381421372	0.534406302757503\\
        -205.376915171179	0.546865503657898\\
        -205.372907919127	0.547203151378767\\
        -205.363107155773	0.547912211592632\\
        -205.358633217544	0.548294879009603\\
        -205.339435123992	0.549420371412538\\
        -205.312233957876	0.551153629713042\\
        -205.305247642079	0.551626336522276\\
        -205.289093289668	0.552639279684911\\
        -205.286877448914	0.552920652785645\\
        -205.276530594611	0.553595948227411\\
        -205.261212712259	0.554710185706284\\
        -205.249630638995	0.555599324704616\\
        -205.24525856357	0.555981992121588\\
        -205.233649970093	0.556848621271854\\
        -205.230998512681	0.557051209904387\\
        -205.225018714505	0.557422622397354\\
        -205.215591990588	0.558064153067022\\
        -205.018556024894	0.571615081598253\\
        -205.011075973222	0.572076533483425\\
        -204.876546346609	0.581508159819947\\
        -204.869982611607	0.581935846933078\\
        -204.862640651579	0.582498593134545\\
        -204.856457474683	0.582937535171681\\
        -204.846130550074	0.583579065841349\\
        -204.841871170536	0.583894203714152\\
        -204.83520704949	0.584321890827283\\
        -204.829687160772	0.584772087788451\\
        -204.818550579044	0.585402363534087\\
        -204.771345002368	0.588733821046731\\
        -204.556650458226	0.604333145751298\\
        -204.550977342839	0.6047608328644\\
        -204.539658950311	0.60555993247047\\
        -204.526389562575	0.606223972988204\\
        -204.520705161288	0.606595385481171\\
        -204.513814021788	0.607045582442339\\
        -204.499597158163	0.607867191896474\\
        -204.487390392317	0.608733821046741\\
        -204.483812420135	0.60907146876761\\
        -204.471363240085	0.60983680360161\\
        -204.464927207178	0.610298255486811\\
        -204.432356814411	0.612684299381016\\
        -204.427466264355	0.613100731570086\\
        -204.416269526993	0.613708497467655\\
        -204.406983623722	0.614361283061356\\
        -204.39281302259	0.615351716375926\\
        -204.387623500816	0.615813168261127\\
        -204.383612422097	0.616060776589791\\
        -204.374414096999	0.616555993247061\\
        -204.367385809296	0.617039954980328\\
        -204.363515392131	0.617321328081061\\
        -204.356086088592	0.617827799662365\\
        -204.269398625376	0.624288126055177\\
        -204.263651965523	0.624682048396181\\
        -204.183552899676	0.630658413055727\\
        -204.176422324298	0.63116488463703\\
        -204.125296697998	0.635047833427137\\
        -204.118087532635	0.635486775464273\\
        -204.113331406187	0.635801913337104\\
        -204.078305421583	0.638368036015777\\
        -204.0738765079	0.638694428812613\\
        -203.992975607898	0.64482836240856\\
        -203.977215576252	0.64601012943163\\
        -203.971084361736	0.646381541924598\\
        -203.963109145597	0.64696679797413\\
        -203.950664645552	0.647912211592569\\
        -203.933185207045	0.649476646032639\\
        -203.92285365632	0.650298255486774\\
        -203.917021092872	0.650692177827807\\
        -203.909671676178	0.651164884637041\\
        -203.904356386779	0.651536297130008\\
        -203.882742143601	0.653314575126615\\
        -203.82043187829	0.657737760270123\\
        -203.81403290924	0.658187957231291\\
        -203.808940402192	0.65863815419246\\
        -203.791691907238	0.659819921215529\\
        -203.78241281861	0.660416432189095\\
        -203.770466796318	0.661316826111431\\
        -203.729094899513	0.664276871131108\\
        -203.697900402052	0.667113111986481\\
        -203.691064235975	0.667619583567813\\
        -203.677241886945	0.668610016882383\\
        -203.66645823088	0.669442881260551\\
        -203.658373996648	0.669904333145752\\
        -203.654107326121	0.670219471018584\\
        -203.457857920799	0.685267304445688\\
        -203.452536866366	0.685604952166557\\
        -203.440534902959	0.686415306696659\\
        -203.43699269972	0.68668542487336\\
        -203.430462655005	0.687158131682594\\
        -203.423121419061	0.687912211592561\\
        -203.41797567002	0.688294879009561\\
        -203.407204301823	0.689262802476065\\
        -203.403202052266	0.689566685424865\\
        -203.376290739788	0.691862689926836\\
        -203.366897421602	0.692684299380971\\
        -203.361787859433	0.693010692177808\\
        -203.355787569881	0.693415869442873\\
        -203.344290752187	0.694102419808644\\
        -203.324851166697	0.695509285312312\\
        -203.319769503142	0.695880697805279\\
        -203.311662678723	0.696465953854812\\
        -203.306103338222	0.696904895891947\\
        -203.242664124187	0.70210467079346\\
        -203.236751061364	0.70271243669103\\
        -203.230167585888	0.703173888576231\\
        -203.223312974059	0.703680360157563\\
        -203.172486486975	0.707563308947641\\
        -203.169201588753	0.707788407428239\\
        -203.137852252337	0.710332020258846\\
        -203.112172831174	0.712459200900383\\
        -203.083617384206	0.714642656162056\\
        -203.059270096318	0.716871131119831\\
        -203.055122659743	0.717242543612798\\
        -203.040267020838	0.718480585256032\\
        -203.033394836424	0.718919527293167\\
        -203.015504775996	0.72057400112547\\
        -203.005178243438	0.721294316263339\\
        -202.985897012518	0.72271243669104\\
        -202.981920508198	0.723117613956077\\
        -202.977437640477	0.723489026449045\\
        -202.970029257788	0.72411930219468\\
        -202.911159398023	0.729184018007857\\
        -202.904671428166	0.72949915588066\\
        -202.902315043655	0.72969048958916\\
        -202.898706152785	0.729960607765861\\
        -202.881968646894	0.731423747889664\\
        -202.877106841168	0.731851435002795\\
        -202.865253179321	0.732673044456931\\
        -202.862987240778	0.732898142937501\\
        -202.858377710865	0.733359594822701\\
        -202.777654526562	0.739921215531751\\
        -202.771952486398	0.74033764772085\\
        -202.747704074356	0.742149690489555\\
        -202.737595733846	0.742960045019657\\
        -202.734193787713	0.743320202588592\\
        -202.728543887673	0.743837929093957\\
        -202.720988748689	0.744501969611662\\
        -202.703278119619	0.746010129431596\\
        -202.673085351351	0.748339898705638\\
        -202.670117765411	0.748564997186236\\
        -202.655894879349	0.74972425436124\\
        -202.640176496504	0.750996060776544\\
        -202.625051849533	0.752222847495744\\
        -202.619391103494	0.752673044456913\\
        -202.613980026837	0.753123241418081\\
        -202.609370863557	0.753472144062982\\
        -202.602899089796	0.753877321328048\\
        -202.596499403546	0.754327518289216\\
        -202.586273515088	0.755047833427085\\
        -202.582136636423	0.755441755768118\\
        -202.566641634293	0.756668542487319\\
        -202.562216145764	0.757039954980257\\
        -202.557877277329	0.75740011254922\\
        -202.483762440338	0.763263927968467\\
        -202.391381397266	0.77052335396732\\
        -202.382793807267	0.771119864940886\\
        -202.365568855473	0.77266178953289\\
        -202.36248051483	0.772898142937493\\
        -202.357178188651	0.773348339898661\\
        -202.351071665563	0.773888576252091\\
        -202.292112575726	0.778559369724235\\
        -202.282473562415	0.779437253798505\\
        -202.267693244267	0.780528981429342\\
        -202.261669421966	0.78097917839051\\
        -202.25442397645	0.781451885199743\\
        -202.186083619999	0.78670793472142\\
        -202.181409506925	0.787079347214387\\
        -202.147420114073	0.789814293753494\\
        -202.142090702867	0.790264490714662\\
        -202.119703576545	0.792054023635302\\
        -202.113564181894	0.792492965672437\\
        -202.0973752292	0.793922341024171\\
        -202.091639947617	0.794316263365204\\
        -202.086792184966	0.794721440630241\\
        -202.063533475754	0.796702307259409\\
        -202.050910439908	0.797906584130516\\
        -202.042189138876	0.79861564434438\\
        -201.999282585853	0.802059651097323\\
        -201.994175640248	0.802633652222823\\
        -201.983504490981	0.80353404614516\\
        -201.975871567872	0.80410804727066\\
        -201.970503196878	0.804558244231828\\
        -201.962786979643	0.805087225661197\\
        -201.940997763845	0.806685424873336\\
        -201.933356735812	0.807394485087201\\
        -201.919748213365	0.808643781654439\\
        -201.914195534316	0.809060213843537\\
        -201.881316550727	0.811828925154714\\
        -201.852956346376	0.814181204276849\\
        -201.846985522393	0.814698930782185\\
        -201.836144367013	0.815543050084386\\
        -201.793926952076	0.819020821609428\\
        -201.773999626768	0.820483961733231\\
        -201.768948458542	0.820844119302166\\
        -201.740142864216	0.823140123804137\\
        -201.722960838353	0.82455824423181\\
        -201.717552935316	0.824929656724777\\
        -201.643894134158	0.831209904333122\\
        -201.63898244215	0.831570061902056\\
        -201.635325633426	0.831873944850827\\
        -201.630247884119	0.832256612267827\\
        -201.62621910535	0.832706809228995\\
        -201.617396840779	0.83352841868313\\
        -201.613485435933	0.833843556555962\\
        -201.605026610467	0.834338773213261\\
        -201.566845517448	0.837377602701139\\
        -201.559414540832	0.837827799662307\\
        -201.555038896513	0.838154192459172\\
        -201.548587002203	0.838503095104073\\
        -201.543009486505	0.838908272369139\\
        -201.532303106312	0.839617332582975\\
        -201.511748636844	0.841159257174979\\
        -201.504805500155	0.841710748452414\\
        -201.50021379051	0.842138435565516\\
        -201.488822314162	0.843207653348315\\
        -201.481194395264	0.843781654473787\\
        -201.474669057412	0.844153066966754\\
        -201.408226311579	0.849735509285267\\
        -201.401644742269	0.850354530106898\\
        -201.380188450247	0.85211029825544\\
        -201.374190666007	0.852504220596472\\
        -201.371413055579	0.852864378165407\\
        -201.366212785098	0.853325830050608\\
        -201.361018533871	0.85383230163194\\
        -201.201006835388	0.866685424873339\\
        -201.177020095974	0.868610016882343\\
        -201.173402378369	0.868970174451277\\
        -201.166207890033	0.86958919527288\\
        -201.15189927024	0.870973550928483\\
        -201.143315588916	0.871862689926814\\
        -201.134917255028	0.872515475520515\\
        -201.128533001216	0.872965672481683\\
        -201.125235357654	0.873404614518819\\
        -201.0812151661	0.87691615081593\\
        -201.078358120505	0.877186268992659\\
        -201.071283443052	0.877625211029795\\
        -201.057017602606	0.878739448508696\\
        -201.045462042733	0.879786156443402\\
        -201.005783034981	0.882757456387139\\
        -200.998884458198	0.883128868880107\\
        -200.982402123159	0.884501969611676\\
        -200.978867824486	0.884862127180611\\
        -200.859344250043	0.893944850872231\\
        -200.843194870069	0.895171637591403\\
        -200.839424055883	0.895531795160338\\
        -200.834947885332	0.895948227349436\\
        -200.79027610377	0.899324704558211\\
        -200.782525823992	0.899887450759678\\
        -200.765584778924	0.90122678671915\\
        -200.762471006238	0.901508159819883\\
        -200.751514638704	0.902442318514318\\
        -200.730023886422	0.903984243106322\\
        -200.722800658943	0.904558244231822\\
        -200.717792344695	0.904997186268957\\
        -200.707986942529	0.90596510973549\\
        -200.665324896915	0.909116488463667\\
        -200.65342319471	0.910095666854232\\
        -200.64131838032	0.910815981992101\\
        -200.626245657048	0.911997749015171\\
        -200.619959500222	0.912436691052307\\
        -200.614521137262	0.912830613393339\\
        -200.535244902349	0.91886325267302\\
        -200.531375100319	0.919223410241955\\
        -200.526476857492	0.919707371975221\\
        -200.520272304107	0.920078784468188\\
        -200.495773683514	0.92199212155316\\
        -200.487789898714	0.922509848058496\\
        -200.476925537132	0.923331457512631\\
        -200.471067623661	0.923759144625762\\
        -200.453099687378	0.924974676420902\\
        -200.442505589112	0.925796285875037\\
        -200.438662800291	0.926133933595935\\
        -200.40875616163	0.928306133933575\\
        -200.404758180098	0.928643781654444\\
        -200.381649404203	0.930410804727046\\
        -200.376050759648	0.93088351153628\\
        -200.366496686932	0.931705120990415\\
        -200.256812280297	0.938874507597063\\
        -200.254451304706	0.938998311761367\\
        -200.243558533807	0.939617332582998\\
        -200.23628617424	0.940123804164301\\
        -200.22750152686	0.940686550365768\\
        -200.213820463661	0.941508159819904\\
        -200.201166920107	0.942172200337637\\
        -200.194297383342	0.942644907146871\\
        -200.180250974077	0.943657850309506\\
        -200.153907640428	0.94515475520538\\
        -200.146693768023	0.945627462014613\\
        -200.056074097535	0.950298255486757\\
        -200.050094064182	0.950669667979724\\
        -200.042961332541	0.950939786156425\\
        -200.035288088746	0.951288688801327\\
        -200.027562659582	0.951693866066393\\
        -200.004011034994	0.952875633089462\\
        -199.992563924594	0.953348339898696\\
        -199.981060751278	0.954034890264467\\
        -199.977486708796	0.954248733821032\\
        -199.968840124925	0.954710185706233\\
        -199.94036108429	0.95607203151377\\
        -199.916532417639	0.957366347777139\\
        -199.908285073523	0.957771525042205\\
        -199.884949237021	0.958874507597073\\
        -199.869229670199	0.95939223410241\\
        -199.843717554722	0.960675295441746\\
        -199.825509591182	0.961238041643213\\
        -199.80112150761	0.962115925717484\\
        -199.753876850773	0.963714124929652\\
        -199.739050454549	0.964130557118722\\
        -199.728337511998	0.964479459763623\\
        -199.7185683156	0.964873382104656\\
        -199.704383548603	0.965278559369722\\
        -199.696296019251	0.965616207090591\\
        -199.663573625498	0.966595385481128\\
        -199.653809502601	0.966854248733824\\
        -199.641443930256	0.967315700618997\\
        -199.634172906962	0.967585818795726\\
        -199.584009524316	0.969172763083833\\
        -199.5211020195	0.971074845244772\\
        -199.506574757059	0.971446257737739\\
        -199.429047875455	0.973652222847477\\
        -199.423372716799	0.973866066404042\\
        -199.368348039973	0.975216657287547\\
        -199.341629617164	0.975903207653346\\
        -199.324310960386	0.976285875070346\\
        -199.31339651779	0.976567248171079\\
        -199.293631101521	0.976994935284182\\
        -199.262183483275	0.977771525042186\\
        -199.213275459715	0.978874507597055\\
        -199.189715048875	0.979324704558223\\
        -199.140640605618	0.980517726505326\\
        -199.123165220408	0.980945413618457\\
        -199.013612512353	0.983095104108031\\
        -198.994251356251	0.983556555993232\\
        -198.970064508347	0.984153066966797\\
        -198.955017251411	0.984423185143498\\
        -198.904402745882	0.985188519977498\\
        -198.496905062237	0.991176139561048\\
        -198.463574526909	0.991603826674179\\
        -198.45416851162	0.991772650534614\\
        -198.246304466046	0.994203714124922\\
        -198.238122318245	0.994282498593122\\
        -198.118799069199	0.995261676983688\\
        -197.911792536699	0.996758581879561\\
        -197.8274404268	0.99725379853686\\
        -197.220021906119	0.999335959482266\\
        -196.866077609811	0.999707371975234\\
        -195.016532418137	1\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -229.349848773285	0\\
        -222.281691812197	0.000416432189069837\\
        -220.558341851761	0.000742824985934476\\
        -218.207315847444	0.00190208216093879\\
        -218.033565554245	0.0021159257175043\\
        -217.205862414381	0.00294879009567239\\
        -217.162413802874	0.0030163196398405\\
        -216.733476494681	0.00370287000563962\\
        -216.304412051662	0.00459200900394308\\
        -216.128008806204	0.00491840180077929\\
        -215.498028121445	0.00629150253234911\\
        -215.450057213145	0.00644907146877927\\
        -215.244899319077	0.00697805289814823\\
        -215.188083265988	0.00723691615081634\\
        -215.076880510413	0.00761958356781633\\
        -214.346849449507	0.0106246482836241\\
        -214.303183247634	0.0108159819921241\\
        -214.180549404271	0.0113899831176241\\
        -213.529503084003	0.0150253235790672\\
        -213.521849486377	0.0151153629713008\\
        -212.962372927876	0.0189870568373749\\
        -212.90060467477	0.0195385481148094\\
        -212.856414258976	0.0200225098480473\\
        -212.839408992113	0.0202025886325146\\
        -212.757228860735	0.0210129431626456\\
        -212.378992264777	0.0250084411930231\\
        -212.365152949783	0.0251772650534576\\
        -212.181796603212	0.027146876758593\\
        -212.094172131445	0.0282386043894292\\
        -212.036001206438	0.02889138998313\\
        -211.98637689898	0.0297017445132326\\
        -211.982217391185	0.0297917839054662\\
        -211.896895866287	0.0311423747889705\\
        -211.870279469597	0.031502532357905\\
        -211.865841219098	0.0315588069780404\\
        -211.795717027072	0.0325379853686059\\
        -211.793917135211	0.0325942599887412\\
        -211.770815319885	0.0329544175576757\\
        -211.737017149793	0.0334833989870447\\
        -211.705132561667	0.0339335959482412\\
        -211.693359554432	0.0341136747327084\\
        -211.67449228549	0.0344738323016429\\
        -211.643308678689	0.0348902644907128\\
        -211.608557946618	0.0354192459200817\\
        -211.583701301514	0.0359257175014136\\
        -211.550874180121	0.0364209341586843\\
        -211.407177225942	0.0385931344963524\\
        -211.38572540649	0.0389420371412541\\
        -211.329289632471	0.0398874507597213\\
        -211.295858767859	0.0404614518851929\\
        -211.239179717002	0.0413956105796274\\
        -211.215287502525	0.0418570624648282\\
        -211.185662726979	0.0424085537422627\\
        -211.147931410064	0.0430500844119308\\
        -211.088662988109	0.0442881260551644\\
        -211.081197027264	0.0444682048396317\\
        -211.055361295946	0.044907146876767\\
        -210.961566077604	0.0470118176702385\\
        -210.934593529166	0.0476195835678084\\
        -210.872339469937	0.0488688801350747\\
        -210.775174746098	0.050939786156448\\
        -210.758144654773	0.051277433877317\\
        -210.705123041346	0.0525267304445833\\
        -210.692770394526	0.0528868880135178\\
        -210.674116118773	0.0533145751266204\\
        -210.639633884019	0.0541586944288213\\
        -210.623121542926	0.0546314012380549\\
        -210.58146410531	0.0555880697805264\\
        -210.575591956985	0.0557906584130592\\
        -210.537544536158	0.0566910523353954\\
        -210.515067067929	0.0574451322453626\\
        -210.498229226131	0.0579178390545962\\
        -210.492017234898	0.058120427687129\\
        -210.462451392593	0.0588970174451333\\
        -210.388395218199	0.0608666291502686\\
        -210.367255029623	0.0613393359594738\\
        -210.353102955666	0.0618120427687074\\
        -210.344544580929	0.0621496904895764\\
        -210.329246119847	0.0625773776027074\\
        -210.303069541851	0.063342712436679\\
        -210.256812236333	0.0647270680922816\\
        -210.236685831094	0.0654136184580807\\
        -210.18884877326	0.0667867191896505\\
        -210.17031670489	0.067338210467085\\
        -210.159930479114	0.0677096229600522\\
        -210.126683443827	0.0686100168823884\\
        -210.110681916564	0.0691052335396876\\
        -210.091269591805	0.0696454698930893\\
        -210.059922241013	0.07052335396736\\
        -210.04304072378	0.0711086100168927\\
        -210.022487044368	0.0718739448508643\\
        -209.986692223898	0.0730557118739341\\
        -209.972977851076	0.0734271243669014\\
        -209.967876676348	0.0736409679234669\\
        -209.933710060767	0.0747101857062376\\
        -209.925702493265	0.0750028137310039\\
        -209.910923823462	0.0754079909960694\\
        -209.892377737322	0.0759369724254384\\
        -209.866560875957	0.0769048958919427\\
        -209.852229656096	0.0774451322453444\\
        -209.827990030497	0.0782329769274099\\
        -209.821463056007	0.0783792909397789\\
        -209.807173518103	0.0787844682048444\\
        -209.772384131748	0.0798987056837461\\
        -209.745035521195	0.080889138998316\\
        -209.717615106798	0.0820483961733203\\
        -209.704007577303	0.0825548677546522\\
        -209.691071436569	0.0830388294878901\\
        -209.660413270781	0.0840292628024883\\
        -209.633622411217	0.0850759707371935\\
        -209.622422139037	0.0854924029262918\\
        -209.572904883748	0.0874169949352961\\
        -209.470861269151	0.0915025323579073\\
        -209.459881428446	0.0920315137872763\\
        -209.457619981546	0.0921328081035426\\
        -209.443165604039	0.092571750140678\\
        -209.437801201522	0.0928306133933745\\
        -209.414998435712	0.0937647720877806\\
        -209.31569110392	0.0979178390545883\\
        -209.30873701075	0.0982554867754573\\
        -209.300170625898	0.098694428812621\\
        -209.285653675716	0.0992571750140598\\
        -209.274732464494	0.0996736072031581\\
        -209.261481676335	0.100382667416994\\
        -209.238033589447	0.101508159819929\\
        -209.229177656017	0.101890827236929\\
        -209.213289487259	0.102599887450765\\
        -209.191502496824	0.10364659538547\\
        -209.179692042275	0.104209341586937\\
        -209.164340995713	0.104974676420937\\
        -209.147258049046	0.105773776027007\\
        -209.138713976807	0.106122678671909\\
        -209.069624184756	0.108868880135049\\
        -209.000324031606	0.11215531795159\\
        -208.967365013981	0.113607203151389\\
        -208.958415789741	0.113989870568361\\
        -208.942636696959	0.114811480022496\\
        -208.85825772727	0.118953292065271\\
        -208.852463028252	0.119290939786168\\
        -208.823301077791	0.120720315137874\\
        -208.805675601943	0.121643218908275\\
        -208.733560344973	0.125773776027017\\
        -208.721882787945	0.126359032076522\\
        -208.712038822044	0.126899268429923\\
        -208.697295079861	0.127754642656157\\
        -208.690078723314	0.128114800225092\\
        -208.680787640932	0.128576252110292\\
        -208.492088405888	0.140045019696117\\
        -208.483544810699	0.140562746201482\\
        -208.476518738392	0.141069217782785\\
        -208.467392401657	0.141553179516052\\
        -208.455151709528	0.142464828362421\\
        -208.412081193932	0.14501969611706\\
        -208.40114997391	0.14581879572313\\
        -208.396093712481	0.146077658975798\\
        -208.390035120862	0.146404051772663\\
        -208.352807502275	0.148812605514905\\
        -208.3056045497	0.151727630838508\\
        -208.299287862999	0.15207653348341\\
        -208.287258004111	0.152785593697246\\
        -208.277733606769	0.153370849746779\\
        -208.268899692554	0.153821046707947\\
        -208.256905469831	0.154541361845816\\
        -208.251356953073	0.154912774338783\\
        -208.2485383452	0.155149127743385\\
        -208.239056782684	0.155678109172754\\
        -208.159262209038	0.160697805289828\\
        -208.152267529668	0.161148002250997\\
        -208.126233447365	0.162971299943734\\
        -208.124169480814	0.163083849184034\\
        -207.949931760916	0.175362971299961\\
        -207.945866982537	0.175723128868896\\
        -207.940015383945	0.1761170512099\\
        -207.934602466095	0.176702307259433\\
        -207.93017019197	0.177062464828367\\
        -207.921703362337	0.177625211029834\\
        -207.915207695941	0.17806415306697\\
        -207.905874348721	0.17863815419247\\
        -207.893677054689	0.179471018570638\\
        -207.869362326169	0.181406865503675\\
        -207.864397608883	0.181778277996642\\
        -207.855677186036	0.182296004501978\\
        -207.854117036017	0.182442318514347\\
        -207.847485985922	0.182802476083282\\
        -207.841753016623	0.183207653348347\\
        -207.838227013018	0.183567810917282\\
        -207.834133285232	0.183939223410249\\
        -207.827225907328	0.184378165447384\\
        -207.811158396019	0.185661226786721\\
        -207.805198021163	0.185998874507618\\
        -207.788684450409	0.187259425998889\\
        -207.76588480833	0.189071468767594\\
        -207.744994064859	0.190658413055729\\
        -207.740068512776	0.191052335396733\\
        -207.734882086049	0.191457512661799\\
        -207.728299520395	0.191963984243131\\
        -207.722540593228	0.192391671356233\\
        -207.702821127406	0.193854811480037\\
        -207.698919293846	0.194181204276873\\
        -207.692079042521	0.194642656162074\\
        -207.682157052216	0.195272931907709\\
        -207.676347099795	0.195655599324709\\
        -207.668851317587	0.196162070906041\\
        -207.665614201542	0.196398424310644\\
        -207.6599288883	0.196758581879578\\
        -207.654381207283	0.197208778840746\\
        -207.649276811268	0.197602701181779\\
        -207.643545551869	0.198086662915046\\
        -207.638727427776	0.198458075408013\\
        -207.604778836514	0.200821609454152\\
        -207.598861044793	0.201170512099054\\
        -207.591361220567	0.201733258300521\\
        -207.584338721632	0.202217220033788\\
        -207.500970292615	0.209037703995506\\
        -207.454716742973	0.212774338773215\\
        -207.438091502069	0.214361283061351\\
        -207.430821323485	0.214879009566687\\
        -207.423737396098	0.215430500844121\\
        -207.395210044029	0.217557681485658\\
        -207.387556561423	0.218323016319658\\
        -207.384087918645	0.218660664040527\\
        -207.380530291824	0.21905458638156\\
        -207.368416797443	0.220281373100732\\
        -207.363810567372	0.220630275745663\\
        -207.333767289395	0.223263927968503\\
        -207.323649890043	0.224231851435007\\
        -207.319418389849	0.22462577377604\\
        -207.315233341349	0.225053460889143\\
        -207.30772648657	0.22558244231854\\
        -207.303033758253	0.226043894203741\\
        -207.298512383715	0.226494091164909\\
        -207.293729082668	0.226978052898147\\
        -207.289657850458	0.227495779403512\\
        -207.247793964515	0.231221159257188\\
        -207.240828232073	0.231930219471025\\
        -207.236310542392	0.232380416432193\\
        -207.172054108763	0.238064153066972\\
        -207.153502798794	0.239864940911673\\
        -207.145200305171	0.240754079909976\\
        -207.140717662277	0.241159257175042\\
        -207.135804741283	0.241564434440079\\
        -207.121725205071	0.242926280247616\\
        -207.115844086118	0.24339898705685\\
        -207.108031422933	0.243995498030415\\
        -207.095306748974	0.245244794597653\\
        -207.091186193326	0.245582442318522\\
        -207.08769717528	0.245908835115387\\
        -207.084079077657	0.246246482836256\\
        -207.058052717517	0.24858750703433\\
        -207.041245891788	0.25011817670233\\
        -206.868101857754	0.268418683173905\\
        -206.859639229321	0.269150253235807\\
        -206.85185505705	0.26996060776591\\
        -206.839074704627	0.271457512661812\\
        -206.835260886677	0.271817670230746\\
        -206.829213446395	0.272459200900414\\
        -206.825530127039	0.272830613393381\\
        -206.814404114298	0.274012380416451\\
        -206.811916977961	0.27431626336525\\
        -206.808689608392	0.274698930782222\\
        -206.803300784257	0.275317951603853\\
        -206.800480137205	0.275655599324722\\
        -206.798307233273	0.275936972425455\\
        -206.766839145405	0.279133370849763\\
        -206.731337301277	0.282757456387202\\
        -206.724955049639	0.283455261677005\\
        -206.721649427165	0.283826674169973\\
        -206.717089335841	0.284333145751276\\
        -206.711013514023	0.28518851997751\\
        -206.696908105314	0.286876758581911\\
        -206.693940286691	0.287281935846948\\
        -206.690503507738	0.287687113112014\\
        -206.614190285161	0.296229600450232\\
        -206.604855427605	0.297310073157036\\
        -206.600223295468	0.297850309510437\\
        -206.52963561443	0.306347777152524\\
        -206.517840417016	0.307777152504229\\
        -206.510169391666	0.308486212718094\\
        -206.507246491598	0.308823860438963\\
        -206.503436600038	0.309206527855963\\
        -206.5019172216	0.3094203714125\\
        -206.499239787072	0.309780528981463\\
        -206.495441575826	0.310433314575135\\
        -206.492234371094	0.310793472144098\\
        -206.486244194701	0.311480022509869\\
        -206.477652653594	0.312537985368607\\
        -206.413381487901	0.320416432189091\\
        -206.409312595835	0.320844119302222\\
        -206.407491507963	0.321170512099059\\
        -206.394864900966	0.322734946539128\\
        -206.388223122307	0.323534046145198\\
        -206.38532680413	0.323916713562198\\
        -206.377693167113	0.324963421496932\\
        -206.368080233347	0.325953854811502\\
        -206.365801513264	0.326223972988203\\
        -206.362838572392	0.326561620709072\\
        -206.357168770286	0.327225661226805\\
        -206.355307391688	0.327529544175604\\
        -206.351643888022	0.328081035453039\\
        -206.343651383569	0.329060213843576\\
        -206.339916752278	0.329409116488478\\
        -206.322344083018	0.331333708497482\\
        -206.318296785301	0.331862689926879\\
        -206.282868403851	0.336297129994392\\
        -206.275584431068	0.337197523916728\\
        -206.259777253008	0.339043331457532\\
        -206.252343926965	0.339864940911667\\
        -206.225767924654	0.343095104108073\\
        -206.222250237146	0.343500281373139\\
        -206.203882130267	0.346043894203746\\
        -206.197914114001	0.346730444569516\\
        -206.195376773626	0.347056837366381\\
        -206.192178195384	0.347473269555451\\
        -206.186106010519	0.348204839617352\\
        -206.179893095154	0.348812605514951\\
        -206.063062267882	0.363308947664621\\
        -206.059679335265	0.363770399549821\\
        -206.03428118694	0.367191896454727\\
        -206.030690830278	0.367574563871727\\
        -206.020540871083	0.368823860438965\\
        -206.015899479973	0.369352841868334\\
        -206.010767325659	0.370005627462035\\
        -205.988946023547	0.372785593697273\\
        -205.987119187079	0.373033202025908\\
        -205.981261782044	0.373809791783941\\
        -205.97856762526	0.374237478897044\\
        -205.963720538561	0.376218345526183\\
        -205.953840973107	0.377546426561651\\
        -205.951100236024	0.377929093978651\\
        -205.936980271909	0.37968486212722\\
        -205.93437259611	0.380067529544192\\
        -205.9251823289	0.381429375351757\\
        -205.917719702018	0.382419808666327\\
        -205.898998081114	0.384929656724836\\
        -205.890556922923	0.38605514912777\\
        -205.888014429358	0.38662915025327\\
        -205.862553864844	0.390016882386078\\
        -205.86011203661	0.390410804727082\\
        -205.853885251179	0.391097355092882\\
        -205.851065592565	0.391637591446283\\
        -205.848086646053	0.392020258863283\\
        -205.846636353	0.392256612267886\\
        -205.840363466213	0.393123241418152\\
        -205.830033709638	0.394597636465988\\
        -205.826837321136	0.394935284186857\\
        -205.812453333208	0.39670230725946\\
        -205.809532508281	0.397062464828394\\
        -205.804256962501	0.397613956105829\\
        -205.796800019623	0.398761958356801\\
        -205.789079626177	0.399954980303903\\
        -205.724402068575	0.409262802476121\\
        -205.719147764317	0.410061902082191\\
        -205.712687654708	0.410962296004527\\
        -205.708760486753	0.41158131682613\\
        -205.705937474244	0.411975239167162\\
        -205.697798504603	0.412931907709662\\
        -205.693717928843	0.41349465391113\\
        -205.689120906339	0.414001125492433\\
        -205.68631015545	0.4143725379854\\
        -205.684692158832	0.414608891390031\\
        -205.681744781938	0.414991558807003\\
        -205.676200315125	0.415756893641003\\
        -205.672004558014	0.416308384918437\\
        -205.667216358952	0.417096229600475\\
        -205.664259964903	0.417478897017475\\
        -205.655707981959	0.419088351153675\\
        -205.653765235879	0.419392234102446\\
        -205.650771563027	0.419774901519446\\
        -205.649319959101	0.419954980303913\\
        -205.645157383658	0.420393922341049\\
        -205.632085781631	0.422374788970217\\
        -205.628987739661	0.422746201463184\\
        -205.626964080546	0.423140123804217\\
        -205.617770534696	0.424535734383824\\
        -205.606201867333	0.426133933595992\\
        -205.601790523313	0.426674169949393\\
        -205.59605101677	0.427518289251594\\
        -205.59246998266	0.428002250984861\\
        -205.569264431613	0.431435002813771\\
        -205.547075080605	0.434653911086144\\
        -205.544159559803	0.435047833427177\\
        -205.542382794798	0.435351716375948\\
        -205.537751852093	0.436015756893681\\
        -205.535149239016	0.436443444006812\\
        -205.51539875309	0.439527293190821\\
        -205.512108140178	0.440033764772124\\
        -205.500735614947	0.441857062464862\\
        -205.496129770749	0.442397298818292\\
        -205.490200597167	0.443410241980928\\
        -205.466037488226	0.44715813168267\\
        -205.457292639989	0.448407428249908\\
        -205.432876996999	0.45196398424315\\
        -205.428586955244	0.452492965672548\\
        -205.418962459401	0.454046145188585\\
        -205.416543959591	0.454440067529589\\
        -205.413073558512	0.454833989870622\\
        -205.411152319741	0.455205402363589\\
        -205.408501591818	0.455678109172823\\
        -205.405827093552	0.456060776589823\\
        -205.403514231361	0.456499718626958\\
        -205.39505255788	0.457715250422126\\
        -205.393472146905	0.458041643218962\\
        -205.392416745726	0.458323016319696\\
        -205.389393418591	0.458806978052962\\
        -205.385105565226	0.459504783342766\\
        -205.382157649571	0.460146314012434\\
        -205.373746614918	0.461328081035504\\
        -205.370140684299	0.461744513224602\\
        -205.367725956237	0.462262239729938\\
        -205.362551781621	0.463016319639905\\
        -205.357963942091	0.463826674170008\\
        -205.348798092525	0.465233539673648\\
        -205.346189139041	0.465604952166615\\
        -205.333178957252	0.467540799099652\\
        -205.329071090498	0.468272369161554\\
        -205.326412479462	0.468778840742885\\
        -205.316209769865	0.470230725942656\\
        -205.314676351318	0.470500844119357\\
        -205.302393050074	0.472560495216698\\
        -205.30027270274	0.472898142937595\\
        -205.291669989386	0.474462577377665\\
        -205.287501445628	0.475081598199267\\
        -205.28113439861	0.476229600450239\\
        -205.277865623834	0.476893640967972\\
        -205.27521736384	0.477253798536907\\
        -205.253582620494	0.480821609454182\\
        -205.226986582337	0.484907146876822\\
        -205.210942582663	0.487675858187998\\
        -205.20722365362	0.488351153629765\\
        -205.205088016975	0.488688801350634\\
        -205.200831208227	0.489296567248232\\
        -205.197597678258	0.4897467642094\\
        -205.195529069239	0.490073157006236\\
        -205.191458304947	0.490748452448003\\
        -205.177549253082	0.49306696679804\\
        -205.169545151492	0.494361283061409\\
        -205.133275868822	0.499459763646655\\
        -205.130391228065	0.499831176139622\\
        -205.123517036187	0.500844119302258\\
        -205.116516291463	0.50203714124936\\
        -205.109165430078	0.503185143500332\\
        -205.098248333685	0.504997186269037\\
        -205.089742627199	0.506336522228537\\
        -205.087048733059	0.506685424873439\\
        -205.079189358585	0.507855936972476\\
        -205.071027843983	0.509082723691677\\
        -205.064419510858	0.510106921778345\\
        -205.061608686789	0.510455824423246\\
        -205.053918843971	0.511716375914517\\
        -205.04443802284	0.513213280810419\\
        -205.037051437195	0.514642656162124\\
        -205.032463754676	0.515284186831792\\
        -204.989617729847	0.521992121553239\\
        -204.983443572925	0.523005064715875\\
        -204.98101288702	0.523421496904945\\
        -204.975407836228	0.524220596511043\\
        -204.965084699709	0.525717501406916\\
        -204.95069880539	0.528002250984855\\
        -204.94362138094	0.529262802476126\\
        -204.910914780107	0.534473832301671\\
        -204.908896448927	0.53477771525047\\
        -204.874156641022	0.54004501969618\\
        -204.872202391998	0.540337647720918\\
        -204.868969573996	0.540821609454184\\
        -204.861629783076	0.542059651097418\\
        -204.859220847965	0.542386043894254\\
        -204.852669428503	0.543567810917324\\
        -204.848415435433	0.544321890827291\\
        -204.829676014983	0.547383230163234\\
        -204.824239624581	0.548283624085599\\
        -204.820623306521	0.548835115363033\\
        -204.817984323242	0.549296567248206\\
        -204.815780133946	0.549724254361337\\
        -204.806935725198	0.551198649409173\\
        -204.797168774066	0.552796848621313\\
        -204.795049456803	0.553235790658448\\
        -204.791539846853	0.55374226223978\\
        -204.788300103585	0.554226223973046\\
        -204.78469262666	0.554788970174485\\
        -204.777683256427	0.555858187957284\\
        -204.772211616752	0.556555993247088\\
        -204.766243650609	0.557456387169424\\
        -204.762706591954	0.558086662915059\\
        -204.758082446346	0.558885762521157\\
        -204.755335963961	0.559358469330391\\
        -204.748544005311	0.560315137872863\\
        -204.745987997054	0.560765334834031\\
        -204.742710837811	0.561586944288166\\
        -204.737578543652	0.562138435565601\\
        -204.735217998506	0.562419808666334\\
        -204.714589628784	0.565571187394539\\
        -204.711417138697	0.566122678671974\\
        -204.705699130711	0.566921778278044\\
        -204.687981424952	0.569870568373716\\
        -204.68470187172	0.570354530106954\\
        -204.682504130637	0.570703432751856\\
        -204.675669087142	0.571930219471056\\
        -204.67274811112	0.572481710748491\\
        -204.66836419848	0.573213280810393\\
        -204.65114606417	0.576229600450233\\
        -204.649281612132	0.576465953854836\\
        -204.646078024671	0.576949915588102\\
        -204.643809097645	0.577298818233004\\
        -204.638791107795	0.578109172763135\\
        -204.634315717975	0.578795723128906\\
        -204.626063789346	0.58014631401241\\
        -204.623755593323	0.580495216657312\\
        -204.603453951579	0.583815419245951\\
        -204.599702562187	0.584468204839652\\
        -204.594406041171	0.58549240292632\\
        -204.589465112632	0.586325267304488\\
        -204.583681839577	0.587259425998894\\
        -204.581517320778	0.587709622960091\\
        -204.570477708599	0.589634214969095\\
        -204.564991330468	0.590478334271268\\
        -204.56172257902	0.5908722566123\\
        -204.558449089684	0.5914462577378\\
        -204.547497386557	0.593370849746805\\
        -204.5398034538	0.594732695554342\\
        -204.532434240573	0.595869442881281\\
        -204.527508858014	0.596668542487379\\
        -204.521138915445	0.597490151941514\\
        -204.519342489851	0.597839054586416\\
        -204.513650286802	0.598728193584719\\
        -204.503017696447	0.600540236353424\\
        -204.487393252609	0.603027574563896\\
        -204.470269801545	0.605728756330933\\
        -204.46754443316	0.606088913899868\\
        -204.457959319366	0.607743387732171\\
        -204.396869792418	0.617591446257762\\
        -204.392099329689	0.61823297692743\\
        -204.390687140416	0.618559369724267\\
        -204.38334745637	0.61983117613957\\
        -204.379569027848	0.620483961733271\\
        -204.377176383089	0.620832864378173\\
        -204.370744530807	0.622037141249308\\
        -204.352210221557	0.625120990433345\\
        -204.349973726554	0.625481148002279\\
        -204.345531681061	0.626178953292083\\
        -204.334430003185	0.628092290377054\\
        -204.332812198672	0.628294879009587\\
        -204.327162282557	0.629217782779989\\
        -204.319179592516	0.630523353967362\\
        -204.311819553785	0.631705120990461\\
        -204.307292228633	0.632436691052362\\
        -204.303802240301	0.632931907709633\\
        -204.289447729731	0.635453010692203\\
        -204.285375581357	0.636173325830072\\
        -204.282553985101	0.636544738323039\\
        -204.275608187968	0.637737760270142\\
        -204.269906789989	0.638593134496347\\
        -204.254428102176	0.641114237478916\\
        -204.252104197713	0.641564434440085\\
        -204.250811454997	0.64181204276872\\
        -204.243348936766	0.643027574563888\\
        -204.240865073353	0.643432751828925\\
        -204.233986605683	0.644670793472159\\
        -204.231051131795	0.645109735509294\\
        -204.228074609063	0.645571187394495\\
        -204.224540352006	0.646291502532364\\
        -204.218018536453	0.64734946539113\\
        -204.186459006268	0.652583005064713\\
        -204.163052325991	0.656375914462586\\
        -204.136150158855	0.660934158694431\\
        -204.130104946598	0.661913337084968\\
        -204.127594444781	0.662284749577935\\
        -204.123496550525	0.662971299943734\\
        -204.117633833814	0.663995498030403\\
        -204.113056974899	0.664895891952739\\
        -204.110793460776	0.665267304445706\\
        -204.097729705951	0.667540799099612\\
        -204.095631763203	0.667945976364649\\
        -204.084945782336	0.669915588069784\\
        -204.083133772671	0.670185706246485\\
        -204.080640449461	0.670557118739453\\
        -204.075783084815	0.67134496342149\\
        -204.074528617931	0.671637591446256\\
        -204.063244713184	0.673595948227359\\
        -204.049600965235	0.675936972425433\\
        -204.04662456922	0.676353404614503\\
        -204.044347576286	0.676792346651666\\
        -204.038221377473	0.677816544738306\\
        -204.018453067921	0.681102982554876\\
        -204.015957171571	0.681418120427679\\
        -204.012095999394	0.681924592009011\\
        -204.006080127526	0.682847495779384\\
        -203.981923055767	0.68687675858186\\
        -203.977073897043	0.687585818795725\\
        -203.973304158678	0.68821609454136\\
        -203.970342749844	0.688587507034327\\
        -203.966171215748	0.689195272931897\\
        -203.961501401145	0.689859313449631\\
        -203.95933306648	0.6901969611705\\
        -203.935744957757	0.694079909960607\\
        -203.927412113244	0.695239167135611\\
        -203.919716088646	0.696544738323013\\
        -203.90521801034	0.698491840180054\\
        -203.874321427554	0.703410241980862\\
        -203.869570538931	0.704254361283034\\
        -203.862260066666	0.705638716938637\\
        -203.859529058152	0.706021384355637\\
        -203.854474262146	0.706854248733805\\
        -203.849536882788	0.707462014631375\\
        -203.844894111491	0.708396173325809\\
        -203.837634573082	0.709555430500814\\
        -203.832213989133	0.710467079347183\\
        -203.829360713871	0.711018570624617\\
        -203.79242488637	0.716904895891929\\
        -203.781589130676	0.718750703432733\\
        -203.772371798466	0.72038266741697\\
        -203.767953799395	0.721125492402905\\
        -203.763964622714	0.721654473832274\\
        -203.752840829636	0.723421496904876\\
        -203.750312368708	0.723939223410213\\
        -203.710252954325	0.730151941474361\\
        -203.70555970226	0.730849746764193\\
        -203.697704118668	0.732076533483365\\
        -203.692116916592	0.732931907709599\\
        -203.687914560336	0.73361845807537\\
        -203.685107249252	0.734102419808636\\
        -203.678352613766	0.735182892515439\\
        -203.664155728952	0.737490151941444\\
        -203.655578169388	0.738761958356747\\
        -203.654050038859	0.739065841305546\\
        -203.650356167733	0.739617332582981\\
        -203.643248786912	0.740709060213817\\
        -203.630970647346	0.742543612830588\\
        -203.628534703333	0.74297129994369\\
        -203.624355519	0.743500281373059\\
        -203.59058147701	0.748621271806371\\
        -203.587932242638	0.748947664603236\\
        -203.552695900653	0.754237478896982\\
        -203.519749075921	0.759133370849725\\
        -203.517836300967	0.759549803038794\\
        -203.507921914435	0.761260551491233\\
        -203.416127702659	0.775396736071997\\
        -203.407167852507	0.7766685424873\\
        -203.401231373604	0.777501406865468\\
        -203.398206917222	0.7780078784468\\
        -203.378433883991	0.780956668542444\\
        -203.375667100497	0.781474395047809\\
        -203.373199061605	0.781845807540776\\
        -203.369557172539	0.782408553742243\\
        -203.367252085069	0.782757456387145\\
        -203.361584131255	0.783601575689346\\
        -203.359100382076	0.78396173325828\\
        -203.348345746028	0.785706246482818\\
        -203.342868454264	0.786494091164855\\
        -203.340108549285	0.786944288126023\\
        -203.33223259449	0.787968486212691\\
        -203.322363774502	0.789499155880662\\
        -203.31970378275	0.789836803601531\\
        -203.316562216973	0.790365785030929\\
        -203.310257634051	0.791221159257134\\
        -203.30193879115	0.792211592571732\\
        -203.29771809121	0.792909397861536\\
        -203.256611884421	0.798503095104081\\
        -203.222833174999	0.803241418120393\\
        -203.218258060948	0.803972988182295\\
        -203.13692246727	0.815340461451854\\
        -203.119605536489	0.817827799662325\\
        -203.116584412751	0.818300506471559\\
        -203.110575521655	0.81903207653346\\
        -203.106284918826	0.819684862127161\\
        -203.101560244854	0.820326392796829\\
        -203.095161754763	0.821159257174969\\
        -203.088042547476	0.822172200337604\\
        -203.085385395758	0.822588632526703\\
        -203.080237473249	0.823263927968441\\
        -203.070957378591	0.82471581316824\\
        -203.066704294001	0.825334833989842\\
        -203.064434210008	0.825661226786679\\
        -203.043515576768	0.828463702869982\\
        -203.039543161114	0.828970174451285\\
        -203.002993202115	0.833742262239696\\
        -202.99019988157	0.835520540236331\\
        -202.986700200739	0.835925717501368\\
        -202.983414124576	0.836308384918368\\
        -202.968437862434	0.83841305571184\\
        -202.965999228245	0.838773213280774\\
        -202.957955843907	0.839999999999975\\
        -202.955273172164	0.840393922340979\\
        -202.950685542514	0.841024198086643\\
        -202.92757068681	0.844119302194684\\
        -202.876998872674	0.850872256612234\\
        -202.874595826929	0.851142374788935\\
        -202.870712321624	0.851705120990403\\
        -202.867100482571	0.85207653348337\\
        -202.859792451308	0.852909397861538\\
        -202.786275692198	0.86127180641526\\
        -202.782530218385	0.861699493528391\\
        -202.773566499074	0.862757456387129\\
        -202.770060109104	0.86321890827233\\
        -202.763995345606	0.863939223410199\\
        -202.72142922539	0.86879009566681\\
        -202.680944212196	0.873618458075356\\
        -202.668481738744	0.875295441755725\\
        -202.663191335546	0.875768148564958\\
        -202.653735190881	0.876814856499692\\
        -202.650674486731	0.877129994372496\\
        -202.643733621296	0.877782779966196\\
        -202.639297899296	0.878390545863766\\
        -202.633276879434	0.879155880697766\\
        -202.596999824221	0.883162633652177\\
        -202.587255659902	0.884243106359008\\
        -202.583852853725	0.88459200900391\\
        -202.554780672521	0.887732132808054\\
        -202.551779844544	0.888114800225054\\
        -202.547320362856	0.888587507034288\\
        -202.539796863865	0.889330332020222\\
        -202.537909496383	0.889656724817087\\
        -202.530975245795	0.890467079347189\\
        -202.504180272851	0.893359594822698\\
        -202.498963399517	0.893956105796264\\
        -202.471880830032	0.896938660664006\\
        -202.467881414833	0.89729881823294\\
        -202.459400617488	0.898041643218875\\
        -202.447043898575	0.899234665165977\\
        -202.435880541539	0.900450196961145\\
        -202.432525878005	0.90084411930215\\
        -202.397717122026	0.904141812042752\\
        -202.393438179134	0.904569499155855\\
        -202.380111837429	0.905852560495191\\
        -202.367361517622	0.906933033201994\\
        -202.362794731501	0.907462014631363\\
        -202.358219074658	0.907900956668527\\
        -202.349107866844	0.9087450759707\\
        -202.336632937993	0.909803038829466\\
        -202.334324828951	0.910061902082134\\
        -202.329930219711	0.910478334271204\\
        -202.309223148164	0.912346651660073\\
        -202.303393363277	0.912796848621241\\
        -202.288035013955	0.914068655036544\\
        -202.281588688517	0.914518851997713\\
        -202.213992350573	0.920123804164291\\
        -202.20780058666	0.920630275745623\\
        -202.20084087286	0.921170512099025\\
        -202.193613719835	0.92199212155316\\
        -202.187183010225	0.922476083286426\\
        -202.167670077481	0.924276871131099\\
        -202.145893910056	0.926043894203701\\
        -202.137307826928	0.926696679797402\\
        -202.132670671731	0.927056837366337\\
        -202.126484310426	0.92756330894764\\
        -202.120861192866	0.927968486212706\\
        -202.113249878151	0.928610016882374\\
        -202.104759092877	0.929116488463677\\
        -202.102864311766	0.929330332020243\\
        -202.096697978283	0.929814293753509\\
        -202.094484078205	0.93008441193021\\
        -202.088667206166	0.930557118739415\\
        -202.069735697359	0.931963984243083\\
        -202.065318292765	0.932312886887985\\
        -202.058714008785	0.932796848621251\\
        -202.03270117318	0.934732695554288\\
        -202.024962742573	0.935430500844092\\
        -202.009320794303	0.936612267867162\\
        -201.99574480652	0.937658975801895\\
        -201.984543929838	0.938323016319629\\
        -201.980236340556	0.938638154192432\\
        -201.973044932809	0.939200900393899\\
        -201.968429027827	0.939583567810899\\
        -201.911729164833	0.943410241980843\\
        -201.900476610451	0.944175576814843\\
        -201.887923863658	0.94504220596508\\
        -201.844708268877	0.947912211592552\\
        -201.838674774663	0.948283624085519\\
        -201.833035643576	0.948688801350585\\
        -201.82028346201	0.949330332020253\\
        -201.81771032005	0.949532920652757\\
        -201.811799467805	0.949983117613954\\
        -201.808218751957	0.950241980866622\\
        -201.803269563138	0.950658413055692\\
        -201.797438930734	0.951153629712991\\
        -201.788511783146	0.951761395610561\\
        -201.777404151641	0.952357906584126\\
        -201.772118506658	0.95267304445693\\
        -201.766083428313	0.953145751266163\\
        -201.762762685259	0.953370849746761\\
        -201.744589149992	0.954395047833401\\
        -201.735149329627	0.954845244794598\\
        -201.721605349339	0.955835678109167\\
        -201.718800203168	0.956015756893635\\
        -201.710033503153	0.956499718626873\\
        -201.699713137095	0.957152504220574\\
        -201.692133416658	0.957625211029807\\
        -201.669517172337	0.958874507597073\\
        -201.661768225762	0.959245920090041\\
        -201.657624921536	0.959516038266742\\
        -201.64571893826	0.960146314012377\\
        -201.518940420071	0.966820483961726\\
        -201.508249036897	0.967225661226763\\
        -201.498627510044	0.967642093415861\\
        -201.495192408123	0.967855936972427\\
        -201.472686644895	0.968913899831165\\
        -201.466523401254	0.969184018007866\\
        -201.450392906864	0.970028137310067\\
        -201.438500619457	0.970579628587501\\
        -201.426121592033	0.971164884637005\\
        -201.417345051233	0.971581316826104\\
        -201.408110631621	0.97190770962294\\
        -201.397057839935	0.972380416432173\\
        -201.386107706947	0.972819358469309\\
        -201.368508730431	0.973573438379276\\
        -201.343774754604	0.974395047833411\\
        -201.336203935723	0.974766460326379\\
        -201.318279903867	0.975475520540215\\
        -201.298847513612	0.976218345526149\\
        -201.280883152518	0.976848621271785\\
        -201.262431988514	0.977411367473252\\
        -201.21034694094	0.979482273494654\\
        -201.193630742799	0.980033764772088\\
        -201.055881182939	0.984321890827232\\
        -201.041979825297	0.984693303320199\\
        -200.936345356485	0.987428249859306\\
        -200.916596491297	0.987968486212708\\
        -200.913729822077	0.988058525604941\\
        -200.897007598206	0.988486212718072\\
        -200.870478703385	0.989015194147441\\
        -200.856723042644	0.989375351716376\\
        -200.852143431589	0.989510410804712\\
        -200.661083199872	0.992684299380983\\
        -200.638146776379	0.993010692177819\\
        -200.60059258243	0.993550928531221\\
        -200.389704746375	0.996229600450192\\
        -200.257739111628	0.997208778840729\\
        -200.177680797107	0.997602701181762\\
        -200.156835592195	0.997771525042197\\
        -200.068432154874	0.998379290939795\\
        -199.960889725735	0.998784468204832\\
        -199.675362551014	0.999527293190766\\
        -198.230576817469	1\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        -241.938176929284	0\\
        -231.401245785883	0.000337647720868972\\
        -228.987387141549	0.000956668542499983\\
        -228.696825883946	0.00108047270680345\\
        -228.068573698231	0.00141812042770084\\
        -227.507907350056	0.00181204276870517\\
        -227.17172282496	0.00221722003377067\\
        -227.091751543941	0.00235227912210689\\
        -226.59570585404	0.00282498593134051\\
        -225.419152903203	0.0051322453573448\\
        -225.40499334582	0.00516601012944307\\
        -225.218171582001	0.00561620709061117\\
        -225.110275596824	0.00595385481148014\\
        -224.985069517844	0.00635903207654565\\
        -224.763620505884	0.00711311198648445\\
        -224.534627635155	0.00792346651658704\\
        -224.522815842154	0.00796848621271806\\
        -224.321397006421	0.00873382104671805\\
        -224.250468059847	0.00909397861565253\\
        -224.180120369291	0.00946539110861977\\
        -224.152744832108	0.00965672481711977\\
        -224.060098628696	0.0100056274620215\\
        -224.056326147413	0.0100281373100586\\
        -223.988066750238	0.0103770399549887\\
        -223.874434923324	0.0110523353967267\\
        -223.226892495877	0.0144288126055017\\
        -223.119658624403	0.0153066966798008\\
        -222.966568635159	0.016398424310637\\
        -222.952640377891	0.0165109735509361\\
        -222.850276842779	0.0170624648283706\\
        -222.817471790445	0.0172875633089404\\
        -222.718342931901	0.0180528981429404\\
        -222.648145527761	0.0185481148002111\\
        -222.596821984753	0.019009566685412\\
        -222.554042495076	0.0194034890264447\\
        -222.513221935487	0.019774901519412\\
        -222.466995597526	0.0203038829487809\\
        -222.453760452206	0.0204727068092154\\
        -222.404048217082	0.0208778840742809\\
        -222.362175832076	0.0213505908835145\\
        -222.305840970725	0.0219358469330189\\
        -222.295476862218	0.0219921215531826\\
        -222.247951048669	0.0223972988182197\\
        -222.165351624051	0.0231401238041542\\
        -222.112653978945	0.0237816544738223\\
        -221.983288667281	0.0252898142937568\\
        -221.975931367173	0.0253685987619576\\
        -221.93602026825	0.0257625211029904\\
        -221.931455551709	0.0258638154192568\\
        -221.885634558368	0.0264378165447283\\
        -221.852770994485	0.0268767585818921\\
        -221.813124436233	0.0272931907709619\\
        -221.778141449367	0.0277658975801955\\
        -221.73041677097	0.0285875070343309\\
        -221.677786856586	0.029229037703999\\
        -221.612083852754	0.0300056274620033\\
        -221.587742614857	0.0303770399549705\\
        -221.536088225329	0.0310635903207697\\
        -221.448566549657	0.0322003376477085\\
        -221.187829044793	0.0366347777152498\\
        -221.034869107325	0.0392459200900532\\
        -221.027767006249	0.0393922341024222\\
        -220.995825800814	0.0399099606077584\\
        -220.958774581167	0.0406190208216231\\
        -220.956078477265	0.0406640405177257\\
        -220.925354893803	0.0411142374788938\\
        -220.91396533757	0.0414068655036601\\
        -220.897449519909	0.0415869442881274\\
        -220.815288375915	0.0430388294878981\\
        -220.805378369257	0.0432301631963981\\
        -220.763090130744	0.0439729881823325\\
        -220.734448495495	0.0444682048396317\\
        -220.570320752971	0.0478897017445092\\
        -220.546729272801	0.0483398987056773\\
        -220.132958985783	0.0580416432188997\\
        -220.108411981389	0.0585030951041006\\
        -220.099121501299	0.0587281935846988\\
        -220.072898726856	0.0593134496342032\\
        -220.068206379731	0.0594485087225678\\
        -220.053085945603	0.0597861564434368\\
        -220.032260839448	0.0604276871131049\\
        -220.023285055842	0.0607990996060721\\
        -219.969268652571	0.0623860438942074\\
        -219.90069293684	0.064682048396179\\
        -219.889728361839	0.0649971862689824\\
        -219.863687513419	0.0657062464828471\\
        -219.861200667662	0.0657962858750807\\
        -219.851275162936	0.0661789532920807\\
        -219.830589150693	0.0668880135059169\\
        -219.78867145828	0.068103545301085\\
        -219.729461750618	0.0698930782217246\\
        -219.714332316489	0.0703095104107945\\
        -219.673773337443	0.0715250422059626\\
        -219.656355141354	0.0719639842430979\\
        -219.629616485297	0.0727855936972333\\
        -219.618327843159	0.0731232414181306\\
        -219.603389941502	0.073562183455266\\
        -219.594705842228	0.0738885762521022\\
        -219.568134098758	0.0745976364659668\\
        -219.563464176843	0.0748002250984712\\
        -219.519605771804	0.0761395610579712\\
        -219.510359118121	0.0764772087788401\\
        -219.454159870193	0.0783792909397789\\
        -219.441505131809	0.0787619583567789\\
        -219.415644736658	0.0793697242543487\\
        -219.391678653711	0.080123804164316\\
        -219.386454998599	0.0803714124929797\\
        -219.366280056407	0.0810467079347177\\
        -219.346815572846	0.0818120427687177\\
        -219.337395462317	0.0822172200337548\\
        -219.323273245857	0.082633652222853\\
        -219.312975390199	0.083016319639853\\
        -219.252329808716	0.085244794597628\\
        -219.246270399664	0.0855599324704599\\
        -219.213282779589	0.086775464265628\\
        -219.203002934112	0.0872819358469314\\
        -219.185052333022	0.0880022509848004\\
        -219.181579081141	0.0882273494653987\\
        -219.166802231778	0.0888013505908702\\
        -219.160935881583	0.0890377039955013\\
        -219.152351356191	0.0893753517163702\\
        -219.130231128821	0.090343275182903\\
        -219.09478743427	0.0915475520540383\\
        -219.089256810033	0.0918289251547435\\
        -219.079788962921	0.09227912211594\\
        -219.072936297954	0.0925154755205426\\
        -219.056105835848	0.0930894766460426\\
        -219.043186339138	0.0936297129994443\\
        -219.030802729082	0.0940348902644814\\
        -218.957583638336	0.0969048958919529\\
        -218.949402436293	0.0972312886888176\\
        -218.939542354166	0.0976702307259529\\
        -218.90064560557	0.0994485087225598\\
        -218.891630767792	0.0998311761395598\\
        -218.884435629632	0.100157568936396\\
        -218.868289259615	0.100844119302195\\
        -218.749866844624	0.105751266178942\\
        -218.736343211796	0.106381541924605\\
        -218.729704805978	0.106730444569507\\
        -218.600580331542	0.112943162633655\\
        -218.589207139377	0.11349465391109\\
        -218.397840148081	0.123106359032079\\
        -218.393120598719	0.123489026449079\\
        -218.385179668097	0.123972988182317\\
        -218.365775166495	0.125199774901517\\
        -218.31326781859	0.128171074845255\\
        -218.261973082666	0.13116488463703\\
        -218.259635955442	0.131333708497465\\
        -218.227981391482	0.133190770962301\\
        -218.213885529504	0.133956105796301\\
        -218.172745911213	0.136263365222277\\
        -218.155221280196	0.137163759144642\\
        -218.090475577094	0.140967923466519\\
        -218.079382913986	0.141643218908285\\
        -218.070056214563	0.142217220033757\\
        -218.001656023943	0.146077658975798\\
        -217.99585083055	0.146449071468766\\
        -217.989202389464	0.146820483961733\\
        -217.907582040502	0.15215531795161\\
        -217.897642826809	0.152819358469344\\
        -217.892313739918	0.153190770962311\\
        -217.884290104307	0.153697242543615\\
        -217.873350701915	0.154361283061348\\
        -217.864759878051	0.154890264490717\\
        -217.821731586515	0.157692740574021\\
        -217.818339743778	0.158019133370857\\
        -217.810251763622	0.158458075407992\\
        -217.774772904882	0.160810354530128\\
        -217.747524230767	0.162509848058534\\
        -217.641355828256	0.169915588069784\\
        -217.592660835754	0.173314575126625\\
        -217.576908431157	0.174485087225662\\
        -217.572107119872	0.174867754642662\\
        -217.563979214275	0.175464265616228\\
        -217.556661769703	0.175981992121564\\
        -217.543629407545	0.176949915588068\\
        -217.535298998366	0.177478897017465\\
        -217.499882381631	0.180292628024773\\
        -217.494227955161	0.180754079909974\\
        -217.490024303697	0.181125492402941\\
        -217.483055032332	0.181541924592011\\
        -217.473220435168	0.182205965109745\\
        -217.469153392808	0.182599887450777\\
        -217.465495426512	0.182881260551511\\
        -217.461252479855	0.183241418120446\\
        -217.415958037737	0.18657287563309\\
        -217.407488662377	0.187304445694991\\
        -217.385733062066	0.188733821046725\\
        -217.349155992551	0.191862689926865\\
        -217.34590613578	0.192200337647733\\
        -217.339508478866	0.192684299381\\
        -217.330011627749	0.193280810354537\\
        -217.327732385121	0.193517163759168\\
        -217.320806140205	0.194046145188537\\
        -217.304011260899	0.195396736072041\\
        -217.301557487831	0.195655599324709\\
        -217.296529778347	0.196105796285877\\
        -217.285165064577	0.19688238604391\\
        -217.279382609654	0.197467642093414\\
        -217.234185121297	0.201339335959489\\
        -217.229392724666	0.201710748452456\\
        -217.223742600578	0.202138435565558\\
        -217.218742861437	0.202588632526755\\
        -217.170292386389	0.207101857062469\\
        -217.163884168941	0.207597073719768\\
        -217.159605682984	0.207968486212735\\
        -217.15149513765	0.208778840742838\\
        -217.14529366592	0.209285312324141\\
        -217.136916583872	0.209926842993809\\
        -217.130453946631	0.210377039955006\\
        -217.11179919766	0.211941474395076\\
        -217.081013094778	0.214788970174453\\
        -216.947677286224	0.226876758581881\\
        -216.94482583088	0.227169386606647\\
        -216.936218419715	0.228103545301082\\
        -216.854667350458	0.235171637591463\\
        -216.832339323195	0.23733258300507\\
        -216.82626369655	0.237850309510435\\
        -216.821157790254	0.238446820483972\\
        -216.803695795914	0.240112549240308\\
        -216.79446304921	0.241249296567275\\
        -216.690378173773	0.250523353967367\\
        -216.685062889697	0.251074845244801\\
        -216.681018772331	0.251468767585834\\
        -216.668027585832	0.252853123241437\\
        -216.658220538948	0.253877321328105\\
        -216.646591503021	0.255284186831744\\
        -216.644251842675	0.255565559932478\\
        -216.638697731519	0.25610579628588\\
        -216.633944417137	0.256499718626912\\
        -216.627595260714	0.256983680360179\\
        -216.624169667732	0.257422622397314\\
        -216.598145121048	0.260247608328655\\
        -216.591692524721	0.26087788407429\\
        -216.588884748226	0.261238041643225\\
        -216.585707823914	0.261586944288155\\
        -216.581907900596	0.261958356781093\\
        -216.577132801715	0.262464828362425\\
        -216.573196498091	0.262836240855393\\
        -216.57057240563	0.26301631963986\\
        -216.561381955252	0.264153066966827\\
        -216.54575715661	0.265852560495233\\
        -216.539978833523	0.266437816544766\\
        -216.530061361172	0.267416994935303\\
        -216.499906121722	0.270410804727078\\
        -216.497665056475	0.27072594259991\\
        -216.489089618643	0.271648846370312\\
        -216.480530374227	0.272504220596517\\
        -216.476122271693	0.27294316263368\\
        -216.464855795193	0.274079909960619\\
        -216.389107004186	0.282746201463169\\
        -216.382508901014	0.283466516601038\\
        -216.368280572504	0.284749577940374\\
        -216.363201057447	0.285199774901542\\
        -216.298720311208	0.292751828925162\\
        -216.283202416196	0.294507597073732\\
        -216.242019911524	0.298863252673073\\
        -216.237298424559	0.29926842993811\\
        -216.226418909826	0.300348902644942\\
        -216.224121050978	0.300675295441778\\
        -216.209445673024	0.302622397298848\\
        -216.20428975938	0.303230163196417\\
        -216.200750201337	0.303725379853717\\
        -216.197031419054	0.304243106359053\\
        -216.193831718425	0.304625773776053\\
        -216.086908905645	0.317208778840751\\
        -216.081755558344	0.317816544738349\\
        -216.075810697977	0.318525604952185\\
        -216.069833713004	0.319088351153653\\
        -216.066758610843	0.319561057962886\\
        -216.062764397889	0.320045019696153\\
        -216.060876192635	0.32025886325269\\
        -216.045966463904	0.32209341586946\\
        -215.999804201786	0.328114800225109\\
        -215.986860486617	0.329769274057412\\
        -215.983167109743	0.330174451322478\\
        -215.952156808226	0.333821046707953\\
        -215.950196853713	0.334079909960622\\
        -215.9474138184	0.334462577377622\\
        -215.899879541456	0.340607765897602\\
        -215.860262811339	0.345841305571213\\
        -215.847137158143	0.347597073719783\\
        -215.831050269065	0.349611705121021\\
        -215.828105829305	0.350073157006221\\
        -215.823458371602	0.350703432751857\\
        -215.815311030423	0.351603826674193\\
        -215.786716605308	0.355565559932501\\
        -215.780814105136	0.356263365222304\\
        -215.777273886097	0.356646032639304\\
        -215.771008384686	0.357388857625239\\
        -215.765621982572	0.357996623522808\\
        -215.757864608038	0.359099606077677\\
        -215.735637349825	0.361879572312915\\
        -215.713672443663	0.364794597636489\\
        -215.637424795476	0.375059088351179\\
        -215.634360591949	0.375610579628614\\
        -215.628280649509	0.376409679234683\\
        -215.624265315486	0.377039954980347\\
        -215.621296621155	0.377422622397319\\
        -215.611783829508	0.378795723128889\\
        -215.606530275102	0.379425998874524\\
        -215.5679247212	0.383972988182364\\
        -215.541130214803	0.38761958356784\\
        -215.536750867192	0.388204839617373\\
        -215.511465815652	0.39193021947105\\
        -215.490390845286	0.394586381541956\\
        -215.487623186083	0.395115362971325\\
        -215.484567890593	0.395599324704591\\
        -215.44957477551	0.400630275745669\\
        -215.446142833854	0.40109172763087\\
        -215.437312207804	0.402408553742305\\
        -215.432638634368	0.403005064715842\\
        -215.411090659648	0.406100168823883\\
        -215.403422113937	0.40704558244235\\
        -215.346297852848	0.415149127743433\\
        -215.339506674446	0.416015756893671\\
        -215.336239799212	0.416578503095138\\
        -215.331967604016	0.417231288688839\\
        -215.254071834799	0.428632526730496\\
        -215.250397124469	0.429048958919566\\
        -215.224208136869	0.433382104670841\\
        -215.220119054257	0.433933595948275\\
        -215.19147559918	0.438255486775518\\
        -215.189192148738	0.438626899268485\\
        -215.186383795389	0.439088351153686\\
        -215.175810810086	0.440574001125526\\
        -215.173091574999	0.440945413618493\\
        -215.138018811393	0.446145188520035\\
        -215.134585564822	0.446696679797469\\
        -215.097674910735	0.452099043331515\\
        -215.080259705148	0.454395047833486\\
        -215.071363707509	0.455790658413122\\
        -215.062223234822	0.45703995498036\\
        -215.059038707447	0.457591446257794\\
        -215.054518913777	0.458413055711929\\
        -215.052353090646	0.458806978052962\\
        -215.047679336239	0.459369724254401\\
        -215.015565819035	0.464400675295508\\
        -215.006120311703	0.465908835115414\\
        -215.003485474694	0.466336522228517\\
        -215.000265822489	0.466764209341648\\
        -214.991507675047	0.468013505908885\\
        -214.988378608838	0.468497467642152\\
        -214.981280539318	0.469577940348955\\
        -214.978841812039	0.469994372538025\\
        -214.975822691529	0.470478334271291\\
        -214.973306153303	0.47081598199216\\
        -214.970268709289	0.47119864940916\\
        -214.968359788975	0.471468767585861\\
        -214.963263729163	0.472312886888062\\
        -214.961372722084	0.472628024760894\\
        -214.951250169903	0.474057400112599\\
        -214.915350621287	0.479628587507079\\
        -214.91112834833	0.48028137310078\\
        -214.908668504951	0.48066404051778\\
        -214.899871411651	0.481879572312948\\
        -214.896920236395	0.482329769274116\\
        -214.881275384944	0.484940911648891\\
        -214.877468890857	0.485492402926326\\
        -214.871672827884	0.48634777715256\\
        -214.86935146378	0.486842993809859\\
        -214.864459318724	0.487675858187998\\
        -214.852454562169	0.489656724817166\\
        -214.845731275727	0.49073719752397\\
        -214.834088129097	0.492594259988806\\
        -214.811982475291	0.496004501969679\\
        -214.810487186127	0.496364659538614\\
        -214.797802293027	0.498390545863884\\
        -214.779076651626	0.501418120427758\\
        -214.776012698909	0.501924592009061\\
        -214.759422678124	0.504704558244299\\
        -214.741636108728	0.507462014631471\\
        -214.736469663548	0.508081035453074\\
        -214.697172514132	0.514316263365288\\
        -214.693759442	0.514710185706292\\
        -214.688692862527	0.515565559932526\\
        -214.680165615018	0.516713562183526\\
        -214.656395213171	0.520697805289871\\
        -214.653596936866	0.521069217782838\\
        -214.649116592382	0.521789532920707\\
        -214.642632821093	0.522858750703477\\
        -214.633212628304	0.524231851435047\\
        -214.623586752794	0.525627462014683\\
        -214.620376818854	0.526133933596014\\
        -214.58340557883	0.532166572875695\\
        -214.58169583105	0.532492965672532\\
        -214.578345513209	0.532853123241466\\
        -214.569353140723	0.534338773213335\\
        -214.562963775619	0.53535171637597\\
        -214.558508786553	0.536027011817737\\
        -214.555800628198	0.536477208778905\\
        -214.552694085699	0.536972425436176\\
        -214.542006278341	0.538548114800278\\
        -214.475999109477	0.549442881260603\\
        -214.471152290753	0.550219471018607\\
        -214.463299497002	0.551367473269607\\
        -214.459159762999	0.552234102419845\\
        -214.456822085569	0.55259425998878\\
        -214.454526109753	0.552886888013546\\
        -214.450474783418	0.553483398987112\\
        -214.440049597662	0.555284186831784\\
        -214.434559235249	0.556083286437854\\
        -214.420244404939	0.558559369724293\\
        -214.396852144393	0.562689926843035\\
        -214.334684022825	0.573359594822762\\
        -214.331644619724	0.573764772087827\\
        -214.322267756836	0.575520540236397\\
        -214.318714545701	0.575903207653397\\
        -214.314793246252	0.576454698930831\\
        -214.309180592845	0.577433877321369\\
        -214.305072938689	0.578097917839102\\
        -214.301189454065	0.578649409116537\\
        -214.290267019749	0.580281373100775\\
        -214.282703912836	0.581508159819947\\
        -214.276515239732	0.582611142374816\\
        -214.264158062811	0.58469330332025\\
        -214.255664321539	0.586302757456423\\
        -214.187766925458	0.597760270118215\\
        -214.185717582951	0.598086662915051\\
        -214.18417490618	0.598413055711916\\
        -214.161247603599	0.602284749577962\\
        -214.15492648369	0.603241418120462\\
        -214.14960714547	0.604141812042798\\
        -214.146021990755	0.604558244231868\\
        -214.142519098433	0.605278559369737\\
        -214.132459003441	0.606978052898171\\
        -214.129012290368	0.607574563871708\\
        -214.127190895637	0.607923466516638\\
        -214.114790799163	0.610219471018581\\
        -214.111798178748	0.610680922903782\\
        -214.105357135932	0.611840180078815\\
        -214.102132462626	0.612357906584151\\
        -214.097558250664	0.613145751266188\\
        -214.093972675275	0.613595948227385\\
        -214.092605611478	0.61387732132809\\
        -214.084969898256	0.615036578503123\\
        -214.068932962783	0.617917839054599\\
        -214.06317286482	0.618897017445164\\
        -214.047423466627	0.621384355655607\\
        -214.037239263055	0.623207653348345\\
        -214.034627084939	0.623702870005644\\
        -214.028655673145	0.624423185143513\\
        -214.024622661853	0.62517726505348\\
        -213.996580125179	0.629701744513227\\
        -213.993027530771	0.630298255486792\\
        -213.976947557029	0.633235790658432\\
        -213.974853965442	0.633595948227367\\
        -213.970293668839	0.634428812605535\\
        -213.95616894085	0.636837366347777\\
        -213.946174489751	0.638390545863814\\
        -213.94219744767	0.639077096229613\\
        -213.938181766609	0.639786156443449\\
        -213.916899995519	0.643522791221159\\
        -213.913516040963	0.644108047270691\\
        -213.911493066227	0.644501969611724\\
        -213.907762104766	0.645075970737196\\
        -213.90506458541	0.64551491277436\\
        -213.901469622158	0.646223972988196\\
        -213.889174269315	0.648137310073167\\
        -213.872617929541	0.651041080472709\\
        -213.870465272957	0.65138998311761\\
        -213.863353192184	0.65265053460891\\
        -213.861194488772	0.652976927405746\\
        -213.859199311526	0.653370849746779\\
        -213.856507241472	0.653832301631979\\
        -213.826485910169	0.658874507597091\\
        -213.825337848555	0.659110861001693\\
        -213.819169890026	0.660360157568931\\
        -213.817560684869	0.660742824985931\\
        -213.793725644144	0.66459200900394\\
        -213.790543120843	0.665098480585243\\
        -213.782283762568	0.666572875633079\\
        -213.775893878391	0.667687113111981\\
        -213.772621221133	0.668092290377047\\
        -213.770193750492	0.668497467642084\\
        -213.762216280772	0.669667979741149\\
        -213.760184354139	0.670073157006186\\
        -213.737070674911	0.674046145188527\\
        -213.733377443252	0.674586381541928\\
        -213.726808202111	0.67570061902083\\
        -213.714980911234	0.677703995498035\\
        -213.711598718053	0.678266741699503\\
        -213.705533755084	0.679110861001675\\
        -213.702575772524	0.679606077658974\\
        -213.689273866614	0.681834552616778\\
        -213.683487389541	0.68267867191895\\
        -213.659108211028	0.686257737760258\\
        -213.656373324219	0.68665166010129\\
        -213.649622812623	0.687889701744496\\
        -213.646783085863	0.688519977490131\\
        -213.644720509221	0.68882386043893\\
        -213.642429990925	0.689172763083832\\
        -213.639586191028	0.689712999437234\\
        -213.635385538551	0.690467079347201\\
        -213.63123511554	0.691153629713\\
        -213.624674864743	0.692301631963971\\
        -213.619763674528	0.693168261114238\\
        -213.616662359966	0.693652222847476\\
        -213.611822922013	0.694428812605508\\
        -213.608919272077	0.694935284186812\\
        -213.606096689159	0.695396736072013\\
        -213.597975937625	0.696769836803583\\
        -213.595474330937	0.697220033764751\\
        -213.587359547227	0.698536859876185\\
        -213.584625731208	0.69889701744512\\
        -213.574846818236	0.700438942037124\\
        -213.572019068972	0.700900393922325\\
        -213.566566659335	0.701800787844661\\
        -213.563265434016	0.70229600450196\\
        -213.560525414036	0.70287000562746\\
        -213.545418990895	0.705604952166567\\
        -213.54300133458	0.705987619583539\\
        -213.538543417913	0.70668542487337\\
        -213.526491644869	0.708531232414174\\
        -213.524290038031	0.70885762521101\\
        -213.443981232544	0.722667416994909\\
        -213.435836940644	0.723984243106344\\
        -213.432353535859	0.724513224535713\\
        -213.427327239079	0.72545863815418\\
        -213.424691290553	0.725796285875049\\
        -213.37196144299	0.734057400112533\\
        -213.36988491294	0.734395047833402\\
        -213.367183489988	0.734833989870538\\
        -213.357672782508	0.736263365222243\\
        -213.352589282446	0.73701744513221\\
        -213.348918546967	0.73759144625771\\
        -213.342010268999	0.738671918964513\\
        -213.32931619658	0.740664040517686\\
        -213.327190233474	0.740990433314551\\
        -213.323028336876	0.741620709060186\\
        -213.301183645234	0.744997186268961\\
        -213.297762143614	0.745548677546395\\
        -213.284943538555	0.747653348339867\\
        -213.278079750298	0.748610016882338\\
        -213.274545304032	0.74934158694424\\
        -213.270285814045	0.74991558806974\\
        -213.266497032576	0.750624648283576\\
        -213.262869837175	0.751266178953244\\
        -213.260797428721	0.751626336522207\\
        -213.254860435627	0.75247045582438\\
        -213.245450122082	0.754079909960581\\
        -213.242621074964	0.754518851997716\\
        -213.236608514389	0.755588069780487\\
        -213.231920260679	0.756308384918356\\
        -213.223072964335	0.757974113674692\\
        -213.197225791447	0.761935846933\\
        -213.193132038752	0.762577377602668\\
        -213.188315114339	0.76338773213277\\
        -213.185106638837	0.76396173325827\\
        -213.155312257898	0.768700056274582\\
        -213.148397027711	0.769577940348881\\
        -213.14569747103	0.769949352841849\\
        -213.142380609976	0.77048958919525\\
        -213.139756861943	0.770861001688218\\
        -213.128571502113	0.772504220596488\\
        -213.126526921692	0.772751828925124\\
        -213.119103766191	0.774091164884595\\
        -213.112433692439	0.77521665728753\\
        -213.106944352358	0.7760945413618\\
        -213.098585607308	0.777377602701137\\
        -213.095873059841	0.777737760270099\\
        -213.086743518707	0.779110861001669\\
        -213.084270299617	0.779561057962837\\
        -213.078649681942	0.780213843556538\\
        -212.881359894134	0.809510410804705\\
        -212.865195488305	0.811603826674144\\
        -212.859814344466	0.812470455824382\\
        -212.857291823425	0.812830613393317\\
        -212.796115456414	0.821271806415268\\
        -212.788378780702	0.822374788970137\\
        -212.784209850699	0.822892515475502\\
        -212.781424065173	0.823263927968441\\
        -212.775604373019	0.824085537422604\\
        -212.771916889764	0.824456949915543\\
        -212.762106798299	0.825649971862646\\
        -212.727207909387	0.830793472144023\\
        -212.68352732157	0.836454698930737\\
        -212.681257815079	0.836859876195803\\
        -212.674797404443	0.837760270118139\\
        -212.66938192358	0.838469330331975\\
        -212.662916998172	0.839358469330307\\
        -212.660362250074	0.83967360720311\\
        -212.653356223378	0.840607765897545\\
        -212.649341897721	0.841114237478877\\
        -212.598499827689	0.84738323016316\\
        -212.594654995158	0.847900956668497\\
        -212.584790585922	0.849229037703964\\
        -212.574000499264	0.850635903207632\\
        -212.571438916135	0.850984805852534\\
        -212.559371505731	0.852594259988706\\
        -212.549132644032	0.854091164884608\\
        -212.546982295536	0.854428812605477\\
        -212.53918508529	0.855610579628546\\
        -212.535559142508	0.856162070905981\\
        -212.530718725212	0.856769836803579\\
        -212.525769007648	0.857445132245317\\
        -212.518696361771	0.858300506471551\\
        -212.445691156416	0.867574563871642\\
        -212.432796443776	0.868992684299343\\
        -212.419484583087	0.870714687675815\\
        -212.409587976175	0.871930219470983\\
        -212.400648203692	0.87287563308945\\
        -212.393461729334	0.873742262239688\\
        -212.355095937593	0.878480585256\\
        -212.347870932472	0.879347214406266\\
        -212.344760768214	0.879684862127135\\
        -212.33934859765	0.880348902644869\\
        -212.326985759307	0.881564434440037\\
        -212.3229107131	0.882059651097308\\
        -212.319330179515	0.882521102982508\\
        -212.316466859355	0.882870005627439\\
        -212.276211047111	0.887698368035984\\
        -212.270047897019	0.88840742824982\\
        -212.262779061569	0.889071468767554\\
        -212.238499947172	0.892054023635296\\
        -212.233296022546	0.892537985368563\\
        -212.226998557748	0.893213280810329\\
        -212.196576804466	0.896477208778805\\
        -212.192182723455	0.896859876195805\\
        -212.18805297407	0.897400112549207\\
        -212.177746433421	0.898626899268407\\
        -212.175285025563	0.898964546989276\\
        -212.156625218991	0.901046707934682\\
        -212.151189059749	0.901665728756313\\
        -212.062291584021	0.910241980866601\\
        -212.056200610928	0.910759707371938\\
        -212.052829770346	0.911142374788938\\
        -212.030075710778	0.913415869442844\\
        -212.024647814692	0.913978615644311\\
        -212.018254602048	0.91450759707368\\
        -212.004949403359	0.915768148564979\\
        -211.991499887599	0.917073719752381\\
        -211.988460848571	0.91741136747325\\
        -211.984118704462	0.917850309510385\\
        -211.979808758487	0.918210467079319\\
        -211.972712677007	0.918930782217188\\
        -211.970703306106	0.919200900393889\\
        -211.960920568209	0.920033764772057\\
        -211.951432817373	0.920866629150225\\
        -211.927573611963	0.923489026449062\\
        -211.911833527665	0.924670793472131\\
        -211.905107486744	0.925188519977468\\
        -211.901083970681	0.925593697242533\\
        -211.895234437339	0.926032639279669\\
        -211.889001946569	0.926595385481136\\
        -211.877136748462	0.927552054023607\\
        -211.869801624414	0.927979741136738\\
        -211.866436525747	0.928373663477743\\
        -211.859618278365	0.929015194147411\\
        -211.807684992502	0.933370849746751\\
        -211.799276192109	0.934113674732686\\
        -211.794585509226	0.934462577377587\\
        -211.766961966648	0.936747326955526\\
        -211.762640428219	0.937096229600428\\
        -211.748236966993	0.937974113674727\\
        -211.743022419651	0.938323016319629\\
        -211.732795730372	0.939200900393899\\
        -211.727095948803	0.939606077658965\\
        -211.606986329239	0.948249859313421\\
        -211.60227888464	0.948643781654454\\
        -211.596861081208	0.949015194147421\\
        -211.589951985336	0.949566685424855\\
        -211.584727004299	0.949949352841855\\
        -211.580025965692	0.950208216094524\\
        -211.573849275045	0.950804727068089\\
        -211.490691641573	0.955981992121536\\
        -211.483991849109	0.956319639842405\\
        -211.338489956828	0.96454698930782\\
        -211.333499460695	0.964884637028689\\
        -211.323127040303	0.965413618458058\\
        -211.314295426009	0.965841305571189\\
        -211.306065097116	0.966426561620693\\
        -211.294022425503	0.96713562183453\\
        -211.234807414267	0.969656724817099\\
        -211.218185918301	0.970568373663468\\
        -211.205576305326	0.971142374788968\\
        -211.185029610702	0.972121553179505\\
        -211.171632591416	0.972605514912772\\
        -211.155244254946	0.973213280810342\\
        -211.131627796377	0.974485087225645\\
        -211.119413011381	0.974845244794579\\
        -211.048898702898	0.977613956105785\\
        -211.036630932449	0.978097917839051\\
        -211.015955724418	0.978840742824985\\
        -211.009252176169	0.979144625773756\\
        -210.970226808695	0.980337647720859\\
        -210.964326276884	0.98060776589756\\
        -210.945489922853	0.981046707934723\\
        -210.774952153766	0.9859200900394\\
        -210.761462218465	0.986314012380404\\
        -210.522144660146	0.991930219471016\\
        -210.496623772344	0.992346651660085\\
        -210.453378225239	0.992988182329753\\
        -210.351484567926	0.994350028137319\\
        -210.287570606383	0.995104108047258\\
        -210.275917371886	0.99522791221159\\
        -210.240839228901	0.995644344400688\\
        -210.145009296277	0.996544738323024\\
        -210.062526217539	0.997141249296561\\
        -210.050779965932	0.99725379853686\\
        -209.990774881634	0.99767023072593\\
        -209.914463585046	0.998120427687127\\
        -209.823733946323	0.998559369724262\\
        -209.783615237181	0.998750703432762\\
        -209.033217132668	0.999887450759701\\
        -208.2736964994	1\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -230.591672928233	0\\
        -219.713620898797	0.000720315137868965\\
        -218.319280714293	0.00149690489590171\\
        -217.570136849004	0.0021609454136069\\
        -217.230821791661	0.00253235790657413\\
        -217.230490614245	0.00254361283060689\\
        -216.690565898597	0.00337647720877499\\
        -215.813525021745	0.00524479459764393\\
        -215.740137938427	0.00552616769837755\\
        -215.527574542249	0.00606640405177927\\
        -215.444164445236	0.00632526730444738\\
        -215.04667256913	0.00742824985931634\\
        -215.001992808576	0.00761958356781633\\
        -214.888984920404	0.00795723128868531\\
        -214.816976823074	0.0081935846932879\\
        -214.704969149359	0.00861001688238616\\
        -214.593000660881	0.00926280247608702\\
        -214.376839273036	0.0101857062464887\\
        -213.399171266026	0.0155768148565016\\
        -213.381082650141	0.0157456387169361\\
        -213.292286115098	0.0164096792346697\\
        -213.277420417835	0.0165109735509361\\
        -213.184092522151	0.0172200337647723\\
        -213.165726161065	0.0173663477771413\\
        -212.993328465693	0.0188182329769404\\
        -212.931772672769	0.0193697242543465\\
        -212.806384081607	0.020540236353412\\
        -212.728676207522	0.0212943162633508\\
        -212.566232246025	0.0228812605514861\\
        -212.527401384554	0.0232526730444533\\
        -212.504546378853	0.0235115362971214\\
        -212.443323044439	0.024175576814855\\
        -212.435038754363	0.0242543612830559\\
        -212.395239486323	0.0247158131682568\\
        -212.350697791612	0.0253460889138921\\
        -212.316192315123	0.0256724817107568\\
        -212.2657657355	0.0263252673044576\\
        -212.213720496139	0.0269330332020274\\
        -212.173190716646	0.0274395047833309\\
        -212.13352996693	0.028081035452999\\
        -212.106990967872	0.0284411930219335\\
        -211.992200534417	0.0302082160945361\\
        -211.963558495772	0.0305571187394378\\
        -211.876317885938	0.031840180078774\\
        -211.727913630912	0.0337535171637455\\
        -211.698417021052	0.0342262239729791\\
        -211.674602871398	0.0346426561620774\\
        -211.658033265702	0.0349915588069791\\
        -211.465877050737	0.0381316826111515\\
        -211.428461486304	0.0387056837366231\\
        -211.424434571938	0.0387957231288851\\
        -211.336007438291	0.0404389420371558\\
        -211.31807689109	0.0408441193021929\\
        -211.252815810562	0.0421384355655618\\
        -211.223476771986	0.0425998874507627\\
        -211.114319090934	0.0447045582442342\\
        -211.084533510027	0.045289814293767\\
        -211.015313424861	0.0464940911648739\\
        -210.986432130179	0.046989307822173\\
        -210.955753525781	0.0476758581879722\\
        -210.901131907782	0.0489026449071446\\
        -210.843729329641	0.0502982554867799\\
        -210.809407285738	0.0511761395610506\\
        -210.764231412999	0.0521890827236859\\
        -210.748888512306	0.0525267304445833\\
        -210.724661437618	0.0531232414181204\\
        -210.678022781272	0.0541136747326902\\
        -210.655397004732	0.0545301069217885\\
        -210.615655223238	0.0553854811479937\\
        -210.596088573738	0.0558581879572273\\
        -210.564950485572	0.0566460326392928\\
        -210.367535626636	0.0617670230726048\\
        -210.349474658186	0.0622059651097402\\
        -210.327717641367	0.0627799662352402\\
        -210.311868867699	0.0632976927405764\\
        -210.297649913141	0.0637478897017445\\
        -210.071813524901	0.0706921778277945\\
        -210.062203542656	0.0710635903207617\\
        -210.051844224441	0.0714687675858272\\
        -209.995125039219	0.0733370849746677\\
        -209.97644344212	0.0739898705683686\\
        -209.963161140533	0.0744288126055039\\
        -209.616979325716	0.0862127180641608\\
        -209.608638234356	0.0864490714687633\\
        -209.597464975244	0.0868767585818659\\
        -209.589687129327	0.0872031513787306\\
        -209.561484740754	0.0882498593134358\\
        -209.555106486743	0.0884074282498659\\
        -209.415845930922	0.0935509285312435\\
        -209.396834580315	0.0942262239729814\\
        -209.37719434663	0.0950478334271168\\
        -209.355171622382	0.095948227349453\\
        -209.346324957638	0.096330894766453\\
        -209.332566446004	0.0968148564997193\\
        -209.297253765441	0.09826674169949\\
        -209.288674354117	0.0987056837366254\\
        -209.280222984124	0.0991221159257236\\
        -209.264832652401	0.0996623522791253\\
        -209.253515646084	0.100202588632527\\
        -209.231941360904	0.100990433314564\\
        -209.147617576457	0.104715813168269\\
        -209.128691272945	0.105526167698372\\
        -209.117664157031	0.105886325267306\\
        -209.109648577025	0.106314012380409\\
        -209.093191847118	0.107079347214409\\
        -209.086259067524	0.107416994935278\\
        -209.069834202769	0.108216094541376\\
        -209.060183428282	0.108666291502544\\
        -209.057973889832	0.108857625211016\\
        -209.043265571032	0.109521665728749\\
        -209.018758911144	0.110714687675852\\
        -209.01036340685	0.111142374788983\\
        -209.005539744011	0.111412492965684\\
        -208.996973166777	0.111783905458651\\
        -208.986227194235	0.112425436128319\\
        -208.979239441294	0.112830613393356\\
        -208.96300375485	0.113731007315693\\
        -208.950681962782	0.114282498593127\\
        -208.937712617416	0.114924029262795\\
        -208.924351126492	0.11536297129993\\
        -208.790650234735	0.122093415869443\\
        -208.765873091671	0.123320202588644\\
        -208.75871044172	0.123770399549812\\
        -208.74552374222	0.124344400675284\\
        -208.728434320589	0.125233539673616\\
        -208.649662685132	0.129622960045026\\
        -208.642642443036	0.129994372537993\\
        -208.629698458726	0.130725942599895\\
        -208.604352670026	0.132087788407432\\
        -208.596417995763	0.132594259988736\\
        -208.589866921694	0.133044456949904\\
        -208.580466164743	0.133539673607203\\
        -208.557899069904	0.134912774338773\\
        -208.553526326101	0.135160382667408\\
        -208.543024306825	0.135576814856506\\
        -208.519186508825	0.136983680360174\\
        -208.509724457971	0.137557681485646\\
        -208.506015551016	0.13780528981431\\
        -208.490684074723	0.138413055711879\\
        -208.458601318513	0.140090039392248\\
        -208.453180242027	0.140405177265052\\
        -208.44785491499	0.140810354530117\\
        -208.439447609539	0.141395610579622\\
        -208.431209859425	0.141857062464823\\
        -208.391618673034	0.144490714687691\\
        -208.384748515839	0.144839617332593\\
        -208.375866430848	0.145357343837929\\
        -208.367476564288	0.145841305571196\\
        -208.360332516636	0.146291502532364\\
        -208.355743203637	0.146674169949364\\
        -208.345153355375	0.147248171074864\\
        -208.338656443937	0.147698368036032\\
        -208.256761003593	0.15311198649411\\
        -208.25016733555	0.153483398987049\\
        -208.245173444426	0.153787281935848\\
        -208.236661164332	0.154383792909414\\
        -208.214055153545	0.15570061902082\\
        -208.20800099107	0.156117051209918\\
        -208.199211038473	0.15669105233539\\
        -208.194224636408	0.157051209904353\\
        -208.190223943432	0.157355092853123\\
        -208.183167096245	0.157692740574021\\
        -208.178132929946	0.158007878446824\\
        -208.064667794709	0.165875070343276\\
        -208.047782490988	0.167180641530678\\
        -208.040801567418	0.167563308947678\\
        -208.037488762781	0.167844682048411\\
        -208.020207540586	0.169093978615649\\
        -208.015901247775	0.169442881260551\\
        -208.011754238476	0.169577940348915\\
        -208.006019648085	0.169926842993817\\
        -207.999685898536	0.17032076533485\\
        -207.991891483128	0.170872256612284\\
        -207.973346734734	0.172234102419822\\
        -207.969557886516	0.172560495216658\\
        -207.96246476298	0.173055711873957\\
        -207.954550461065	0.173685987619592\\
        -207.946712422575	0.174068655036592\\
        -207.866615458398	0.179876195835675\\
        -207.862522705927	0.180225098480605\\
        -207.795055920072	0.185222284749585\\
        -207.725820447681	0.190287000562762\\
        -207.721510512924	0.190624648283631\\
        -207.702612909267	0.191975239167135\\
        -207.694592884758	0.192537985368602\\
        -207.688730919625	0.192976927405738\\
        -207.67959209651	0.193742262239738\\
        -207.675200370652	0.194113674732705\\
        -207.649711874573	0.195858187957242\\
        -207.648053153753	0.196072031513808\\
        -207.633273805771	0.197377602701181\\
        -207.627168802038	0.197895329206546\\
        -207.621820842819	0.198266741699513\\
        -207.616384825743	0.198593134496349\\
        -207.60923176351	0.199133370849751\\
        -207.577463309853	0.201755768148587\\
        -207.571601285789	0.202183455261689\\
        -207.561827467388	0.202982554867759\\
        -207.556742567406	0.203387732132825\\
        -207.482997269442	0.210185706246506\\
        -207.481177237236	0.210455824423207\\
        -207.478548934964	0.210714687675875\\
        -207.474835468828	0.211119864940912\\
        -207.459539879926	0.212537985368613\\
        -207.45551424556	0.212875633089482\\
        -207.450972308466	0.213337084974683\\
        -207.439464725755	0.214248733821051\\
        -207.420162666113	0.215959482273519\\
        -207.412885368083	0.216544738323023\\
        -207.410772077882	0.21669105233542\\
        -207.402192860964	0.217388857625224\\
        -207.320106106851	0.224614518852007\\
        -207.291158450637	0.226842993809811\\
        -207.279181067253	0.228013505908848\\
        -207.268093395181	0.229048958919549\\
        -207.264622950688	0.229364096792352\\
        -207.24031624472	0.231581316826123\\
        -207.239051380567	0.231750140686557\\
        -207.235722238096	0.232121553179525\\
        -207.073682283382	0.247068092290391\\
        -207.014200034245	0.253460889139006\\
        -207.010311060825	0.253787281935871\\
        -206.995932481672	0.255216657287576\\
        -206.991176792238	0.255644344400679\\
        -206.98253921875	0.256567248171081\\
        -206.977981661234	0.256972425436146\\
        -206.965712165316	0.258120427687118\\
        -206.961652532142	0.258446820483982\\
        -206.955994932658	0.258885762521118\\
        -206.949361294935	0.25947101857065\\
        -206.945477629982	0.259932470455851\\
        -206.937887464864	0.260630275745655\\
        -206.935009185853	0.261001688238622\\
        -206.933121110731	0.261181767023089\\
        -206.925138443912	0.261992121553192\\
        -206.921144049163	0.262374788970192\\
        -206.909251067569	0.263489026449093\\
        -206.905731055452	0.263792909397864\\
        -206.900061519224	0.264276871131131\\
        -206.877789998001	0.266280247608336\\
        -206.759619432553	0.279178390545894\\
        -206.753308807223	0.279898705683763\\
        -206.741118780318	0.281080472706833\\
        -206.719128573108	0.283308947664608\\
        -206.715205674369	0.283657850309538\\
        -206.708070844138	0.284434440067542\\
        -206.702127837625	0.285109735509309\\
        -206.6933591506	0.286088913899846\\
        -206.686641106716	0.286797974113682\\
        -206.678466573389	0.287878446820514\\
        -206.674194172433	0.288351153629719\\
        -206.660044282853	0.290208216094555\\
        -206.656241672236	0.29056837366349\\
        -206.648302654738	0.291423747889723\\
        -206.646207632754	0.291660101294326\\
        -206.642893901935	0.292054023635359\\
        -206.634978068916	0.292830613393392\\
        -206.630987991365	0.293202025886359\\
        -206.620072502444	0.294473832301662\\
        -206.618445818004	0.294620146314031\\
        -206.604781241874	0.296207090602167\\
        -206.55787221827	0.301924592009016\\
        -206.548438131325	0.303005064715848\\
        -206.53806816811	0.30423185143502\\
        -206.531253350736	0.304918401800819\\
        -206.420087333396	0.317906584130583\\
        -206.378556508329	0.322993809791797\\
        -206.371285736739	0.323792909397895\\
        -206.368832859142	0.324085537422633\\
        -206.358741624321	0.325075970737231\\
        -206.354960833278	0.325627462014666\\
        -206.317513554717	0.330163196398445\\
        -206.255674358675	0.337962858750728\\
        -206.24984600703	0.338671918964565\\
        -206.242739083905	0.339448508722597\\
        -206.235600505648	0.340528981429401\\
        -206.217799616009	0.343038829487938\\
        -206.213786303711	0.343432751828942\\
        -206.208507002057	0.34404051772654\\
        -206.202232449845	0.344907146876778\\
        -206.198805553672	0.34541361845811\\
        -206.188509385362	0.346854248733848\\
        -206.183629150241	0.347495779403516\\
        -206.17786672911	0.348103545301086\\
        -206.15631602194	0.350962296004525\\
        -206.152462828808	0.35136747326959\\
        -206.147055922129	0.352099043331492\\
        -206.141093039931	0.352886888013529\\
        -206.135334972435	0.353764772087828\\
        -206.130933104802	0.354293753517197\\
        -206.119885266325	0.355835678109202\\
        -206.060466332206	0.362993809791817\\
        -206.031256573916	0.366719189645494\\
        -206.026742072019	0.367281935846961\\
        -206.023280652487	0.367855936972461\\
        -206.019177049566	0.368339898705699\\
        -205.963627775076	0.375531795160413\\
        -205.960103125622	0.37590320765338\\
        -205.957538539245	0.376263365222314\\
        -205.954496687098	0.376713562183483\\
        -205.949622828014	0.377343837929118\\
        -205.94750486421	0.377681485650015\\
        -205.942592786777	0.378311761395651\\
        -205.88632476088	0.386235227912238\\
        -205.883652831401	0.386617895329238\\
        -205.880458945793	0.387000562746238\\
        -205.873400113928	0.387889701744541\\
        -205.866518962104	0.388767585818812\\
        -205.860179398014	0.389589195272947\\
        -205.856860805146	0.38994935284191\\
        -205.852812280133	0.390500844119316\\
        -205.845577746943	0.391772650534648\\
        -205.840465596942	0.392414181204316\\
        -205.834599264022	0.393202025886353\\
        -205.821811668855	0.394879009566722\\
        -205.818778438375	0.395317951603857\\
        -205.803623171171	0.397220033764796\\
        -205.796670316234	0.398221722003399\\
        -205.79404849394	0.398548114800263\\
        -205.780135330168	0.400427687113137\\
        -205.765132711247	0.402250984805875\\
        -205.760670126323	0.402870005627477\\
        -205.751404614426	0.404085537422645\\
        -205.730826081334	0.406899268429981\\
        -205.708146779309	0.410275745638756\\
        -205.70300932316	0.411052335396761\\
        -205.700424257469	0.411423747889728\\
        -205.674359876674	0.415239167135667\\
        -205.664804362384	0.416634777715274\\
        -205.662266568958	0.416983680360204\\
        -205.644340870512	0.419696117051245\\
        -205.629294697763	0.421992121553217\\
        -205.626344517132	0.422431063590352\\
        -205.620449079555	0.42326392796852\\
        -205.604933155334	0.425548677546459\\
        -205.599301834554	0.426268992684328\\
        -205.58422976941	0.428508722566164\\
        -205.578962362325	0.429330332020299\\
        -205.576246737259	0.429701744513267\\
        -205.573711050633	0.430028137310103\\
        -205.562664532145	0.431570061902136\\
        -205.559052738473	0.432087788407472\\
        -205.555026585548	0.43272931907714\\
        -205.546228610551	0.433809791783943\\
        -205.543146504982	0.434237478897074\\
        -205.538292558099	0.43490151941478\\
        -205.533646584575	0.435531795160415\\
        -205.521468577929	0.437681485650018\\
        -205.518096861107	0.438154192459251\\
        -205.51426856862	0.438750703432788\\
        -205.509534933567	0.439347214406354\\
        -205.506726857438	0.439741136747386\\
        -205.503967216978	0.440123804164358\\
        -205.499986267386	0.440709060213891\\
        -205.491011890707	0.442329769274096\\
        -205.479057347955	0.444310635903264\\
        -205.476839229362	0.4446370287001\\
        -205.466608357953	0.446066404051834\\
        -205.462111050843	0.44680922903774\\
        -205.457687506847	0.44738323016324\\
        -205.400304252751	0.45624085537429\\
        -205.395044459182	0.456972425436192\\
        -205.391418077682	0.457501406865561\\
        -205.38525968055	0.45849184018013\\
        -205.375709640868	0.460000000000065\\
        -205.371505963015	0.460574001125536\\
        -205.367942448	0.460934158694471\\
        -205.342133526922	0.464985931345012\\
        -205.294187685793	0.472312886888062\\
        -205.289404646891	0.473111986494132\\
        -205.285888732711	0.473663477771566\\
        -205.27599796809	0.475059088351202\\
        -205.268026615579	0.47627462014637\\
        -205.259271744646	0.477794034890309\\
        -205.225098520325	0.483140123804219\\
        -205.219964909793	0.483871693866121\\
        -205.216262826326	0.484310635903256\\
        -205.208391167418	0.485559932470522\\
        -205.202873830322	0.486415306696728\\
        -205.197391045799	0.487203151378793\\
        -205.194414074351	0.487675858187998\\
        -205.190815228822	0.488193584693363\\
        -205.185177228488	0.489037703995564\\
        -205.183853811588	0.489296567248232\\
        -205.180855181308	0.489667979741199\\
        -205.176525487014	0.490309510410867\\
        -205.174559733151	0.490658413055769\\
        -205.169324913335	0.491513787282003\\
        -205.162525041389	0.492605514912839\\
        -205.159824428534	0.493044456949974\\
        -205.1541318004	0.493967360720376\\
        -205.150348796768	0.494485087225712\\
        -205.140823763363	0.496060776589815\\
        -205.111734646402	0.500258863252725\\
        -205.102475873945	0.501879572312959\\
        -205.098992911192	0.50245357343843\\
        -205.090493104112	0.503871693866131\\
        -205.085778271954	0.504513224535799\\
        -205.080752441301	0.505154755205467\\
        -205.07519765557	0.505897580191402\\
        -205.06319234812	0.507810917276373\\
        -205.060023721032	0.508339898705742\\
        -205.054299297414	0.509217782780013\\
        -205.050471176064	0.509791783905513\\
        -205.048246642199	0.510241980866681\\
        -205.044760991038	0.510748452448013\\
        -205.038001347394	0.512009003939284\\
        -205.034210146564	0.512774338773283\\
        -205.013744399079	0.516105796285927\\
        -205.006076570148	0.51749015194153\\
        -205.000013073025	0.518368036015801\\
        -204.991824466877	0.519673607203202\\
        -204.984745486476	0.520697805289871\\
        -204.947582247541	0.526561620709117\\
        -204.939009030395	0.52794597636472\\
        -204.935686836603	0.528508722566187\\
        -204.931245248594	0.529262802476126\\
        -204.904928174112	0.533247045582499\\
        -204.890457636074	0.535666854248774\\
        -204.84755249426	0.542284749577988\\
        -204.830663584143	0.544952166572926\\
        -204.823281324891	0.546021384355697\\
        -204.820212044201	0.546786719189697\\
        -204.81691460223	0.547293190771001\\
        -204.808812353963	0.548643781654533\\
        -204.793268739562	0.55080472706814\\
        -204.790051269721	0.551356218345575\\
        -204.787289988973	0.551930219471075\\
        -204.783948106863	0.552324141812079\\
        -204.780285377206	0.552819358469378\\
        -204.773161846829	0.554001125492448\\
        -204.760856456155	0.556049521665784\\
        -204.757827883998	0.556420934158751\\
        -204.748375476987	0.557996623522826\\
        -204.743781081755	0.558750703432793\\
        -204.713673983756	0.563218908272404\\
        -204.708840632163	0.564018007878502\\
        -204.706340815797	0.564355655599371\\
        -204.702848712728	0.565042205965142\\
        -204.697309538562	0.566010129431675\\
        -204.694122294483	0.566516601012978\\
        -204.686379393309	0.567777152504249\\
        -204.684392780719	0.568126055149179\\
        -204.650873109374	0.573674732695594\\
        -204.635925426631	0.576285875070369\\
        -204.632578494407	0.576882386043934\\
        -204.62673231565	0.577917839054635\\
        -204.623648095402	0.578536859876237\\
        -204.620660786868	0.579212155317975\\
        -204.616498380862	0.579864940911676\\
        -204.608305293999	0.581170512099078\\
        -204.605820764186	0.581609454136213\\
        -204.603377195638	0.582082160945447\\
        -204.592889297106	0.583894203714152\\
        -204.588006817503	0.584580754079951\\
        -204.518633181963	0.595948227349481\\
        -204.505996540902	0.597996623522818\\
        -204.465923639725	0.604254361283097\\
        -204.460784406355	0.605120990433335\\
        -204.453081793647	0.606550365785068\\
        -204.44622103611	0.607540799099638\\
        -204.444276871138	0.607878446820507\\
        -204.438937707134	0.609015194147474\\
        -204.413136291841	0.613190770962319\\
        -204.404055557833	0.614698930782225\\
        -204.400292294645	0.615205402363557\\
        -204.389135804486	0.617253798536893\\
        -204.385898202144	0.617625211029832\\
        -204.38287385931	0.618311761395631\\
        -204.374426853783	0.619504783342734\\
        -204.359024413008	0.622048396173341\\
        -204.353963911522	0.623027574563878\\
        -204.302300608339	0.631299943725395\\
        -204.277060978924	0.63544175576817\\
        -204.274132753367	0.635835678109174\\
        -204.24398729697	0.640877884074285\\
        -204.239579297007	0.641598199212154\\
        -204.235741945847	0.642228474957818\\
        -204.233365725056	0.642588632526753\\
        -204.198349504625	0.648328643781667\\
        -204.195734124958	0.648812605514934\\
        -204.193092265434	0.649375351716373\\
        -204.188544064001	0.65012943162634\\
        -204.186662137492	0.650557118739442\\
        -204.182378985403	0.651423747889709\\
        -204.179999459049	0.65177265053461\\
        -204.175534286727	0.65253798536861\\
        -204.16964703358	0.653652222847512\\
        -204.163018741987	0.654822734946549\\
        -204.159730012681	0.655306696679816\\
        -204.157190499987	0.655880697805287\\
        -204.154441538774	0.656297129994385\\
        -204.14945112967	0.65703995498032\\
        -204.145635859594	0.657737760270123\\
        -204.142890500114	0.65822172200339\\
        -204.140231151885	0.658671918964558\\
        -204.133204952285	0.659752391671361\\
        -204.125631231977	0.660979178390562\\
        -204.121451725738	0.661586944288132\\
        -204.099956031652	0.665019696117042\\
        -204.083977314962	0.667630838491846\\
        -204.080562460428	0.668114800225112\\
        -204.073317932892	0.669510410804719\\
        -204.07062126917	0.669881823297686\\
        -204.060307529448	0.671581316826121\\
        -204.056399156696	0.672279122115924\\
        -204.04861339966	0.673427124366896\\
        -204.015383962801	0.679110861001675\\
        -204.012951642267	0.679459763646577\\
        -204.005526085481	0.680911648846376\\
        -203.999163985677	0.681823297692745\\
        -203.995858814336	0.682307259425983\\
        -203.992706611067	0.682768711311184\\
        -203.990965044943	0.683173888576249\\
        -203.987322360835	0.68382667416995\\
        -203.983080015169	0.684592009003921\\
        -203.981525134288	0.684828362408552\\
        -203.973016843833	0.686100168823856\\
        -203.967703269738	0.686966797974094\\
        -203.965665690167	0.687315700619024\\
        -203.963587639565	0.687687113111991\\
        -203.95986523711	0.688373663477762\\
        -203.954973498055	0.688936409679229\\
        -203.945457878456	0.690590883511533\\
        -203.824480976909	0.710140686550346\\
        -203.821075033101	0.710793472144047\\
        -203.818646313548	0.711232414181183\\
        -203.802901063129	0.713708497467621\\
        -203.798972110891	0.714214969048953\\
        -203.795068046171	0.714755205402355\\
        -203.79265690637	0.715126617895322\\
        -203.789235328007	0.715531795160359\\
        -203.784543744913	0.716319639842425\\
        -203.771156558884	0.718694428812597\\
        -203.765296579096	0.71980866629147\\
        -203.755515512992	0.721226786719171\\
        -203.743479564736	0.723263927968475\\
        -203.740004345067	0.723759144625745\\
        -203.729535701236	0.725469893078184\\
        -203.724615306195	0.726268992684282\\
        -203.721576606371	0.72667416994932\\
        -203.704350892293	0.729645469893057\\
        -203.700810339475	0.730332020258828\\
        -203.697980720407	0.730804727068062\\
        -203.627519502628	0.741654473832284\\
        -203.619449188061	0.742689926842957\\
        -203.616091384795	0.743331457512625\\
        -203.609997008521	0.744288126055125\\
        -203.604165816425	0.745199774901494\\
        -203.598352575923	0.745920090039363\\
        -203.594302872884	0.746494091164863\\
        -203.587177026078	0.747484524479432\\
        -203.581643164537	0.7483173888576\\
        -203.572261919134	0.749758019133338\\
        -203.569379872539	0.750163196398404\\
        -203.566089256032	0.75071468767581\\
        -203.556099981926	0.752234102419777\\
        -203.546821286865	0.753776027011781\\
        -203.543250519351	0.754282498593113\\
        -203.536005445465	0.755419245920052\\
        -203.533330727231	0.755858187957188\\
        -203.470321269054	0.765807540799074\\
        -203.463463696624	0.767135621834512\\
        -203.456711113681	0.768148564997148\\
        -203.452790442459	0.768700056274582\\
        -203.44952030526	0.769229037703951\\
        -203.447708581875	0.769577940348881\\
        -203.446377582402	0.769859313449615\\
        -203.441232019061	0.770658413055685\\
        -203.429478760652	0.772200337647689\\
        -203.421931125167	0.773438379290894\\
        -203.419309159127	0.773764772087759\\
        -203.380507183562	0.77998874507594\\
        -203.37591525645	0.780416432189043\\
        -203.333426722762	0.786572875633055\\
        -203.046673881444	0.827552054023613\\
        -203.0395347695	0.828519977490117\\
        -203.008444034134	0.83265053460886\\
        -202.993745884116	0.834530106921733\\
        -202.986143232551	0.835576814856466\\
        -202.981186293862	0.8362408553742\\
        -202.978369351063	0.836612267867167\\
        -202.976865912074	0.836893640967901\\
        -202.951681079869	0.840191333708475\\
        -202.929121823499	0.842746201463115\\
        -202.849962938429	0.85287563308944\\
        -202.844561610777	0.853415869442841\\
        -202.839891564982	0.853933595948178\\
        -202.828906375605	0.855081598199178\\
        -202.821566286226	0.855880697805247\\
        -202.816353008705	0.856623522791182\\
        -202.812678781998	0.857152504220551\\
        -202.784546028724	0.860630275745592\\
        -202.751544554363	0.864805852560465\\
        -202.746126252985	0.865537422622367\\
        -202.743827513915	0.865830050647133\\
        -202.739662755123	0.866257737760236\\
        -202.735209034808	0.866831738885736\\
        -202.731019107727	0.867405740011208\\
        -202.727340230713	0.867945976364609\\
        -202.724552804594	0.868306133933544\\
        -202.719525031474	0.868880135059044\\
        -202.707619133088	0.870219471018544\\
        -202.701216036817	0.870906021384314\\
        -202.69356411006	0.871716375914417\\
        -202.687426109812	0.872380416432151\\
        -202.638142397777	0.877794034890229\\
        -202.634443529483	0.878120427687065\\
        -202.615752622647	0.88023635340457\\
        -202.576346489764	0.884558244231812\\
        -202.571798313639	0.884963421496877\\
        -202.564889047504	0.885649971862648\\
        -202.551876610083	0.887101857062419\\
        -202.548178864535	0.887552054023587\\
        -202.540372752341	0.888576252110255\\
        -202.537176445066	0.888913899831152\\
        -202.534697465359	0.889229037703956\\
        -202.523536912974	0.890377039954956\\
        -202.520976698317	0.890669667979694\\
        -202.517059581585	0.891086100168792\\
        -202.478345354388	0.894991558806936\\
        -202.448072544408	0.898120427687076\\
        -202.440719636436	0.898885762521076\\
        -202.315276206859	0.910703432751802\\
        -202.302157405887	0.911907709622938\\
        -202.2884966543	0.913303320202573\\
        -202.27794085987	0.91428249859311\\
        -202.272859483668	0.914721440630245\\
        -202.265527477742	0.915374226223946\\
        -202.260985360788	0.915768148564979\\
        -202.252273815001	0.916364659538516\\
        -202.239455544937	0.917647720877852\\
        -202.235117411688	0.918052898142918\\
        -202.194048675413	0.921305571187361\\
        -202.190012514453	0.921699493528394\\
        -202.131547848284	0.926854248733804\\
        -202.125567326921	0.927293190770939\\
        -202.05616778527	0.932470455824415\\
        -202.04710772023	0.932965672481686\\
        -202.037567345353	0.933719752391653\\
        -202.032150953401	0.934046145188489\\
        -202.016905024762	0.935340461451858\\
        -202.009812783793	0.935711873944825\\
        -201.992020097651	0.937051209904325\\
        -201.98794704	0.937433877321297\\
        -201.984423022888	0.937658975801895\\
        -201.974294786237	0.938277996623498\\
        -201.953743370671	0.939527293190764\\
        -201.948565460279	0.939932470455801\\
        -201.933401955374	0.941024198086637\\
        -201.925173011811	0.941676983680338\\
        -201.903026484942	0.943376477208773\\
        -201.898015708427	0.943725379853674\\
        -201.748407713801	0.953190770962294\\
        -201.74118936041	0.953550928531229\\
        -201.69770310924	0.956375914462569\\
        -201.686091185216	0.957073719752373\\
        -201.657229957384	0.95878446820484\\
        -201.648599941928	0.959178390545844\\
        -201.590524630768	0.962487338210451\\
        -201.577127923781	0.963162633652217\\
        -201.569043341913	0.963612830613386\\
        -201.558743999859	0.964254361283054\\
        -201.528910418212	0.965807540799091\\
        -201.515082767334	0.966516601012927\\
        -201.510668811635	0.966809229037693\\
        -201.497223757515	0.967428249859296\\
        -201.476500899383	0.968452447945964\\
        -201.466669355039	0.968868880135062\\
        -201.45390760281	0.969386606640398\\
        -201.44060687336	0.970106921778267\\
        -201.431080629662	0.9705008441193\\
        -201.428570294939	0.970635903207636\\
        -201.417914280947	0.971041080472702\\
        -201.398654340732	0.971930219471005\\
        -201.377818465907	0.972751828925141\\
        -201.325311596176	0.974946539110846\\
        -201.311258223395	0.975486775464248\\
        -201.265434854504	0.977208778840748\\
        -201.262412112576	0.977377602701182\\
        -201.254422423163	0.977703995498018\\
        -201.23658087405	0.978289251547551\\
        -201.171121042911	0.980427687113092\\
        -201.155889805248	0.980866629150256\\
        -201.15068396352	0.981102982554859\\
        -201.136220799782	0.981598199212158\\
        -201.10163325934	0.98271243669106\\
        -200.974143365951	0.98633652222847\\
        -200.959016758567	0.98675295441754\\
        -200.949584757866	0.98710185706247\\
        -200.922253641959	0.987642093415872\\
        -200.887263606371	0.988452447945974\\
        -200.86177106558	0.988925154755208\\
        -200.818093903856	0.989904333145745\\
        -200.79347984896	0.990354530106913\\
        -200.766352790488	0.990883511536282\\
        -200.75369347111	0.991198649409114\\
        -200.718290132567	0.991738885762516\\
        -200.685467087282	0.99229037703995\\
        -200.656866094656	0.992628024760819\\
        -200.581725715905	0.993764772087786\\
        -200.408304487466	0.996015756893627\\
        -200.335639822977	0.996533483398991\\
        -200.315022945906	0.996691052335393\\
        -200.259444595142	0.997118739448496\\
        -200.15566226006	0.997839054586393\\
        -200.081796653292	0.99824423185143\\
        -200.075794664363	0.998289251547561\\
        -199.950384925643	0.998784468204832\\
        -199.898356542285	0.998897017445131\\
        -199.782087437741	0.999290939786164\\
        -199.654563742084	0.999549803038832\\
        -198.211103136929	1\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        -231.754314741422	0\\
        -222.641643776681	0.000866629150266363\\
        -221.623966329302	0.00139561057963533\\
        -221.617476875902	0.00141812042770084\\
        -220.976540128595	0.00186831738886895\\
        -220.888093923569	0.0019696117051069\\
        -220.444241360034	0.00238604389420516\\
        -219.694464098376	0.00332020258863963\\
        -219.582237430817	0.00355655599324223\\
        -219.270173734343	0.0040855374226112\\
        -218.890609624208	0.00482836240854567\\
        -218.43925280847	0.00584130557118101\\
        -218.332578279511	0.00614518851998014\\
        -218.047344923517	0.00688801350591461\\
        -217.976497067897	0.00712436691051721\\
        -217.672020092778	0.0081935846932879\\
        -217.609187062128	0.00854248733821805\\
        -217.523350876256	0.00891389983118529\\
        -217.504726530463	0.00906021384355427\\
        -217.385490790728	0.00944288126055426\\
        -217.375258365226	0.00952166572875512\\
        -217.298975619803	0.00988182329768961\\
        -216.976654426834	0.0117051209904275\\
        -216.91241744547	0.0120540236353293\\
        -216.719109309002	0.0132245357343947\\
        -216.713654722551	0.0132808103545301\\
        -216.58945873241	0.0140461451885301\\
        -216.567353038135	0.0142487338210344\\
        -216.487720738106	0.0147552054023663\\
        -216.410708953336	0.0153967360720344\\
        -216.340732889493	0.0158131682611042\\
        -216.227740275185	0.0167473269555387\\
        -216.193951792047	0.0170849746764077\\
        -216.144308339879	0.0174451322453422\\
        -216.109518382689	0.0176814856499732\\
        -215.754274377462	0.0207203151378792\\
        -215.733354434414	0.0209003939223464\\
        -215.698214790093	0.0212605514912809\\
        -215.694634974637	0.0213168261114163\\
        -215.646624866291	0.021710748452449\\
        -215.640274799648	0.0217782779966171\\
        -215.605075171898	0.0222172200337525\\
        -215.507602810134	0.0231401238041542\\
        -215.470699439787	0.0234777715250516\\
        -215.458862405912	0.0236916150815887\\
        -215.421653522824	0.0240292628024861\\
        -215.330764682541	0.024940911648855\\
        -215.122840562871	0.0272819358469292\\
        -215.106849093433	0.0274845244794619\\
        -215.079697071494	0.0279009566685318\\
        -214.986057532234	0.0289814293753636\\
        -214.950221506136	0.0294091164884662\\
        -214.593434360834	0.0339786156443438\\
        -214.582027873175	0.0341924592009093\\
        -214.492816708868	0.0354192459200817\\
        -214.460379090904	0.0358581879572455\\
        -214.400176479802	0.0368936409679179\\
        -214.362608216066	0.0374451322453524\\
        -214.330403506784	0.0378840742824877\\
        -214.307340790118	0.0382779966235205\\
        -214.208668882589	0.0396961170512213\\
        -214.161166879548	0.0404501969611601\\
        -214.122497365318	0.0412492965672584\\
        -214.056314390203	0.0424873382104636\\
        -214.046698060939	0.0427687113111972\\
        -214.009605866235	0.0433427124366972\\
        -213.999554960353	0.0435002813730989\\
        -213.962806905888	0.0440855374226317\\
        -213.933330271524	0.0447045582442342\\
        -213.901501065374	0.0452335396736032\\
        -213.886137453035	0.0455936972425377\\
        -213.870058488089	0.0459313449634351\\
        -213.82760124302	0.0468429938098041\\
        -213.820666482354	0.046989307822173\\
        -213.64123469861	0.0506359032076489\\
        -213.575217719012	0.052042768711317\\
        -213.526533544899	0.0531682611142514\\
        -213.506342803214	0.0535396736071903\\
        -213.49693858477	0.0537985368598868\\
        -213.465600560536	0.0544738323016247\\
        -213.45749019083	0.0546876758581902\\
        -213.423624896372	0.0555317951603911\\
        -213.408783544037	0.0558806978052928\\
        -213.131971530415	0.0626786719189738\\
        -213.113963792514	0.0631513787282074\\
        -213.095894985966	0.0635565559932445\\
        -213.084129964006	0.0638604389420436\\
        -213.069012654351	0.0642768711311135\\
        -213.046192569187	0.0649184018007816\\
        -213.026025975097	0.0653460889139126\\
        -212.853375963117	0.0704333145751264\\
        -212.812538913371	0.0715813168261263\\
        -212.788867555759	0.0721328081035324\\
        -212.770552955847	0.0727743387732005\\
        -212.766960501177	0.0729093978615651\\
        -212.757143264078	0.0733033202025979\\
        -212.751027441348	0.073517163759135\\
        -212.732482566223	0.0738773213280695\\
        -212.711339647297	0.0743950478334341\\
        -212.694661356627	0.0748902644907048\\
        -212.688823374584	0.075070343275172\\
        -212.637379292731	0.0765447383230082\\
        -212.62971464537	0.0768486212718074\\
        -212.611302058149	0.0774901519414755\\
        -212.593325483942	0.0782329769274099\\
        -212.589841022373	0.0783342712436763\\
        -212.563549859557	0.0791896454698815\\
        -212.154881407096	0.0936297129994443\\
        -212.147012963204	0.0939673607203133\\
        -212.128051284057	0.0944400675295469\\
        -212.105264372826	0.0953967360720469\\
        -212.095730161624	0.0957456387169486\\
        -212.085602095871	0.0962633652222848\\
        -212.069216407142	0.0968711311198547\\
        -212.040162468886	0.0982217220033874\\
        -212.030030705039	0.0985706246482891\\
        -212.000165036344	0.0997186268992607\\
        -211.996420480892	0.0998874507596952\\
        -211.984146616526	0.100360157568929\\
        -211.934267462772	0.102296004501966\\
        -211.919922896763	0.102948790095667\\
        -211.911777698151	0.103308947664601\\
        -211.902240780684	0.103714124929667\\
        -211.888365907184	0.104153066966802\\
        -211.819632076297	0.106921778278007\\
        -211.80708603108	0.107360720315143\\
        -211.783823102831	0.108216094541376\\
        -211.759543632836	0.10929656724818\\
        -211.736422879423	0.110332020258852\\
        -211.726920606603	0.110815981992118\\
        -211.693399162173	0.112087788407422\\
        -211.67259159722	0.112853123241422\\
        -211.658362110942	0.113505908835123\\
        -211.647378084819	0.11406865503659\\
        -211.637291417591	0.114665166010127\\
        -211.621560167955	0.115227912211594\\
        -211.613168215277	0.115509285312328\\
        -211.605245886063	0.115846933033197\\
        -211.532241510645	0.119403489026439\\
        -211.524156313411	0.119887450759705\\
        -211.513252549621	0.120348902644906\\
        -211.509710374298	0.120517726505341\\
        -211.503201392985	0.120889138998308\\
        -211.500918925345	0.120990433314574\\
        -211.491159654945	0.121384355655607\\
        -211.47439409143	0.122059651097345\\
        -211.417531592848	0.124794597636452\\
        -211.408470777299	0.125346088913886\\
        -211.38243019052	0.126696679797419\\
        -211.376934929753	0.127079347214419\\
        -211.368446701289	0.127518289251555\\
        -211.34468667998	0.128778840742825\\
        -211.335757335124	0.129127743387727\\
        -211.326533301663	0.129476646032629\\
        -211.307819547666	0.130343275182895\\
        -211.294174224153	0.131029825548666\\
        -211.288803616091	0.131412492965666\\
        -211.269053584797	0.132301631963998\\
        -211.260109634409	0.132628024760834\\
        -211.207462158815	0.135317951603838\\
        -210.976838235551	0.147124366910532\\
        -210.971010462541	0.147597073719766\\
        -210.963933042871	0.147968486212733\\
        -210.947211876562	0.148823860438938\\
        -210.852483207532	0.154158694428816\\
        -210.843272394594	0.154777715250418\\
        -210.820735624456	0.156004501969619\\
        -210.810641588972	0.156488463702885\\
        -210.796806081516	0.157298818232988\\
        -210.788861730389	0.157737760270123\\
        -210.783650853808	0.158097917839058\\
        -210.772623056477	0.15879572312889\\
        -210.764092086486	0.15929093978616\\
        -210.749809375065	0.16024760832866\\
        -210.739517454688	0.160810354530128\\
        -210.731008574972	0.161204276871132\\
        -210.698164140389	0.163095104108066\\
        -210.689643128738	0.163466516601034\\
        -210.673195110655	0.164501969611706\\
        -210.666749918261	0.164839617332603\\
        -210.662455097292	0.165098480585272\\
        -210.607017681106	0.16837366347778\\
        -210.59939559959	0.168801350590883\\
        -210.594684333271	0.169060213843579\\
        -210.584896621323	0.169667979741149\\
        -210.578794039384	0.170050647158149\\
        -210.572360826097	0.170410804727084\\
        -210.561525692766	0.171041080472719\\
        -210.550999944708	0.171738885762522\\
        -210.545328079108	0.172121553179522\\
        -210.539379918167	0.172481710748457\\
        -210.52873333855	0.173134496342158\\
        -210.52038924792	0.173708497467658\\
        -210.507360065477	0.174350028137326\\
        -210.484157543398	0.175588069780531\\
        -210.40838455603	0.180146314012404\\
        -210.402393930335	0.180528981429376\\
        -210.395513153722	0.18096792346654\\
        -210.380517775862	0.181879572312909\\
        -210.371973933157	0.182408553742277\\
        -210.363503988443	0.182993809791782\\
        -210.358980800654	0.183320202588646\\
        -210.350568831298	0.183837929093983\\
        -210.342539898033	0.184366910523352\\
        -210.33476492025	0.184760832864384\\
        -210.329811956236	0.185064715813184\\
        -210.323889032163	0.185458638154188\\
        -210.32296274258	0.18558244231852\\
        -210.31701498282	0.185897580191352\\
        -210.261026731342	0.189240292628028\\
        -210.256955527222	0.189499155880696\\
        -210.247876754062	0.190118176702327\\
        -210.242328311446	0.190433314575131\\
        -210.237042464656	0.190815981992131\\
        -210.224684978736	0.191705120990434\\
        -210.218467847878	0.1921102982555\\
        -210.213534173103	0.19252673044457\\
        -210.205809909637	0.193055711873967\\
        -210.198989857627	0.193415869442902\\
        -210.097311909543	0.200180078784484\\
        -210.091054808632	0.200540236353419\\
        -210.088971298286	0.200799099606087\\
        -210.082202235267	0.201204276871152\\
        -210.076780423932	0.201564434440087\\
        -210.065780722308	0.202273494653923\\
        -210.061399985392	0.202599887450759\\
        -210.051907373257	0.203162633652227\\
        -210.045164930861	0.203657850309526\\
        -209.81966821764	0.218649409116495\\
        -209.667255115745	0.228756330894782\\
        -209.665367181764	0.228913899831184\\
        -209.660073641098	0.229364096792352\\
        -209.642485538576	0.230545863815422\\
        -209.613005473573	0.232571750140693\\
        -209.603259727263	0.233033202025894\\
        -209.593141964764	0.233685987619594\\
        -209.582717168704	0.234451322453594\\
        -209.569249336364	0.235351716375931\\
        -209.563306359349	0.235801913337099\\
        -209.560391071779	0.235970737197533\\
        -209.55564362698	0.236420934158701\\
        -209.545326415206	0.237084974676435\\
        -209.537206138204	0.237749015194169\\
        -209.529019933294	0.238255486775472\\
        -209.462553253361	0.243038829487915\\
        -209.455656552749	0.243489026449083\\
        -209.453763395284	0.243680360157583\\
        -209.444227394754	0.244265616207116\\
        -209.432020260206	0.245177265053485\\
        -209.393296411519	0.247889701744526\\
        -209.388838891012	0.248351153629727\\
        -209.348850307691	0.251344963421502\\
        -209.344462203721	0.251727630838502\\
        -209.327718342361	0.252774338773236\\
        -209.320717708303	0.253202025886338\\
        -209.304403323934	0.254417557681506\\
        -209.288399358392	0.25549803038831\\
        -209.254410905049	0.25805289814295\\
        -209.115979227988	0.268700056274639\\
        -209.113761197239	0.268891389983139\\
        -209.107401181997	0.269330332020274\\
        -209.10240435018	0.269656724817111\\
        -209.097537764709	0.270028137310078\\
        -209.094674178546	0.270399549803045\\
        -209.089492224182	0.270827236916176\\
        -209.083071126444	0.271254924029279\\
        -209.061070655611	0.273010692177849\\
        -209.046884849499	0.27415869442882\\
        -209.039299657963	0.274620146314021\\
        -209.018330017248	0.276218345526189\\
        -209.012245522835	0.276758581879591\\
        -209.00505410417	0.277208778840759\\
        -208.976524252027	0.279493528418698\\
        -208.970476024012	0.279876195835698\\
        -208.966562251092	0.280281373100763\\
        -208.956174538983	0.281193021947132\\
        -208.943301623516	0.282070906021403\\
        -208.938309412475	0.282386043894235\\
        -208.933322384348	0.282757456387202\\
        -208.894621946775	0.285616207090612\\
        -208.889928699749	0.28595385481151\\
        -208.886398405596	0.286201463140145\\
        -208.880702958344	0.286617895329215\\
        -208.641283231002	0.304738323016352\\
        -208.636427463461	0.30522228474959\\
        -208.629882677634	0.305694991558823\\
        -208.580375512204	0.309701744513234\\
        -208.574780068842	0.310163196398435\\
        -208.569755378992	0.310590883511566\\
        -208.559971493398	0.311221159257201\\
        -208.552464637786	0.311907709622972\\
        -208.549370306917	0.312234102419836\\
        -208.523559151262	0.31419245920091\\
        -208.507898557225	0.315430500844144\\
        -208.492000999146	0.316747326955579\\
        -208.208905614497	0.338626899268462\\
        -208.206138058678	0.338863252673065\\
        -208.199667681541	0.339358469330364\\
        -208.17050144622	0.341508159819938\\
        -208.166092515429	0.34185706246484\\
        -208.162518749905	0.342183455261704\\
        -208.158399820873	0.342543612830639\\
        -208.150992883917	0.343207653348372\\
        -208.145151836623	0.343646595385508\\
        -208.132906281247	0.344603263928008\\
        -208.126634266402	0.345019696117078\\
        -208.115410087245	0.345852560495246\\
        -208.110497919968	0.346235227912246\\
        -208.104553845531	0.346741699493549\\
        -208.097922061867	0.347270680922918\\
        -208.095861816926	0.347405740011283\\
        -208.087770488586	0.347957231288717\\
        -208.084409098832	0.34838491840182\\
        -208.078717668072	0.348790095666885\\
        -208.074989605563	0.349138998311787\\
        -207.820403065068	0.368474957794064\\
        -207.814483699632	0.368880135059129\\
        -207.808556444765	0.369251547552068\\
        -207.753919909236	0.373472144063044\\
        -207.743968098284	0.374406302757478\\
        -207.737443808302	0.374845244794614\\
        -207.731947715003	0.375407990996081\\
        -207.724791081435	0.375846933033216\\
        -207.704405749254	0.377118739448548\\
        -207.694241891518	0.377940348902683\\
        -207.690797953802	0.378277996623552\\
        -207.687978509137	0.378480585256085\\
        -207.681177409269	0.378930782217253\\
        -207.669533755101	0.379887450759725\\
        -207.659160052422	0.380697805289856\\
        -207.649626242199	0.381395610579659\\
        -207.624092469157	0.383263927968528\\
        -207.619052383366	0.3836465953855\\
        -207.613804588864	0.3840292628025\\
        -207.5956438771	0.385267304445733\\
        -207.590511047255	0.385649971862733\\
        -207.586257270815	0.386021384355672\\
        -207.578584690304	0.386572875633107\\
        -207.551369883059	0.388373663477807\\
        -207.542639104203	0.388947664603279\\
        -207.536580232479	0.389499155880713\\
        -207.532007007403	0.389859313449676\\
        -207.527485238239	0.390264490714713\\
        -207.521444353207	0.390703432751849\\
        -207.50947303811	0.391671356218382\\
        -207.490081531517	0.393089476646054\\
        -207.474664835961	0.394158694428853\\
        -207.45963170804	0.395261676983722\\
        -207.356790879045	0.403353967360744\\
        -207.351773247317	0.403792909397879\\
        -207.349053888374	0.404040517726543\\
        -207.342602088458	0.404569499155912\\
        -207.335268359395	0.405188519977514\\
        -207.329675703802	0.405548677546449\\
        -207.325659649807	0.405886325267346\\
        -207.317549859349	0.406426561620748\\
        -207.295417020828	0.407945976364687\\
        -207.287352836648	0.408677546426588\\
        -207.281514253766	0.409060213843588\\
        -207.262973010023	0.410635903207691\\
        -207.258514699026	0.411063590320794\\
        -207.249785100053	0.411626336522261\\
        -207.235382652713	0.412706809229064\\
        -207.181797038689	0.416814856499741\\
        -207.170804833212	0.41750140686554\\
        -207.150112775424	0.419122115925745\\
        -207.086669751056	0.423972988182356\\
        -207.069230884988	0.425424873382156\\
        -207.051331765302	0.426741699493562\\
        -207.025780780265	0.428666291502566\\
        -207.021687207435	0.428902644907197\\
        -207.01680891548	0.429229037704033\\
        -207.011673626042	0.429600450197\\
        -207.00730015529	0.429960607765935\\
        -207.000937034663	0.430444569499201\\
        -206.994566848937	0.430883511536337\\
        -206.981816125392	0.431918964547037\\
        -206.973808075692	0.432571750140738\\
        -206.907895103496	0.437388857625251\\
        -206.898788426394	0.438052898142985\\
        -206.889615646208	0.438570624648321\\
        -206.868453328505	0.440011254924087\\
        -206.862882130956	0.440382667417055\\
        -206.809231373988	0.444299380979231\\
        -206.763891236398	0.447563308947707\\
        -206.757283963764	0.447979741136805\\
        -206.742934620154	0.449127743387777\\
        -206.737905083805	0.449487900956711\\
        -206.733282694362	0.449848058525646\\
        -206.727919843495	0.45032076533488\\
        -206.721302445358	0.450669667979781\\
        -206.715852698738	0.451119864940949\\
        -206.701297506683	0.452222847495818\\
        -206.670377656605	0.454248733821089\\
        -206.662231887606	0.454957794034954\\
        -206.649219199477	0.455779403489089\\
        -206.644099820907	0.456184580754126\\
        -206.637415735501	0.456691052335458\\
        -206.625046707604	0.457591446257794\\
        -206.616413019586	0.458311761395663\\
        -206.610719938009	0.458660664040565\\
        -206.603400565132	0.459167135621897\\
        -206.559575835022	0.462104670793536\\
        -206.553649892252	0.462644907146938\\
        -206.547471834878	0.46302757456391\\
        -206.543904076743	0.463320202588676\\
        -206.535944577677	0.463736634777774\\
        -206.525349860801	0.464321890827279\\
        -206.494385026258	0.466359032076582\\
        -206.487152809062	0.466786719189685\\
        -206.45414188124	0.469274057400156\\
        -206.449481750948	0.469532920652853\\
        -206.435788603391	0.47051209904339\\
        -206.416611531698	0.471806415306759\\
        -206.40744260736	0.472616769836861\\
        -206.40450644977	0.472875633089529\\
        -206.398806200733	0.473292065278599\\
        -206.332421406413	0.478266741699542\\
        -206.32068240241	0.478975801913379\\
        -206.310871406083	0.479651097355145\\
        -206.307866287274	0.479966235227977\\
        -206.299649847621	0.480562746201514\\
        -206.297102478216	0.480709060213911\\
        -206.292504124415	0.481057962858813\\
        -206.286760932228	0.481564434440116\\
        -206.28263912461	0.481947101857116\\
        -206.271234638364	0.482757456387219\\
        -206.267318088043	0.483095104108116\\
        -206.257080508328	0.483624085537485\\
        -206.253297687743	0.483961733258354\\
        -206.246643833959	0.484344400675354\\
        -206.236462061949	0.485075970737256\\
        -206.229936014619	0.485503657850359\\
        -206.215948983107	0.486404051772695\\
        -206.174422050957	0.489026449071531\\
        -206.167013518522	0.489521665728802\\
        -206.128118819936	0.492121553179572\\
        -206.12117576185	0.492515475520605\\
        -206.115535665295	0.492931907709675\\
        -206.105428335542	0.493708497467708\\
        -206.077734166692	0.495734383792978\\
        -206.010286141509	0.500877884074328\\
        -206.003692890002	0.501316826111491\\
        -205.991377713784	0.501935846933094\\
        -205.984776451709	0.502464828362463\\
        -205.979740020803	0.502802476083332\\
        -205.971221413032	0.503353967360766\\
        -205.965900274563	0.503691615081664\\
        -205.961090304585	0.504074282498664\\
        -205.953773895173	0.504558244231902\\
        -205.809887474109	0.513922341024255\\
        -205.801682466324	0.514406302757521\\
        -205.766386317394	0.517141249296628\\
        -205.756178660074	0.517647720877932\\
        -205.731279437159	0.519448508722633\\
        -205.639110321251	0.525852560495281\\
        -205.632588686483	0.526246482836285\\
        -205.627567393143	0.52657287563315\\
        -205.619810705164	0.527045582442383\\
        -205.612461476624	0.527439504783388\\
        -205.606112335112	0.527822172200388\\
        -205.600716583945	0.528283624085589\\
        -205.594799918551	0.528677546426621\\
        -205.587959247854	0.529105233539724\\
        -205.457239062585	0.538109172763143\\
        -205.449543230881	0.538548114800278\\
        -205.431892456044	0.539797411367516\\
        -205.425090907389	0.540168823860483\\
        -205.409039951457	0.541215531795217\\
        -205.402008620362	0.54164321890832\\
        -205.388117012692	0.542543612830656\\
        -205.374672017746	0.543489026449123\\
        -205.312709423507	0.548137310073201\\
        -205.302714904952	0.54904895891957\\
        -205.284166556895	0.550343275182939\\
        -205.277606094375	0.550770962296042\\
        -205.245372829209	0.552898142937579\\
        -205.237516064028	0.553337084974714\\
        -205.223900427499	0.554305008441247\\
        -205.218300472487	0.554665166010182\\
        -205.211664706374	0.555126617895382\\
        -205.180142051158	0.557276308384957\\
        -205.169265651142	0.558019133370891\\
        -205.155257479877	0.55912211592576\\
        -205.148629244513	0.559516038266793\\
        -205.131874412854	0.560855374226264\\
        -205.125479997866	0.561238041643264\\
        -205.123869936895	0.561373100731601\\
        -205.111029622176	0.562127180641568\\
        -205.107505056272	0.562453573438432\\
        -205.100728174473	0.562993809791834\\
        -205.09163840645	0.563624085537469\\
        -205.079029812918	0.564580754079941\\
        -205.028695550729	0.568351153629749\\
        -205.023799161586	0.568722566122716\\
        -205.017246620178	0.569229037704048\\
        -205.014989757237	0.569409116488515\\
        -205.007705806896	0.569893078221753\\
        -204.943306835115	0.574203714124963\\
        -204.934773125292	0.57476646032643\\
        -204.932717621108	0.574991558807028\\
        -204.925816526324	0.575486775464299\\
        -204.848358627667	0.581170512099078\\
        -204.845482907891	0.581361845807578\\
        -204.839119540896	0.581744513224578\\
        -204.827099149283	0.582554867754681\\
        -204.818612114043	0.58297129994375\\
        -204.79854303213	0.58450196961175\\
        -204.775009653255	0.586325267304488\\
        -204.77361458226	0.586505346088956\\
        -204.765201340415	0.587158131682656\\
        -204.758763480508	0.587529544175624\\
        -204.754012169072	0.587968486212759\\
        -204.747183523748	0.588418683173927\\
        -204.711703564253	0.5908722566123\\
        -204.706208286535	0.5912549240293\\
        -204.696221947029	0.59205402363537\\
        -204.676057810623	0.593776027011842\\
        -204.634100508309	0.596713562183481\\
        -204.625111316013	0.597366347777182\\
        -204.604038737351	0.598919527293219\\
        -204.597704367362	0.599504783342752\\
        -204.59061769391	0.599909960607789\\
        -204.585450571857	0.600438942037158\\
        -204.566801110264	0.601676983680392\\
        -204.564405019965	0.601834552616793\\
        -204.560029652253	0.602217220033793\\
        -204.55514969116	0.602577377602728\\
        -204.549111738496	0.602960045019728\\
        -204.545981965551	0.603185143500298\\
        -204.506204210787	0.605762521103003\\
        -204.496609557089	0.606437816544769\\
        -204.491526982326	0.606831738885802\\
        -204.488095865171	0.607056837366372\\
        -204.481396556224	0.607529544175605\\
        -204.47027606997	0.608317388857643\\
        -204.463723347114	0.608756330894778\\
        -204.453412008452	0.609521665728778\\
        -204.443828283685	0.610219471018581\\
        -204.434645970239	0.610793472144081\\
        -204.421873889555	0.611660101294348\\
        -204.416846430604	0.612054023635352\\
        -204.412247418097	0.612402926280282\\
        -204.406357364018	0.612920652785618\\
        -204.399582368997	0.613337084974688\\
        -204.300073466061	0.620607765897603\\
        -204.295549076369	0.620945413618472\\
        -204.291545193274	0.621193021947107\\
        -204.286551955178	0.621541924592037\\
        -204.280550864788	0.622048396173341\\
        -204.275618641563	0.622431063590341\\
        -204.26774439083	0.622881260551509\\
        -204.254990523587	0.623871693866079\\
        -204.239654892929	0.624940911648878\\
        -204.232261387462	0.625571187394513\\
        -204.223805999689	0.626246482836251\\
        -204.211237154131	0.62712436691055\\
        -204.189543431117	0.628880135059092\\
        -204.183125405352	0.629251547552059\\
        -204.18003389976	0.629532920652792\\
        -204.167669803173	0.630264490714694\\
        -204.144508933842	0.632031513787297\\
        -204.139347587789	0.63231288688803\\
        -204.129770429655	0.632931907709633\\
        -204.118734633103	0.633753517163768\\
        -204.112981840138	0.634158694428834\\
        -204.107291187239	0.634530106921801\\
        -204.075920452766	0.636736072031539\\
        -204.073175310533	0.63703995498031\\
        -204.067730256239	0.637388857625211\\
        -204.061885741387	0.637906584130576\\
        -204.05400580977	0.638401800787847\\
        -204.019303384683	0.641541924592019\\
        -204.013491420065	0.641902082160954\\
        -203.900719557412	0.650748452447942\\
        -203.894762277529	0.651153629713008\\
        -203.795146009622	0.658615644344394\\
        -203.786600566337	0.659347214406296\\
        -203.779434075379	0.659774901519427\\
        -203.759991290676	0.66123804164323\\
        -203.750621245739	0.662025886325267\\
        -203.73406350493	0.663455261676972\\
        -203.72898492163	0.663815419245935\\
        -203.722369778575	0.664265616207103\\
        -203.713299490821	0.665132245357341\\
        -203.696966141546	0.666212718064145\\
        -203.686816670875	0.667090602138444\\
        -203.671160168987	0.66799099606078\\
        -203.656102632896	0.669116488463715\\
        -203.602116985401	0.673472144063027\\
        -203.580639091087	0.675205402363531\\
        -203.566807577373	0.676297129994367\\
        -203.561649805039	0.676668542487334\\
        -203.554027699507	0.677231288688802\\
        -203.550580959587	0.677478897017437\\
        -203.544266538917	0.677940348902638\\
        -203.541199738598	0.678244231851437\\
        -203.535589212413	0.678604389420371\\
        -203.529673205555	0.679020821609441\\
        -203.520523391377	0.679752391671343\\
        -203.513013360589	0.680258863252675\\
        -203.505570969041	0.680900393922343\\
        -203.495176545824	0.68168823860438\\
        -203.485826530283	0.682498593134483\\
        -203.481197237749	0.682915025323581\\
        -203.466687868279	0.683871693866053\\
        -203.456849327429	0.684592009003921\\
        -203.435986160617	0.686032639279688\\
        -203.423204387312	0.687158131682594\\
        -203.303121755173	0.696578503095083\\
        -203.294726506548	0.697276308384915\\
        -203.290853698306	0.697625211029816\\
        -203.283233320149	0.698109172763083\\
        -203.177430614239	0.70641530669667\\
        -203.1729122447	0.706786719189637\\
        -203.169748576659	0.707011817670207\\
        -203.158262014945	0.707900956668539\\
        -203.143010646534	0.709015194147412\\
        -203.138853294717	0.709296567248145\\
        -203.067566568839	0.715025323579056\\
        -203.047582877864	0.716679797411359\\
        -203.035963515301	0.717478897017429\\
        -203.029260277898	0.7179741136747\\
        -202.938288593907	0.725289814293717\\
        -202.931367691523	0.725942599887418\\
        -202.925209579772	0.72644907146875\\
        -202.919868843231	0.726978052898119\\
        -202.915623888367	0.727371975239151\\
        -202.910742066233	0.727743387732119\\
        -202.904991026787	0.728171074845221\\
        -202.890105412374	0.729589195272894\\
        -202.882764301677	0.730050647158095\\
        -202.864347134275	0.731344963421463\\
        -202.762979141651	0.739966235227882\\
        -202.749756636397	0.741114237478854\\
        -202.745083747788	0.741463140123784\\
        -202.74037677085	0.741958356781055\\
        -202.717684766174	0.743669105233494\\
        -202.711981262067	0.744096792346625\\
        -202.707526811784	0.744468204839592\\
        -202.697561849549	0.745166010129395\\
        -202.692355338213	0.74552616769833\\
        -202.684894354553	0.746268992684264\\
        -202.659888311999	0.7485087225661\\
        -202.644584379252	0.749645469893039\\
        -202.634933923909	0.750467079347175\\
        -202.626175592221	0.751164884637006\\
        -202.622993987794	0.751378728193544\\
        -202.617708438791	0.751806415306675\\
        -202.608636660753	0.752391671356179\\
        -202.603948406554	0.752751828925113\\
        -202.585294226367	0.754214969048917\\
        -202.57797602667	0.754777715250384\\
        -202.566071302804	0.75564434440065\\
        -202.528352140703	0.759054586381495\\
        -202.519470324045	0.759673607203126\\
        -202.512739173107	0.760213843556528\\
        -202.502882631362	0.760967923466495\\
        -202.495187350996	0.761676983680331\\
        -202.481763802185	0.762824985931303\\
        -202.474008552119	0.763398987056803\\
        -202.468042677787	0.763815419245901\\
        -202.464946440147	0.764085537422602\\
        -202.458756406278	0.76456949915584\\
        -202.44792810253	0.765728756330873\\
        -202.442339591176	0.766122678671877\\
        -202.436679047472	0.766617895329176\\
        -202.408610081847	0.769026449071447\\
        -202.399467402586	0.769836803601549\\
        -202.363380335033	0.772560495216624\\
        -202.348028151421	0.773629712999394\\
        -202.339942982688	0.774271243669062\\
        -202.311171190415	0.7762858750703\\
        -202.263147493231	0.780022509848038\\
        -202.249233042037	0.780967923466477\\
        -202.242502523242	0.781508159819879\\
        -202.226960027982	0.782802476083248\\
        -202.221707284182	0.783207653348313\\
        -202.217396594242	0.78357906584128\\
        -202.20623084664	0.784558244231818\\
        -202.196997867053	0.785267304445654\\
        -202.188486574487	0.785807540799055\\
        -202.184759844944	0.786055149127719\\
        -202.178924330431	0.786561620709023\\
        -202.161403667813	0.787765897580158\\
        -202.142497816751	0.789521665728728\\
        -202.135184478545	0.790275745638695\\
        -202.050372517661	0.796983680360114\\
        -202.037444408084	0.798052898142913\\
        -202.028590331705	0.798874507597048\\
        -202.023416835021	0.799324704558217\\
        -202.017729985514	0.799808666291483\\
        -201.999232939809	0.801496904895856\\
        -201.992109435976	0.802115925717459\\
        -201.981662364386	0.803061339335926\\
        -201.978418568847	0.803432751828893\\
        -201.949472325569	0.805796285875033\\
        -201.805156246487	0.817737760270091\\
        -201.800071476534	0.818120427687091\\
        -201.788532494391	0.818964546989264\\
        -201.769721702904	0.820258863252633\\
        -201.764184890124	0.820619020821567\\
        -201.670180086015	0.828216094541318\\
        -201.661648587931	0.829071468767552\\
        -201.654945814658	0.829656724817085\\
        -201.645095118802	0.830444569499122\\
        -201.638249865833	0.830962296004458\\
        -201.633202402642	0.831378728193556\\
        -201.619325971799	0.832492965672458\\
        -201.60888337278	0.833202025886294\\
        -201.548096707204	0.838176702307237\\
        -201.538042816759	0.838975801913307\\
        -201.533463826884	0.839403489026409\\
        -201.527479758546	0.839909960607741\\
        -201.507452599417	0.841710748452414\\
        -201.505897558208	0.841834552616746\\
        -201.498919767195	0.84238604389418\\
        -201.494809870852	0.842622397298783\\
        -201.487727407085	0.843072594259951\\
        -201.483429743704	0.84360157568932\\
        -201.476696527535	0.844096792346619\\
        -201.463598711075	0.845222284749553\\
        -201.459905700939	0.845604952166525\\
        -201.416366144362	0.849150253235763\\
        -201.391617807322	0.85111986494087\\
        -201.377275178861	0.852369161508136\\
        -201.37226940353	0.852785593697206\\
        -201.364869965988	0.853393359594776\\
        -201.361057360502	0.853776027011776\\
        -201.34461917417	0.855081598199178\\
        -201.311899531665	0.857523916713518\\
        -201.304804884288	0.857951603826649\\
        -201.245270329468	0.862599887450727\\
        -201.232457399739	0.863534046145162\\
        -201.228074753976	0.863882948790064\\
        -201.211015709497	0.865312324141769\\
        -201.199362208034	0.866381541924568\\
        -201.192012481219	0.867079347214371\\
        -201.188105341439	0.867428249859273\\
        -201.181432125694	0.867957231288642\\
        -201.172876042547	0.868655036578474\\
        -201.168843788197	0.869015194147408\\
        -201.165559126168	0.869352841868277\\
        -201.116838343258	0.873359594822688\\
        -201.114254618951	0.873550928531188\\
        -201.08507545828	0.875745638716893\\
        -200.984424345354	0.884085537422578\\
        -200.979277430502	0.884468204839578\\
        -200.970235509908	0.885132245357312\\
        -200.918433541774	0.889330332020222\\
        -200.912951996513	0.889679234665124\\
        -200.907182545808	0.890174451322423\\
        -200.901913160377	0.89057962858746\\
        -200.899564828164	0.890759707371927\\
        -200.887321280743	0.891851435002792\\
        -200.878159122367	0.892436691052296\\
        -200.663204514981	0.908812605514896\\
        -200.656786142438	0.909307822172167\\
        -200.648606586393	0.909825548677532\\
        -200.61697178453	0.911997749015171\\
        -200.611965602413	0.912414181204241\\
        -200.604867510327	0.912931907709606\\
        -200.594119739885	0.913787281935811\\
        -200.592341653735	0.914001125492376\\
        -200.587655906687	0.914372537985344\\
        -200.560025818725	0.916589758019114\\
        -200.52450141275	0.919369724254324\\
        -200.513538349286	0.920202588632492\\
        -200.502705149104	0.921057962858725\\
        -200.490034320937	0.921913337084959\\
        -200.484602234278	0.922352279122094\\
        -200.477741689322	0.922858750703398\\
        -200.472025595583	0.923218908272332\\
        -200.467636207551	0.92355655599323\\
        -200.463278786595	0.923905458638131\\
        -200.456260309304	0.924411930219435\\
        -200.444073496871	0.925188519977468\\
        -200.425393515308	0.926606640405168\\
        -200.413493175669	0.927495779403472\\
        -200.405755161024	0.928036015756874\\
        -200.397476234025	0.928655036578476\\
        -200.38592332269	0.929465391108579\\
        -200.379733916155	0.929949352841845\\
        -200.37345803327	0.930410804727046\\
        -200.3657713591	0.930872256612247\\
        -200.356630256797	0.931480022509817\\
        -200.35300134197	0.93168261114235\\
        -200.346809224257	0.932054023635317\\
        -200.297610117032	0.935441755768124\\
        -200.292195909061	0.935790658413026\\
        -200.28369682827	0.93642093415869\\
        -200.27724660057	0.936904895891928\\
        -200.224517915866	0.940090039392203\\
        -200.21931852621	0.940495216657268\\
        -200.216763986573	0.940709060213834\\
        -200.211344202126	0.941125492402904\\
        -200.199743304749	0.941969611705105\\
        -200.192516540041	0.942397298818207\\
        -200.187685578813	0.942734946539105\\
        -200.084118413039	0.948733821046687\\
        -200.078990111106	0.949026449071454\\
        -200.066813801533	0.949679234665155\\
        -200.013064846223	0.952650534608864\\
        -199.997566039834	0.953303320202565\\
        -199.951900774496	0.955374226223967\\
        -199.931063845706	0.956207090602135\\
        -199.881153360422	0.958345526167676\\
        -199.860736301848	0.959290939786143\\
        -199.852660080919	0.95961733258298\\
        -199.799156184341	0.961958356781082\\
        -199.789749610362	0.962307259425984\\
        -199.773442469421	0.962847495779386\\
        -199.674712695925	0.966370287000558\\
        -199.662099215385	0.966752954417558\\
        -199.654241288585	0.967056837366329\\
        -199.637193756431	0.967518289251529\\
        -199.633798153587	0.96767585818796\\
        -199.62265889103	0.968013505908829\\
        -199.585776813084	0.969105233539665\\
        -199.569094708736	0.96951041080473\\
        -199.561327662779	0.969780528981431\\
        -199.545823225053	0.970185706246468\\
        -199.532009808158	0.970635903207636\\
        -199.515896889614	0.971052335396735\\
        -199.479079121976	0.972031513787272\\
        -199.460197371661	0.972594259988739\\
        -199.43622724784	0.973235790658407\\
        -199.418572893361	0.973607203151374\\
        -199.40283045692	0.974034890264477\\
        -199.397127894601	0.97423747889701\\
        -199.367055462575	0.974991558806977\\
        -199.109537182005	0.980934158694424\\
        -199.090440937371	0.98126055149126\\
        -199.05177734926	0.982205965109728\\
        -198.849663731055	0.986212718064138\\
        -198.816417996398	0.986662915025306\\
        -198.760188379226	0.987394485087208\\
        -198.736224509339	0.987822172200339\\
        -198.728416597038	0.988002250984806\\
        -198.655505007153	0.989003939223409\\
        -198.608980986424	0.989634214969044\\
        -198.577881390257	0.990050647158142\\
        -198.528767471066	0.990714687675847\\
        -198.218711308684	0.994406302757454\\
        -198.162924523955	0.994822734946524\\
        -198.156085606066	0.994946539110856\\
        -198.117143142202	0.995250422059655\\
        -198.026858684679	0.995903207653356\\
        -197.951556799104	0.996443444006758\\
        -197.673964375084	0.99801913337086\\
        -197.554876407116	0.998413055711865\\
        -197.090600567802	0.999504783342701\\
        -196.36150860629	0.999932470455832\\
        -195.029351984216	1\\
      };
    \addplot [color=mycolor3, dashdotted, forget plot]
    table[row sep=crcr]{%
        -227.259677227142	0\\
        -220.657760070012	0.000360157568934483\\
        -219.837495132036	0.000506471581303458\\
        -218.317738939766	0.000967923466504317\\
        -218.212291215151	0.000990433314569827\\
        -217.419162729039	0.00131682611143447\\
        -217.418166793559	0.00132808103546722\\
        -216.585189935797	0.0019245920090043\\
        -216.398525329617	0.0021609454136069\\
        -215.611541764343	0.00285875070343877\\
        -215.419419364646	0.00309510410804137\\
        -215.116968343876	0.00350028137310687\\
        -214.891427606315	0.00390545863814395\\
        -214.413232851825	0.00496342149691031\\
        -214.26908003402	0.00526730444568102\\
        -214.107526644346	0.00566122678671377\\
        -213.678449292235	0.0068655036578491\\
        -213.668388928587	0.00693303320201721\\
        -213.4915546231	0.00743950478334909\\
        -213.342816773577	0.00804727068091893\\
        -213.227110098094	0.00848621271805428\\
        -213.174818689767	0.00873382104671805\\
        -213.068108332423	0.00915025323578789\\
        -212.97391006124	0.00953292065278788\\
        -212.854577316568	0.0100619020821568\\
        -212.777818476199	0.010557118739456\\
        -212.744640356796	0.0106921778277922\\
        -212.674436183364	0.0110973550928577\\
        -212.59199232328	0.0115250422059603\\
        -212.577900674795	0.0116150815981939\\
        -212.505068113872	0.0119864940911611\\
        -212.375813698184	0.0128081035452965\\
        -212.285382598786	0.0132920652785629\\
        -212.270524047591	0.013404614518862\\
        -212.202123054028	0.0138548114800301\\
        -212.185883942818	0.0139561057962965\\
        -212.088473451603	0.0144850872256654\\
        -212.013966499408	0.0150928531232353\\
        -211.8574368813	0.0163308947664689\\
        -211.846360244023	0.0164096792346697\\
        -211.734466779761	0.0171074845244732\\
        -211.725717316451	0.0172537985368706\\
        -211.414015424734	0.0199549803038792\\
        -211.389037938735	0.0202701181767111\\
        -211.337459885488	0.0208553742262154\\
        -211.281225252087	0.0214743950478464\\
        -211.241955483959	0.0218683173888508\\
        -211.136535356768	0.0230500844119206\\
        -211.038555122263	0.0241868317388878\\
        -211.013177418503	0.0244569499155887\\
        -210.951912099778	0.0250422059651214\\
        -210.938702807164	0.0253348339898594\\
        -210.913652799273	0.0257175014068594\\
        -210.888184994011	0.0260101294316257\\
        -210.860864177872	0.0263702870005602\\
        -210.779383982557	0.0273494653910973\\
        -210.761994412583	0.0275858187957283\\
        -210.727396307967	0.0281148002250973\\
        -210.66538150894	0.0289026449071343\\
        -210.620151441036	0.0293640967923352\\
        -210.549106463741	0.0306021384355688\\
        -210.52182466779	0.0309848058525688\\
        -210.486305574703	0.0314237478897041\\
        -210.390377351249	0.0327743387732085\\
        -210.19699175935	0.0355430500844136\\
        -210.186548626631	0.03564434440068\\
        -210.122959921836	0.0364997186269136\\
        -210.028859612354	0.038255486775455\\
        -210.009383455335	0.0386944288126188\\
        -209.990288067822	0.0390320765334877\\
        -209.906206870445	0.0407315700618938\\
        -209.890693810065	0.0409791783905575\\
        -209.741924032139	0.0438604389420334\\
        -209.722699149084	0.0443218908272343\\
        -209.6520714641	0.0457287563309023\\
        -209.624314621292	0.0461676983680377\\
        -209.425980141025	0.0505458638154153\\
        -209.403016546469	0.0511986494091161\\
        -209.382967592921	0.0516263365222187\\
        -209.343932128756	0.0523128868880178\\
        -209.321034932341	0.0528081035452885\\
        -209.302347104211	0.0531795160382558\\
        -209.288748583137	0.0534271243669195\\
        -209.26995989927	0.053933595948223\\
        -209.19466558981	0.0557118739448583\\
        -209.167599279256	0.0562971299943626\\
        -209.143813212561	0.0569048958919609\\
        -208.922571094399	0.0631851435002773\\
        -208.916389727826	0.0634102419808755\\
        -208.900836853059	0.0638829487901091\\
        -208.895456963786	0.0640405177265109\\
        -208.86582467123	0.0647270680922816\\
        -208.812862857011	0.066381541924585\\
        -208.783099082596	0.0671693866066505\\
        -208.678057196542	0.07052335396736\\
        -208.666532021031	0.0708497467642246\\
        -208.644207952712	0.0714912774338927\\
        -208.588831912939	0.0729656724817005\\
        -208.578906050736	0.0733370849746677\\
        -208.569185528334	0.0735846933033315\\
        -208.554690944518	0.0739561057962987\\
        -208.506829832734	0.0754980303883031\\
        -208.451591069451	0.0772425436128401\\
        -208.430038819314	0.0781541924592091\\
        -208.417227132994	0.0785818795723117\\
        -208.41488005171	0.0787169386606763\\
        -208.376500757984	0.0798649409116479\\
        -208.366531853815	0.0801913337084841\\
        -208.325697151574	0.0816544738323159\\
        -208.320059007125	0.0819133370849841\\
        -208.290572576317	0.0829375351716521\\
        -208.284649348969	0.0831288688801237\\
        -208.272485897132	0.0834777715250539\\
        -208.097335935609	0.0895216657287676\\
        -208.084952345815	0.0900844119302064\\
        -208.069939918495	0.0906246482836366\\
        -208.05552827672	0.0912436691052392\\
        -208.043054964197	0.0917276308385055\\
        -208.026688379675	0.0923466516601081\\
        -208.022734202555	0.0925042205965099\\
        -207.970001250361	0.0944175576814814\\
        -207.967632957606	0.0945413618458133\\
        -207.949588645271	0.0951041080472805\\
        -207.681204886226	0.106302757456376\\
        -207.675950346607	0.10655036578504\\
        -207.669204889429	0.106933033202012\\
        -207.643859501384	0.10822734946538\\
        -207.632358185633	0.108891389983114\\
        -207.614655584328	0.109893078221717\\
        -207.602118770756	0.110534608891385\\
        -207.582273363378	0.111491277433885\\
        -207.576194712651	0.111907709622955\\
        -207.558446649293	0.112706809229024\\
        -207.549411731436	0.113100731570057\\
        -207.514063369261	0.114856499718627\\
        -207.503219574953	0.115588069780529\\
        -207.483419295386	0.116533483398996\\
        -207.451316652253	0.11810917276307\\
        -207.444268593927	0.118401800787836\\
        -207.434640625515	0.118829487900967\\
        -207.42545959167	0.119302194710173\\
        -207.415382277429	0.119954980303874\\
        -207.408322490734	0.120213843556542\\
        -207.389972433125	0.12104670793471\\
        -207.38088063481	0.121688238604378\\
        -207.30800051907	0.125548677546419\\
        -207.299103491838	0.126111423747886\\
        -207.084942006308	0.137872819358478\\
        -207.074821088293	0.138469330332015\\
        -207.058714035165	0.139380979178384\\
        -207.053067585794	0.139741136747318\\
        -207.046875058473	0.140090039392248\\
        -207.040039596959	0.140540236353417\\
        -206.988649700152	0.14387169386606\\
        -206.980393648254	0.14425436128306\\
        -206.975341717819	0.144580754079925\\
        -206.964344902773	0.145143500281364\\
        -206.960814664968	0.14543612830613\\
        -206.949794322546	0.146066404051766\\
        -206.85092011041	0.152166572875643\\
        -206.846024689476	0.152594259988746\\
        -206.808222343737	0.155002813731016\\
        -206.779070211843	0.156623522791222\\
        -206.772448678618	0.157096229600455\\
        -206.764876253262	0.157535171637591\\
        -206.714615024321	0.161102982554866\\
        -206.707108243432	0.161519414743964\\
        -206.690563293968	0.162464828362403\\
        -206.67633346534	0.163263927968501\\
        -206.54760782711	0.171975239167153\\
        -206.542439694574	0.172346651660121\\
        -206.51315136264	0.174350028137326\\
        -206.505015220604	0.174856499718629\\
        -206.499659123472	0.175160382667428\\
        -206.492612812675	0.175565559932465\\
        -206.452478906826	0.178514350028138\\
        -206.434787982554	0.179774901519437\\
        -206.430285839224	0.180157568936409\\
        -206.424611022139	0.180506471581339\\
        -206.398499033984	0.182104670793478\\
        -206.396417155644	0.182273494653913\\
        -206.390552520698	0.18261114237481\\
        -206.374487609521	0.183849184018015\\
        -206.367602876753	0.184378165447384\\
        -206.358448614731	0.185042205965118\\
        -206.35149713089	0.185503657850319\\
        -206.333855215908	0.186707934721454\\
        -206.31503876879	0.18772087788409\\
        -206.309501856404	0.18821609454136\\
        -206.279364608496	0.190410804727065\\
        -206.258052877719	0.191975239167135\\
        -206.23321119794	0.193944850872271\\
        -206.228086935078	0.194338773213303\\
        -206.222700459457	0.194676420934172\\
        -206.216009529289	0.195104108047275\\
        -206.207614582613	0.195756893640976\\
        -206.182698710054	0.197625211029845\\
        -206.175067596128	0.198266741699513\\
        -206.167496268413	0.19882948790098\\
        -206.159515486783	0.199459763646615\\
        -206.149715381055	0.200191333708517\\
        -206.10996362335	0.203511536297157\\
        -206.104107077206	0.203916713562194\\
        -206.097889913581	0.204423185143526\\
        -206.071941753214	0.206291502532366\\
        -206.059387818328	0.207225661226801\\
        -205.997137828658	0.212380416432211\\
        -205.986660681812	0.213179516038281\\
        -205.982321762262	0.213573438379314\\
        -205.972107793524	0.214440067529551\\
        -205.96704061815	0.214879009566687\\
        -205.87099829286	0.222611142374802\\
        -205.866744544529	0.22306133933597\\
        -205.861696453767	0.223511536297138\\
        -205.799101632912	0.229071468767586\\
        -205.793892495499	0.229499155880717\\
        -205.792152035553	0.229667979741151\\
        -205.787037259678	0.230151941474418\\
        -205.774347365613	0.231277433877324\\
        -205.768376648399	0.231817670230754\\
        -205.750977696632	0.233337084974693\\
        -205.545172268664	0.253078221722006\\
        -205.539934920145	0.253505908835137\\
        -205.533438766816	0.254068655036605\\
        -205.529830488623	0.25450759707374\\
        -205.525308577477	0.254957794034908\\
        -205.516455852604	0.25568936409681\\
        -205.512508848065	0.25610579628588\\
        -205.481742533059	0.258964546989318\\
        -205.478381901469	0.259268429938118\\
        -205.474529513206	0.259606077658987\\
        -205.445312885825	0.26221722003379\\
        -205.439551660076	0.262813731007327\\
        -205.323192306337	0.274575126617918\\
        -205.320106446335	0.274901519414755\\
        -205.284828723388	0.27843556555996\\
        -205.282187112219	0.278795723128894\\
        -205.275896172631	0.27931344963423\\
        -205.271204320294	0.279864940911665\\
        -205.182508501376	0.289814293753551\\
        -205.174293843414	0.290680922903789\\
        -205.168961982023	0.291074845244822\\
        -205.162094291734	0.291873944850892\\
        -205.135552688372	0.294563871693896\\
        -205.129955259514	0.295250422059667\\
        -205.126879734697	0.295588069780564\\
        -205.123672330769	0.295880697805302\\
        -205.120760841027	0.296263365222302\\
        -205.11409857175	0.296893640967937\\
        -205.107974534722	0.297343837929105\\
        -205.101113273533	0.298075407991007\\
        -205.094482346525	0.298829487900974\\
        -205.09182759608	0.299065841305605\\
        -205.052071728548	0.303826674169983\\
        -205.025636341359	0.306730444569524\\
        -205.013798633932	0.308159819921229\\
        -204.994756986648	0.310050647158164\\
        -204.989663815336	0.310602138435598\\
        -204.987140337522	0.311074845244804\\
        -204.983986061423	0.311480022509869\\
        -204.973528271991	0.31270680922907\\
        -204.959993622157	0.314124929656742\\
        -204.878819245941	0.323128868880161\\
        -204.86837360057	0.324299380979198\\
        -204.864413474978	0.324704558244264\\
        -204.856801392749	0.325346088913932\\
        -204.84858471904	0.326370287000572\\
        -204.845612627212	0.326752954417572\\
        -204.805024646703	0.331333708497482\\
        -204.786909613727	0.333764772087818\\
        -204.774617075653	0.334946539110888\\
        -204.769588754225	0.335610579628622\\
        -204.764009128435	0.336285875070359\\
        -204.750821690926	0.337974113674761\\
        -204.74696279152	0.338345526167728\\
        -204.724592137177	0.340877884074303\\
        -204.720448999355	0.341373100731602\\
        -204.710799766399	0.342408553742274\\
        -204.690435471291	0.344918401800811\\
        -204.686751183269	0.345301069217811\\
        -204.681965637345	0.345886325267315\\
        -204.677958936169	0.346370287000582\\
        -204.674689432104	0.346831738885783\\
        -204.6701478641	0.347428249859348\\
        -204.662106210738	0.348339898705717\\
        -204.656899673888	0.348947664603287\\
        -204.652750639595	0.349544175576852\\
        -204.648663183646	0.350106921778291\\
        -204.644262365482	0.350692177827824\\
        -204.639792810023	0.351063590320791\\
        -204.621747019451	0.353235790658431\\
        -204.610311509781	0.354653911086132\\
        -204.601291158524	0.355565559932501\\
        -204.583282641683	0.357816544738341\\
        -204.563240433921	0.360337647720911\\
        -204.55924596627	0.360731570061915\\
        -204.555132417632	0.361170512099079\\
        -204.549518448515	0.362093415869481\\
        -204.542258303834	0.362937535171653\\
        -204.534848235926	0.363792909397887\\
        -204.529751814544	0.364592009003957\\
        -204.524354566748	0.365188519977522\\
        -204.519478668617	0.365706246482858\\
        -204.51369099614	0.366347777152527\\
        -204.509976547496	0.366775464265629\\
        -204.506824703978	0.367248171074863\\
        -204.480840895557	0.370185706246502\\
        -204.467686554814	0.371986494091203\\
        -204.428467288341	0.376375914462614\\
        -204.401020889984	0.379898705683757\\
        -204.397003346023	0.380281373100757\\
        -204.392415904716	0.380810354530126\\
        -204.378658918178	0.382566122678696\\
        -204.375453947596	0.382960045019729\\
        -204.372799074866	0.383331457512696\\
        -204.368173687703	0.383849184018032\\
        -204.294657700096	0.392819358469353\\
        -204.291434768277	0.393269555430521\\
        -204.288943630012	0.393607203151419\\
        -204.285196471912	0.39418120427689\\
        -204.281815198221	0.394552616769857\\
        -204.224303885836	0.401733258300538\\
        -204.156068717099	0.410320765334859\\
        -204.151191146207	0.410951041080494\\
        -204.148999598799	0.411311198649429\\
        -204.12542495095	0.414057400112597\\
        -204.121764567763	0.414597636465999\\
        -204.119212089715	0.415036578503134\\
        -204.108353812595	0.416297129994405\\
        -204.08863282885	0.418784468204876\\
        -204.080932732452	0.419662352279147\\
        -204.077527933318	0.420112549240343\\
        -204.073797176375	0.420562746201512\\
        -204.065614771407	0.421485649971913\\
        -204.055796612368	0.422521102982586\\
        -204.034103646355	0.424985931344992\\
        -203.987125955688	0.431603826674205\\
        -203.978500162201	0.432909397861607\\
        -203.975458217005	0.433359594822775\\
        -203.968556345364	0.433989870568411\\
        -203.965475548004	0.434496342149743\\
        -203.946233302231	0.437017445132284\\
        -203.943546947895	0.437400112549284\\
        -203.938009770772	0.438086662915083\\
        -203.935129869551	0.438446820484018\\
        -203.929958857155	0.439335959482321\\
        -203.927225863741	0.439651097355153\\
        -203.88939775479	0.444682048396231\\
        -203.882307787403	0.445582442318567\\
        -203.872157395911	0.447124366910572\\
        -203.868333417929	0.447720877884137\\
        -203.86503903327	0.448069780529039\\
        -203.860072623373	0.448857625211076\\
        -203.854345159897	0.449431626336576\\
        -203.847212361068	0.450478334271281\\
        -203.829004136582	0.452785593697286\\
        -203.82082853589	0.453821046707986\\
        -203.816369613507	0.454372537985421\\
        -203.814637140691	0.454653911086154\\
        -203.810104497532	0.455272931907757\\
        -203.799179595919	0.456837366347827\\
        -203.795091538906	0.457400112549294\\
        -203.790241091107	0.457839054586429\\
        -203.781556770036	0.459020821609499\\
        -203.773546805046	0.460101294316303\\
        -203.767889886375	0.460967923466569\\
        -203.760266632875	0.462070906021438\\
        -203.75458586524	0.462768711311242\\
        -203.743193218892	0.464243106359078\\
        -203.740402903644	0.464580754079975\\
        -203.73589558522	0.465098480585311\\
        -203.734774590687	0.465267304445746\\
        -203.731289296407	0.465593697242582\\
        -203.727933774032	0.466145188520017\\
        -203.721153763182	0.466910523354017\\
        -203.700229277224	0.469611705121054\\
        -203.68855588249	0.471164884637091\\
        -203.686874745332	0.471446257737824\\
        -203.679404752667	0.472256612267927\\
        -203.673437666007	0.473066966798029\\
        -203.663687994675	0.474811480022566\\
        -203.65903941249	0.475396736072071\\
        -203.633836760842	0.478593134496407\\
        -203.630724672101	0.47902082160951\\
        -203.627765846261	0.479414743950542\\
        -203.614321020609	0.481102982554916\\
        -203.611399865232	0.481440630275813\\
        -203.60136320621	0.482757456387219\\
        -203.596904794192	0.483376477208822\\
        -203.593374625208	0.483736634777756\\
        -203.58232632101	0.485132245357391\\
        -203.579709528016	0.485616207090658\\
        -203.572892989935	0.48661789532926\\
        -203.563455371413	0.487878446820531\\
        -203.559576609637	0.488463702870064\\
        -203.527373811056	0.49295441755774\\
        -203.525391374572	0.493269555430544\\
        -203.519084750431	0.494338773213343\\
        -203.512491619524	0.495340461451946\\
        -203.505040069162	0.496330894766515\\
        -203.492562736257	0.497895329206585\\
        -203.483526200916	0.499167135621889\\
        -203.474980192744	0.500213843556622\\
        -203.466218464538	0.501474395047893\\
        -203.462278213097	0.502127180641594\\
        -203.405760695863	0.509836803601644\\
        -203.402908690168	0.510219471018615\\
        -203.38914805093	0.512020258863316\\
        -203.385453919806	0.512402926280316\\
        -203.375250479424	0.513854811480087\\
        -203.369323765064	0.514597636466021\\
        -203.366284532693	0.514980303882993\\
        -203.359347767403	0.516072031513858\\
        -203.353909285784	0.517028700056329\\
        -203.350651904582	0.51749015194153\\
        -203.346093773742	0.518165447383296\\
        -203.341001747046	0.519043331457567\\
        -203.336272787986	0.519572312886936\\
        -203.333543994794	0.520090039392301\\
        -203.328435457739	0.520877884074338\\
        -203.324042750252	0.521530669668039\\
        -203.320576607021	0.522059651097408\\
        -203.315606296207	0.522723691615141\\
        -203.30606359508	0.523961733258346\\
        -203.303581589371	0.524321890827281\\
        -203.299851155522	0.524828362408613\\
        -203.290079332471	0.526347777152552\\
        -203.286743651451	0.526741699493584\\
        -203.282531226078	0.52737197523922\\
        -203.280221437777	0.527698368036084\\
        -203.270999565597	0.528947664603322\\
        -203.260182757771	0.530669667979794\\
        -203.248146064375	0.532076533483462\\
        -203.245269721234	0.5325604952167\\
        -203.236374096993	0.533652222847536\\
        -203.231069609502	0.534530106921835\\
        -203.225769709135	0.535284186831802\\
        -203.218312586993	0.536420934158741\\
        -203.214325637916	0.537006190208274\\
        -203.211741352296	0.537366347777208\\
        -203.20750994867	0.537929093978676\\
        -203.127951215817	0.549330332020304\\
        -203.123165403627	0.549938097917874\\
        -203.11776774647	0.550579628587542\\
        -203.093483923908	0.554113674732747\\
        -203.088773531495	0.554755205402415\\
        -203.076691668633	0.556252110298288\\
        -203.070847126421	0.557084974676457\\
        -203.039836606771	0.5611029825549\\
        -203.036556265444	0.561474395047867\\
        -203.010549542709	0.564997186269039\\
        -203.005830352998	0.565582442318544\\
        -203.004135344337	0.565908835115408\\
        -203.000932589383	0.566280247608375\\
        -202.996086163633	0.567169386606679\\
        -202.994017529445	0.567529544175613\\
        -202.987730893436	0.568677546426613\\
        -202.963814588765	0.571727630838524\\
        -202.96162649775	0.572054023635388\\
        -202.92387647517	0.577411367473303\\
        -202.917191538262	0.578424310635938\\
        -202.911981155901	0.579122115925742\\
        -202.901570049256	0.580765334834012\\
        -202.896293620303	0.581429375351746\\
        -202.888661259241	0.582487338210512\\
        -202.886424519692	0.58285875070348\\
        -202.884228280472	0.58316263365225\\
        -202.88203329074	0.583612830613419\\
        -202.848478537413	0.588497467642128\\
        -202.843913627858	0.589105233539698\\
        -202.842360343993	0.589330332020296\\
        -202.833548907816	0.590602138435599\\
        -202.8214073425	0.592391671356239\\
        -202.81769510483	0.592796848621305\\
        -202.80290654978	0.594530106921809\\
        -202.795416128058	0.595498030388313\\
        -202.790762424216	0.596139561057981\\
        -202.787817650406	0.596488463702912\\
        -202.780005627623	0.597681485650014\\
        -202.771782602756	0.598795723128887\\
        -202.761642156065	0.599921215531822\\
        -202.746796003334	0.601857062464859\\
        -202.743544999212	0.602262239729896\\
        -202.739665396948	0.602802476083326\\
        -202.730172754265	0.604220596510999\\
        -202.724262581902	0.605166010129466\\
        -202.722135569753	0.605548677546466\\
        -202.657149515071	0.614462577377623\\
        -202.655301091071	0.614811480022524\\
        -202.615579915674	0.620517726505369\\
        -202.612683636394	0.620911648846402\\
        -202.605516944802	0.622070906021406\\
        -202.602140279668	0.62254361283064\\
        -202.566947721392	0.627000562746218\\
        -202.536679155925	0.631086100168829\\
        -202.517019912243	0.633629712999465\\
        -202.514163071281	0.634079909960633\\
        -202.461107074	0.641530669667986\\
        -202.458485108199	0.641969611705122\\
        -202.444551349925	0.643714124929659\\
        -202.439605084951	0.644434440067528\\
        -202.436257402303	0.64482836240856\\
        -202.418979948435	0.6470005627462\\
        -202.411623006831	0.647968486212733\\
        -202.403567940083	0.649093978615639\\
        -202.401684052613	0.649375351716373\\
        -202.396095348368	0.650264490714704\\
        -202.3899505124	0.651153629713008\\
        -202.382009372172	0.65207653348341\\
        -202.367134716965	0.654113674732713\\
        -202.359410848405	0.655126617895348\\
        -202.35324617329	0.656027011817685\\
        -202.350119336094	0.656488463702885\\
        -202.34157366433	0.657782779966226\\
        -202.325744336238	0.659943725379861\\
        -202.323227950664	0.660315137872828\\
        -202.304348490241	0.662881260551501\\
        -202.301225194704	0.663241418120435\\
        -202.297190010886	0.663747889701739\\
        -202.293954448044	0.664276871131108\\
        -202.277883004474	0.666291502532346\\
        -202.270450947944	0.66719189645471\\
        -202.264126596804	0.668283624085547\\
        -202.22414050792	0.673854811480027\\
        -202.220062843612	0.674282498593129\\
        -202.173607735857	0.680483961733245\\
        -202.168897059049	0.68130557118738\\
        -202.158029802807	0.682791221159249\\
        -202.155415427736	0.683151378728184\\
        -202.152909501456	0.683477771525048\\
        -202.150159744277	0.683849184017987\\
        -202.140594682269	0.68504220596509\\
        -202.136627578218	0.68561620709059\\
        -202.124539151144	0.687203151378725\\
        -202.11035769826	0.689150253235795\\
        -202.015165150715	0.701845807540792\\
        -202.01025640366	0.702386043894194\\
        -201.99752641173	0.703961733258296\\
        -201.991550923014	0.704772087788399\\
        -201.985184329007	0.705469893078202\\
        -201.980941892873	0.70603263927967\\
        -201.976463842545	0.706572875633071\\
        -201.966892987871	0.707765897580174\\
        -201.96440423994	0.708081035453006\\
        -201.962054725114	0.708306133933576\\
        -201.960055797107	0.708733821046678\\
        -201.957895304445	0.709003939223379\\
        -201.955022546715	0.709352841868309\\
        -201.949825889485	0.70984805852558\\
        -201.945574706441	0.710410804727047\\
        -201.938383875914	0.71141249296565\\
        -201.934761578275	0.711941474395019\\
        -201.930709553996	0.712526730444552\\
        -201.925858723034	0.713190770962285\\
        -201.923253343141	0.713562183455252\\
        -201.920640060103	0.713967360720289\\
        -201.914958358506	0.714698930782191\\
        -201.903635713818	0.716285875070326\\
        -201.895601204093	0.71736634777713\\
        -201.88770831114	0.718187957231265\\
        -201.88384891356	0.718818232976901\\
        -201.878643866907	0.719403489026433\\
        -201.84646881378	0.723556555993213\\
        -201.841212385635	0.724141812042745\\
        -201.837875828785	0.724569499155848\\
        -201.834194373637	0.724907146876745\\
        -201.826998531017	0.725818795723114\\
        -201.825369162679	0.72606640405175\\
        -201.820948013191	0.726696679797385\\
        -201.809528018381	0.728081035452988\\
        -201.801860439449	0.728925154755188\\
        -201.795353274258	0.729645469893057\\
        -201.791995846314	0.730028137310057\\
        -201.780307093431	0.731412492965632\\
        -201.718036651527	0.739099606077616\\
        -201.714731492317	0.73953854811478\\
        -201.710127988418	0.74014631401235\\
        -201.705436118228	0.740619020821583\\
        -201.701778025298	0.741035453010653\\
        -201.410658969836	0.775374226223931\\
        -201.407418647296	0.775723128868862\\
        -201.39305011973	0.777377602701137\\
        -201.386637434349	0.778075407990968\\
        -201.382058768886	0.778469330332001\\
        -201.379249450962	0.778851997748973\\
        -201.376500311003	0.779133370849706\\
        -201.371308701536	0.779819921215505\\
        -201.367088699458	0.780326392796809\\
        -201.363042661392	0.780742824985907\\
        -201.321932387709	0.785571187394453\\
        -201.30664059072	0.787484524479424\\
        -201.300859055661	0.787990996060756\\
        -201.289105124038	0.789476646032597\\
        -201.282237020802	0.790365785030929\\
        -201.275206770175	0.791119864940868\\
        -201.262771908443	0.792650534608867\\
        -201.258545835587	0.793089476646003\\
        -201.248393383116	0.794136184580736\\
        -201.246117664148	0.794462577377573\\
        -201.164368661044	0.803837929093959\\
        -201.160655484052	0.804254361283029\\
        -201.152299109179	0.805098480585229\\
        -201.14641203353	0.80575126617893\\
        -201.135600870339	0.806989307822136\\
        -201.086897864702	0.812110298255448\\
        -201.054612350457	0.815419245920054\\
        -201.044400957803	0.816612267867157\\
        -201.037531163661	0.817377602701157\\
        -201.034339370415	0.817715250422026\\
        -201.023771031846	0.81887450759703\\
        -201.012290339118	0.819977490151899\\
        -201.001573913991	0.821181767023035\\
        -200.871980492677	0.834057400112528\\
        -200.863156734957	0.834935284186798\\
        -200.849500587156	0.836263365222266\\
        -200.845741007513	0.836634777715204\\
        -200.771993219574	0.844018007878418\\
        -200.766816418494	0.844501969611684\\
        -200.760043667234	0.84524479459759\\
        -200.754587548218	0.845706246482791\\
        -200.748722219708	0.846133933595922\\
        -200.744152108617	0.846494091164857\\
        -200.704015249248	0.850534608891365\\
        -200.700822939075	0.850849746764169\\
        -200.695286670157	0.85131119864937\\
        -200.69228596253	0.851637591446234\\
        -200.688861124126	0.852020258863206\\
        -200.675650249319	0.853134496342108\\
        -200.667385024268	0.85375351716371\\
        -200.653974041452	0.854935284186809\\
        -200.648867236348	0.855588069780481\\
        -200.637357455309	0.856567248171046\\
        -200.630978368635	0.85707371975235\\
        -200.628338044943	0.857298818232948\\
        -200.603363879674	0.859561057962821\\
        -200.59867447719	0.86001125492399\\
        -200.586730275979	0.861024198086625\\
        -200.581928396905	0.861451885199727\\
        -200.574483328354	0.862217220033727\\
        -200.5514705807	0.86417557681483\\
        -200.545473984564	0.864850872256568\\
        -200.517466851084	0.867371975239138\\
        -200.455949915407	0.873202025886286\\
        -200.450367754723	0.873584693303286\\
        -200.434017207727	0.875047833427089\\
        -200.421002928751	0.876207090602094\\
        -200.381029140711	0.879954980303836\\
        -200.376094889269	0.880326392796803\\
        -200.36525978201	0.881260551491238\\
        -200.358117173032	0.88187957231284\\
        -200.354301369957	0.882352279122074\\
        -200.316655181763	0.885593697242513\\
        -200.312966817624	0.886077658975779\\
        -200.304885596571	0.886820483961685\\
        -200.301852295719	0.887090602138386\\
        -200.296079571834	0.887473269555386\\
        -200.288655746234	0.88802476083282\\
        -200.278776445168	0.888947664603222\\
        -200.261218678275	0.890422059651058\\
        -200.248429192308	0.891423747889661\\
        -200.240485014462	0.892155317951563\\
        -200.236400082563	0.892661789532895\\
        -200.231970081317	0.893021947101829\\
        -200.225532624329	0.893528418683132\\
        -200.115627613585	0.902915025323551\\
        -200.102941981139	0.903939223410219\\
        -200.097704203113	0.904299380979154\\
        -200.089836685547	0.904862127180621\\
        -200.084232899651	0.905346088913859\\
        -200.067525045835	0.906404051772626\\
        -200.062579074797	0.906730444569462\\
        -200.059335633441	0.906933033201994\\
        -200.053593888815	0.907383230163163\\
        -200.044057607563	0.908148564997163\\
        -200.027102734221	0.909431626336499\\
        -200.020926573412	0.909825548677532\\
        -200.00363309332	0.911187394485069\\
        -199.997649196539	0.911592571750106\\
        -199.994645226645	0.911806415306671\\
        -199.989741700352	0.912245357343807\\
        -199.930554067015	0.916128306133913\\
        -199.925031771945	0.916522228474946\\
        -199.888493153758	0.918885762521086\\
        -199.857116814159	0.920889138998291\\
        -199.851041203796	0.921271806415291\\
        -199.723987381686	0.929138998311743\\
        -199.713800836267	0.92973550928528\\
        -199.699763974514	0.930489589195247\\
        -199.682800680764	0.931547552054013\\
        -199.670841385251	0.932166572875616\\
        -199.664311583157	0.932661789532915\\
        -199.655642177914	0.933055711873919\\
        -199.649761431845	0.933505908835087\\
        -199.642884316635	0.933888576252087\\
        -199.636384911213	0.934338773213256\\
        -199.625012088387	0.935002813730989\\
        -199.618483089063	0.935329206527825\\
        -199.592726083686	0.936747326955526\\
        -199.558459772722	0.938897017445129\\
        -199.541909604455	0.939707371975231\\
        -199.540182523639	0.939876195835666\\
        -199.533287654035	0.9402363534046\\
        -199.523279573814	0.940922903770371\\
        -199.467362505556	0.944006752954408\\
        -199.423960631847	0.946516601012917\\
        -199.413680634345	0.946978052898118\\
        -199.361488801138	0.949814293753491\\
        -199.352684721942	0.950185706246458\\
        -199.330137428101	0.95126617895329\\
        -199.322112360392	0.951648846370261\\
        -199.304271007797	0.952470455824397\\
        -199.295800922406	0.952853123241397\\
        -199.285456095249	0.953337084974663\\
        -199.266511654793	0.954327518289233\\
        -199.212667929547	0.956882386043873\\
        -199.20583884312	0.957231288688774\\
        -199.192263234252	0.957794034890242\\
        -199.14342100729	0.960123804164311\\
        -199.129451163385	0.960619020821611\\
        -199.030561347855	0.964434440067521\\
        -199.018521425063	0.964873382104656\\
        -198.942050680355	0.968137310073161\\
        -198.930460572022	0.968542487338198\\
        -198.762483714663	0.974361283061342\\
        -198.752646054581	0.974766460326379\\
        -198.7376523183	0.975351716375911\\
        -198.723741862825	0.975734383792911\\
        -198.706717399301	0.976443444006748\\
        -198.651074020442	0.977850309510416\\
        -198.638518544372	0.978221722003383\\
        -198.632269550375	0.978480585256051\\
        -198.62921859555	0.978615644344387\\
        -198.609503839164	0.979155880697789\\
        -198.605121689623	0.979369724254354\\
        -198.56761308696	0.980506471581322\\
        -198.558865582078	0.980821609454125\\
        -198.546721189509	0.981136747326957\\
        -198.490180753717	0.982487338210461\\
        -198.189121972272	0.988767585818806\\
        -198.157055755669	0.989195272931909\\
        -198.122932707716	0.989769274057409\\
        -197.813136568401	0.99343837929095\\
        -197.760711979865	0.993978615644352\\
        -197.739461334421	0.994226223972987\\
        -197.334965545015	0.997580191333697\\
        -197.138182375902	0.998277996623528\\
        -196.967752087641	0.998806978052897\\
        -196.929029889787	0.998897017445131\\
        -196.065763779509	0.999921215531799\\
        -194.802816347346	1\\
      };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -233.0243	-0.0999999999999943\\
    -233.0243	1.09999999999999\\
    };
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
     -240.7790	-0.0999999999999943\\
     -240.7790	1.09999999999999\\
    };
  \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/I_dbWnadir65_densreal_data.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize},label style={font=\scriptsize}}

  \begin{axis}[%
      width=0.951\fwidth,
      height=\fheight,
      at={(0\fwidth,0\fheight)},
      scale only axis,
      xmin=-250,
      xmax=-160,
      % xlabel style={font=\color{white!15!black}},
      % xlabel={$x = I$ [dBW]},
      ymin=0,
      ymax=1,
      % ylabel style={font=\color{white!15!black}},
      % ylabel={\$F(x)\$},
      axis background/.style={fill=white},
      % title style={font=\bfseries},
      % title={$\text{Nadir 65, density real}_\text{d}\text{ata}$},
      % axis x line*=bottom,
      % axis y line*=left,
      every axis plot/.append style={thick},
      xmajorgrids,
      ymajorgrids
    ]
    \addplot [color=black, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
        -163	-0.0999999999999943\\
        -163	1.09999999999999\\
      };
    \addplot [color=mycolor1, forget plot]
    table[row sep=crcr]{%
        -245.037697119478	0\\
        -235.131427825857	0.000389189189178296\\
        -234.977671133324	0.000464864864852643\\
        -233.672089089678	0.00083243243244624\\
        -233.53357248719	0.000918918918927147\\
        -232.634195760381	0.00144864864864758\\
        -231.44123803816	0.00246486486486219\\
        -231.40324236776	0.00254054054053654\\
        -230.942440032614	0.00304864864864385\\
        -230.796505517661	0.00324324324324721\\
        -230.414121766076	0.00388108108109009\\
        -229.418780153849	0.00628108108108449\\
        -229.404585610462	0.00634594594595228\\
        -229.25591573952	0.00674594594593714\\
        -229.085079841377	0.00734054054055377\\
        -228.865384824623	0.00806486486487756\\
        -228.698488403877	0.0086810810810789\\
        -228.434825385143	0.0099459459459581\\
        -228.404975151877	0.0100864864865002\\
        -228.327249850159	0.0105081081080982\\
        -228.172375433126	0.0113081081080963\\
        -228.008577426936	0.0121837837837973\\
        -227.983997846591	0.0123351351351459\\
        -227.926983338807	0.0127027027027111\\
        -227.897938153894	0.0128864864864795\\
        -227.805310774008	0.0134054054053934\\
        -227.582024163659	0.0145189189189239\\
        -227.540137912388	0.0147135135135272\\
        -227.476854537482	0.0150810810810924\\
        -227.458976149901	0.0152864864865023\\
        -227.430448051142	0.0155027027027188\\
        -227.376754234044	0.0159027027027037\\
        -227.366849369588	0.0159675675675715\\
        -227.265903355229	0.0166162162162209\\
        -227.243650383343	0.016756756756763\\
        -227.15715362753	0.0175027027026999\\
        -227.142254111328	0.0176000000000158\\
        -227.076680623766	0.0181297297297363\\
        -226.89894948051	0.0194918918919029\\
        -226.869419425233	0.0198594594594681\\
        -226.856240286842	0.0200108108108168\\
        -226.815483498173	0.0204108108108016\\
        -226.762060818431	0.0209297297297439\\
        -226.670285050755	0.0217513513513552\\
        -226.667278906696	0.0217837837837749\\
        -226.608888757634	0.0222270270270428\\
        -226.520832075121	0.0232324324324225\\
        -226.497405126152	0.0234918918918936\\
        -226.457958872609	0.0239243243243266\\
        -226.329937701043	0.025351351351361\\
        -226.286609397448	0.0258594594594683\\
        -225.947206882961	0.0297837837837847\\
        -225.836787545713	0.0314378378378422\\
        -225.713139672754	0.0330810810810931\\
        -225.64927799719	0.0341189189189208\\
        -225.602523419404	0.034605405405415\\
        -225.558737928256	0.0353081081080973\\
        -225.533659636139	0.0357189189189171\\
        -225.496151904821	0.0362918918918922\\
        -225.483329941968	0.0365081081081087\\
        -225.461879073253	0.0368756756756738\\
        -225.398665044826	0.0379459459459497\\
        -225.221664301264	0.041102702702716\\
        -225.132108435664	0.0430270270270228\\
        -225.110216070757	0.0434594594594557\\
        -225.042238960258	0.0447459459459481\\
        -225.034730259657	0.0448864864864902\\
        -225.000798189148	0.0454270270270172\\
        -224.97024734056	0.0460432432432469\\
        -224.960918171083	0.0462270270270153\\
        -224.818632654854	0.0491675675675651\\
        -224.79772785268	0.0497297297297337\\
        -224.768240386464	0.0503135135135153\\
        -224.7588083284	0.0505945945945996\\
        -224.638527405181	0.0532432432432586\\
        -224.603581283972	0.0540432432432567\\
        -224.583847468087	0.0544756756756897\\
        -224.582213799618	0.054551351351364\\
        -224.565403288337	0.0549297297297358\\
        -224.539114370397	0.0557405405405405\\
        -224.526819930771	0.0560432432432378\\
        -224.512012125976	0.0565189189189255\\
        -224.504149317987	0.0567027027026938\\
        -224.480448051371	0.0572540540540558\\
        -224.389445909032	0.0597945945945924\\
        -224.384022081682	0.0599351351351345\\
        -224.366506385956	0.060497297297303\\
        -224.360347592923	0.0606810810810714\\
        -224.334951406971	0.0613081081081077\\
        -224.289936581952	0.0624972972973126\\
        -224.275863086588	0.0630054054054199\\
        -224.241309293728	0.0640216216216345\\
        -224.232955423493	0.0642486486486575\\
        -224.218401127153	0.0647999999999911\\
        -224.162946144723	0.0663027027026999\\
        -224.155832147763	0.0665405405405295\\
        -224.08463297414	0.0687783783783686\\
        -224.075789961011	0.0691027027027076\\
        -224.063135197343	0.0694378378378531\\
        -223.962170230944	0.0724540540540488\\
        -223.948962989539	0.0729297297297364\\
        -223.913989190332	0.0742162162162288\\
        -223.749425393762	0.0799567567567578\\
        -223.740134349673	0.0802486486486487\\
        -223.729145785145	0.0806162162162138\\
        -223.725289664962	0.0807459459459494\\
        -223.709340327013	0.0812324324324436\\
        -223.704385709564	0.0813945945945989\\
        -223.690735293838	0.081881081081093\\
        -223.681542017649	0.0821729729729839\\
        -223.66911285024	0.0825621621621622\\
        -223.663827320538	0.0827675675675721\\
        -223.652983949507	0.0830918918918826\\
        -223.63326157192	0.0838486486486545\\
        -223.624227197129	0.0842702702702809\\
        -223.608063700809	0.0848648648648691\\
        -223.602367218296	0.0851027027026987\\
        -223.586411498536	0.0857081081081219\\
        -223.537745345688	0.0875459459459478\\
        -223.533666514333	0.0877405405405511\\
        -223.525976518619	0.0880864864864748\\
        -223.520048433932	0.0883459459459459\\
        -223.512479181183	0.088691891891898\\
        -223.456815829433	0.0909297297297371\\
        -223.452352992449	0.0911135135135055\\
        -223.444015225333	0.0915027027027122\\
        -223.256756970674	0.0989945945945863\\
        -223.250330675367	0.0993189189189252\\
        -223.203836112156	0.101491891891897\\
        -223.199242113325	0.10171891891892\\
        -223.189360368399	0.102162162162159\\
        -223.152063987269	0.103902702702698\\
        -223.13565721674	0.104897297297299\\
        -223.131783941506	0.105124324324322\\
        -223.121787262174	0.1055135135135\\
        -223.116182265994	0.105805405405391\\
        -223.104441222798	0.106356756756753\\
        -223.096107927399	0.10677837837838\\
        -223.083774771692	0.10734054054052\\
        -223.0686890775	0.108075675675678\\
        -223.053678624366	0.108908108108096\\
        -223.046986039934	0.109243243243242\\
        -223.038413988502	0.109697297297288\\
        -223.024923398232	0.11036756756755\\
        -223.017973110923	0.110735135135116\\
        -223.008195468011	0.111199999999997\\
        -222.952813098788	0.114097297297292\\
        -222.944066140583	0.114648648648654\\
        -222.936011061973	0.115037837837832\\
        -222.906676137249	0.116518918918899\\
        -222.892385471182	0.117297297297284\\
        -222.881224328363	0.117675675675656\\
        -222.872193425664	0.118064864864863\\
        -222.8619239078	0.118691891891871\\
        -222.846414877876	0.11954594594593\\
        -222.830668414208	0.120248648648641\\
        -222.822566786241	0.120713513513493\\
        -222.803124796497	0.121578378378359\\
        -222.797396910289	0.121902702702698\\
        -222.791114822103	0.122205405405396\\
        -222.783663743239	0.12260540540538\\
        -222.778017401542	0.122983783783781\\
        -222.767712487935	0.123437837837827\\
        -222.748009780639	0.124475675675654\\
        -222.731277004021	0.12534054054052\\
        -222.724565051745	0.125729729729727\\
        -222.716577940462	0.126118918918905\\
        -222.708090233414	0.126648648648626\\
        -222.704079849424	0.126854054054036\\
        -222.697374564467	0.127232432432407\\
        -222.678625817662	0.128356756756745\\
        -222.67104503791	0.12869189189189\\
        -222.662854883422	0.12913513513513\\
        -222.630339866681	0.130659459459451\\
        -222.624787734958	0.130983783783762\\
        -222.559465726101	0.134616216216187\\
        -222.553811145857	0.13492972972972\\
        -222.544790252925	0.135362162162153\\
        -222.450254147928	0.140908108108079\\
        -222.442333155435	0.141254054054031\\
        -222.438053227735	0.141513513513502\\
        -222.431066843536	0.142054054054029\\
        -222.389262910412	0.144583783783759\\
        -222.380558398409	0.145275675675663\\
        -222.372217062466	0.145675675675648\\
        -222.293510488994	0.150908108108098\\
        -222.263445850523	0.152875675675659\\
        -222.257711708643	0.153329729729705\\
        -222.252066544442	0.153675675675657\\
        -222.244425861344	0.154162162162152\\
        -222.240125872345	0.154367567567533\\
        -222.236366705243	0.154767567567546\\
        -222.233039780396	0.154972972972956\\
        -222.226603543774	0.155394594594583\\
        -222.215462487021	0.156054054054039\\
        -222.209256934219	0.156443243243217\\
        -222.162179926282	0.159567567567535\\
        -222.152895628399	0.160086486486449\\
        -222.145404269903	0.160594594594556\\
        -222.098388900908	0.163675675675648\\
        -222.092860290629	0.164075675675662\\
        -222.091112540475	0.164194594594562\\
        -222.073101918554	0.165232432432418\\
        -222.070399465209	0.165448648648635\\
        -222.06121585348	0.165967567567549\\
        -222.045655929799	0.167048648648631\\
        -222.027373952617	0.168183783783746\\
        -222.019017585622	0.168735135135108\\
        -222.009700161435	0.16931891891889\\
        -221.973150823105	0.171978378378356\\
        -221.967590298099	0.172302702702666\\
        -221.854118081089	0.180551351351312\\
        -221.848319635984	0.180929729729712\\
        -221.836245458855	0.181610810810781\\
        -221.735573083488	0.189794594594559\\
        -221.733322600874	0.190010810810776\\
        -221.725568254828	0.19052972972969\\
        -221.681325365619	0.193902702702673\\
        -221.66040150971	0.195632432432404\\
        -221.653065063241	0.196227027026993\\
        -221.647913070243	0.196659459459426\\
        -221.640069892984	0.197254054054014\\
        -221.629936151824	0.197891891891857\\
        -221.608127509267	0.199751351351324\\
        -221.60147338886	0.200378378378332\\
        -221.596119044928	0.200745945945897\\
        -221.587851333506	0.201437837837801\\
        -221.583101573108	0.201848648648621\\
        -221.578211610555	0.202227027026993\\
        -221.570359613978	0.202799999999968\\
        -221.565145129933	0.203167567567533\\
        -221.558845283626	0.20367567567564\\
        -221.532035489841	0.205935135135093\\
        -221.526353027132	0.206356756756719\\
        -221.520095503565	0.206789189189152\\
        -221.508208134073	0.207772972972919\\
        -221.501774352658	0.208216216216186\\
        -221.469592771376	0.211243243243189\\
        -221.464975425579	0.211654054054009\\
        -221.458953567293	0.212335135135106\\
        -221.44146723992	0.213783783783754\\
        -221.431651438078	0.214789189189133\\
        -221.426616828477	0.215275675675628\\
        -221.39739223402	0.217772972972938\\
        -221.392758692174	0.218183783783729\\
        -221.38305012514	0.218994594594562\\
        -221.378620617737	0.219437837837802\\
        -221.375401703147	0.219762162162112\\
        -221.35816400816	0.221297297297241\\
        -221.344553972227	0.222486486486446\\
        -221.339041986819	0.223156756756708\\
        -221.323754577018	0.224562162162101\\
        -221.318621505065	0.224983783783728\\
        -221.303171762133	0.226529729729691\\
        -221.300591429954	0.226789189189134\\
        -221.296308060493	0.227135135135086\\
        -221.284549813168	0.228097297297239\\
        -221.268798071077	0.229643243243203\\
        -221.264787378659	0.230108108108055\\
        -221.255986336939	0.231027027026983\\
        -221.249406103026	0.231664864864825\\
        -221.183082833329	0.238248648648579\\
        -221.181378728132	0.238443243243182\\
        -221.133435437536	0.242994594594535\\
        -221.107517369932	0.245535135135071\\
        -221.105436997455	0.245729729729675\\
        -221.101592926944	0.24609729729724\\
        -221.083122250988	0.248021621621547\\
        -221.078816838451	0.24838918918914\\
        -221.076040036203	0.248648648648583\\
        -221.071858784629	0.249102702702629\\
        -221.018075287724	0.254335135135079\\
        -221.012885922453	0.254951351351281\\
        -221.01174622105	0.255048648648597\\
        -221.008187299412	0.255383783783714\\
        -221.003531006427	0.255816216216147\\
        -221.000763029188	0.256151351351292\\
        -220.989541221081	0.257167567567507\\
        -220.984070074132	0.257556756756685\\
        -220.974097716889	0.258562162162093\\
        -220.970606061893	0.258940540540465\\
        -220.966939308185	0.259448648648572\\
        -220.961333984837	0.259913513513453\\
        -220.956207957858	0.26042162162156\\
        -220.950814285626	0.260875675675607\\
        -220.946510966411	0.261416216216134\\
        -220.932197284048	0.262897297297229\\
        -220.926252599163	0.263535135135072\\
        -220.914716789412	0.264659459459381\\
        -220.904897049184	0.265664864864789\\
        -220.895915098875	0.266508108108042\\
        -220.892069598943	0.266875675675607\\
        -220.887357130105	0.267351351351266\\
        -220.881201121025	0.268183783783712\\
        -220.873875097341	0.268918918918843\\
        -220.870272172393	0.269383783783695\\
        -220.867593471133	0.269729729729647\\
        -220.859141640573	0.2705729729729\\
        -220.804042351846	0.276324324324236\\
        -220.800382277021	0.276713513513442\\
        -220.787637617871	0.27819459459451\\
        -220.783435537927	0.278594594594523\\
        -220.760989089662	0.280994594594517\\
        -220.755755837189	0.281610810810719\\
        -220.752999167772	0.281924324324251\\
        -220.748666630623	0.282324324324236\\
        -220.745435420001	0.282702702702608\\
        -220.742501759886	0.283059459459366\\
        -220.73886355103	0.283481081080993\\
        -220.735235494252	0.283881081081006\\
        -220.726780769738	0.284681081081004\\
        -220.723029279122	0.285059459459376\\
        -220.715736751176	0.285881081080987\\
        -220.70545130788	0.28725405405396\\
        -220.699010301729	0.287859459459384\\
        -220.690426074997	0.288918918918824\\
        -220.687277215367	0.289264864864776\\
        -220.685371920264	0.289567567567474\\
        -220.664565798648	0.291999999999916\\
        -220.658481292736	0.292605405405311\\
        -220.636293972046	0.29504864864856\\
        -220.631884487561	0.295535135135054\\
        -220.625496373294	0.296237837837737\\
        -220.618429584858	0.296918918918834\\
        -220.59552053065	0.29928648648638\\
        -220.589030606006	0.300205405405308\\
        -220.552301124456	0.304616216216118\\
        -220.53963831326	0.306162162162053\\
        -220.535515325491	0.30655135135126\\
        -220.522202751891	0.308313513513411\\
        -220.517816256903	0.308843243243132\\
        -220.51455006603	0.309232432432339\\
        -220.507509013091	0.309891891891795\\
        -220.504418466458	0.31025945945936\\
        -220.494506439544	0.311578378378272\\
        -220.48602166939	0.312529729729619\\
        -220.481884704158	0.312875675675571\\
        -220.448568910397	0.316908108108009\\
        -220.445987408001	0.317264864864768\\
        -220.4385780501	0.31817297297286\\
        -220.436174830281	0.318551351351232\\
        -220.426707542924	0.319491891891772\\
        -220.424232810224	0.319794594594498\\
        -220.418070458988	0.320637837837722\\
        -220.413077924449	0.32111351351341\\
        -220.409180408807	0.321578378378263\\
        -220.404509987971	0.322140540540431\\
        -220.398370226978	0.322918918918816\\
        -220.360887989088	0.326951351351227\\
        -220.354348720361	0.327740540540418\\
        -220.349388157348	0.328410810810681\\
        -220.345448273711	0.328864864864755\\
        -220.329884987074	0.330875675675543\\
        -220.324964280475	0.33147027027016\\
        -220.322292509221	0.331913513513399\\
        -220.318256453628	0.332345945945832\\
        -220.311901206681	0.333135135135024\\
        -220.299117480534	0.334724324324213\\
        -220.289075402878	0.335967567567451\\
        -220.272801901053	0.337978378378239\\
        -220.270189489568	0.338302702702578\\
        -220.262425878417	0.339102702702576\\
        -220.252876120747	0.340194594594465\\
        -220.241568422008	0.3417405405404\\
        -220.199327078468	0.346854054053921\\
        -220.197748733955	0.34717837837826\\
        -220.191714520829	0.347989189189065\\
        -220.187880338946	0.348486486486365\\
        -220.181886378652	0.34929729729717\\
        -220.178146681013	0.349783783783664\\
        -220.173717567843	0.350281081080936\\
        -220.16361674939	0.35162162162149\\
        -220.158662949632	0.352270270270139\\
        -220.135656626559	0.355070270270119\\
        -220.132092186994	0.355578378378226\\
        -220.129510817062	0.355956756756626\\
        -220.117655944191	0.357383783783632\\
        -220.115080391396	0.357708108107971\\
        -220.104028451219	0.35921081081068\\
        -220.088621235899	0.361210810810661\\
        -220.084542635111	0.36156756756742\\
        -220.076797749121	0.36274594594579\\
        -220.073333544803	0.363178378378223\\
        -220.059251120357	0.364929729729596\\
        -220.054130096552	0.365697297297146\\
        -220.049486349011	0.366324324324182\\
        -220.045622552525	0.366972972972832\\
        -220.041394519835	0.367751351351217\\
        -220.03696931604	0.368410810810673\\
        -220.033285271162	0.36891891891878\\
        -219.97451501261	0.376854054053894\\
        -219.88321794973	0.389362162162001\\
        -219.775268644323	0.404043243243052\\
        -219.769940647649	0.40484324324305\\
        -219.762954604677	0.405729729729558\\
        -219.753350838359	0.407081081080889\\
        -219.743117908077	0.408659459459273\\
        -219.736579487232	0.409751351351161\\
        -219.70632699749	0.413762162161987\\
        -219.686318395336	0.416940540540338\\
        -219.677545035584	0.418162162161963\\
        -219.669574738402	0.419297297297106\\
        -219.546057153865	0.437448648648427\\
        -219.535762739558	0.439189189188966\\
        -219.526617876013	0.440454054053845\\
        -219.522705904491	0.441091891891688\\
        -219.520506345073	0.441416216215998\\
        -219.517547448634	0.441848648648431\\
        -219.509214653291	0.443070270270056\\
        -219.487905732012	0.445967567567351\\
        -219.449283174065	0.452064864864639\\
        -219.423934944	0.455999999999761\\
        -219.422646843957	0.456248648648426\\
        -219.420162923543	0.456616216215991\\
        -219.416142164929	0.457167567567325\\
        -219.41141750616	0.458043243243026\\
        -219.406735911683	0.458724324324095\\
        -219.389980461168	0.461427027026787\\
        -219.385692311307	0.462108108107884\\
        -219.379505213657	0.46297297297275\\
        -219.376150621262	0.463556756756532\\
        -219.371719078038	0.46418378378354\\
        -219.36780352457	0.46488648648625\\
        -219.366297199236	0.465189189188948\\
        -219.362952887687	0.465556756756513\\
        -219.359772836652	0.466086486486262\\
        -219.35021170077	0.467383783783532\\
        -219.345808861019	0.468086486486243\\
        -219.343581500908	0.468432432432195\\
        -219.339329365293	0.469113513513264\\
        -219.335071463767	0.469643243243013\\
        -219.331535611419	0.470302702702469\\
        -219.309617188857	0.473481081080848\\
        -219.302642135561	0.474497297297063\\
        -219.299407481725	0.475016216215977\\
        -219.293568158897	0.475610810810565\\
        -219.282739880979	0.477221621621368\\
        -219.281010515039	0.477481081080839\\
        -219.278523229874	0.477837837837598\\
        -219.274783126684	0.478378378378125\\
        -219.267838906675	0.479394594594339\\
        -219.265734758981	0.479827027026772\\
        -219.262663885399	0.480313513513266\\
        -219.259935596595	0.480702702702445\\
        -219.254029856484	0.481502702702443\\
        -219.250266392475	0.482032432432192\\
        -219.11687997917	0.501881081080825\\
        -219.114163726346	0.502227027026748\\
        -219.111885698794	0.502648648648375\\
        -219.11020287214	0.50298378378352\\
        -219.107571230627	0.503535135134882\\
        -219.10257032214	0.5043675675673\\
        -219.101150309619	0.504702702702446\\
        -219.098356270349	0.505070270270011\\
        -219.095605942424	0.50554594594567\\
        -219.093233485023	0.50592432432407\\
        -219.082316787694	0.507405405405137\\
        -219.077924627712	0.508108108107848\\
        -219.072069224744	0.509059459459195\\
        -219.065501658325	0.510054054053796\\
        -219.062502083391	0.510518918918649\\
        -219.059257965692	0.510972972972723\\
        -219.050755429041	0.512281081080829\\
        -219.04527161923	0.513199999999728\\
        -219.034162776103	0.514983783783521\\
        -219.032169689173	0.515340540540279\\
        -219.029322911163	0.515794594594325\\
        -219.023285526033	0.516724324324059\\
        -219.002828494746	0.519967567567306\\
        -218.999490220777	0.520529729729475\\
        -218.993019662947	0.521545945945689\\
        -218.990098667421	0.522118918918665\\
        -218.976657598775	0.524497297297046\\
        -218.970858416007	0.52542702702678\\
        -218.965762499849	0.526302702702452\\
        -218.962664510414	0.52669189189163\\
        -218.95959555755	0.527145945945705\\
        -218.956649590846	0.527632432432171\\
        -218.934979501233	0.531362162161912\\
        -218.924537306895	0.533135135134899\\
        -218.901915384698	0.537048648648408\\
        -218.894004024929	0.538118918918684\\
        -218.890770693968	0.538681081080824\\
        -218.882326397386	0.539978378378123\\
        -218.880411816393	0.540248648648401\\
        -218.875098749283	0.541070270270012\\
        -218.866152220127	0.542410810810566\\
        -218.861522544489	0.543189189188951\\
        -218.85774990846	0.543740540540284\\
        -218.816652749743	0.550172972972746\\
        -218.759534540945	0.559340540540319\\
        -218.752577077586	0.560648648648424\\
        -218.748591185149	0.561145945945725\\
        -218.731269265704	0.563740540540323\\
        -218.721694651888	0.565178378378135\\
        -218.71788403237	0.565697297297078\\
        -218.714063903494	0.566421621621402\\
        -218.670125522404	0.573502702702484\\
        -218.656096770438	0.575643243243007\\
        -218.653326567404	0.576151351351115\\
        -218.651040335306	0.576540540540321\\
        -218.646140906893	0.577351351351126\\
        -218.64216639271	0.577902702702488\\
        -218.639627175817	0.578259459459247\\
        -218.627139118878	0.580356756756544\\
        -218.625182402206	0.580713513513302\\
        -218.607567592693	0.583599999999791\\
        -218.598549108223	0.584972972972764\\
        -218.596328418863	0.585318918918688\\
        -218.593385210113	0.585816216215989\\
        -218.588439131479	0.586421621621412\\
        -218.581517941302	0.587675675675456\\
        -218.576329744567	0.588378378378167\\
        -218.571340869884	0.589275675675452\\
        -218.567695894043	0.58995675675655\\
        -218.560220705008	0.591167567567339\\
        -218.554785319303	0.592054054053847\\
        -218.552684164371	0.592529729729506\\
        -218.52543642154	0.59692972972951\\
        -218.523794920358	0.597156756756561\\
        -218.51886737453	0.597978378378173\\
        -218.517116095655	0.598324324324125\\
        -218.512449607586	0.599027027026807\\
        -218.506447534908	0.60007567567547\\
        -218.493976936587	0.60198918918897\\
        -218.492257817376	0.602281081080861\\
        -218.487639882479	0.603199999999788\\
        -218.482504712647	0.603999999999786\\
        -218.479149289358	0.604410810810606\\
        -218.474705304306	0.605264864864665\\
        -218.4716941822	0.605708108107905\\
        -218.457255568483	0.608443243243045\\
        -218.455703747839	0.608756756756549\\
        -218.436264535889	0.611891891891702\\
        -218.424193090126	0.613924324324131\\
        -218.421405408977	0.614367567567371\\
        -218.417941040977	0.614875675675478\\
        -218.410822359572	0.616248648648451\\
        -218.407739415972	0.616648648648464\\
        -218.386789362101	0.620454054053852\\
        -218.371788580073	0.622864864864681\\
        -218.368658573457	0.623232432432246\\
        -218.363596707751	0.624054054053857\\
        -218.354879546666	0.625599999999821\\
        -218.353066080711	0.62607567567548\\
        -218.350583793015	0.626432432432239\\
        -218.347193621085	0.62689729729712\\
        -218.341026558107	0.628021621621428\\
        -218.339060851245	0.628410810810635\\
        -218.335360191071	0.628886486486294\\
        -218.332800148306	0.629556756756557\\
        -218.330243858295	0.629902702702509\\
        -218.301917176001	0.634237837837645\\
        -218.299402825462	0.634594594594404\\
        -218.297182947889	0.63501621621603\\
        -218.291461707795	0.635902702702509\\
        -218.287733653007	0.636659459459281\\
        -218.286113356653	0.636994594594427\\
        -218.283173850404	0.637491891891699\\
        -218.281274358051	0.637794594594425\\
        -218.274998010784	0.638756756756578\\
        -218.260798328022	0.640983783783611\\
        -218.258261769132	0.641329729729563\\
        -218.252170486972	0.642378378378197\\
        -218.242843979138	0.643643243243076\\
        -218.228228284273	0.645999999999816\\
        -218.222372558569	0.646908108107937\\
        -218.220037571222	0.64734054054037\\
        -218.218405967305	0.647621621621454\\
        -218.214331044579	0.648194594594429\\
        -218.208926575001	0.648929729729559\\
        -218.198316944277	0.650681081080904\\
        -218.184797402712	0.653048648648479\\
        -218.181710706738	0.653599999999841\\
        -218.179444430452	0.654118918918755\\
        -218.163820930972	0.656616216216037\\
        -218.15291965506	0.658421621621443\\
        -218.142517503329	0.660270270270104\\
        -218.136150252742	0.661275675675512\\
        -218.13138994904	0.662108108107958\\
        -218.124890204684	0.663329729729554\\
        -218.106830998755	0.666140540540368\\
        -218.100634545691	0.667059459459296\\
        -218.026923033542	0.679027027026876\\
        -218.016959428003	0.680583783783646\\
        -218.014116399136	0.681048648648499\\
        -218.010780243016	0.681589189189054\\
        -218.007275924027	0.682205405405256\\
        -218.004623241375	0.682637837837689\\
        -218.002714950731	0.682983783783641\\
        -217.999475778841	0.683589189189036\\
        -217.982139895519	0.686464864864718\\
        -217.970899672951	0.688216216216063\\
        -217.965544629747	0.689297297297145\\
        -217.963106410901	0.689664864864739\\
        -217.951764765168	0.691513513513371\\
        -217.932859705426	0.694497297297175\\
        -217.929836174978	0.695070270270122\\
        -217.92579189412	0.695697297297158\\
        -217.920190880487	0.696399999999869\\
        -217.916338875388	0.697145945945806\\
        -217.907495123273	0.698627027026902\\
        -217.904355949285	0.699027027026887\\
        -217.897872850005	0.699945945945814\\
        -217.895009121677	0.700291891891766\\
        -217.886538170278	0.701448648648523\\
        -217.884598103864	0.701708108107965\\
        -217.88066953659	0.702237837837714\\
        -217.875220315107	0.702994594594458\\
        -217.872555694941	0.703427027026891\\
        -217.866322427343	0.70445405405394\\
        -217.863653778791	0.70489729729718\\
        -217.859627342568	0.705589189189055\\
        -217.85604791943	0.706129729729611\\
        -217.846461745267	0.707708108107994\\
        -217.844135112221	0.70816216216204\\
        -217.842923222961	0.708378378378256\\
        -217.834090287956	0.709891891891772\\
        -217.827793043833	0.710972972972854\\
        -217.825413281076	0.711329729729613\\
        -217.816786255108	0.712670270270138\\
        -217.784064475484	0.717935135135008\\
        -217.775916852017	0.719113513513406\\
        -217.773416077743	0.719448648648523\\
        -217.770804564222	0.719924324324211\\
        -217.762525231827	0.721102702702581\\
        -217.758644415227	0.721762162162037\\
        -217.756276463999	0.72212972972963\\
        -217.754207688887	0.722475675675554\\
        -217.752213634839	0.722810810810699\\
        -217.750100083055	0.723199999999878\\
        -217.746558789934	0.72375135135124\\
        -217.741593266121	0.724627027026912\\
        -217.715605664343	0.72910270270259\\
        -217.712971522825	0.729524324324217\\
        -217.710678566869	0.729881081080975\\
        -217.698532781948	0.731902702702598\\
        -217.693625058079	0.732637837837729\\
        -217.69166271998	0.732929729729619\\
        -217.686719459423	0.733772972972872\\
        -217.684571994501	0.73404324324315\\
        -217.677269843567	0.734940540540435\\
        -217.673279648487	0.735491891891797\\
        -217.670281929655	0.736097297297192\\
        -217.656642913104	0.738172972972876\\
        -217.653887956207	0.738551351351248\\
        -217.650996909884	0.738983783783681\\
        -217.611043847889	0.745610810810717\\
        -217.532613119889	0.757297297297214\\
        -217.528338515168	0.757837837837769\\
        -217.473446360023	0.766227027026957\\
        -217.358882731451	0.783772972972912\\
        -217.35199992706	0.784724324324259\\
        -217.349025599411	0.78510270270263\\
        -217.346209429111	0.78551351351345\\
        -217.299721777296	0.792540540540472\\
        -217.293782742484	0.793427027026951\\
        -217.282864088532	0.795091891891815\\
        -217.222272710794	0.804032432432365\\
        -217.218550554185	0.804659459459401\\
        -217.216284598849	0.805005405405325\\
        -217.21347584769	0.80537297297289\\
        -217.158799375514	0.812810810810731\\
        -217.15343481124	0.813556756756697\\
        -217.148108810184	0.814356756756695\\
        -217.145553394701	0.81475675675668\\
        -217.14229029566	0.815178378378306\\
        -217.139133685824	0.815675675675607\\
        -217.134154512501	0.816454054053992\\
        -217.098049104683	0.8216648648648\\
        -217.095779307826	0.822032432432366\\
        -217.092981037613	0.822432432432379\\
        -217.091052775708	0.822681081081015\\
        -217.085359380668	0.82349189189182\\
        -217.07059897094	0.825437837837768\\
        -217.038961424923	0.829513513513461\\
        -217.033213540619	0.830356756756686\\
        -217.010479105064	0.833329729729655\\
        -217.006619391468	0.833827027026956\\
        -217.005130617562	0.833999999999946\\
        -217.003061047381	0.83434594594587\\
        -216.998888236516	0.834854054053977\\
        -216.99421441103	0.835427027026952\\
        -216.990501608189	0.835816216216159\\
        -216.98618795645	0.836443243243167\\
        -216.967399336815	0.83896216216209\\
        -216.964412734174	0.839297297297236\\
        -216.89318563445	0.84855135135129\\
        -216.889921712825	0.849048648648591\\
        -216.881679284851	0.85014054054048\\
        -216.878463933794	0.850497297297238\\
        -216.870449155692	0.851697297297221\\
        -216.863969653953	0.852529729729667\\
        -216.860053690774	0.853081081081029\\
        -216.85759540472	0.853459459459401\\
        -216.851072236841	0.854183783783725\\
        -216.841701828934	0.855589189189118\\
        -216.839022713124	0.855945945945876\\
        -216.834352511526	0.856572972972913\\
        -216.827182879604	0.857470270270198\\
        -216.825215826427	0.85781621621615\\
        -216.818541857588	0.858508108108055\\
        -216.815995111761	0.85887567567562\\
        -216.783977939929	0.862702702702649\\
        -216.780673939856	0.86308108108102\\
        -216.776659114426	0.863675675675609\\
        -216.757228956114	0.866043243243183\\
        -216.734857084075	0.868908108108059\\
        -216.731855529059	0.869275675675624\\
        -216.722588932815	0.870227027026971\\
        -216.716816649033	0.871027027026969\\
        -216.712360367001	0.871632432432364\\
        -216.706745602122	0.872389189189136\\
        -216.701368862186	0.873113513513459\\
        -216.501060256493	0.894940540540489\\
        -216.493983260927	0.895740540540487\\
        -216.49105848789	0.896108108108052\\
        -216.486754738263	0.896518918918872\\
        -216.453401357584	0.899999999999949\\
        -216.447830948731	0.900605405405344\\
        -216.442601487181	0.901005405405357\\
        -216.439001817603	0.901383783783729\\
        -216.434100122149	0.901740540540487\\
        -216.429717076652	0.902227027026981\\
        -216.425981635586	0.902572972972933\\
        -216.421705068462	0.903048648648593\\
        -216.407998454285	0.904551351351301\\
        -216.403594631309	0.904940540540508\\
        -216.400435569321	0.905329729729687\\
        -216.392316098486	0.906097297297265\\
        -216.386029481462	0.906799999999947\\
        -216.357215407747	0.909578378378342\\
        -216.35260675732	0.910151351351317\\
        -216.348491915141	0.910605405405363\\
        -216.346887999684	0.91078918918916\\
        -216.334718247081	0.911989189189143\\
        -216.319080716951	0.913372972972923\\
        -216.314858024398	0.913740540540488\\
        -216.309628736772	0.91425945945943\\
        -216.301949210786	0.914972972972919\\
        -216.275126538259	0.917654054054026\\
        -216.268943678523	0.918086486486459\\
        -216.196097380485	0.92420540540536\\
        -216.192417708301	0.924572972972925\\
        -216.181908989035	0.925481081081045\\
        -216.166369042031	0.926897297297273\\
        -216.162518872684	0.927254054054032\\
        -216.157232347616	0.92764324324321\\
        -216.152733605056	0.92805405405403\\
        -216.14686463357	0.928486486486463\\
        -216.111023619947	0.931545945945913\\
        -216.071228558769	0.934832432432415\\
        -216.065982247062	0.935156756756726\\
        -216.054509870911	0.936064864864846\\
        -216.050659424509	0.936454054054025\\
        -216.046185520278	0.936864864864845\\
        -216.029307288068	0.93841081081078\\
        -216.02415697296	0.938778378378345\\
        -216.021876213132	0.938972972972948\\
        -216.017094156662	0.93935135135132\\
        -216.013803393603	0.939610810810791\\
        -216.004479313288	0.940227027026992\\
        -215.991481505822	0.941318918918881\\
        -215.979677281487	0.942021621621592\\
        -215.976674315278	0.942324324324289\\
        -215.90914261411	0.947156756756726\\
        -215.898319522228	0.947751351351314\\
        -215.875433648171	0.94943783783782\\
        -215.853730926298	0.950864864864855\\
        -215.835194160546	0.952010810810776\\
        -215.828420751007	0.95241081081079\\
        -215.819237626154	0.953005405405378\\
        -215.81111262469	0.953524324324292\\
        -215.804081648759	0.954064864864847\\
        -215.687307449786	0.9605297297297\\
        -215.680106544378	0.960886486486459\\
        -215.675207597345	0.961199999999991\\
        -215.669289089064	0.961567567567556\\
        -215.654815596194	0.962518918918903\\
        -215.637854553995	0.963210810810807\\
        -215.632629339768	0.963459459459443\\
        -215.614062161523	0.964356756756729\\
        -215.604373886693	0.964799999999997\\
        -215.588436293142	0.965610810810801\\
        -215.571888419808	0.966421621621606\\
        -215.563216712228	0.966810810810784\\
        -215.553005153213	0.967340540540533\\
        -215.542762573088	0.967708108108098\\
        -215.523009129027	0.968637837837832\\
        -215.500927881473	0.969697297297273\\
        -215.485374000341	0.970421621621597\\
        -215.479233560894	0.970767567567549\\
        -215.467863900878	0.971254054054043\\
        -215.465472728869	0.971372972972972\\
        -215.458228340246	0.971783783783764\\
        -215.450114171966	0.972108108108102\\
        -215.439544265643	0.972648648648629\\
        -215.424099823311	0.973470270270269\\
        -215.398496349234	0.974454054054036\\
        -215.381005283427	0.975167567567553\\
        -215.376144325783	0.975437837837831\\
        -215.360497053903	0.976248648648635\\
        -215.343705233739	0.976832432432417\\
        -215.337378820575	0.977113513513501\\
        -215.324725567623	0.977664864864863\\
        -215.312031192913	0.978140540540522\\
        -215.295541096712	0.978972972972969\\
        -215.278882988828	0.979708108108099\\
        -215.274839602377	0.979945945945929\\
        -215.259163828827	0.980475675675677\\
        -215.248935283281	0.980929729729723\\
        -215.217243433019	0.981924324324325\\
        -215.207476690687	0.982259459459442\\
        -215.189223246791	0.982767567567549\\
        -215.183847849887	0.983016216216214\\
        -215.166707263703	0.98343783783784\\
        -215.049223803828	0.986400000000003\\
        -215.033561935238	0.986810810810795\\
        -215.006082928416	0.987427027027024\\
        -214.985418763696	0.987924324324325\\
        -214.95848035603	0.988594594594588\\
        -214.931389698826	0.989286486486492\\
        -214.910491451222	0.989664864864864\\
        -214.886126418356	0.990227027027032\\
        -214.874041670985	0.990572972972956\\
        -214.83592236184	0.991275675675666\\
        -214.80782288595	0.991729729729713\\
        -214.798575954305	0.99188108108109\\
        -214.38668148139	0.997124324324318\\
        -214.325862381154	0.997491891891883\\
        -214.290290873836	0.997697297297293\\
        -214.086951635224	0.998886486486498\\
        -213.919482079261	0.999362162162157\\
        -213.655411198854	0.999740540540529\\
        -213.000442694048	0.999989189189193\\
        -212.791236377505	1\\
      };
    \addplot [color=mycolor1, dashed, forget plot]
    table[row sep=crcr]{%
        -241.039605528939	0\\
        -238.803983012578	4.32432432546648e-05\\
        -230.382201195981	0.000356756756758614\\
        -228.723904455387	0.000713513513517228\\
        -228.720786518736	0.00074594594593691\\
        -226.993162444684	0.00152432432432192\\
        -226.992386939592	0.00153513513512848\\
        -226.374191632696	0.00198918918920299\\
        -226.325383279114	0.00209729729729702\\
        -225.923088258399	0.00251891891892342\\
        -225.503248298177	0.00302702702703073\\
        -225.338026008566	0.00327567567566689\\
        -224.998433625955	0.00374054054054795\\
        -224.998113704124	0.00375135135135451\\
        -224.788270441614	0.00422702702701372\\
        -224.772932399893	0.00425945945946182\\
        -224.525465008795	0.0048972972973047\\
        -223.218307195221	0.00855135135134333\\
        -223.203000277491	0.00865945945946578\\
        -223.120821911712	0.00903783783783751\\
        -222.591647103809	0.0114486486486385\\
        -222.481446787489	0.0120324324324201\\
        -222.47212762948	0.0120972972972879\\
        -222.379245904001	0.0125945945945887\\
        -222.158003654592	0.0140756756756844\\
        -221.94778420016	0.0154162162162095\\
        -221.882768868895	0.0158162162162228\\
        -221.82293514061	0.0162594594594623\\
        -221.58435683103	0.0184432432432402\\
        -221.571861702337	0.0185513513513627\\
        -221.522286599593	0.0188756756756732\\
        -221.428298026301	0.0197513513513456\\
        -221.337524121177	0.0205837837837919\\
        -221.02814117138	0.0239243243243266\\
        -221.003028728788	0.0242378378378305\\
        -220.964663316758	0.0245945945945891\\
        -220.921105208914	0.0250702702702768\\
        -220.858135360371	0.0256432432432518\\
        -220.83543766208	0.0260324324324301\\
        -220.806745347784	0.0264648648648631\\
        -220.793983168878	0.0265945945945987\\
        -220.588581259803	0.0294702702702807\\
        -220.571099705929	0.0297297297297234\\
        -220.519364428135	0.0301945945946045\\
        -220.490860826639	0.0305513513513631\\
        -220.451402561594	0.0309405405405414\\
        -220.276879941601	0.0333405405405358\\
        -220.219592240588	0.0342486486486564\\
        -220.1881087841	0.0346486486486413\\
        -220.096408456786	0.0360540540540626\\
        -220.08363559842	0.0362486486486375\\
        -220.026768628933	0.0371567567567581\\
        -219.956269593486	0.0384432432432504\\
        -219.695976967799	0.0426594594594576\\
        -219.69043134632	0.0428108108108063\\
        -219.675414029968	0.0431675675675649\\
        -219.50762277405	0.0465621621621608\\
        -219.483571437077	0.047048648648655\\
        -219.478517807949	0.0471783783783906\\
        -219.443488343614	0.0479027027027144\\
        -219.419575184056	0.0485297297297222\\
        -219.404409057271	0.0488864864864809\\
        -219.332026595614	0.0505297297297318\\
        -219.317003342095	0.050897297297297\\
        -219.274554753948	0.0518918918918985\\
        -219.259492532266	0.0522270270270155\\
        -219.152368627425	0.0547027027027127\\
        -219.137658705623	0.0550810810810844\\
        -219.130920380525	0.05521081081082\\
        -219.117396011095	0.0556216216216114\\
        -219.107592974349	0.0558054054054082\\
        -219.086043342753	0.0562918918919024\\
        -219.024025719365	0.0577729729729697\\
        -219.007555707156	0.0581405405405349\\
        -219.005032378174	0.0582162162162092\\
        -218.987999646348	0.0587891891891843\\
        -218.968200456339	0.0591891891891976\\
        -218.939372452563	0.0600108108108088\\
        -218.836376653409	0.0629189189189105\\
        -218.823951005364	0.0632972972972823\\
        -218.799013654672	0.0638918918918989\\
        -218.79756252904	0.0639351351351252\\
        -218.77789563946	0.0642702702702707\\
        -218.723556046446	0.0656972972973051\\
        -218.715788616099	0.0659567567567478\\
        -218.703351395247	0.0663351351351196\\
        -218.674246574097	0.0670810810810849\\
        -218.661171621365	0.067416216216202\\
        -218.655025440942	0.0675783783783857\\
        -218.638044845424	0.0679675675675639\\
        -218.614201008111	0.0686486486486331\\
        -218.600827005404	0.0690162162162267\\
        -218.555733068185	0.0701081081081156\\
        -218.553928162803	0.0702270270270162\\
        -218.522200385825	0.0709837837837881\\
        -218.418090220449	0.0739027027026964\\
        -218.404128833225	0.0742378378378419\\
        -218.327570562674	0.0766270270270297\\
        -218.308932601621	0.0772972972972923\\
        -218.297512141213	0.0776648648648575\\
        -218.283443157898	0.0780756756756773\\
        -218.264015595558	0.0786486486486524\\
        -218.1073726966	0.0837837837837867\\
        -218.076374633017	0.0848972972972888\\
        -218.04094566096	0.0861945945945877\\
        -218.006296543853	0.0875243243243347\\
        -217.99547837719	0.0878810810810648\\
        -217.985924838607	0.0882702702702716\\
        -217.910458163602	0.0909189189189021\\
        -217.896421859266	0.0913837837837832\\
        -217.886770694679	0.0917621621621549\\
        -217.871766939358	0.0921405405405267\\
        -217.834133299504	0.0935567567567546\\
        -217.829604556001	0.093772972972971\\
        -217.816339299312	0.0944540540540402\\
        -217.79874385234	0.0953297297297127\\
        -217.784522887398	0.0959891891891687\\
        -217.655684828165	0.101286486486487\\
        -217.640572807191	0.101762162162146\\
        -217.566029894712	0.1050162162162\\
        -217.557607375903	0.105351351351345\\
        -217.550057278627	0.105697297297297\\
        -217.540925083048	0.106075675675669\\
        -217.521154184154	0.106940540540535\\
        -217.516665308642	0.107135135135138\\
        -217.5037782553	0.107621621621604\\
        -217.497009750357	0.107935135135136\\
        -217.47675827137	0.108681081081073\\
        -217.46597900278	0.109264864864855\\
        -217.455034371649	0.109697297297288\\
        -217.449549796833	0.110032432432433\\
        -217.409124649316	0.112021621621608\\
        -217.395176247748	0.112648648648644\\
        -217.375541931308	0.113383783783775\\
        -217.367527289381	0.113740540540533\\
        -217.364531640632	0.113945945945943\\
        -217.310064839847	0.116367567567551\\
        -217.295908207855	0.117091891891874\\
        -217.277313788036	0.117816216216198\\
        -217.199546189517	0.121232432432407\\
        -217.192800692642	0.121578378378359\\
        -217.188357944523	0.121762162162156\\
        -217.17960844067	0.122194594594589\\
        -217.111179817262	0.125243243243233\\
        -217.099834617167	0.125762162162147\\
        -217.087768226488	0.126345945945928\\
        -217.077192845109	0.126810810810781\\
        -217.071445712664	0.127070270270252\\
        -217.062299555333	0.127481081081072\\
        -217.043275776356	0.128324324324296\\
        -217.031891807013	0.128854054054045\\
        -217.020847516672	0.129264864864837\\
        -217.0145283806	0.12966486486485\\
        -216.978237569305	0.131318918918907\\
        -216.960479445695	0.132054054054038\\
        -216.949434907357	0.13251891891889\\
        -216.935380033621	0.133113513513507\\
        -216.928022304956	0.133513513513492\\
        -216.845648345505	0.138108108108099\\
        -216.837560906329	0.138508108108084\\
        -216.828237079603	0.138951351351324\\
        -216.815971748794	0.139589189189167\\
        -216.810055740607	0.139999999999986\\
        -216.804989069884	0.140345945945938\\
        -216.801424192216	0.14055135135132\\
        -216.794795334915	0.140875675675659\\
        -216.781977894659	0.141405405405379\\
        -216.777296417842	0.141675675675657\\
        -216.769744514666	0.142151351351316\\
        -216.762495207057	0.142497297297268\\
        -216.73988124571	0.143437837837809\\
        -216.734241875532	0.143718918918893\\
        -216.702514781972	0.145091891891866\\
        -216.690920425647	0.145632432432421\\
        -216.679986895613	0.146172972972948\\
        -216.676562084282	0.146399999999971\\
        -216.670116391949	0.146799999999985\\
        -216.658313669726	0.147405405405379\\
        -216.647710051132	0.147881081081067\\
        -216.6451683871	0.148010810810774\\
        -216.637728650592	0.148464864864849\\
        -216.614606845131	0.149416216216196\\
        -216.605957305588	0.149913513513496\\
        -216.563346956934	0.151913513513477\\
        -216.538689272021	0.153243243243224\\
        -216.530204168498	0.153621621621596\\
        -216.436933196356	0.158562162162127\\
        -216.430968828723	0.158929729729692\\
        -216.427239751368	0.159210810810777\\
        -216.40888013503	0.160118918918897\\
        -216.405337873337	0.16034594594592\\
        -216.397538986801	0.160778378378353\\
        -216.370213783117	0.162432432432411\\
        -216.33410115604	0.164767567567537\\
        -216.325061451015	0.165308108108093\\
        -216.305879256653	0.166443243243208\\
        -216.299067215278	0.16682162162158\\
        -216.291247275578	0.16731891891888\\
        -216.280711072604	0.167794594594568\\
        -216.271979263545	0.168270270270227\\
        -216.259918276351	0.169005405405386\\
        -216.182872449712	0.173502702702677\\
        -216.107729241022	0.178475675675656\\
        -216.100598930706	0.17899459459457\\
        -216.091669112091	0.179632432432413\\
        -216.086107192705	0.180043243243205\\
        -216.080524196876	0.180399999999963\\
        -216.074539505728	0.180778378378335\\
        -216.066530381178	0.181297297297277\\
        -216.046589101827	0.18249729729726\\
        -216.03678119706	0.183102702702655\\
        -216.034506099706	0.183308108108065\\
        -216.028794697876	0.18364324324321\\
        -216.018790438056	0.184172972972931\\
        -215.866280170017	0.193632432432395\\
        -215.859678157807	0.194118918918889\\
        -215.691473898603	0.205037837837807\\
        -215.686396972417	0.205362162162118\\
        -215.678368791796	0.205751351351324\\
        -215.668149499797	0.206248648648597\\
        -215.657877132721	0.206962162162114\\
        -215.652923072864	0.207318918918872\\
        -215.51298011245	0.217275675675637\\
        -215.50800197404	0.217610810810754\\
        -215.501093603897	0.218054054053994\\
        -215.49280335124	0.218551351351294\\
        -215.485669622025	0.218951351351308\\
        -215.469844048608	0.220205405405352\\
        -215.464629446891	0.220551351351304\\
        -215.452163359669	0.221556756756712\\
        -215.444923465647	0.221935135135084\\
        -215.416798029369	0.223956756756706\\
        -215.406902481499	0.224637837837776\\
        -215.373343979544	0.227156756756699\\
        -215.366953434244	0.227545945945906\\
        -215.361105606367	0.227913513513471\\
        -215.356238843665	0.228302702702649\\
        -215.296692040074	0.232691891891847\\
        -215.276004519911	0.23427027027023\\
        -215.267986969159	0.234756756756695\\
        -215.235655993768	0.237232432432364\\
        -215.211271024799	0.238843243243196\\
        -215.205404413066	0.239329729729661\\
        -215.19174583809	0.240454054053998\\
        -215.157120249168	0.243070270270209\\
        -215.153748826442	0.243372972972907\\
        -215.147847372693	0.243816216216146\\
        -215.133843727296	0.244929729729677\\
        -215.129092232352	0.245286486486435\\
        -215.124461511705	0.245664864864807\\
        -215.118688845584	0.246183783783721\\
        -215.105266472395	0.247167567567516\\
        -215.028193261694	0.253102702702648\\
        -215.009533549091	0.254313513513438\\
        -215.001588411536	0.254778378378319\\
        -214.991751080619	0.255470270270195\\
        -214.985910748592	0.255945945945882\\
        -214.939169644075	0.259827027026944\\
        -214.935422311626	0.260162162162089\\
        -214.885305604679	0.264021621621538\\
        -214.880817844748	0.264421621621551\\
        -214.874328197748	0.265016216216139\\
        -214.865076223965	0.265859459459392\\
        -214.856093739557	0.266324324324245\\
        -214.835603946576	0.267913513513435\\
        -214.82138828453	0.269091891891804\\
        -214.814410332758	0.269545945945879\\
        -214.807533825828	0.270227027026948\\
        -214.798237644147	0.27098378378372\\
        -214.793416500624	0.271351351351285\\
        -214.789322425701	0.27171891891885\\
        -214.781974810683	0.272194594594509\\
        -214.64619038805	0.283329729729644\\
        -214.603641348984	0.286778378378301\\
        -214.596687269933	0.287275675675602\\
        -214.593273163773	0.287502702702625\\
        -214.58386990318	0.288172972972887\\
        -214.575049739934	0.288940540540437\\
        -214.544910670765	0.291491891891809\\
        -214.533993895425	0.292410810810708\\
        -214.522877523047	0.293470270270177\\
        -214.516974340364	0.293881081080997\\
        -214.501167477305	0.295275675675583\\
        -214.487160254415	0.296454054053953\\
        -214.47897830876	0.297016216216122\\
        -214.44822737168	0.299545945945852\\
        -214.430623952628	0.301102702702593\\
        -214.40742547454	0.303156756756664\\
        -214.405756173846	0.30337297297288\\
        -214.400597020739	0.303794594594507\\
        -214.380385586235	0.305535135135045\\
        -214.375776778006	0.30590270270261\\
        -214.373269569927	0.30614054054044\\
        -214.364876087318	0.306810810810703\\
        -214.349490797809	0.308356756756666\\
        -214.345790346022	0.30863783783775\\
        -214.336274136054	0.309448648648555\\
        -214.330809508511	0.309924324324214\\
        -214.323376617571	0.310616216216118\\
        -214.31737332068	0.311048648648551\\
        -214.316023150053	0.311210810810707\\
        -214.309581986999	0.311654054053946\\
        -214.203825971016	0.320918918918807\\
        -214.189166400282	0.322410810810709\\
        -214.180540839399	0.323210810810707\\
        -214.123062968417	0.328486486486355\\
        -214.104603830982	0.330216216216087\\
        -214.096644395585	0.330789189189062\\
        -214.09043849309	0.331210810810688\\
        -214.074751862448	0.332843243243133\\
        -214.069672342083	0.333199999999891\\
        -214.063832642988	0.333762162162031\\
        -214.045123038681	0.335394594594476\\
        -214.037040513591	0.336129729729606\\
        -214.032537068977	0.336486486486365\\
        -214.01538867719	0.337881081080951\\
        -213.988529893745	0.340227027026913\\
        -213.982293827103	0.340616216216091\\
        -213.970107113113	0.341610810810693\\
        -213.954656537135	0.343048648648534\\
        -213.927081771628	0.345513513513396\\
        -213.903472438241	0.347545945945825\\
        -213.901917890206	0.347697297297174\\
        -213.896746762061	0.348140540540413\\
        -213.889694214994	0.348810810810676\\
        -213.884206117154	0.34932972972959\\
        -213.880438655179	0.349740540540409\\
        -213.865654165663	0.350951351351227\\
        -213.860331240362	0.351578378378235\\
        -213.855852267865	0.351999999999862\\
        -213.741586352384	0.363254054053925\\
        -213.737268435112	0.363632432432297\\
        -213.727146807365	0.364616216216064\\
        -213.712129181613	0.365967567567424\\
        -213.710072425751	0.366270270270121\\
        -213.699375145235	0.367135135134987\\
        -213.695025617667	0.367610810810675\\
        -213.689287960771	0.368270270270131\\
        -213.684791650526	0.368854054053912\\
        -213.678252856847	0.369729729729585\\
        -213.673061933149	0.370151351351211\\
        -213.670275774858	0.370356756756621\\
        -213.653669057821	0.371924324324169\\
        -213.648948236303	0.372270270270121\\
        -213.631425595327	0.373827027026863\\
        -213.626614975892	0.374367567567418\\
        -213.593668958494	0.377405405405256\\
        -213.583739941573	0.37821621621606\\
        -213.577716894802	0.378854054053903\\
        -213.574569169919	0.379210810810662\\
        -213.562401611551	0.380518918918767\\
        -213.557363741778	0.381081081080936\\
        -213.550919784971	0.381740540540392\\
        -213.546490295853	0.382108108107957\\
        -213.542592111787	0.382464864864716\\
        -213.537919553652	0.382875675675507\\
        -213.529251823023	0.383751351351179\\
        -213.521248281784	0.3846594594593\\
        -213.462763735261	0.390464864864697\\
        -213.446379381484	0.392032432432273\\
        -213.441066281914	0.392443243243065\\
        -213.38184151329	0.398129729729561\\
        -213.377740203317	0.398627027026862\\
        -213.372717266179	0.399156756756582\\
        -213.365638129845	0.399772972972812\\
        -213.360818743822	0.400324324324146\\
        -213.355117843485	0.400983783783602\\
        -213.352000361087	0.401383783783615\\
        -213.34798806939	0.401772972972793\\
        -213.345547727263	0.402054054053878\\
        -213.338301213885	0.402583783783598\\
        -213.331451149654	0.403124324324153\\
        -213.32379017645	0.403859459459284\\
        -213.320240394369	0.404356756756584\\
        -213.3149134134	0.404799999999824\\
        -213.309761629831	0.405264864864677\\
        -213.307947378335	0.405524324324148\\
        -213.296065340044	0.406702702702518\\
        -213.288515288729	0.407481081080903\\
        -213.15534942776	0.421524324324139\\
        -213.151878969496	0.421859459459256\\
        -213.137003716143	0.42328648648629\\
        -213.133737977965	0.423664864864662\\
        -213.126470263326	0.424443243243047\\
        -213.122990438066	0.424854054053867\\
        -213.08215272562	0.428897297297084\\
        -213.075915124951	0.429610810810601\\
        -213.070870767844	0.430108108107902\\
        -213.062404722848	0.430962162161961\\
        -213.05746905471	0.431362162161946\\
        -213.046686787265	0.432335135134934\\
        -213.042434655575	0.432799999999787\\
        -213.025308707914	0.434713513513316\\
        -213.022345307396	0.435059459459239\\
        -213.016257094988	0.435664864864663\\
        -213.011482095076	0.436032432432228\\
        -213.006107555193	0.436486486486274\\
        -213.001175152975	0.436897297297094\\
        -212.974968922056	0.439383783783569\\
        -212.971705388402	0.439751351351134\\
        -212.966564222538	0.440302702702496\\
        -212.945358296965	0.442486486486274\\
        -212.943557433559	0.442648648648429\\
        -212.939906057351	0.443027027026801\\
        -212.933173835451	0.443751351351125\\
        -212.928921003615	0.444108108107883\\
        -212.919396191094	0.445037837837617\\
        -212.916193395282	0.445372972972763\\
        -212.89740906975	0.447016216215985\\
        -212.885917651422	0.448302702702478\\
        -212.881703586905	0.448681081080849\\
        -212.877111334895	0.449286486486272\\
        -212.870968755205	0.450054054053822\\
        -212.860370704294	0.451340540540315\\
        -212.855794716726	0.45170810810788\\
        -212.850574363922	0.452464864864652\\
        -212.844550010549	0.452908108107891\\
        -212.837924743066	0.453556756756541\\
        -212.831888501368	0.454151351351129\\
        -212.808303494103	0.456886486486269\\
        -212.80457230232	0.45729729729706\\
        -212.790538119837	0.458486486486265\\
        -212.750315174612	0.46276756756734\\
        -212.728291824382	0.465156756756528\\
        -212.714518414031	0.466335135134898\\
        -212.710485197946	0.46671351351327\\
        -212.705368618506	0.467297297297051\\
        -212.700336651568	0.46762162162139\\
        -212.699147015989	0.467783783783545\\
        -212.679591909276	0.469729729729494\\
        -212.669602400126	0.470735135134902\\
        -212.664232206658	0.471232432432203\\
        -212.660218495733	0.471654054053829\\
        -212.653821625467	0.472291891891643\\
        -212.55040284219	0.482713513513261\\
        -212.54646770778	0.483081081080826\\
        -212.528607047881	0.484843243242977\\
        -212.520618525195	0.485729729729485\\
        -212.506898910766	0.487135135134878\\
        -212.503464637213	0.487491891891636\\
        -212.498696030066	0.487891891891621\\
        -212.457615537963	0.491935135134867\\
        -212.448569454031	0.4928648648646\\
        -212.440491568678	0.493783783783527\\
        -212.43601888039	0.494172972972706\\
        -212.375841659948	0.500508108107852\\
        -212.371769719716	0.50089729729703\\
        -212.360518647654	0.502227027026748\\
        -212.351807982345	0.503059459459195\\
        -212.347058464143	0.503567567567302\\
        -212.318900637785	0.506410810810536\\
        -212.314243163289	0.506810810810549\\
        -212.309468883755	0.507264864864595\\
        -212.296124676246	0.508508108107833\\
        -212.29141500485	0.508864864864591\\
        -212.259914573027	0.512032432432164\\
        -212.255704291275	0.512410810810536\\
        -212.250978469436	0.512929729729478\\
        -212.225869021667	0.51583783783758\\
        -212.22024376427	0.51657297297271\\
        -212.197475509785	0.518691891891621\\
        -212.177755398439	0.520778378378111\\
        -212.172969923837	0.521405405405147\\
        -212.166237061963	0.522194594594339\\
        -212.159117587447	0.522810810810569\\
        -212.152155513512	0.523556756756506\\
        -212.148067696467	0.523945945945684\\
        -212.108117818409	0.527859459459222\\
        -212.064742784406	0.532291891891646\\
        -212.059961572772	0.532670270270017\\
        -212.052048716919	0.533481081080822\\
        -212.039656411815	0.53469189189164\\
        -212.035639910142	0.535113513513267\\
        -212.030875504676	0.53551351351328\\
        -212.026846726955	0.53587027027001\\
        -212.016915156593	0.53689729729706\\
        -211.997967706582	0.538897297297041\\
        -211.936518745086	0.545448648648403\\
        -211.933101100199	0.545772972972742\\
        -211.930370714096	0.546140540540307\\
        -211.920753623002	0.547091891891654\\
        -211.886839669602	0.550562162161924\\
        -211.880141136874	0.551286486486248\\
        -211.868693235734	0.552756756756509\\
        -211.852647016038	0.55448648648624\\
        -211.850123854516	0.554767567567325\\
        -211.844092433272	0.555254054053819\\
        -211.841854284542	0.555502702702455\\
        -211.838906097215	0.555837837837601\\
        -211.830865076183	0.556627027026792\\
        -211.824987530985	0.557189189188961\\
        -211.819679605488	0.55766486486462\\
        -211.815604748883	0.55807567567544\\
        -211.807594434312	0.559005405405173\\
        -211.803405805172	0.559340540540319\\
        -211.798368253819	0.559772972972752\\
        -211.792138346981	0.560432432432208\\
        -211.789785414585	0.560691891891651\\
        -211.787132720389	0.561027027026796\\
        -211.774601989437	0.562054054053817\\
        -211.768807497002	0.562627027026792\\
        -211.725416485459	0.567113513513277\\
        -211.72045452501	0.567686486486252\\
        -211.706156641173	0.569156756756541\\
        -211.644451528718	0.574972972972745\\
        -211.631417286442	0.576108108107888\\
        -211.603145797028	0.578724324324099\\
        -211.592137699227	0.579708108107894\\
        -211.583657440676	0.580518918918699\\
        -211.578961423274	0.581113513513287\\
        -211.569026849565	0.582108108107889\\
        -211.565491746498	0.582518918918709\\
        -211.561318030216	0.582843243243019\\
        -211.551414374169	0.583675675675465\\
        -211.54594607821	0.584118918918705\\
        -211.474445146079	0.591189189188981\\
        -211.457441481139	0.592821621621397\\
        -211.449187691459	0.593686486486263\\
        -211.408674709913	0.597718918918702\\
        -211.406908993888	0.597913513513305\\
        -211.40050563682	0.598508108107893\\
        -211.362399346998	0.602616216216006\\
        -211.356989782616	0.603178378378175\\
        -211.351878945725	0.603556756756547\\
        -211.306955931449	0.607654054053853\\
        -211.301900281094	0.608108108107899\\
        -211.281592779606	0.609870270270079\\
        -211.277552017763	0.61019459459439\\
        -211.271788437504	0.610659459459271\\
        -211.253189419691	0.612356756756554\\
        -211.247477143716	0.6126918918917\\
        -211.238177532507	0.613491891891698\\
        -211.232309484315	0.614097297297093\\
        -211.214364286828	0.615502702702514\\
        -211.190786555068	0.617437837837628\\
        -211.165028186189	0.619708108107915\\
        -211.161430397667	0.62004324324306\\
        -211.157039581033	0.620389189188984\\
        -211.151632353389	0.620843243243058\\
        -211.143184290707	0.62163243243225\\
        -211.133034278954	0.622389189188993\\
        -211.107856746438	0.624464864864677\\
        -211.073905283542	0.627156756756563\\
        -211.063982384018	0.627999999999815\\
        -211.059541532094	0.628367567567381\\
        -211.054067895543	0.628821621621427\\
        -211.052186477686	0.62904864864845\\
        -211.047687499754	0.62945945945927\\
        -211.038862360577	0.630270270270074\\
        -211.035774128902	0.630518918918739\\
        -211.02854687594	0.631113513513327\\
        -211.016795961577	0.632097297297122\\
        -211.012451745016	0.632464864864687\\
        -211.003934324169	0.633243243243072\\
        -211.000127264934	0.633643243243057\\
        -210.950849667846	0.637902702702519\\
        -210.946832730788	0.638259459459277\\
        -210.942751091672	0.638670270270097\\
        -210.935392379033	0.639362162161973\\
        -210.906578840112	0.642021621621438\\
        -210.902630663219	0.642432432432258\\
        -210.896195631505	0.642994594594427\\
        -210.889349612705	0.643675675675496\\
        -210.88658801196	0.643989189189\\
        -210.88177376118	0.644345945945759\\
        -210.776401423631	0.652572972972791\\
        -210.772028760424	0.652962162161998\\
        -210.755779288388	0.654259459459297\\
        -210.749996848398	0.654616216216056\\
        -210.696908565806	0.658313513513349\\
        -210.681031978648	0.659621621621454\\
        -210.674274922498	0.660108108107949\\
        -210.665126061676	0.660713513513343\\
        -210.660768138979	0.661081081080908\\
        -210.655606589898	0.661470270270115\\
        -210.629275751571	0.663481081080931\\
        -210.62590153724	0.663772972972822\\
        -210.618500808979	0.664281081080929\\
        -210.609552966981	0.664983783783612\\
        -210.597035541955	0.665935135134987\\
        -210.591896951828	0.666302702702552\\
        -210.580923865528	0.667318918918767\\
        -210.574201286804	0.667827027026874\\
        -210.565954215543	0.668432432432269\\
        -210.553531757189	0.669405405405257\\
        -210.543939422662	0.670205405405255\\
        -210.541392948034	0.670389189189024\\
        -210.535212415958	0.670756756756589\\
        -210.497322997355	0.673610810810658\\
        -210.491138884399	0.674129729729572\\
        -210.489423141792	0.674345945945788\\
        -210.484902626267	0.674745945945801\\
        -210.437911993861	0.678010810810662\\
        -210.429922854926	0.678486486486349\\
        -210.378120655987	0.682021621621487\\
        -210.372138770007	0.682410810810666\\
        -210.366644735171	0.682799999999844\\
        -210.351289233842	0.683783783783639\\
        -210.347817085927	0.684140540540398\\
        -210.342378204689	0.684497297297156\\
        -210.33170939476	0.685318918918767\\
        -210.313343652503	0.686616216216066\\
        -210.305702740817	0.687048648648499\\
        -210.302458495144	0.687405405405258\\
        -210.290115692041	0.688172972972836\\
        -210.281052964218	0.688832432432292\\
        -210.244816711309	0.691210810810674\\
        -210.241271035822	0.691589189189045\\
        -210.214136659186	0.693372972972838\\
        -210.193438291965	0.69457297297285\\
        -210.191941796048	0.694724324324199\\
        -210.185705256489	0.695081081080957\\
        -210.177559582258	0.695697297297158\\
        -210.14703647621	0.697729729729588\\
        -210.136844124129	0.698464864864718\\
        -210.130064860231	0.698940540540406\\
        -210.097731230629	0.701081081080957\\
        -210.070164848678	0.702799999999883\\
        -210.06431098981	0.703221621621481\\
        -210.056677887754	0.7036324324323\\
        -210.051295207552	0.703989189189059\\
        -210.043482797173	0.704497297297166\\
        -210.034718931816	0.70501621621608\\
        -210.031787640746	0.705340540540419\\
        -210.021147342946	0.705891891891753\\
        -209.999531142235	0.707405405405268\\
        -209.993273216463	0.707772972972862\\
        -209.988257336464	0.708248648648521\\
        -209.973699475794	0.709091891891774\\
        -209.969027420836	0.709427027026891\\
        -209.926901674681	0.71183783783772\\
        -209.689678887557	0.72583783783773\\
        -209.683200730101	0.726205405405295\\
        -209.66439149933	0.727362162162052\\
        -209.658346474281	0.727718918918811\\
        -209.62983182877	0.729308108108\\
        -209.62242555999	0.729708108108014\\
        -209.614526504557	0.730172972972866\\
        -209.59923687631	0.730940540540445\\
        -209.585243527208	0.731708108107995\\
        -209.521476079598	0.735243243243133\\
        -209.511028643214	0.735859459459363\\
        -209.485129851992	0.737005405405313\\
        -209.468791340103	0.737740540540443\\
        -209.450480667926	0.738670270270177\\
        -209.429727116325	0.739751351351259\\
        -209.417545729175	0.740259459459367\\
        -209.411595216414	0.740616216216125\\
        -209.399957802038	0.741081081080978\\
        -209.369601999548	0.742281081080989\\
        -209.35107833615	0.743264864864784\\
        -209.340265270054	0.743643243243156\\
        -209.326407763966	0.744313513513418\\
        -209.233732671972	0.748735135135036\\
        -209.225918380345	0.749199999999917\\
        -209.22129062837	0.74939459459452\\
        -209.213687355027	0.749805405405311\\
        -209.202054363171	0.750443243243154\\
        -209.190924204467	0.750940540540455\\
        -209.178362652238	0.75154594594585\\
        -209.173120494397	0.751772972972901\\
        -209.153206754621	0.752508108108032\\
        -209.13954233739	0.753145945945874\\
        -209.133959141891	0.753470270270185\\
        -209.12595080458	0.753816216216137\\
        -209.115207969336	0.754237837837763\\
        -209.110089712309	0.754399999999919\\
        -209.097833392266	0.755048648648568\\
        -209.047466063022	0.757491891891817\\
        -209.03878699619	0.757881081080996\\
        -208.995473633504	0.760032432432354\\
        -208.965078809191	0.761232432432365\\
        -208.905499285773	0.763567567567492\\
        -208.892755293372	0.764118918918825\\
        -208.763474972463	0.769178378378314\\
        -208.752654621993	0.769610810810718\\
        -208.738879005848	0.770097297297212\\
        -208.735120126804	0.770248648648561\\
        -208.626927420801	0.77407567567559\\
        -208.610103240486	0.774713513513433\\
        -208.599280198202	0.775210810810734\\
        -208.552718074669	0.776681081080994\\
        -208.490540192132	0.778854054053966\\
        -208.480016645604	0.779286486486399\\
        -208.413085038946	0.781502702702625\\
        -208.396449606792	0.781935135135058\\
        -207.964768349308	0.795686486486403\\
        -207.950448400844	0.796108108108029\\
        -207.948462934903	0.796248648648572\\
        -207.93039618895	0.796745945945872\\
        -207.898645503045	0.797729729729667\\
        -207.854422160646	0.79892972972965\\
        -207.833570301521	0.799394594594531\\
        -207.810750498521	0.800010810810733\\
        -207.740913638818	0.801913513513455\\
        -207.707855037651	0.802594594594524\\
        -207.698944521307	0.80284324324316\\
        -207.54056905365	0.807221621621551\\
        -207.537145583841	0.807351351351286\\
        -207.514640730525	0.807913513513455\\
        -207.493846637162	0.808540540540463\\
        -207.481191880882	0.808918918918863\\
        -207.447825524909	0.809794594594536\\
        -207.425129765709	0.810464864864798\\
        -207.39786699819	0.811199999999928\\
        -207.373621955813	0.811902702702639\\
        -207.354721221784	0.812356756756685\\
        -207.327734476661	0.81313513513507\\
        -207.299489874065	0.813881081081007\\
        -207.293048613453	0.814118918918837\\
        -207.272461866938	0.814454054053982\\
        -206.882789109947	0.824043243243182\\
        -206.834175195872	0.825416216216155\\
        -206.808334727445	0.82602162162155\\
        -206.791033673291	0.826443243243176\\
        -206.769428663351	0.826918918918864\\
        -206.752926939417	0.827297297297235\\
        -206.544015459793	0.832562162162105\\
        -206.535363559219	0.832789189189128\\
        -206.498914905598	0.833718918918862\\
        -206.420950358586	0.835481081081014\\
        -206.384599149132	0.83631351351346\\
        -206.325762291551	0.837827027026975\\
        -206.316583190128	0.838075675675611\\
        -206.252365235271	0.83957837837832\\
        -206.236504534912	0.840043243243173\\
        -206.21760455079	0.840508108108054\\
        -206.212811460215	0.840691891891822\\
        -206.196070090645	0.841027027026968\\
        -206.151704801871	0.842183783783724\\
        -206.091882314328	0.843610810810759\\
        -206.080840414563	0.843891891891815\\
        -206.050872906807	0.844583783783719\\
        -205.992661419324	0.846032432432366\\
        -205.974346096409	0.846529729729667\\
        -205.614747519891	0.855178378378326\\
        -205.554121676716	0.856497297297238\\
        -205.442613606227	0.859286486486411\\
        -205.424951974576	0.859686486486424\\
        -205.405301092403	0.860237837837786\\
        -205.375579094132	0.861113513513459\\
        -205.343664540133	0.861913513513457\\
        -205.328197952222	0.862324324324248\\
        -205.317187495415	0.862594594594526\\
        -205.297211100332	0.863199999999949\\
        -205.254573653708	0.864356756756706\\
        -205.05556462999	0.869599999999934\\
        -205.016560139735	0.870735135135078\\
        -205.000945600058	0.871232432432379\\
        -204.9976913699	0.871372972972921\\
        -204.960920609086	0.872248648648593\\
        -204.94667717869	0.87258378378371\\
        -204.934698332172	0.872951351351276\\
        -204.932491204411	0.873102702702653\\
        -204.918914425182	0.873459459459411\\
        -204.91611436921	0.873556756756699\\
        -204.898950645622	0.874010810810745\\
        -204.857085159895	0.874875675675611\\
        -204.845804292795	0.875124324324275\\
        -204.637708673687	0.880637837837781\\
        -204.624119587227	0.88102702702696\\
        -204.575923192299	0.882227027026971\\
        -204.470093202371	0.884799999999956\\
        -204.454037978627	0.885210810810747\\
        -204.433748740042	0.885751351351303\\
        -204.37029778258	0.88743783783778\\
        -204.354146941357	0.887989189189142\\
        -204.334005519177	0.888443243243188\\
        -204.313794732589	0.888908108108041\\
        -204.294409481846	0.889448648648596\\
        -204.287846100086	0.889610810810751\\
        -203.986610054145	0.897535135135087\\
        -203.973639270196	0.897859459459397\\
        -203.953620949775	0.898421621621566\\
        -203.927967377632	0.899005405405347\\
        -203.852180972617	0.901070270270225\\
        -203.82439549695	0.901729729729681\\
        -203.615058589957	0.906713513513466\\
        -203.59286219344	0.907254054054022\\
        -203.442298619095	0.910810810810773\\
        -203.434320507849	0.911005405405376\\
        -203.417741800951	0.911383783783748\\
        -203.405159113677	0.91176216216212\\
        -202.645146628701	0.930108108108072\\
        -202.626045166666	0.930572972972953\\
        -202.555534866147	0.932583783783741\\
        -202.483515642861	0.934399999999982\\
        -202.470085714641	0.934799999999967\\
        -202.452922456809	0.935243243243207\\
        -202.439508620394	0.935621621621578\\
        -202.435536215308	0.935751351351314\\
        -202.423751023455	0.93608648648646\\
        -202.418616037408	0.936259459459421\\
        -202.401820250436	0.936724324324302\\
        -202.340494097005	0.93861621621619\\
        -202.336615208824	0.938745945945925\\
        -202.298167747807	0.939535135135117\\
        -202.253229055825	0.940832432432416\\
        -202.062510098304	0.945729729729692\\
        -202.053000526842	0.946010810810776\\
        -202.002748824802	0.946854054054029\\
        -201.994561445624	0.9471135135135\\
        -201.978536115716	0.947578378378353\\
        -201.885473669355	0.950118918918889\\
        -201.871029156174	0.950508108108096\\
        -201.781995491605	0.952864864864836\\
        -201.765005294389	0.953243243243236\\
        -201.746954735692	0.953751351351343\\
        -201.74251610971	0.953902702702692\\
        -201.727266748609	0.954281081081064\\
        -201.659065740523	0.956021621621602\\
        -201.633273463531	0.956756756756732\\
        -201.625875258136	0.956940540540529\\
        -201.583780836574	0.958032432432418\\
        -201.570143420459	0.958486486486464\\
        -201.30206195651	0.965708108108089\\
        -201.286611968161	0.966086486486461\\
        -201.25704235505	0.96661621621621\\
        -201.240101081495	0.967016216216194\\
        -201.207120535263	0.96776216216216\\
        -201.133261993468	0.969567567567566\\
        -201.129991538015	0.969664864864853\\
        -201.079482281156	0.970875675675671\\
        -201.073429757139	0.97105945945944\\
        -200.957506434178	0.973945945945928\\
        -200.938025523691	0.974378378378361\\
        -200.866482108757	0.97629189189189\\
        -200.856211306665	0.976497297297271\\
        -200.825657174751	0.977448648648647\\
        -200.817606327776	0.97767567567567\\
        -200.799831734266	0.978097297297296\\
        -200.775984834529	0.978702702702691\\
        -200.771898521912	0.978832432432426\\
        -200.753387083948	0.979286486486473\\
        -200.708975385775	0.98041081081081\\
        -200.708071814432	0.980497297297291\\
        -200.692819126489	0.980864864864856\\
        -200.499360769703	0.985805405405387\\
        -200.4789343664	0.98623783783782\\
        -200.474410696844	0.986432432432423\\
        -200.455206057948	0.986972972972978\\
        -200.447438332088	0.987254054054034\\
        -200.420314038575	0.987967567567551\\
        -200.402623919106	0.988367567567565\\
        -200.382853074582	0.988918918918927\\
        -200.365173787676	0.989362162162166\\
        -200.279897970488	0.99123243243244\\
        -200.077529816799	0.995394594594586\\
        -199.999942396502	0.996172972972971\\
        -199.983433178781	0.99632432432432\\
        -199.920329167264	0.996713513513498\\
        -199.881496806388	0.996994594594582\\
        -199.84023607538	0.997167567567573\\
        -199.704890883656	0.997524324324331\\
        -198.937420492142	0.999124324324328\\
        -198.410299091257	0.999675675675689\\
        -197.169773150992	1\\
      };
    \addplot [color=mycolor2, forget plot]
    table[row sep=crcr]{%
        -234.289099793374	0\\
        -224.698184608215	0.000335135135145492\\
        -222.352945630416	0.000983783783794934\\
        -222.149341383	0.00107027027027584\\
        -221.833446085108	0.00126486486485078\\
        -220.999080853233	0.00178378378379307\\
        -220.828103556136	0.00197837837836801\\
        -220.326142596835	0.00236756756757472\\
        -220.063018955051	0.00272432432433334\\
        -219.559377451137	0.00318918918918598\\
        -219.375483035454	0.00345945945946369\\
        -219.074557287353	0.00393513513512289\\
        -218.528517569234	0.00499459459459217\\
        -218.168064813725	0.00580540540539687\\
        -217.915679846556	0.00641081081082007\\
        -217.871387006842	0.00658378378378188\\
        -217.710909966858	0.00710270270269575\\
        -217.683988654003	0.00726486486487943\\
        -217.542181587628	0.00779459459459986\\
        -217.296181846534	0.00869189189188546\\
        -217.226910448935	0.00903783783783751\\
        -217.167990840033	0.00929729729730866\\
        -216.860695828134	0.0105297297297398\\
        -216.840734670766	0.0106486486486403\\
        -216.765613877716	0.0110810810810733\\
        -216.756931148854	0.0111567567567477\\
        -216.583842511592	0.0121405405405426\\
        -216.212356383357	0.0141405405405521\\
        -216.144931722417	0.014540540540537\\
        -216.096243043222	0.0148972972972956\\
        -216.078863347222	0.0150486486486443\\
        -215.010125085721	0.0232972972972902\\
        -214.556010145192	0.0287783783783766\\
        -214.552114405516	0.0288432432432444\\
        -214.527429786405	0.0291675675675833\\
        -214.410229936414	0.0307351351351315\\
        -214.378488917567	0.0311351351351448\\
        -214.372150536313	0.0312108108108191\\
        -214.344359485205	0.0315459459459362\\
        -214.297084490558	0.0321945945945856\\
        -214.272864117377	0.0325945945945989\\
        -214.25733991032	0.0327783783783673\\
        -214.218561327907	0.0332540540540549\\
        -214.197583512722	0.0336540540540682\\
        -214.168423465581	0.0340432432432465\\
        -214.108538910961	0.0349297297297255\\
        -214.060331026444	0.0357081081081105\\
        -214.034628293051	0.0361405405405435\\
        -213.939311457354	0.0376216216216108\\
        -213.915942398644	0.0380756756756853\\
        -213.834438512416	0.0394594594594651\\
        -213.807107657077	0.0399783783783789\\
        -213.760938903332	0.0408540540540514\\
        -213.725363216201	0.0415459459459555\\
        -213.703640663924	0.0419459459459404\\
        -213.375741094006	0.0484216216216282\\
        -213.359843472946	0.0488540540540612\\
        -213.341586568439	0.0492216216216264\\
        -213.331402924846	0.0495459459459369\\
        -213.283899352564	0.0503891891891897\\
        -213.159817652163	0.0531459459459427\\
        -213.141915818949	0.0536108108108238\\
        -213.017243653306	0.0567675675675616\\
        -212.689734446744	0.0656864864864986\\
        -212.68077518701	0.0659783783783894\\
        -212.665511490745	0.0663783783783742\\
        -212.643789966321	0.0671351351351461\\
        -212.603028457532	0.068313513513516\\
        -212.589700960014	0.0686594594594681\\
        -212.316902879233	0.0772216216216179\\
        -212.299725236169	0.0778594594594608\\
        -212.286866479962	0.0782702702702807\\
        -212.273748650322	0.0788648648648689\\
        -212.266900374523	0.0791027027026985\\
        -212.255806651341	0.0794486486486505\\
        -212.246721256445	0.0797297297297348\\
        -212.221227370095	0.0804864864864783\\
        -212.151350121141	0.0829081081081142\\
        -212.13793377018	0.0835243243243156\\
        -212.118831608141	0.0841621621621584\\
        -212.108292349754	0.0845837837837848\\
        -212.099231058561	0.0849729729729631\\
        -212.08910774724	0.0853405405405283\\
        -212.06063273458	0.0862918918919036\\
        -212.052637831495	0.0866162162162141\\
        -212.0382866963	0.0871243243243214\\
        -212.019688510231	0.0877837837837774\\
        -212.010819144574	0.0881189189189229\\
        -212.001818034778	0.0884756756756815\\
        -211.998487919918	0.0886702702702564\\
        -211.971347032424	0.0898378378378482\\
        -211.968178978715	0.0899891891891968\\
        -211.945658613511	0.0907243243243272\\
        -211.870182016212	0.093772972972971\\
        -211.855011889613	0.0944864864864883\\
        -211.8448835482	0.0949189189189212\\
        -211.816484821522	0.0960540540540649\\
        -211.805831133046	0.0964864864864978\\
        -211.802272586139	0.0966378378378465\\
        -211.789675875823	0.0970702702702795\\
        -211.778749456837	0.0976324324324196\\
        -211.74904832092	0.0987459459459501\\
        -211.746151177372	0.0989081081081054\\
        -211.730490901234	0.0996540540540423\\
        -211.711504601871	0.100443243243234\\
        -211.693925105877	0.10107027027027\\
        -211.689223547012	0.101243243243232\\
        -211.676124571448	0.10183783783782\\
        -211.671483597449	0.102086486486485\\
        -211.660087274635	0.102583783783786\\
        -211.652849690461	0.102886486486483\\
        -211.645067728794	0.10318918918918\\
        -211.633596796055	0.103664864864868\\
        -211.623848927111	0.104162162162169\\
        -211.615045118972	0.104486486486479\\
        -211.60690468877	0.104789189189177\\
        -211.59736910655	0.10518918918919\\
        -211.543793024141	0.107891891891882\\
        -211.5370250688	0.108205405405386\\
        -211.525952148085	0.108616216216205\\
        -211.515856301465	0.109005405405384\\
        -211.495042651586	0.10987027027025\\
        -211.430387931759	0.113027027027016\\
        -211.385890822104	0.115016216216219\\
        -211.365328829346	0.115967567567566\\
        -211.356041034017	0.116389189189192\\
        -211.34588871314	0.116929729729719\\
        -211.296698129299	0.119091891891884\\
        -211.281071820643	0.120064864864844\\
        -211.266415080128	0.120702702702687\\
        -211.262736043952	0.12092972972971\\
        -211.248542894308	0.12183783783783\\
        -211.238019083885	0.122302702702683\\
        -211.230853717756	0.12269189189189\\
        -211.225020902386	0.123091891891875\\
        -211.136066866631	0.127978378378373\\
        -211.129538918746	0.12831351351349\\
        -211.090473612925	0.130432432432428\\
        -211.033996087052	0.133859459459444\\
        -211.0020374898	0.135545945945921\\
        -210.996039162538	0.13590270270268\\
        -210.98484390652	0.136670270270258\\
        -210.978511937523	0.13701621621621\\
        -210.958776462301	0.13839999999999\\
        -210.938738181373	0.139589189189167\\
        -210.932660866418	0.139956756756732\\
        -210.91878874377	0.140875675675659\\
        -210.906555083493	0.141556756756728\\
        -210.904482516313	0.141675675675657\\
        -210.895908165464	0.142237837837826\\
        -210.888384731566	0.142756756756739\\
        -210.883388270668	0.143156756756724\\
        -210.874580068567	0.143643243243218\\
        -210.865987777643	0.144237837837807\\
        -210.853030898291	0.144767567567555\\
        -210.804177209685	0.147654054054044\\
        -210.796132704887	0.14810810810809\\
        -210.791403470611	0.148508108108075\\
        -210.778414050193	0.149394594594582\\
        -210.730222041651	0.152724324324311\\
        -210.726068966956	0.153070270270234\\
        -210.714757874771	0.153794594594558\\
        -210.711584516141	0.153999999999968\\
        -210.706189970851	0.154302702702665\\
        -210.699242972162	0.154681081081065\\
        -210.693374384087	0.155102702702692\\
        -210.685822898308	0.155556756756738\\
        -210.678268480539	0.156129729729713\\
        -210.670769704771	0.156572972972953\\
        -210.660890959581	0.157199999999989\\
        -210.652070271032	0.157718918918903\\
        -210.643852163088	0.158216216216204\\
        -210.636816375713	0.158572972972934\\
        -210.626033889946	0.159189189189163\\
        -210.624072345421	0.159383783783767\\
        -210.615991881101	0.159902702702681\\
        -210.606190756345	0.160605405405391\\
        -210.597318137021	0.161113513513499\\
        -210.513954021599	0.166616216216198\\
        -210.508903995347	0.167037837837825\\
        -210.494350944757	0.168302702702675\\
        -210.489621505479	0.168605405405373\\
        -210.478680378113	0.169416216216177\\
        -210.450513738573	0.171178378378357\\
        -210.43790902766	0.171978378378356\\
        -210.436267161146	0.172108108108091\\
        -210.426649770975	0.172702702702679\\
        -210.413780178851	0.173578378378352\\
        -210.404998446807	0.174097297297266\\
        -210.394589076242	0.174854054054038\\
        -210.387530902022	0.17531891891889\\
        -210.367128711429	0.17690810810808\\
        -210.353819819515	0.177924324324295\\
        -210.345684848765	0.178475675675656\\
        -210.329682633264	0.179599999999965\\
        -210.32502211003	0.179999999999978\\
        -210.308746806272	0.181275675675636\\
        -210.299735583384	0.181805405405385\\
        -210.2913422559	0.182583783783741\\
        -210.28056197334	0.183416216216187\\
        -210.245018931286	0.186140540540492\\
        -210.235690256131	0.186681081081048\\
        -210.223120730024	0.187783783783743\\
        -210.202084563155	0.189372972972933\\
        -210.19491572479	0.189859459459427\\
        -210.183886454605	0.190583783783751\\
        -210.178230884259	0.190983783783736\\
        -210.167700094821	0.191794594594569\\
        -210.155431135675	0.19261621621618\\
        -210.144330069618	0.19326486486483\\
        -210.122890459826	0.194918918918887\\
        -210.118725135663	0.195308108108065\\
        -210.113062730139	0.195664864864824\\
        -210.110062572462	0.195902702702654\\
        -210.102691922924	0.196421621621596\\
        -210.095077609891	0.197124324324278\\
        -210.089410589404	0.197599999999966\\
        -210.066099435058	0.199416216216179\\
        -210.061001090777	0.199848648648612\\
        -210.052379214218	0.200454054054006\\
        -210.046815440125	0.200821621621571\\
        -210.032677002116	0.202032432432389\\
        -210.014720642523	0.203589189189159\\
        -210.010939423376	0.203967567567531\\
        -210.006135225615	0.204335135135096\\
        -210.000856928762	0.204789189189142\\
        -209.908419610226	0.21247567567562\\
        -209.906056358583	0.212713513513478\\
        -209.901623753545	0.213070270270237\\
        -209.89136010026	0.213837837837787\\
        -209.885216005387	0.214281081081026\\
        -209.877833551728	0.215027027026991\\
        -209.866759312723	0.215989189189145\\
        -209.857152007447	0.216810810810756\\
        -209.851941905549	0.217178378378321\\
        -209.848100320778	0.217621621621561\\
        -209.842964765194	0.217978378378319\\
        -209.836846720179	0.218518918918875\\
        -209.821538604934	0.219891891891848\\
        -209.809330912562	0.220962162162124\\
        -209.805811759666	0.221329729729689\\
        -209.790835924841	0.222735135135082\\
        -209.776961399026	0.223827027026971\\
        -209.761375985253	0.225113513513463\\
        -209.642467947919	0.23618378378373\\
        -209.635849924533	0.236702702702644\\
        -209.617943034084	0.238637837837786\\
        -209.601319835689	0.240237837837782\\
        -209.574043205436	0.242875675675606\\
        -209.566858856641	0.243589189189123\\
        -209.561038081305	0.244021621621556\\
        -209.517561984913	0.248086486486415\\
        -209.513364455357	0.248475675675621\\
        -209.506982093239	0.249113513513436\\
        -209.482206034783	0.251524324324265\\
        -209.470213762194	0.252875675675597\\
        -209.444701614797	0.255318918918846\\
        -209.439499667228	0.255718918918859\\
        -209.423525763947	0.257135135135059\\
        -209.419402024272	0.257664864864807\\
        -209.414401554947	0.258021621621538\\
        -209.405129120125	0.259037837837781\\
        -209.401752095206	0.259394594594511\\
        -209.396351154358	0.259870270270198\\
        -209.388524864066	0.260616216216135\\
        -209.379131653865	0.261513513513449\\
        -209.374333975965	0.261924324324241\\
        -209.369462711621	0.262443243243183\\
        -209.360961786663	0.263254054053988\\
        -209.356559181355	0.263599999999911\\
        -209.349948875995	0.264270270270202\\
        -209.33733224464	0.265643243243176\\
        -209.333540058199	0.266118918918835\\
        -209.328142625594	0.266681081081003\\
        -209.325296837193	0.266951351351281\\
        -209.32143913027	0.26730810810804\\
        -209.306510003469	0.268864864864781\\
        -209.300561735517	0.269362162162082\\
        -209.294804255425	0.269999999999925\\
        -209.290920272822	0.270356756756684\\
        -209.285988319277	0.270875675675597\\
        -209.27924112464	0.271416216216124\\
        -209.277515484298	0.271675675675596\\
        -209.272297035297	0.272010810810741\\
        -209.266758839456	0.272616216216136\\
        -209.244668205128	0.275372972972889\\
        -209.242081577627	0.275729729729647\\
        -209.23520078306	0.276475675675584\\
        -209.231293117515	0.276983783783692\\
        -209.228529955035	0.277286486486418\\
        -209.19571365745	0.281102702702611\\
        -209.181388037189	0.282962162162079\\
        -209.176348696493	0.283416216216125\\
        -209.166064039952	0.284410810810726\\
        -209.157544294641	0.285513513513422\\
        -209.1484626837	0.28648648648641\\
        -209.145642394517	0.286832432432334\\
        -209.140377498519	0.287416216216116\\
        -209.131047677768	0.288486486486391\\
        -209.127976845541	0.288854054053957\\
        -209.121750285783	0.289567567567474\\
        -209.119935878478	0.289805405405303\\
        -209.110965955127	0.290832432432353\\
        -209.105526631532	0.291459459459361\\
        -209.094276332262	0.292713513513434\\
        -209.088602496896	0.293470270270177\\
        -209.085584119569	0.293827027026936\\
        -209.08158661838	0.294194594594501\\
        -209.078767501541	0.294518918918811\\
        -208.97857983888	0.30561081081072\\
        -208.975812887165	0.305967567567478\\
        -208.969720182892	0.306702702702609\\
        -208.965295506225	0.307264864864777\\
        -208.955741418587	0.308270270270157\\
        -208.94960984381	0.308886486486387\\
        -208.94225187735	0.309708108107998\\
        -208.937105359173	0.310172972972879\\
        -208.935658748356	0.31037837837826\\
        -208.929014026392	0.311081081080971\\
        -208.925869154361	0.311448648648536\\
        -208.922261955827	0.311827027026908\\
        -208.905474245051	0.313859459459337\\
        -208.874837127782	0.31784864864855\\
        -208.871529559086	0.318216216216115\\
        -208.864231603892	0.319016216216113\\
        -208.860554098163	0.319567567567447\\
        -208.837779477236	0.322043243243115\\
        -208.835359770493	0.322259459459332\\
        -208.81515395421	0.32494054054041\\
        -208.81192377845	0.325297297297169\\
        -208.796963769592	0.327264864864759\\
        -208.793682159966	0.327643243243131\\
        -208.791674567129	0.32791351351338\\
        -208.78690569304	0.32849729729719\\
        -208.778623074693	0.329481081080957\\
        -208.740219961422	0.334043243243116\\
        -208.676431272464	0.341762162162041\\
        -208.669397281393	0.342735135135001\\
        -208.665215448864	0.343318918918783\\
        -208.659147297947	0.344151351351229\\
        -208.655783327277	0.344529729729601\\
        -208.647591248786	0.345513513513367\\
        -208.645084659538	0.345805405405287\\
        -208.632278346466	0.347372972972835\\
        -208.619126354364	0.348875675675544\\
        -208.615898042591	0.349210810810689\\
        -208.603603824981	0.350875675675553\\
        -208.599880755364	0.351405405405274\\
        -208.597492200966	0.351740540540391\\
        -208.592142525205	0.352508108107969\\
        -208.582185663975	0.353848648648523\\
        -208.575544843097	0.354702702702554\\
        -208.56967004166	0.355427027026877\\
        -208.564401945155	0.355978378378239\\
        -208.562077930521	0.356248648648517\\
        -208.547509711221	0.357924324324188\\
        -208.540535149425	0.358745945945799\\
        -208.53629043399	0.359502702702571\\
        -208.533310725242	0.359848648648494\\
        -208.527844699376	0.360475675675531\\
        -208.473516585678	0.367318918918755\\
        -208.4702036834	0.367708108107962\\
        -208.417997394627	0.374356756756612\\
        -208.407082600816	0.375729729729585\\
        -208.404037736822	0.376162162161989\\
        -208.400083933079	0.37654054054039\\
        -208.393376091822	0.377502702702543\\
        -208.389056548763	0.37801081081065\\
        -208.37461925136	0.379913513513344\\
        -208.369907847113	0.380410810810645\\
        -208.36363265292	0.381254054053898\\
        -208.356053772052	0.382043243243089\\
        -208.348719881998	0.383178378378204\\
        -208.346715089545	0.383427027026869\\
        -208.336966935039	0.384789189189036\\
        -208.325623208378	0.386356756756584\\
        -208.32412481867	0.386605405405248\\
        -208.31982036363	0.387178378378223\\
        -208.284759179741	0.392151351351174\\
        -208.276174396688	0.393318918918737\\
        -208.259164497389	0.395632432432251\\
        -208.256114757811	0.395989189189009\\
        -208.248475813467	0.397091891891705\\
        -208.210377126096	0.40239999999983\\
        -208.206990007557	0.402789189189008\\
        -208.188069880767	0.405535135134954\\
        -208.185424623497	0.405881081080906\\
        -208.181191353442	0.406345945945759\\
        -208.177222675146	0.406962162161989\\
        -208.173868880007	0.407340540540361\\
        -208.169003018955	0.40798918918901\\
        -208.166287063694	0.408410810810636\\
        -208.136439787337	0.41246486486466\\
        -208.132455617154	0.413027027026828\\
        -208.125209325207	0.41381621621602\\
        -208.115602536575	0.415005405405225\\
        -208.111653088271	0.415621621621426\\
        -208.109050969761	0.416032432432246\\
        -208.103557797922	0.416789189188989\\
        -208.101830043289	0.417005405405206\\
        -208.094483335974	0.417837837837652\\
        -208.03023299521	0.426886486486268\\
        -208.020357302893	0.428237837837628\\
        -208.002792235468	0.430659459459235\\
        -207.994657561467	0.431902702702502\\
        -207.990213357003	0.432464864864642\\
        -207.974224298773	0.434572972972745\\
        -207.971752019026	0.434962162161952\\
        -207.963708315974	0.43599999999978\\
        -207.953435325099	0.43735135135114\\
        -207.940798004299	0.439135135134904\\
        -207.937466803193	0.439535135134918\\
        -207.909575331548	0.443243243243018\\
        -207.907493668771	0.443567567567356\\
        -207.889631177008	0.445859459459228\\
        -207.885562268477	0.446378378378142\\
        -207.877328946736	0.447502702702479\\
        -207.869238701473	0.448562162161949\\
        -207.851015430076	0.45126486486464\\
        -207.847727908069	0.451718918918687\\
        -207.807964448543	0.457545945945725\\
        -207.793109672393	0.459913513513271\\
        -207.790694438231	0.460335135134898\\
        -207.78406431734	0.461232432432183\\
        -207.771893245294	0.463102702702457\\
        -207.761940110842	0.46447567567543\\
        -207.748277505579	0.46650810810786\\
        -207.744525623742	0.466951351351099\\
        -207.728358560195	0.469318918918674\\
        -207.726325395576	0.469664864864626\\
        -207.698177123218	0.473999999999762\\
        -207.667009475446	0.478475675675412\\
        -207.660656546723	0.479416216215952\\
        -207.658775631191	0.479675675675423\\
        -207.648695743463	0.481189189188939\\
        -207.645788073187	0.481697297297046\\
        -207.643017332619	0.482097297297031\\
        -207.61541621476	0.486010810810541\\
        -207.61197788503	0.48654054054029\\
        -207.603187543895	0.487783783783527\\
        -207.581716672681	0.491037837837581\\
        -207.576931101054	0.491848648648386\\
        -207.572639894176	0.4923675675673\\
        -207.569442126952	0.492735135134865\\
        -207.566706228685	0.493178378378104\\
        -207.563149564303	0.493545945945669\\
        -207.561072272365	0.493870270270008\\
        -207.557952571377	0.494497297297016\\
        -207.554524880729	0.494940540540284\\
        -207.551782112715	0.49539459459433\\
        -207.545645554252	0.49616216216188\\
        -207.539060261125	0.497286486486217\\
        -207.536626125206	0.497621621621363\\
        -207.519365397782	0.500216216215932\\
        -207.51459499905	0.500832432432162\\
        -207.511010695225	0.501372972972689\\
        -207.451454167109	0.510637837837578\\
        -207.432726661229	0.513535135134873\\
        -207.428678075911	0.513967567567306\\
        -207.427022895206	0.51424864864839\\
        -207.425108172797	0.514670270270017\\
        -207.42253021583	0.514972972972714\\
        -207.418172124691	0.51583783783758\\
        -207.415291032345	0.516335135134881\\
        -207.385905050686	0.520799999999753\\
        -207.379430752936	0.521697297297038\\
        -207.374868063579	0.522443243242975\\
        -207.361914662322	0.524356756756504\\
        -207.357705951178	0.525145945945695\\
        -207.350124053221	0.526356756756485\\
        -207.332702211465	0.529210810810554\\
        -207.328384928444	0.529913513513264\\
        -207.323338567956	0.530745945945682\\
        -207.320536432032	0.531189189188922\\
        -207.318019761698	0.531535135134874\\
        -207.316244474916	0.531859459459213\\
        -207.311434017197	0.532799999999753\\
        -207.306097740617	0.53371891891868\\
        -207.303594287646	0.534054054053797\\
        -207.300538173568	0.534594594594353\\
        -207.287577521743	0.536594594594334\\
        -207.27857449429	0.537967567567307\\
        -207.266608047675	0.539837837837581\\
        -207.2638030363	0.540205405405146\\
        -207.255631190687	0.541535135134893\\
        -207.247620767523	0.542702702702456\\
        -207.23785867613	0.544313513513259\\
        -207.236298905566	0.544627027026792\\
        -207.234110368586	0.545005405405163\\
        -207.205405302089	0.549675675675445\\
        -207.2020842513	0.550054054053817\\
        -207.188180521372	0.552270270270014\\
        -207.172998238046	0.554443243243014\\
        -207.146916066105	0.558627027026802\\
        -207.125847848069	0.562183783783553\\
        -207.121144874628	0.562972972972744\\
        -207.103244193419	0.565805405405172\\
        -207.097219796893	0.56660540540517\\
        -207.092214185138	0.567254054053819\\
        -207.087877537759	0.567978378378143\\
        -207.079527458855	0.569502702702465\\
        -207.075965098829	0.569978378378153\\
        -207.068524780252	0.571167567567329\\
        -207.062472251068	0.571999999999775\\
        -207.056818268701	0.572940540540316\\
        -207.05525880771	0.573275675675433\\
        -207.041486826878	0.575470270270046\\
        -207.03631007483	0.576356756756525\\
        -207.03413921676	0.576745945945731\\
        -207.023900458501	0.578454054053822\\
        -207.01874607301	0.579329729729494\\
        -207.015873198096	0.57987027027005\\
        -207.011709240452	0.580518918918699\\
        -207.002894593226	0.582043243243021\\
        -207.000412256422	0.582421621621393\\
        -206.997665360176	0.582940540540307\\
        -206.985663751815	0.58492972972951\\
        -206.983146816844	0.585286486486268\\
        -206.975592614002	0.586367567567351\\
        -206.972335632835	0.586854054053845\\
        -206.965725152791	0.587935135134927\\
        -206.959606026614	0.589027027026816\\
        -206.941101453953	0.592086486486266\\
        -206.935931998982	0.592940540540326\\
        -206.924703623131	0.594832432432213\\
        -206.922524755823	0.595167567567358\\
        -206.911708418507	0.596951351351152\\
        -206.908905968226	0.597556756756546\\
        -206.898125038551	0.599210810810604\\
        -206.895786047599	0.599567567567362\\
        -206.890590696536	0.600432432432228\\
        -206.886765097331	0.601005405405203\\
        -206.882623991217	0.601599999999792\\
        -206.880370921032	0.601891891891682\\
        -206.862418033	0.604908108107907\\
        -206.843175775421	0.607967567567357\\
        -206.805690983423	0.613881081080876\\
        -206.803645479894	0.614216216216022\\
        -206.801763292989	0.614508108107913\\
        -206.794881487368	0.615881081080886\\
        -206.780067226831	0.617913513513315\\
        -206.706250038358	0.629491891891689\\
        -206.702320241663	0.630172972972787\\
        -206.69587486942	0.631189189189001\\
        -206.692608318519	0.631827027026844\\
        -206.688021176845	0.63228108108089\\
        -206.685421755406	0.632778378378191\\
        -206.683219291911	0.633113513513337\\
        -206.680439421809	0.633448648648454\\
        -206.676817725086	0.633999999999816\\
        -206.640038102338	0.639783783783599\\
        -206.633396103578	0.640994594594417\\
        -206.630411560531	0.641448648648463\\
        -206.627014686887	0.641945945945764\\
        -206.625094443337	0.642378378378197\\
        -206.622452950266	0.642735135134956\\
        -206.615248512771	0.643902702702519\\
        -206.61226532013	0.644486486486301\\
        -206.607343479394	0.645221621621431\\
        -206.592990636641	0.647405405405237\\
        -206.589850860493	0.647772972972803\\
        -206.582122796817	0.648897297297111\\
        -206.576660417004	0.649708108107944\\
        -206.570881160185	0.65063783783765\\
        -206.561503742227	0.652086486486326\\
        -206.558053663876	0.652681081080914\\
        -206.547251320564	0.65431351351333\\
        -206.542593360144	0.654864864864692\\
        -206.535638991944	0.655913513513354\\
        -206.530982305176	0.656508108107943\\
        -206.527010559059	0.657102702702531\\
        -206.516131344251	0.658962162161998\\
        -206.502114097933	0.661091891891715\\
        -206.498980953854	0.661599999999822\\
        -206.496634289154	0.662010810810642\\
        -206.49448058105	0.662389189189014\\
        -206.49150092624	0.662918918918763\\
        -206.479303699973	0.664821621621456\\
        -206.468494387396	0.666497297297127\\
        -206.464276653324	0.667189189189031\\
        -206.452110159731	0.669027027026857\\
        -206.448860617211	0.669556756756606\\
        -206.441032255213	0.67077837837823\\
        -206.438674634679	0.671135135134989\\
        -206.432500415173	0.672205405405236\\
        -206.428512571812	0.672594594594443\\
        -206.421405807101	0.673524324324177\\
        -206.416205364332	0.674367567567401\\
        -206.395602403306	0.677578378378229\\
        -206.393124399783	0.677935135134987\\
        -206.354752845997	0.683827027026865\\
        -206.351738101276	0.684291891891746\\
        -206.322491618902	0.688832432432292\\
        -206.318744915421	0.689427027026881\\
        -206.316639368897	0.689783783783639\\
        -206.312777258297	0.690421621621482\\
        -206.309741032794	0.690940540540396\\
        -206.285564432938	0.69448648648634\\
        -206.249494211754	0.700183783783643\\
        -206.245784211725	0.700627027026883\\
        -206.237550260525	0.701664864864739\\
        -206.235254644466	0.702086486486365\\
        -206.229248883463	0.702972972972844\\
        -206.22194390043	0.703805405405262\\
        -206.207986883605	0.705859459459333\\
        -206.194797838168	0.707610810810678\\
        -206.192339451589	0.708108108107979\\
        -206.188338849545	0.708670270270147\\
        -206.136862896691	0.7169297297296\\
        -206.108528358856	0.721340540540439\\
        -206.099552225377	0.722778378378251\\
        -206.095057445801	0.723405405405288\\
        -206.091211061482	0.723935135135036\\
        -206.085966706603	0.724648648648525\\
        -206.081629401136	0.72530810810801\\
        -206.079642887761	0.725643243243127\\
        -206.078096711098	0.725967567567466\\
        -206.074767232707	0.726540540540441\\
        -206.071411380317	0.726951351351232\\
        -206.067231269407	0.727643243243136\\
        -206.063586353897	0.728172972972857\\
        -206.050034889089	0.730443243243144\\
        -206.046640748805	0.730854054053935\\
        -206.040588187896	0.731870270270178\\
        -206.035115215054	0.732810810810719\\
        -206.032833712241	0.733167567567477\\
        -206.028422717771	0.733956756756641\\
        -206.025977195941	0.734313513513399\\
        -206.022174534203	0.734972972972884\\
        -206.020201232302	0.735308108108001\\
        -206.00528344172	0.737491891891779\\
        -205.996327717441	0.738735135135045\\
        -205.994404740243	0.739070270270162\\
        -205.958052930794	0.744551351351248\\
        -205.904389316704	0.752313513513428\\
        -205.900198613311	0.752886486486403\\
        -205.898605820028	0.753199999999907\\
        -205.897339757424	0.753437837837765\\
        -205.894708456488	0.753772972972882\\
        -205.891551145622	0.754216216216122\\
        -205.886699486368	0.754767567567484\\
        -205.883196991827	0.755167567567469\\
        -205.880048998715	0.755621621621543\\
        -205.875135211787	0.756486486486409\\
        -205.866904317472	0.757632432432359\\
        -205.857392347728	0.758929729729658\\
        -205.853696768264	0.75951351351344\\
        -205.850545926495	0.759945945945873\\
        -205.847158506048	0.76028108108099\\
        -205.843243007873	0.760962162162087\\
        -205.834297155485	0.762399999999928\\
        -205.826049686973	0.763578378378298\\
        -205.819674016955	0.764627027026933\\
        -205.815283730877	0.765286486486417\\
        -205.806638607928	0.766335135135051\\
        -205.804371585951	0.766670270270197\\
        -205.799962557137	0.767178378378304\\
        -205.782145560925	0.769978378378283\\
        -205.769982488963	0.771870270270199\\
        -205.768000065652	0.772205405405316\\
        -205.760610186125	0.773145945945856\\
        -205.759032762787	0.773351351351266\\
        -205.756646844938	0.773708108108025\\
        -205.75441499235	0.774118918918845\\
        -205.747128082963	0.775210810810734\\
        -205.739155267296	0.776194594594529\\
        -205.734651869743	0.776908108108017\\
        -205.730534770779	0.777416216216125\\
        -205.727062642365	0.777837837837751\\
        -205.723621687957	0.778345945945858\\
        -205.714192597474	0.779664864864799\\
        -205.711661591669	0.780281081081\\
        -205.708084717499	0.780799999999914\\
        -205.704240226115	0.781210810810734\\
        -205.698010248646	0.78204324324318\\
        -205.693575861645	0.782799999999924\\
        -205.687017311278	0.783794594594525\\
        -205.618934322707	0.794086486486407\\
        -205.608111956469	0.795470270270187\\
        -205.59735061484	0.796994594594508\\
        -205.594962116892	0.797362162162102\\
        -205.591087021588	0.797794594594535\\
        -205.582902762484	0.799145945945867\\
        -205.579775468074	0.799502702702625\\
        -205.532414133544	0.805643243243168\\
        -205.528960592319	0.806032432432374\\
        -205.524097890373	0.80672432432425\\
        -205.518008611684	0.807675675675597\\
        -205.514782259448	0.808043243243162\\
        -205.507590348273	0.809070270270212\\
        -205.503172581249	0.809805405405342\\
        -205.486277168556	0.81198918918912\\
        -205.477013793729	0.813243243243164\\
        -205.441462497332	0.818335135135072\\
        -205.3952668384	0.824421621621553\\
        -205.318027547592	0.833772972972895\\
        -205.315295544616	0.834140540540488\\
        -205.277725487575	0.83884324324319\\
        -205.271806383182	0.839643243243188\\
        -205.268360608326	0.840010810810753\\
        -205.266026559159	0.840443243243186\\
        -205.261063272213	0.841113513513449\\
        -205.255800138938	0.841859459459386\\
        -205.254144207067	0.842064864864795\\
        -205.248657896069	0.842670270270219\\
        -205.231200849926	0.844616216216139\\
        -205.226475371197	0.845232432432368\\
        -205.221929944262	0.845675675675608\\
        -205.217561410164	0.846367567567512\\
        -205.215302504411	0.846691891891822\\
        -205.206080734362	0.847827027026966\\
        -205.196091179139	0.849167567567491\\
        -205.18551275784	0.850540540540464\\
        -205.181951212109	0.850918918918865\\
        -205.166616321372	0.852789189189139\\
        -205.163384065192	0.853243243243185\\
        -205.094371060087	0.861124324324265\\
        -205.092283211792	0.861416216216156\\
        -205.08740207044	0.862064864864806\\
        -205.072800146843	0.863794594594538\\
        -205.067960797295	0.864216216216164\\
        -205.066188415068	0.864475675675607\\
        -205.062117508253	0.864972972972907\\
        -205.055876504872	0.865718918918844\\
        -205.051112377049	0.866118918918858\\
        -205.028736072856	0.868486486486432\\
        -205.024789447457	0.868843243243191\\
        -205.01715079586	0.869675675675609\\
        -205.009999784917	0.870529729729668\\
        -205.005380536202	0.870972972972908\\
        -205.001438591522	0.871394594594534\\
        -204.997558341565	0.871751351351293\\
        -204.983970123773	0.873275675675615\\
        -204.978384593924	0.873891891891816\\
        -204.967626279838	0.875210810810756\\
        -204.965275861503	0.875405405405331\\
        -204.935798987694	0.87846486486481\\
        -204.885178490409	0.883978378378316\\
        -204.857713624663	0.886821621621579\\
        -204.852733807668	0.887210810810757\\
        -204.850528754124	0.887513513513454\\
        -204.838015292161	0.888702702702659\\
        -204.825475603858	0.889945945945897\\
        -204.820385414406	0.890345945945882\\
        -204.811401257234	0.891199999999941\\
        -204.80433418602	0.89172972972969\\
        -204.77001547672	0.894832432432395\\
        -204.76596569982	0.895178378378318\\
        -204.760590180129	0.895599999999945\\
        -204.741320183427	0.897189189189135\\
        -204.706369336725	0.900637837837792\\
        -204.68937980109	0.90237837837833\\
        -204.673045472087	0.903902702702652\\
        -204.668084483814	0.904291891891859\\
        -204.651304471587	0.905632432432384\\
        -204.646305134042	0.905999999999949\\
        -204.592170625726	0.911221621621593\\
        -204.548872928386	0.915189189189135\\
        -204.545065307643	0.915567567567535\\
        -204.52488494862	0.917178378378338\\
        -204.521472639668	0.917513513513484\\
        -204.511529610487	0.918302702702675\\
        -204.503759465019	0.918951351351325\\
        -204.490623309656	0.920021621621572\\
        -204.46450830106	0.922043243243195\\
        -204.453211020329	0.922929729729702\\
        -204.447346934782	0.923318918918881\\
        -204.435405662173	0.924486486486444\\
        -204.377999229498	0.929091891891858\\
        -204.374014849261	0.929405405405362\\
        -204.366396704874	0.929978378378337\\
        -204.358477290487	0.930529729729699\\
        -204.351831453503	0.930962162162132\\
        -204.345459163614	0.931416216216178\\
        -204.33950448085	0.931805405405385\\
        -204.322920004571	0.932962162162141\\
        -204.310089529611	0.934010810810776\\
        -204.14365510021	0.944908108108081\\
        -204.137646636529	0.945275675675646\\
        -204.130742973019	0.945729729729692\\
        -204.122133041899	0.946151351351318\\
        -204.111316399412	0.946821621621609\\
        -204.103158112092	0.94735135135133\\
        -204.095668588128	0.947740540540508\\
        -204.090193539632	0.947999999999979\\
        -204.085030714876	0.94832432432429\\
        -204.057466769822	0.950151351351337\\
        -204.031929139129	0.951599999999985\\
        -204.026255845273	0.95196756756755\\
        -204.010282536159	0.952799999999968\\
        -204.000008591145	0.953448648648617\\
        -203.990514898383	0.954010810810786\\
        -203.910645748928	0.95796756756755\\
        -203.897602726179	0.958681081081068\\
        -203.881182308425	0.959383783783778\\
        -203.813533919408	0.962745945945926\\
        -203.811372377091	0.962886486486468\\
        -203.802380847269	0.963329729729708\\
        -203.800388990057	0.96343783783783\\
        -203.78610808955	0.964021621621612\\
        -203.771384746265	0.964886486486478\\
        -203.758797992789	0.965405405405392\\
        -203.752897708252	0.965686486486476\\
        -203.742288368401	0.966237837837809\\
        -203.735553547126	0.966540540540535\\
        -203.720861222893	0.967264864864859\\
        -203.713834735038	0.967621621621618\\
        -203.692333637935	0.968681081081058\\
        -203.685421720925	0.968994594594591\\
        -203.624251209729	0.971567567567547\\
        -203.60669611038	0.972086486486461\\
        -203.590510489381	0.972864864864846\\
        -203.578406630755	0.973232432432411\\
        -203.545536113103	0.974378378378361\\
        -203.528141953062	0.974962162162143\\
        -203.411586590791	0.97935135135134\\
        -203.408299768921	0.979448648648628\\
        -203.396331933187	0.979848648648641\\
        -203.353772757731	0.98097297297295\\
        -203.345259036815	0.981297297297289\\
        -203.339259826559	0.98147027027025\\
        -203.323013431385	0.981945945945938\\
        -203.053593888061	0.988140540540542\\
        -203.030370033417	0.988518918918913\\
        -202.751385588765	0.993221621621615\\
        -202.725206904623	0.99358918918918\\
        -202.700759899222	0.993881081081071\\
        -202.64803414872	0.994389189189178\\
        -202.244445531357	0.997513513513525\\
        -201.946579924265	0.998724324324314\\
        -201.83557728367	0.999081081081073\\
        -201.718734601883	0.999308108108096\\
        -201.269049802098	0.999837837837845\\
        -200.877939271828	0.99996756756758\\
        -200.532223190309	1\\
      };
    \addplot [color=mycolor2, dashed, forget plot]
    table[row sep=crcr]{%
        -243.110412856402	0\\
        -233.774976381385	0.00032432432431051\\
        -232.637527099715	0.0004216216216264\\
        -230.683135019117	0.000908108108120587\\
        -230.679860562458	0.000929729729733708\\
        -230.152255235648	0.00127567567568576\\
        -229.674414733053	0.00163243243244438\\
        -229.630278206622	0.00169729729728374\\
        -228.144218523382	0.00347027027027025\\
        -227.310328015205	0.00515675675674743\\
        -227.006539125913	0.00602162162161335\\
        -225.774421555489	0.0112216216216154\\
        -225.68284406293	0.0116864864864965\\
        -225.312572331269	0.0137405405405389\\
        -225.280607936892	0.0138486486486613\\
        -225.178661090255	0.0143459459459621\\
        -225.144890946097	0.0144648648648626\\
        -225.057017689786	0.0149513513513568\\
        -224.941984832976	0.0156972972972937\\
        -224.918097699409	0.0158810810810905\\
        -224.857531807136	0.0163027027027169\\
        -224.848459581185	0.0164216216216175\\
        -224.797330270411	0.0168432432432439\\
        -224.654653320723	0.0181621621621559\\
        -224.617397269781	0.0184648648648817\\
        -224.520944474139	0.0192756756756864\\
        -224.511586614956	0.0193621621621674\\
        -224.474432890281	0.0197297297297325\\
        -224.396916845933	0.0203999999999951\\
        -224.357523796499	0.0207567567567537\\
        -224.212322731814	0.0219999999999914\\
        -224.173459284508	0.0224216216216178\\
        -224.120439819964	0.0230594594594606\\
        -224.048995893047	0.0238918918919069\\
        -223.960264860978	0.0248756756756734\\
        -223.937706642422	0.025124324324338\\
        -223.859935880742	0.0260540540540717\\
        -223.796937086445	0.0269405405405507\\
        -223.760452911368	0.027329729729729\\
        -223.721400469644	0.027762162162162\\
        -223.693045639648	0.0282054054054015\\
        -223.679715955839	0.0284324324324245\\
        -223.65269365073	0.0288324324324378\\
        -223.384316851049	0.0328756756756832\\
        -223.33285694158	0.0336648648648747\\
        -223.31125846643	0.0339999999999918\\
        -223.295701347089	0.0342162162162083\\
        -223.257958090587	0.0346810810810894\\
        -222.731880789257	0.0441837837837795\\
        -222.69148020452	0.045070270270287\\
        -222.670478456831	0.045610810810814\\
        -222.64251658397	0.0461837837837891\\
        -222.63160033935	0.0464216216216187\\
        -222.594205880458	0.0470918918919097\\
        -222.586961846704	0.0472648648648715\\
        -222.567892094623	0.0476648648648563\\
        -222.565588897665	0.0477945945945919\\
        -222.531979266045	0.0484648648648829\\
        -222.494191800098	0.0495243243243237\\
        -222.464736493928	0.0500540540540726\\
        -222.455343455142	0.0502702702702891\\
        -222.202490544825	0.0561297297297472\\
        -222.184003420452	0.056529729729732\\
        -222.162206162361	0.0569405405405519\\
        -222.147040125334	0.0573837837837914\\
        -222.132610977273	0.05774054054055\\
        -222.105133976161	0.0582378378378507\\
        -221.997097802021	0.0614486486486499\\
        -221.970706567266	0.0620000000000118\\
        -221.952947115457	0.0626162162162132\\
        -221.937949761049	0.0629621621621652\\
        -221.930912372911	0.0631999999999948\\
        -221.906218779992	0.0638162162162246\\
        -221.888201745355	0.0643351351351384\\
        -221.86496084431	0.0649297297297267\\
        -221.841321675934	0.0656216216216308\\
        -221.832853002277	0.0658810810810735\\
        -221.814795916001	0.0662918918918933\\
        -221.810553865122	0.0664000000000158\\
        -221.797821533169	0.0668540540540619\\
        -221.782174878337	0.0673837837837823\\
        -221.76935884525	0.067772972972989\\
        -221.715018754074	0.0695027027027209\\
        -221.692459372645	0.0701621621621769\\
        -221.679093005244	0.0705729729729683\\
        -221.645910383887	0.0715891891891829\\
        -221.64154701408	0.0717729729729797\\
        -221.628826964367	0.0722054054054126\\
        -221.617350895149	0.0725729729729778\\
        -221.60460834456	0.0730270270270239\\
        -221.581594586894	0.0737405405405411\\
        -221.565605132129	0.0742918918919031\\
        -221.550478337882	0.0747783783783689\\
        -221.535911775902	0.0752216216216368\\
        -221.532435860602	0.0753405405405374\\
        -221.517730757767	0.0758486486486447\\
        -221.452585360721	0.0780864864864839\\
        -221.4473173565	0.0783027027027003\\
        -221.433814868873	0.0788216216216142\\
        -221.41515389838	0.0794918918919052\\
        -221.408624110122	0.0797621621621545\\
        -221.396408788941	0.0801297297297197\\
        -221.355169569471	0.0814486486486601\\
        -221.349533461716	0.0817081081081028\\
        -221.325069148741	0.082745945945959\\
        -221.292841486084	0.0839027027027157\\
        -221.238836777199	0.0859675675675646\\
        -221.23262707219	0.0861405405405549\\
        -221.21197887184	0.0869729729729727\\
        -221.193845214756	0.0875783783783675\\
        -221.180544658719	0.0880216216216354\\
        -221.012119838884	0.09486486486486\\
        -220.993642586386	0.0955999999999904\\
        -220.988771768789	0.0958054054054003\\
        -220.972082654213	0.0965513513513372\\
        -220.954879193847	0.0974378378378447\\
        -220.946281419146	0.0978162162162164\\
        -220.939510626959	0.0980972972973007\\
        -220.930059584869	0.0985189189189271\\
        -220.9253006118	0.0987675675675632\\
        -220.916188803349	0.0991999999999962\\
        -220.773703871459	0.105610810810816\\
        -220.767151354118	0.105989189189188\\
        -220.756813776327	0.106421621621621\\
        -220.753934233135	0.106605405405389\\
        -220.733922706667	0.10754594594593\\
        -220.723351986027	0.107913513513523\\
        -220.719165230879	0.108183783783772\\
        -220.703146074612	0.109027027027025\\
        -220.677547093303	0.110281081081069\\
        -220.667867772053	0.110713513513502\\
        -220.661422914944	0.111027027027035\\
        -220.651321600194	0.111405405405407\\
        -220.643559900186	0.111827027027033\\
        -220.562299970025	0.115751351351349\\
        -220.552975881693	0.116118918918914\\
        -220.547740557038	0.11648648648648\\
        -220.544232309384	0.116670270270276\\
        -220.525220092063	0.117545945945949\\
        -220.50814278817	0.118356756756754\\
        -220.499440398716	0.1188108108108\\
        -220.488274646615	0.119427027027029\\
        -220.480247678162	0.119837837837821\\
        -220.454939350269	0.121113513513507\\
        -220.444813911012	0.121589189189194\\
        -220.437563958958	0.121978378378373\\
        -220.424309754963	0.122659459459442\\
        -220.405699690401	0.123675675675656\\
        -220.397078381144	0.124043243243221\\
        -220.381317890646	0.124929729729729\\
        -220.372937265505	0.125437837837836\\
        -220.350927785343	0.126497297297277\\
        -220.34333891767	0.126864864864842\\
        -220.337065691075	0.127232432432436\\
        -220.325795549248	0.127902702702698\\
        -220.314500965557	0.128421621621612\\
        -220.297784703668	0.128972972972974\\
        -220.287614449377	0.129589189189176\\
        -220.231332905058	0.132843243243229\\
        -220.224173992552	0.133416216216204\\
        -220.219230385963	0.133794594594576\\
        -220.18801320046	0.135610810810789\\
        -220.180959754329	0.135956756756741\\
        -220.169012623761	0.136886486486475\\
        -220.16630087468	0.137113513513498\\
        -220.143866124665	0.138551351351339\\
        -220.136623996313	0.138940540540517\\
        -219.868735646444	0.155405405405389\\
        -219.856548494884	0.156259459459449\\
        -219.850234735682	0.156724324324301\\
        -219.84692396317	0.156983783783772\\
        -219.838013561378	0.157470270270238\\
        -219.826728441017	0.158205405405369\\
        -219.815720307044	0.159048648648621\\
        -219.806779806006	0.159589189189177\\
        -219.780277066894	0.161437837837809\\
        -219.775669955452	0.161827027027016\\
        -219.767059436587	0.162356756756736\\
        -219.761384870892	0.162691891891853\\
        -219.754236801538	0.163199999999989\\
        -219.74714113887	0.163718918918903\\
        -219.743938848471	0.163999999999987\\
        -219.735022881213	0.164832432432405\\
        -219.718392975674	0.165870270270233\\
        -219.71226711543	0.16634594594592\\
        -219.698611265737	0.167416216216196\\
        -219.691978860555	0.167751351351313\\
        -219.630533510113	0.172108108108091\\
        -219.625002584581	0.172562162162137\\
        -219.621046711659	0.172940540540509\\
        -219.499442109991	0.181935135135092\\
        -219.485135965665	0.183027027027009\\
        -219.479889221565	0.183481081081055\\
        -219.468658475928	0.184335135135115\\
        -219.463382391487	0.184670270270232\\
        -219.459547534737	0.18502702702699\\
        -219.452540968604	0.18543783783781\\
        -219.437316471719	0.186702702702661\\
        -219.43536913391	0.186886486486458\\
        -219.430002227678	0.187329729729697\\
        -219.399162942041	0.189794594594559\\
        -219.393931372922	0.190216216216186\\
        -219.305897981718	0.196594594594558\\
        -219.300886049944	0.197037837837797\\
        -219.298181100945	0.197286486486462\\
        -219.294360199212	0.197632432432385\\
        -219.287407440899	0.198335135135096\\
        -219.279404520359	0.19885405405401\\
        -219.250646037355	0.201189189189165\\
        -219.230228108448	0.202843243243194\\
        -219.225429510709	0.203254054054014\\
        -219.212027822282	0.204335135135096\\
        -219.210126473313	0.204486486486445\\
        -219.205275980545	0.204897297297265\\
        -219.178362692059	0.207362162162127\\
        -219.173546337201	0.207740540540499\\
        -219.154237439211	0.209491891891844\\
        -219.141066126234	0.210778378378336\\
        -219.1384341667	0.211113513513482\\
        -219.133374623737	0.211524324324273\\
        -218.953424266416	0.22835675675671\\
        -218.948525181014	0.228713513513469\\
        -218.93365644606	0.22997837837832\\
        -218.929191382756	0.230475675675621\\
        -218.923824754631	0.230940540540473\\
        -218.906591943542	0.232648648648592\\
        -218.884495047224	0.234864864864818\\
        -218.880128039444	0.235254054053996\\
        -218.875043470901	0.235794594594552\\
        -218.87071424102	0.236248648648598\\
        -218.86325080404	0.237027027026983\\
        -218.856912974684	0.237751351351307\\
        -218.847550642627	0.238756756756686\\
        -218.840059843432	0.239459459459397\\
        -218.814094347433	0.241762162162104\\
        -218.808423313951	0.242356756756692\\
        -218.803607010056	0.242778378378318\\
        -218.798992615272	0.243383783783713\\
        -218.792442588158	0.244021621621556\\
        -218.786445431973	0.244464864864796\\
        -218.773657758292	0.245816216216156\\
        -218.767473763786	0.246324324324263\\
        -218.752394667757	0.247610810810755\\
        -218.74273566484	0.248432432432367\\
        -218.738671337865	0.248778378378319\\
        -218.723510223914	0.250227027026966\\
        -218.702827484281	0.25230270270265\\
        -218.698605050126	0.252691891891828\\
        -218.672013548658	0.255329729729652\\
        -218.667809534944	0.255751351351279\\
        -218.588483101067	0.264194594594528\\
        -218.561148329947	0.267016216216149\\
        -218.540504323197	0.269275675675601\\
        -218.532383622185	0.270097297297212\\
        -218.528369299768	0.270432432432358\\
        -218.524422614931	0.270854054053984\\
        -218.514928405094	0.271881081081006\\
        -218.509866568247	0.272291891891825\\
        -218.504218954481	0.272875675675607\\
        -218.487830735244	0.274702702702626\\
        -218.480236966521	0.275535135135044\\
        -218.475048887453	0.275989189189119\\
        -218.46902043526	0.276713513513442\\
        -218.467573844166	0.276918918918824\\
        -218.455106683632	0.27819459459451\\
        -218.453098614821	0.278410810810726\\
        -218.442252851975	0.279437837837747\\
        -218.269461049552	0.299578378378271\\
        -218.260329369088	0.300713513513415\\
        -218.25437219425	0.301599999999894\\
        -218.24205205583	0.302940540540448\\
        -218.233052864802	0.304010810810723\\
        -218.229251601197	0.304399999999902\\
        -218.224813928323	0.304983783783683\\
        -218.220610513229	0.30540540540531\\
        -218.217801370406	0.305632432432333\\
        -218.18703496303	0.309362162162046\\
        -218.183779357495	0.309697297297191\\
        -218.180730214515	0.31005405405395\\
        -218.171603309163	0.311135135135032\\
        -218.167084536596	0.311718918918814\\
        -218.16053671002	0.312724324324222\\
        -218.157205210083	0.313091891891787\\
        -218.154276512285	0.313599999999894\\
        -218.14868351312	0.314248648648544\\
        -218.137946923016	0.315556756756649\\
        -218.097600684656	0.320410810810699\\
        -218.091898451168	0.321167567567443\\
        -218.087871535718	0.321708108107998\\
        -218.082118481482	0.32229189189178\\
        -218.074914597182	0.323081081080971\\
        -218.062403002568	0.32441081081069\\
        -218.039579132718	0.327210810810698\\
        -218.016191772959	0.330129729729606\\
        -218.012086174903	0.330551351351232\\
        -217.999358757424	0.332097297297167\\
        -217.987437492684	0.333437837837721\\
        -217.983532874387	0.333870270270154\\
        -217.946156677976	0.338486486486346\\
        -217.942200088574	0.338983783783647\\
        -217.935271799551	0.339924324324187\\
        -217.929324026877	0.340637837837704\\
        -217.925612812904	0.341167567567425\\
        -217.917883288671	0.342140540540413\\
        -217.911340351192	0.342962162162024\\
        -217.906979422333	0.34362162162148\\
        -217.899882392739	0.344508108107988\\
        -217.895556064131	0.345189189189057\\
        -217.889532117093	0.345978378378248\\
        -217.879009671173	0.347427027026896\\
        -217.874426260392	0.348108108107965\\
        -217.858214785415	0.350118918918781\\
        -217.846476028496	0.351556756756622\\
        -217.834540098722	0.352994594594463\\
        -217.831240976622	0.353513513513377\\
        -217.82760033405	0.353935135135004\\
        -217.82572131762	0.354140540540413\\
        -217.822735401137	0.354518918918785\\
        -217.819562109406	0.354897297297157\\
        -217.817176773784	0.355232432432302\\
        -217.811747570642	0.355956756756626\\
        -217.804759839933	0.356745945945818\\
        -217.801118704812	0.357340540540406\\
        -217.798436536766	0.357718918918778\\
        -217.764629707406	0.362043243243107\\
        -217.749099732047	0.363956756756608\\
        -217.684566958977	0.37221621621606\\
        -217.678287951764	0.372875675675516\\
        -217.676211910582	0.373102702702539\\
        -217.67121142735	0.373816216216056\\
        -217.667902323829	0.374281081080937\\
        -217.660366997462	0.375383783783633\\
        -217.658154805483	0.375805405405259\\
        -217.655084059138	0.376313513513367\\
        -217.646062322951	0.377383783783614\\
        -217.642707130911	0.377859459459302\\
        -217.638768262955	0.378410810810664\\
        -217.631663526624	0.379372972972817\\
        -217.627873118571	0.379848648648476\\
        -217.622509659422	0.380551351351187\\
        -217.618811181565	0.3809513513512\\
        -217.610327239856	0.382054054053896\\
        -217.603303084281	0.382854054053894\\
        -217.590012865026	0.3846594594593\\
        -217.586936721154	0.385016216216059\\
        -217.581023638431	0.385816216216057\\
        -217.577842945311	0.386194594594429\\
        -217.576097987055	0.386464864864706\\
        -217.528344745269	0.392735135134956\\
        -217.525375787218	0.393124324324162\\
        -217.520619419176	0.393837837837651\\
        -217.51639476324	0.394410810810626\\
        -217.510013623492	0.395405405405228\\
        -217.487044143155	0.398778378378211\\
        -217.484180246793	0.399178378378195\\
        -217.479282274863	0.399999999999835\\
        -217.457850227022	0.403275675675502\\
        -217.455335176125	0.403567567567393\\
        -217.451629128941	0.403967567567378\\
        -217.441438532078	0.405329729729544\\
        -217.426974754843	0.407362162161974\\
        -217.420946722695	0.408335135134934\\
        -217.414828778748	0.409394594594403\\
        -217.409936059648	0.410183783783594\\
        -217.366215900552	0.416616216216028\\
        -217.354970679413	0.418324324324118\\
        -217.352164672564	0.418778378378192\\
        -217.316096449436	0.424032432432227\\
        -217.307033287376	0.42543783783762\\
        -217.303974779599	0.425924324324114\\
        -217.293390369858	0.427383783783569\\
        -217.289347316782	0.427978378378185\\
        -217.281758373001	0.429059459459239\\
        -217.23293320115	0.436118918918709\\
        -217.230340574853	0.436572972972755\\
        -217.222441086711	0.437751351351125\\
        -217.167824628622	0.445664864864654\\
        -217.161307869707	0.446389189188977\\
        -217.14563017296	0.448378378378152\\
        -217.140450308294	0.44917837837815\\
        -217.134533930175	0.450097297297077\\
        -217.130163776126	0.450789189188953\\
        -217.10118758138	0.454897297297066\\
        -217.094662379586	0.455805405405187\\
        -217.063455905432	0.460454054053827\\
        -217.054048785152	0.461556756756522\\
        -217.050360675668	0.46215135135111\\
        -217.045478815451	0.462940540540302\\
        -217.042095289044	0.463481081080857\\
        -217.038396521889	0.464140540540313\\
        -217.034182704478	0.464843243242996\\
        -217.03204843789	0.465135135134886\\
        -217.028711471973	0.46574054054031\\
        -217.023188019354	0.466464864864633\\
        -217.020299693727	0.46691891891868\\
        -217.01700894208	0.467243243243018\\
        -217.014132084062	0.467740540540291\\
        -216.962588614042	0.475816216215975\\
        -216.957486746344	0.47662702702678\\
        -216.955115598431	0.476983783783538\\
        -216.951268745842	0.477621621621381\\
        -216.948886526932	0.477956756756498\\
        -216.874111121657	0.489881081080824\\
        -216.871450163193	0.490281081080809\\
        -216.867386409355	0.490843243242978\\
        -216.864385815375	0.491372972972698\\
        -216.859201540576	0.49212972972947\\
        -216.844076419556	0.4946594594592\\
        -216.835256270751	0.496097297297041\\
        -216.832792038841	0.496540540540281\\
        -216.829879139774	0.497005405405133\\
        -216.821775583445	0.498064864864602\\
        -216.815427875636	0.499264864864585\\
        -216.808894714542	0.500270270269993\\
        -216.804669590641	0.500908108107836\\
        -216.801444966581	0.501502702702425\\
        -216.778120704418	0.50489729729702\\
        -216.755772573378	0.508302702702423\\
        -216.746153095683	0.509772972972712\\
        -216.736991343734	0.511275675675421\\
        -216.731515015335	0.512291891891635\\
        -216.690280301705	0.518832432432163\\
        -216.686932820946	0.519448648648392\\
        -216.673033681128	0.521772972972713\\
        -216.661745233534	0.523567567567312\\
        -216.653858828774	0.525102702702441\\
        -216.618733221721	0.530724324324069\\
        -216.596098337366	0.534399999999749\\
        -216.562419061417	0.539578378378138\\
        -216.554433963929	0.540972972972725\\
        -216.548164312472	0.542021621621387\\
        -216.544228506012	0.54272432432407\\
        -216.537875625341	0.543643243242997\\
        -216.53115627773	0.544670270270018\\
        -216.525088457062	0.545816216215968\\
        -216.518655679619	0.54681081081057\\
        -216.512686847986	0.547643243242987\\
        -216.503908124312	0.549059459459215\\
        -216.501503795866	0.549513513513261\\
        -216.498410007839	0.550021621621369\\
        -216.48590978518	0.552324324324076\\
        -216.481553848518	0.553027027026786\\
        -216.478496176763	0.553654054053823\\
        -216.475286523089	0.554086486486256\\
        -216.429437465076	0.561091891891664\\
        -216.426641416489	0.561610810810578\\
        -216.421065122306	0.562540540540311\\
        -216.41763089715	0.563113513513287\\
        -216.411973431538	0.564097297297053\\
        -216.406710732037	0.564972972972754\\
        -216.40176994481	0.565718918918691\\
        -216.398929729809	0.566086486486256\\
        -216.372226450007	0.570670270270028\\
        -216.341964168262	0.575535135134913\\
        -216.337253315438	0.576443243243006\\
        -216.324668254617	0.578518918918689\\
        -216.321572126495	0.579135135134919\\
        -216.315407500859	0.580237837837615\\
        -216.187220733328	0.601535135134924\\
        -216.185087448953	0.601881081080876\\
        -216.182303820657	0.602518918918719\\
        -216.170283249656	0.60469189189169\\
        -216.167175489236	0.605081081080868\\
        -216.162526311988	0.605783783783579\\
        -216.160466018529	0.606205405405206\\
        -216.151841643418	0.607599999999792\\
        -216.14917333308	0.607945945945744\\
        -216.145519069301	0.608475675675464\\
        -216.140405943266	0.609232432432236\\
        -216.129266171315	0.61113513513493\\
        -216.127051102071	0.61154594594575\\
        -216.120622582729	0.612713513513313\\
        -216.11308185677	0.613999999999805\\
        -216.106729909915	0.615124324324114\\
        -216.102049563329	0.615945945945754\\
        -216.10025978037	0.616291891891706\\
        -216.095580304989	0.617081081080869\\
        -216.058300573108	0.623362162161982\\
        -216.055900234023	0.623718918918712\\
        -216.049113276065	0.624821621621436\\
        -216.046595917314	0.625199999999808\\
        -216.038061056132	0.626562162161974\\
        -216.034459947498	0.627070270270082\\
        -216.029440517557	0.628043243243042\\
        -216.013854839503	0.630583783783607\\
        -216.011182827538	0.63101621621604\\
        -216.010143968956	0.631297297297124\\
        -216.005225334524	0.632194594594409\\
        -215.997995819018	0.633491891891708\\
        -215.994755114041	0.633989189189009\\
        -215.989482534247	0.634789189189007\\
        -215.987322746675	0.635135135134959\\
        -215.978778238141	0.636670270270088\\
        -215.975762400543	0.637102702702521\\
        -215.967654941461	0.638302702702532\\
        -215.964931431759	0.638767567567385\\
        -215.958164587109	0.639772972972793\\
        -215.954479238444	0.640335135134961\\
        -215.951737857268	0.640713513513333\\
        -215.947245610524	0.64142702702685\\
        -215.942105499171	0.642270270270103\\
        -215.938561129676	0.642745945945762\\
        -215.933806225312	0.643697297297109\\
        -215.931286263287	0.644172972972797\\
        -215.926656147145	0.644864864864701\\
        -215.921873256241	0.645481081080902\\
        -215.916709061743	0.646335135134962\\
        -215.914121661468	0.64669189189172\\
        -215.910209899494	0.64745945945927\\
        -215.907707334912	0.647902702702538\\
        -215.900378438614	0.649210810810644\\
        -215.896896604242	0.649794594594425\\
        -215.877835376182	0.652821621621456\\
        -215.871455483979	0.653902702702538\\
        -215.862701177018	0.655340540540379\\
        -215.846488193541	0.658205405405226\\
        -215.819000607533	0.662713513513353\\
        -215.817099228714	0.663037837837663\\
        -215.813299646284	0.663751351351181\\
        -215.808113619516	0.664637837837688\\
        -215.801032279038	0.66571891891877\\
        -215.798306972573	0.66616216216201\\
        -215.794733506158	0.666767567567405\\
        -215.789685760859	0.667654054053884\\
        -215.787013413292	0.668183783783633\\
        -215.78439069635	0.668627027026872\\
        -215.777222535031	0.669881081080916\\
        -215.775549865488	0.670227027026868\\
        -215.772498916859	0.670724324324169\\
        -215.768437400518	0.671394594594432\\
        -215.765242695825	0.671762162161997\\
        -215.753854636362	0.673567567567403\\
        -215.750193658695	0.674118918918765\\
        -215.746372976614	0.674789189189028\\
        -215.741903462775	0.675394594594451\\
        -215.73549185828	0.67624864864851\\
        -215.714431293899	0.6797513513512\\
        -215.709276632935	0.680659459459321\\
        -215.703971635091	0.681524324324187\\
        -215.699375899994	0.682259459459317\\
        -215.684595610509	0.684637837837698\\
        -215.676947895562	0.685978378378223\\
        -215.670824244568	0.686918918918764\\
        -215.641142536763	0.691697297297168\\
        -215.638975856441	0.692043243243091\\
        -215.631616394922	0.693351351351225\\
        -215.617526963535	0.695924324324181\\
        -215.615083084283	0.696291891891747\\
        -215.60863723376	0.697459459459338\\
        -215.59516849357	0.699599999999862\\
        -215.592255231884	0.700140540540417\\
        -215.590040024463	0.700486486486341\\
        -215.585422097028	0.701264864864726\\
        -215.581607932811	0.701891891891762\\
        -215.577454257579	0.702572972972831\\
        -215.57361366813	0.703091891891773\\
        -215.571787273284	0.703459459459339\\
        -215.551654725896	0.706648648648525\\
        -215.547110056492	0.707556756756617\\
        -215.494785796271	0.716670270270157\\
        -215.486153877068	0.718172972972866\\
        -215.480601940136	0.719178378378274\\
        -215.460828584491	0.722205405405305\\
        -215.367325236991	0.736172972972867\\
        -215.361851616723	0.736832432432323\\
        -215.355318634326	0.738010810810721\\
        -215.333986579999	0.741545945945859\\
        -215.331234094562	0.742129729729641\\
        -215.314406841252	0.744627027026922\\
        -215.311821120268	0.745027027026936\\
        -215.307686962712	0.745708108108005\\
        -215.303611970611	0.746389189189102\\
        -215.242575220596	0.755599999999902\\
        -215.230017279733	0.757535135135043\\
        -215.219971707298	0.759189189189101\\
        -215.211523696909	0.76065945945939\\
        -215.207146957613	0.76139459459452\\
        -215.185692727115	0.764832432432343\\
        -215.176364810163	0.766302702702632\\
        -215.170343667011	0.767156756756663\\
        -215.161306795512	0.768518918918829\\
        -215.156761230583	0.769145945945866\\
        -215.15278436076	0.769870270270189\\
        -215.150714284656	0.770302702702622\\
        -215.135872619796	0.772313513513438\\
        -215.130524352459	0.773059459459375\\
        -215.118389422278	0.774670270270178\\
        -215.107857149014	0.776086486486406\\
        -215.1031316357	0.776767567567504\\
        -215.091380254876	0.778540540540462\\
        -215.081102261164	0.780162162162071\\
        -215.079438484436	0.780464864864797\\
        -215.076564275054	0.780940540540456\\
        -214.999744848404	0.792335135135062\\
        -214.989442566985	0.793881081080997\\
        -214.979559778065	0.79545945945938\\
        -214.977609466511	0.795794594594526\\
        -214.961234229678	0.798054054053978\\
        -214.950375653914	0.799643243243167\\
        -214.916753047218	0.804983783783712\\
        -214.913063992038	0.805535135135074\\
        -214.903903541114	0.806681081081024\\
        -214.900384579597	0.807178378378296\\
        -214.897420984836	0.807524324324248\\
        -214.894412248638	0.808010810810742\\
        -214.880308532281	0.809999999999917\\
        -214.870235408062	0.811362162162084\\
        -214.867563020086	0.811708108108036\\
        -214.819388383418	0.81884324324318\\
        -214.814757362558	0.819556756756697\\
        -214.804546159184	0.821059459459377\\
        -214.797627038912	0.821967567567498\\
        -214.7940330828	0.822356756756676\\
        -214.791059988702	0.822745945945883\\
        -214.781719152496	0.823956756756701\\
        -214.766653031951	0.82581621621614\\
        -214.76513935287	0.826064864864804\\
        -214.76008921886	0.826713513513454\\
        -214.706920310718	0.834194594594521\\
        -214.704126133341	0.834562162162086\\
        -214.702739654296	0.834799999999944\\
        -214.697593901944	0.835448648648594\\
        -214.662310324502	0.839891891891824\\
        -214.657726692552	0.840486486486412\\
        -214.6498638838	0.841589189189136\\
        -214.646778591527	0.84210810810805\\
        -214.615172447819	0.846291891891838\\
        -214.599264013218	0.848335135135073\\
        -214.589842010654	0.849448648648575\\
        -214.584980367753	0.849978378378324\\
        -214.568363528568	0.852194594594522\\
        -214.56482249264	0.852594594594535\\
        -214.559595578934	0.853308108108052\\
        -214.55406791339	0.854010810810735\\
        -214.535436885707	0.856313513513442\\
        -214.532379022313	0.856702702702648\\
        -214.500491556224	0.860605405405352\\
        -214.495918365827	0.861102702702652\\
        -214.492258039337	0.86161081081076\\
        -214.481769263902	0.863037837837766\\
        -214.478101503189	0.863481081081005\\
        -214.473017140454	0.864043243243174\\
        -214.468053474208	0.864605405405342\\
        -214.441230720309	0.86814054054048\\
        -214.42787968503	0.869664864864802\\
        -214.425900862125	0.869881081081019\\
        -214.422442705768	0.870281081081032\\
        -214.412504888893	0.871437837837789\\
        -214.409022077093	0.871891891891835\\
        -214.402307815282	0.872605405405352\\
        -214.361395323429	0.87728648648644\\
        -214.306032667141	0.884151351351306\\
        -214.302494480376	0.884562162162098\\
        -214.296348507607	0.885199999999941\\
        -214.293373853764	0.885535135135086\\
        -214.288214459905	0.886108108108061\\
        -214.283934149274	0.886518918918853\\
        -214.280387151909	0.886886486486418\\
        -214.246952786946	0.890270270270207\\
        -214.221055313504	0.892897297297253\\
        -214.204663671363	0.894756756756692\\
        -214.2005726472	0.895135135135092\\
        -214.137982877034	0.90147027027021\\
        -214.134230962259	0.90184864864861\\
        -214.12684986759	0.902637837837801\\
        -214.123669264902	0.902940540540499\\
        -214.116569343818	0.903459459459413\\
        -214.10500919175	0.90487567567564\\
        -214.091131467495	0.906356756756708\\
        -214.029369739832	0.912691891891853\\
        -214.024494940717	0.913124324324286\\
        -214.022591469953	0.913329729729696\\
        -214.018763110132	0.913697297297261\\
        -214.009925137708	0.914583783783741\\
        -214.005375509645	0.914962162162112\\
        -213.987648490814	0.916421621621595\\
        -213.971799766068	0.917545945945903\\
        -213.968882073496	0.917924324324275\\
        -213.963054971711	0.918410810810769\\
        -213.927627044705	0.921837837837813\\
        -213.924371298212	0.922205405405379\\
        -213.907468948413	0.923664864864833\\
        -213.886504599365	0.925383783783758\\
        -213.877462290339	0.926367567567524\\
        -213.873517672663	0.926745945945925\\
        -213.869785473697	0.927156756756716\\
        -213.838197216625	0.929794594594568\\
        -213.834986592215	0.930075675675653\\
        -213.824361204477	0.930832432432396\\
        -213.802979921251	0.932540540540515\\
        -213.794888447767	0.933199999999971\\
        -213.789811276117	0.933632432432404\\
        -213.7750577106	0.935016216216184\\
        -213.745107183006	0.937372972972952\\
        -213.73798975829	0.937881081081059\\
        -213.707200443425	0.940075675675644\\
        -213.68242152931	0.94205405405404\\
        -213.676539127073	0.942637837837822\\
        -213.671626074589	0.942972972972939\\
        -213.666671172409	0.943383783783759\\
        -213.617548801956	0.9467351351351\\
        -213.612144893893	0.947102702702665\\
        -213.601604345998	0.94784864864863\\
        -213.594364571974	0.948345945945931\\
        -213.587816556908	0.94882162162159\\
        -213.582735015589	0.949221621621604\\
        -213.573293101547	0.949859459459446\\
        -213.567159247714	0.950335135135106\\
        -213.553270617195	0.95123243243242\\
        -213.542311035227	0.952054054054031\\
        -213.535433069097	0.952551351351332\\
        -213.528013251216	0.953070270270246\\
        -213.351861025328	0.963589189189179\\
        -213.342126331466	0.964010810810805\\
        -213.335519943823	0.964345945945922\\
        -213.324832727621	0.964875675675671\\
        -213.305324580172	0.965924324324305\\
        -213.295601186254	0.966291891891871\\
        -213.284881719669	0.966799999999978\\
        -213.276525771742	0.967297297297279\\
        -213.26317346047	0.968021621621602\\
        -213.258630403505	0.968248648648625\\
        -213.204344401507	0.970497297297271\\
        -213.105462429811	0.974572972972965\\
        -213.056537599754	0.976497297297271\\
        -213.039188082272	0.977016216216214\\
        -213.02234212444	0.977643243243222\\
        -213.006702320664	0.978313513513513\\
        -212.995697714626	0.978702702702691\\
        -212.982185431577	0.979167567567544\\
        -212.905644226705	0.981686486486467\\
        -212.901741763134	0.981859459459457\\
        -212.864676374336	0.983189189189176\\
        -212.845129260135	0.983978378378367\\
        -212.833110963886	0.984356756756739\\
        -212.829300239306	0.984475675675668\\
        -212.803372449465	0.985005405405389\\
        -212.689255289176	0.987729729729722\\
        -212.663602777167	0.988151351351348\\
        -212.644849273072	0.988691891891875\\
        -212.619519540306	0.989167567567563\\
        -212.599681193895	0.98964324324325\\
        -212.539822240286	0.990800000000007\\
        -212.503965945041	0.991578378378364\\
        -212.461099336312	0.992216216216207\\
        -212.446510440022	0.992475675675678\\
        -212.413692054449	0.992832432432436\\
        -212.390804904995	0.993254054054063\\
        -212.288324644251	0.994497297297301\\
        -212.282755666273	0.994551351351362\\
        -212.095748169127	0.996648648648659\\
        -212.04322125605	0.99705945945945\\
        -212.023833665369	0.997210810810799\\
        -211.906964207514	0.998075675675665\\
        -211.765396609636	0.998691891891895\\
        -211.61398542539	0.999167567567554\\
        -211.501752035199	0.999416216216218\\
        -210.215732510525	1\\
      };
    \addplot [color=mycolor3, forget plot]
    table[row sep=crcr]{%
        -233.919722959278	0\\
        -224.077596474777	0.000410810810819839\\
        -222.974011695455	0.000670270270262563\\
        -222.038946258121	0.00102702702702118\\
        -221.828898467967	0.00113513513514363\\
        -219.737494173383	0.00272432432433334\\
        -219.189173294714	0.00349189189188337\\
        -218.903632455872	0.00389189189189665\\
        -218.475545695566	0.00475675675676257\\
        -218.336465011828	0.00509189189187964\\
        -218.271832027569	0.00526486486486988\\
        -218.109948448643	0.00568648648649628\\
        -218.033150809744	0.00585945945945809\\
        -217.860869774378	0.00629189189189105\\
        -217.855839334687	0.00633513513514572\\
        -217.58274909168	0.00735135135136034\\
        -217.567328839454	0.00742702702703468\\
        -217.29021765728	0.00848648648647554\\
        -217.271632389316	0.00859459459459799\\
        -217.15479073728	0.00897297297296973\\
        -216.871552475106	0.00997837837837778\\
        -216.686432544518	0.010799999999989\\
        -216.65170086661	0.0110270270270405\\
        -216.463451576243	0.0121621621621557\\
        -216.44458252856	0.0122594594594716\\
        -216.061540541942	0.014432432432443\\
        -215.953066538754	0.0151135135135121\\
        -215.839449504052	0.0159351351351233\\
        -215.547805151191	0.0181189189189297\\
        -215.534620124946	0.0182270270270237\\
        -215.506983291706	0.0184216216216271\\
        -215.459441184662	0.0187675675675791\\
        -215.44093453997	0.0189621621621541\\
        -215.357220616316	0.0196756756756713\\
        -215.343608866038	0.0198918918918878\\
        -215.286274855237	0.0203891891891885\\
        -215.273177668561	0.0205945945945984\\
        -215.227101187719	0.0209729729729702\\
        -215.211324667559	0.0211459459459604\\
        -215.168395791917	0.0215027027026906\\
        -215.125106948312	0.0218918918918973\\
        -215.03734923862	0.0227783783783764\\
        -215.018453368452	0.0229729729729797\\
        -214.982176575421	0.0233513513513515\\
        -214.930486463034	0.0238594594594588\\
        -214.824962095372	0.0250486486486636\\
        -214.778236295089	0.0255243243243228\\
        -214.770368620234	0.0255999999999972\\
        -214.730829298445	0.0260540540540433\\
        -214.587074336666	0.0278918918918976\\
        -214.577179916788	0.0279999999999916\\
        -214.505182261441	0.0289297297297253\\
        -214.434390554269	0.0299567567567465\\
        -214.391317264578	0.0305081081081084\\
        -214.337582809499	0.0313297297297197\\
        -214.310587253153	0.0317621621621527\\
        -214.271682406478	0.0324108108108021\\
        -214.252260048889	0.0327783783783673\\
        -214.18853761524	0.0335891891892004\\
        -214.178678411441	0.0337729729729688\\
        -214.156866192153	0.0341297297297274\\
        -214.101232643154	0.0348540540540512\\
        -214.08645400935	0.0351027027027158\\
        -214.06146037428	0.0354810810810875\\
        -214.003797672596	0.0362162162162178\\
        -213.980778369498	0.0366270270270377\\
        -213.94337564916	0.0371459459459516\\
        -213.889866882565	0.0380540540540437\\
        -213.833383531057	0.0389189189189096\\
        -213.731902405219	0.0409513513513389\\
        -213.699889088169	0.0413621621621587\\
        -213.671774027844	0.0418594594594595\\
        -213.66332730614	0.0420540540540628\\
        -213.625164186188	0.0427567567567451\\
        -213.552930711443	0.0442702702702604\\
        -213.533964303529	0.0446918918918868\\
        -213.52899875414	0.0448108108108158\\
        -213.51341399369	0.0451999999999941\\
        -213.495246760565	0.0455027027026915\\
        -213.481189630619	0.0458702702702567\\
        -213.434484437125	0.0468540540540516\\
        -213.417336427602	0.0472432432432583\\
        -213.398217602729	0.0476540540540498\\
        -213.21274165213	0.0513621621621496\\
        -213.196402919018	0.0517081081081017\\
        -213.161949449106	0.0527351351351228\\
        -213.151325993426	0.0529729729729809\\
        -213.126190475754	0.0534810810810882\\
        -213.122668261674	0.0535783783783756\\
        -213.09187685469	0.0542486486486382\\
        -213.059082997422	0.0550594594594713\\
        -213.037187974118	0.0555459459459371\\
        -213.014862083154	0.0561405405405537\\
        -212.994104872818	0.0565945945945998\\
        -212.978973734303	0.0570486486486459\\
        -212.974259191295	0.0571675675675749\\
        -212.951968700205	0.0577945945945828\\
        -212.947416502944	0.0579027027027053\\
        -212.921657570015	0.0585513513513547\\
        -212.91371829972	0.0587027027027034\\
        -212.899193069797	0.0590702702702686\\
        -212.848304472823	0.0606054054053971\\
        -212.793049574335	0.0620000000000118\\
        -212.783177256331	0.0623135135135158\\
        -212.764961451908	0.0628108108108165\\
        -212.7479238273	0.0631999999999948\\
        -212.736222836173	0.0635567567567534\\
        -212.726892829875	0.0637729729729699\\
        -212.714887777887	0.0641513513513416\\
        -212.69575255144	0.0647027027027036\\
        -212.685624914211	0.0651027027027169\\
        -212.446129190372	0.0724756756756904\\
        -212.427605727589	0.0730270270270239\\
        -212.414232164067	0.07348108108107\\
        -212.396101106856	0.074151351351361\\
        -212.379613546611	0.0746702702702748\\
        -212.365494170529	0.0752216216216368\\
        -212.355378322734	0.0756432432432348\\
        -212.352733496661	0.0757621621621638\\
        -212.337121015359	0.0761729729729836\\
        -212.334849948398	0.0763027027026908\\
        -212.311758375714	0.0770270270270146\\
        -212.22392908048	0.079978378378371\\
        -212.215953155307	0.0802486486486487\\
        -212.202588739471	0.0808108108108172\\
        -212.181635701338	0.0815243243243344\\
        -212.16030268245	0.0824864864864878\\
        -212.145030951865	0.0831135135135241\\
        -212.13132637028	0.0835459459459571\\
        -212.118680323391	0.0840108108108097\\
        -212.116323541213	0.0841945945946065\\
        -211.911632065262	0.0919027027026971\\
        -211.605956896473	0.10477837837837\\
        -211.576783419992	0.105913513513514\\
        -211.56805326068	0.106237837837824\\
        -211.55570501912	0.106843243243247\\
        -211.5425905377	0.10754594594593\\
        -211.534440722898	0.108118918918905\\
        -211.530265192034	0.108399999999989\\
        -211.509595865865	0.10939459459459\\
        -211.493109444946	0.110259459459456\\
        -211.480052932746	0.110767567567564\\
        -211.397375426772	0.114843243243229\\
        -211.388047436029	0.115318918918916\\
        -211.381224783399	0.115621621621614\\
        -211.372220203077	0.116086486486466\\
        -211.357399746552	0.116789189189177\\
        -211.335014690545	0.118054054054056\\
        -211.328045387011	0.118443243243235\\
        -211.302742916728	0.119664864864859\\
        -211.299533946171	0.119870270270269\\
        -211.292706014518	0.120270270270254\\
        -211.250000255925	0.122443243243225\\
        -211.22562060236	0.123891891891873\\
        -211.2185907104	0.124259459459438\\
        -211.174198573757	0.126681081081074\\
        -211.163125078395	0.127221621621601\\
        -211.152604837313	0.127805405405383\\
        -211.121991567773	0.129340540540539\\
        -211.117611698179	0.129578378378369\\
        -211.110896270653	0.129999999999995\\
        -211.095079341172	0.130854054054026\\
        -211.086641657516	0.131243243243233\\
        -211.056711105998	0.133005405405385\\
        -211.038166530521	0.134032432432406\\
        -211.01089296911	0.135686486486463\\
        -210.994777422218	0.136356756756726\\
        -210.984511640333	0.13684324324322\\
        -210.966856827433	0.137881081081076\\
        -210.901871669735	0.14157837837837\\
        -210.89159463874	0.142129729729703\\
        -210.885430754405	0.142486486486462\\
        -210.879392451039	0.142940540540536\\
        -210.732553042416	0.151643243243228\\
        -210.719554210837	0.152562162162127\\
        -210.705372880131	0.153578378378342\\
        -210.700667890573	0.153945945945935\\
        -210.695751025977	0.154291891891859\\
        -210.68789640279	0.154670270270259\\
        -210.662010194648	0.15614054054052\\
        -210.658308226056	0.156421621621604\\
        -210.641143195431	0.157232432432409\\
        -210.634810358768	0.157783783783771\\
        -210.623783249981	0.158475675675646\\
        -210.607872904047	0.159599999999983\\
        -210.601563350456	0.160032432432416\\
        -210.579850351303	0.161632432432413\\
        -210.575830842359	0.161945945945916\\
        -210.569203302348	0.162421621621604\\
        -210.520663388924	0.166021621621582\\
        -210.512331882395	0.166616216216198\\
        -210.504099911673	0.167210810810786\\
        -210.495523869688	0.167783783783761\\
        -210.456848429692	0.17025945945943\\
        -210.453082654016	0.170572972972934\\
        -210.443647517321	0.171156756756716\\
        -210.431266396495	0.171935135135101\\
        -210.425478897622	0.17237837837834\\
        -210.383653379674	0.175221621621603\\
        -210.357812042541	0.176821621621599\\
        -210.352902024812	0.177254054054032\\
        -210.346149293203	0.177794594594559\\
        -210.34200762977	0.178183783783766\\
        -210.331720042214	0.178875675675641\\
        -210.325631490169	0.17926486486482\\
        -210.304806734506	0.180832432432396\\
        -210.300796615392	0.1811459459459\\
        -210.251463252593	0.184443243243209\\
        -210.213934649655	0.187318918918891\\
        -210.20568330992	0.18796756756754\\
        -210.196381288737	0.188659459459416\\
        -210.192394182217	0.188994594594561\\
        -210.188051222482	0.18935135135132\\
        -210.168390310482	0.190821621621581\\
        -210.154434931037	0.191762162162121\\
        -210.140527709874	0.192832432432397\\
        -210.136415516358	0.193178378378349\\
        -210.114437923211	0.195027027026981\\
        -210.108142617569	0.195502702702669\\
        -210.102806765752	0.195902702702654\\
        -210.09275250458	0.19652972972969\\
        -210.088831482475	0.196843243243194\\
        -210.081544871743	0.197394594594556\\
        -210.077137803008	0.197729729729701\\
        -210.067213151743	0.19841081081077\\
        -210.062754918483	0.198778378378336\\
        -210.03170168175	0.20138378378374\\
        -210.029294031826	0.201545945945895\\
        -210.023238421592	0.201935135135102\\
        -210.013215276455	0.202789189189161\\
        -210.00809289526	0.203199999999953\\
        -210.001884358002	0.203816216216183\\
        -209.99799963373	0.204227027026974\\
        -209.993842488577	0.204594594594568\\
        -209.989933163771	0.204886486486458\\
        -209.986446402635	0.205221621621575\\
        -209.938701662758	0.208994594594543\\
        -209.928341784309	0.209902702702664\\
        -209.922852446414	0.210367567567516\\
        -209.889484543489	0.213167567567524\\
        -209.870232768388	0.214691891891846\\
        -209.866308161476	0.21517837837834\\
        -209.855506273239	0.216227027026974\\
        -209.838064223537	0.217664864864815\\
        -209.807214005131	0.220605405405365\\
        -209.801628391957	0.22097297297293\\
        -209.792842341339	0.22182702702699\\
        -209.754910901307	0.225167567567524\\
        -209.732847873705	0.227037837837798\\
        -209.729723466448	0.227383783783722\\
        -209.687613969627	0.231697297297245\\
        -209.683821502947	0.23209729729723\\
        -209.679327813696	0.232486486486437\\
        -209.645970524719	0.235340540540477\\
        -209.63477973224	0.23638918918914\\
        -209.631235644735	0.23671351351345\\
        -209.626974153928	0.237254054054006\\
        -209.578854893741	0.241989189189127\\
        -209.575145843151	0.242345945945885\\
        -209.561346760094	0.243740540540472\\
        -209.551344675696	0.244637837837786\\
        -209.54336385426	0.24556756756752\\
        -209.533212647387	0.24662702702696\\
        -209.517553296474	0.248140540540476\\
        -209.377626189112	0.262345945945867\\
        -209.365126919706	0.263567567567492\\
        -209.344971257704	0.265599999999921\\
        -209.338213133923	0.266194594594509\\
        -209.320841518241	0.267999999999915\\
        -209.315753541843	0.268410810810735\\
        -209.309155779538	0.269081081080998\\
        -209.305102337832	0.269578378378299\\
        -209.300726555286	0.269935135135057\\
        -209.286559223365	0.271394594594511\\
        -209.122916991889	0.288075675675572\\
        -209.099671826317	0.290583783783688\\
        -209.081241102099	0.29296216216207\\
        -209.072751070065	0.293881081080997\\
        -209.059998477877	0.295351351351258\\
        -209.041554224499	0.297718918918832\\
        -209.039751505297	0.298032432432336\\
        -209.035930801654	0.298432432432321\\
        -209.026563559986	0.299513513513403\\
        -209.021756819974	0.29990270270261\\
        -209.012492555053	0.300940540540438\\
        -208.99364103756	0.303243243243145\\
        -208.986822735984	0.303956756756662\\
        -208.981929676594	0.304410810810708\\
        -208.97138185363	0.305621621621526\\
        -208.957607496166	0.307167567567461\\
        -208.952871364691	0.307718918918823\\
        -208.947446334527	0.308237837837737\\
        -208.939351504136	0.309178378378277\\
        -208.931791444524	0.310227027026912\\
        -208.928075693049	0.310627027026925\\
        -208.918575918584	0.311621621621526\\
        -208.908487648125	0.312497297297199\\
        -208.904125706265	0.312875675675571\\
        -208.874703948215	0.316486486486383\\
        -208.871112478624	0.316854054053948\\
        -208.861293833616	0.31796756756745\\
        -208.854655215942	0.318702702702581\\
        -208.849718257055	0.319167567567462\\
        -208.828060569227	0.321708108107998\\
        -208.814665608	0.323329729729608\\
        -208.808898473278	0.32399999999987\\
        -208.804610254377	0.324551351351232\\
        -208.797020112213	0.325372972972843\\
        -208.791378878852	0.326129729729615\\
        -208.789180458734	0.326486486486374\\
        -208.784685621475	0.327005405405288\\
        -208.780679705299	0.327632432432324\\
        -208.774590919388	0.328302702702587\\
        -208.770619375408	0.328810810810694\\
        -208.766286490248	0.329491891891763\\
        -208.759837833759	0.330227027026893\\
        -208.757476967072	0.330583783783652\\
        -208.749367836048	0.331697297297183\\
        -208.744343633062	0.33232432432419\\
        -208.7351182831	0.333362162162047\\
        -208.73081795788	0.333816216216093\\
        -208.727678563248	0.334270270270139\\
        -208.724522092309	0.334637837837704\\
        -208.719998915659	0.335340540540415\\
        -208.716476285516	0.335794594594461\\
        -208.714085938066	0.336140540540413\\
        -208.7109938639	0.336594594594459\\
        -208.705692585885	0.337243243243108\\
        -208.701686203421	0.337751351351216\\
        -208.689867893418	0.339275675675538\\
        -208.682102037962	0.340421621621488\\
        -208.670866206708	0.341589189189051\\
        -208.650293249277	0.344281081080936\\
        -208.622609338115	0.347599999999858\\
        -208.590018818904	0.351697297297164\\
        -208.583790924394	0.352345945945814\\
        -208.574619713846	0.353286486486354\\
        -208.568346071144	0.354108108107965\\
        -208.559155595727	0.355210810810661\\
        -208.536372899229	0.358151351351211\\
        -208.527114554865	0.359481081080929\\
        -208.524036293837	0.359827027026881\\
        -208.519746782729	0.360259459459314\\
        -208.48688238096	0.364616216216064\\
        -208.481086669738	0.365297297297161\\
        -208.464570598888	0.367383783783623\\
        -208.36827386334	0.380172972972815\\
        -208.332448945479	0.384983783783611\\
        -208.327359059281	0.385621621621453\\
        -208.312370925129	0.387545945945789\\
        -208.307133887109	0.388183783783603\\
        -208.271511660929	0.392637837837668\\
        -208.268812030444	0.39298378378362\\
        -208.203587828491	0.401924324324142\\
        -208.189162647852	0.404043243243052\\
        -208.183915699608	0.404810810810631\\
        -208.177527413731	0.405675675675496\\
        -208.172225450856	0.406454054053881\\
        -208.168435678349	0.406854054053866\\
        -208.145674444749	0.410151351351175\\
        -208.143632540753	0.410508108107905\\
        -208.139941682341	0.41104864864846\\
        -208.137769477089	0.411427027026832\\
        -208.128492407312	0.41284324324306\\
        -208.124987848264	0.413318918918719\\
        -208.122106355131	0.413751351351152\\
        -208.119038157016	0.414140540540359\\
        -208.05625825251	0.421837837837643\\
        -208.05161553002	0.422508108107905\\
        -208.045682011341	0.423351351351158\\
        -208.042214789709	0.42376216216195\\
        -208.028000056936	0.425675675675478\\
        -208.025351496669	0.42602162162143\\
        -208.022979981872	0.426389189188995\\
        -208.013263396387	0.427589189188978\\
        -207.99932446978	0.429545945945733\\
        -207.997052582596	0.429989189188973\\
        -207.993768415174	0.43037837837818\\
        -207.973847694985	0.433243243243027\\
        -207.971086096798	0.433621621621398\\
        -207.96846898506	0.434118918918699\\
        -207.946680405124	0.437027027026801\\
        -207.941260065686	0.437859459459247\\
        -207.920042246001	0.440918918918697\\
        -207.915513061739	0.44158918918896\\
        -207.909531670708	0.442454054053826\\
        -207.902591934554	0.443405405405173\\
        -207.892360206912	0.444702702702472\\
        -207.889071831482	0.445113513513292\\
        -207.885512876284	0.445740540540328\\
        -207.881135271764	0.446345945945723\\
        -207.879016758389	0.446659459459227\\
        -207.87494788755	0.447178378378169\\
        -207.866325344298	0.448389189188958\\
        -207.863700662639	0.448745945945717\\
        -207.859481946115	0.44935135135114\\
        -207.855659909742	0.449945945945728\\
        -207.849243673128	0.450864864864627\\
        -207.844779389937	0.451610810810593\\
        -207.841551462279	0.452043243243025\\
        -207.779795533867	0.461027027026802\\
        -207.775073414055	0.461664864864616\\
        -207.770748139559	0.462248648648426\\
        -207.767536950254	0.462713513513279\\
        -207.765048819797	0.463113513513264\\
        -207.760561557469	0.46370810810788\\
        -207.738394982661	0.467178378378151\\
        -207.735391997189	0.467545945945716\\
        -207.731383721872	0.468054054053823\\
        -207.729702662255	0.468237837837592\\
        -207.726593507451	0.468627027026798\\
        -207.658007398292	0.479351351351113\\
        -207.650377777502	0.480378378378134\\
        -207.61906929838	0.48498378378352\\
        -207.616158884151	0.485362162161891\\
        -207.588613796125	0.489902702702437\\
        -207.58557118348	0.490248648648389\\
        -207.580063469216	0.491178378378123\\
        -207.575665719826	0.491870270269999\\
        -207.565071184664	0.493124324324071\\
        -207.556389772244	0.494367567567309\\
        -207.497087377964	0.503502702702434\\
        -207.493372477881	0.504032432432155\\
        -207.45849912172	0.508908108107846\\
        -207.455212001936	0.509416216215953\\
        -207.417889700102	0.514778378378111\\
        -207.412670336267	0.515556756756496\\
        -207.410496051231	0.515935135134868\\
        -207.403297735069	0.517091891891624\\
        -207.400669175117	0.517470270269996\\
        -207.3917813992	0.518972972972705\\
        -207.387846007881	0.51954594594568\\
        -207.385161230274	0.519978378378113\\
        -207.361482355153	0.523610810810567\\
        -207.27347181547	0.537416216215973\\
        -207.270938453626	0.537762162161926\\
        -207.266130231414	0.538443243242995\\
        -207.254234941677	0.54019459459434\\
        -207.249511802216	0.540789189188928\\
        -207.223929607606	0.544724324324079\\
        -207.221735714039	0.54504864864839\\
        -207.203553687713	0.547881081080845\\
        -207.175969553871	0.552389189188943\\
        -207.033137050079	0.574886486486264\\
        -207.030862397914	0.57534054054031\\
        -207.018419625747	0.577297297297065\\
        -207.012554384806	0.578572972972751\\
        -207.002217696765	0.580237837837615\\
        -207.000875037035	0.580594594594373\\
        -206.961714810923	0.586691891891661\\
        -206.925453854583	0.592410810810605\\
        -206.92295085349	0.592886486486265\\
        -206.839291561976	0.6068108108106\\
        -206.826942482583	0.608691891891681\\
        -206.822469885689	0.609470270270066\\
        -206.819128009983	0.610021621621428\\
        -206.798989198017	0.613210810810614\\
        -206.778029073651	0.616616216216016\\
        -206.773585122047	0.617394594594401\\
        -206.752777295451	0.620529729729526\\
        -206.750319834843	0.621037837837633\\
        -206.744848820764	0.621924324324141\\
        -206.740155990876	0.622681081080884\\
        -206.735298365876	0.623405405405208\\
        -206.72734225631	0.624843243243049\\
        -206.699418604756	0.629675675675486\\
        -206.697051024187	0.630108108107919\\
        -206.692972344217	0.630713513513314\\
        -206.669079167644	0.634378378378187\\
        -206.665052237087	0.634897297297101\\
        -206.660565864143	0.635470270270076\\
        -206.656782760944	0.636010810810632\\
        -206.648180266719	0.63722162162145\\
        -206.645539912328	0.63757837837818\\
        -206.640966250783	0.638270270270084\\
        -206.63836916133	0.638659459459262\\
        -206.623541971503	0.641308108107921\\
        -206.619921070429	0.641643243243067\\
        -206.610058079155	0.643416216216025\\
        -206.607668912896	0.64378378378359\\
        -206.605129676521	0.644248648648471\\
        -206.600788358946	0.644821621621446\\
        -206.598164573698	0.645210810810624\\
        -206.589780272407	0.64651891891873\\
        -206.58742095758	0.646875675675489\\
        -206.584147251476	0.647470270270105\\
        -206.575933372308	0.648627027026862\\
        -206.571197019733	0.649383783783605\\
        -206.564944283009	0.650508108107942\\
        -206.55538155384	0.651967567567397\\
        -206.546333931644	0.653502702702525\\
        -206.540569381593	0.654475675675513\\
        -206.513836975068	0.658940540540357\\
        -206.511704002058	0.659286486486309\\
        -206.503920151043	0.660399999999839\\
        -206.488949668549	0.662508108107943\\
        -206.437579620863	0.669945945945784\\
        -206.434541836715	0.670335135134962\\
        -206.432063702449	0.670767567567395\\
        -206.421344839231	0.672443243243094\\
        -206.416416544695	0.673232432432286\\
        -206.397519341138	0.676302702702543\\
        -206.394796445687	0.676648648648495\\
        -206.389680374786	0.67742702702688\\
        -206.385512560085	0.67816216216201\\
        -206.382193082215	0.678659459459311\\
        -206.378539968553	0.679254054053899\\
        -206.374443407732	0.679891891891742\\
        -206.36991211614	0.680594594594453\\
        -206.36802134024	0.680908108107957\\
        -206.365411799944	0.68130810810797\\
        -206.361456058801	0.681913513513365\\
        -206.349947053457	0.683654054053903\\
        -206.275054309425	0.694616216216076\\
        -206.272537440595	0.695016216216089\\
        -206.259459920086	0.696735135134986\\
        -206.256339608141	0.697275675675542\\
        -206.253442854481	0.69766486486472\\
        -206.233761602669	0.700951351351222\\
        -206.230934624919	0.701416216216074\\
        -206.229964732944	0.701632432432291\\
        -206.226445716906	0.702043243243111\\
        -206.222504057189	0.702767567567435\\
        -206.214563721481	0.70383783783771\\
        -206.207405322325	0.704875675675538\\
        -206.204028245124	0.705264864864745\\
        -206.195801828433	0.70639999999986\\
        -206.184542747897	0.70819459459446\\
        -206.165309687424	0.711091891891755\\
        -206.159007141108	0.712010810810682\\
        -206.157540691146	0.712345945945827\\
        -206.154652578078	0.712886486486354\\
        -206.14768933236	0.714010810810692\\
        -206.144470869438	0.714562162162025\\
        -206.142470583616	0.714864864864751\\
        -206.127051517225	0.717199999999877\\
        -206.121943717452	0.717999999999876\\
        -206.120098159708	0.718335135135021\\
        -206.117664928789	0.718821621621515\\
        -206.060087910904	0.727124324324222\\
        -206.038586816844	0.730140540540447\\
        -206.015250048198	0.733967567567475\\
        -206.009684977581	0.734789189189087\\
        -205.973680555802	0.740475675675583\\
        -205.971166875794	0.740832432432342\\
        -205.964924566644	0.741729729729627\\
        -205.962418047273	0.742194594594508\\
        -205.937979399586	0.745924324324221\\
        -205.880032622726	0.754605405405329\\
        -205.877039525098	0.755113513513436\\
        -205.871627135209	0.756021621621528\\
        -205.865650254257	0.756940540540455\\
        -205.860575052967	0.757610810810718\\
        -205.828065464788	0.762172972972877\\
        -205.821844642282	0.763027027026936\\
        -205.812963671481	0.764486486486391\\
        -205.809967918929	0.764843243243149\\
        -205.803657969719	0.765654054053982\\
        -205.797826264544	0.766562162162074\\
        -205.780247724483	0.769513513513431\\
        -205.774432117194	0.770205405405335\\
        -205.768851483189	0.770994594594526\\
        -205.764558793031	0.771556756756667\\
        -205.714027846019	0.77892972972964\\
        -205.711015604395	0.779254054053979\\
        -205.680136364584	0.783935135135067\\
        -205.677333120063	0.784302702702632\\
        -205.670785843492	0.78534054054046\\
        -205.668269282875	0.785772972972893\\
        -205.665370792917	0.786367567567481\\
        -205.63764346139	0.790183783783704\\
        -205.634858708992	0.790529729729656\\
        -205.548395845863	0.802799999999934\\
        -205.543783638848	0.803437837837777\\
        -205.54001478035	0.803967567567497\\
        -205.537138122768	0.804345945945869\\
        -205.534666269669	0.804735135135076\\
        -205.523490134373	0.806237837837756\\
        -205.521344666665	0.806605405405321\\
        -205.515133847713	0.807427027026961\\
        -205.494711988882	0.810345945945869\\
        -205.487565243613	0.811178378378315\\
        -205.484703971496	0.811437837837758\\
        -205.480645683161	0.811967567567507\\
        -205.463450258935	0.814216216216153\\
        -205.456688907014	0.815448648648584\\
        -205.450347882101	0.816291891891808\\
        -205.44616433605	0.816875675675618\\
        -205.439824961511	0.817794594594517\\
        -205.428299728304	0.819221621621551\\
        -205.413126326992	0.821156756756693\\
        -205.378412134343	0.825340540540481\\
        -205.374988205943	0.825794594594527\\
        -205.370738114674	0.826497297297237\\
        -205.358053434882	0.828237837837776\\
        -205.353952318689	0.828745945945883\\
        -205.350016209394	0.829102702702642\\
        -205.335640781244	0.830886486486406\\
        -205.333551586201	0.831264864864806\\
        -205.328896585736	0.831718918918853\\
        -205.325205536847	0.832335135135082\\
        -205.314331671974	0.833556756756678\\
        -205.311363503824	0.833891891891824\\
        -205.293376782049	0.835837837837772\\
        -205.284407433441	0.836994594594529\\
        -205.207003474906	0.846281081081003\\
        -205.202193975411	0.846681081081016\\
        -205.158917945744	0.851989189189112\\
        -205.155809132136	0.852367567567512\\
        -205.146626151083	0.853427027026953\\
        -205.141688371696	0.853870270270193\\
        -205.138000918953	0.854324324324267\\
        -205.132648474437	0.854983783783723\\
        -205.129838071896	0.855502702702637\\
        -205.028155692255	0.867664864864793\\
        -205.023734744463	0.868010810810745\\
        -205.015271260717	0.869016216216153\\
        -205.011972556536	0.869351351351298\\
        -205.004710836055	0.870281081081032\\
        -205.00156007491	0.870713513513465\\
        -204.996606426089	0.871264864864798\\
        -204.989696449386	0.872097297297245\\
        -204.98356745835	0.872713513513446\\
        -204.921981232705	0.87919999999994\\
        -204.863044330614	0.885037837837785\\
        -204.861156692903	0.885189189189134\\
        -204.828252181158	0.888432432432381\\
        -204.823977579856	0.888864864864814\\
        -204.810402350063	0.890097297297245\\
        -204.804517614997	0.890691891891834\\
        -204.799094960348	0.891124324324267\\
        -204.760116613612	0.895016216216163\\
        -204.755506752043	0.895362162162115\\
        -204.749513925775	0.896032432432378\\
        -204.745353113416	0.896605405405353\\
        -204.71172427815	0.899535135135096\\
        -204.708076358722	0.899924324324274\\
        -204.702970889891	0.900399999999962\\
        -204.671366188549	0.903275675675616\\
        -204.666308245406	0.903718918918884\\
        -204.661156780119	0.904162162162123\\
        -204.6545719984	0.904821621621579\\
        -204.635432435942	0.906399999999962\\
        -204.624784447434	0.907286486486441\\
        -204.618951786053	0.907762162162129\\
        -204.576966958886	0.911470270270229\\
        -204.571376543377	0.911956756756723\\
        -204.565940982442	0.91249729729725\\
        -204.54287227172	0.914508108108066\\
        -204.527221855851	0.915772972972945\\
        -204.522779706526	0.916162162162124\\
        -204.393132047403	0.926972972972948\\
        -204.389108086311	0.927297297297258\\
        -204.384071393685	0.927772972972946\\
        -204.378305260633	0.928183783783737\\
        -204.372774890673	0.928691891891845\\
        -204.362459459152	0.929545945945904\\
        -204.357793784445	0.929935135135111\\
        -204.328696085563	0.932021621621601\\
        -204.321831996797	0.932432432432392\\
        -204.294936036408	0.934140540540511\\
        -204.232910032356	0.938551351351322\\
        -204.227943252023	0.938897297297274\\
        -204.22120843706	0.93935135135132\\
        -204.17755649263	0.942399999999964\\
        -204.166924459738	0.942843243243203\\
        -204.160279477889	0.943243243243217\\
        -204.150447559722	0.943751351351324\\
        -204.129060327992	0.945037837837816\\
        -204.1208322772	0.945513513513475\\
        -204.033224408079	0.950875675675661\\
        -204.026743287902	0.951243243243226\\
        -204.020702507331	0.951621621621598\\
        -204.013669466293	0.951989189189163\\
        -204.005771750551	0.952529729729719\\
        -203.999829609129	0.95290810810809\\
        -203.990635141053	0.953427027027004\\
        -203.978131815761	0.954108108108073\\
        -203.972872322757	0.954454054054025\\
        -203.954831404836	0.955502702702688\\
        -203.946032585844	0.955978378378347\\
        -203.942710756604	0.956140540540531\\
        -203.925802724444	0.956994594594562\\
        -203.838757977222	0.961199999999991\\
        -203.830784063671	0.961610810810782\\
        -203.826200093277	0.961913513513508\\
        -203.816654446958	0.962367567567554\\
        -203.78808327855	0.963718918918914\\
        -203.778996074862	0.964140540540512\\
        -203.732820955002	0.966129729729715\\
        -203.730607873108	0.966227027027003\\
        -203.722103454594	0.966637837837823\\
        -203.706929926041	0.967394594594566\\
        -203.669760296962	0.96902702702701\\
        -203.641488355104	0.970194594594574\\
        -203.631858591671	0.970605405405394\\
        -203.608847853659	0.971675675675669\\
        -203.593129122958	0.972335135135125\\
        -203.579893509489	0.972951351351327\\
        -203.560554744344	0.973697297297292\\
        -203.537041200474	0.974464864864842\\
        -203.525954709561	0.975016216216204\\
        -203.512879828051	0.975491891891892\\
        -203.503764256214	0.975935135135131\\
        -203.492043196674	0.976313513513503\\
        -203.483742518375	0.976637837837814\\
        -203.465895376722	0.977405405405392\\
        -203.46220721077	0.977513513513514\\
        -203.452305151373	0.977837837837825\\
        -203.444694431162	0.97817297297297\\
        -203.427572446627	0.978583783783762\\
        -203.316736695062	0.98167567567566\\
        -203.28553078013	0.982454054054045\\
        -203.261760030633	0.983113513513501\\
        -203.215279702179	0.984021621621622\\
        -203.210147055567	0.984172972972971\\
        -203.196090005052	0.984605405405404\\
        -203.158426538703	0.985610810810812\\
        -203.154615052439	0.985751351351354\\
        -203.077148144798	0.987535135135118\\
        -203.071400130578	0.987643243243241\\
        -202.995867908873	0.989081081081082\\
        -202.981255513048	0.989254054054044\\
        -202.955682960229	0.989729729729731\\
        -202.935298056693	0.990162162162164\\
        -202.89858986811	0.990800000000007\\
        -202.845966502432	0.991772972972967\\
        -202.794631988374	0.992378378378362\\
        -202.517709723476	0.995610810810803\\
        -202.194800796759	0.997654054054067\\
        -202.107456542749	0.9980864864865\\
        -202.106899476333	0.998108108108113\\
        -202.015424939373	0.998518918918904\\
        -202.006824634613	0.998551351351352\\
        -201.855159589761	0.998994594594592\\
        -201.255832173985	0.999837837837845\\
        -200.735101318812	0.999989189189193\\
        -200.588571981509	1\\
      };
    \addplot [color=mycolor3, dashed, forget plot]
    table[row sep=crcr]{%
        -234.490513896127	0\\
        -228.046981035059	0.000508108108107308\\
        -228.045930622505	0.000518918918913869\\
        -226.849501142474	0.00096216216215339\\
        -225.020513522174	0.00250810810811686\\
        -224.925427197923	0.00263783783782401\\
        -224.586320914736	0.00307027027025697\\
        -223.19955572715	0.00574054054052908\\
        -222.791603517421	0.00698378378379516\\
        -222.741548991457	0.0071783783783701\\
        -222.525972824266	0.00779459459459986\\
        -222.485650590002	0.00796756756756167\\
        -222.362908930591	0.00836756756757495\\
        -222.33803570186	0.00842162162163618\\
        -222.256946865486	0.00881081081081447\\
        -222.136618721571	0.00927567567566712\\
        -221.988485552117	0.0100432432432456\\
        -221.798194114624	0.0111027027027149\\
        -221.781211961203	0.0112108108108089\\
        -221.649029379474	0.0118810810810714\\
        -221.629461426547	0.012010810810807\\
        -221.516563049174	0.0126594594594565\\
        -221.488758133312	0.0129297297297342\\
        -221.351964322974	0.0136756756756711\\
        -221.342151482798	0.0138270270270198\\
        -221.242842730767	0.0144216216216364\\
        -221.231301045508	0.0145621621621785\\
        -221.12378164341	0.015318918918922\\
        -221.099277199914	0.0154810810810773\\
        -221.03458343616	0.0159567567567649\\
        -221.022231939466	0.0161405405405333\\
        -220.963516555444	0.0166270270270275\\
        -220.75310871343	0.0183351351351462\\
        -220.740967444653	0.0184432432432402\\
        -220.528330842534	0.0200864864864911\\
        -220.494458427975	0.0204432432432498\\
        -220.391487263838	0.0214918918918841\\
        -220.384323994204	0.0216000000000065\\
        -220.304671366735	0.0223351351351369\\
        -220.286618154116	0.0225081081080987\\
        -220.255440645076	0.0228756756756923\\
        -220.238532662961	0.0231135135135219\\
        -220.198072310458	0.0236108108108226\\
        -220.185072393828	0.0237837837837844\\
        -219.605314591798	0.0310162162162158\\
        -219.45927912989	0.0332108108108287\\
        -219.435595046197	0.0335675675675589\\
        -219.395567386512	0.0341405405405339\\
        -219.349967220134	0.0347891891891834\\
        -219.344980151218	0.0349081081081124\\
        -219.314531242204	0.0353405405405454\\
        -219.139025383626	0.0378270270270207\\
        -219.134090377413	0.0379243243243366\\
        -219.117993894843	0.0383243243243214\\
        -219.078127672332	0.0390486486486452\\
        -219.070470143226	0.0392216216216354\\
        -219.023641384038	0.039999999999992\\
        -218.991050296614	0.0404864864864862\\
        -218.982690819278	0.0407027027027027\\
        -218.971904641928	0.0409297297297258\\
        -218.929596534028	0.0416648648648561\\
        -218.843588549073	0.0432972972973005\\
        -218.816849194864	0.0438162162162143\\
        -218.793441171164	0.044172972972973\\
        -218.77098371271	0.0445405405405381\\
        -218.742220189612	0.0450918918919001\\
        -218.720664509583	0.0455567567567527\\
        -218.708126131611	0.0459027027027048\\
        -218.691230390383	0.0461729729729825\\
        -218.632336576264	0.0472864864864846\\
        -218.612496250152	0.0476972972973044\\
        -218.585980409871	0.0482702702702795\\
        -218.529746247	0.0495459459459369\\
        -218.447968249537	0.0513837837837912\\
        -218.442980950865	0.0515027027026917\\
        -218.421637101887	0.0519783783783794\\
        -218.413210742756	0.0521621621621762\\
        -218.364959742395	0.053113513513523\\
        -218.219244138173	0.056421621621638\\
        -218.210546386347	0.0566054054054064\\
        -218.185607409479	0.0571027027027071\\
        -218.11062767441	0.0588972972973067\\
        -218.101512451565	0.0591135135135232\\
        -218.070408250485	0.0598486486486536\\
        -218.025184691947	0.0609621621621557\\
        -218.003834035311	0.0613405405405558\\
        -217.987925709348	0.0618270270270216\\
        -217.970051266404	0.0623135135135158\\
        -217.913435454139	0.0636432432432343\\
        -217.88846367707	0.0641837837837897\\
        -217.621615549476	0.072162162162158\\
        -217.608001325961	0.0726918918919068\\
        -217.570610430214	0.0737513513513477\\
        -217.521915340806	0.0752324324324434\\
        -217.514276355663	0.0754918918918861\\
        -217.501198932852	0.0758702702702863\\
        -217.289540482527	0.0831027027026892\\
        -217.266901743257	0.0838054054053998\\
        -217.225098867823	0.0850918918918921\\
        -217.193379511737	0.0863999999999976\\
        -217.184848520702	0.0867675675675628\\
        -217.172799534783	0.0871135135135148\\
        -217.159662809852	0.087600000000009\\
        -217.13943296873	0.0880432432432485\\
        -217.071189320342	0.0907783783783884\\
        -217.050682710072	0.0916216216216128\\
        -217.039208590403	0.0919783783783714\\
        -216.919378339442	0.0966054054053984\\
        -216.859213272586	0.098940540540525\\
        -216.815144120592	0.100497297297295\\
        -216.805835576157	0.10086486486486\\
        -216.605443683525	0.109556756756746\\
        -216.591593089493	0.110032432432433\\
        -216.579565785818	0.110486486486479\\
        -216.567228410805	0.111232432432416\\
        -216.547457580271	0.112227027027018\\
        -216.535024827467	0.112799999999993\\
        -216.527127879918	0.113167567567558\\
        -216.414112321344	0.118410810810815\\
        -216.396153798481	0.119297297297294\\
        -216.384208982957	0.11975135135134\\
        -216.276276728755	0.125264864864846\\
        -216.266906435541	0.125740540540534\\
        -216.253159844675	0.12639999999999\\
        -216.249704716101	0.126616216216206\\
        -216.241437069413	0.127091891891894\\
        -216.189191168546	0.12963243243243\\
        -216.181371176472	0.130097297297283\\
        -216.173302241906	0.130486486486461\\
        -216.167174174037	0.130864864864861\\
        -216.126699860517	0.132897297297291\\
        -216.095188832095	0.134637837837829\\
        -216.080509933993	0.135491891891888\\
        -216.052910797216	0.13728648648646\\
        -216.046348650138	0.137632432432412\\
        -216.009728091626	0.139416216216205\\
        -215.997445510915	0.14010810810808\\
        -215.985469907079	0.140735135135117\\
        -215.953255978013	0.142399999999981\\
        -215.917497281533	0.14439999999999\\
        -215.910609856032	0.144821621621617\\
        -215.902911041381	0.145221621621602\\
        -215.891361806595	0.145751351351322\\
        -215.843493644046	0.148216216216184\\
        -215.837456655111	0.148572972972943\\
        -215.824726309708	0.14928648648646\\
        -215.817778614348	0.149664864864832\\
        -215.814838943998	0.149827027027015\\
        -215.804688376289	0.150356756756736\\
        -215.793651853163	0.151016216216192\\
        -215.753849759144	0.153459459459441\\
        -215.748007847167	0.153989189189161\\
        -215.717899359066	0.155416216216196\\
        -215.715889854279	0.15549189189187\\
        -215.707043068901	0.155913513513497\\
        -215.698521284326	0.156443243243217\\
        -215.693286662418	0.156724324324301\\
        -215.686037156624	0.157167567567541\\
        -215.645690431819	0.159729729729719\\
        -215.638149576564	0.160151351351317\\
        -215.632019558419	0.160540540540524\\
        -215.612578491613	0.161827027027016\\
        -215.605321783246	0.162248648648614\\
        -215.57576290616	0.164075675675662\\
        -215.56976710888	0.164486486486453\\
        -215.535492726542	0.166735135135099\\
        -215.523947689269	0.167394594594583\\
        -215.515883472392	0.167859459459436\\
        -215.510660123288	0.168205405405388\\
        -215.50666633363	0.168540540540505\\
        -215.458198826578	0.1718162162162\\
        -215.453202090024	0.172140540540511\\
        -215.443191317674	0.172681081081066\\
        -215.075309624383	0.198216216216167\\
        -215.070735834556	0.1985297297297\\
        -215.063927114672	0.199016216216165\\
        -215.059414785563	0.199232432432382\\
        -215.039698523469	0.200745945945897\\
        -215.027396016066	0.201578378378343\\
        -214.917651524908	0.209664864864834\\
        -214.894413961629	0.211610810810782\\
        -214.867627319898	0.213459459459415\\
        -214.862892706388	0.213902702702654\\
        -214.85280938555	0.214659459459426\\
        -214.823586368244	0.216994594594553\\
        -214.816596275313	0.217437837837792\\
        -214.811554713231	0.217956756756706\\
        -214.802841785542	0.21868108108103\\
        -214.793768454254	0.219340540540486\\
        -214.787997814071	0.21982702702698\\
        -214.782781422716	0.220302702702668\\
        -214.762703024428	0.221999999999952\\
        -214.753030518195	0.222756756756695\\
        -214.7495883527	0.223113513513454\\
        -214.73926714242	0.22397837837832\\
        -214.725874718658	0.225167567567524\\
        -214.607856558866	0.234659459459408\\
        -214.591896628025	0.236097297297249\\
        -214.566645182444	0.238118918918872\\
        -214.544007939086	0.239999999999952\\
        -214.540709563764	0.240324324324263\\
        -214.532962159532	0.24083243243237\\
        -214.513085239942	0.242399999999947\\
        -214.498263976659	0.243643243243184\\
        -214.492220165307	0.244021621621556\\
        -214.487426568392	0.244443243243182\\
        -214.479868419345	0.244929729729677\\
        -214.463684684305	0.24633513513507\\
        -214.417900460188	0.250281081081027\\
        -214.413331997479	0.250637837837786\\
        -214.410161100581	0.250972972972903\\
        -214.406698975286	0.251286486486435\\
        -214.397732446474	0.251978378378311\\
        -214.391600412032	0.252432432432357\\
        -214.379412119956	0.253567567567501\\
        -214.355361917637	0.255999999999943\\
        -214.34956340138	0.256443243243183\\
        -214.308340655209	0.259816216216137\\
        -214.302373040976	0.260313513513438\\
        -214.297984849158	0.26065945945939\\
        -214.294242821817	0.261016216216149\\
        -214.285015244253	0.261935135135076\\
        -214.265162619577	0.26395675675667\\
        -214.260700647248	0.264345945945877\\
        -214.257128593245	0.264637837837768\\
        -214.2522299444	0.26498378378372\\
        -214.243428066485	0.265686486486402\\
        -214.237195479701	0.26616216216209\\
        -214.235159729324	0.266389189189113\\
        -214.226659913989	0.266951351351281\\
        -214.223371220818	0.267329729729653\\
        -214.211942665144	0.268378378378287\\
        -214.122059675776	0.276356756756684\\
        -214.11038931178	0.277448648648573\\
        -214.105117448531	0.277837837837751\\
        -214.098048013922	0.278454054053981\\
        -214.084167135959	0.279610810810738\\
        -214.080171605354	0.280032432432336\\
        -214.073454191539	0.280551351351278\\
        -214.062893957666	0.281437837837757\\
        -214.054698420839	0.282151351351274\\
        -214.051230932104	0.282464864864778\\
        -214.04557211464	0.283113513513428\\
        -214.041332428899	0.283491891891799\\
        -214.037967368477	0.283870270270171\\
        -214.021088712491	0.285351351351267\\
        -214.01821013449	0.285610810810709\\
        -214.012164958193	0.286097297297204\\
        -213.972334739319	0.28978378378369\\
        -213.968771214488	0.290151351351255\\
        -213.96596114418	0.290443243243146\\
        -213.960719573727	0.29096216216206\\
        -213.957360156217	0.291329729729625\\
        -213.952016405107	0.291794594594506\\
        -213.947476006546	0.292183783783685\\
        -213.942115157086	0.292637837837731\\
        -213.935279014769	0.293156756756673\\
        -213.901708867635	0.296508108108014\\
        -213.895405264594	0.297091891891796\\
        -213.873978430536	0.299264864864767\\
        -213.870740775823	0.299632432432333\\
        -213.868998150586	0.299837837837742\\
        -213.864758219217	0.300356756756656\\
        -213.828457831401	0.303470270270168\\
        -213.813422904255	0.304854054053948\\
        -213.807738103287	0.305264864864768\\
        -213.799617009419	0.306162162162053\\
        -213.795680996932	0.306432432432331\\
        -213.790353763401	0.30687567567557\\
        -213.781529583712	0.307762162162049\\
        -213.775482276253	0.308335135135025\\
        -213.764035409597	0.309351351351239\\
        -213.75831637389	0.309935135135021\\
        -213.754253232499	0.310345945945841\\
        -213.743575777958	0.31143783783773\\
        -213.73747464129	0.31217297297286\\
        -213.734773424054	0.312454054053944\\
        -213.728333987614	0.313221621621523\\
        -213.7251337175	0.313643243243149\\
        -213.653799325846	0.321167567567443\\
        -213.648595875932	0.321632432432324\\
        -213.644482486997	0.321999999999889\\
        -213.639559961528	0.322464864864742\\
        -213.629590025276	0.323664864864753\\
        -213.625072755449	0.323989189189064\\
        -213.619308004965	0.324562162162039\\
        -213.61585707998	0.325037837837726\\
        -213.610833024063	0.325599999999895\\
        -213.59803283888	0.326789189189071\\
        -213.554058763467	0.331297297297169\\
        -213.533864013787	0.333275675675566\\
        -213.506635491841	0.335513513513376\\
        -213.479055108053	0.338086486486361\\
        -213.469395605429	0.338929729729614\\
        -213.465925623963	0.339318918918792\\
        -213.46225542906	0.33970810810797\\
        -213.458322112521	0.340097297297177\\
        -213.448088479618	0.341048648648524\\
        -213.440832171111	0.341783783783654\\
        -213.426725362974	0.342994594594472\\
        -213.417887669043	0.34399999999988\\
        -213.406664822263	0.345037837837708\\
        -213.402782571332	0.34541621621608\\
        -213.397325180866	0.346010810810668\\
        -213.375904725556	0.348291891891762\\
        -213.324195088796	0.353427027026896\\
        -213.210822644454	0.364778378378219\\
        -213.18940869137	0.366897297297157\\
        -213.186203062069	0.367232432432274\\
        -213.076516750737	0.379048648648478\\
        -213.055782946089	0.381308108107959\\
        -213.05063513212	0.381783783783618\\
        -213.026813195046	0.384302702702541\\
        -213.024276268117	0.384637837837687\\
        -213.01960487362	0.385091891891733\\
        -213.006905919453	0.386529729729574\\
        -213.001649140319	0.387081081080908\\
        -212.998131977221	0.387448648648473\\
        -212.990301139424	0.388281081080919\\
        -212.988064534453	0.388627027026871\\
        -212.979564179809	0.389599999999831\\
        -212.976350253308	0.389978378378203\\
        -212.975141346968	0.390162162162\\
        -212.968138557316	0.390799999999842\\
        -212.964475419259	0.391145945945766\\
        -212.958902885141	0.391794594594415\\
        -212.952921620622	0.392464864864706\\
        -212.917038294328	0.39672432432414\\
        -212.911842348854	0.397329729729563\\
        -212.905600959301	0.397891891891703\\
        -212.891367244816	0.399318918918738\\
        -212.877083350441	0.401189189189012\\
        -212.872556210289	0.401643243243058\\
        -212.870542574746	0.401881081080887\\
        -212.837440420432	0.405502702702506\\
        -212.777098120765	0.411827027026845\\
        -212.772535638664	0.412237837837637\\
        -212.748714846211	0.415102702702512\\
        -212.743764572405	0.415589189189006\\
        -212.713741147355	0.419318918918719\\
        -212.710837567614	0.419708108107898\\
        -212.691039469041	0.42193513513493\\
        -212.687223638333	0.422302702702495\\
        -212.679933217166	0.423124324324135\\
        -212.674797689125	0.423513513513313\\
        -212.669828315154	0.424108108107902\\
        -212.663629470664	0.424918918918706\\
        -212.658141539402	0.425459459459262\\
        -212.653407663386	0.426064864864657\\
        -212.64895530625	0.42649729729709\\
        -212.605562264162	0.431081081080862\\
        -212.603303110886	0.431286486486272\\
        -212.598292436362	0.431945945945728\\
        -212.579555175686	0.434291891891689\\
        -212.575262881803	0.43478918918899\\
        -212.478269711311	0.445394594594376\\
        -212.473905444961	0.445837837837615\\
        -212.415917223292	0.451902702702483\\
        -212.397114544307	0.4540324324322\\
        -212.391846081802	0.454713513513298\\
        -212.389978649062	0.455070270270028\\
        -212.383479765075	0.455762162161932\\
        -212.372776265369	0.456908108107882\\
        -212.364824943207	0.457978378378158\\
        -212.360706303635	0.458454054053817\\
        -212.3566142652	0.459005405405179\\
        -212.326861790619	0.46238918918894\\
        -212.307192498788	0.464627027026779\\
        -212.30217596177	0.465081081080854\\
        -212.263103085184	0.46941621621599\\
        -212.235782466158	0.472421621621379\\
        -212.230334685571	0.472951351351099\\
        -212.228125209997	0.473221621621377\\
        -212.208430091953	0.475286486486226\\
        -212.205594144768	0.475545945945697\\
        -212.18873634569	0.477297297297042\\
        -212.185795643519	0.477686486486249\\
        -212.172341386399	0.479340540540278\\
        -212.166769357268	0.479967567567314\\
        -212.154685321868	0.48148108108083\\
        -212.129171788155	0.484183783783521\\
        -212.121296770466	0.485135135134868\\
        -212.107362082196	0.486432432432167\\
        -212.080485965427	0.48939459459433\\
        -212.076878058466	0.48980540540515\\
        -212.063554286779	0.491383783783533\\
        -212.054493430032	0.492345945945686\\
        -212.051586226195	0.492648648648384\\
        -212.04715288432	0.493059459459204\\
        -212.026251554887	0.495383783783524\\
        -212.017672442602	0.496259459459196\\
        -212.009269548445	0.497254054053798\\
        -211.98499800105	0.499794594594334\\
        -211.981055027844	0.500129729729451\\
        -211.979478453354	0.500389189188923\\
        -211.976071527743	0.500745945945681\\
        -211.958252407681	0.502367567567291\\
        -211.950111131284	0.503405405405147\\
        -211.938463008952	0.504745945945672\\
        -211.936331516285	0.505070270270011\\
        -211.93232793768	0.505459459459189\\
        -211.878085775545	0.511394594594321\\
        -211.871562012192	0.5121621621619\\
        -211.810273542307	0.518518918918659\\
        -211.786586608865	0.52130810810786\\
        -211.71267814393	0.529718918918661\\
        -211.690045038859	0.532151351351104\\
        -211.684868858112	0.532562162161923\\
        -211.680080403454	0.533005405405163\\
        -211.675300522806	0.533632432432171\\
        -211.671421995672	0.534140540540278\\
        -211.662749092854	0.535145945945686\\
        -211.659747539814	0.535654054053794\\
        -211.652329933675	0.536464864864627\\
        -211.632085114619	0.538421621621382\\
        -211.622210850799	0.539318918918667\\
        -211.61925130947	0.539664864864619\\
        -211.615632182043	0.540010810810571\\
        -211.576336791559	0.544064864864623\\
        -211.572171840381	0.544454054053801\\
        -211.565828777498	0.545124324324092\\
        -211.561712159799	0.545491891891658\\
        -211.550747468115	0.54681081081057\\
        -211.547280293635	0.547178378378135\\
        -211.533503350106	0.548713513513263\\
        -211.529620382779	0.549081081080828\\
        -211.521245426768	0.550032432432204\\
        -211.516207152171	0.550648648648405\\
        -211.49682325432	0.552421621621392\\
        -211.492030629069	0.552962162161919\\
        -211.487429579953	0.553351351351125\\
        -211.482653036907	0.553945945945713\\
        -211.470691996287	0.555081081080857\\
        -211.463180895065	0.555805405405181\\
        -211.449690615158	0.557232432432187\\
        -211.423255522817	0.559654054053823\\
        -211.4190694922	0.560032432432195\\
        -211.417233621686	0.560270270270024\\
        -211.413703108238	0.560627027026783\\
        -211.411109447797	0.560962162161928\\
        -211.404400768951	0.561708108107865\\
        -211.402623665983	0.561999999999756\\
        -211.345576474368	0.567762162161927\\
        -211.341598146614	0.568151351351133\\
        -211.332949606637	0.569070270270032\\
        -211.326829113123	0.569848648648417\\
        -211.323486757027	0.570205405405176\\
        -211.314744894586	0.571091891891655\\
        -211.309599568313	0.571708108107885\\
        -211.305864622594	0.572097297297063\\
        -211.299079533251	0.572789189188967\\
        -211.295187389942	0.573275675675461\\
        -211.286063016949	0.574032432432205\\
        -211.282950817914	0.574443243243024\\
        -211.213544937946	0.581945945945733\\
        -211.207301896128	0.582443243243006\\
        -211.169028474004	0.586064864864653\\
        -211.164801991858	0.58648648648628\\
        -211.156003724409	0.587318918918697\\
        -211.138346433494	0.589091891891684\\
        -211.116813585991	0.591016216215991\\
        -211.111182282736	0.591729729729508\\
        -211.095646058373	0.593145945945736\\
        -211.092752363877	0.593416216216013\\
        -211.088709528889	0.593827027026805\\
        -211.064195491875	0.596518918918719\\
        -211.059532137915	0.596962162161958\\
        -211.056268677342	0.597351351351136\\
        -211.050224271569	0.597827027026824\\
        -211.046766034063	0.598205405405196\\
        -211.02367948761	0.600227027026818\\
        -211.017625502858	0.600756756756539\\
        -211.007602305002	0.601783783783588\\
        -210.996706675665	0.602854054053836\\
        -210.983350283689	0.604302702702483\\
        -210.980508653968	0.604681081080884\\
        -210.952903157192	0.607297297297094\\
        -210.948261410584	0.607675675675466\\
        -210.942994443139	0.608227027026828\\
        -210.940315883436	0.608518918918719\\
        -210.937599728367	0.608854054053836\\
        -210.733029174441	0.627535135134934\\
        -210.727663807637	0.627891891891693\\
        -210.724474684677	0.628248648648452\\
        -210.671470345011	0.633016216216021\\
        -210.661408826711	0.633805405405212\\
        -210.563675471755	0.642929729729559\\
        -210.547767856673	0.644291891891726\\
        -210.541663683477	0.644799999999833\\
        -210.501179816655	0.648118918918755\\
        -210.489125560265	0.649210810810644\\
        -210.484476995152	0.64963243243227\\
        -210.475315845926	0.650378378378207\\
        -210.460148618019	0.651762162161987\\
        -210.455175680651	0.652129729729552\\
        -210.413168006694	0.655902702702519\\
        -210.385942210459	0.658291891891736\\
        -210.381203159647	0.658713513513334\\
        -210.373765108055	0.659437837837658\\
        -210.361314091482	0.660454054053901\\
        -210.357275533811	0.660789189189018\\
        -210.321766261656	0.663372972972809\\
        -210.311929471959	0.664172972972807\\
        -210.306749093184	0.664627027026853\\
        -210.30201527391	0.665059459459286\\
        -210.297848995756	0.665448648648493\\
        -210.28368804157	0.666713513513344\\
        -210.279394562482	0.667124324324163\\
        -210.270774676038	0.667816216216067\\
        -210.261214908999	0.668713513513353\\
        -210.25963517841	0.668875675675508\\
        -210.25313652299	0.669286486486328\\
        -210.245194922825	0.669848648648497\\
        -210.240230319016	0.670237837837675\\
        -210.23695768513	0.670562162162014\\
        -210.231067459471	0.671027027026867\\
        -210.21857557679	0.672086486486336\\
        -210.212832362599	0.672529729729575\\
        -210.193110720702	0.674259459459307\\
        -210.181330504286	0.675308108107942\\
        -210.175291821298	0.675697297297148\\
        -210.172626225045	0.675989189189039\\
        -210.167321098474	0.676356756756604\\
        -210.162806812255	0.676756756756618\\
        -210.149799878768	0.677654054053903\\
        -210.141440114173	0.678389189189033\\
        -210.139418350977	0.678627027026863\\
        -210.133855505582	0.679027027026876\\
        -210.113348789	0.680756756756608\\
        -210.108834727299	0.681124324324173\\
        -210.101451935149	0.681567567567413\\
        -210.096633248946	0.682032432432294\\
        -210.08107423132	0.683070270270122\\
        -210.077706331012	0.68342702702688\\
        -210.070215196417	0.684140540540398\\
        -210.065220130645	0.68448648648635\\
        -210.031406794469	0.686908108107957\\
        -210.027338250669	0.687189189189041\\
        -210.020795349849	0.687708108107955\\
        -209.995084027916	0.689718918918771\\
        -209.988230436412	0.690378378378227\\
        -209.980908116818	0.691005405405264\\
        -209.957960951071	0.692681081080934\\
        -209.946775091579	0.693772972972823\\
        -209.940784282483	0.694183783783643\\
        -209.827724616684	0.702324324324195\\
        -209.793889609123	0.704886486486345\\
        -209.787725881401	0.705329729729613\\
        -209.777796133343	0.706054054053936\\
        -209.771353396906	0.706475675675534\\
        -209.750348056558	0.707891891891762\\
        -209.719644376977	0.710021621621507\\
        -209.714495243847	0.710356756756624\\
        -209.708589930113	0.710854054053925\\
        -209.7051957673	0.711210810810684\\
        -209.683514796646	0.712789189189067\\
        -209.674867806744	0.7132216216215\\
        -209.650689139022	0.714735135135015\\
        -209.497025403057	0.72416216216206\\
        -209.487393498324	0.724799999999902\\
        -209.47697769895	0.725416216216104\\
        -209.465672620652	0.726227027026908\\
        -209.450880527041	0.727005405405293\\
        -209.443578155396	0.727372972972859\\
        -209.428690020008	0.728227027026918\\
        -209.420773251703	0.728702702702606\\
        -209.413721391579	0.729135135135039\\
        -209.393166226684	0.730464864864757\\
        -209.389472575713	0.73069189189178\\
        -209.379920512011	0.731199999999887\\
        -209.369819336026	0.731729729729636\\
        -209.346570256518	0.733275675675571\\
        -209.342773803016	0.733459459459368\\
        -209.335892096088	0.73383783783774\\
        -209.325795746435	0.734378378378267\\
        -209.289125932165	0.736454054053951\\
        -209.278663630433	0.736951351351252\\
        -209.265806737926	0.737848648648537\\
        -209.212499828345	0.740605405405319\\
        -209.20498382328	0.740994594594497\\
        -209.200709040429	0.741286486486388\\
        -209.192822327192	0.741772972972882\\
        -209.117745733348	0.745297297297213\\
        -209.111630870656	0.745729729729646\\
        -209.107646287246	0.746032432432344\\
        -209.097640536014	0.746410810810715\\
        -209.068476000113	0.748054054053966\\
        -209.055049371567	0.748767567567484\\
        -209.048653154533	0.74922162162153\\
        -209.032111688978	0.750259459459386\\
        -209.023845092788	0.750659459459371\\
        -209.019881243338	0.750843243243168\\
        -209.009395809817	0.751340540540468\\
        -208.990360596922	0.752356756756683\\
        -208.98103680139	0.752745945945861\\
        -208.975708023611	0.752994594594497\\
        -208.964521447715	0.753383783783704\\
        -208.937118823835	0.754681081081003\\
        -208.925137292974	0.755178378378304\\
        -208.849738349352	0.758940540540465\\
        -208.840915999742	0.759416216216124\\
        -208.835155361496	0.759783783783689\\
        -208.823789041314	0.760183783783702\\
        -208.814866446241	0.760562162162074\\
        -208.762851771654	0.762637837837758\\
        -208.753082724115	0.763135135135059\\
        -208.742314156596	0.763556756756685\\
        -208.739258595122	0.763686486486392\\
        -208.731106531597	0.764043243243151\\
        -208.719894440043	0.764594594594513\\
        -208.681231647583	0.766151351351283\\
        -208.378211264574	0.778735135135065\\
        -208.367521605856	0.779156756756691\\
        -208.363850307957	0.779318918918847\\
        -208.304549116774	0.781535135135044\\
        -208.285195249415	0.7820756756756\\
        -208.234961144517	0.784032432432355\\
        -208.228349685055	0.784324324324245\\
        -208.216875065758	0.784713513513424\\
        -208.207922205629	0.78510270270263\\
        -208.198140360543	0.785524324324257\\
        -208.18627573079	0.785870270270181\\
        -208.159850913775	0.78672432432424\\
        -208.154645612366	0.786886486486424\\
        -208.131667556997	0.787654054053974\\
        -208.110996871704	0.788410810810745\\
        -208.10104227291	0.788756756756669\\
        -208.084965068838	0.789394594594512\\
        -208.068577867787	0.789848648648587\\
        -207.961799688298	0.793394594594531\\
        -207.944792814905	0.79387027027019\\
        -207.928674427487	0.794259459459397\\
        -207.90255467828	0.795005405405334\\
        -207.899025416908	0.795145945945876\\
        -207.873102882831	0.795837837837752\\
        -207.838200515571	0.796897297297221\\
        -207.8082270319	0.797686486486413\\
        -207.718668355688	0.800605405405321\\
        -207.705100233476	0.801027027026947\\
        -207.664917902647	0.802248648648572\\
        -207.654615599487	0.80260540540533\\
        -207.641987157728	0.802972972972896\\
        -207.634577771726	0.803210810810725\\
        -207.61908123743	0.803621621621545\\
        -207.609761815313	0.803902702702629\\
        -207.550103871926	0.80575135135129\\
        -207.541068017655	0.806032432432374\\
        -207.469459311552	0.807837837837781\\
        -207.454571552508	0.808216216216152\\
        -207.445016829224	0.808497297297237\\
        -207.425120125284	0.809037837837764\\
        -207.416197290911	0.809275675675593\\
        -207.405500515713	0.809567567567484\\
        -207.390174703371	0.809924324324243\\
        -207.2682929079	0.813178378378296\\
        -207.253349024763	0.813599999999923\\
        -207.227326190715	0.814367567567501\\
        -207.205283770707	0.814832432432354\\
        -207.1909082408	0.815167567567499\\
        -207.188227766305	0.815318918918848\\
        -207.173862140631	0.815708108108026\\
        -207.155444203349	0.816162162162101\\
        -207.039847474965	0.819081081081009\\
        -207.013521591975	0.819729729729659\\
        -207.006301597583	0.819967567567488\\
        -206.82495605535	0.824648648648576\\
        -206.813459948385	0.824908108108048\\
        -206.798090649876	0.825383783783707\\
        -206.771586381707	0.82619459459454\\
        -206.570750617064	0.831459459459381\\
        -206.563682123494	0.831632432432372\\
        -206.535121286241	0.832281081081021\\
        -206.517892307338	0.832691891891812\\
        -206.496873126392	0.83313513513508\\
        -206.477893095893	0.833545945945872\\
        -206.460258688003	0.834010810810753\\
        -206.385224252811	0.835945945945866\\
        -206.36273121004	0.836583783783709\\
        -206.34201805473	0.836994594594529\\
        -206.315879250876	0.837643243243178\\
        -206.148466929083	0.841610810810749\\
        -206.137093704298	0.84193513513506\\
        -206.104190915553	0.842605405405351\\
        -206.07215871832	0.843383783783707\\
        -205.936667988208	0.846864864864813\\
        -205.887467456265	0.848097297297244\\
        -205.699997288567	0.852421621621545\\
        -205.695801447491	0.852562162162087\\
        -205.632161736224	0.854172972972918\\
        -205.597141242238	0.855156756756685\\
        -205.580677203046	0.855535135135085\\
        -205.538226459474	0.856681081081007\\
        -205.39392550009	0.860648648648578\\
        -205.095710418034	0.868291891891829\\
        -205.07739506945	0.868767567567517\\
        -204.899838934884	0.873448648648576\\
        -204.87036839184	0.874183783783735\\
        -204.847046440377	0.874983783783733\\
        -204.835560536357	0.875329729729657\\
        -204.820643071273	0.875697297297222\\
        -204.795570683413	0.876324324324258\\
        -204.786321271821	0.876594594594536\\
        -204.770301155134	0.876962162162101\\
        -204.760158252224	0.87731891891886\\
        -204.731237420995	0.878172972972919\\
        -204.726324935646	0.878324324324268\\
        -204.709483959848	0.87867027027022\\
        -204.678289387229	0.87940540540535\\
        -204.642695934475	0.880389189189117\\
        -204.640231392328	0.880486486486433\\
        -204.612374482032	0.881145945945889\\
        -204.599842629912	0.881524324324261\\
        -204.524097165799	0.883372972972921\\
        -204.498760007194	0.884097297297245\\
        -204.331701209025	0.888324324324259\\
        -204.297156408405	0.889264864864799\\
        -204.277381700573	0.889859459459416\\
        -204.235483630548	0.89090810810805\\
        -204.1548453913	0.89302702702696\\
        -204.139617418655	0.893351351351299\\
        -204.124496019381	0.893827027026987\\
        -204.101406031914	0.894335135135094\\
        -203.935645382064	0.89849729729724\\
        -203.932802366249	0.898627027026976\\
        -203.91132409451	0.899081081081022\\
        -203.52786911607	0.908724324324282\\
        -203.508460452777	0.909070270270234\\
        -203.496158609341	0.909340540540484\\
        -203.479502915683	0.909697297297242\\
        -203.452135105778	0.910508108108075\\
        -203.440212104206	0.910810810810773\\
        -203.404242986157	0.911578378378323\\
        -203.395432478152	0.911794594594539\\
        -203.312929955104	0.913902702702671\\
        -203.298180785261	0.914227027026982\\
        -203.272967237257	0.914745945945896\\
        -203.237823049287	0.915491891891861\\
        -203.200884241672	0.916421621621595\\
        -203.188465856741	0.916724324324292\\
        -203.175257706393	0.91711351351347\\
        -203.169533151432	0.917275675675626\\
        -203.151108002186	0.917718918918865\\
        -203.128072866512	0.918237837837808\\
        -203.100472233497	0.91890810810807\\
        -203.079450038097	0.919405405405371\\
        -203.064714065661	0.919762162162129\\
        -203.060618541342	0.919935135135091\\
        -203.045494761518	0.92029189189185\\
        -203.022079562402	0.920799999999957\\
        -202.980809843403	0.922010810810775\\
        -202.961247868219	0.922443243243208\\
        -202.95440466958	0.922659459459425\\
        -202.937032707765	0.923167567567532\\
        -202.901439089243	0.924021621621591\\
        -202.882958092679	0.924508108108085\\
        -202.850978355244	0.925372972972951\\
        -202.827930402947	0.925783783783743\\
        -202.791918435142	0.926789189189151\\
        -202.783346830534	0.927048648648622\\
        -202.734105127056	0.928140540540511\\
        -202.688411971678	0.92926486486482\\
        -202.669841026673	0.929632432432413\\
        -202.625842652637	0.930756756756722\\
        -202.602035221596	0.931156756756735\\
        -202.56987727375	0.932216216216176\\
        -202.207355696774	0.941805405405375\\
        -202.197699241379	0.942140540540521\\
        -202.16350164798	0.943135135135122\\
        -202.146230737462	0.943589189189169\\
        -202.133120265467	0.944043243243215\\
        -201.87127564391	0.950713513513477\\
        -201.842466702454	0.951545945945924\\
        -201.827730828175	0.951924324324295\\
        -201.546589177667	0.959081081081052\\
        -201.539223330328	0.959254054054043\\
        -201.515587710305	0.959816216216211\\
        -201.513250582302	0.959891891891886\\
        -201.439335999733	0.96188108108106\\
        -201.421508066745	0.96229189189188\\
        -201.398704997403	0.963037837837817\\
        -201.380683855139	0.963481081081056\\
        -201.350373222639	0.964421621621597\\
        -201.223681697468	0.967599999999976\\
        -201.184451959919	0.968432432432422\\
        -200.965417893688	0.973913513513509\\
        -200.95008464782	0.974345945945942\\
        -200.935195536108	0.974713513513507\\
        -200.841028192927	0.977102702702695\\
        -200.825735439747	0.977481081081066\\
        -200.807740931701	0.978021621621622\\
        -200.73130432808	0.979978378378377\\
        -200.71768824365	0.980324324324329\\
        -200.624009745021	0.982389189189178\\
        -200.598847902469	0.983113513513501\\
        -200.571949979068	0.983805405405406\\
        -200.558339785657	0.984162162162164\\
        -200.535625861751	0.984627027027017\\
        -200.523254842654	0.985037837837837\\
        -200.456354151442	0.986918918918917\\
        -200.431691846897	0.98738378378377\\
        -200.402160558523	0.988097297297287\\
        -200.387058800904	0.988475675675659\\
        -200.318189135424	0.990237837837839\\
        -200.298561278496	0.990583783783791\\
        -200.273126173701	0.991243243243247\\
        -200.19837234488	0.992886486486469\\
        -200.181074777229	0.993221621621615\\
        -200.1580325042	0.993632432432435\\
        -200.109381408982	0.994637837837843\\
        -200.090325596246	0.994951351351347\\
        -200.032032937396	0.995697297297284\\
        -199.991196621357	0.99611891891891\\
        -199.916111313212	0.996648648648659\\
        -199.90463768903	0.996789189189201\\
        -198.769954415975	0.999340540540544\\
        -197.150385454082	1\\
      };
    \addplot [color=mycolor3, dashdotted, forget plot]
    table[row sep=crcr]{%
        -233.721457260876	0\\
        -224.37350666507	0.000389189189178296\\
        -221.619087208726	0.00100540540540806\\
        -221.468033903607	0.0010810810810824\\
        -219.694579819282	0.00204324324323579\\
        -219.603882599579	0.00210810810810358\\
        -219.22250525123	0.00250810810811686\\
        -218.85889249196	0.00289729729729515\\
        -218.842932536869	0.00292972972974326\\
        -217.662685601449	0.00502702702704028\\
        -217.549229279877	0.00535135135135079\\
        -217.3515171754	0.00581621621620343\\
        -217.327544338476	0.00588108108107122\\
        -217.156145576033	0.00649729729730097\\
        -217.142780335547	0.0065513513513622\\
        -217.04099923792	0.00691891891892737\\
        -216.91061143519	0.00729729729729911\\
        -216.656592255912	0.00809729729729725\\
        -216.620311840265	0.0082594594594525\\
        -216.463207863349	0.00875675675675325\\
        -216.194876609389	0.00983783783783565\\
        -216.166303604599	0.00998918918918434\\
        -215.870582857081	0.0115567567567609\\
        -215.856783894812	0.0116108108108222\\
        -215.754921343066	0.0121837837837973\\
        -215.739195683533	0.0122918918918913\\
        -215.411925701152	0.0143567567567686\\
        -215.140719907553	0.0164000000000044\\
        -215.055237937346	0.0170918918918801\\
        -214.999001921185	0.0174594594594737\\
        -214.987246506291	0.017535135135148\\
        -214.895069486057	0.0180972972972882\\
        -214.679814938766	0.019945945945949\\
        -214.455278595331	0.0223135135135237\\
        -214.394163052451	0.0227891891891829\\
        -214.147624035969	0.0252648648648801\\
        -214.145963855324	0.0253081081081064\\
        -214.064809160535	0.0261729729729723\\
        -214.048183935248	0.0264108108108019\\
        -214.0203276832	0.0267675675675605\\
        -214.001384877051	0.0270486486486448\\
        -213.969514645305	0.0275243243243324\\
        -213.834164854131	0.0289513513513668\\
        -213.793768431921	0.0295783783783747\\
        -213.716145730227	0.0305621621621697\\
        -213.669350717257	0.0312000000000126\\
        -213.664353850182	0.0312648648648803\\
        -213.636822100129	0.0317513513513461\\
        -213.572464537318	0.0327459459459476\\
        -213.52794609751	0.033275675675668\\
        -213.512427824061	0.0335459459459457\\
        -213.48475815214	0.0339567567567656\\
        -213.431620818722	0.0346702702702828\\
        -212.985990493934	0.0429081081081222\\
        -212.970923788026	0.0433405405405551\\
        -212.946695576907	0.0437945945946012\\
        -212.926358288863	0.0443243243243217\\
        -212.875072933119	0.0452756756756685\\
        -212.810270416335	0.0466810810810898\\
        -212.787447476509	0.0470594594594616\\
        -212.325958632029	0.0579351351351249\\
        -212.283613978276	0.0591567567567495\\
        -212.226086987752	0.0608216216216135\\
        -212.208377121476	0.0613621621621689\\
        -212.186338021097	0.0620432432432381\\
        -212.177335479366	0.0623135135135158\\
        -212.138440564237	0.0631999999999948\\
        -212.098385347764	0.0643567567567516\\
        -212.050581995262	0.0658702702702669\\
        -212.046708499562	0.0660216216216156\\
        -212.036748176217	0.0664216216216289\\
        -212.019005554384	0.0669189189189296\\
        -212.001723619132	0.0673513513513626\\
        -211.970041891379	0.0683027027027094\\
        -211.942562956671	0.0691351351351273\\
        -211.918848109227	0.0696540540540411\\
        -211.814419056711	0.0729189189189299\\
        -211.80242950021	0.0732540540540469\\
        -211.794774141993	0.0734594594594569\\
        -211.698238004417	0.0763135135135258\\
        -211.692832175842	0.0765513513513554\\
        -211.681317335352	0.0769297297297271\\
        -211.672603806616	0.0772000000000048\\
        -211.658548144873	0.0776648648648575\\
        -211.649775359625	0.0778810810810739\\
        -211.638885937204	0.0782378378378326\\
        -211.623395370587	0.0786378378378458\\
        -211.601000242011	0.0793945945945893\\
        -211.583093735259	0.0799459459459513\\
        -211.55620348636	0.0808108108108172\\
        -211.550267779593	0.0809405405405528\\
        -211.53982175112	0.0812864864864764\\
        -211.535408603116	0.081535135135141\\
        -211.460550274874	0.0843567567567618\\
        -211.444591901811	0.0847459459459401\\
        -211.439891913534	0.0849729729729631\\
        -211.429695867846	0.0853081081081086\\
        -211.414877841595	0.0857621621621547\\
        -211.408510965158	0.0860648648648521\\
        -211.397363387446	0.0864216216216107\\
        -211.391444906302	0.0866810810810819\\
        -211.376601944923	0.0871999999999957\\
        -211.370790856366	0.0874594594594669\\
        -211.356537091007	0.0879891891891873\\
        -211.342031572605	0.088691891891898\\
        -211.273197891132	0.0911891891891798\\
        -211.270218840841	0.0912756756756608\\
        -211.259679662476	0.0917081081080937\\
        -211.247206790048	0.0922594594594557\\
        -211.236612442476	0.092648648648634\\
        -211.196332127943	0.0942918918918849\\
        -211.186787928157	0.0946810810810916\\
        -211.172026534424	0.0952108108108121\\
        -211.155626414304	0.0958270270270134\\
        -211.129875815542	0.0969405405405439\\
        -211.093453381592	0.0985081081080921\\
        -211.082463277638	0.0988540540540441\\
        -211.065724872145	0.0995891891891745\\
        -211.056065950322	0.0999567567567397\\
        -211.009404320861	0.101945945945943\\
        -210.995896770883	0.10245405405405\\
        -210.98547785804	0.102854054054035\\
        -210.964365703651	0.10380540540541\\
        -210.953605554212	0.104270270270263\\
        -210.948832899984	0.104508108108092\\
        -210.937992958672	0.105102702702709\\
        -210.863294195565	0.108724324324328\\
        -210.848660071404	0.109437837837817\\
        -210.839145752098	0.10987027027025\\
        -210.76984961906	0.113005405405403\\
        -210.763778407706	0.113416216216194\\
        -210.757405953852	0.113805405405401\\
        -210.74868466049	0.114324324324315\\
        -210.746355807242	0.114497297297277\\
        -210.739415728512	0.114832432432422\\
        -210.727422378529	0.115459459459458\\
        -210.706917507456	0.116605405405409\\
        -210.696019059986	0.117048648648648\\
        -210.663527470119	0.118994594594596\\
        -210.653072925695	0.119481081081062\\
        -210.504566709901	0.126745945945942\\
        -210.477459545036	0.128324324324325\\
        -210.433481897851	0.130497297297296\\
        -210.346258182476	0.134940540540526\\
        -210.338277790994	0.135416216216214\\
        -210.32895622881	0.135924324324321\\
        -210.286642051762	0.13843243243241\\
        -210.26264092339	0.139859459459444\\
        -210.236205352173	0.141286486486479\\
        -210.21739164828	0.142259459459439\\
        -210.214074868813	0.142475675675655\\
        -210.202346746888	0.143037837837824\\
        -210.193043985315	0.143599999999992\\
        -210.176559440614	0.144681081081075\\
        -210.16229492702	0.145751351351322\\
        -210.151052391364	0.146324324324297\\
        -210.116105459922	0.148281081081052\\
        -210.108549108807	0.148713513513485\\
        -210.094613632892	0.149383783783776\\
        -210.08652628879	0.149859459459435\\
        -210.083545048989	0.150054054054038\\
        -210.070910051058	0.150789189189169\\
        -210.066150460074	0.151189189189154\\
        -210.0567383335	0.151621621621587\\
        -210.048108183344	0.152281081081071\\
        -210.041026910175	0.152724324324311\\
        -209.98606446092	0.156172972972939\\
        -209.980803436251	0.156572972972953\\
        -209.970728900787	0.157362162162144\\
        -209.962951505019	0.157805405405384\\
        -209.941887070129	0.159254054054031\\
        -209.936197603344	0.159686486486464\\
        -209.927429759455	0.160367567567533\\
        -209.924134803677	0.160562162162137\\
        -209.917415351022	0.160972972972957\\
        -209.909086750368	0.161621621621606\\
        -209.902331268379	0.162086486486459\\
        -209.878132172754	0.163632432432394\\
        -209.859843561976	0.164864864864825\\
        -209.856720955146	0.165189189189164\\
        -209.847584569637	0.165729729729691\\
        -209.829393885919	0.166918918918896\\
        -209.822623894711	0.167448648648616\\
        -209.791129890647	0.169578378378361\\
        -209.788619837918	0.169751351351323\\
        -209.781385346065	0.170162162162143\\
        -209.769361811852	0.170810810810792\\
        -209.759091763267	0.171329729729706\\
        -209.751811584536	0.171924324324294\\
        -209.721852460231	0.174021621621591\\
        -209.712975335618	0.174756756756722\\
        -209.707198533801	0.175189189189155\\
        -209.691712310369	0.176313513513492\\
        -209.675518048139	0.177221621621584\\
        -209.670619033701	0.177567567567536\\
        -209.642062903326	0.179578378378352\\
        -209.634484829767	0.180054054054011\\
        -209.626879260856	0.180529729729699\\
        -209.620577479137	0.181059459459419\\
        -209.559364344159	0.185329729729688\\
        -209.55383122143	0.185751351351314\\
        -209.543053858742	0.18637837837835\\
        -209.531777396762	0.187243243243216\\
        -209.496787148767	0.189632432432404\\
        -209.489625154338	0.190237837837799\\
        -209.481387657702	0.190918918918868\\
        -209.476434966376	0.191308108108075\\
        -209.465686902564	0.192043243243205\\
        -209.456912549919	0.192594594594567\\
        -209.451399534463	0.193048648648613\\
        -209.443380392454	0.19358918918914\\
        -209.438427680041	0.193848648648611\\
        -209.434176735685	0.194183783783757\\
        -209.425860484274	0.194951351351307\\
        -209.415915958889	0.195697297297272\\
        -209.410390011079	0.196064864864837\\
        -209.398053121046	0.196875675675642\\
        -209.39247662432	0.197340540540495\\
        -209.390492826317	0.19750270270265\\
        -209.380569455713	0.198270270270228\\
        -209.316883623388	0.203437837837782\\
        -209.312902113571	0.203794594594541\\
        -209.300799139242	0.204810810810756\\
        -209.292840035696	0.205448648648598\\
        -209.284142056025	0.205902702702673\\
        -209.265470891746	0.207351351351321\\
        -209.262689266791	0.20762162162157\\
        -209.249678526669	0.208454054054016\\
        -209.238879582401	0.209610810810773\\
        -209.233162402289	0.210086486486432\\
        -209.226486775128	0.210670270270214\\
        -209.212071638292	0.211902702702645\\
        -209.182475360366	0.214410810810762\\
        -209.180271190796	0.214616216216172\\
        -209.175362741007	0.215048648648605\\
        -209.032388750087	0.226843243243195\\
        -208.971988360398	0.232010810810749\\
        -208.967097261458	0.232399999999956\\
        -208.883347059945	0.240021621621565\\
        -208.877442416673	0.240486486486418\\
        -208.71751282952	0.254832432432352\\
        -208.704737649154	0.256097297297231\\
        -208.696661869581	0.256875675675616\\
        -208.692524635962	0.257264864864794\\
        -208.684061140252	0.257913513513444\\
        -208.650274453219	0.26139459459452\\
        -208.643151606486	0.262086486486425\\
        -208.638458518754	0.262518918918829\\
        -208.522484269607	0.274216216216132\\
        -208.518329049592	0.274745945945853\\
        -208.508386267784	0.275610810810718\\
        -208.48810542795	0.277481081080992\\
        -208.480725090398	0.278345945945858\\
        -208.440392518703	0.282886486486404\\
        -208.434136379738	0.28354594594586\\
        -208.414243819322	0.285502702702615\\
        -208.411528798525	0.285837837837761\\
        -208.405649476821	0.286540540540443\\
        -208.372167374423	0.290140540540449\\
        -208.366797532951	0.290551351351269\\
        -208.356717264382	0.291686486486384\\
        -208.352515928051	0.292118918918817\\
        -208.343773407342	0.293210810810706\\
        -208.3404054368	0.293556756756658\\
        -208.338025345816	0.293794594594488\\
        -208.326719391458	0.294886486486405\\
        -208.321244731918	0.295372972972871\\
        -208.310901944257	0.296529729729627\\
        -208.306839904003	0.296940540540447\\
        -208.293279106496	0.298648648648538\\
        -208.289101786669	0.299016216216131\\
        -208.2745465687	0.30067027027016\\
        -208.270751581062	0.30108108108098\\
        -208.264191346312	0.301827027026917\\
        -208.25385085172	0.303102702702603\\
        -208.230706931413	0.305762162162068\\
        -208.226672297745	0.306205405405308\\
        -208.223284528697	0.306540540540453\\
        -208.21280640369	0.307610810810701\\
        -208.20650350512	0.308475675675567\\
        -208.175377691683	0.311697297297201\\
        -208.17161411813	0.312075675675572\\
        -208.128145877877	0.316918918918816\\
        -208.121111844767	0.31784864864855\\
        -208.11124067536	0.318843243243123\\
        -208.098871178622	0.320432432432312\\
        -208.096123280204	0.320756756756651\\
        -208.092883660718	0.321081081080962\\
        -208.067767264819	0.323978378378257\\
        -208.043002135953	0.326789189189071\\
        -208.04005001946	0.327167567567443\\
        -208.033627623454	0.327870270270154\\
        -208.03075012523	0.328237837837719\\
        -208.022676397613	0.329102702702585\\
        -208.018909113663	0.329599999999886\\
        -208.013178368477	0.330313513513403\\
        -207.987568832154	0.333070270270156\\
        -207.903192225669	0.342821621621482\\
        -207.888122590164	0.344735135135011\\
        -207.880607743706	0.345610810810683\\
        -207.868263630009	0.347102702702557\\
        -207.865181708021	0.347448648648509\\
        -207.863022097525	0.347718918918787\\
        -207.859812455396	0.348054054053932\\
        -207.850727853272	0.349027027026892\\
        -207.839266235203	0.350313513513385\\
        -207.835338417676	0.350713513513369\\
        -207.750793926095	0.360345945945795\\
        -207.69671630517	0.366702702702554\\
        -207.690805205554	0.367427027026878\\
        -207.685970510886	0.368108108107947\\
        -207.682293160373	0.368562162162021\\
        -207.628088673061	0.37527567567551\\
        -207.623214134571	0.375902702702547\\
        -207.618512886452	0.37654054054039\\
        -207.614778572619	0.377113513513365\\
        -207.605897949021	0.378378378378216\\
        -207.602801070902	0.378832432432262\\
        -207.599491963272	0.379340540540369\\
        -207.593983050584	0.379999999999853\\
        -207.590175153328	0.380486486486319\\
        -207.583572853408	0.381210810810643\\
        -207.575332003734	0.382043243243089\\
        -207.569707780536	0.38265945945929\\
        -207.558599227413	0.384075675675518\\
        -207.554224631364	0.384854054053875\\
        -207.53502098156	0.387470270270114\\
        -207.529145547753	0.388151351351183\\
        -207.526422908551	0.388594594594423\\
        -207.519745695978	0.38930810810794\\
        -207.515315005573	0.389902702702528\\
        -207.512303815201	0.390324324324155\\
        -207.509548783703	0.390681081080913\\
        -207.507909651969	0.390918918918743\\
        -207.503573488226	0.391286486486308\\
        -207.500400785656	0.391827027026864\\
        -207.496466817634	0.392313513513329\\
        -207.493716401412	0.392659459459281\\
        -207.486619962448	0.39354594594576\\
        -207.483703871679	0.393924324324161\\
        -207.477718509895	0.394702702702517\\
        -207.465807449719	0.396118918918745\\
        -207.457925840036	0.397329729729563\\
        -207.438830566158	0.399751351351171\\
        -207.418868601391	0.40219459459442\\
        -207.343485470539	0.411859459459265\\
        -207.339713177978	0.412562162161976\\
        -207.261095954326	0.423513513513313\\
        -207.254708533941	0.424356756756566\\
        -207.251780713147	0.424735135134938\\
        -207.179137499575	0.434691891891674\\
        -207.176486677329	0.435135135134914\\
        -207.174607558962	0.435416216215998\\
        -207.164103804641	0.436681081080877\\
        -207.152795028283	0.437978378378148\\
        -207.122001249969	0.442281081080864\\
        -207.113244298494	0.443394594594366\\
        -207.110609875797	0.443816216215993\\
        -207.058888265525	0.451059459459231\\
        -207.047367394091	0.452735135134901\\
        -207.041594018206	0.453556756756541\\
        -207.01899577434	0.456810810810566\\
        -207.015658302185	0.457189189188966\\
        -206.986270099819	0.461599999999777\\
        -206.982973917635	0.462054054053823\\
        -206.979773732088	0.46238918918894\\
        -206.966703907117	0.464054054053804\\
        -206.964264237144	0.46435675675653\\
        -206.96174728235	0.464691891891647\\
        -206.958537491875	0.46509189189166\\
        -206.952015816493	0.466043243243007\\
        -206.948381979505	0.466454054053827\\
        -206.943678107381	0.467091891891641\\
        -206.928925399679	0.468972972972722\\
        -206.923079517281	0.469708108107852\\
        -206.904283636441	0.472529729729473\\
        -206.900760655329	0.472940540540293\\
        -206.894819058154	0.473762162161904\\
        -206.880918981414	0.475621621621372\\
        -206.878833618918	0.47594594594571\\
        -206.801642408157	0.487491891891636\\
        -206.797720495537	0.487848648648395\\
        -206.741645635261	0.495794594594315\\
        -206.56423727434	0.521481081080822\\
        -206.561990901834	0.52187027027\\
        -206.558432648421	0.522421621621362\\
        -206.54419114811	0.524486486486239\\
        -206.516949741629	0.528345945945688\\
        -206.512569254826	0.52889729729705\\
        -206.510786187924	0.529124324324073\\
        -206.507334861166	0.529567567567312\\
        -206.497226823822	0.531145945945696\\
        -206.487319334594	0.532659459459211\\
        -206.482346694132	0.533405405405148\\
        -206.450426249108	0.537805405405152\\
        -206.447923099831	0.538172972972717\\
        -206.441751658999	0.539081081080838\\
        -206.431497672361	0.540410810810556\\
        -206.390834003972	0.54598918918893\\
        -206.385209619578	0.546670270270027\\
        -206.375790969957	0.548097297297062\\
        -206.372587949375	0.548497297297047\\
        -206.358932367711	0.550562162161924\\
        -206.354578505922	0.551037837837583\\
        -206.346272200804	0.552248648648401\\
        -206.343358184136	0.552637837837608\\
        -206.341143382074	0.552983783783532\\
        -206.337859393172	0.553351351351097\\
        -206.324058363239	0.555167567567338\\
        -206.320314203836	0.555762162161926\\
        -206.2980602415	0.558854054053825\\
        -206.287730597858	0.560302702702472\\
        -206.259872422325	0.564194594594369\\
        -206.25701023273	0.564518918918679\\
        -206.252323061127	0.565383783783545\\
        -206.246632699815	0.566291891891666\\
        -206.243952628617	0.566702702702457\\
        -206.240430126451	0.567437837837616\\
        -206.228914419021	0.569329729729503\\
        -206.224166199023	0.570021621621379\\
        -206.219476785979	0.570594594594354\\
        -206.207816714776	0.572183783783544\\
        -206.198664359033	0.573599999999772\\
        -206.192200669671	0.574410810810576\\
        -206.179646019751	0.575935135134898\\
        -206.177083976855	0.576205405405176\\
        -206.174213579797	0.576616216215996\\
        -206.168156428224	0.577470270270055\\
        -206.165837525751	0.577783783783559\\
        -206.146838715941	0.58081081081059\\
        -206.142571990343	0.581416216215985\\
        -206.139806463516	0.581794594594356\\
        -206.137512255876	0.582172972972756\\
        -206.131292683355	0.583124324324103\\
        -206.128583054234	0.583491891891669\\
        -206.122145522913	0.584454054053822\\
        -206.117598737655	0.584940540540316\\
        -206.112504669877	0.585762162161927\\
        -206.10872677301	0.58628108108087\\
        -206.105068872781	0.586735135134916\\
        -206.094103349235	0.588313513513299\\
        -206.078986894007	0.590508108107883\\
        -206.070764812596	0.591643243243027\\
        -206.068038389047	0.591978378378172\\
        -206.05061462052	0.594335135134912\\
        -206.044403834876	0.595286486486259\\
        -206.041679876967	0.595697297297079\\
        -206.027840915753	0.597621621621414\\
        -206.008601356078	0.600259459459238\\
        -206.004583462488	0.600908108107888\\
        -206.002695954157	0.601232432432226\\
        -205.997715483616	0.601870270270069\\
        -205.994757105389	0.602324324324115\\
        -205.990521976536	0.602832432432223\\
        -205.987725670493	0.603210810810594\\
        -205.982080822533	0.603935135134918\\
        -205.978866917068	0.604464864864667\\
        -205.976252264771	0.604821621621426\\
        -205.970252673278	0.605621621621424\\
        -205.966527519036	0.60610810810789\\
        -205.960817715767	0.606908108107888\\
        -205.956286481793	0.607513513513311\\
        -205.952077678151	0.608324324324116\\
        -205.950107929745	0.60857297297278\\
        -205.935411322618	0.6105189189187\\
        -205.924590746545	0.611837837837641\\
        -205.902045506634	0.615167567567369\\
        -205.897362306005	0.615870270270079\\
        -205.89033061928	0.616897297297101\\
        -205.886208429204	0.617448648648462\\
        -205.884238062289	0.617859459459254\\
        -205.881511735211	0.618205405405206\\
        -205.870458381993	0.619654054053854\\
        -205.848152902909	0.622627027026823\\
        -205.836076775461	0.624097297297112\\
        -205.832454370259	0.624702702702507\\
        -205.829075046727	0.625232432432227\\
        -205.825825441981	0.625643243243047\\
        -205.820732919782	0.626216216216022\\
        -205.814061204419	0.626972972972794\\
        -205.795503653286	0.629491891891689\\
        -205.793464141606	0.629848648648448\\
        -205.789182695889	0.630497297297097\\
        -205.781443080636	0.63154594594576\\
        -205.777333169698	0.632237837837664\\
        -205.774368072367	0.632594594594394\\
        -205.767024384286	0.633448648648454\\
        -205.757786891967	0.634583783783597\\
        -205.754883241337	0.635059459459285\\
        -205.752047615988	0.635481081080883\\
        -205.749141682135	0.635859459459283\\
        -205.746022600812	0.636216216216042\\
        -205.741269002316	0.636854054053885\\
        -205.662038458013	0.647989189189019\\
        -205.658681384456	0.648367567567391\\
        -205.655461290986	0.648940540540366\\
        -205.652824768673	0.64925405405387\\
        -205.64831866758	0.649859459459293\\
        -205.646253527341	0.650205405405245\\
        -205.642772010619	0.650670270270098\\
        -205.63841033695	0.651167567567398\\
        -205.631617497278	0.652118918918745\\
        -205.628335096154	0.652594594594433\\
        -205.622286389692	0.653275675675502\\
        -205.620154009055	0.65354594594578\\
        -205.616862888364	0.65404324324308\\
        -205.506382128585	0.669351351351196\\
        -205.50398517284	0.669697297297148\\
        -205.484833041461	0.672443243243094\\
        -205.481622057344	0.672821621621466\\
        -205.454427496668	0.676724324324169\\
        -205.45229101932	0.677027027026867\\
        -205.449492088634	0.677362162162012\\
        -205.447219560964	0.67766486486471\\
        -205.44271769743	0.678259459459298\\
        -205.439477217972	0.678756756756599\\
        -205.434441146389	0.679405405405248\\
        -205.432572141797	0.679729729729587\\
        -205.427553543593	0.680464864864717\\
        -205.421272621	0.681275675675522\\
        -205.418240075735	0.681664864864729\\
        -205.416258338686	0.681978378378233\\
        -205.408038963466	0.683070270270122\\
        -205.402708608588	0.683816216216059\\
        -205.389778415259	0.685502702702564\\
        -205.388537820575	0.685740540540394\\
        -205.369702772908	0.688043243243101\\
        -205.363120933608	0.688983783783641\\
        -205.360682218212	0.689264864864725\\
        -205.356391705198	0.689729729729578\\
        -205.339286961588	0.691978378378252\\
        -205.315944667862	0.694951351351222\\
        -205.312001700433	0.695362162162013\\
        -205.309804477705	0.695708108107965\\
        -205.222801322994	0.706518918918789\\
        -205.21787562551	0.706897297297161\\
        -205.203565302449	0.708583783783666\\
        -205.19565813462	0.709589189189074\\
        -205.193381838871	0.709902702702578\\
        -205.184134917405	0.71122162162149\\
        -205.174992346277	0.712454054053921\\
        -205.152787705803	0.715048648648519\\
        -205.148512454154	0.715524324324207\\
        -205.146357455678	0.715859459459352\\
        -205.142031221796	0.716454054053941\\
        -205.139029195358	0.716799999999893\\
        -205.127858536636	0.71807567567555\\
        -205.125170815416	0.718443243243115\\
        -205.116033731597	0.719448648648523\\
        -205.113678075895	0.719794594594475\\
        -205.104938655764	0.720767567567464\\
        -205.103188961737	0.721027027026906\\
        -205.099967890268	0.721372972972858\\
        -205.090862999606	0.722475675675554\\
        -205.085577130458	0.723113513513397\\
        -205.081148299451	0.723729729729627\\
        -205.077487545419	0.724064864864744\\
        -205.059938344602	0.726097297297173\\
        -205.027694363615	0.730043243243131\\
        -205.005654955853	0.732843243243138\\
        -204.990439560441	0.734767567567474\\
        -204.964665804115	0.737881081080985\\
        -204.960423962902	0.738378378378286\\
        -204.956611184399	0.738799999999912\\
        -204.950783537117	0.739362162162053\\
        -204.946160426086	0.73983783783774\\
        -204.93217441041	0.74145945945935\\
        -204.928461736569	0.741848648648556\\
        -204.911663117384	0.744010810810721\\
        -204.908970060163	0.744356756756673\\
        -204.901797478354	0.745297297297213\\
        -204.860354640563	0.749902702702627\\
        -204.853344440456	0.750702702702625\\
        -204.849547658648	0.751081081080997\\
        -204.831840298811	0.753275675675582\\
        -204.829369301991	0.753545945945859\\
        -204.826403483998	0.75383783783775\\
        -204.822858829734	0.754216216216122\\
        -204.78740321459	0.758410810810716\\
        -204.783253743397	0.758908108108017\\
        -204.752784642618	0.76257297297289\\
        -204.749255546844	0.762940540540455\\
        -204.744504380969	0.763556756756685\\
        -204.732742178133	0.764627027026933\\
        -204.729657808836	0.764972972972885\\
        -204.725008475671	0.765394594594511\\
        -204.70808951027	0.767264864864785\\
        -204.692979280112	0.768648648648565\\
        -204.689550405098	0.768962162162069\\
        -204.683879216178	0.769394594594502\\
        -204.676942888133	0.770075675675599\\
        -204.671875509864	0.770735135135055\\
        -204.667516337936	0.771264864864776\\
        -204.664571310816	0.771686486486402\\
        -204.657066826419	0.772529729729655\\
        -204.647204421198	0.773459459459389\\
        -204.641452719707	0.774216216216132\\
        -204.636421489268	0.774908108108036\\
        -204.631223716558	0.775502702702624\\
        -204.623741955296	0.776291891891816\\
        -204.619014445355	0.776735135135056\\
        -204.595758013016	0.779232432432366\\
        -204.592832725357	0.779567567567483\\
        -204.586051266191	0.780356756756674\\
        -204.580891714265	0.780864864864782\\
        -204.575185014143	0.781556756756686\\
        -204.5630647605	0.782832432432343\\
        -204.555642145523	0.783610810810728\\
        -204.553578814055	0.783859459459393\\
        -204.54800648039	0.784518918918849\\
        -204.545490011812	0.784756756756678\\
        -204.535519101339	0.7857837837837\\
        -204.526965945784	0.78669189189182\\
        -204.522871921633	0.787124324324253\\
        -204.492144848387	0.790227027026958\\
        -204.489331332418	0.790443243243175\\
        -204.484617301448	0.790918918918834\\
        -204.48190588482	0.791232432432366\\
        -204.468137021649	0.792443243243156\\
        -204.457974845872	0.793362162162083\\
        -204.453676681864	0.793956756756671\\
        -204.416333367923	0.797448648648583\\
        -204.413233647974	0.797794594594507\\
        -204.409436494738	0.798172972972907\\
        -204.406382978666	0.798518918918859\\
        -204.394684856343	0.7995783783783\\
        -204.39076863784	0.799978378378313\\
        -204.370759257989	0.801924324324261\\
        -204.34827443236	0.803945945945884\\
        -204.344006995136	0.804508108108024\\
        -204.325218623787	0.80631351351343\\
        -204.311810315798	0.807437837837767\\
        -204.308919595229	0.807751351351271\\
        -204.302747385551	0.808345945945888\\
        -204.295810727448	0.808951351351283\\
        -204.290110776922	0.809524324324258\\
        -204.271465956338	0.811264864864796\\
        -204.26146406542	0.812086486486407\\
        -204.241986006964	0.813935135135068\\
        -204.236481335875	0.81428108108102\\
        -204.229996138896	0.814832432432354\\
        -204.214567785485	0.816237837837775\\
        -204.210196608332	0.81663783783776\\
        -204.200804850809	0.817599999999942\\
        -204.196704471671	0.818032432432375\\
        -204.191889266056	0.818486486486421\\
        -204.185464983038	0.81896216216208\\
        -204.149656260434	0.822194594594521\\
        -204.137924254952	0.823275675675603\\
        -204.097106497276	0.82672432432426\\
        -204.092477145204	0.827178378378306\\
        -204.088709789305	0.827513513513452\\
        -204.079282559298	0.828270270270195\\
        -204.076644730253	0.828540540540473\\
        -204.042516136032	0.8313729729729\\
        -204.039567225282	0.831654054053985\\
        -204.028331764038	0.832475675675596\\
        -204.014127493823	0.833686486486414\\
        -204.009192998533	0.834032432432366\\
        -203.991641136861	0.83549189189182\\
        -203.985253790374	0.83593513513506\\
        -203.976346303269	0.836529729729676\\
        -203.969271321706	0.837210810810745\\
        -203.964845558749	0.837545945945891\\
        -203.945850849554	0.839102702702633\\
        -203.932689408267	0.840281081081002\\
        -203.922953533157	0.840864864864812\\
        -203.918801048569	0.841210810810736\\
        -203.913180954271	0.841664864864811\\
        -203.868557531764	0.84519999999992\\
        -203.835271661431	0.847578378378302\\
        -203.832565318509	0.847805405405353\\
        -203.796629321813	0.850270270270215\\
        -203.790604488687	0.850648648648587\\
        -203.77668077994	0.851794594594537\\
        -203.77044554452	0.852194594594522\\
        -203.767606540712	0.8524648648648\\
        -203.759291923349	0.853145945945869\\
        -203.751117699242	0.853805405405353\\
        -203.743720489465	0.854237837837786\\
        -203.70714872448	0.8565513513513\\
        -203.701916921046	0.856864864864804\\
        -203.694943425915	0.85752432432426\\
        -203.678712351278	0.858518918918861\\
        -203.6441152738	0.860594594594517\\
        -203.637763053324	0.861059459459398\\
        -203.630644320585	0.861740540540467\\
        -203.603475420281	0.863416216216166\\
        -203.573270093443	0.865156756756704\\
        -203.563430610143	0.865772972972906\\
        -203.536893541719	0.867783783783722\\
        -203.528254876817	0.868194594594542\\
        -203.519932854256	0.868681081081007\\
        -203.512389356338	0.869189189189115\\
        -203.509383509561	0.869372972972911\\
        -203.500895918354	0.869837837837764\\
        -203.490000131008	0.870475675675607\\
        -203.455201696636	0.872378378378329\\
        -203.450765066651	0.872627027026965\\
        -203.43867990091	0.873513513513444\\
        -203.305179375393	0.881567567567515\\
        -203.295469404751	0.882183783783717\\
        -203.288051117734	0.882551351351282\\
        -203.283487336522	0.882778378378333\\
        -203.266076287666	0.883794594594548\\
        -203.257110161204	0.884227027026981\\
        -203.243523963778	0.884983783783724\\
        -203.203426082418	0.887210810810757\\
        -203.196214981829	0.887578378378322\\
        -203.194030297922	0.887751351351284\\
        -203.186085720081	0.88817297297291\\
        -203.152163334536	0.890054054053991\\
        -203.141345818247	0.890551351351291\\
        -203.099733022452	0.892281081081023\\
        -203.089063565045	0.892886486486447\\
        -203.066676233041	0.894118918918878\\
        -203.05516210994	0.894572972972924\\
        -203.046693496773	0.894908108108069\\
        -203.032039051905	0.895654054054006\\
        -203.010062794738	0.896605405405353\\
        -202.994120504818	0.897448648648606\\
        -202.986306396942	0.897913513513458\\
        -202.981649339138	0.898151351351288\\
        -202.964888198701	0.898735135135098\\
        -202.954060053426	0.899145945945889\\
        -202.946034587807	0.899556756756709\\
        -202.92707269322	0.90049729729725\\
        -202.880858248523	0.902897297297244\\
        -202.869844543767	0.90335135135129\\
        -202.84018310774	0.90458378378375\\
        -202.821588808883	0.905340540540493\\
        -202.793606511288	0.906410810810769\\
        -202.78473890755	0.906778378378334\\
        -202.775167464654	0.907102702702645\\
        -202.763798409832	0.907502702702658\\
        -202.735589106321	0.908540540540486\\
        -202.728075128769	0.908951351351305\\
        -202.481522422192	0.919102702702673\\
        -202.470176426777	0.919535135135106\\
        -202.448905314403	0.920270270270237\\
        -202.414333528945	0.921827027026978\\
        -202.401807454905	0.922205405405379\\
        -202.391526835254	0.92258378378375\\
        -202.380202797447	0.923059459459409\\
        -202.341410319533	0.924670270270241\\
        -202.330643711714	0.925037837837806\\
        -202.306215493525	0.925913513513478\\
        -202.293596485965	0.926356756756718\\
        -202.277595368828	0.927048648648622\\
        -202.268172819565	0.927405405405381\\
        -202.265265262127	0.927524324324281\\
        -202.255202798128	0.927924324324295\\
        -202.205581203185	0.929881081081049\\
        -202.194370453424	0.930313513513482\\
        -202.146091562477	0.931956756756733\\
        -202.109099162769	0.933199999999971\\
        -202.09982357614	0.933675675675659\\
        -202.041338419355	0.935556756756739\\
        -202.028050523301	0.936118918918879\\
        -202.020027392357	0.936497297297279\\
        -202.00242155764	0.937167567567542\\
        -201.973867590542	0.938140540540502\\
        -201.963710240382	0.938518918918902\\
        -201.951953030563	0.938929729729693\\
        -201.941662775765	0.939372972972933\\
        -201.930528146242	0.93976216216214\\
        -201.91756522869	0.940237837837799\\
        -201.904678006457	0.940627027027006\\
        -201.890231239098	0.941037837837797\\
        -201.871859356714	0.941599999999966\\
        -201.850573360721	0.942227027027002\\
        -201.745864448471	0.94579459459456\\
        -201.735239000591	0.946194594594573\\
        -201.55525205233	0.951989189189163\\
        -201.536827640529	0.952432432432403\\
        -201.530592400438	0.952670270270261\\
        -201.51487506051	0.953178378378368\\
        -201.507225367975	0.953459459459424\\
        -201.489106690022	0.953913513513498\\
        -201.363706668866	0.95755675675673\\
        -201.34258043041	0.958064864864838\\
        -201.284298014713	0.959708108108089\\
        -201.250516750952	0.96049729729728\\
        -201.246523547528	0.960670270270242\\
        -201.23213643902	0.961135135135123\\
        -201.21985717144	0.961545945945915\\
        -201.206576581345	0.961978378378348\\
        -201.154861667685	0.963340540540514\\
        -201.126870343491	0.964162162162154\\
        -201.111341140718	0.964540540540526\\
        -201.085466721646	0.965254054054043\\
        -201.067573893487	0.965643243243221\\
        -201.020328940093	0.96694054054052\\
        -201.018176276709	0.967037837837808\\
        -201.001246636073	0.967448648648627\\
        -200.923424138322	0.969556756756731\\
        -200.89868514943	0.970043243243225\\
        -200.880847116061	0.970475675675658\\
        -200.876339634983	0.970637837837813\\
        -200.78588508088	0.972745945945945\\
        -200.782797560124	0.972864864864846\\
        -200.752544914792	0.973621621621618\\
        -200.668063618136	0.975740540540528\\
        -200.64570746422	0.976237837837829\\
        -200.626361381972	0.976605405405394\\
        -200.60463648369	0.977221621621624\\
        -200.593722036552	0.977448648648647\\
        -200.572353232929	0.977902702702693\\
        -200.512480745312	0.97938378378376\\
        -200.495468603984	0.979783783783773\\
        -200.460818188813	0.980486486486484\\
        -200.44870911409	0.980832432432436\\
        -200.389261073404	0.982313513513503\\
        -200.370307878424	0.982789189189191\\
        -200.346530371367	0.983318918918911\\
        -200.333155789347	0.983664864864863\\
        -200.311415354223	0.984129729729716\\
        -200.255200356327	0.985394594594595\\
        -200.233892433514	0.985751351351354\\
        -200.204235131465	0.986335135135135\\
        -200.19055420812	0.98661621621622\\
        -200.172550892719	0.986972972972978\\
        -200.137965456475	0.987697297297302\\
        -200.11974777909	0.98808648648648\\
        -200.056292196055	0.989135135135143\\
        -200.022435910568	0.98964324324325\\
        -200.007133650246	0.990000000000009\\
        -199.974884841187	0.990432432432414\\
        -199.911406886345	0.991178378378379\\
        -199.87458263232	0.991643243243232\\
        -199.559428844439	0.995135135135143\\
        -199.515508413142	0.995502702702709\\
        -199.451742259396	0.995956756756755\\
        -199.284862611093	0.996821621621621\\
        -199.175281053117	0.997491891891883\\
        -199.073278340412	0.998075675675665\\
        -199.040245617738	0.998183783783787\\
        -198.288425500056	0.999567567567567\\
        -197.006776052329	1\\
      };
    \addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
    table[row sep=crcr]{%
    -236.3401	-0.0999999999999943\\
    -236.3401	1.09999999999999\\
    };
    \addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
      table[row sep=crcr]{%
     -248.8491	-0.0999999999999943\\
     -248.8491	1.09999999999999\\
    };
  \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/aggrIdbWECDF_backhaul.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-230,
xmax=-130,
ymin=0,
ymax=1,
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
every axis plot/.append style={thick},
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$F(x)$},
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$x=I$ [dBW]},]
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-195.567506204256	0\\
-183.76283918928	0.000397297297297428\\
-181.001771375237	0.00147567567566398\\
-180.395697680372	0.00193243243242591\\
-179.581793682258	0.00271351351352678\\
-177.682322684128	0.00622702702702327\\
-177.39810845815	0.00709189189188919\\
-177.168878488309	0.0078108108108097\\
-176.413262433465	0.0111675675675542\\
-176.33370542295	0.011602702702703\\
-176.214970573743	0.0123621621621623\\
-176.016346005302	0.0136162162162066\\
-175.862680494262	0.014516216216208\\
-175.750692433111	0.0152783783783832\\
-175.586881930959	0.016386486486482\\
-174.888943363859	0.0225351351351435\\
-174.748570120105	0.0240378378378239\\
-174.674731245871	0.0247837837837892\\
-174.653856252446	0.0250810810810833\\
-174.605224950933	0.0256216216216103\\
-174.592877413753	0.025797297297288\\
-174.536296343623	0.0264513513513407\\
-174.458099501185	0.027329729729729\\
-174.410731260339	0.0279405405405271\\
-174.374733841672	0.0284081081080956\\
-174.282038246438	0.0295297297297168\\
-174.220287843005	0.0303513513513565\\
-174.149468640531	0.031335135135123\\
-173.894895598406	0.0352351351351388\\
-173.868719248955	0.0357216216216329\\
-173.818415097251	0.0366027027027087\\
-173.791984924638	0.0371081081081002\\
-173.734607598566	0.0380918918918951\\
-173.680230091257	0.0389675675675676\\
-173.626436181099	0.0399243243243177\\
-173.396084400194	0.0443513513513665\\
-173.389036902795	0.0445162162162092\\
-173.361001462334	0.0450027027027033\\
-173.318700991842	0.0458486486486436\\
-173.291226716963	0.0464108108108121\\
-172.922842243601	0.0546108108108001\\
-172.868014514089	0.0559621621621602\\
-172.816257948288	0.0572729729729815\\
-172.756966383351	0.0587972972973034\\
-172.694764848095	0.0604162162162254\\
-172.603500713919	0.0630243243243171\\
-172.587044436108	0.0635189189189305\\
-172.565354910443	0.0641864864864772\\
-172.533941267103	0.0652216216216175\\
-172.471507198114	0.0670513513513527\\
-172.341927233665	0.0709081081081138\\
-172.273679112542	0.0730027027027234\\
-172.220959040612	0.074772972972994\\
-172.084290308137	0.0793648648648855\\
-172.027685451211	0.0813567567567759\\
-172.008664449482	0.0820513513513674\\
-171.981556541873	0.0830162162162367\\
-171.960182525645	0.0838108108108315\\
-171.599361146519	0.0983837837837882\\
-171.580396482884	0.0991648648648891\\
-171.515914566936	0.101951351351374\\
-171.473057708872	0.103829729729739\\
-171.427169810562	0.105924324324349\\
-171.400313171537	0.107129729729735\\
-171.218287879507	0.115994594594611\\
-171.200223750402	0.116872972972999\\
-171.177406529706	0.117945945945962\\
-171.139857671613	0.119905405405433\\
-171.129771838357	0.120481081081095\\
-171.105404115442	0.121681081081107\\
-171.092024887894	0.122321621621637\\
-170.7548182592	0.141124324324352\\
-170.50295999097	0.157464864864892\\
-170.386219937628	0.165343243243285\\
-170.285440055015	0.172467567567622\\
-170.258987729185	0.174443243243275\\
-170.221385236587	0.177216216216266\\
-170.15185241013	0.182445945946\\
-170.140112666626	0.183305405405463\\
-170.122024762992	0.184805405405456\\
-170.082112932259	0.187824324324367\\
-170.062393074487	0.18920540540546\\
-169.948584452691	0.198164864864907\\
-169.934547976907	0.199256756756796\\
-169.906425774094	0.201597297297354\\
-169.889102228519	0.202978378378418\\
-169.777422325501	0.212575675675737\\
-169.610273433068	0.227394594594671\\
-169.600296947769	0.228286486486553\\
-169.57033003641	0.230918918918974\\
-169.558248647541	0.232016216216266\\
-169.5497865848	0.232783783783844\\
-169.5260033999	0.234978378378457\\
-169.500173464189	0.237440540540604\\
-169.484335863336	0.238983783783851\\
-169.474380342398	0.239967567567646\\
-169.397391707189	0.247418918918981\\
-169.375162746785	0.249721621621688\\
-169.306559194868	0.256313513513589\\
-169.293963479879	0.257651351351427\\
-169.281658920953	0.258916216216278\\
-169.273855604945	0.259678378378453\\
-169.228333131843	0.264335135135212\\
-169.200510686726	0.26711891891901\\
-169.184132593781	0.268848648648742\\
-169.088229159897	0.278786486486581\\
-169.075650447151	0.280240540540632\\
-169.033432842223	0.284783783783894\\
-168.997687352653	0.288681081081194\\
-168.977913174884	0.290867567567659\\
-168.950972117167	0.293732432432535\\
-168.90992236738	0.298410810810935\\
-168.856665801048	0.304770270270382\\
-168.833224166601	0.307505405405522\\
-168.820357084006	0.308964864865004\\
-168.78077261725	0.313748648648783\\
-168.767074819646	0.315329729729854\\
-168.744758067731	0.318113513513651\\
-168.736805883617	0.319059459459595\\
-168.718510368417	0.321286486486628\\
-168.710129916336	0.32222432432448\\
-168.642040422546	0.330686486486655\\
-168.637408691565	0.331237837837989\\
-168.626792579047	0.332600000000156\\
-168.618523710538	0.333605405405564\\
-168.539947198963	0.343664864865048\\
-168.534332242588	0.344427027027194\\
-168.515170151384	0.346840540540711\\
-168.507039464788	0.347913513513703\\
-168.410861854935	0.359972972973168\\
-168.400228320918	0.361151351351538\\
-168.282466698575	0.376648648648853\\
-168.268884484726	0.378464864865066\\
-168.253731043163	0.380440540540746\\
-168.242571307878	0.382051351351578\\
-168.211867820807	0.386291891892114\\
-168.185382978309	0.389964864865078\\
-168.169263696692	0.392205405405633\\
-167.912195416494	0.428691891892157\\
-167.898894929323	0.43058648648676\\
-167.888882575153	0.432018918919198\\
-167.852572996428	0.43754324324351\\
-167.836658839523	0.439813513513798\\
-167.826383398736	0.441294594594893\\
-167.813598738228	0.4431243243246\\
-167.807665102208	0.443970270270569\\
-167.799520366963	0.445118918919206\\
-167.78612482908	0.447013513513809\\
-167.505988988816	0.489664864865205\\
-167.431014117294	0.501340540540895\\
-167.416737882024	0.503562162162524\\
-167.34337329561	0.515608108108438\\
-167.327546252861	0.51806486486521\\
-167.302435505074	0.522029729730065\\
-167.237019783471	0.53262702702736\\
-167.225803731425	0.534327027027359\\
-167.216545831847	0.535800000000307\\
-167.20884637994	0.537008108108438\\
-167.200693329163	0.538275675676005\\
-167.15423789186	0.545718918919221\\
-167.141755789424	0.547737837838156\\
-167.121544954823	0.550962162162449\\
-167.102534458357	0.553997297297599\\
-167.039020504797	0.56463783783812\\
-166.964411455326	0.576632432432689\\
-166.950399909919	0.578943243243486\\
-166.9382968816	0.580945945946183\\
-166.140951418512	0.709516216216116\\
-166.136023121627	0.710218918918827\\
-166.130227768731	0.711029729729631\\
-166.094504863606	0.716443243243134\\
-166.087595975291	0.717489189189081\\
-166.071008975105	0.72006756756744\\
-166.065456668241	0.720951351351232\\
-166.055983687958	0.722378378378238\\
-165.977072790218	0.734421621621465\\
-165.951671722309	0.738132432432252\\
-165.937099862873	0.740383783783614\\
-165.927560186857	0.741775675675484\\
-165.918364701099	0.743191891891712\\
-165.908509920323	0.744675675675467\\
-165.899443164275	0.745983783783572\\
-165.889718019861	0.74752702702682\\
-165.8797105663	0.749070270270067\\
-165.872215230341	0.750137837837627\\
-165.667188326627	0.77951891891874\\
-165.660953238088	0.780470270270087\\
-165.601015330831	0.788927027026858\\
-165.584835879716	0.791167567567385\\
-165.576315443419	0.792399999999816\\
-165.521606755987	0.799556756756573\\
-165.482313294335	0.804756756756575\\
-165.434905675202	0.811224324324144\\
-165.370096077253	0.819521621621448\\
-165.361098827957	0.820727027026862\\
-165.340433565369	0.823372972972805\\
-165.246212223703	0.835308108107938\\
-165.218126423213	0.838937837837676\\
-165.200940791277	0.841005405405241\\
-165.189506252282	0.842281081080927\\
-165.177306361146	0.843775675675516\\
-165.085768316318	0.854537837837682\\
-165.077529544664	0.855443243243087\\
-165.063376960878	0.856970270270125\\
-165.045611242557	0.858981081080941\\
-165.019552709343	0.861808108107965\\
-164.995479020032	0.864521621621464\\
-164.926366920692	0.871870270270136\\
-164.909659454432	0.873640540540407\\
-164.902571705855	0.874435135135002\\
-164.84697256347	0.880291891891744\\
-164.739338770837	0.890689189189061\\
-164.731324311418	0.891418918918788\\
-164.702966048749	0.89407297297285\\
-164.687704539564	0.895316216216088\\
-164.676523615177	0.896340540540422\\
-164.541488276377	0.90807297297286\\
-164.47869568712	0.913329729729639\\
-164.471575489913	0.913886486486405\\
-164.457300340229	0.915024324324236\\
-164.440704854722	0.916283783783683\\
-164.414677593722	0.918097297297209\\
-164.404962917553	0.918824324324248\\
-164.375639879518	0.920854054053962\\
-164.203969106094	0.932521621621561\\
-164.191974496223	0.933294594594543\\
-164.175069686098	0.934310810810757\\
-164.163072430155	0.934989189189139\\
-164.114787958532	0.937975675675631\\
-164.072852435462	0.940578378378319\\
-164.057163614898	0.941432432432379\\
-164.017518717927	0.943562162162124\\
-163.840490239375	0.952167567567528\\
-163.82762718901	0.95275135135131\\
-163.791463584534	0.954370270270232\\
-163.775573015511	0.954978378378343\\
-163.748250770306	0.956132432432412\\
-163.731426152851	0.956789189189152\\
-163.717636618111	0.957348648648605\\
-163.697928209601	0.958124324324302\\
-163.681983327667	0.958794594594565\\
-163.544400135879	0.963516216216192\\
-163.529503252749	0.963967567567551\\
-163.297203885303	0.970308108108071\\
-163.280172697607	0.970783783783759\\
-163.252942514476	0.971351351351331\\
-163.215313604965	0.972167567567539\\
-163.161714459355	0.97335135135134\\
-163.144773866582	0.973694594594576\\
-163.101893202313	0.974559459459442\\
-163.070885519803	0.975159459459434\\
-163.038712708967	0.975716216216199\\
-163.011686132443	0.976210810810784\\
-162.962702179347	0.976894594594569\\
-162.925277907199	0.977381081081063\\
-162.756589987267	0.979705405405383\\
-162.712746672412	0.980175675675667\\
-162.653869931303	0.980805405405391\\
-162.623933614593	0.981121621621611\\
-162.563558379316	0.981664864864854\\
-162.544846327457	0.981829729729725\\
-162.494275722466	0.982262162162158\\
-162.393486725689	0.98296486486484\\
-162.246384337819	0.983840540540541\\
-162.092121473744	0.984699999999975\\
-161.843554770244	0.985891891891896\\
-161.118145429321	0.988224324324307\\
-159.415640901162	0.991554054054035\\
-158.878961547678	0.992548648648636\\
-158.843791783393	0.992605405405413\\
-158.598200899231	0.992954054054053\\
-158.07152796186	0.993624324324315\\
-156.659556361237	0.995699999999999\\
-156.144722469434	0.99624594594593\\
-156.040699920173	0.996354054054052\\
-155.105375846307	0.996908108108101\\
-154.874718093582	0.99715405405405\\
-153.678858051407	0.9978972972973\\
-153.248509370043	0.998343243243255\\
-151.877059918051	0.99898108108107\\
-151.481012642081	0.999189189189195\\
-149.628829867347	0.999578378378374\\
-149.587260630905	0.999594594594583\\
-142.867343953889	0.999981081081074\\
-142.862640231516	1\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-186.394675510999	0\\
-177.862334616735	0.000454545454545041\\
-177.059366730316	0.000754545454555\\
-175.632107555447	0.00127272727272043\\
-175.021654018567	0.00179090909091428\\
-174.523011253922	0.00225454545454795\\
-174.311462048293	0.00250909090908635\\
-173.799599990933	0.00311818181816648\\
-173.266163433133	0.0038818181818101\\
-172.970670337782	0.00442727272726984\\
-172.719367939083	0.00503636363634996\\
-172.707484360819	0.00507272727273289\\
-172.47449742669	0.00561818181819262\\
-172.428556499597	0.00581818181817084\\
-172.231444688059	0.00634545454545332\\
-172.193995418852	0.00649090909089978\\
-171.992844338459	0.00710000000000832\\
-171.959400889821	0.00715454545454008\\
-171.579190439111	0.00843636363634914\\
-171.199536492108	0.00994545454545914\\
-171.167906240313	0.0100999999999942\\
-171.05478547365	0.0106818181818085\\
-171.038925815024	0.0107727272727232\\
-170.998414806148	0.0109909090909071\\
-170.866723469125	0.0114545454545407\\
-170.828711288023	0.0116727272727246\\
-170.742473790612	0.012118181818181\\
-170.605070494568	0.0128909090909133\\
-170.521181026286	0.0133999999999901\\
-169.690614103091	0.0198909090909183\\
-169.414646913961	0.0226272727272772\\
-169.4100880227	0.0227363636363691\\
-169.347475410534	0.0232090909090914\\
-169.330831855378	0.0234636363636298\\
-169.240550755019	0.0242545454545393\\
-169.126976261617	0.0255999999999972\\
-169.084321772413	0.0261090909091024\\
-168.957114338007	0.0277636363636304\\
-168.862566950054	0.0291636363636485\\
-168.818104129698	0.0296636363636367\\
-168.78215402149	0.0302454545454509\\
-168.736677195943	0.030781818181822\\
-168.504241700136	0.0340181818181691\\
-168.404778832388	0.0356181818181938\\
-168.392372352664	0.0357818181818175\\
-168.31648686775	0.0368090909090881\\
-168.274219476288	0.037399999999991\\
-168.23959861636	0.0380545454545427\\
-168.212052335154	0.038609090909091\\
-168.191337415917	0.0390272727272816\\
-168.132963742052	0.0399727272727262\\
-168.122458932095	0.040109090909084\\
-168.05323742741	0.0414909090909248\\
-167.561755536181	0.052527272727275\\
-167.538890263209	0.0531454545454437\\
-167.491615477373	0.0539909090909134\\
-167.449939510096	0.0549727272727409\\
-167.343282968672	0.0578181818181918\\
-167.282910245565	0.0592181818181814\\
-167.265632739737	0.0596090909090776\\
-167.247710858077	0.060054545454534\\
-167.209276516559	0.0608818181818265\\
-167.161189930791	0.0622818181818161\\
-167.148607518791	0.0625363636363545\\
-167.127580106281	0.0630181818181939\\
-167.096403299102	0.0639181818181953\\
-167.079691110792	0.0644000000000062\\
-167.067901774125	0.0647636363636366\\
-167.050453671574	0.0652272727272702\\
-167.023049356233	0.0661000000000058\\
-166.975489453777	0.0674090909090808\\
-166.960628377956	0.0678818181818315\\
-166.935024114383	0.0687181818181841\\
-166.928711275716	0.0689000000000135\\
-166.859207254149	0.0711454545454444\\
-166.346310577778	0.089927272727266\\
-166.341515732439	0.0902272727272759\\
-166.330262602086	0.0907727272727357\\
-166.32110617499	0.0912909090909011\\
-166.297012473269	0.0921090909091049\\
-166.244399743069	0.0940727272727315\\
-166.235243042252	0.0945363636363652\\
-166.199019762069	0.0960909090909183\\
-166.172966021521	0.0971363636363662\\
-166.157575498202	0.0978454545454497\\
-166.153626084688	0.0980000000000132\\
-166.133290014499	0.0988636363636317\\
-166.001544306583	0.104681818181831\\
-165.941735587404	0.107390909090896\\
-165.893169663453	0.109590909090912\\
-165.882836122896	0.11020909090908\\
-165.865365050196	0.111081818181816\\
-165.848982646977	0.111745454545456\\
-165.837820926525	0.112227272727267\\
-165.822117614543	0.113009090909088\\
-165.813228330228	0.113454545454545\\
-165.805155895386	0.113900000000001\\
-165.797580722008	0.114354545454546\\
-165.791843305804	0.114763636363648\\
-165.782980987783	0.115209090909104\\
-165.720438646556	0.118536363636366\\
-165.708923654779	0.119036363636354\\
-165.700643841719	0.119436363636368\\
-165.69241616849	0.119881818181824\\
-165.677223525039	0.120609090909085\\
-165.67228752578	0.120954545454538\\
-165.504426818368	0.129300000000001\\
-165.500469367619	0.129618181818188\\
-165.487045851705	0.130409090909097\\
-165.476161087746	0.131072727272738\\
-165.463087269311	0.131636363636375\\
-165.447115815591	0.132718181818177\\
-165.443274579534	0.133045454545453\\
-165.424619408168	0.134018181818192\\
-165.10148913834	0.153054545454552\\
-165.088707048697	0.153845454545461\\
-165.068508377291	0.155172727272742\\
-165.049852701392	0.15628181818181\\
-165.038119991482	0.15682727272727\\
-164.995675024006	0.159636363636366\\
-164.987770162916	0.16015454545456\\
-164.969311873425	0.161627272727287\\
-164.954338818345	0.162654545454558\\
-164.916123223199	0.165309090909091\\
-164.911694208342	0.165618181818189\\
-164.903005846751	0.166127272727266\\
-164.873280354821	0.168009090909095\\
-164.848491856224	0.169663636363651\\
-164.840916566205	0.170190909090906\\
-164.825274173751	0.171500000000009\\
-164.817756290889	0.172190909090915\\
-164.807221106869	0.173018181818179\\
-164.793241591548	0.173990909090918\\
-164.785502680914	0.174527272727289\\
-164.76826208686	0.175700000000006\\
-164.763691449288	0.176099999999991\\
-164.747248015405	0.177263636363648\\
-164.736078250947	0.17803636363638\\
-164.720734766557	0.179118181818183\\
-164.71352207644	0.179572727272728\\
-164.702867530708	0.180300000000017\\
-164.685440222923	0.181436363636379\\
-164.654104880719	0.183781818181814\\
-164.629503705832	0.185699999999997\\
-164.610102851179	0.187154545454547\\
-164.580100745846	0.189527272727275\\
-164.57006548262	0.19022727272727\\
-164.555760416033	0.191227272727275\\
-164.496505992297	0.196145454545473\\
-164.487550823713	0.196763636363642\\
-164.48059297279	0.197309090909101\\
-164.477136250989	0.197599999999994\\
-164.470223306622	0.1982909090909\\
-164.454405019583	0.19943636363638\\
-164.447769790636	0.199972727272723\\
-164.439849018055	0.200618181818186\\
-164.426978988876	0.201718181818194\\
-164.418077075723	0.202436363636366\\
-164.412394017994	0.2029\\
-164.403605096334	0.203681818181821\\
-164.385612177716	0.20513636363637\\
-164.376099381129	0.205890909090925\\
-164.35425969481	0.207827272727286\\
-164.341908294302	0.208818181818174\\
-164.331811469931	0.209590909090906\\
-164.326868926249	0.21005454545454\\
-164.316827018802	0.210872727272744\\
-164.308104162615	0.21156363636365\\
-164.280355010079	0.213954545454556\\
-164.265651233729	0.214972727272738\\
-164.259472290767	0.21550000000002\\
-164.249125448145	0.216445454545465\\
-164.239995156393	0.217218181818197\\
-164.204881633498	0.220036363636382\\
-164.188076804416	0.221518181818197\\
-164.111287245257	0.228281818181813\\
-164.09982500454	0.229381818181821\\
-164.085668746824	0.230590909090921\\
-164.063644287882	0.232799999999997\\
-164.040494349592	0.23490000000001\\
-164.034392761118	0.235381818181821\\
-164.028477445482	0.236081818181816\\
-163.972768951854	0.240827272727273\\
-163.966161887031	0.24127272727273\\
-163.91293190999	0.246090909090924\\
-163.898353253414	0.247500000000002\\
-163.882836581511	0.248972727272729\\
-163.86516012475	0.250581818181814\\
-163.859584565698	0.251054545454565\\
-163.84906207327	0.252354545454551\\
-163.842250732141	0.253009090909103\\
-163.810569215581	0.256209090909095\\
-163.802436610846	0.256836363636381\\
-163.772202756194	0.259354545454556\\
-163.763274814086	0.260209090909086\\
-163.757364490631	0.260700000000014\\
-163.744691631654	0.262054545454561\\
-163.739122795931	0.262572727272726\\
-163.716663828644	0.264818181818185\\
-163.701218314684	0.266281818181824\\
-163.585955820619	0.278681818181838\\
-163.314518835623	0.30807272727273\\
-163.300626742295	0.30952727272728\\
-163.275208899638	0.312454545454557\\
-163.252446153021	0.31498181818182\\
-163.247319745403	0.31552727272728\\
-163.240100964258	0.316327272727278\\
-163.230379976393	0.317390909090932\\
-163.218839687445	0.318500000000029\\
-163.207729976303	0.32000909090911\\
-163.201471507266	0.320581818181836\\
-163.195025878223	0.321400000000011\\
-163.188784773706	0.322045454545474\\
-163.183040520685	0.322763636363646\\
-163.164242700659	0.324945454545485\\
-163.070602561965	0.33595454545457\\
-163.060856442897	0.336963636363663\\
-163.057098410323	0.337409090909119\\
-163.048211415489	0.338618181818191\\
-163.02335049008	0.341972727272747\\
-163.018316951583	0.342472727272735\\
-163.006245117398	0.343854545454576\\
-162.958238132006	0.34940909090912\\
-162.945464329545	0.350909090909113\\
-162.941317021497	0.351409090909101\\
-162.922348681288	0.353581818181851\\
-162.914700985153	0.354490909090941\\
-162.906576350445	0.355418181818209\\
-162.902944959704	0.355945454545463\\
-162.897616634382	0.356745454545489\\
-162.89308818466	0.357254545454566\\
-162.8869241389	0.357827272727292\\
-162.87874328731	0.358954545454566\\
-162.868303031099	0.360163636363666\\
-162.860752050918	0.360963636363664\\
-162.762240038643	0.372854545454572\\
-162.744880601495	0.374772727272756\\
-162.728968003269	0.376645454545468\\
-162.723759407521	0.377254545454576\\
-162.715654123714	0.378145454545489\\
-162.707917503653	0.379063636363668\\
-162.702445247645	0.379745454545485\\
-162.694509696635	0.380872727272759\\
-162.684594886821	0.382081818181831\\
-162.680659917102	0.382636363636379\\
-162.669203143449	0.384027272727309\\
-162.659081388576	0.385327272727295\\
-162.653336649184	0.386063636363673\\
-162.644698432373	0.387072727272766\\
-162.631133708841	0.388772727272766\\
-162.602365503265	0.392500000000013\\
-162.593901396108	0.393545454545489\\
-162.579942854824	0.395572727272764\\
-162.57479333299	0.396354545454557\\
-162.561836061766	0.398018181818202\\
-162.558717550022	0.398554545454573\\
-162.554008381031	0.399309090909128\\
-162.543198839943	0.400927272727301\\
-162.537063898829	0.401945454545483\\
-162.52598203241	0.403254545454558\\
-162.513206927754	0.40500000000003\\
-162.505882158298	0.405672727272758\\
-162.499646742471	0.406554545454583\\
-162.481914544737	0.408890909090928\\
-162.449035426271	0.4137272727273\\
-162.445155548726	0.414290909090937\\
-162.421181677928	0.417627272727316\\
-162.408967686186	0.419290909090932\\
-162.372022928893	0.424636363636409\\
-162.367676573103	0.425209090909135\\
-162.356764487368	0.426800000000043\\
-162.33297496786	0.429854545454589\\
-162.256931293746	0.440500000000043\\
-162.254210795888	0.440936363636411\\
-162.199991399115	0.448609090909116\\
-162.174196328936	0.452027272727321\\
-162.164207542428	0.453327272727307\\
-162.145882121085	0.455945454545486\\
-162.135300812804	0.457309090909121\\
-162.047237615385	0.469527272727305\\
-162.041683467765	0.470372727272775\\
-162.02863376713	0.472218181818221\\
-162.012958885061	0.47446363636368\\
-162.005186939576	0.47537272727277\\
-161.906560743232	0.489118181818213\\
-161.889908831652	0.491790909090952\\
-161.88696333539	0.492218181818231\\
-161.882643859636	0.492681818181865\\
-161.879286508356	0.49313636363641\\
-161.876273777565	0.493572727272777\\
-161.874469101251	0.493881818181876\\
-161.868766891588	0.494663636363669\\
-161.863105745543	0.49550000000005\\
-161.842718950021	0.498081818181873\\
-161.837811678762	0.49864545454551\\
-161.833182128558	0.499263636363679\\
-161.816301729904	0.501572727272787\\
-161.796885609903	0.504372727272766\\
-161.76540796817	0.509145454545489\\
-161.761480647291	0.509590909090946\\
-161.758638532896	0.509963636363693\\
-161.753348259681	0.510736363636397\\
-161.729691161201	0.514100000000042\\
-161.718865069477	0.515490909090943\\
-161.71382363306	0.516263636363675\\
-161.699489678443	0.518072727272767\\
-161.589111203354	0.533663636363684\\
-161.577810703015	0.535436363636393\\
-161.572028246836	0.536209090909125\\
-161.555465118328	0.538809090909126\\
-161.516744602188	0.544272727272755\\
-161.509520043418	0.545418181818206\\
-161.429968324591	0.557300000000026\\
-161.400151041499	0.561900000000037\\
-161.395171850064	0.562654545454592\\
-161.385973558866	0.564072727272759\\
-161.381780844444	0.564772727272754\\
-161.373267324814	0.566000000000031\\
-161.364563589766	0.567145454545482\\
-161.361907632146	0.567500000000024\\
-161.329746352955	0.572054545454563\\
-161.325754688334	0.572718181818203\\
-161.315182029634	0.574236363636402\\
-161.299969004011	0.576354545454564\\
-161.294188958265	0.577118181818207\\
-161.290820614207	0.577554545454575\\
-161.282333871102	0.578881818181856\\
-161.273882220164	0.58012727272731\\
-161.268746225044	0.580827272727305\\
-161.254647562361	0.58280000000002\\
-161.250067905671	0.583436363636395\\
-161.244687609354	0.584100000000035\\
-161.241904123087	0.584527272727286\\
-161.237615084772	0.585009090909125\\
-161.229570049351	0.586063636363662\\
-161.218229621625	0.58771818181819\\
-161.212302206773	0.588563636363659\\
-161.208301434719	0.589081818181853\\
-161.201758729939	0.589981818181826\\
-161.19821417766	0.590418181818194\\
-161.185117908687	0.592309090909112\\
-161.172354889776	0.593981818181845\\
-161.086165960183	0.605936363636374\\
-161.078930679327	0.607036363636382\\
-161.056832589685	0.610409090909087\\
-161.052679245061	0.610954545454547\\
-161.028272140413	0.614381818181812\\
-161.021562243969	0.615227272727282\\
-161.017812970588	0.615909090909099\\
-160.991656817613	0.620036363636359\\
-160.98804698674	0.620490909090904\\
-160.980548400945	0.62172727272727\\
-160.962407474257	0.624309090909094\\
-160.958683992119	0.624745454545462\\
-160.951327753924	0.625727272727261\\
-160.947237671365	0.62627272727272\\
-160.939035591186	0.627245454545459\\
-160.933121512457	0.628045454545457\\
-160.921565622661	0.629554545454539\\
-160.919623087825	0.629827272727283\\
-160.916458922468	0.630272727272711\\
-160.779491396846	0.649181818181802\\
-160.775469139609	0.649645454545436\\
-160.770058278389	0.650390909090902\\
-160.712713335607	0.658336363636352\\
-160.709404031691	0.658772727272719\\
-160.666635234464	0.664681818181805\\
-160.622287844027	0.670354545454529\\
-160.616887956014	0.67108181818179\\
-160.605196729778	0.67253636363634\\
-160.598027950195	0.673399999999958\\
-160.59372299209	0.674072727272687\\
-160.582640551411	0.67556363636362\\
-160.572589729424	0.676799999999957\\
-160.567678728926	0.677463636363598\\
-160.561561088037	0.678263636363596\\
-160.541869915765	0.680927272727246\\
-160.533994642813	0.682299999999969\\
-160.529201168012	0.682936363636315\\
-160.511373798244	0.685099999999977\\
-160.489308412808	0.687909090909045\\
-160.457703401235	0.692072727272688\\
-160.449074735472	0.693299999999965\\
-160.441747153148	0.694227272727233\\
-160.435200123322	0.69520909090906\\
-160.418862143273	0.697299999999956\\
-160.413424850434	0.697899999999947\\
-160.40150756705	0.699490909090855\\
-160.394681547415	0.700281818181764\\
-160.371617146608	0.703118181818127\\
-160.36387626874	0.703981818181774\\
-160.35758548373	0.704645454545414\\
-160.350190033776	0.705518181818121\\
-160.34576905103	0.706063636363581\\
-160.330553304663	0.708154545454505\\
-160.302880684486	0.711445454545412\\
-160.299259124398	0.711927272727223\\
-160.281943944561	0.714027272727208\\
-160.275693515344	0.714827272727206\\
-160.211655404318	0.722690909090858\\
-160.203109658844	0.72377272727266\\
-159.937429960357	0.754618181818103\\
-159.930390930637	0.755263636363566\\
-159.92251924988	0.756154545454478\\
-159.908887986334	0.757618181818117\\
-159.897581341081	0.758909090909015\\
-159.891139791923	0.759690909090835\\
-159.881470419313	0.760999999999939\\
-159.876706990847	0.761554545454487\\
-159.854036211206	0.763972727272659\\
-159.850251725012	0.764336363636289\\
-159.844461890076	0.764954545454486\\
-159.835832747927	0.765945454545374\\
-159.761598558487	0.773463636363573\\
-159.747921615201	0.774790909090854\\
-159.684307702473	0.781336363636285\\
-159.671140065354	0.782654545454477\\
-159.66180977275	0.783590909090833\\
-159.650537957205	0.784672727272664\\
-159.638822671334	0.78590909090903\\
-159.632791857419	0.786427272727195\\
-159.628989634747	0.786954545454478\\
-159.606078926867	0.789290909090852\\
-159.569432596074	0.792927272727212\\
-159.565447093654	0.793209090909016\\
-159.560234939191	0.793699999999944\\
-159.527455470762	0.796763636363579\\
-159.519485664272	0.797309090909039\\
-159.504594706796	0.79894545454539\\
-159.433059530995	0.805727272727211\\
-159.426555046769	0.806227272727227\\
-159.419195986888	0.807027272727225\\
-159.407761112772	0.807981818181759\\
-159.393969243621	0.809399999999954\\
-159.387517441146	0.80997272727268\\
-159.350658380874	0.813190909090849\\
-159.334233892088	0.814699999999931\\
-159.3195745742	0.816018181818123\\
-159.300369261615	0.817572727272676\\
-159.290674948609	0.81839999999994\\
-159.260629474872	0.820572727272662\\
-159.255380354407	0.820990909090852\\
-159.25045731291	0.821472727272663\\
-159.243457315861	0.82191818181812\\
-159.235753652087	0.822454545454491\\
-159.230872808663	0.822818181818121\\
-159.219457319723	0.8237363636363\\
-159.212466642539	0.824418181818118\\
-159.084064107264	0.83409999999995\\
-159.074271227124	0.834836363636299\\
-159.027905545783	0.838136363636323\\
-159.021867519604	0.838590909090868\\
-158.937052229096	0.844263636363593\\
-158.770091975049	0.855209090909028\\
-158.751240644047	0.856254545454505\\
-158.741088597283	0.856781818181759\\
-158.730336146301	0.857354545454484\\
-158.71484619678	0.858318181818134\\
-158.583900560523	0.865909090909042\\
-158.569676866435	0.866509090909034\\
-158.516650675205	0.869036363636326\\
-158.508130333627	0.869518181818137\\
-158.499758864068	0.869936363636327\\
-158.490346266681	0.870463636363581\\
-158.475021515104	0.871272727272668\\
-158.4636740891	0.871954545454486\\
-158.452241629342	0.872490909090857\\
-158.399432215812	0.875236363636304\\
-158.38689090026	0.875781818181764\\
-158.293219873909	0.879763636363577\\
-158.274772718208	0.880736363636316\\
-158.26074229744	0.881318181818131\\
-158.238452857645	0.882272727272692\\
-158.227421472134	0.882754545454503\\
-158.186470173125	0.884581818181772\\
-158.174833853719	0.88513636363632\\
-158.156632632692	0.885763636363606\\
-158.145260139834	0.886272727272683\\
-158.127811905976	0.8869545454545\\
-158.118636339155	0.887418181818134\\
-158.109300752907	0.887881818181768\\
-158.080474497314	0.888945454545421\\
-158.064118578102	0.889427272727232\\
-158.044689381454	0.890254545454496\\
-158.03384479348	0.890663636363598\\
-158.012189626323	0.891490909090862\\
-157.992025628928	0.892327272727243\\
-157.981970061035	0.892645454545402\\
-157.659037702591	0.903618181818132\\
-157.642022157131	0.904154545454503\\
-157.631179880268	0.904481818181779\\
-157.609932186809	0.905163636363596\\
-157.576689191076	0.90617272727269\\
-157.544893539664	0.907054545454514\\
-157.366100622442	0.912127272727247\\
-157.342509663667	0.912599999999969\\
-157.312682580841	0.913427272727233\\
-157.289767126659	0.913918181818161\\
-157.059042317035	0.919818181818158\\
-157.008809476176	0.920699999999982\\
-156.999028549552	0.920999999999964\\
-156.949132716893	0.922036363636323\\
-156.929645225846	0.922509090909074\\
-156.904361851389	0.923027272727239\\
-156.769393672039	0.925763636363598\\
-156.758076857386	0.926081818181785\\
-156.728132933437	0.92678181818178\\
-156.682300646969	0.927590909090895\\
-156.661942391941	0.928181818181798\\
-156.629418807472	0.92883636363635\\
-156.597920328301	0.929427272727253\\
-156.575222567691	0.929890909090886\\
-156.551999094771	0.930454545454523\\
-156.504511196094	0.93156363636362\\
-156.378514778606	0.933654545454516\\
-156.360543188417	0.934063636363618\\
-156.254726391688	0.935790909090883\\
-155.893353016562	0.941127272727243\\
-155.850324260848	0.941881818181798\\
-155.81946690586	0.942309090909077\\
-155.777705967199	0.942763636363622\\
-155.750510357118	0.943154545454519\\
-155.705338772871	0.943681818181801\\
-155.571284070988	0.945681818181811\\
-155.567588602177	0.945763636363608\\
-155.428247647147	0.947718181818175\\
-155.405404841088	0.948181818181808\\
-155.281052962444	0.9499909090909\\
-155.168183369516	0.951499999999982\\
-155.104648116237	0.952290909090891\\
-155.077540035493	0.95266363636361\\
-155.039717597199	0.953236363636336\\
-154.850009661216	0.956045454545432\\
-154.811960498723	0.956590909090892\\
-154.775169965445	0.957009090909082\\
-154.739964759806	0.957545454545453\\
-154.720584772644	0.95780909090908\\
-154.684071733927	0.958309090909069\\
-154.61674549971	0.959181818181804\\
-154.522330657818	0.960454545454525\\
-154.477726457174	0.960945454545453\\
-154.388897491266	0.962063636363609\\
-154.342566778644	0.962663636363629\\
-154.337919329688	0.962736363636338\\
-154.286810888266	0.963309090909092\\
-154.253420433834	0.963590909090897\\
-154.188219741797	0.964399999999983\\
-154.149720826317	0.964881818181794\\
-154.107798929817	0.965372727272722\\
-153.87707329406	0.967890909090897\\
-153.814754062587	0.968445454545446\\
-153.766044847185	0.968936363636345\\
-153.686801893746	0.969672727272723\\
-153.533194548816	0.970927272727266\\
-153.475996879805	0.971418181818166\\
-153.395193732885	0.972036363636363\\
-153.281175240568	0.97266363636362\\
-153.228592151215	0.972954545454542\\
-153.111240103521	0.973672727272714\\
-152.521213482436	0.976254545454537\\
-152.391788795369	0.976963636363621\\
-152.097606544102	0.978854545454539\\
-151.963316923197	0.979618181818182\\
-151.881748471542	0.980227272727262\\
-151.749567106932	0.980890909090903\\
-151.70412977658	0.981090909090909\\
-151.61310093358	0.981545454545454\\
-151.562189528107	0.981727272727255\\
-151.353000058136	0.982272727272715\\
-151.287821115873	0.982427272727278\\
-150.785431064269	0.983645454545439\\
-150.379167704535	0.984772727272713\\
-150.341245209308	0.984918181818188\\
-150.119250622621	0.985545454545445\\
-149.602938720131	0.986972727272729\\
-149.235084026807	0.987445454545451\\
-149.111948074838	0.98781818181817\\
-148.985478851517	0.988309090909098\\
-148.968405225079	0.988409090909073\\
-148.878369758522	0.98890909090909\\
-148.253321424631	0.991472727272736\\
-148.239949958087	0.991563636363622\\
-148.049835627288	0.992272727272734\\
-147.088240170932	0.995063636363625\\
-146.909697213018	0.995200000000011\\
-145.47186749604	0.995590909090907\\
-145.42029895986	0.995736363636354\\
-144.676678254406	0.996881818181805\\
-143.442315711265	0.997281818181818\\
-143.382975223097	0.997854545454544\\
-143.361864457199	0.998081818181817\\
-142.967548223853	0.998918181818169\\
-142.79984100117	0.999318181818182\\
-142.425751943416	1\\
};
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-185.423765238711	0\\
-174.763469189452	0.00042727272727916\\
-171.696116592587	0.00158181818181902\\
-171.582830213001	0.00167272727273371\\
-171.150328868314	0.00213636363636738\\
-170.903780753662	0.00248181818182047\\
-170.396273843412	0.0031181818181949\\
-169.719897829912	0.00418181818182006\\
-169.694047199424	0.00421818181817457\\
-169.354565364012	0.00491818181816939\\
-169.174374246631	0.00541818181818599\\
-168.936074999497	0.00597272727273435\\
-168.851409566054	0.00620909090909549\\
-168.651117731488	0.00680909090908699\\
-168.639414269182	0.00685454545455855\\
-168.46801092907	0.00731818181819222\\
-168.374081591857	0.00767272727273394\\
-167.907011266258	0.00956363636362312\\
-167.754274175558	0.0104090909090928\\
-167.618142084206	0.0110090909090843\\
-167.304679241201	0.0126999999999953\\
-167.229110360475	0.0132090909091005\\
-167.204370629583	0.0134909090909048\\
-167.108935283521	0.0140181818181873\\
-167.068591136173	0.0143181818181688\\
-166.925130756629	0.0152636363636418\\
-166.90262760195	0.0155090909090916\\
-166.774673202323	0.0165454545454509\\
-166.729884438207	0.0168090909090779\\
-166.670132987406	0.0172454545454457\\
-166.553813879246	0.0182000000000073\\
-165.887462360197	0.0248909090909137\\
-165.719897074284	0.0266272727272678\\
-165.618719341456	0.0279363636363712\\
-165.560002511374	0.0285363636363627\\
-165.50831216997	0.0291454545454428\\
-165.494866718997	0.0293636363636267\\
-165.431179311526	0.0301454545454476\\
-165.381935396965	0.0308727272727367\\
-165.321424748059	0.0315909090909088\\
-165.27640512696	0.0321272727272799\\
-165.239937885122	0.0326272727272681\\
-165.202777212518	0.0332181818181709\\
-165.195513448716	0.0333454545454686\\
-165.157755467849	0.0338090909091022\\
-165.116153570343	0.0343272727272677\\
-165.070485638649	0.0348636363636388\\
-165.009133189659	0.0357636363636402\\
-164.621219599116	0.0429545454545348\\
-164.601156992256	0.043381818181814\\
-164.526058231833	0.0447636363636263\\
-164.50627344811	0.0451181818181965\\
-164.418706013402	0.0469090909090824\\
-164.411037492245	0.0471181818181776\\
-164.381609282863	0.0476909090909032\\
-164.357776402579	0.0481818181818312\\
-164.34938568777	0.0483818181818094\\
-164.29130638624	0.0497000000000014\\
-164.213896498757	0.0514090909090896\\
-164.197467661759	0.0518636363636347\\
-164.174676095252	0.0524272727272717\\
-164.168099355412	0.0525909090909238\\
-164.141763655447	0.0532272727272698\\
-164.072487538351	0.0550636363636272\\
-164.0154821659	0.0565363636363543\\
-164.001764715609	0.0568818181818074\\
-163.971962839277	0.0574454545454444\\
-163.809310646951	0.0615818181818213\\
-163.781166569863	0.0623999999999967\\
-163.751921277066	0.0631272727272858\\
-163.719954056982	0.0638545454545465\\
-163.662482717423	0.0653363636363622\\
-163.625471460014	0.0663727272727215\\
-163.601742428324	0.0669090909090926\\
-163.573356918925	0.0675909090909101\\
-163.527306212459	0.0688909090908965\\
-163.505946899476	0.0694000000000017\\
-163.483366020636	0.0700727272727306\\
-163.462247975719	0.0707454545454596\\
-163.450938709801	0.0710909090909126\\
-163.389035050648	0.0732545454545459\\
-163.368199989792	0.0738727272727147\\
-163.357352953768	0.0740999999999872\\
-163.338047378309	0.0746272727272697\\
-163.334003329914	0.0747545454545389\\
-163.315644844368	0.0752272727272612\\
-163.297410754613	0.0758818181818128\\
-163.26760596038	0.0770090909090868\\
-163.166692169415	0.0803090909090827\\
-163.034438213665	0.0851090909090999\\
-163.00369311364	0.0861636363636364\\
-162.985782129418	0.0868090909090995\\
-162.893840244177	0.0902909090909247\\
-162.885749235452	0.0906636363636437\\
-162.869088372421	0.0913454545454613\\
-162.851977840756	0.0920545454545447\\
-162.839410713305	0.0926454545454476\\
-162.482486264082	0.108263636363631\\
-162.47666364284	0.108627272727261\\
-162.452057076634	0.109572727272734\\
-162.442539594842	0.110118181818194\\
-162.429357218151	0.110727272727274\\
-162.396354482956	0.112463636363628\\
-162.390046553323	0.112799999999993\\
-162.376701893988	0.113327272727275\\
-162.361983646779	0.11408181818183\\
-162.34027655454	0.115127272727278\\
-162.30284099907	0.117190909090908\\
-162.219751560158	0.121327272727285\\
-162.205602701398	0.121872727272716\\
-162.189468340878	0.122563636363651\\
-162.167104503141	0.123718181818191\\
-162.155947487652	0.12414545454547\\
-162.145583663414	0.124690909090901\\
-162.136445004557	0.125154545454535\\
-162.124973916717	0.12579090909091\\
-162.117752733178	0.126245454545455\\
-162.057398715747	0.12942727272727\\
-162.026377581054	0.130909090909086\\
-162.015767165964	0.131472727272723\\
-161.962529676624	0.134545454545446\\
-161.942341414575	0.135572727272717\\
-161.904325756672	0.137718181818173\\
-161.895729943643	0.138263636363632\\
-161.888288626892	0.138727272727266\\
-161.871206176645	0.139745454545448\\
-161.855976959457	0.140600000000006\\
-161.846147513074	0.141118181818172\\
-161.780034022026	0.144672727272734\\
-161.684013905894	0.150627272727263\\
-161.671322389198	0.151309090909081\\
-161.657221396675	0.152263636363642\\
-161.650804178348	0.152736363636365\\
-161.562972214382	0.158872727272723\\
-161.533452150356	0.160881818181821\\
-161.519725484091	0.161699999999996\\
-161.510596428456	0.162318181818193\\
-161.491911698808	0.163527272727265\\
-161.475832466006	0.164745454545454\\
-161.465867299537	0.165363636363651\\
-161.457339817478	0.165881818181816\\
-161.448020443325	0.166445454545453\\
-161.430562242289	0.167372727272721\\
-161.423198078786	0.167845454545443\\
-161.379088655063	0.170718181818188\\
-161.369791422181	0.171300000000002\\
-161.300890057259	0.176318181818175\\
-161.296265407549	0.176700000000011\\
-161.279057362625	0.178090909090912\\
-161.273827549799	0.178454545454542\\
-161.265374719058	0.179000000000002\\
-161.171764226548	0.185790909090912\\
-161.147876701407	0.187445454545468\\
-161.141819138409	0.187890909090925\\
-160.92760529822	0.204463636363641\\
-160.894456776489	0.207236363636355\\
-160.799357019359	0.215136363636361\\
-160.730426893624	0.220390909090924\\
-160.706618482042	0.222527272727291\\
-160.692002247101	0.223836363636366\\
-160.68462969834	0.224427272727269\\
-160.673645423595	0.225390909090919\\
-160.613430208554	0.230245454545468\\
-160.605977046293	0.23090000000002\\
-160.587125407337	0.232590909090931\\
-160.577736043054	0.233463636363638\\
-160.574258415691	0.233845454545474\\
-160.566938098668	0.234554545454557\\
-160.514802980072	0.238600000000019\\
-160.509572028165	0.239054545454565\\
-160.502875181247	0.239463636363638\\
-160.493615485368	0.240281818181813\\
-160.482242067853	0.241290909090907\\
-160.477984619025	0.241727272727275\\
-160.465402643302	0.242681818181836\\
-160.458489356971	0.243354545454565\\
-160.411620821089	0.24757272727274\\
-160.401036122037	0.248563636363656\\
-160.199741630551	0.267127272727294\\
-160.151881565619	0.271627272727272\\
-160.139795232959	0.272818181818195\\
-160.111486561464	0.275654545454557\\
-160.10338190976	0.276372727272729\\
-160.073287557784	0.27940000000001\\
-160.063992240567	0.280345454545454\\
-160.056909751247	0.281172727272747\\
-160.043746932236	0.282445454545467\\
-160.036250319245	0.283209090909111\\
-160.008113914877	0.286072727272739\\
-160.002373216565	0.286799999999999\\
-159.99810233427	0.287263636363633\\
-159.993554383164	0.287745454545473\\
-159.974358666122	0.289745454545454\\
-159.967479933153	0.290536363636363\\
-159.950870881834	0.292500000000018\\
-159.938368973823	0.293718181818178\\
-159.901880928419	0.297372727272744\\
-159.889321658822	0.298581818181816\\
-159.882511995841	0.299200000000013\\
-159.862146536982	0.301118181818197\\
-159.841830451456	0.303209090909093\\
-159.767442018156	0.31073636363638\\
-159.753490424046	0.312163636363636\\
-159.748980146645	0.312627272727298\\
-159.744581571033	0.313190909090906\\
-159.732640112129	0.31455454545457\\
-159.724665407517	0.315318181818185\\
-159.679173559093	0.319881818181841\\
-159.673103056785	0.320445454545478\\
-159.545184020834	0.334781818181824\\
-159.531855493591	0.336354545454554\\
-159.502648250703	0.339418181818189\\
-159.483552093682	0.341718181818209\\
-159.479310269517	0.34220000000002\\
-159.455312221996	0.344845454545464\\
-159.445530339026	0.345790909090937\\
-159.433620355602	0.347336363636373\\
-159.426545410925	0.348109090909105\\
-159.410582719286	0.349927272727285\\
-159.406598340612	0.350354545454564\\
-159.397031278355	0.351445454545484\\
-159.392826232983	0.351872727272735\\
-159.387611399117	0.352454545454549\\
-159.370583399581	0.354590909090916\\
-159.361593978105	0.355581818181832\\
-159.329841378719	0.359000000000009\\
-159.325799964177	0.359445454545465\\
-159.314541038497	0.360736363636391\\
-159.309536197453	0.361209090909114\\
-159.278682188102	0.364427272727283\\
-159.275236717165	0.364909090909123\\
-159.272715590017	0.365309090909108\\
-159.249617875472	0.368072727272761\\
-159.247021309055	0.368500000000012\\
-159.241533949514	0.369209090909123\\
-159.232773619463	0.370100000000008\\
-159.22663269357	0.370736363636382\\
-159.218651574357	0.371427272727288\\
-159.213680679461	0.372000000000014\\
-159.006347270662	0.396363636363674\\
-158.997028225937	0.397700000000015\\
-158.989357899878	0.398436363636392\\
-158.939245559371	0.403890909090933\\
-158.934975966045	0.404336363636389\\
-158.926058462466	0.40536363636366\\
-158.920368622138	0.406063636363655\\
-158.870767861524	0.411227272727302\\
-158.772525236452	0.422927272727293\\
-158.762433842251	0.424018181818212\\
-158.749607346124	0.42560909090912\\
-158.745799827244	0.426072727272754\\
-158.739066794721	0.42706363636367\\
-158.734749440391	0.427636363636395\\
-158.727291031057	0.428509090909131\\
-158.718486287109	0.429527272727313\\
-158.597433175033	0.443418181818203\\
-158.594303002312	0.443809090909127\\
-158.469969751236	0.458909090909117\\
-158.463328731712	0.459790909090941\\
-158.423398453773	0.464490909090955\\
-158.372251493691	0.470700000000051\\
-158.3681901659	0.471172727272773\\
-158.351395758754	0.473127272727311\\
-158.337484413582	0.474790909090956\\
-158.333822168762	0.47525454545459\\
-158.326007016157	0.476172727272768\\
-158.318512855295	0.477054545454592\\
-158.304814843507	0.478509090909142\\
-158.250935331903	0.484790909090947\\
-158.245759838759	0.485309090909141\\
-158.239658929231	0.48604545454549\\
-158.223144544133	0.4880454545455\\
-158.220408236901	0.488390909090953\\
-158.212227025392	0.48931818181822\\
-158.17119096078	0.494127272727326\\
-158.101648885716	0.502481818181849\\
-158.094457287167	0.503400000000056\\
-158.087206701221	0.504100000000051\\
-158.082075156661	0.504809090909134\\
-158.055538561009	0.507772727272766\\
-158.048474099646	0.508572727272764\\
-158.043828476737	0.509054545454575\\
-158.034189612867	0.510209090909143\\
-158.011346596347	0.512872727272764\\
-157.900714709495	0.525754545454589\\
-157.889125306704	0.527018181818221\\
-157.884828050803	0.527627272727301\\
-157.878163737715	0.528363636363679\\
-157.851265131399	0.531490909090962\\
-157.845130477089	0.532300000000049\\
-157.832808617291	0.533672727272773\\
-157.825813894031	0.534400000000034\\
-157.79324044947	0.538181818181869\\
-157.780676981186	0.539490909090944\\
-157.77524576919	0.540090909090935\\
-157.765245452533	0.541327272727301\\
-157.75239344973	0.542772727272762\\
-157.748363702825	0.543400000000048\\
-157.71640713317	0.547263636363681\\
-157.710584797114	0.548036363636413\\
-157.70380128954	0.548745454545497\\
-157.65389239006	0.554754545454585\\
-157.633739840807	0.55679090909095\\
-157.627032754576	0.557436363636384\\
-157.529831450705	0.569136363636403\\
-157.526706449608	0.569545454545477\\
-157.515464374525	0.570881818181846\\
-157.511643249572	0.571345454545479\\
-157.489792702266	0.573563636363673\\
-157.485281369395	0.574090909090927\\
-157.474984438524	0.57540000000003\\
-157.469162987892	0.576027272727288\\
-157.44587112554	0.57880000000003\\
-157.435693759915	0.580018181818218\\
-157.430701366345	0.580654545454564\\
-157.415990761213	0.582545454545482\\
-157.412899282878	0.582945454545467\\
-157.409028635617	0.583390909090923\\
-157.370921439853	0.587554545454566\\
-157.363314889027	0.588354545454564\\
-157.346945938213	0.590109090909095\\
-157.335708827558	0.591436363636376\\
-157.326370719649	0.592627272727299\\
-157.322951663174	0.593063636363667\\
-157.31625934436	0.59383636363637\\
-157.282201326	0.59735454545455\\
-157.276128952386	0.598109090909105\\
-157.26745251188	0.599000000000018\\
-157.260095148313	0.59996363636364\\
-157.250853379585	0.600763636363638\\
-157.232067678666	0.602672727272733\\
-157.222574245027	0.603836363636361\\
-157.197381044299	0.606427272727274\\
-157.151286130101	0.611227272727291\\
-157.139098238012	0.612500000000011\\
-157.128754263411	0.613463636363633\\
-157.11742481224	0.614581818181819\\
-157.105419355342	0.615745454545447\\
-157.092861167248	0.617081818181816\\
-157.087357152998	0.617581818181833\\
-157.08497928155	0.617854545454549\\
-157.081030126169	0.618309090909094\\
-157.068490771746	0.619754545454555\\
-157.033456327627	0.623690909090897\\
-157.02107614887	0.624854545454554\\
-157.005549350123	0.626581818181819\\
-156.990556309505	0.627945454545454\\
-156.984894922358	0.628390909090911\\
-156.740013040643	0.651699999999977\\
-156.735793583172	0.652136363636345\\
-156.647393977127	0.660254545454535\\
-156.617709749243	0.663099999999986\\
-156.562506858656	0.668118181818159\\
-156.550369616464	0.669327272727259\\
-156.461924428684	0.677245454545414\\
-156.455327180877	0.677763636363608\\
-156.444719286093	0.678799999999967\\
-156.428279470748	0.680036363636333\\
-156.421560241626	0.680636363636324\\
-156.416196308015	0.681090909090869\\
-156.405863051775	0.6821727272727\\
-156.390144347618	0.683427272727243\\
-156.370161386949	0.685163636363598\\
-156.359525166449	0.68605454545451\\
-156.348890101054	0.687136363636313\\
-156.259307322374	0.694563636363597\\
-156.22841111174	0.696945454545414\\
-156.210358902108	0.698527272727233\\
-156.204717050379	0.698981818181778\\
-156.172761390827	0.701372727272684\\
-156.157449867236	0.70230909090904\\
-156.068962635324	0.709790909090856\\
-156.058661127527	0.710290909090844\\
-156.041462682709	0.711609090909036\\
-156.028772218308	0.712518181818126\\
-156.020943403909	0.713172727272678\\
-156.015709854616	0.713854545454495\\
-155.994599673057	0.715545454545406\\
-155.983734496053	0.716427272727231\\
-155.97766090336	0.716909090909041\\
-155.59481199349	0.744299999999924\\
-155.588200564415	0.744763636363558\\
-155.57065783284	0.745845454545389\\
-155.467112001377	0.752527272727207\\
-155.463989421487	0.7528181818181\\
-155.455583556987	0.753436363636297\\
-155.450481545373	0.753909090909019\\
-155.444778105958	0.754381818181741\\
-155.389637864153	0.757645454545383\\
-155.38332010786	0.758109090909016\\
-155.363799859193	0.759209090909025\\
-155.354930642223	0.759772727272662\\
-155.349989822633	0.760054545454466\\
-155.338271326705	0.760672727272663\\
-155.313820850257	0.762318181818102\\
-155.306115469838	0.762727272727204\\
-155.301302718575	0.763190909090838\\
-155.291855770985	0.763854545454478\\
-155.258138916391	0.765590909090832\\
-155.243888582788	0.766418181818125\\
-155.2325564867	0.767036363636294\\
-155.224134402346	0.767490909090839\\
-155.22152558307	0.767672727272668\\
-155.211967040453	0.768181818181745\\
-155.196348765558	0.768918181818123\\
-155.187403726325	0.769309090909019\\
-155.171332733171	0.770054545454485\\
-155.132138240817	0.772236363636296\\
-155.122328884224	0.772781818181755\\
-155.043830414038	0.777027272727196\\
-155.034622004879	0.777581818181744\\
-155.016453687524	0.778499999999923\\
-155.00309870439	0.77930909090901\\
-154.992258371675	0.77978181818176\\
-154.977114882024	0.78057272727267\\
-154.949061559241	0.782054545454486\\
-154.926870477103	0.783199999999937\\
-154.818295335038	0.788599999999946\\
-154.815575080972	0.788809090909012\\
-154.804772202037	0.789354545454472\\
-154.657746285683	0.796318181818123\\
-154.64803180953	0.796836363636288\\
-154.636549205969	0.797418181818131\\
-154.621839775743	0.798145454545391\\
-154.61093017423	0.798554545454493\\
-154.600046038969	0.79906363636357\\
-154.34199813987	0.810727272727206\\
-154.327961542917	0.811281818181754\\
-154.216579860673	0.815709090909024\\
-153.616398903395	0.838090909090852\\
-153.579502962125	0.839445454545398\\
-153.566372475857	0.839945454545386\\
-153.548611316679	0.840627272727232\\
-153.538045926321	0.841081818181777\\
-153.504171501578	0.842390909090852\\
-153.474913429735	0.843518181818126\\
-153.470592238481	0.843718181818133\\
-153.452601663479	0.844172727272678\\
-153.433259462876	0.844836363636318\\
-153.421290397989	0.845199999999949\\
-153.407435884864	0.845718181818143\\
-153.39123159501	0.846236363636308\\
-153.378858401904	0.846690909090853\\
-153.337943504588	0.848118181818137\\
-153.323139892176	0.848627272727214\\
-153.279339504086	0.850263636363593\\
-153.191445040364	0.853090909090866\\
-153.170111000574	0.853663636363592\\
-153.147093033115	0.854427272727207\\
-153.124887720939	0.855145454545408\\
-153.097091652471	0.856090909090852\\
-153.088794947437	0.856363636363596\\
-153.067580887171	0.856918181818116\\
-153.051782885999	0.857263636363598\\
-153.036744920151	0.857690909090849\\
-153.012228139467	0.858618181818144\\
-153.006863142702	0.858790909090857\\
-152.985019327974	0.859290909090845\\
-152.850510620296	0.863327272727219\\
-152.825682468759	0.864036363636302\\
-152.798998121392	0.864745454545414\\
-152.770488809419	0.865518181818118\\
-152.694657004692	0.867763636363577\\
-152.692257035164	0.867881818181758\\
-152.671314433166	0.868363636363597\\
-152.651539269248	0.869027272727209\\
-152.638870696149	0.86949999999996\\
-152.628373537958	0.869872727272679\\
-152.581014793286	0.87107272727269\\
-152.575067948684	0.871272727272668\\
-152.556760233137	0.871745454545419\\
-152.54283503422	0.872218181818141\\
-152.527044522226	0.872672727272686\\
-152.506433228943	0.873290909090855\\
-152.445781460881	0.874881818181763\\
-152.42757781219	0.875345454545396\\
-152.391778667943	0.876181818181777\\
-152.375225536492	0.876609090909056\\
-152.267762721736	0.879127272727231\\
-152.24801008044	0.879672727272691\\
-152.227706658676	0.880136363636325\\
-152.207390579925	0.880718181818139\\
-152.192557654283	0.881063636363592\\
-152.001462608235	0.885218181818146\\
-151.961365772291	0.886118181818148\\
-151.929793206878	0.886945454545412\\
-151.916974457413	0.887245454545422\\
-151.855651931421	0.888390909090873\\
-151.547096496309	0.895218181818137\\
-151.522149886766	0.895681818181771\\
-151.3761539698	0.898181818181769\\
-151.362709315941	0.898427272727247\\
-151.327343962257	0.898927272727235\\
-151.288191665106	0.89974545454541\\
-151.247571072301	0.9004727272727\\
-151.214319352509	0.90113636363634\\
-151.035262569314	0.90471818181814\\
-150.998656483376	0.905218181818157\\
-150.888136840516	0.907063636363603\\
-149.470908226884	0.929372727272693\\
-149.434810584347	0.929799999999972\\
-149.427885008482	0.929918181818152\\
-149.034700143046	0.936018181818156\\
-148.994820205482	0.936727272727239\\
-148.924110943317	0.937763636363627\\
-148.712912104246	0.940845454545439\\
-148.680694765845	0.941309090909073\\
-148.644842521266	0.941845454545444\\
-148.598968080315	0.942581818181793\\
-148.534416675257	0.943481818181795\\
-148.401425953073	0.945427272727244\\
-148.336591949713	0.946209090909065\\
-148.291290521466	0.94666363636361\\
-148.232791050152	0.947445454545431\\
-148.184573312919	0.948036363636334\\
-148.149366819419	0.948545454545439\\
-148.122012198079	0.948909090909069\\
-148.077996883635	0.949372727272703\\
-148.059776757961	0.94962727272727\\
-148.001888753122	0.95023636363635\\
-147.915881685342	0.951236363636355\\
-147.792107978311	0.952490909090898\\
-147.776396707569	0.952672727272699\\
-147.712609947062	0.95326363636363\\
-146.912489117924	0.958827272727262\\
-146.601856834706	0.960409090909081\\
-146.31763320614	0.962609090909069\\
-146.265113738261	0.962990909090905\\
-146.158325808666	0.963809090909081\\
-146.087882985763	0.964381818181806\\
-145.992579972245	0.964972727272709\\
-145.985185023542	0.965072727272712\\
-145.88688388278	0.965800000000002\\
-145.865050798103	0.965890909090888\\
-145.771454788411	0.966154545454543\\
-145.534977257352	0.966918181818158\\
-145.270499292711	0.968154545454524\\
-145.122416438358	0.969381818181802\\
-145.036173761524	0.970009090909087\\
-144.97412151688	0.970399999999984\\
-144.758899095131	0.97120909090907\\
-144.63714750114	0.97163636363635\\
-144.60422607197	0.971763636363619\\
-144.37550346411	0.97254545454544\\
-144.209125109241	0.973009090909073\\
-143.988802310896	0.974427272727269\\
-143.894559599503	0.97496363636364\\
-143.853148728389	0.975445454545451\\
-143.66405157018	0.977172727272716\\
-143.533568372164	0.978563636363617\\
-143.424417572193	0.979572727272711\\
-143.407016266763	0.979836363636366\\
-143.292853581721	0.980572727272715\\
-143.042700990273	0.981645454545458\\
-142.759552231648	0.984554545454529\\
-142.6667269871	0.98563636363636\\
-142.400831830741	0.986454545454535\\
-141.901732051382	0.986945454545463\\
-141.82880076256	0.987163636363618\\
-141.186831989027	0.987845454545464\\
-141.063566659174	0.988236363636361\\
-140.821946623878	0.98836363636363\\
-140.547320050852	0.988754545454555\\
-140.46596437991	0.989100000000008\\
-140.284981420529	0.989472727272727\\
-139.503282934667	0.990554545454529\\
-139.298301974694	0.99163636363636\\
-139.076469452298	0.992027272727256\\
-139.001830450085	0.992099999999994\\
-138.84141295978	0.99254545454545\\
-138.790540463608	0.992672727272719\\
-138.335959793522	0.993063636363644\\
-138.31205675036	0.993254545454533\\
-138.281308096989	0.993309090909094\\
-137.711110285493	0.99369999999999\\
-137.66169029704	0.993890909090908\\
-136.883546127206	0.994281818181804\\
-136.862875415924	0.994499999999988\\
-136.337760200898	0.994954545454533\\
-136.233965548588	0.995245454545454\\
-134.39416864829	0.995654545454556\\
-134.349496568163	0.99606363636363\\
-133.769272178893	0.996454545454554\\
-133.757787245188	0.996627272727267\\
-133.750630655436	0.996645454545444\\
-133.165538418644	0.997036363636369\\
-133.163818146406	0.997045454545457\\
-132.602523543598	0.997436363636353\\
-132.288694243776	0.997836363636367\\
-132.273622005395	0.998254545454557\\
-132.049027931211	0.998518181818184\\
-131.682942369534	0.998909090909081\\
-131.660352787001	0.999027272727261\\
-131.657785868683	0.99903636363635\\
-130.891861835059	0.999436363636363\\
-130.887444870209	0.99969999999999\\
-130.881281972363	0.999736363636373\\
-130.261742844785	1\\
};
\addplot [color=mycolor4, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-180.708765269419	0\\
-175.62402673762	0.00120000000001141\\
-175.203935922628	0.00145454545454982\\
-174.615944274179	0.00196363636362662\\
-174.605558603247	0.0021090909091015\\
-173.647746949177	0.00319999999999254\\
-173.39201468456	0.00352727272726838\\
-172.737391918703	0.00421818181817457\\
-172.705879964693	0.00432727272726652\\
-172.25537680818	0.00487272727272625\\
-171.610936274423	0.00632727272727607\\
-171.53148947247	0.00665454545455191\\
-170.920418852239	0.00843636363637756\\
-170.499755022941	0.0100727272727283\\
-170.404069060186	0.0105454545454506\\
-169.929650405309	0.0137090909090887\\
-169.840776611736	0.0146181818181788\\
-169.576061227648	0.0161818181818205\\
-169.113787721413	0.0206909090909164\\
-169.094631898438	0.0209090909091003\\
-169.056484723418	0.0213454545454681\\
-168.948132066502	0.0224363636363591\\
-168.947481082736	0.0225454545454511\\
-168.621140556892	0.0266181818181792\\
-168.613011356907	0.0266909090909166\\
-168.326985571514	0.0300000000000011\\
-168.320001790442	0.0301818181818305\\
-168.299060866559	0.0306545454545528\\
-168.292329643575	0.0308727272727367\\
-168.226461421162	0.03152727272726\\
-168.139775097375	0.0328727272727178\\
-168.112723988803	0.0334181818181776\\
-168.088000082693	0.0338181818181909\\
-168.066252844232	0.0341090909090838\\
-168.020708476668	0.0346545454545435\\
-168.012786598438	0.0348363636363729\\
-167.909311306089	0.0364363636363692\\
-167.874387114902	0.0368727272727369\\
-167.864272234141	0.0371272727272753\\
-167.729556860761	0.0390545454545475\\
-167.574289014176	0.0421818181818026\\
-167.567012953954	0.0423272727272774\\
-167.494348938462	0.0434181818181685\\
-167.493852234068	0.0434909090909059\\
-167.442644235587	0.0442909090909041\\
-167.426556136678	0.0446181818181799\\
-167.385952585232	0.0452727272727316\\
-167.369830174641	0.0455636363636245\\
-167.342874348007	0.0460727272727297\\
-167.337337846841	0.0461818181818217\\
-167.298838565464	0.0470181818181743\\
-167.269857173372	0.0476363636363715\\
-167.182291678423	0.0487272727272625\\
-167.181416352624	0.0488\\
-167.145365360958	0.0493454545454597\\
-167.088304152857	0.0504363636363507\\
-167.048336985483	0.0512727272727318\\
-167.041714113586	0.0514909090909157\\
-167.005765453569	0.052145454545439\\
-166.995037657625	0.0524000000000058\\
-166.972714782676	0.05298181818182\\
-166.900792786657	0.0548000000000002\\
-166.881255776444	0.0552727272727225\\
-166.867267213089	0.0556363636363528\\
-166.844070947903	0.0561454545454581\\
-166.841403635704	0.056327272727259\\
-166.792265990175	0.0571636363636401\\
-166.714406826758	0.0591272727272667\\
-166.70479277658	0.0594545454545425\\
-166.680401312932	0.0600363636363568\\
-166.66178916478	0.0605090909090791\\
-166.642753720893	0.0609818181818298\\
-166.599800443257	0.0620363636363663\\
-166.552325915357	0.0632727272727323\\
-166.528755042804	0.0638545454545465\\
-166.521997621474	0.0642545454545314\\
-166.505378483329	0.064909090909083\\
-166.504945914882	0.0649818181818205\\
-166.479216575069	0.0656727272727267\\
-166.478435223176	0.0657818181818186\\
-166.452262828646	0.0663999999999874\\
-166.431321689036	0.0668727272727381\\
-166.411167287902	0.0673818181818149\\
-166.396420829495	0.0678181818181827\\
-166.377367193147	0.068290909090905\\
-166.347020401237	0.069199999999995\\
-166.327066655392	0.0697454545454548\\
-166.29609123988	0.0704727272727155\\
-166.183749222518	0.0743272727272597\\
-166.175789770662	0.0746909090909185\\
-166.135478524072	0.0758909090909015\\
-165.963983545944	0.0819636363636391\\
-165.9523721078	0.0825818181818079\\
-165.937709195843	0.0832363636363596\\
-165.91896219713	0.0840363636363577\\
-165.918303750731	0.0842181818181871\\
-165.895926115848	0.0847636363636468\\
-165.884089343691	0.0853454545454611\\
-165.797124313255	0.0885454545454536\\
-165.749840186759	0.0910181818181854\\
-165.705748776074	0.0923999999999978\\
-165.674653193656	0.0937818181818102\\
-165.661218958563	0.0943636363636244\\
-165.654986470778	0.0946909090909003\\
-165.636818473053	0.0953090909090974\\
-165.618671395451	0.0959636363636207\\
-165.59506751619	0.0966545454545553\\
-165.591856263542	0.0968363636363563\\
-165.574117667274	0.097381818181816\\
-165.561508142409	0.0980727272727222\\
-165.550972422549	0.0986545454545364\\
-165.45751523568	0.102290909090897\\
-165.447413226418	0.102727272727265\\
-165.445296206121	0.102909090909094\\
-165.419869001445	0.104254545454552\\
-165.406900761206	0.104981818181813\\
-165.399481563759	0.105527272727272\\
-165.387968473154	0.106109090909086\\
-165.355811198737	0.107563636363636\\
-165.34482666234	0.108000000000004\\
-165.317671731843	0.109527272727263\\
-165.312558118603	0.109890909090893\\
-165.297003808609	0.110545454545445\\
-165.275475682876	0.111599999999981\\
-165.265284831899	0.112181818181824\\
-165.219045408397	0.114363636363635\\
-165.203202354732	0.114836363636357\\
-165.196233380466	0.115345454545462\\
-165.188412424514	0.115745454545447\\
-165.175690261734	0.116399999999999\\
-165.17338077516	0.116618181818183\\
-165.166342377854	0.11705454545455\\
-165.165955430383	0.117090909090905\\
-165.148858630618	0.117599999999982\\
-165.12501201989	0.118509090909072\\
-165.109700689551	0.119090909090914\\
-165.070269441921	0.120909090909095\\
-165.060196733871	0.121418181818171\\
-165.041530601118	0.122436363636353\\
-165.028159751972	0.122981818181813\\
-164.749711935311	0.137309090909071\\
-164.742493814758	0.138181818181806\\
-164.730406271997	0.138690909090911\\
-164.706837000519	0.14021818181817\\
-164.70341012339	0.140472727272709\\
-164.676467201848	0.141636363636366\\
-164.66841984246	0.142072727272733\\
-164.617616123423	0.14439999999999\\
-164.605466021787	0.144909090909096\\
-164.581910378207	0.146363636363617\\
-164.568173918847	0.147163636363643\\
-164.555383171984	0.147927272727259\\
-164.547054587535	0.148399999999981\\
-164.497764780787	0.151163636363634\\
-164.484970522948	0.151963636363632\\
-164.435811199935	0.154618181818165\\
-164.408007247998	0.155818181818177\\
-164.396871380422	0.156327272727253\\
-164.377949306366	0.157309090909081\\
-164.356313722052	0.158109090909079\\
-164.305226598391	0.161418181818163\\
-164.297445130159	0.161927272727269\\
-164.275961239433	0.163309090909081\\
-164.257717732823	0.164254545454526\\
-164.249078002335	0.164981818181815\\
-164.236416627552	0.166145454545443\\
-164.232240598719	0.166618181818166\\
-164.230738103684	0.166872727272704\\
-164.219096553308	0.167418181818164\\
-164.208242244038	0.16810909090907\\
-164.184925620501	0.169381818181819\\
-164.179764190179	0.169818181818158\\
-164.166958098257	0.170400000000001\\
-164.147454982442	0.171636363636338\\
-164.134477739089	0.172254545454535\\
-164.129560361693	0.17265454545452\\
-164.121505965999	0.173090909090888\\
-164.089542682175	0.175309090909082\\
-164.076826102328	0.176036363636342\\
-164.07447964118	0.176218181818172\\
-164.059371331654	0.176945454545432\\
-164.016951047041	0.180254545454545\\
-163.998019498959	0.181454545454528\\
-163.991232425457	0.181963636363633\\
-163.854884686888	0.19101818181818\\
-163.844413328696	0.191599999999994\\
-163.833470250346	0.192545454545439\\
-163.82788792099	0.192981818181806\\
-163.816980167087	0.193781818181805\\
-163.81275499723	0.194145454545435\\
-163.806042755422	0.194690909090895\\
-163.765004144766	0.198109090909071\\
-163.762905644737	0.198399999999992\\
-163.760242684062	0.198581818181793\\
-163.752942590487	0.19919999999999\\
-163.735342919003	0.200509090909065\\
-163.714727193718	0.201963636363615\\
-163.69935741015	0.203054545454535\\
-163.693752020636	0.203490909090903\\
-163.617275360815	0.209381818181811\\
-163.608289288592	0.210109090909071\\
-163.565424817849	0.212836363636342\\
-163.55786324892	0.213345454545447\\
-163.546897669968	0.214036363636353\\
-163.460438196494	0.221854545454534\\
-163.420421001702	0.224545454545421\\
-163.412120895047	0.225199999999973\\
-163.407209275837	0.225745454545432\\
-163.400772091414	0.226363636363629\\
-163.388777387445	0.227309090909074\\
-163.382884307392	0.227781818181796\\
-163.372413779442	0.228436363636348\\
-163.325666284856	0.233199999999982\\
-163.322179476509	0.233563636363613\\
-163.317226148167	0.23399999999998\\
-163.309988397814	0.234654545454532\\
-163.302793585177	0.235199999999963\\
-163.292111501305	0.23599999999999\\
-163.285338244179	0.236690909090896\\
-163.260792341344	0.238581818181785\\
-163.247084555035	0.239199999999983\\
-163.230469535603	0.240436363636348\\
-163.221448138339	0.2410909090909\\
-163.217188432955	0.241490909090885\\
-163.207700429104	0.242327272727238\\
-163.198948260326	0.243199999999973\\
-163.158417982537	0.246727272727242\\
-163.142199595862	0.247636363636332\\
-163.135547543517	0.248363636363621\\
-163.131229407798	0.248799999999989\\
-163.12768362679	0.249236363636328\\
-163.120726107378	0.249781818181788\\
-163.11837975516	0.250072727272709\\
-163.096203831704	0.252218181818165\\
-163.087910684834	0.252727272727242\\
-163.078572111351	0.253490909090885\\
-163.066649220861	0.25443636363633\\
-163.064427488579	0.254763636363606\\
-163.053934457573	0.255309090909066\\
-163.051056853374	0.25570909090905\\
-162.893395033988	0.268545454545432\\
-162.760109523925	0.279999999999973\\
-162.756283339341	0.280545454545432\\
-162.748398776707	0.281018181818155\\
-162.691334477842	0.286290909090866\\
-162.675473309552	0.287672727272707\\
-162.668866588281	0.288363636363613\\
-162.656753969458	0.289345454545412\\
-162.64897067103	0.290181818181793\\
-162.628856123376	0.291818181818144\\
-162.628326399625	0.291927272727236\\
-162.622000642012	0.292472727272695\\
-162.615343245988	0.293163636363602\\
-162.593450987381	0.295309090909058\\
-162.578138154965	0.297018181818146\\
-162.564910667777	0.298363636363604\\
-162.559275798608	0.298909090909063\\
-162.502367511222	0.304909090909064\\
-162.490027269084	0.306436363636323\\
-162.486635064047	0.30687272727269\\
-162.464102351507	0.309127272727238\\
-162.462134351382	0.309345454545422\\
-162.452279069816	0.310363636363604\\
-162.449868486621	0.310763636363589\\
-162.445167849748	0.311418181818141\\
-162.433642798953	0.312618181818152\\
-162.425100856788	0.313236363636321\\
-162.422078324282	0.313672727272689\\
-162.409331315923	0.314909090909055\\
-162.381332091859	0.316799999999972\\
-162.372395411741	0.317418181818141\\
-162.321586576266	0.322109090909038\\
-162.296759928308	0.32458181818177\\
-162.285606511327	0.325163636363584\\
-162.281126756904	0.325745454545398\\
-162.275374755458	0.326363636363595\\
-162.271451592578	0.326654545454517\\
-162.256353651859	0.327818181818145\\
-162.246620850248	0.329054545454511\\
-162.231673986193	0.330909090909046\\
-162.226714475027	0.331454545454505\\
-162.219136292177	0.332109090909057\\
-162.212896986824	0.332799999999963\\
-162.201984767684	0.333781818181762\\
-162.19594797733	0.334181818181776\\
-162.187072442812	0.334909090909036\\
-162.173646070447	0.336363636363586\\
-162.166377254356	0.337090909090875\\
-162.111754989977	0.342618181818125\\
-162.102094298706	0.343709090909044\\
-162.094062096474	0.344327272727213\\
-162.091992558992	0.344545454545397\\
-162.086528415902	0.345199999999949\\
-162.073632661425	0.346727272727236\\
-162.072197780463	0.346981818181774\\
-162.061886945181	0.34785454545451\\
-162.04004112039	0.350654545454489\\
-162.034912382093	0.351163636363594\\
-162.02209146979	0.352254545454485\\
-162.015124535008	0.352727272727236\\
-162.013668725636	0.353054545454484\\
-162.007858308547	0.353527272727234\\
-161.992713286774	0.355018181818139\\
-161.982480169042	0.356363636363596\\
-161.953677775444	0.358872727272683\\
-161.952111017727	0.359127272727221\\
-161.943788184178	0.35974545454539\\
-161.940272823253	0.360036363636311\\
-161.928918150598	0.361236363636323\\
-161.848853195983	0.368218181818122\\
-161.834679676555	0.369854545454501\\
-161.828235652561	0.370509090909025\\
-161.755821310863	0.378036363636312\\
-161.752252240107	0.378436363636297\\
-161.732152888182	0.380472727272661\\
-161.685821952443	0.38483636363631\\
-161.681758780686	0.385345454545387\\
-161.678226887649	0.385818181818138\\
-161.670283320912	0.386545454545399\\
-161.662910614654	0.387345454545397\\
-161.661834748711	0.387599999999935\\
-161.65679198494	0.38810909090904\\
-161.640792062096	0.390036363636312\\
-161.634271503484	0.390618181818127\\
-161.621990701643	0.391709090909018\\
-161.615733787829	0.392436363636307\\
-161.609092582009	0.392909090909029\\
-161.604115561724	0.393381818181751\\
-161.577526564178	0.396290909090851\\
-161.544893747552	0.399781818181765\\
-161.536553174303	0.400327272727196\\
-161.526053111191	0.401672727272654\\
-161.520467375143	0.402327272727206\\
-161.517487789394	0.402654545454482\\
-161.513417164931	0.403163636363587\\
-161.506571415898	0.40399999999994\\
-161.490609152021	0.405927272727212\\
-161.484114497075	0.40672727272721\\
-161.476896356401	0.407490909090853\\
-161.469994575307	0.408036363636285\\
-161.45217502687	0.409672727272664\\
-161.442305883505	0.410763636363583\\
-161.429229553489	0.411854545454474\\
-161.409793434421	0.413963636363576\\
-161.406118821791	0.414327272727206\\
-161.394573524825	0.415127272727204\\
-161.389712047285	0.415709090909019\\
-161.384623256817	0.416254545454478\\
-161.382749181352	0.416509090909017\\
-161.375048195224	0.417163636363568\\
-161.368530534813	0.417672727272645\\
-161.362584608328	0.418327272727197\\
-161.36043324091	0.418545454545381\\
-161.354334121316	0.41927272727267\\
-161.303791159585	0.42436363636358\\
-161.297635561669	0.424799999999919\\
-161.287394660226	0.425781818181747\\
-161.263743448985	0.428218181818124\\
-161.2526053758	0.429236363636306\\
-161.248874169191	0.429745454545383\\
-161.238047282411	0.430909090909012\\
-161.235547175325	0.431309090909025\\
-161.229886903329	0.431854545454485\\
-161.226082363331	0.432472727272653\\
-161.200036897131	0.434945454545385\\
-161.18072816442	0.436290909090843\\
-161.158673403047	0.438509090909008\\
-161.154709382351	0.438945454545376\\
-161.145745612336	0.439672727272665\\
-161.140302823265	0.440327272727188\\
-161.127170282185	0.441381818181753\\
-161.121142541604	0.441999999999922\\
-161.115879161082	0.442581818181736\\
-161.108602545364	0.443490909090826\\
-161.09089350788	0.445018181818114\\
-161.084246003803	0.445599999999928\\
-161.078385746787	0.446290909090834\\
-161.071313216244	0.446872727272648\\
-161.069038465173	0.447199999999924\\
-161.058923659454	0.44807272727266\\
-161.03875816327	0.450218181818116\\
-161.029350088157	0.450945454545376\\
-161.020156265927	0.451745454545375\\
-160.815557794191	0.471490909090818\\
-160.814829635759	0.471636363636264\\
-160.809413347735	0.47214545454537\\
-160.80108128331	0.472981818181722\\
-160.796967163487	0.473599999999919\\
-160.793265595773	0.474036363636287\\
-160.762778648081	0.476799999999912\\
-160.752669058083	0.477818181818094\\
-160.743404746116	0.47869090909083\\
-160.698502042396	0.482763636363558\\
-160.69270468846	0.483490909090818\\
-160.686311243361	0.484327272727171\\
-160.683397180681	0.484872727272631\\
-160.678459921431	0.485345454545353\\
-160.643333166651	0.48869090909082\\
-160.636458543076	0.489272727272635\\
-160.632553379079	0.489890909090803\\
-160.617668266862	0.491236363636261\\
-160.612734434074	0.491672727272629\\
-160.604620146756	0.492690909090811\\
-160.596429094033	0.493309090909008\\
-160.59014907942	0.49385454545444\\
-160.583872849987	0.494363636363545\\
-160.582165357198	0.494545454545374\\
-160.576059319777	0.494981818181714\\
-160.561520921499	0.496327272727171\\
-160.556037439747	0.497199999999907\\
-160.528508850841	0.499709090908993\\
-160.517316376545	0.500690909090821\\
-160.503996001307	0.50167272727262\\
-160.499110658809	0.502072727272633\\
-160.495263861427	0.502654545454448\\
-160.484850112028	0.503490909090829\\
-160.482060733089	0.503890909090813\\
-160.476156172227	0.504472727272628\\
-160.452571425857	0.506872727272622\\
-160.447002560497	0.507381818181727\\
-160.425234812406	0.509236363636262\\
-160.415977174944	0.510181818181735\\
-160.408242678505	0.510763636363549\\
-160.406760480104	0.51112727272718\\
-160.393118717628	0.511709090908994\\
-160.372081426204	0.513381818181728\\
-160.359777964576	0.514509090909002\\
-160.352590401721	0.514981818181724\\
-160.342607107001	0.515709090909013\\
-160.339201510712	0.51621818181809\\
-160.334095559029	0.516690909090812\\
-160.325378103654	0.517454545454456\\
-160.318981558235	0.517963636363532\\
-160.189759740042	0.529599999999903\\
-160.179884596393	0.530363636363546\\
-160.173268450153	0.530981818181743\\
-160.164646215287	0.531963636363542\\
-160.159016662271	0.532727272727186\\
-160.150744146479	0.53349090909083\\
-160.14284409646	0.534509090909012\\
-160.137364018506	0.535018181818089\\
-160.133819501308	0.535272727272655\\
-160.125747914742	0.535745454545378\\
-160.122484727461	0.536109090909008\\
-160.114280632064	0.536727272727177\\
-160.105128954777	0.537345454545374\\
-160.090414657137	0.53821818181811\\
-160.082312134288	0.539309090909001\\
-160.07665232311	0.53985454545446\\
-160.07117526871	0.540509090909012\\
-160.057611080934	0.541418181818102\\
-160.049084417769	0.542181818181746\\
-160.041980237446	0.542690909090823\\
-160.03142661348	0.543709090909005\\
-160.028150425685	0.544072727272635\\
-159.976440956771	0.54839999999993\\
-159.969637709543	0.548981818181744\\
-159.95478039612	0.550145454545373\\
-159.951845631099	0.550618181818095\\
-159.91354067034	0.553599999999904\\
-159.909111928522	0.554218181818101\\
-159.901968128314	0.554690909090823\\
-159.891823281312	0.555563636363559\\
-159.89134141418	0.55567272727265\\
-159.882202564385	0.556181818181727\\
-159.879325004755	0.556618181818095\\
-159.872024919337	0.557454545454476\\
-159.831768104494	0.560799999999915\\
-159.82699830856	0.561236363636283\\
-159.788189881991	0.564618181818105\\
-159.766039899159	0.56647272727264\\
-159.76261399824	0.566981818181745\\
-159.743817140518	0.568509090909004\\
-159.741292930793	0.568799999999925\\
-159.724150853975	0.570072727272645\\
-159.723678444053	0.570181818181737\\
-159.714489759935	0.570690909090843\\
-159.711951921649	0.57101818181809\\
-159.708597838188	0.571381818181749\\
-159.699174742049	0.571890909090826\\
-159.694202033075	0.572254545454456\\
-159.632724156733	0.577272727272657\\
-159.62338881871	0.577854545454471\\
-159.619710542019	0.578181818181747\\
-159.613468271245	0.578654545454469\\
-159.609689490767	0.579054545454483\\
-159.599227084259	0.579709090909006\\
-159.589133561126	0.580436363636295\\
-159.573985855977	0.581127272727201\\
-159.56457254219	0.581927272727199\\
-159.541596922157	0.583927272727209\\
-159.530966845969	0.584727272727207\\
-159.520015203541	0.585272727272638\\
-159.516967370256	0.58556363636356\\
-159.512822887045	0.586036363636282\\
-159.494411559696	0.587199999999939\\
-159.483946651735	0.587963636363554\\
-159.456050210067	0.59047272727264\\
-159.4188871712	0.593199999999939\\
-159.409292426999	0.593854545454462\\
-159.380293620923	0.595890909090826\\
-159.378180071108	0.59629090909084\\
-159.367105918919	0.596799999999917\\
-159.363624652684	0.597127272727192\\
-159.357181459895	0.597599999999915\\
-159.320538682166	0.60047272727266\\
-159.31219867021	0.600981818181737\\
-159.288502209065	0.602872727272654\\
-159.267853414132	0.604399999999941\\
-159.260039084724	0.605090909090848\\
-159.257740655051	0.605345454545386\\
-159.247704429204	0.605999999999938\\
-159.221555493665	0.607563636363551\\
-159.164135819726	0.611599999999925\\
-159.154275142728	0.612145454545384\\
-159.117295950496	0.614690909090825\\
-159.113844467251	0.615054545454484\\
-159.082391982581	0.616945454545373\\
-159.07206590897	0.617527272727216\\
-159.064574823882	0.617999999999938\\
-159.026484955367	0.620690909090825\\
-159.025299022414	0.620872727272655\\
-159.018678753204	0.62138181818176\\
-159.004455315707	0.622218181818113\\
-158.994388432897	0.622763636363572\\
-158.986718794041	0.623236363636295\\
-158.909410557241	0.628218181818113\\
-158.89734668032	0.628799999999927\\
-158.894286563661	0.629163636363558\\
-158.878140515041	0.629854545454464\\
-158.845294695121	0.631636363636289\\
-158.833823045934	0.632218181818104\\
-158.827959249091	0.632727272727209\\
-158.818526246083	0.633236363636286\\
-158.811955516932	0.634181818181759\\
-158.808171960862	0.634618181818126\\
-158.806783401634	0.634799999999927\\
-158.800835220657	0.635381818181742\\
-158.779376552679	0.636690909090845\\
-158.764905891306	0.637781818181764\\
-158.756144364248	0.638327272727196\\
-158.743433409697	0.639090909090839\\
-158.735267814157	0.639527272727207\\
-158.729871124038	0.639963636363575\\
-158.693927919497	0.642618181818108\\
-158.687475465087	0.643236363636305\\
-158.669031068048	0.644654545454472\\
-158.655718027811	0.645309090909024\\
-158.640972299338	0.646399999999943\\
-158.626223130992	0.647163636363558\\
-158.594897964095	0.648581818181754\\
-158.576767857367	0.649490909090844\\
-158.559899878731	0.650618181818118\\
-158.549861119102	0.651127272727194\\
-158.542103527918	0.651599999999945\\
-158.532814665277	0.652254545454468\\
-158.528950937286	0.652618181818127\\
-158.522150402123	0.653127272727204\\
-158.503617017573	0.654218181818123\\
-158.493521213631	0.6547272727272\\
-158.483813130767	0.654981818181767\\
-158.474856916517	0.655563636363581\\
-158.462872717963	0.656254545454487\\
-158.461688426129	0.656399999999934\\
-158.452053764221	0.656872727272656\\
-158.437213260669	0.657963636363576\\
-158.421178984736	0.658799999999928\\
-158.385721579138	0.66090909090903\\
-158.377633126728	0.66145454545449\\
-158.374738438221	0.661745454545382\\
-158.360328120402	0.662581818181764\\
-158.357559245482	0.662945454545394\\
-158.34466115669	0.663563636363563\\
-158.284160493924	0.667090909090859\\
-158.270173718834	0.667563636363582\\
-158.251691524259	0.668618181818118\\
-158.16795102108	0.673163636363569\\
-158.151700572436	0.673709090909028\\
-158.116040675342	0.675309090909025\\
-158.06071358532	0.67799999999994\\
-158.042801578712	0.678799999999939\\
-158.034606916585	0.67945454545449\\
-158.011455647882	0.68036363636358\\
-158.003711714705	0.680763636363565\\
-157.991228888885	0.681563636363592\\
-157.98676758133	0.681927272727222\\
-157.944582464099	0.683563636363573\\
-157.933904490787	0.684327272727216\\
-157.932851596486	0.684509090909046\\
-157.923166144697	0.684909090909031\\
-157.910287792527	0.685781818181766\\
-157.890092125859	0.686509090909027\\
-157.850540794209	0.68872727272722\\
-157.841866807672	0.689199999999943\\
-157.83598321226	0.689599999999956\\
-157.798038968946	0.691454545454491\\
-157.689273534629	0.696909090909031\\
-157.679339033434	0.697418181818136\\
-157.60298996362	0.70134545454539\\
-157.597781820767	0.701527272727219\\
-157.585290135411	0.702036363636324\\
-157.572996737075	0.70272727272723\\
-157.55458344832	0.703163636363598\\
-157.534408019897	0.703927272727213\\
-157.523768175765	0.704327272727227\\
-157.506784900865	0.705163636363579\\
-157.495850140897	0.705636363636302\\
-157.487697512985	0.706218181818144\\
-157.463059079197	0.707236363636326\\
-157.441933030046	0.708036363636324\\
-157.411394386299	0.709345454545399\\
-157.401717597996	0.709854545454505\\
-157.388081814533	0.710399999999936\\
-157.332701896549	0.712836363636313\\
-157.323377580914	0.713309090909036\\
-157.310861478571	0.714036363636325\\
-157.228471858048	0.718327272727237\\
-157.202604985289	0.720072727272679\\
-157.192500881206	0.720545454545402\\
-157.167739973499	0.7213454545454\\
-157.154722826421	0.721854545454505\\
-157.148906600741	0.722109090909044\\
-157.135962652216	0.722654545454503\\
-157.132399621086	0.722909090909042\\
-157.101579217014	0.724145454545408\\
-157.097133696122	0.724399999999946\\
-157.01355752281	0.728109090909044\\
-156.993744908524	0.728654545454503\\
-156.993228718094	0.72879999999995\\
-156.985177567666	0.729272727272672\\
-156.842775747633	0.735418181818147\\
-156.828126954482	0.736072727272671\\
-156.805605101012	0.737018181818144\\
-156.799476344134	0.737309090909037\\
-156.787442486678	0.737818181818142\\
-156.710496132992	0.740581818181766\\
-156.68421634754	0.741636363636331\\
-156.672562823303	0.742036363636316\\
-156.655210065859	0.742545454545422\\
-156.47216763439	0.75025454545451\\
-156.462684229083	0.750690909090878\\
-156.461785206359	0.750872727272679\\
-156.363472816989	0.75498181818179\\
-156.335067496846	0.756109090909064\\
-156.242326552533	0.759818181818133\\
-156.181741138333	0.762581818181786\\
-156.171342316995	0.763018181818154\\
-156.166985251849	0.763163636363601\\
-156.109541033636	0.764981818181781\\
-156.088630745615	0.765672727272687\\
-156.075578460804	0.766254545454501\\
-156.06387638146	0.766799999999961\\
-156.060377445774	0.767018181818145\\
-156.044617291873	0.767599999999959\\
-155.885867201288	0.773854545454498\\
-155.881931885996	0.774072727272682\\
-155.859080913076	0.774799999999971\\
-155.839710208542	0.775563636363586\\
-155.828450834491	0.776036363636337\\
-155.823236199493	0.77625454545452\\
-155.800133367079	0.776909090909044\\
-155.648846216278	0.782399999999967\\
-155.621392557518	0.783490909090858\\
-155.614345376013	0.783854545454517\\
-155.57264329111	0.785381818181776\\
-155.553323237064	0.786399999999958\\
-155.530529116844	0.787018181818155\\
-155.473728784705	0.788981818181782\\
-155.398474981328	0.791309090909067\\
-155.383492108413	0.791781818181789\\
-155.379469432708	0.792218181818157\\
-155.364150455298	0.792690909090879\\
-155.351900966524	0.793236363636339\\
-155.284022687218	0.795345454545412\\
-155.022703708498	0.80359999999996\\
-155.00902359429	0.804072727272683\\
-154.953380904476	0.806399999999968\\
-154.908957462093	0.808036363636319\\
-154.90268944118	0.808290909090886\\
-154.887536330332	0.808981818181792\\
-154.881796089252	0.809199999999976\\
-154.859575016304	0.80978181818179\\
-154.857000214316	0.809927272727236\\
-154.838840196958	0.810654545454526\\
-154.819656126247	0.811199999999957\\
-154.784687112048	0.812218181818139\\
-154.771625617234	0.812909090909045\\
-154.758287280376	0.813454545454505\\
-154.714464235606	0.814654545454516\\
-154.708835022134	0.8148727272727\\
-154.688801405358	0.815381818181777\\
-154.682022120929	0.815563636363606\\
-154.666004458199	0.816254545454512\\
-154.602737796815	0.818436363636323\\
-154.485961953532	0.821599999999961\\
-154.473064597121	0.822254545454513\\
-154.407315692678	0.824399999999969\\
-154.38941844933	0.824872727272691\\
-154.386535836132	0.82505454545452\\
-154.196185170147	0.8297818181818\\
-154.182013831517	0.830290909090877\\
-154.180788030115	0.830472727272706\\
-154.172091564442	0.83069090909089\\
-154.150384675936	0.831309090909059\\
-154.138861526871	0.831818181818136\\
-154.118112916085	0.83250909090907\\
-154.047956308944	0.834763636363618\\
-154.037239603607	0.835127272727249\\
-154.015822519197	0.835709090909063\\
-153.995220158711	0.836436363636324\\
-153.976761471103	0.836981818181783\\
-153.948339540726	0.838218181818149\\
-153.944884432078	0.838472727272688\\
-153.911549138748	0.839745454545437\\
-153.876879385673	0.840654545454527\\
-153.868099088426	0.841127272727249\\
-153.846770298061	0.841709090909063\\
-153.825764444349	0.842254545454523\\
-153.821420453242	0.842399999999969\\
-153.761972307444	0.843709090909073\\
-153.752265174794	0.843963636363611\\
-153.721176974658	0.844799999999964\\
-153.71771408793	0.844909090909056\\
-153.5719001218	0.848981818181784\\
-153.553133700319	0.849527272727244\\
-153.43223905483	0.852109090909067\\
-153.409067119234	0.85258181818179\\
-153.369351718573	0.85349090909088\\
-153.362369354628	0.853818181818156\\
-153.317869826255	0.854872727272692\\
-153.316440281666	0.854981818181784\\
-153.299182604311	0.855454545454506\\
-153.248437421481	0.85676363636361\\
-153.20852047546	0.857345454545424\\
-153.197076235347	0.857818181818146\\
-153.163497344283	0.858509090909052\\
-153.081025767415	0.86039999999997\\
-153.061016833879	0.860909090909075\\
-152.979453438941	0.861999999999966\\
-152.95721006587	0.862472727272689\\
-152.947202900882	0.862690909090873\\
-152.921531319145	0.86330909090907\\
-152.917883168405	0.863418181818162\\
-152.871848706274	0.863963636363621\\
-152.866661731637	0.864072727272685\\
-152.843622473197	0.864545454545436\\
-152.823954294278	0.864909090909066\\
-152.797751546474	0.865418181818143\\
-152.680275209746	0.867745454545428\\
-152.641410097128	0.868363636363597\\
-152.59061389468	0.869272727272687\\
-152.555332871662	0.869890909090884\\
-152.52309150105	0.870545454545436\\
-152.486900578901	0.871018181818158\\
-152.478147175838	0.87112727272725\\
-152.421387259688	0.871963636363603\\
-152.320410378562	0.874254545454505\\
-152.309430719478	0.87439999999998\\
-152.146769963127	0.877309090909051\\
-152.122136789976	0.877927272727248\\
-152.107318842048	0.878109090909078\\
-152.075749064889	0.878618181818155\\
-152.061972907269	0.879090909090877\\
-152.031656329511	0.879672727272691\\
-152.01199300218	0.880254545454505\\
-151.936414033613	0.881963636363622\\
-151.8987363908	0.882799999999975\\
-151.885829006544	0.883018181818159\\
-151.81534133795	0.884072727272695\\
-151.79142537706	0.884836363636339\\
-151.750505626202	0.885381818181799\\
-151.747874187451	0.88549090909089\\
-151.593249346358	0.887927272727239\\
-151.583559403257	0.888109090909069\\
-151.530294299624	0.889018181818159\\
-151.524007921315	0.889199999999988\\
-151.481871190147	0.889781818181802\\
-151.478948051927	0.889890909090894\\
-151.343461410759	0.891854545454521\\
-151.270734381244	0.892727272727257\\
-151.207230554843	0.893490909090872\\
-151.183773557285	0.893999999999977\\
-151.159803226416	0.894472727272699\\
-151.128027455742	0.894727272727238\\
-151.084786452925	0.895199999999988\\
-151.075543074805	0.895345454545435\\
-151.039375157502	0.895890909090895\\
-151.032472983711	0.896072727272696\\
-150.990063434338	0.896690909090893\\
-150.981093455929	0.896799999999985\\
-150.944389532729	0.897272727272707\\
-150.888420476917	0.897890909090876\\
-150.641299640891	0.900181818181807\\
-150.633477581625	0.900363636363608\\
-150.596858323703	0.900909090909067\\
-150.538177352019	0.901636363636328\\
-150.497954361604	0.902072727272696\\
-150.481011130956	0.902399999999972\\
-150.378890366741	0.903345454545445\\
-150.371987810527	0.903490909090891\\
-150.233534065605	0.904763636363612\\
-150.222653763039	0.90501818181815\\
-150.169196181331	0.905490909090901\\
-150.168674125068	0.905527272727255\\
-150.094090969012	0.906327272727253\\
-149.960354227546	0.907454545454527\\
-149.862113236214	0.908145454545433\\
-149.848544577708	0.908472727272709\\
-149.736098964871	0.909163636363616\\
-149.714877166667	0.909309090909062\\
-149.651003460391	0.909854545454522\\
-149.579476565687	0.910545454545428\\
-149.499017925406	0.91119999999998\\
-148.833286257575	0.91719999999998\\
-148.825734783827	0.917454545454518\\
-148.751341997527	0.918581818181792\\
-148.736604238609	0.918799999999976\\
-148.58242741946	0.920799999999986\\
-148.563259418149	0.92101818181817\\
-148.507246206624	0.921599999999984\\
-148.452010534853	0.922327272727244\\
-148.335048698901	0.9244727272727\\
-148.329869789158	0.92465454545453\\
-148.282446413425	0.925418181818173\\
-148.277206996907	0.92556363636362\\
-148.119657273189	0.927636363636339\\
-147.874980704787	0.928399999999982\\
-147.874378501409	0.92847272727272\\
-147.735868240805	0.929236363636335\\
-147.594877072252	0.930436363636346\\
-147.573591479409	0.931054545454543\\
-147.529170945338	0.931490909090883\\
-147.503668562991	0.931599999999975\\
-147.438908924825	0.932363636363618\\
-147.415138924915	0.933163636363616\\
-147.401685903668	0.933672727272722\\
-147.375561791407	0.934145454545444\\
-147.323685910997	0.934799999999996\\
-147.322055472131	0.934981818181797\\
-147.272102006899	0.935854545454532\\
-147.247955192143	0.936509090909084\\
-147.133881606726	0.938036363636343\\
-147.079087573003	0.939090909090908\\
-147.039351794805	0.939963636363615\\
-147.038877082153	0.939999999999998\\
-147.011726625623	0.94047272727272\\
-146.922121612047	0.941490909090902\\
-146.873035626151	0.942036363636362\\
-146.8264386882	0.942727272727268\\
-146.815440975404	0.942872727272714\\
-146.781181959019	0.943418181818174\\
-146.750911238303	0.944072727272726\\
-146.701573176243	0.944836363636341\\
-146.653680781806	0.945527272727247\\
-146.626249347105	0.946181818181799\\
-146.578506521721	0.947163636363626\\
-146.47990797735	0.949781818181805\\
-146.44678187557	0.95029090909091\\
-146.43055506872	0.950727272727249\\
-146.395833341399	0.951090909090908\\
-146.334832085721	0.951672727272722\\
-146.324753236339	0.951927272727261\\
-146.210264796362	0.952945454545443\\
-145.977991398887	0.955527272727267\\
-145.943681305779	0.956254545454527\\
-145.908952576509	0.956872727272724\\
-145.907892110952	0.956981818181816\\
-145.870149279028	0.957599999999985\\
-145.861031993744	0.957890909090906\\
-145.769282424649	0.959309090909073\\
-145.711290213378	0.959854545454533\\
-145.645129163106	0.960872727272715\\
-145.631332369036	0.961054545454544\\
-145.419066697109	0.96229090909091\\
-145.33743295146	0.962981818181817\\
-145.336622190541	0.963127272727263\\
-145.283068051268	0.964072727272708\\
-145.28194131364	0.964145454545445\\
-145.253576278761	0.964618181818167\\
-145.199185665045	0.96556363636364\\
-145.193761273672	0.965818181818179\\
-145.163733630215	0.966363636363639\\
-145.065141404745	0.968654545454541\\
-145.016134863545	0.969200000000001\\
-144.86737336872	0.970836363636352\\
-144.754717351105	0.971418181818166\\
-144.70666861009	0.972109090909072\\
-144.664491079598	0.97254545454544\\
-144.533894726508	0.97399999999999\\
-144.406161865546	0.974218181818173\\
-143.986701886915	0.975200000000001\\
-143.874709091136	0.975927272727262\\
-143.771445712538	0.976509090909076\\
-143.750033176578	0.976690909090905\\
-143.529240701434	0.977199999999982\\
-143.42110825988	0.977854545454534\\
-143.420408952502	0.977890909090917\\
-143.321178429671	0.978472727272731\\
-143.28608989605	0.979018181818191\\
-142.916745358057	0.980327272727266\\
-142.105366456504	0.981018181818172\\
-142.048296971946	0.981745454545461\\
-141.524993211042	0.982399999999984\\
-140.48803320716	0.982799999999997\\
-140.478477573743	0.982872727272735\\
-140.429612061333	0.982909090909089\\
-138.779705811437	0.98327272727272\\
-138.682251753893	0.983563636363641\\
-136.929727373965	0.984909090909099\\
-136.921110379465	0.985018181818191\\
-136.768348022577	0.985309090909084\\
-136.113727654509	0.985709090909097\\
-136.093862533598	0.986036363636373\\
-134.359295581672	0.987381818181802\\
-134.357467121588	0.987599999999986\\
-134.331451814552	0.988399999999984\\
-134.316272619408	0.98890909090909\\
-133.93759903193	0.989309090909074\\
-133.927867022422	0.989745454545442\\
-133.890432143904	0.989890909090917\\
-133.730575211615	0.990509090909086\\
-133.719301142318	0.990800000000007\\
-133.539412234058	0.991381818181821\\
-133.537232229346	0.991418181818176\\
-133.426404753829	0.991890909090898\\
-133.424322484019	0.992072727272728\\
-133.406741729854	0.992363636363621\\
-133.325282591236	0.992799999999988\\
-133.283067087054	0.99381818181817\\
-133.222508421422	0.994290909090921\\
-133.216199701286	0.994436363636368\\
-133.203577871393	0.994581818181814\\
-132.900037910425	0.994981818181827\\
-132.88423018041	0.995200000000011\\
-132.633515389392	0.996036363636364\\
-132.628854885375	0.996254545454548\\
-132.62147498114	0.996327272727285\\
-132.082916222641	0.99672727272727\\
-132.062927502568	0.996981818181808\\
-131.996237256168	0.997381818181822\\
-131.993377975755	0.997854545454544\\
-131.984538473528	0.998872727272726\\
-131.698295926155	0.999272727272739\\
-131.679699234917	0.999745454545462\\
-131.32578498146	1\\
};
\addplot [color=mycolor1, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-198.09551207594	0\\
-185.16851471811	0.000410810810819839\\
-182.62681561214	0.00119459459460813\\
-180.924738791655	0.00249189189187859\\
-180.051804933174	0.0038432432432387\\
-179.784762254107	0.0043378378378236\\
-179.619320633662	0.00465945945944668\\
-179.39382265153	0.00515945945946328\\
-178.767694087884	0.00696486486486947\\
-178.585129877052	0.00762432432432547\\
-178.508738216186	0.00791891891893215\\
-178.347432169042	0.0084702702702657\\
-178.311912137544	0.00861081081080783\\
-178.038666510275	0.00975135135135474\\
-177.770808641789	0.011099999999999\\
-177.675370353842	0.0115729729729708\\
-177.585871774175	0.0121000000000038\\
-177.47864803957	0.0126891891891887\\
-177.442576426196	0.012921621621615\\
-177.323772954705	0.0136891891891935\\
-177.306249148069	0.0138189189189291\\
-177.217077731604	0.0143783783783817\\
-177.166635989646	0.0147702702702759\\
-177.054105252388	0.0156135135135003\\
-176.912081794342	0.0167081081081051\\
-176.859162730559	0.0170405405405347\\
-176.611778401324	0.0191594594594449\\
-176.54241281318	0.0197270270270167\\
-176.483303764893	0.0202378378378398\\
-176.249144144065	0.0224081081080953\\
-175.862145838047	0.0268594594594447\\
-175.847024108929	0.0270513513513606\\
-175.239339859067	0.0357054054053947\\
-175.137983382017	0.0374405405405298\\
-175.112961340809	0.0378918918918885\\
-175.079436232561	0.0384405405405346\\
-175.037841687329	0.0390945945945873\\
-174.988029602119	0.039999999999992\\
-174.912329565165	0.0412135135135259\\
-174.873840000435	0.0418891891891917\\
-174.822732232849	0.0427972972972839\\
-174.447120309706	0.050597297297287\\
-174.411288456952	0.05142432432433\\
-173.903416297783	0.0647702702702588\\
-173.828309193587	0.0669162162162138\\
-173.812128960909	0.0673621621621692\\
-173.393036859518	0.0812108108108021\\
-173.34585704446	0.0829351351351306\\
-173.28393292404	0.0853189189189152\\
-173.074164910143	0.0934972972973185\\
-173.05168257852	0.0944189189189331\\
-172.926827300329	0.0997567567567614\\
-172.816415829011	0.104529729729734\\
-172.797113352346	0.105427027027048\\
-172.738574443513	0.108154054054069\\
-172.721049879261	0.10895945945947\\
-172.700660748243	0.109962162162191\\
-172.692471237157	0.110413513513521\\
-172.680748600391	0.110962162162167\\
-172.670152543402	0.111513513513529\\
-172.644976551956	0.112783783783811\\
-172.586355738652	0.115791891891917\\
-172.577591405025	0.116159459459482\\
-172.554484644331	0.117343243243255\\
-172.548146926458	0.117691891891923\\
-172.535288319341	0.118383783783798\\
-172.509469353789	0.119751351351368\\
-172.499478291326	0.120267567567595\\
-172.481634856825	0.121132432432461\\
-172.465834368242	0.121954054054072\\
-172.370891092927	0.127132432432461\\
-172.357995350534	0.12782972972974\\
-172.328512399583	0.129348648648687\\
-172.260628597077	0.132940540540574\\
-172.187382549638	0.137172972972991\\
-172.163292923451	0.13856486486489\\
-172.150452512952	0.139364864864888\\
-171.841314824682	0.158862162162194\\
-171.825259892009	0.159937837837873\\
-171.799479136964	0.161589189189215\\
-171.784096851006	0.162662162162206\\
-171.755108450486	0.164570270270303\\
-171.662556778646	0.170986486486527\\
-171.431583227458	0.188267567567607\\
-171.359176565612	0.193618918918958\\
-171.322931711607	0.19647837837843\\
-171.298939432862	0.198289189189239\\
-171.261636467638	0.201267567567612\\
-171.236438769418	0.203259459459503\\
-171.225536335958	0.204100000000039\\
-171.211065287447	0.205297297297363\\
-171.182754780713	0.207708108108164\\
-171.173418833179	0.208435135135176\\
-171.166119210894	0.20904864864869\\
-171.156993607334	0.20982972972979\\
-171.141491448515	0.211175675675719\\
-171.085067693351	0.215935135135197\\
-171.077720283983	0.216597297297341\\
-171.051400447819	0.219027027027096\\
-171.000457768546	0.223645945946004\\
-170.983676460845	0.225127027027099\\
-170.973882154599	0.226037837837907\\
-170.750844228193	0.246967567567623\\
-170.738294462653	0.248243243243309\\
-170.705583283229	0.251329729729804\\
-170.687809658003	0.253013513513594\\
-170.524733789772	0.269878378378451\\
-170.393740906055	0.283432432432534\\
-170.346243685714	0.288529729729845\\
-170.330041587527	0.290372972973074\\
-170.259620030189	0.297832432432557\\
-170.241488044783	0.300008108108216\\
-170.216160358044	0.302870270270375\\
-170.204474492429	0.304286486486603\\
-170.187282157415	0.306205405405535\\
-170.175889893581	0.307451351351489\\
-170.160642347807	0.309272972973105\\
-170.06279935964	0.320618918919052\\
-170.042529129184	0.322959459459611\\
-170.021047738875	0.325527027027192\\
-170.00055889496	0.327905405405573\\
-169.986973661981	0.329518918919092\\
-169.970898562189	0.331421621621786\\
-169.966071115268	0.332000000000164\\
-169.952363345725	0.333648648648818\\
-169.944440708161	0.334575675675836\\
-169.934062665329	0.335886486486658\\
-169.910816280356	0.338759459459624\\
-169.902350497723	0.339727027027209\\
-169.890423121099	0.341224324324486\\
-169.855195304783	0.345621621621802\\
-169.823810246936	0.349554054054238\\
-169.810065184853	0.351305405405583\\
-169.655540446066	0.370986486486686\\
-169.63403536003	0.373678378378571\\
-169.606977923649	0.377264864865083\\
-169.596891015968	0.378567567567785\\
-169.547686435257	0.385167567567777\\
-169.538528216084	0.38639729729752\\
-169.515041401235	0.389562162162377\\
-169.498428974188	0.391762162162394\\
-169.211293529935	0.431181081081348\\
-169.198880501222	0.432840540540809\\
-169.190472910965	0.434008108108372\\
-169.175701985035	0.436064864865131\\
-169.160157550985	0.438264864865147\\
-169.154337350436	0.439175675675955\\
-169.139115754599	0.441370270270568\\
-169.131935161395	0.442386486486782\\
-169.124602522715	0.443437837838133\\
-169.066175297301	0.451770270270572\\
-169.05952023911	0.452767567567861\\
-169.052866396345	0.453756756757059\\
-169.038576441737	0.455908108108417\\
-169.01400884878	0.459567567567888\\
-168.999495422428	0.461578378378704\\
-168.98960597132	0.463064864865174\\
-168.96924637738	0.466016216216531\\
-168.940714607413	0.470078378378702\\
-168.926464194086	0.472294594594928\\
-168.901423986646	0.476008108108431\\
-168.876113275814	0.479797297297637\\
-168.817549651219	0.488508108108448\\
-168.776469626003	0.494694594594961\\
-168.76748099229	0.496089189189547\\
-168.636157979032	0.515600000000347\\
-168.615045811337	0.518908108108434\\
-168.487682907359	0.538194594594898\\
-168.477871176119	0.539794594594923\\
-168.472742476811	0.540640540540863\\
-168.463620933727	0.541989189189508\\
-168.449309382511	0.54412162162194\\
-168.431108132314	0.547145945946255\\
-168.390895219667	0.553462162162447\\
-168.385722961028	0.554235135135428\\
-168.347320781687	0.560132432432709\\
-168.333368789695	0.562302702702993\\
-168.318034963002	0.564845945946217\\
-168.262053436373	0.573802702702977\\
-168.253672339185	0.57509729729756\\
-168.239732074088	0.577135135135393\\
-168.232973950958	0.578159459459698\\
-168.222136293482	0.57987297297322\\
-168.216578123936	0.580702702702951\\
-168.208477498884	0.581989189189443\\
-168.174535874986	0.587364864865094\\
-168.149168008379	0.591324324324546\\
-168.139161620212	0.592991891892126\\
-168.130737363611	0.594324324324532\\
-168.007280649732	0.614135135135314\\
-167.997594023737	0.615645945946113\\
-167.972893314066	0.619564864865026\\
-167.96829391124	0.620297297297441\\
-167.96110333089	0.621367567567717\\
-167.914372165387	0.628435135135277\\
-167.874057281939	0.634681081081197\\
-167.866008498197	0.635981081081184\\
-167.790782615262	0.647559459459529\\
-167.786271362245	0.64824594594603\\
-167.719257747303	0.658529729729764\\
-167.667644767142	0.666362162162187\\
-167.660467387252	0.667418918918941\\
-167.648166747072	0.66932432432435\\
-167.635300898777	0.671291891891912\\
-167.523622901965	0.688375675675644\\
-167.506003692724	0.690986486486452\\
-167.455739205411	0.698648648648572\\
-167.424896918132	0.703256756756673\\
-167.398293712296	0.707218918918841\\
-167.391809250038	0.70819999999992\\
-167.2409419474	0.730305405405261\\
-167.193217398267	0.737194594594428\\
-167.174892166961	0.739886486486313\\
-167.166072452358	0.741091891891699\\
-167.156142213515	0.742445945945747\\
-167.141094546798	0.744513513513311\\
-167.117219770125	0.747899999999788\\
-167.096941097157	0.750770270270067\\
-167.073240806239	0.754286486486279\\
-167.065547054046	0.755335135134942\\
-167.053966478727	0.75690270270249\\
-167.017735021676	0.761954054053859\\
-167.007463855286	0.763378378378178\\
-166.986486188647	0.766278378378189\\
-166.977674035736	0.767340540540346\\
-166.943640753683	0.772024324324121\\
-166.77084875961	0.794318918918748\\
-166.673073480697	0.806540540540368\\
-166.629667130409	0.811735135134967\\
-166.617743092226	0.813275675675499\\
-166.518459999566	0.824808108107959\\
-166.513176703774	0.825362162162008\\
-166.501082014423	0.826786486486327\\
-166.495083076418	0.827443243243096\\
-166.460706952333	0.831318918918754\\
-166.446824001034	0.832851351351195\\
-166.438120586742	0.833802702702542\\
-166.420842602301	0.8357648648647\\
-166.19686499486	0.859010810810673\\
-166.120527610123	0.866429729729589\\
-166.1065185562	0.867721621621484\\
-166.097753006358	0.868627027026889\\
-166.089104664857	0.869367567567423\\
-166.046747149024	0.873043243243103\\
-166.010189258149	0.876172972972824\\
-165.999951940086	0.877021621621481\\
-165.779844077194	0.894972972972852\\
-165.715405862704	0.899710810810689\\
-165.696642619364	0.90114864864853\\
-165.450148004193	0.917043243243171\\
-165.418903809343	0.918740540540455\\
-165.294065499981	0.925494594594511\\
-165.28030921871	0.92622972972967\\
-165.236380840743	0.928394594594522\\
-165.202913694454	0.930029729729654\\
-164.91312175618	0.941859459459408\\
-164.860421002655	0.943632432432395\\
-164.833516955498	0.94454594594589\\
-164.744329391328	0.947275675675627\\
-164.48972672841	0.953935135135112\\
-164.456428109773	0.954662162162123\\
-164.108003405864	0.96105945945942\\
-164.069704262382	0.961670270270247\\
-163.946546606388	0.963245945945914\\
-163.912867153495	0.963716216216199\\
-163.80631184709	0.964954054054033\\
-163.753879654874	0.96547837837835\\
-163.7223735293	0.965864864864841\\
-163.64736778591	0.966581081081046\\
-163.487169091646	0.967986486486467\\
-163.3839535069	0.968805405405391\\
-163.351331783883	0.969070270270237\\
-163.177576633281	0.970259459459442\\
-163.130131750144	0.970532432432407\\
-163.024938886908	0.971129729729711\\
-163.000654626456	0.971243243243208\\
-162.93584177327	0.971618918918892\\
-162.861250828788	0.972035135135116\\
-162.63453710805	0.97328918918916\\
-162.513599020225	0.973878378378345\\
-162.375467521428	0.974494594594574\\
-162.050170279636	0.976072972972958\\
-161.90036255814	0.976802702702685\\
-161.688902007874	0.977729729729703\\
-161.666239238248	0.977835135135109\\
-161.552287142706	0.978324324324319\\
-161.47856553858	0.978662162162152\\
-160.347144887235	0.982570270270259\\
-160.115034014912	0.98317027027025\\
-160.067754476492	0.983302702702701\\
-159.764491509236	0.983975675675651\\
-159.466697346261	0.98461621621621\\
-158.882456557964	0.986048648648648\\
-158.586823850786	0.986762162162165\\
-158.3522658413	0.98733513513514\\
-158.177174855952	0.987902702702684\\
-157.538190310016	0.989472972972976\\
-157.18845819781	0.99032432432432\\
-157.059628018594	0.990600000000001\\
-156.536327648038	0.99135945945946\\
-154.9851234815	0.993300000000005\\
-154.597795531742	0.993797297297306\\
-153.294694160802	0.994954054054062\\
-152.756363661932	0.99535135135136\\
-152.626898193424	0.995627027027012\\
-151.991296204967	0.996299999999991\\
-150.947030213398	0.997364864864863\\
-149.849375968288	0.997748648648638\\
-149.73877003777	0.997875675675687\\
-148.818302670077	0.998259459459462\\
-148.752512860853	0.9983\\
-147.933071471982	0.998683783783775\\
-147.717371658421	0.999229729729734\\
-142.938938257348	0.999618918918912\\
-142.919009705022	0.999651351351361\\
-137.920322979228	1\\
};
\addplot [color=mycolor2, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-189.899494896407	0\\
-178.447671696564	0.000663636363640308\\
-176.120166608796	0.00181818181818016\\
-175.982593228169	0.00194545454544937\\
-175.222730477166	0.00263636363635555\\
-173.467710300727	0.00620000000000687\\
-173.101421608989	0.00737272727272398\\
-172.55759413422	0.00951818181817998\\
-172.531700184169	0.00960909090909468\\
-172.371092565052	0.0103000000000009\\
-171.962100641216	0.0122727272727161\\
-171.838255600048	0.0127727272727327\\
-171.097414389926	0.0180909090909154\\
-171.069553909084	0.018363636363631\\
-170.983756269784	0.0191727272727178\\
-170.94448750165	0.0195090909090823\\
-170.850759747665	0.0201818181818112\\
-170.781392032895	0.0209636363636321\\
-170.711496083631	0.0215818181818292\\
-169.812645182053	0.0322272727272832\\
-169.79298599362	0.0325363636363534\\
-169.190007987238	0.043200000000013\\
-169.164409880208	0.0437727272727386\\
-169.029490804344	0.0462909090909136\\
-169.002139113367	0.0467545454545473\\
-168.980341386194	0.0472363636363582\\
-168.91807687309	0.0483999999999867\\
-168.899720134045	0.0488636363636488\\
-168.874230889031	0.0494090909090801\\
-168.802571923345	0.0507727272727152\\
-168.784602569698	0.0511727272727285\\
-168.749405086489	0.0518909090909005\\
-168.740100574033	0.0521090909090844\\
-168.704449484861	0.0529363636363769\\
-168.692663597971	0.0532000000000039\\
-168.56608624537	0.0562727272727273\\
-168.556520759723	0.0565545454545315\\
-168.520528677269	0.0574272727272671\\
-168.478381989759	0.0585545454545411\\
-168.470206156001	0.0587818181818136\\
-168.411988108688	0.0603363636363667\\
-168.37402070689	0.0613272727272829\\
-168.350896877222	0.0620545454545436\\
-168.339394538256	0.0624090909090853\\
-168.320463263075	0.0628909090908962\\
-168.259075955476	0.0643727272727403\\
-168.196524514504	0.0662727272727182\\
-168.179374403184	0.0668363636363551\\
-168.156167770115	0.0674818181818182\\
-168.141596731036	0.0680545454545438\\
-168.093111230026	0.0693181818181756\\
-168.079700302998	0.0695545454545368\\
-168.023251378596	0.0712181818181818\\
-167.980040390973	0.0728727272727099\\
-167.909729527248	0.0751272727272578\\
-167.738396874829	0.0809181818181912\\
-167.731579423212	0.0811363636363467\\
-167.706685963919	0.081990909090905\\
-167.698686296916	0.0822818181818263\\
-167.675296625313	0.0830909090909131\\
-167.668881019033	0.0833181818181856\\
-167.643126675107	0.0842181818181871\\
-167.620470631892	0.0850454545454511\\
-167.605706828618	0.0855181818181734\\
-167.57161372855	0.0865545454545327\\
-167.567019112764	0.0868090909090995\\
-167.55784105838	0.0870545454545493\\
-167.537168125	0.0878272727272815\\
-167.357647078899	0.0947999999999922\\
-167.349115458173	0.0951363636363567\\
-167.332571727874	0.0957818181818197\\
-167.303259939418	0.0967909090909131\\
-167.023297846849	0.108599999999996\\
-166.935484498407	0.112618181818164\\
-166.919226352565	0.113372727272719\\
-166.902997372791	0.114000000000004\\
-166.889993954984	0.114427272727255\\
-166.819556650545	0.117890909090903\\
-166.79165752816	0.119345454545453\\
-166.776819319788	0.120036363636359\\
-166.757525134324	0.121081818181807\\
-166.751675438811	0.121454545454526\\
-166.741356497476	0.122072727272723\\
-166.728722193219	0.122781818181807\\
-166.342688561666	0.144572727272731\\
-166.330433563983	0.145263636363637\\
-166.310275486331	0.14621818181817\\
-166.302132772804	0.146663636363627\\
-166.27966036165	0.148027272727262\\
-166.265379154217	0.148663636363636\\
-166.236569571742	0.150318181818164\\
-166.160506715594	0.15561818181817\\
-166.152644759649	0.156045454545449\\
-166.136281554211	0.157090909090897\\
-166.12936699767	0.157563636363619\\
-166.113671023842	0.15852727272727\\
-166.103601436853	0.158981818181815\\
-166.098139672629	0.159409090909094\\
-166.086738378713	0.160145454545443\\
-166.048478913048	0.162609090909086\\
-166.037563360254	0.163263636363638\\
-166.029007901814	0.163799999999981\\
-166.009179820107	0.165163636363644\\
-165.911584565861	0.171409090909094\\
-165.904943464876	0.171890909090905\\
-165.896451410431	0.172554545454545\\
-165.872545414295	0.174109090909099\\
-165.865150970985	0.17465454545453\\
-165.861145422966	0.175018181818189\\
-165.853140607855	0.175472727272734\\
-165.77221230526	0.181227272727256\\
-165.760637220867	0.181981818181811\\
-165.740733304475	0.183418181818183\\
-165.717604110558	0.185254545454541\\
-165.70772878992	0.186063636363627\\
-165.585147662261	0.19622727272727\\
-165.575508634534	0.196981818181825\\
-165.568808125804	0.197654545454526\\
-165.557325768564	0.198636363636354\\
-165.545622373574	0.199245454545462\\
-165.278207779945	0.220345454545452\\
-165.223826508556	0.225009090909083\\
-165.214883719954	0.225845454545464\\
-165.196310520409	0.227381818181811\\
-165.190464185259	0.227881818181828\\
-165.16128952596	0.23041818181818\\
-165.155037209389	0.231054545454555\\
-165.140362094445	0.232109090909091\\
-165.13483260829	0.232545454545459\\
-165.125495441195	0.233545454545464\\
-165.115962332791	0.234490909090908\\
-165.108454300819	0.235127272727283\\
-165.101839454593	0.235609090909094\\
-165.093945640712	0.236318181818177\\
-165.088929306352	0.236809090909077\\
-165.079897245915	0.237427272727274\\
-165.072386254393	0.238027272727265\\
-165.061603173497	0.238890909090912\\
-165.035392104358	0.241581818181828\\
-165.029849773798	0.242072727272728\\
-164.864704606091	0.256645454545463\\
-164.849713695447	0.258236363636371\\
-164.84222451799	0.258836363636362\\
-164.828726695036	0.260090909090906\\
-164.79169397639	0.263872727272712\\
-164.765765141336	0.266400000000004\\
-164.727079816348	0.26994545454545\\
-164.720769052426	0.270663636363622\\
-164.712800970127	0.271600000000007\\
-164.694049940763	0.27316363636362\\
-164.679804634505	0.274818181818176\\
-164.67403119477	0.275472727272728\\
-164.663890707848	0.276445454545438\\
-164.659397230677	0.276945454545455\\
-164.652171203311	0.277681818181804\\
-164.642869182395	0.278890909090904\\
-164.626701872038	0.280527272727255\\
-164.58724783732	0.284381818181828\\
-164.558422779483	0.287299999999988\\
-164.554387566932	0.28777272727271\\
-164.51381171272	0.291990909090913\\
-164.477654968461	0.295790909090897\\
-164.464029709719	0.297136363636355\\
-164.454623080892	0.298318181818189\\
-164.448370409847	0.298827272727266\\
-164.443418563854	0.299372727272726\\
-164.439111983292	0.299890909090919\\
-164.291974632334	0.315663636363638\\
-164.190016735731	0.326945454545466\\
-164.179706098888	0.328081818181829\\
-164.106765132348	0.335809090909095\\
-164.101588963157	0.336454545454558\\
-164.088251609474	0.337963636363639\\
-164.072942457204	0.339409090909101\\
-164.041695498742	0.342963636363635\\
-164.033815884158	0.344027272727288\\
-164.027879084387	0.344818181818198\\
-164.002437580382	0.347381818181816\\
-163.996480386801	0.348109090909105\\
-163.985642964848	0.349381818181826\\
-163.980943063496	0.350000000000023\\
-163.88625769319	0.361463636363652\\
-163.880311587304	0.362163636363647\\
-163.870233962469	0.36341818181819\\
-163.767094278528	0.376218181818189\\
-163.740640005181	0.379363636363649\\
-163.732441709398	0.38014545454547\\
-163.719694673341	0.381836363636381\\
-163.692991112552	0.385272727272735\\
-163.652906546749	0.389772727272742\\
-163.641465534315	0.391127272727289\\
-163.638091399098	0.391527272727274\\
-163.627968103092	0.392845454545466\\
-163.621141710919	0.393781818181822\\
-163.615936791373	0.394472727272756\\
-163.610336854948	0.395145454545457\\
-163.600112032094	0.396336363636379\\
-163.589676753192	0.397500000000008\\
-163.572745731783	0.399518181818195\\
-163.566289429486	0.400381818181842\\
-163.55533592455	0.401636363636385\\
-163.541627187748	0.403390909090916\\
-163.53366747181	0.404472727272747\\
-163.516899989834	0.406463636363668\\
-163.455071527305	0.414154545454579\\
-163.451507734348	0.414654545454567\\
-163.446557062148	0.415136363636378\\
-163.427312555121	0.417481818181841\\
-163.42273103708	0.418063636363655\\
-163.416995040316	0.418845454545476\\
-163.376230732768	0.423627272727288\\
-163.372630156643	0.424236363636396\\
-163.360434812843	0.425927272727307\\
-163.349149796323	0.427500000000038\\
-163.344748978386	0.428018181818203\\
-163.334397833174	0.429481818181841\\
-163.30882883658	0.432936363636401\\
-163.304793580207	0.43337272727274\\
-163.298663506394	0.434318181818213\\
-163.291560449005	0.435172727272743\\
-163.282051132337	0.436409090909109\\
-163.256118212515	0.439827272727314\\
-163.252115556684	0.440300000000036\\
-163.240090724269	0.441981818181858\\
-163.226366234277	0.443600000000032\\
-163.221473921167	0.444054545454577\\
-163.194995131483	0.447390909090927\\
-163.190524567664	0.447963636363653\\
-163.183799473794	0.448900000000037\\
-163.171402332885	0.450454545454562\\
-163.159476081094	0.452145454545473\\
-163.155525168535	0.452663636363667\\
-163.138861209796	0.454781818181857\\
-163.131494641931	0.455809090909128\\
-163.09501365675	0.460509090909113\\
-163.088147283677	0.461563636363678\\
-163.03792547445	0.467818181818217\\
-163.032832068382	0.46840909090912\\
-163.026399557678	0.469236363636384\\
-163.016055985273	0.470727272727316\\
-163.011237407025	0.471445454545488\\
-163.001517130811	0.472745454545475\\
-162.989108126461	0.47446363636368\\
-162.975522125153	0.476100000000031\\
-162.97193605577	0.476554545454576\\
-162.960255251991	0.478027272727303\\
-162.907093590353	0.484718181818209\\
-162.901093192168	0.485654545454594\\
-162.892855086901	0.486681818181864\\
-162.885549860991	0.48750000000004\\
-162.87824268992	0.48835454545457\\
-162.874227889085	0.488818181818232\\
-162.850214914797	0.49198181818187\\
-162.841925906178	0.493145454545498\\
-162.802813803638	0.498327272727323\\
-162.799718372352	0.498763636363691\\
-162.788741166519	0.500127272727326\\
-162.779273414529	0.501336363636398\\
-162.729439640992	0.507772727272766\\
-162.71964036065	0.509181818181872\\
-162.698207379513	0.511954545454586\\
-162.693997722373	0.512618181818226\\
-162.687488782988	0.513572727272759\\
-162.629285357151	0.521163636363667\\
-162.620876458326	0.522245454545498\\
-162.614470814776	0.523154545454588\\
-162.6094041129	0.523745454545491\\
-162.594866847687	0.525445454545491\\
-162.590968205	0.526000000000039\\
-162.57517654985	0.528200000000027\\
-162.57137010847	0.528754545454575\\
-162.567145415615	0.529381818181861\\
-162.563434712492	0.529827272727317\\
-162.554967502991	0.530972727272768\\
-162.550517536359	0.531581818181849\\
-162.546137023809	0.532254545454578\\
-162.539883553571	0.532900000000041\\
-162.534259707057	0.533672727272773\\
-162.510692694617	0.536690909090936\\
-162.498425382627	0.538390909090936\\
-162.487715358254	0.539700000000039\\
-162.478438371986	0.5411454545455\\
-162.465167397637	0.542936363636386\\
-162.461551205587	0.543400000000048\\
-162.455502551656	0.544181818181841\\
-162.447795578431	0.545245454545494\\
-162.44261757145	0.545845454545486\\
-162.435512654648	0.547000000000025\\
-162.400788572127	0.551727272727305\\
-162.387600329617	0.553527272727308\\
-162.381171561883	0.554172727272771\\
-162.375066785049	0.554909090909121\\
-162.36655685906	0.555772727272767\\
-162.36038977135	0.556527272727294\\
-162.335027650375	0.559809090909113\\
-162.271287065255	0.568163636363664\\
-162.264095664738	0.569181818181846\\
-162.248931544451	0.571054545454558\\
-162.235024231479	0.572727272727292\\
-162.230683529396	0.573354545454578\\
-162.219220355932	0.574727272727301\\
-162.212999696867	0.575554545454565\\
-162.20722228397	0.576300000000032\\
-162.199428932251	0.57729090909092\\
-162.170013231312	0.581090909090932\\
-162.159595579147	0.582336363636387\\
-162.137878949518	0.585136363636394\\
-162.12898623004	0.586263636363668\\
-162.122254457677	0.587245454545467\\
-162.103404418626	0.589727272727288\\
-162.038315856054	0.597963636363659\\
-162.017280614287	0.600754545454549\\
-162.014247559181	0.601200000000006\\
-162.008467924154	0.602063636363653\\
-161.996073527487	0.603572727272734\\
-161.993199094975	0.603918181818187\\
-161.930660253746	0.61220909090909\\
-161.924939002944	0.612854545454553\\
-161.895243097367	0.616572727272739\\
-161.880709846572	0.618600000000015\\
-161.875435370748	0.61930000000001\\
-161.697336102027	0.640590909090889\\
-161.692794074768	0.641063636363612\\
-161.688842111004	0.641627272727249\\
-161.650535259507	0.646054545454518\\
-161.644957053305	0.646718181818159\\
-161.637634747265	0.647709090909075\\
-161.625323082212	0.648972727272707\\
-161.566948276395	0.655536363636344\\
-161.560473790445	0.656463636363611\\
-161.540664648637	0.658627272727244\\
-161.53518461195	0.659327272727239\\
-161.507635764797	0.662218181818162\\
-161.503195919426	0.662681818181795\\
-161.489268343756	0.664372727272706\\
-161.475360798551	0.666163636363621\\
-161.469990896573	0.66671818181814\\
-161.465444269899	0.667299999999983\\
-161.423300033064	0.672572727272694\\
-161.41898488363	0.673054545454505\\
-161.413901947714	0.673599999999965\\
-161.403736829673	0.674590909090881\\
-161.39915871123	0.675054545454515\\
-161.380020362885	0.677236363636325\\
-161.373846240892	0.677881818181788\\
-161.367790483605	0.678427272727248\\
-161.363787398584	0.678972727272679\\
-161.349874730294	0.680581818181793\\
-161.334143853342	0.682381818181796\\
-161.327302083146	0.683163636363588\\
-161.308586393787	0.685172727272686\\
-161.303849125248	0.68563636363632\\
-161.293289536755	0.686718181818151\\
-161.287824595162	0.687381818181791\\
-161.265172277455	0.689645454545428\\
-161.256364098889	0.690599999999961\\
-161.250807995173	0.691209090909041\\
-161.190690975872	0.697827272727238\\
-161.18553544097	0.698399999999964\\
-161.161227126876	0.700772727272692\\
-161.154425201199	0.701472727272687\\
-161.147049135319	0.702136363636328\\
-161.135913831329	0.703363636363576\\
-161.129473431048	0.703890909090859\\
-161.119300070622	0.70497272727269\\
-161.048521960718	0.712354545454502\\
-161.037873796698	0.713409090909039\\
-161.033453950806	0.713854545454495\\
-160.995428984209	0.717327272727204\\
-160.983181407856	0.7184363636363\\
-160.975680128338	0.719163636363589\\
-160.968277817846	0.719854545454496\\
-160.95614264392	0.721136363636305\\
-160.947751698185	0.721772727272679\\
-160.930459455415	0.723536363636299\\
-160.923845635439	0.724145454545408\\
-160.8432734684	0.731409090909011\\
-160.838104775222	0.731927272727205\\
-160.787583107227	0.736409090909035\\
-160.780427027412	0.737190909090828\\
-160.77518125422	0.737609090909018\\
-160.712833421284	0.743609090909018\\
-160.675808556508	0.746381818181732\\
-160.665272327531	0.747318181818116\\
-160.645334409913	0.749099999999913\\
-160.640199098906	0.749554545454458\\
-160.6305032252	0.750272727272659\\
-160.613974530041	0.751799999999918\\
-160.578390311136	0.754745454545372\\
-160.56761059629	0.755590909090841\\
-160.560857032964	0.756218181818099\\
-160.555161591048	0.756709090909027\\
-160.546209892555	0.757390909090844\\
-160.509880622841	0.760299999999916\\
-160.450367289791	0.765409090909031\\
-160.353647578979	0.773463636363573\\
-160.316137116265	0.776418181818116\\
-160.302294230604	0.777654545454482\\
-160.202432744132	0.785227272727212\\
-160.195918369019	0.7857272727272\\
-160.185252407637	0.786390909090841\\
-160.17809306787	0.7869363636363\\
-160.152678560105	0.788790909090835\\
-160.147030980495	0.789199999999937\\
-160.139802702807	0.789736363636308\\
-160.137328161089	0.789972727272669\\
-160.126785132415	0.790581818181749\\
-160.114792058335	0.791463636363574\\
-160.103880614487	0.792063636363565\\
-160.005702617607	0.798363636363575\\
-159.974554739797	0.800118181818107\\
-159.754752202433	0.813318181818119\\
-159.740584384869	0.813927272727227\\
-159.721707729097	0.815045454545384\\
-159.691403868484	0.816818181818121\\
-159.684203682207	0.817354545454492\\
-159.66558072746	0.818290909090848\\
-159.262869047413	0.837472727272683\\
-159.254645888515	0.837927272727228\\
-159.240112722701	0.838563636363574\\
-159.197948461746	0.840290909090868\\
-159.193968133253	0.840554545454495\\
-159.175884706539	0.841272727272667\\
-159.134989582718	0.843027272727227\\
-159.116083161964	0.843809090909048\\
-159.104035268213	0.844309090909036\\
-158.553033521447	0.866336363636321\\
-158.537285595533	0.866818181818132\\
-158.508270399458	0.867809090909049\\
-158.48039610028	0.868599999999958\\
-158.397417635541	0.871563636363589\\
-158.391869683482	0.871818181818128\\
-158.337290326104	0.873563636363599\\
-158.316028174677	0.87410909090903\\
-158.23467211976	0.876536363636319\\
-158.036482617496	0.882499999999965\\
-158.015844733617	0.883081818181779\\
-157.685747244295	0.891981818181762\\
-157.643340833559	0.892845454545409\\
-157.600324225783	0.894018181818154\\
-157.561389184453	0.895054545454514\\
-157.541868209664	0.895518181818147\\
-157.534762167768	0.895772727272686\\
-157.490538526719	0.896781818181779\\
-157.436490270276	0.898236363636329\\
-157.403151524649	0.899009090909061\\
-157.331450627119	0.900690909090883\\
-157.29385366604	0.901418181818144\\
-157.162629468218	0.904136363636326\\
-157.142046298114	0.904618181818137\\
-157.114218154357	0.9052636363636\\
-157.021771651914	0.906881818181773\\
-156.995789000945	0.907290909090875\\
-156.933027781285	0.908345454545412\\
-156.920001007799	0.908563636363596\\
-156.855278604959	0.909645454545426\\
-156.806438772126	0.910672727272697\\
-156.773297478127	0.911290909090866\\
-156.754420225701	0.911536363636344\\
-156.707937385038	0.912290909090871\\
-156.639282099562	0.913518181818148\\
-156.550556118251	0.91508181818179\\
-156.518236747383	0.915618181818161\\
-156.472721386954	0.916245454545418\\
-156.440822503208	0.916745454545435\\
-155.88290942395	0.924681818181796\\
-155.84170701064	0.925227272727255\\
-155.784376354246	0.925936363636339\\
-155.719104816151	0.926790909090897\\
-155.707061890505	0.926918181818166\\
-155.662724944598	0.927472727272715\\
-155.559925713088	0.928690909090875\\
-155.498755103623	0.929227272727246\\
-153.454311605935	0.947045454545446\\
-153.363528572116	0.947754545454529\\
-153.333762787629	0.948045454545451\\
-153.284809656042	0.948518181818173\\
-152.770860612796	0.952972727272709\\
-152.693858665583	0.953436363636342\\
-152.591730588233	0.953981818181802\\
-152.388344898927	0.955009090909073\\
-152.330727180365	0.955263636363611\\
-152.216439728184	0.955863636363631\\
-151.652524322866	0.959945454545448\\
-151.597615753506	0.960409090909081\\
-151.551443797021	0.960854545454538\\
-151.402334115182	0.962318181818176\\
-151.312901787136	0.962990909090905\\
-151.295891813476	0.963136363636352\\
-151.240103335112	0.963618181818163\\
-151.05391185398	0.9653909090909\\
-151.009855540428	0.965736363636353\\
-150.942774171552	0.966436363636348\\
-150.910678053924	0.966745454545446\\
-150.80350619422	0.967363636363615\\
-150.739429674002	0.96775454545454\\
-150.633096868264	0.968272727272705\\
-150.240088134315	0.970627272727256\\
-150.120983170567	0.971227272727276\\
-149.966251912968	0.971963636363625\\
-149.834480089835	0.972636363636354\\
-149.564036460893	0.973927272727252\\
-149.323297258998	0.976227272727272\\
-149.278889955467	0.976709090909083\\
-149.066161339115	0.97854545454544\\
-148.901876652468	0.980018181818167\\
-148.852884254688	0.980481818181801\\
-148.561583977869	0.98223636363636\\
-148.379772521842	0.982909090909089\\
-148.21789684917	0.983790909090914\\
-148.190638218452	0.98393636363636\\
-147.97305315299	0.98502727272728\\
-147.897981480966	0.985418181818176\\
-147.070449327975	0.987990909090911\\
-146.529565824994	0.988536363636371\\
-146.478534908438	0.988918181818178\\
-146.266072100233	0.989781818181825\\
-145.185748524967	0.990327272727257\\
-145.176877504421	0.990372727272728\\
-144.957148441934	0.990981818181808\\
-144.421627546991	0.991363636363644\\
-144.400972016202	0.991500000000002\\
-144.34792086448	0.99169090909092\\
-143.739923362263	0.992118181818171\\
-143.705222647443	0.992172727272731\\
-142.508537089959	0.992918181818169\\
-142.452127335319	0.993127272727264\\
-140.680029429577	0.993518181818189\\
-140.504630174014	0.994636363636374\\
-140.049999672187	0.995018181818182\\
-140.009833724748	0.995509090909081\\
-139.959830166622	0.995672727272733\\
-138.881966997234	0.996190909090899\\
-138.85938693898	0.996299999999991\\
-138.034989765974	0.996736363636359\\
-138.019315421284	0.996954545454543\\
-137.499125100071	0.997363636363644\\
-137.484064699547	0.997754545454541\\
-137.120391790764	0.998172727272731\\
-137.105787831237	0.998627272727276\\
-136.309572295064	0.999027272727261\\
-136.29620834288	0.999163636363647\\
-135.7428460489	0.999554545454544\\
-135.709573666408	1\\
};
\addplot [color=mycolor3, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-188.034349261543	0\\
-175.222917956997	0.000418181818190533\\
-172.05129967005	0.00209090909089582\\
-170.344696143979	0.00471818181819117\\
-170.310691736563	0.00479090909090019\\
-169.661866461816	0.00683636363635287\\
-169.371194614858	0.00781818181818039\\
-169.179829825892	0.00843636363634914\\
-168.742336468834	0.0104181818181814\\
-168.640446020087	0.0108999999999924\\
-167.691215930919	0.0165818181818054\\
-167.681746343724	0.016709090909103\\
-167.590216370959	0.0174818181818068\\
-167.571787131989	0.0175818181818101\\
-167.505337496442	0.0180727272727381\\
-167.471428158147	0.0183272727272765\\
-167.418708537455	0.0187909090909102\\
-167.359711413128	0.0193636363636358\\
-167.351961858578	0.0194636363636391\\
-166.923727312583	0.0235727272727217\\
-166.865014359114	0.0242181818181848\\
-166.817597436778	0.0247636363636445\\
-166.808097458749	0.0248636363636479\\
-166.664103680797	0.0264727272727328\\
-166.633957559575	0.0269090909091005\\
-166.569327850184	0.0275454545454465\\
-166.549953852447	0.0277909090908963\\
-166.495161833405	0.0284181818181821\\
-166.366617882216	0.0300454545454443\\
-166.302934903446	0.030963636363623\\
-166.097724496072	0.0339999999999918\\
-166.080081347209	0.0342818181818245\\
-166.059945713558	0.0347181818181923\\
-166.042175405227	0.0350909090909113\\
-166.011136283613	0.035636363636371\\
-165.940585255506	0.0366818181818189\\
-165.930725934373	0.0368636363636483\\
-165.856330955277	0.0379454545454507\\
-165.836593275616	0.0383181818181697\\
-165.782579825168	0.0393454545454404\\
-165.769630459805	0.0396545454545389\\
-165.734641229962	0.0401636363636442\\
-165.700010619943	0.0407727272727243\\
-165.670106407387	0.0412909090909181\\
-165.152659476486	0.0513727272727351\\
-165.144568546706	0.0515727272727133\\
-165.116228163652	0.0522636363636479\\
-165.062783996763	0.0534454545454537\\
-164.909770994439	0.0569181818181903\\
-164.864994239595	0.0580272727272586\\
-164.807388981611	0.0594818181818084\\
-164.786698860679	0.0599272727272648\\
-164.767629954388	0.0604636363636359\\
-164.741172991705	0.0611727272727194\\
-164.735053656503	0.0613181818181658\\
-164.704260449728	0.0623272727272592\\
-164.692776027401	0.0627454545454498\\
-164.669971656002	0.0633818181818242\\
-164.662589501673	0.0635000000000048\\
-164.638886095014	0.0640454545454645\\
-164.578388856318	0.0658090909090845\\
-164.551983027359	0.0666545454545542\\
-164.531361613226	0.0672545454545457\\
-164.505284840574	0.0680545454545438\\
-164.480286986325	0.0688999999999851\\
-164.282688315982	0.0754000000000019\\
-164.249934773447	0.0764272727272726\\
-164.199606048693	0.0781272727272722\\
-164.184970805614	0.0785545454545513\\
-164.080885256948	0.0818909090909017\\
-164.056196711476	0.0827818181818145\\
-164.034306703348	0.0835999999999899\\
-164.022096967454	0.0841000000000065\\
-164.011766752865	0.084436363636371\\
-163.98759356627	0.0851727272727203\\
-163.979258856636	0.0854363636363473\\
-163.965887868364	0.0859818181818071\\
-163.89889917319	0.0882000000000005\\
-163.880448254277	0.0889090909090839\\
-163.862947281427	0.0896363636363731\\
-163.847168412217	0.0901090909090954\\
-163.82542463529	0.0909818181818025\\
-163.810332002157	0.0915727272727338\\
-163.792817965295	0.0921818181818139\\
-163.766538323851	0.0931545454545528\\
-163.720394709372	0.0949454545454387\\
-163.634321948288	0.0981818181818142\\
-163.605817185871	0.0994000000000028\\
-163.589235054963	0.099899999999991\\
-163.583508430604	0.100090909090909\\
-163.57138173302	0.100654545454546\\
-163.553321959213	0.10148181818181\\
-163.519677732047	0.102972727272714\\
-163.506418283653	0.103427272727259\\
-163.445560488811	0.106118181818175\\
-163.435878709695	0.106581818181809\\
-163.415365033454	0.107409090909073\\
-163.402496227532	0.108000000000004\\
-163.373193532659	0.109409090909082\\
-163.360535733267	0.109981818181808\\
-163.348359268853	0.110618181818182\\
-163.325186036116	0.111645454545453\\
-163.309189045606	0.112318181818182\\
-162.884692539835	0.133754545454536\\
-162.832328202192	0.136518181818161\\
-162.820207846244	0.137181818181801\\
-162.809969154952	0.137727272727261\\
-162.806153195775	0.137918181818179\\
-162.797654620764	0.138454545454522\\
-162.778206175915	0.139463636363615\\
-162.437415360542	0.159581818181806\\
-162.423892947556	0.160327272727272\\
-162.361533641197	0.164318181818174\\
-162.35184838314	0.164863636363634\\
-162.265425597986	0.170581818181802\\
-162.256973626503	0.171199999999999\\
-162.248323756727	0.17179999999999\\
-162.242332076419	0.172263636363624\\
-162.131832842763	0.180099999999982\\
-162.104136419366	0.182018181818165\\
-162.080093306854	0.183890909090906\\
-162.042499586215	0.186472727272729\\
-162.034703373292	0.186945454545452\\
-162.030766266563	0.187236363636345\\
-162.022269117618	0.18774545454545\\
-162.016229165808	0.188363636363619\\
-162.010122887828	0.188881818181812\\
-161.99906595464	0.18950909090907\\
-161.992546921385	0.190045454545441\\
-161.959733446892	0.19247272727273\\
-161.722438409067	0.209218181818187\\
-161.710570546315	0.210218181818163\\
-161.699476789678	0.211036363636367\\
-161.493306800773	0.226981818181827\\
-161.483120608755	0.227809090909091\\
-161.461192583817	0.229799999999983\\
-161.454954147345	0.230281818181822\\
-161.430651234043	0.232081818181825\\
-161.414829083054	0.233445454545461\\
-161.410162719002	0.233772727272736\\
-161.401359794956	0.234563636363646\\
-161.384815121355	0.235854545454544\\
-161.360899788933	0.237645454545458\\
-161.340709996039	0.239563636363641\\
-161.041226744123	0.265745454545453\\
-160.989526096209	0.27000000000001\\
-160.964015054538	0.27230909090909\\
-160.557763158994	0.310481818181813\\
-160.552442022841	0.311009090909096\\
-160.541534806309	0.312081818181809\\
-160.534840972058	0.312772727272716\\
-160.477376837908	0.318100000000015\\
-160.472546246664	0.3185\\
-160.457887949067	0.31995454545455\\
-160.452167608348	0.320481818181833\\
-160.447495872005	0.3209181818182\\
-160.440837347107	0.321718181818198\\
-160.435199761605	0.322200000000009\\
-160.420369928798	0.323854545454566\\
-160.394858886949	0.326518181818187\\
-160.384879709626	0.327636363636373\\
-160.379563586722	0.328118181818184\\
-160.361827481567	0.329890909090921\\
-160.354229538146	0.330800000000011\\
-160.330350910545	0.333018181818176\\
-160.298852760242	0.336181818181814\\
-160.292984925975	0.336781818181834\\
-160.288245994259	0.337318181818176\\
-160.012828214508	0.365400000000022\\
-160.007203810984	0.366000000000014\\
-160.002535877658	0.366545454545474\\
-159.990802114166	0.367718181818191\\
-159.979509296942	0.368890909090908\\
-159.975364321868	0.36935454545457\\
-159.931969871178	0.373654545454571\\
-159.921254831086	0.374781818181845\\
-159.909106269906	0.37596363636365\\
-159.89590880488	0.377190909090928\\
-159.869912102778	0.379736363636368\\
-159.864298931265	0.380190909090913\\
-159.825462741149	0.384100000000018\\
-159.817951575957	0.384981818181842\\
-159.814142509068	0.385345454545472\\
-159.809341849173	0.385818181818195\\
-159.803264866296	0.386290909090917\\
-159.780317892056	0.388600000000025\\
-159.652232515653	0.401990909090927\\
-159.641567085413	0.403118181818201\\
-159.616399379849	0.405863636363648\\
-159.582130560155	0.409345454545473\\
-159.567746653529	0.411000000000001\\
-159.550214504446	0.412590909090937\\
-159.543286806917	0.413281818181844\\
-159.539463989651	0.413745454545477\\
-159.533717917538	0.414427272727295\\
-159.528839799288	0.414872727272751\\
-159.522706396844	0.415500000000009\\
-159.518285739639	0.416018181818202\\
-159.513945937694	0.416481818181836\\
-159.451600984986	0.422772727272758\\
-159.434377970786	0.424663636363647\\
-159.429327659736	0.425136363636398\\
-159.399714008632	0.42797272727276\\
-159.397143493472	0.428263636363653\\
-159.390235189191	0.428900000000027\\
-159.377031881932	0.430172727272748\\
-159.358531580322	0.432445454545473\\
-159.346592964312	0.433681818181839\\
-159.333596239144	0.435018181818208\\
-159.321476565681	0.436181818181836\\
-159.275303972518	0.440836363636379\\
-159.240950598162	0.444127272727286\\
-159.233266830147	0.444881818181841\\
-159.228217734765	0.445427272727301\\
-159.1872332233	0.44943636363638\\
-159.18130678774	0.450018181818194\\
-159.177499338425	0.450481818181856\\
-159.171250529407	0.451127272727291\\
-159.161408493186	0.452109090909119\\
-159.134010408156	0.454681818181854\\
-159.0978884064	0.458445454545483\\
-159.093141619151	0.459000000000032\\
-159.038726201059	0.464500000000015\\
-159.021248206464	0.466263636363664\\
-158.971040554313	0.471418181818223\\
-158.963699862851	0.472109090909129\\
-158.956157416181	0.47300909090913\\
-158.944913378431	0.474236363636408\\
-158.934356071932	0.475418181818213\\
-158.92988254369	0.475890909090936\\
-158.926133837155	0.476300000000037\\
-158.91249307659	0.477672727272761\\
-158.910127987097	0.477963636363654\\
-158.903377476982	0.478563636363674\\
-158.900036245326	0.479036363636396\\
-158.890956228722	0.479963636363664\\
-158.859531559645	0.482890909090941\\
-158.854293329195	0.483472727272755\\
-158.848886113042	0.483945454545477\\
-158.845263886704	0.484272727272753\\
-158.838866676767	0.484763636363681\\
-158.826895571948	0.485845454545483\\
-158.821386139643	0.486400000000032\\
-158.813762120877	0.487109090909115\\
-158.799097048983	0.488618181818225\\
-158.793832665326	0.489127272727302\\
-158.785948402895	0.489872727272768\\
-158.782288751027	0.490281818181842\\
-158.776266272303	0.490781818181858\\
-158.763515931838	0.492054545454579\\
-158.757135515297	0.492636363636393\\
-158.75032864881	0.493336363636388\\
-158.742656250421	0.49399090909094\\
-158.689868429241	0.4988363636364\\
-158.584885854339	0.508500000000026\\
-158.565195546084	0.510381818181855\\
-158.556817346943	0.51113636363641\\
-158.553379019677	0.511418181818215\\
-158.526750253008	0.5142363636364\\
-158.521990003785	0.514736363636388\\
-158.516256867179	0.515236363636404\\
-158.508939134564	0.515990909090931\\
-158.501481157612	0.51647272727277\\
-158.49503757246	0.517054545454585\\
-158.489908247417	0.517536363636395\\
-158.360181099668	0.530027272727295\\
-158.352574157714	0.530554545454578\\
-158.313798288597	0.534136363636406\\
-158.306250190918	0.534800000000018\\
-158.287057273706	0.536527272727312\\
-158.252297560745	0.539454545454589\\
-158.234764407655	0.540918181818199\\
-158.202331990526	0.543772727272767\\
-158.195694980423	0.544254545454578\\
-158.18938076611	0.544900000000041\\
-158.153114834704	0.547872727272761\\
-158.147510242453	0.548263636363657\\
-158.134528526247	0.54945454545458\\
-158.130362520586	0.549909090909125\\
-158.115022191375	0.5512181818182\\
-158.095803294581	0.552818181818196\\
-158.090143451326	0.553345454545479\\
-158.082320588658	0.553890909090939\\
-158.072348036998	0.554700000000025\\
-158.04497356266	0.55690909090913\\
-158.037472722087	0.55751818181821\\
-158.033019047734	0.558018181818198\\
-158.016996557752	0.559318181818213\\
-157.982372796486	0.562372727272759\\
-157.972188245674	0.563300000000027\\
-157.963572732935	0.563863636363664\\
-157.946808015455	0.565227272727299\\
-157.939589654333	0.565863636363645\\
-157.898903129305	0.569209090909112\\
-157.893972902157	0.569654545454569\\
-157.886468202108	0.570336363636386\\
-157.880430394268	0.570890909090934\\
-157.866089606766	0.572018181818208\\
-157.857108237284	0.572763636363646\\
-157.849744912516	0.573545454545467\\
-157.846352601833	0.57389090909092\\
-157.840048158898	0.574390909090937\\
-157.737631454403	0.583109090909119\\
-157.731173846079	0.583618181818196\\
-157.722806457943	0.58444545454546\\
-157.715853926834	0.584954545454565\\
-157.671540463528	0.588590909090925\\
-157.657222527617	0.589772727272731\\
-157.64214797068	0.590854545454562\\
-157.635276121742	0.591581818181822\\
-157.631374145746	0.591981818181836\\
-157.612563098194	0.593527272727272\\
-157.604552777771	0.594218181818178\\
-157.574137491523	0.596872727272739\\
-157.558938541022	0.598072727272722\\
-157.553226373539	0.59856363636365\\
-157.547199468458	0.599209090909085\\
-157.527456773758	0.600799999999992\\
-157.373284484694	0.612318181818182\\
-157.366709178123	0.61275454545455\\
-157.349109232592	0.614118181818185\\
-157.340243868147	0.614727272727265\\
-157.334571770595	0.61518181818181\\
-157.28730566551	0.618918181818174\\
-157.279166673048	0.61941818181819\\
-157.254366629544	0.621209090909076\\
-157.250414782258	0.621509090909086\\
-157.244773365742	0.62197272727272\\
-157.228343793373	0.623199999999997\\
-157.216281327615	0.624081818181821\\
-157.151855950949	0.628181818181815\\
-157.139655075186	0.629009090909079\\
-157.11762176797	0.630536363636338\\
-157.114431204258	0.630818181818171\\
-156.82361065163	0.65034545454543\\
-156.803131300437	0.651754545454509\\
-156.79785804262	0.651990909090898\\
-156.790517493045	0.652445454545443\\
-156.775371251674	0.653363636363622\\
-156.76591131871	0.653854545454521\\
-156.750845884393	0.65482727272726\\
-156.729286543429	0.656336363636342\\
-156.706200762889	0.657818181818158\\
-156.697144099011	0.658399999999972\\
-156.69293626853	0.658681818181776\\
-156.676219722742	0.659672727272692\\
-156.641130945764	0.661754545454528\\
-156.632913777716	0.662254545454516\\
-156.626292365613	0.662736363636327\\
-156.611510959016	0.663572727272708\\
-156.56213682541	0.666490909090868\\
-156.553580029198	0.666990909090885\\
-156.541405933681	0.667799999999971\\
-156.533997422837	0.668272727272694\\
-156.528800858559	0.668590909090881\\
-156.502281835151	0.670209090909054\\
-156.495843515722	0.670790909090869\\
-156.383261978247	0.677736363636313\\
-156.369802469092	0.678372727272688\\
-156.365345795008	0.678681818181786\\
-156.353666942158	0.679290909090867\\
-156.301462428948	0.682190909090878\\
-156.283728738019	0.683081818181762\\
-156.209834302022	0.687163636363579\\
-156.197554196509	0.687881818181779\\
-156.189264536395	0.688327272727236\\
-156.184773187232	0.688554545454508\\
-156.160977484512	0.68981818181814\\
-156.148689343838	0.690518181818135\\
-156.129917468829	0.691572727272671\\
-156.082108280988	0.694154545454495\\
-156.061488389536	0.695354545454506\\
-156.055550335606	0.695645454545399\\
-156.02154109749	0.697499999999962\\
-156.010058975356	0.698163636363574\\
-155.991111292616	0.699209090909051\\
-155.967121673073	0.700399999999945\\
-155.956623236866	0.701054545454497\\
-155.946923764158	0.701581818181751\\
-155.916094764602	0.703445454545403\\
-155.905132388452	0.703909090909036\\
-155.884550856996	0.704872727272658\\
-155.872053849732	0.705609090909036\\
-155.858250819178	0.706199999999939\\
-155.826696067796	0.707927272727204\\
-155.81877478533	0.708363636363572\\
-155.790195738376	0.709690909090853\\
-155.765317607962	0.710745454545389\\
-155.759175946914	0.710972727272662\\
-155.747926797289	0.711481818181767\\
-155.658666602577	0.715763636363562\\
-155.648776025681	0.716290909090844\\
-155.639862401327	0.716781818181744\\
-155.627318968096	0.717418181818118\\
-155.617705724501	0.717918181818106\\
-155.602285375873	0.718599999999924\\
-155.545688961147	0.721281818181751\\
-155.536463884538	0.721745454545385\\
-155.52477144142	0.722345454545376\\
-155.508027339581	0.72316363636358\\
-155.498700854736	0.723663636363568\\
-155.48166390639	0.72438181818174\\
-155.441608148303	0.726336363636307\\
-155.428977984445	0.726981818181741\\
-155.407883323667	0.727845454545388\\
-155.397901786143	0.728181818181753\\
-155.38155861043	0.728899999999925\\
-155.29349556485	0.733190909090837\\
-155.283132373125	0.733709090909031\\
-155.261699165978	0.734645454545387\\
-154.9715238585	0.747654545454452\\
-154.960318612568	0.748181818181735\\
-154.792192876782	0.755227272727183\\
-154.781405713999	0.755736363636288\\
-154.76940230636	0.756227272727187\\
-154.715031213641	0.7583272727272\\
-154.683782423698	0.759563636363566\\
-154.678835365852	0.759754545454456\\
-154.662999130985	0.760281818181738\\
-154.500163453328	0.767109090909003\\
-154.213645688472	0.779045454545383\\
-154.197250197564	0.779654545454463\\
-154.180080498186	0.780327272727192\\
-154.152193589276	0.781536363636292\\
-154.126437500856	0.782327272727201\\
-154.103259702915	0.783118181818111\\
-154.048957079677	0.785181818181741\\
-154.026682513158	0.785990909090827\\
-154.011291295786	0.786745454545382\\
-153.997371532592	0.787245454545399\\
-153.972270302744	0.788136363636283\\
-153.95417626309	0.788818181818101\\
-153.821263079122	0.794154545454489\\
-153.80578478625	0.794627272727212\\
-153.751833119493	0.796472727272658\\
-153.739928982055	0.796927272727203\\
-153.717382979404	0.797772727272672\\
-153.69428212168	0.798545454545376\\
-153.569090146911	0.802690909090842\\
-153.352693293159	0.810345454545399\\
-153.335807861293	0.810990909090833\\
-153.162488355909	0.816354545454487\\
-153.126227732521	0.817463636363584\\
-153.101124357912	0.818218181818111\\
-153.085714558857	0.818727272727216\\
-153.058215691467	0.819445454545388\\
-153.050353026861	0.819754545454487\\
-153.036485167594	0.820290909090858\\
-153.005191556088	0.821236363636302\\
-152.936893821271	0.823481818181762\\
-152.92188797155	0.823945454545395\\
-152.913507746024	0.824363636363586\\
-152.895896274047	0.824881818181751\\
-152.833786113627	0.826690909090843\\
-152.807261211744	0.827454545454486\\
-152.756816352843	0.828899999999948\\
-152.744839484372	0.829309090909021\\
-152.708023748812	0.830363636363586\\
-152.689060994397	0.830845454545397\\
-152.643121777324	0.831954545454494\\
-152.590676990861	0.833536363636313\\
-152.548041089061	0.834599999999938\\
-152.544029479574	0.834699999999941\\
-152.51851064701	0.835245454545401\\
-152.472361986349	0.836372727272675\\
-152.458868696609	0.836763636363571\\
-152.277821024815	0.841263636363578\\
-152.266767793358	0.841654545454475\\
-152.226861519045	0.842799999999954\\
-152.213579178227	0.843181818181762\\
-152.19465187197	0.843645454545396\\
-152.163071641491	0.844318181818124\\
-151.456025929588	0.862054545454498\\
-151.41574135496	0.862890909090851\\
-151.396588588176	0.863299999999953\\
-151.375844327592	0.863809090909029\\
-151.3128710109	0.865299999999934\\
-151.307228833395	0.865409090909026\\
-151.285428351737	0.865881818181776\\
-151.239075729568	0.866736363636306\\
-151.232131945972	0.866863636363576\\
-151.205390637885	0.867409090909035\\
-151.178050316823	0.868099999999941\\
-151.151490151083	0.868554545454487\\
-150.851015266426	0.874554545454487\\
-150.819787356323	0.875109090909035\\
-150.790784699677	0.875627272727229\\
-150.764978463716	0.87610909090904\\
-150.678983324664	0.877790909090862\\
-150.570930268097	0.879718181818134\\
-150.543482549829	0.880363636363597\\
-150.52064835444	0.880927272727234\\
-150.500874078893	0.881372727272691\\
-150.441789739295	0.882418181818139\\
-150.426058163372	0.882709090909032\\
-150.380966432496	0.883618181818122\\
-149.891189143724	0.892263636363595\\
-149.863369403243	0.892818181818143\\
-149.825591321197	0.893527272727226\\
-149.728546541113	0.895181818181783\\
-149.698362459351	0.895672727272682\\
-149.674040761952	0.896245454545408\\
-149.65634389572	0.896627272727244\\
-149.59889680725	0.897690909090869\\
-149.588076811166	0.897954545454496\\
-149.560410651385	0.898427272727218\\
-149.537593202688	0.899009090909061\\
-149.514945730371	0.899472727272695\\
-149.178831042279	0.906045454545421\\
-148.966824163059	0.910572727272694\\
-148.916866554625	0.911690909090879\\
-148.861938618034	0.913099999999957\\
-148.835276906494	0.913799999999952\\
-148.828363009228	0.91404545454543\\
-148.805949634537	0.914627272727245\\
-148.789200138308	0.915099999999967\\
-148.764447490719	0.915781818181785\\
-148.730574242022	0.916754545454523\\
-148.70943418507	0.917363636363604\\
-148.699369736442	0.917745454545411\\
-148.678215124415	0.918263636363605\\
-148.64893379309	0.919145454545429\\
-148.624724397233	0.919954545454516\\
-148.586195612979	0.921218181818148\\
-148.452586849854	0.925745454545421\\
-148.423502278919	0.92671818181816\\
-148.403820287319	0.927199999999971\\
-148.255622932488	0.931990909090871\\
-148.240118174122	0.932490909090887\\
-148.121792445764	0.936336363636343\\
-148.105774888221	0.936827272727243\\
-148.076292154457	0.937899999999985\\
-148.000696845467	0.94017272727271\\
-147.956835306071	0.941727272727263\\
-147.751924383389	0.947909090909064\\
-147.732118749734	0.948427272727258\\
-147.633976656389	0.951172727272706\\
-147.592600165814	0.951772727272697\\
-147.587653060968	0.951872727272701\\
-147.539497486879	0.952899999999971\\
-147.48742401416	0.953827272727267\\
-147.388017533412	0.955063636363633\\
-147.287181256168	0.956072727272698\\
-147.079819642315	0.957618181818162\\
-146.82862323098	0.959163636363627\\
-146.650290875933	0.960381818181816\\
-146.561151359992	0.960899999999981\\
-146.542600024758	0.96096363636363\\
-146.496945252021	0.961454545454529\\
-146.368388914218	0.962399999999974\\
-146.282331492135	0.963090909090909\\
-146.257572684163	0.963236363636355\\
-146.075383181586	0.963918181818173\\
-145.931074862013	0.964672727272728\\
-145.91161074034	0.964754545454525\\
-145.833820962928	0.965118181818156\\
-145.731484807677	0.96575454545453\\
-145.502575854532	0.966818181818184\\
-145.209813665171	0.967918181818163\\
-144.401668298243	0.972163636363632\\
-144.243532578379	0.972790909090889\\
-144.092790265827	0.973145454545431\\
-143.812504935161	0.973672727272714\\
-143.511472323467	0.974136363636347\\
-143.114289031903	0.974599999999981\\
-143.071309696054	0.974645454545453\\
-141.844336375913	0.976627272727256\\
-141.818192366326	0.976672727272728\\
-141.444408147489	0.977236363636365\\
-140.8533365573	0.978281818181813\\
-140.837814797245	0.978318181818167\\
-140.293111682008	0.979036363636368\\
-140.130118649844	0.979563636363622\\
-140.04467678978	0.980190909090908\\
-139.980815930318	0.980672727272719\\
-139.953790962034	0.980954545454551\\
-139.886526558256	0.981472727272717\\
-139.812082175531	0.982163636363623\\
-139.714152026102	0.98266363636364\\
-139.578269340147	0.983790909090914\\
-139.561786833212	0.983945454545449\\
-139.489961841402	0.984436363636348\\
-139.392454797961	0.9850909090909\\
-139.315982388593	0.985681818181803\\
-139.111338796272	0.986400000000003\\
-138.969575206925	0.987481818181806\\
-138.843275848719	0.987981818181822\\
-138.818862955216	0.988045454545443\\
-138.289416583316	0.988963636363621\\
-137.926070934439	0.989845454545446\\
-137.738945424655	0.990281818181813\\
-137.541291582761	0.991654545454537\\
-137.463168006061	0.992009090909079\\
-137.026840271568	0.992445454545447\\
-137.011816448855	0.992563636363627\\
-136.80140665605	0.993400000000008\\
-136.76808549127	0.993763636363639\\
-136.31916531066	0.996336363636374\\
-136.300043871048	0.996472727272732\\
-136.187377917737	0.996863636363628\\
-136.174283732818	0.997081818181812\\
-136.146678696335	0.997181818181815\\
-135.858448973774	0.997590909090917\\
-135.753488269063	0.998072727272728\\
-135.70166437536	0.998936363636375\\
-135.607843303292	0.999518181818189\\
-135.604233075661	0.999590909090898\\
-135.34646314114	0.999990909090911\\
-133.918331675576	1\\
};
\addplot [color=mycolor4, dashed, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-189.581136683632	0\\
-179.759276123657	0.000581818181814242\\
-178.748019070512	0.000945454545444591\\
-176.49750656352	0.00167272727273371\\
-176.401307784451	0.00181818181818016\\
-175.792175647541	0.0023636363636399\\
-175.306305743529	0.00305454545454609\\
-174.935483640713	0.00352727272726838\\
-174.740681795035	0.00396363636363617\\
-174.412267227998	0.00443636363635846\\
-173.679856707451	0.00610909090909217\\
-173.446303731631	0.00661818181816898\\
-173.297799484103	0.00720000000001164\\
-173.109438397807	0.00781818181818039\\
-172.930628803149	0.00890909090909986\\
-172.77797679155	0.00945454545455959\\
-172.773003900979	0.00952727272726861\\
-172.395854149893	0.01072727272728\\
-171.379225466576	0.0169090909090812\\
-171.315467614251	0.0176363636363703\\
-171.24316383423	0.0182181818181846\\
-171.241024041463	0.018363636363631\\
-171.166970033629	0.0189454545454453\\
-171.165303195825	0.0190181818181827\\
-171.105573528026	0.0195636363636424\\
-171.104933126439	0.019599999999997\\
-171.019828686918	0.0202909090909031\\
-171.010305852254	0.0203999999999951\\
-170.941980267641	0.0209454545454548\\
-170.771397158817	0.0230181818181734\\
-170.770935068063	0.0230909090909108\\
-170.546242513618	0.0255636363636427\\
-170.25655598797	0.0290181818181736\\
-170.25299288846	0.0290909090909111\\
-170.148837320091	0.0301454545454476\\
-170.130070262563	0.0304727272727234\\
-170.09669434405	0.0309454545454457\\
-170.088005401719	0.0311272727272751\\
-170.020320223422	0.0317818181818268\\
-169.982768132699	0.0322181818181946\\
-169.954549476226	0.0327272727272714\\
-169.87072002065	0.034509090909097\\
-169.832820723412	0.0350545454545568\\
-169.804657633913	0.0353454545454497\\
-169.751700636831	0.0359636363636469\\
-169.746047925881	0.0362181818181853\\
-169.708941641749	0.0369090909090914\\
-169.703785539279	0.0370181818181834\\
-169.627068341451	0.0381090909091029\\
-169.50566528285	0.0404000000000053\\
-169.501293708903	0.0405818181818063\\
-169.466061553287	0.0410909090909115\\
-169.433465092967	0.0418545454545551\\
-169.409881746619	0.0423636363636319\\
-169.346093248125	0.0438909090909192\\
-169.345397981299	0.0439272727272737\\
-169.29530912625	0.0445090909090879\\
-169.276776811872	0.0448000000000093\\
-169.242305791516	0.0454909090909155\\
-169.199609922134	0.0466545454545439\\
-169.184306913463	0.0471272727272662\\
-169.154589120849	0.0476363636363715\\
-169.12606497712	0.0481818181818312\\
-169.119513912255	0.0483636363636322\\
-169.079261095394	0.0490909090909213\\
-169.073474041551	0.0494181818181687\\
-169.024448030951	0.0502181818181953\\
-169.020461149032	0.0503999999999962\\
-168.918222748491	0.0522181818181764\\
-168.902743632918	0.0525818181818067\\
-168.868843753723	0.0533090909090959\\
-168.867214021322	0.0534545454545423\\
-168.845583365899	0.0540363636363566\\
-168.766572480364	0.0560000000000116\\
-168.725730489541	0.0568727272727187\\
-168.720954312633	0.0573090909090865\\
-168.688022735588	0.0578545454545463\\
-168.64721320028	0.0589090909090828\\
-168.614872548613	0.0594545454545425\\
-168.609474769052	0.0596363636363719\\
-168.590272604358	0.0600363636363568\\
-168.587767404156	0.0601818181818317\\
-168.559819106004	0.0606909090909085\\
-168.553555704031	0.0608363636363549\\
-168.534942398274	0.0613454545454601\\
-168.479634200692	0.062690909090918\\
-168.467474386563	0.0631272727272858\\
-168.425591591958	0.0644363636363607\\
-168.41805650878	0.0647272727272821\\
-168.400570482679	0.0652727272727134\\
-168.355302040094	0.0663999999999874\\
-168.348568450607	0.0666181818181713\\
-168.331607510014	0.067090909090922\\
-168.324737378972	0.0673454545454604\\
-168.305652036616	0.0680000000000121\\
-168.234049050283	0.070327272727269\\
-168.206225914475	0.0712000000000046\\
-168.200263890238	0.0713818181818056\\
-168.167303350739	0.0723999999999876\\
-168.152294828759	0.0730545454545393\\
-168.123791357912	0.0737454545454455\\
-168.120687360359	0.0739636363636293\\
-168.111248351776	0.0742181818181677\\
-168.094431435576	0.0746909090909185\\
-168.068523229105	0.0762181818181773\\
-167.975644320726	0.0788363636363556\\
-167.972686187338	0.0789454545454475\\
-167.944811792883	0.080109090909076\\
-167.920113700627	0.0806181818181813\\
-167.884816848424	0.0820727272727311\\
-167.867192095568	0.0825090909090989\\
-167.860792978257	0.0828363636363747\\
-167.775311695027	0.0853818181818156\\
-167.764236122814	0.0857454545454459\\
-167.729133094643	0.086581818181827\\
-167.678547302137	0.0884727272727162\\
-167.616313804944	0.0911272727272774\\
-167.597552348533	0.0917454545454461\\
-167.592034170705	0.0921454545454594\\
-167.561725432741	0.0930545454545495\\
-167.549965696331	0.0934181818181798\\
-167.534320655459	0.0939272727272851\\
-167.455530440557	0.0972727272727241\\
-167.410785998952	0.0987272727272739\\
-167.397693516467	0.0992363636363507\\
-167.37303029268	0.10032727272727\\
-167.346661501807	0.101345454545452\\
-167.300792701363	0.102981818181803\\
-167.297699415001	0.103127272727278\\
-167.269962843896	0.104327272727261\\
-167.258603571168	0.104981818181813\\
-167.230772854803	0.105999999999995\\
-167.223627077738	0.106618181818192\\
-167.212606786457	0.107127272727269\\
-167.184019569736	0.108509090909081\\
-167.163819597614	0.109054545454541\\
-167.138288628822	0.110036363636368\\
-167.124135483327	0.110872727272721\\
-167.094989194152	0.112436363636363\\
-167.074529814982	0.113236363636361\\
-166.98671871172	0.117418181818181\\
-166.97578283458	0.117854545454549\\
-166.966640169547	0.118254545454533\\
-166.962258685237	0.118581818181809\\
-166.938182862688	0.119890909090913\\
-166.875214612156	0.122945454545459\\
-166.841794215756	0.124436363636363\\
-166.83507818888	0.124654545454547\\
-166.819791639229	0.125236363636361\\
-166.713992796064	0.131709090909084\\
-166.700474081681	0.132327272727281\\
-166.561544773787	0.139636363636356\\
-166.549897852431	0.140109090909078\\
-166.547033891291	0.140290909090908\\
-166.535468602375	0.140945454545459\\
-166.519990787811	0.141963636363641\\
-166.509229043832	0.142618181818165\\
-166.496845648164	0.143381818181808\\
-166.464910137721	0.145236363636371\\
-166.451170592121	0.145781818181803\\
-166.356667024787	0.152363636363617\\
-166.334040276362	0.153418181818182\\
-166.33096543171	0.153672727272721\\
-166.322329993391	0.154145454545443\\
-166.31358118356	0.154909090909086\\
-166.290309796272	0.156072727272715\\
-166.273408529559	0.15712727272728\\
-166.252886052604	0.158909090909077\\
-166.234800339618	0.159818181818167\\
-166.207390530279	0.161599999999993\\
-166.195037892468	0.162727272727267\\
-166.189087367411	0.163272727272727\\
-166.17792865877	0.164218181818171\\
-166.174794251485	0.164545454545447\\
-166.164108316612	0.165090909090907\\
-166.15449951865	0.166181818181798\\
-166.145954462642	0.166654545454548\\
-166.129566633311	0.167563636363639\\
-166.119030053229	0.168072727272715\\
-166.116122001582	0.168254545454545\\
-166.108332147947	0.168800000000005\\
-166.090137524945	0.169999999999987\\
-166.079510502746	0.170654545454539\\
-166.066599873235	0.171563636363629\\
-166.007475321507	0.17519999999999\\
-165.998209516576	0.175818181818158\\
-165.982512226275	0.177781818181813\\
-165.975612507991	0.178218181818181\\
-165.940655199668	0.181127272727252\\
-165.930640950674	0.181781818181804\\
-165.897054496108	0.184109090909089\\
-165.879231128914	0.18501818181818\\
-165.878497935988	0.18519999999998\\
-165.871612989011	0.185599999999994\\
-165.865974421669	0.186399999999992\\
-165.857392529107	0.187018181818161\\
-165.835399662222	0.188836363636341\\
-165.829427978592	0.189272727272709\\
-165.815374010284	0.190327272727274\\
-165.806058026854	0.191163636363626\\
-165.766470058937	0.194254545454527\\
-165.760744310327	0.194581818181803\\
-165.750708996889	0.195127272727262\\
-165.742937274677	0.195818181818169\\
-165.737330596402	0.196290909090891\\
-165.694225142368	0.199018181818161\\
-165.675276830763	0.200618181818157\\
-165.665687548144	0.201381818181801\\
-165.653109731142	0.202327272727274\\
-165.648154900467	0.202799999999996\\
-165.63372069637	0.204218181818163\\
-165.624394327182	0.205163636363636\\
-165.611561726092	0.206363636363619\\
-165.599272693466	0.207236363636355\\
-165.553418348053	0.210727272727269\\
-165.546757622024	0.211309090909083\\
-165.544227723976	0.211454545454529\\
-165.534181487981	0.212254545454527\\
-165.531009593225	0.212545454545449\\
-165.519469939345	0.21309090909088\\
-165.491655725162	0.214872727272706\\
-165.488844828305	0.215272727272719\\
-165.476082002832	0.216036363636334\\
-165.441156371804	0.218981818181788\\
-165.431369002569	0.219454545454539\\
-165.427822551664	0.219818181818169\\
-165.411403690382	0.220654545454522\\
-165.37352842796	0.22381818181816\\
-165.362739272405	0.224690909090896\\
-165.359530513493	0.224945454545434\\
-165.352440160252	0.225490909090894\\
-165.289782534014	0.231381818181802\\
-165.286185435649	0.231890909090879\\
-165.28091433396	0.232436363636339\\
-165.170883527616	0.242181818181791\\
-165.16126715178	0.243163636363619\\
-165.159119107183	0.243490909090895\\
-165.152100308751	0.244218181818155\\
-165.149484853768	0.244545454545431\\
-165.144532884162	0.244981818181799\\
-165.135456034808	0.245890909090889\\
-165.126135767223	0.246945454545425\\
-165.116483102685	0.247927272727253\\
-165.106664425951	0.248509090909067\\
-165.087323819003	0.250472727272694\\
-165.083942834782	0.250727272727261\\
-165.074415291149	0.251309090909075\\
-165.065390276483	0.252181818181782\\
-165.059612093963	0.252836363636334\\
-165.038813537765	0.254399999999976\\
-165.028504032465	0.25534545454542\\
-165.021824776417	0.255745454545433\\
-165.014398988661	0.256290909090893\\
-165.006035020204	0.257599999999968\\
-164.991789916248	0.258909090909071\\
-164.989968717908	0.259199999999964\\
-164.979627843882	0.25970909090907\\
-164.970812112186	0.260472727272713\\
-164.966623556286	0.261018181818145\\
-164.957893279329	0.261672727272696\\
-164.953444558654	0.261963636363618\\
-164.947006618554	0.262509090909077\\
-164.941537411373	0.263018181818154\\
-164.937881994432	0.263599999999968\\
-164.933534526259	0.264218181818165\\
-164.926522021771	0.265127272727256\\
-164.920878008261	0.265745454545424\\
-164.909233597417	0.267090909090882\\
-164.903419881685	0.267854545454526\\
-164.889418279805	0.269199999999984\\
-164.883958004005	0.269818181818152\\
-164.87776635522	0.270399999999967\\
-164.872582403567	0.270981818181781\\
-164.86553108889	0.271527272727241\\
-164.850851606018	0.273309090909066\\
-164.83728323993	0.274799999999971\\
-164.834532130589	0.275127272727246\\
-164.827401862713	0.275636363636323\\
-164.82092675669	0.276290909090875\\
-164.81637739876	0.276727272727243\\
-164.78735856921	0.279890909090881\\
-164.782613167207	0.280472727272695\\
-164.774515984534	0.281309090909048\\
-164.772719486631	0.281527272727232\\
-164.764430216338	0.282509090909059\\
-164.758407525243	0.28323636363632\\
-164.753103910331	0.283999999999963\\
-164.746433188835	0.28469090909087\\
-164.743262272515	0.285090909090883\\
-164.721734929921	0.286618181818142\\
-164.720157444509	0.286836363636326\\
-164.716259158249	0.287381818181785\\
-164.712883370183	0.287854545454508\\
-164.708865614523	0.288290909090875\\
-164.704913076199	0.288763636363598\\
-164.695606409375	0.289418181818149\\
-164.586844099195	0.299927272727246\\
-164.581687391682	0.300363636363613\\
-164.577314052268	0.300909090909045\\
-164.566474464401	0.301854545454518\\
-164.559701420608	0.302509090909041\\
-164.54456891279	0.303854545454499\\
-164.504221130008	0.308509090909041\\
-164.498029305527	0.309309090909039\\
-164.487404581062	0.310654545454497\\
-164.484774042286	0.311127272727248\\
-164.47407111728	0.312072727272692\\
-164.458654655208	0.313636363636334\\
-164.455093247821	0.314109090909056\\
-164.449769674044	0.314799999999963\\
-164.442640650886	0.315345454545422\\
-164.433214964131	0.316472727272696\\
-164.423648133664	0.317309090909049\\
-164.415252792481	0.31803636363631\\
-164.40797234632	0.319054545454492\\
-164.390532874962	0.320290909090858\\
-164.386843527974	0.320472727272687\\
-164.381957108181	0.320945454545409\\
-164.280037700335	0.330399999999969\\
-164.271519233361	0.33149090909086\\
-164.267908328139	0.332072727272674\\
-164.260460759698	0.332836363636318\\
-164.258055537461	0.333199999999948\\
-164.247172510679	0.334363636363605\\
-164.245489127352	0.334727272727235\\
-164.23854156035	0.335345454545404\\
-164.236524187796	0.335563636363588\\
-164.228155896225	0.336290909090877\\
-164.200499226462	0.339054545454502\\
-164.195979624595	0.339599999999962\\
-164.193199051831	0.340109090909039\\
-164.183197412945	0.341345454545404\\
-164.175937636369	0.341999999999956\\
-164.169784032027	0.342399999999941\\
-164.161092947034	0.34312727272723\\
-164.149295470968	0.344363636363596\\
-164.144162437042	0.344872727272673\\
-164.13526226808	0.345781818181763\\
-164.121539140163	0.347236363636313\\
-164.113861246176	0.347963636363573\\
-164.106321329013	0.3487636363636\\
-164.094216952666	0.350072727272675\\
-164.091274337664	0.350399999999951\\
-164.0794852978	0.351236363636303\\
-164.029223201577	0.356799999999936\\
-164.023170782018	0.357418181818133\\
-164.021992731641	0.357636363636317\\
-164.017032385665	0.358181818181777\\
-164.015107214428	0.358581818181761\\
-164.004579849065	0.359490909090852\\
-164.002529364561	0.35974545454539\\
-163.996645704287	0.360327272727233\\
-163.990434172058	0.360981818181756\\
-163.961793896404	0.363818181818118\\
-163.95307057002	0.36501818181813\\
-163.947719302579	0.365454545454497\\
-163.945800537499	0.365818181818128\\
-163.939281952272	0.366363636363587\\
-163.92647918524	0.367527272727216\\
-163.924829667898	0.367854545454492\\
-163.888459582207	0.371127272727222\\
-163.879407380755	0.372181818181758\\
-163.857694365324	0.374218181818122\\
-163.849460202795	0.37501818181812\\
-163.844951733707	0.37574545454541\\
-163.83764006832	0.376836363636301\\
-163.834901136367	0.377272727272668\\
-163.833425770402	0.377527272727207\\
-163.825774622655	0.378399999999942\\
-163.823367236329	0.378909090909019\\
-163.815091678347	0.3797454545454\\
-163.766533565935	0.384690909090835\\
-163.760038235442	0.385454545454479\\
-163.754931629486	0.385963636363584\\
-163.734501461737	0.388072727272657\\
-163.725540171581	0.388581818181763\\
-163.720190792643	0.389418181818115\\
-163.717024585708	0.389854545454483\\
-163.711765954571	0.390399999999943\\
-163.707942693415	0.390981818181757\\
-163.701407318343	0.391563636363571\\
-163.690861169049	0.392981818181767\\
-163.68866393061	0.393418181818106\\
-163.667140116546	0.396218181818114\\
-163.656582966577	0.39727272727265\\
-163.654952975393	0.397490909090834\\
-163.649636537995	0.398145454545386\\
-163.647398560597	0.398399999999924\\
-163.63797336624	0.39927272727266\\
-163.624092883391	0.401018181818131\\
-163.615068033368	0.401563636363562\\
-163.611462712372	0.402036363636284\\
-163.591262494821	0.40418181818174\\
-163.584038152671	0.404872727272675\\
-163.58004041335	0.405599999999936\\
-163.573445163667	0.406218181818105\\
-163.566108211731	0.407236363636287\\
-163.561295219022	0.407672727272654\\
-163.550697937922	0.408509090909035\\
-163.543122992049	0.409527272727217\\
-163.537586650532	0.410145454545386\\
-163.533796574263	0.410799999999938\\
-163.523618791128	0.411963636363566\\
-163.517423074969	0.412654545454473\\
-163.492863819176	0.415636363636281\\
-163.486168997035	0.416581818181754\\
-163.482604300472	0.417127272727214\\
-163.478456932894	0.41781818181812\\
-163.469178406119	0.418509090909026\\
-163.446904971542	0.420836363636283\\
-163.440201642134	0.421490909090835\\
-163.432823338867	0.422363636363571\\
-163.421697948054	0.423781818181737\\
-163.416581916927	0.424254545454488\\
-163.404794929134	0.425563636363563\\
-163.399995589195	0.426472727272653\\
-163.397047422937	0.427018181818113\\
-163.357407251884	0.430763636363565\\
-163.338447361885	0.432981818181759\\
-163.334897281933	0.433454545454481\\
-163.333400337884	0.433709090909019\\
-163.302725681188	0.436654545454473\\
-163.292638955429	0.438036363636286\\
-163.289458124619	0.438509090909008\\
-163.279908865671	0.439236363636297\\
-163.277325713217	0.43952727272719\\
-163.270380174442	0.440327272727188\\
-163.234007641653	0.444872727272639\\
-163.229887992302	0.445345454545389\\
-163.226132500546	0.445927272727204\\
-163.214076498215	0.447199999999924\\
-163.211957687746	0.447672727272646\\
-163.208608061126	0.448145454545369\\
-163.202285702597	0.448618181818091\\
-163.19676766432	0.449163636363551\\
-163.179546905972	0.451236363636298\\
-163.175060575757	0.451781818181729\\
-163.171233002412	0.452218181818097\\
-163.160278383008	0.453381818181725\\
-163.148928077154	0.454799999999921\\
-163.142395152253	0.455418181818089\\
-163.131282351911	0.456545454545363\\
-163.127593424113	0.457090909090823\\
-163.099623241391	0.461163636363551\\
-163.095658148479	0.461709090909011\\
-163.085509005267	0.462981818181731\\
-163.035244921692	0.468581818181747\\
-163.028848339161	0.469199999999915\\
-163.023275065567	0.469745454545375\\
-163.019202049589	0.470181818181743\\
-163.012096157837	0.470981818181741\\
-163.005277919299	0.471745454545356\\
-162.991922474297	0.473163636363552\\
-162.986690616123	0.473672727272628\\
-162.96721072512	0.475527272727192\\
-162.949707859229	0.477490909090818\\
-162.945925064033	0.477890909090831\\
-162.937886324594	0.478399999999908\\
-162.928941990451	0.479199999999906\\
-162.926180657779	0.479672727272629\\
-162.910255166158	0.481454545454454\\
-162.905311244987	0.481927272727177\\
-162.897005289612	0.482618181818083\\
-162.883866209296	0.484072727272633\\
-162.88071756214	0.484436363636263\\
-162.87440364177	0.484945454545368\\
-162.866618671272	0.485927272727196\\
-162.864435482592	0.486436363636273\\
-162.772899760915	0.496109090908988\\
-162.770755675546	0.49658181818171\\
-162.766646222648	0.49712727272717\\
-162.752694181161	0.498472727272627\\
-162.727906675873	0.500945454545359\\
-162.724155184873	0.501381818181727\\
-162.692753940794	0.505454545454455\\
-162.687206985715	0.506218181818099\\
-162.671818580288	0.508036363636279\\
-162.665001937829	0.508727272727185\\
-162.660420874377	0.509236363636262\\
-162.65442396882	0.509709090908984\\
-162.648004813825	0.510399999999919\\
-162.643054287408	0.510909090908996\\
-162.630362613834	0.512072727272624\\
-162.621069668799	0.513236363636281\\
-162.620319161591	0.51349090909082\\
-162.612259688661	0.514036363636279\\
-162.605128986556	0.514727272727185\\
-162.591741615694	0.516290909090827\\
-162.584861827782	0.516872727272641\\
-162.580060204602	0.517309090909009\\
-162.576231486588	0.517927272727178\\
-162.56979489168	0.518799999999914\\
-162.560483528594	0.519745454545358\\
-162.556005314374	0.52039999999991\\
-162.550663733026	0.520836363636278\\
-162.542385397616	0.521781818181722\\
-162.537196928633	0.522363636363536\\
-162.528665921678	0.523345454545364\\
-162.519657827897	0.523890909090824\\
-162.513976456643	0.524545454545375\\
-162.500981684645	0.525527272727174\\
-162.458715118255	0.529454545454456\\
-162.452877616424	0.529927272727178\\
-162.450300089928	0.530254545454454\\
-162.44476554589	0.530727272727177\\
-162.430572608247	0.532545454545357\\
-162.426397673772	0.533090909090816\\
-162.349665893468	0.541636363636286\\
-162.345454934045	0.542327272727192\\
-162.34090664173	0.54276363636356\\
-162.333287876717	0.543490909090821\\
-162.297626054382	0.546799999999905\\
-162.292081043719	0.547272727272656\\
-162.288298066784	0.547781818181733\\
-162.28633920213	0.5482181818181\\
-162.267052161207	0.550327272727202\\
-162.230528017701	0.554072727272654\\
-162.224459559514	0.554727272727177\\
-162.218504437609	0.555418181818112\\
-162.20946226907	0.555963636363543\\
-162.198989805038	0.556909090909016\\
-162.1930239133	0.557636363636277\\
-162.190673009465	0.557927272727198\\
-162.183751708936	0.558545454545367\\
-162.173618612801	0.559454545454457\\
-162.160854430328	0.560690909090823\\
-162.120237598373	0.565527272727195\\
-162.112707049174	0.566072727272655\\
-162.097992425194	0.567199999999929\\
-162.090993383883	0.56774545454536\\
-162.089456527021	0.567963636363544\\
-162.083555315485	0.568545454545387\\
-162.065270550591	0.570618181818105\\
-162.060926384716	0.571163636363565\\
-162.038630078942	0.573418181818113\\
-162.030046046568	0.574254545454465\\
-162.027133805643	0.574581818181741\\
-162.021219473472	0.575090909090818\\
-162.019062974669	0.575345454545385\\
-162.012527491128	0.575890909090816\\
-161.99739080264	0.577454545454458\\
-161.992005149387	0.578181818181747\\
-161.981670652613	0.578945454545362\\
-161.904601203121	0.587272727272648\\
-161.876522523345	0.590727272727207\\
-161.871770159913	0.591381818181731\\
-161.864351183495	0.592218181818112\\
-161.853776688023	0.593709090909016\\
-161.839552552838	0.595163636363566\\
-161.833424032442	0.595672727272643\\
-161.824772131802	0.59629090909084\\
-161.821312486591	0.5970181818181\\
-161.815893807731	0.597672727272652\\
-161.803612369321	0.598799999999926\\
-161.798099311157	0.599490909090832\\
-161.794308988056	0.599999999999937\\
-161.773529499645	0.601781818181735\\
-161.759692084116	0.603309090909022\\
-161.752583124631	0.603963636363574\\
-161.741786076585	0.604945454545373\\
-161.739831827355	0.605163636363557\\
-161.73079000925	0.606218181818122\\
-161.720957267018	0.607309090909013\\
-161.713065108929	0.607818181818118\\
-161.669949379797	0.61101818181811\\
-161.663634599515	0.611636363636279\\
-161.659071507055	0.612036363636292\\
-161.653049609952	0.612872727272645\\
-161.646601279063	0.613599999999934\\
-161.640310392007	0.614218181818103\\
-161.622368754157	0.615563636363561\\
-161.618405957305	0.61574545454539\\
-161.614464780664	0.616363636363559\\
-161.611545622493	0.616581818181743\\
-161.604438545346	0.617127272727203\\
-161.602325951194	0.617490909090833\\
-161.591925913055	0.61810909090903\\
-161.586712027433	0.618799999999936\\
-161.584684243224	0.61901818181812\\
-161.578590273427	0.619527272727197\\
-161.563598865343	0.620909090909009\\
-161.538350844046	0.623272727272649\\
-161.523624210327	0.624290909090831\\
-161.517739345993	0.624909090909028\\
-161.517245738298	0.625054545454475\\
-161.512057770931	0.625527272727197\\
-161.49850917463	0.62647272727267\\
-161.48070985164	0.628327272727205\\
-161.471343377495	0.629163636363558\\
-161.459050694928	0.630618181818107\\
-161.450647776483	0.63109090909083\\
-161.433913631964	0.632945454545393\\
-161.431896966725	0.633309090909023\\
-161.424214247067	0.6338181818181\\
-161.41919406541	0.634472727272652\\
-161.417390312985	0.634727272727218\\
-161.408757547967	0.635381818181742\\
-161.405850279522	0.635563636363571\\
-161.401319810669	0.636145454545385\\
-161.388552386606	0.637709090909027\\
-161.377488625008	0.638472727272671\\
-161.36517837732	0.639490909090853\\
-161.329893960104	0.642472727272661\\
-161.321394353674	0.643272727272659\\
-161.313434475429	0.644072727272658\\
-161.283679987858	0.646472727272652\\
-161.274144066153	0.647490909090834\\
-161.25124831353	0.649490909090844\\
-161.246604828438	0.649927272727211\\
-161.238626842943	0.650581818181763\\
-161.213662093847	0.652618181818127\\
-161.210723255835	0.65290909090902\\
-161.200459791578	0.65381818181811\\
-161.198104669614	0.654218181818123\\
-161.183645255295	0.655381818181752\\
-161.159217935394	0.6576363636363\\
-161.152188353094	0.658399999999943\\
-161.1460673913	0.659054545454495\\
-161.136800432382	0.660399999999925\\
-161.12631656715	0.661236363636306\\
-161.095393031674	0.66418181818176\\
-161.091871891231	0.664581818181745\\
-161.074149343272	0.665927272727203\\
-161.064120029208	0.666581818181754\\
-161.055182776949	0.667163636363568\\
-161.051398908582	0.667563636363582\\
-161.011962865163	0.670581818181745\\
-160.984767502743	0.672290909090862\\
-160.972012434467	0.672836363636293\\
-160.96718082841	0.673163636363569\\
-160.954501434748	0.674145454545396\\
-160.944316725598	0.674654545454473\\
-160.936238610581	0.675199999999933\\
-160.92670289782	0.676109090909023\\
-160.921032053531	0.676509090909036\\
-160.910141368839	0.677490909090835\\
-160.896671590771	0.678981818181768\\
-160.87924505689	0.681309090909025\\
-160.871756285027	0.682218181818115\\
-160.849098030272	0.684472727272663\\
-160.841621811332	0.684909090909031\\
-160.837832817192	0.685309090909044\\
-160.825078519285	0.685963636363567\\
-160.81610340334	0.686690909090856\\
-160.814914987449	0.68690909090904\\
-160.802345201708	0.687636363636301\\
-160.7986691187	0.688072727272669\\
-160.751343007837	0.691599999999937\\
-160.746672091706	0.691854545454476\\
-160.738654341552	0.692363636363581\\
-160.717579416476	0.693927272727223\\
-160.70540635962	0.694545454545391\\
-160.689791842305	0.695854545454495\\
-160.687842740883	0.696145454545388\\
-160.676757024336	0.696654545454493\\
-160.659791969673	0.698109090909043\\
-160.648396503115	0.698618181818119\\
-160.638164964501	0.699236363636317\\
-160.630096085239	0.699999999999932\\
-160.602569805478	0.701709090909048\\
-160.422007619035	0.71425454545448\\
-160.414172105106	0.71479999999994\\
-160.409741278919	0.7153454545454\\
-160.400063522231	0.715890909090859\\
-160.395173171517	0.716218181818135\\
-160.387171899114	0.716945454545396\\
-160.383279502424	0.717236363636317\\
-160.376856224098	0.71770909090904\\
-160.364375113301	0.718690909090867\\
-160.347229736337	0.71952727272722\\
-160.332098988431	0.720581818181756\\
-160.325769917557	0.721018181818124\\
-160.32253501605	0.721236363636308\\
-160.306892355288	0.722036363636306\\
-160.28626510718	0.723490909090856\\
-160.279145578462	0.72407272727267\\
-160.25683418906	0.725636363636312\\
-160.244349050223	0.726181818181772\\
-160.240683051484	0.726654545454494\\
-160.23571301237	0.727054545454507\\
-160.232641812102	0.727163636363599\\
-160.216677127402	0.72825454545449\\
-160.21179468631	0.72879999999995\\
-160.193754638261	0.730218181818145\\
-160.148934706024	0.733381818181783\\
-160.147546664545	0.733672727272676\\
-160.137899367407	0.734218181818136\\
-160.13312612594	0.734509090909057\\
-160.121205160009	0.735090909090871\\
-160.101638148301	0.736872727272669\\
-160.08336450541	0.738218181818127\\
-160.081612012008	0.738545454545402\\
-160.073306260518	0.739345454545401\\
-160.0208751423	0.742109090909054\\
-160.012419674762	0.742654545454513\\
-160.004801864991	0.743090909090853\\
-159.993167848205	0.743854545454496\\
-159.986475957949	0.744327272727219\\
-159.979833576359	0.744909090909033\\
-159.975789547446	0.745199999999954\\
-159.970287522962	0.74570909090906\\
-159.924152897249	0.748581818181776\\
-159.915825722896	0.749090909090853\\
-159.899370180423	0.750472727272694\\
-159.887685806938	0.751236363636309\\
-159.880223795052	0.75207272727269\\
-159.878070945544	0.752254545454491\\
-159.861544468678	0.752945454545397\\
-159.860138886006	0.753199999999964\\
-159.847175684805	0.753927272727225\\
-159.835906899512	0.754654545454514\\
-159.834051257325	0.754945454545407\\
-159.825162149991	0.755454545454512\\
-159.819939763259	0.755999999999943\\
-159.802949477931	0.756872727272679\\
-159.775500273143	0.758363636363583\\
-159.771044993628	0.758763636363597\\
-159.761406570687	0.759454545454503\\
-159.744140817388	0.760581818181777\\
-159.71301210978	0.762036363636327\\
-159.69538437211	0.763345454545401\\
-159.683067147794	0.763854545454507\\
-159.620261144618	0.768181818181773\\
-159.61720158059	0.768436363636312\\
-159.601062797499	0.769018181818154\\
-159.587600906193	0.769890909090861\\
-159.572206383485	0.770545454545413\\
-159.558428338124	0.771309090909057\\
-159.556934722862	0.771636363636333\\
-159.547480558768	0.7720727272727\\
-159.532545349221	0.772727272727224\\
-159.49436605814	0.77523636363631\\
-159.482444859252	0.775854545454507\\
-159.472151874918	0.776872727272689\\
-159.453070423932	0.777672727272687\\
-159.446243063924	0.778036363636318\\
-159.43206465916	0.779127272727237\\
-159.380857418854	0.782509090909059\\
-159.368965347484	0.783272727272674\\
-159.356013086304	0.783854545454517\\
-159.353294721461	0.784181818181793\\
-159.328360259856	0.785018181818145\\
-159.324446221372	0.785381818181776\\
-159.31918852037	0.785890909090881\\
-159.287624376137	0.787199999999956\\
-159.283142164032	0.787563636363586\\
-159.26993365277	0.788181818181783\\
-159.256398608036	0.789090909090874\\
-159.234482313171	0.789963636363609\\
-159.22120924359	0.790799999999962\\
-159.210868833793	0.791454545454513\\
-159.194065462168	0.792109090909065\\
-158.995331974831	0.80141818181815\\
-158.9594594499	0.802509090909041\\
-158.914820382195	0.80469090909088\\
-158.852249775314	0.808254545454503\\
-158.848964969522	0.808436363636332\\
-158.83397399738	0.809054545454501\\
-158.669550470713	0.81669090909088\\
-158.653024408178	0.817309090909049\\
-158.570905756881	0.820763636363608\\
-158.564214340701	0.821090909090884\\
-158.54483345098	0.82178181818179\\
-158.537895303186	0.822036363636329\\
-158.523115100961	0.822727272727235\\
-158.499891181237	0.823745454545417\\
-158.482532564943	0.824218181818139\\
-158.476178771375	0.824472727272706\\
-158.461982623599	0.824981818181783\\
-158.442324510642	0.826072727272702\\
-158.424568247283	0.826836363636318\\
-158.421351711466	0.827127272727239\\
-158.407898191273	0.827672727272699\\
-158.202839813889	0.835381818181787\\
-158.183444211164	0.835963636363601\\
-158.123747859144	0.838145454545412\\
-158.104097021272	0.838690909090872\\
-158.063802035326	0.840072727272684\\
-157.942989808233	0.843963636363611\\
-157.893621644509	0.845890909090883\\
-157.875943678092	0.846618181818144\\
-157.850108380846	0.847527272727234\\
-157.822567363365	0.848290909090878\\
-157.737117276545	0.851854545454501\\
-157.698500158347	0.853018181818157\\
-157.659049464511	0.854290909090878\\
-157.652261874266	0.854436363636324\\
-157.642574064442	0.85494545454543\\
-157.641081749844	0.855090909090876\\
-157.620175536598	0.855745454545428\\
-157.601140388827	0.856363636363596\\
-157.591219936548	0.856836363636347\\
-157.582613683862	0.85712727272724\\
-157.533865321428	0.858399999999961\\
-157.530878376137	0.858545454545435\\
-157.518571300451	0.859018181818158\\
-157.507266363219	0.859381818181788\\
-157.471397083451	0.860436363636325\\
-157.463666526643	0.860799999999983\\
-157.27289424753	0.867454545454507\\
-157.221147722813	0.868909090909057\\
-157.214755000659	0.869090909090886\\
-157.185916549727	0.870363636363606\\
-157.180453032585	0.870654545454528\\
-157.129698727791	0.871818181818156\\
-157.071899282436	0.873381818181798\\
-157.051174431645	0.873927272727258\\
-157.046058585465	0.874290909090888\\
-157.028026922476	0.87494545454544\\
-156.966647688707	0.877018181818158\\
-156.944572714762	0.877454545454526\\
-156.914455020608	0.878727272727247\\
-156.895281007565	0.879309090909061\\
-156.871270527565	0.879781818181783\\
-156.85048786464	0.880545454545427\\
-156.840344528372	0.88094545454544\\
-156.753696807047	0.883527272727235\\
-156.724854611425	0.884218181818142\\
-156.721885589171	0.884399999999971\\
-156.654097991144	0.886327272727243\\
-156.632038538045	0.886872727272703\\
-156.534983217069	0.88974545454542\\
-156.507129428863	0.890327272727234\\
-156.430827701856	0.892254545454534\\
-156.405852720881	0.892836363636349\\
-156.404963209419	0.892981818181795\\
-156.390293090214	0.893490909090872\\
-156.369906498909	0.89392727272724\\
-156.34617276774	0.894436363636345\\
-156.339050923751	0.894909090909067\\
-156.276223876032	0.896327272727262\\
-156.25334937471	0.897163636363615\\
-156.151712380925	0.899418181818163\\
-156.130632983229	0.899854545454531\\
-156.094254039504	0.901199999999989\\
-156.093324372534	0.901345454545435\\
-156.075915859539	0.901927272727249\\
-156.071442598161	0.902109090909079\\
-156.057397039873	0.902545454545418\\
-156.051967971423	0.902909090909077\\
-156.016527536342	0.903963636363613\\
-155.963215211394	0.905127272727242\\
-155.928222262145	0.905709090909056\\
-155.900354471315	0.906363636363608\\
-155.747672879802	0.910399999999981\\
-155.729706940818	0.910836363636349\\
-155.692622242016	0.91156363636361\\
-155.684958555875	0.911818181818148\\
-155.684334800343	0.911854545454531\\
-155.663431960069	0.912290909090899\\
-155.605973978044	0.91392727272725\\
-155.576373154645	0.914690909090893\\
-155.573612517009	0.914909090909077\\
-155.546772514758	0.915418181818154\\
-155.524315631518	0.915999999999968\\
-155.458661688583	0.917636363636348\\
-155.45329537067	0.918036363636332\\
-155.427538755426	0.918545454545438\\
-155.372225296033	0.919454545454528\\
-155.367133957863	0.919672727272712\\
-155.318504772378	0.920690909090894\\
-155.232406551854	0.922436363636336\\
-155.184813098734	0.923054545454534\\
-154.998890741895	0.92683636363634\\
-154.962211923631	0.9273818181818\\
-154.926832256415	0.928145454545444\\
-154.855919680158	0.929163636363626\\
-154.541735024023	0.932981818181815\\
-154.509703829703	0.933490909090892\\
-154.500382490672	0.933672727272722\\
-154.475874069746	0.93429090909089\\
-154.450120589718	0.934799999999996\\
-154.253300913699	0.93774545454545\\
-154.250590975391	0.937890909090896\\
-154.196050882086	0.938763636363632\\
-154.190845317875	0.939054545454525\\
-154.117082903337	0.939963636363615\\
-154.116163350376	0.94010909090909\\
-154.024521615533	0.941236363636364\\
-153.910045971911	0.942218181818163\\
-153.865265036795	0.942909090909069\\
-153.83570285247	0.943236363636345\\
-153.767507799102	0.943709090909067\\
-153.724241966234	0.944181818181818\\
-153.611625190592	0.944799999999987\\
-153.571388459625	0.945163636363617\\
-153.42758513398	0.945854545454523\\
-153.389742039148	0.946218181818182\\
-153.257496712726	0.946618181818167\\
-153.198520386677	0.947090909090889\\
-153.19486678686	0.947199999999981\\
-153.045656040224	0.947672727272703\\
-152.941100228537	0.948436363636347\\
-152.895421093349	0.94883636363636\\
-152.79811127884	0.950036363636343\\
-152.703477287961	0.950690909090895\\
-152.594455265659	0.951745454545431\\
-152.52810153993	0.952290909090891\\
-152.404204229824	0.953309090909073\\
-152.398196907682	0.953418181818165\\
-152.320366199192	0.95392727272727\\
-152.077696088573	0.954981818181807\\
-151.833695737163	0.955636363636359\\
-151.302826082452	0.956072727272726\\
-151.112602189433	0.957272727272709\\
-151.105964694025	0.957381818181801\\
-151.021445726135	0.957927272727261\\
-151.008800836757	0.958072727272707\\
-150.927166973281	0.958472727272721\\
-150.739668775937	0.959163636363627\\
-150.731825038187	0.959272727272719\\
-150.537135139792	0.959745454545441\\
-150.524151078201	0.959854545454533\\
-150.073196332694	0.960799999999978\\
-149.814639452124	0.961199999999991\\
-149.44938862805	0.961999999999989\\
-149.385018226604	0.962472727272711\\
-149.151109253626	0.9641818181818\\
-149.142189022682	0.964290909090892\\
-149.135042186956	0.964472727272721\\
-149.090320380617	0.964981818181798\\
-149.053450219532	0.96556363636364\\
-149.007256857701	0.966181818181809\\
-148.992268158265	0.966363636363639\\
-148.970135518828	0.966872727272715\\
-148.963058897346	0.966981818181807\\
-148.829960432148	0.969418181818185\\
-148.82892979556	0.969527272727277\\
-148.753066113954	0.970472727272721\\
-148.735646041823	0.970654545454551\\
-148.647202323442	0.971272727272719\\
-148.552856925006	0.972472727272731\\
-148.551443991213	0.972581818181823\\
-148.515659280788	0.973127272727254\\
-148.510393223068	0.973236363636346\\
-148.476637372931	0.973745454545451\\
-148.473140107245	0.973818181818189\\
-148.416106512339	0.974618181818187\\
-148.40918517338	0.974799999999988\\
-148.386080784816	0.975309090909093\\
-148.380047351164	0.975454545454539\\
-148.334698207319	0.975890909090907\\
-148.293022290685	0.976545454545459\\
-148.237152045505	0.977236363636365\\
-148.09223763663	0.979163636363637\\
-148.08113331316	0.979418181818176\\
-148.036099866669	0.980218181818174\\
-148.024326856114	0.980400000000003\\
-147.948259243149	0.981345454545448\\
-147.865149376347	0.9821818181818\\
-147.797972907201	0.983127272727273\\
-147.491845454255	0.984800000000007\\
-147.387131464103	0.985236363636346\\
-147.2683890305	0.985818181818189\\
-147.245323131233	0.985927272727281\\
-147.041701267313	0.986472727272712\\
-147.040369515234	0.98654545454545\\
-146.826840760065	0.987018181818172\\
-146.431727537038	0.987927272727262\\
-146.038129792347	0.988327272727275\\
-145.998820776957	0.988509090909076\\
-145.722435621054	0.988945454545444\\
-145.604600716634	0.989490909090904\\
-144.799578729435	0.989890909090917\\
-144.761270946495	0.990145454545456\\
-144.447280961847	0.991309090909084\\
-144.438308570602	0.991781818181806\\
-144.419485186573	0.992799999999988\\
-144.39881145583	0.993381818181803\\
-144.391197969154	0.993927272727262\\
-144.377817164315	0.994509090909077\\
-144.322431512098	0.996327272727285\\
-144.214489666495	0.9970909090909\\
-143.831215863037	0.997381818181822\\
-137.53817515676	0.997781818181807\\
-137.507004709905	0.998400000000004\\
-137.47870037579	0.998436363636358\\
-136.10003776098	0.998872727272726\\
-136.079038175405	0.999309090909094\\
-135.771999528057	0.999709090909079\\
-135.766670987651	0.999927272727263\\
-135.524778957822	1\\
};
\addplot [color=mycolor1, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-228.194714344606	0\\
-215.117904993071	0.000502702702704028\\
-214.063596442729	0.000805405405401416\\
-212.971816709062	0.00135945945945082\\
-212.915152869454	0.00140540540539291\\
-212.061837422581	0.0020567567567582\\
-210.842438290645	0.00354324324322874\\
-210.279368035064	0.00461081081081716\\
-210.108516018892	0.00502702702701185\\
-208.867874502552	0.00881621621621775\\
-208.422612899752	0.0109783783783826\\
-208.320545533061	0.0115027027026997\\
-207.929300395783	0.0137135135135225\\
-207.845217376213	0.0142702702702593\\
-207.695349598999	0.0152324324324411\\
-207.603116849724	0.0158243243243135\\
-207.535376255232	0.0163000000000011\\
-207.399538710812	0.0173513513513512\\
-207.15654575258	0.0193162162162253\\
-207.052036502684	0.0202297297297207\\
-206.673416645381	0.0238945945945943\\
-206.628406693746	0.0243945945945825\\
-206.110687789549	0.0306702702702637\\
-205.875637590947	0.0342027027027143\\
-205.786163968673	0.0355999999999881\\
-205.716469000536	0.0366864864864738\\
-205.586141714898	0.0389135135135064\\
-205.56378235637	0.0393918918918814\\
-205.530502916239	0.0399675675675724\\
-205.055292049706	0.0492270270270296\\
-205.0319387379	0.0497351351351369\\
-204.989443886119	0.0507594594594707\\
-204.939567128725	0.051951351351363\\
-204.627637067998	0.0596459459459595\\
-204.607496849929	0.0601621621621575\\
-204.575360149931	0.0609621621621557\\
-204.410863476747	0.0654540540540438\\
-204.391777141795	0.0659486486486571\\
-204.226823257997	0.0709108108108296\\
-204.186642185439	0.0721891891892028\\
-204.158503162958	0.0731513513513562\\
-204.138293094156	0.0737351351351379\\
-204.105089333833	0.074810810810817\\
-204.057687623416	0.0763783783783936\\
-204.04108551541	0.0769837837837883\\
-203.692553856337	0.0892000000000053\\
-203.634667550243	0.0915270270270412\\
-203.584307775786	0.0936054054054125\\
-203.539800994821	0.0954135135135346\\
-203.43701592112	0.099754054054074\\
-203.410679658608	0.100816216216231\\
-203.234813958114	0.108678378378386\\
-203.078926946837	0.116229729729753\\
-203.01722580608	0.119175675675706\\
-202.990083678481	0.120486486486499\\
-202.954915601687	0.12231891891895\\
-202.760909731542	0.132600000000025\\
-202.752157315882	0.133086486486519\\
-202.741942289284	0.133678378378391\\
-202.721546544736	0.13485675675679\\
-202.705588710886	0.135764864864882\\
-202.678038839928	0.137356756756787\\
-202.663489344291	0.138302702702731\\
-202.616910235472	0.140935135135152\\
-202.606630378262	0.141529729729768\\
-202.581642875381	0.14295945945949\\
-202.564434627968	0.143991891891915\\
-202.518943071911	0.146786486486519\\
-202.368298392459	0.156137837837861\\
-202.358450394463	0.156854054054094\\
-202.338919316791	0.158086486486525\\
-202.279714829982	0.162116216216248\\
-202.27053724331	0.162740540540568\\
-202.258872400631	0.163570270270299\\
-202.246401591937	0.164400000000029\\
-202.237134759102	0.165054054054082\\
-202.022824171887	0.180175675675713\\
-201.969431584679	0.184283783783826\\
-201.946324619209	0.186051351351381\\
-201.932988181864	0.186981081081115\\
-201.914276044191	0.188448648648688\\
-201.87775233518	0.191270270270309\\
-201.85412279924	0.193002702702756\\
-201.833684182385	0.194535135135169\\
-201.818497349661	0.195745945945987\\
-201.799705477293	0.197170270270306\\
-201.785468211646	0.198194594594639\\
-201.507792948316	0.221013513513583\\
-201.489568683551	0.222600000000057\\
-201.373242808713	0.232921621621671\\
-201.30565048532	0.238970270270329\\
-201.270016743808	0.242259459459518\\
-201.251277805996	0.244081081081134\\
-201.230382124961	0.246027027027083\\
-201.22082409511	0.246986486486549\\
-201.130478980196	0.255400000000066\\
-201.047243387781	0.263472972973062\\
-201.036821044087	0.264554054054145\\
-201.022502716165	0.265889189189267\\
-200.967054952829	0.271827027027115\\
-200.961478406067	0.272308108108177\\
-200.90545941343	0.277913513513596\\
-200.89878440831	0.278575675675768\\
-200.85316050197	0.283389189189279\\
-200.843286657352	0.284386486486568\\
-200.688238522494	0.300927027027143\\
-200.657847374418	0.304127027027135\\
-200.645940997811	0.305454054054167\\
-200.631261084583	0.307113513513627\\
-200.626066931345	0.307689189189318\\
-200.585415960977	0.312337837837958\\
-200.568697466416	0.314191891892023\\
-200.545203386292	0.316794594594739\\
-200.520407679207	0.319610810810957\\
-200.435079509794	0.32964054054068\\
-200.430190192894	0.330227027027178\\
-200.396578767584	0.333918918919068\\
-200.388827378227	0.33479459459474\\
-200.376790001342	0.336213513513684\\
-200.341937706788	0.340324324324484\\
-200.321106864647	0.342713513513672\\
-200.276618806897	0.348016216216394\\
-200.268677695648	0.348902702702873\\
-200.246954112219	0.351578378378548\\
-200.226764007125	0.354067567567739\\
-200.216564044241	0.355370270270441\\
-200.205819076568	0.356791891892072\\
-200.181454183933	0.359724324324503\\
-200.17540968272	0.360432432432617\\
-200.157166186359	0.362616216216395\\
-200.133055370497	0.365627027027216\\
-200.11553192031	0.367683783783974\\
-200.104072224602	0.369102702702889\\
-200.100138509487	0.369594594594787\\
-200.058242623849	0.375064864865067\\
-200.033986166191	0.378035135135349\\
-200.009949079067	0.381059459459664\\
-199.99866144199	0.382432432432637\\
-199.96644978176	0.386640540540753\\
-199.588923190243	0.435975675675934\\
-199.567330356236	0.438856756757019\\
-199.549072913484	0.441297297297581\\
-199.502562411319	0.447664864865146\\
-199.487883940521	0.449659459459752\\
-199.475449012326	0.45131351351381\\
-199.471437646665	0.451886486486785\\
-199.419755696499	0.459135135135426\\
-199.401019826025	0.46171621621653\\
-199.340633053382	0.470067567567867\\
-199.325671705504	0.472137837838147\\
-199.280397709705	0.478472972973293\\
-199.195801786864	0.490356756757109\\
-199.162718274726	0.494840540540878\\
-199.152125719509	0.49631621621657\\
-199.141951023012	0.497745945946292\\
-198.965341957488	0.522813513513853\\
-198.906269577544	0.531197297297609\\
-198.855060312432	0.538602702703002\\
-198.847781508179	0.539683783784085\\
-198.809737495079	0.545059459459765\\
-198.802620732986	0.546086486486786\\
-198.79114322497	0.547729729730037\\
-198.785693278925	0.548432432432719\\
-198.773441286048	0.550183783784092\\
-198.760701134584	0.551994594594873\\
-198.74186317057	0.554775675675955\\
-198.566434604363	0.580218918919172\\
-198.558712354437	0.581413513513752\\
-198.526130360147	0.58625405405428\\
-198.515300373656	0.587662162162388\\
-198.497849705916	0.590154054054267\\
-198.485869281436	0.591878378378595\\
-198.478923389503	0.592870270270481\\
-198.468694604328	0.594410810811013\\
-198.463161632597	0.59518648648671\\
-198.448221357733	0.597270270270485\\
-198.435477601124	0.599018918919114\\
-198.395937804253	0.604751351351553\\
-198.389205964088	0.605735135135319\\
-198.377954713414	0.607478378378573\\
-198.306434780075	0.618059459459602\\
-198.286061495217	0.621010810810958\\
-198.275401899826	0.622608108108238\\
-198.256708081313	0.625448648648785\\
-198.245283881842	0.627108108108246\\
-198.239826575284	0.627891891892006\\
-198.215169386065	0.631337837837947\\
-198.194662769688	0.634251351351452\\
-198.188197442576	0.635313513513609\\
-198.134927640632	0.642956756756831\\
-198.072515881771	0.652027027027088\\
-198.061609741053	0.653467567567617\\
-198.056965392341	0.654240540540599\\
-197.969490058804	0.66596486486489\\
-197.686103014296	0.704472972972894\\
-197.644678631079	0.710127027026914\\
-197.634214570272	0.711643243243145\\
-197.624863121969	0.712772972972857\\
-197.600338793861	0.715883783783653\\
-197.587346697125	0.717651351351236\\
-197.559166136475	0.721391891891756\\
-197.520712597404	0.726297297297151\\
-197.483260116208	0.731286486486312\\
-197.474549810061	0.732305405405242\\
-197.462456810381	0.733805405405235\\
-197.276106630803	0.756913513513297\\
-197.263303287826	0.758256756756538\\
-197.234920443086	0.761599999999788\\
-197.215114463859	0.76381891891873\\
-197.194088828576	0.76627027027007\\
-197.135615783206	0.773183783783594\\
-197.106864947928	0.776529729729532\\
-197.091908408376	0.778299999999803\\
-197.081265724924	0.779597297297101\\
-197.073936324192	0.780516216216029\\
-197.060354043565	0.781970270270079\\
-196.989353128499	0.789532432432253\\
-196.978501105441	0.790629729729545\\
-196.961979385834	0.792481081080894\\
-196.947989611151	0.793832432432254\\
-196.929188907342	0.795913513513341\\
-196.903049753027	0.798648648648481\\
-196.683214806331	0.820813513513343\\
-196.6757657417	0.821505405405247\\
-196.659955976879	0.823040540540376\\
-196.646940053087	0.824302702702539\\
-196.637357424397	0.825281081080902\\
-196.597507027621	0.829024324324166\\
-196.578061916621	0.830770270270108\\
-196.532481043028	0.83490270270255\\
-196.510389303411	0.836837837837692\\
-196.397961122748	0.846583783783615\\
-196.390414911829	0.847189189189038\\
-196.366905668607	0.849091891891732\\
-196.3111670522	0.853699999999833\\
-196.277775315069	0.85633513513497\\
-196.243009290705	0.859070270270109\\
-196.222729474775	0.860597297297147\\
-196.183705204004	0.8634486486485\\
-196.176160338902	0.86397027027013\\
-196.125977493267	0.867745945945785\\
-196.113791753921	0.868605405405248\\
-196.061342313945	0.872386486486334\\
-195.933116209271	0.881018918918784\\
-195.92192334316	0.881721621621494\\
-195.816780736079	0.888351351351218\\
-195.790686924467	0.889989189189066\\
-195.771854599089	0.891005405405281\\
-195.756896953002	0.891905405405282\\
-195.707191660645	0.894764864864754\\
-195.665635779393	0.89695135135122\\
-195.627241448218	0.899062162162039\\
-195.49887978212	0.905291891891778\\
-195.446427188164	0.907781081080969\\
-195.344245556779	0.912359459459367\\
-195.318755212813	0.913454054053972\\
-195.297017864644	0.914310810810719\\
-195.046111722895	0.924067567567505\\
-195.030515864605	0.924521621621551\\
-195.0178344492	0.924935135135058\\
-194.995991293311	0.925605405405321\\
-194.966092366023	0.926497297297232\\
-194.924864655482	0.927970270270208\\
-194.814843787224	0.931243243243188\\
-194.78825805675	0.931994594594528\\
-194.719655827738	0.934037837837792\\
-194.693863449078	0.9347594594594\\
-194.313376021045	0.943837837837805\\
-194.287546450799	0.944386486486451\\
-194.256076839862	0.944983783783726\\
-194.225569245004	0.945524324324282\\
-194.033904801958	0.949102702702675\\
-194.00150932772	0.949670270270218\\
-193.850514290562	0.952059459459434\\
-193.823540016277	0.952548648648616\\
-193.698929181444	0.954445945945906\\
-193.658877817957	0.955062162162136\\
-193.620566602799	0.955618918918873\\
-193.573995809015	0.956291891891851\\
-193.546895346797	0.956643243243207\\
-193.514812525365	0.957072972972952\\
-193.422006340463	0.958318918918877\\
-193.021267797062	0.963029729729698\\
-192.979484134364	0.963491891891863\\
-192.938663371291	0.963924324324296\\
-192.914629291587	0.964191891891858\\
-192.870248045262	0.964705405405368\\
-192.829604603022	0.965137837837801\\
-192.779437907877	0.965651351351312\\
-192.755174030105	0.965929729729709\\
-192.695985718296	0.966586486486449\\
-192.520332684202	0.968205405405371\\
-192.424223588742	0.969218918918898\\
-192.257289817757	0.970667567567546\\
-192.224026140703	0.97094864864863\\
-192.15574639511	0.971535135135099\\
-191.999759457159	0.972786486486456\\
-191.681101904552	0.975305405405379\\
-191.556196080519	0.976227027026994\\
-191.430682574644	0.977070270270247\\
-191.285590900426	0.978010810810787\\
-191.191308974149	0.978578378378359\\
-190.971524790308	0.979840540540522\\
-190.908353050674	0.980178378378355\\
-190.737610433679	0.981151351351343\\
-190.684012356239	0.981451351351325\\
-190.593674932956	0.981929729729728\\
-189.938489339236	0.987072972972953\\
-189.857473306937	0.987737837837841\\
-189.789891781886	0.988256756756755\\
-189.354308597296	0.990927027027027\\
-188.446016507378	0.992535135135142\\
-187.103525854166	0.993318918918902\\
-185.668103226968	0.994289189189175\\
-184.446069894593	0.994945945945943\\
-184.124332792935	0.995316216216224\\
-183.54367356969	0.995937837837829\\
-183.327467643443	0.996348648648649\\
-182.721092599268	0.996927027027027\\
-182.654774465159	0.996983783783776\\
-181.958200227055	0.997718918918906\\
-181.647541905624	0.998178378378384\\
-180.640316123631	0.998589189189175\\
-179.523879270034	0.99898108108107\\
-178.938685495921	0.99936756756756\\
-178.607360231922	0.999575675675686\\
-177.691966332032	0.999962162162149\\
-177.642676264238	1\\
};
\addplot [color=mycolor2, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-215.955897199762	0\\
-208.15668009814	0.000736363636377746\\
-207.782094647727	0.000909090909090082\\
-206.969131857495	0.00145454545454982\\
-205.116100964876	0.00311818181816648\\
-205.097005734035	0.00313636363637215\\
-204.747267879001	0.00369090909092051\\
-204.628338977017	0.00385454545454422\\
-204.319630833912	0.00446363636362435\\
-204.202674091378	0.0047636363636343\\
-202.987276499107	0.00828181818181406\\
-202.762526984085	0.00926363636364158\\
-202.595445339312	0.00997272727272502\\
-202.432106903184	0.0108181818181947\\
-202.330941395699	0.0113818181818317\\
-202.317970613689	0.0114363636363635\\
-202.183250113009	0.0120727272727379\\
-202.111844845757	0.0123999999999853\\
-201.45703292432	0.016518181818185\\
-201.380169998681	0.0171454545454424\\
-201.296160213937	0.0176909090909021\\
-201.035965884697	0.0199181818181842\\
-201.01391053839	0.0201545454545453\\
-200.877328799888	0.0214363636363544\\
-200.867578393183	0.0215272727272691\\
-200.677068585295	0.0233545454545379\\
-200.655489753933	0.0235727272727217\\
-200.557372012681	0.0246636363636412\\
-200.549935235779	0.0247454545454673\\
-200.498279241536	0.0253363636363702\\
-200.420078505641	0.0262363636363716\\
-200.378952296553	0.0267636363636257\\
-200.317784340617	0.0273909090909115\\
-200.31164196427	0.0275000000000034\\
-200.261207058168	0.0281454545454665\\
-200.211014310825	0.0288363636363727\\
-200.160817796825	0.0296090909091049\\
-199.828191623914	0.0344454545454482\\
-199.723722583455	0.0364090909091033\\
-199.680070810228	0.037290909090899\\
-199.667220541876	0.0375090909090829\\
-199.640251561203	0.0380636363636313\\
-199.424496102737	0.0419363636363528\\
-199.414280432029	0.0421363636363594\\
-198.940956104051	0.0519181818181949\\
-198.93146322864	0.0521909090909105\\
-198.88417353599	0.0532090909090925\\
-198.869079550242	0.0535363636363684\\
-198.823852953254	0.0546545454545537\\
-198.786406985758	0.0556818181818244\\
-198.760711858177	0.05625454545455\\
-198.717966361242	0.0573909090909126\\
-198.690264400941	0.0580454545454643\\
-198.648690702315	0.0592727272727132\\
-198.594770989197	0.0606272727272597\\
-198.527000746078	0.0623454545454649\\
-198.512485143008	0.06280000000001\\
-198.484179063764	0.0636181818181853\\
-198.474158669654	0.0639272727272839\\
-198.450973029341	0.0644454545454494\\
-198.435306481954	0.0649636363636432\\
-198.401654081321	0.0659454545454423\\
-198.370122255991	0.0670454545454504\\
-198.349474560351	0.067618181818176\\
-198.258726889028	0.0705727272727188\\
-198.153304076856	0.0738181818181829\\
-198.132232736762	0.0745090909090891\\
-198.115062932763	0.0750545454545488\\
-198.092866501057	0.0756636363636289\\
-198.068741062639	0.076490909090893\\
-198.054418228222	0.0770363636363527\\
-198.028607077018	0.07796363636362\\
-197.925594428623	0.0814727272727112\\
-197.916125846439	0.0818454545454586\\
-197.887040773879	0.0827999999999918\\
-197.817319697488	0.0854636363636416\\
-197.780937836287	0.0868909090908971\\
-197.367542179236	0.103281818181813\\
-197.35119229801	0.103927272727276\\
-197.333790373665	0.104672727272714\\
-197.320396051064	0.105209090909085\\
-197.293133088009	0.106472727272717\\
-197.281455782438	0.107054545454531\\
-197.263231547151	0.10778181818182\\
-197.176486806149	0.112054545454555\\
-197.171296606124	0.112336363636359\\
-197.118650057224	0.114754545454531\\
-197.110570949909	0.115199999999987\\
-197.097104592134	0.115709090909093\\
-197.092130896214	0.115990909090897\\
-197.071725219445	0.116945454545458\\
-197.060362452787	0.117490909090918\\
-197.053044197786	0.117945454545463\\
-197.042230282156	0.118681818181813\\
-197.024573681849	0.119481818181811\\
-197.010834450433	0.120163636363628\\
-196.998855313487	0.120800000000003\\
-196.977613032197	0.121736363636359\\
-196.967572403827	0.122290909090907\\
-196.871267264748	0.127254545454548\\
-196.855113319642	0.128199999999993\\
-196.557139317972	0.144154545454541\\
-196.551817462845	0.14452727272726\\
-196.538723063461	0.145427272727261\\
-196.532828977444	0.145818181818186\\
-196.522963915209	0.146381818181823\\
-196.4904210244	0.148290909090889\\
-196.481684584408	0.148863636363643\\
-196.463069929267	0.149854545454531\\
-196.435784125204	0.151472727272733\\
-196.425815350022	0.152181818181816\\
-196.409658968954	0.153209090909087\\
-196.369351452218	0.155645454545436\\
-196.324649161274	0.158581818181801\\
-196.307585236917	0.159590909090895\\
-196.301056710229	0.159936363636348\\
-196.288076484357	0.160818181818172\\
-196.274213138393	0.161709090909085\\
-196.26299458796	0.162499999999994\\
-196.250675944316	0.163399999999996\\
-196.209563979935	0.165890909090905\\
-196.196947112402	0.166881818181821\\
-196.191350345273	0.167236363636363\\
-196.178805280889	0.168018181818184\\
-196.171300516823	0.168536363636349\\
-196.145188080255	0.170299999999997\\
-196.137669074569	0.170836363636369\\
-196.126397932158	0.171672727272721\\
-196.118005344292	0.172427272727276\\
-196.110253870251	0.172918181818176\\
-196.088306680535	0.174281818181811\\
-195.817570335712	0.193781818181805\\
-195.80826473558	0.194509090909094\\
-195.793225693459	0.195536363636364\\
-195.790216164101	0.19580909090908\\
-195.776051272116	0.196845454545439\\
-195.764701705403	0.197909090909093\\
-195.744790833354	0.199509090909089\\
-195.738378642605	0.199918181818163\\
-195.731292280167	0.200427272727268\\
-195.725949430625	0.200909090909079\\
-195.716261495626	0.2016909090909\\
-195.705554376153	0.202681818181816\\
-195.698130053374	0.203218181818187\\
-195.689076529011	0.203890909090916\\
-195.678815641335	0.204654545454531\\
-195.664194349148	0.205700000000007\\
-195.655157562265	0.206427272727268\\
-195.648702887234	0.206945454545462\\
-195.638288892272	0.2076909090909\\
-195.628902640145	0.208445454545455\\
-195.605766226727	0.210290909090901\\
-195.548383650685	0.214618181818167\\
-195.322436617714	0.23357272727273\\
-195.319416826495	0.2338818181818\\
-195.311550311515	0.234627272727266\\
-195.302601829312	0.235500000000002\\
-195.236254070489	0.241163636363638\\
-195.233270667209	0.241509090909091\\
-195.225942357345	0.242118181818171\\
-195.217902119339	0.242881818181814\\
-195.206080126067	0.24375454545455\\
-195.195103167464	0.244709090909083\\
-195.184319935974	0.245754545454531\\
-195.171024760176	0.246999999999986\\
-195.073682363879	0.255418181818186\\
-195.047379229693	0.258318181818169\\
-195.039082667944	0.25902727272728\\
-195.031896207448	0.259827272727279\\
-195.021978289297	0.260636363636365\\
-194.972308413799	0.265009090909075\\
-194.825864461755	0.279336363636361\\
-194.811779901598	0.28061818181817\\
-194.801806593492	0.281518181818171\\
-194.795143237138	0.282172727272723\\
-194.773524487195	0.284036363636346\\
-194.761848928085	0.285309090909095\\
-194.754619934448	0.286036363636356\\
-194.747128462962	0.286872727272737\\
-194.741912040597	0.287427272727257\\
-194.726385627213	0.28898181818181\\
-194.578944901473	0.303436363636365\\
-194.486225445625	0.313090909090903\\
-194.471805044382	0.314627272727279\\
-194.428328844166	0.319072727272726\\
-194.420942287019	0.31959090909092\\
-194.415715308831	0.32025454545456\\
-194.409733418825	0.320836363636374\\
-194.400983006908	0.321681818181816\\
-194.395281599124	0.322372727272722\\
-194.375256642481	0.324418181818174\\
-194.352437997366	0.326509090909099\\
-194.344473974529	0.327563636363635\\
-194.339127910337	0.328245454545453\\
-194.323778768781	0.329663636363648\\
-194.320576870349	0.330036363636367\\
-194.313492488078	0.330718181818185\\
-194.303070388388	0.331818181818193\\
-194.264909824084	0.335854545454538\\
-194.239421664429	0.338545454545454\\
-194.236437808639	0.338781818181815\\
-194.219837231801	0.340727272727264\\
-194.210515769048	0.34171818181818\\
-194.188341724057	0.344045454545466\\
-194.183076153561	0.34462727272728\\
-194.168014623021	0.346181818181833\\
-194.157218560703	0.34740909090911\\
-194.150049497492	0.348254545454552\\
-193.90891258644	0.376045454545476\\
-193.905397684948	0.376463636363638\\
-193.896946229768	0.377509090909086\\
-193.883098245081	0.379281818181823\\
-193.878717102548	0.379872727272726\\
-193.871757548204	0.380500000000012\\
-193.867417437298	0.381118181818181\\
-193.863883092262	0.381563636363637\\
-193.859697166965	0.382100000000008\\
-193.853138904664	0.382872727272741\\
-193.843493130948	0.383918181818188\\
-193.836017101285	0.384763636363658\\
-193.814455548517	0.387409090909102\\
-193.811355787484	0.387854545454559\\
-193.762143561722	0.393618181818198\\
-193.752740191503	0.394727272727295\\
-193.74836935487	0.395209090909105\\
-193.713605672096	0.399654545454553\\
-193.703217510233	0.400700000000001\\
-193.693784137638	0.401763636363654\\
-193.684655025924	0.402963636363637\\
-193.666924271177	0.404936363636381\\
-193.664126075057	0.405372727272749\\
-193.647368723168	0.407327272727287\\
-193.645736817254	0.407581818181825\\
-193.64145150493	0.40803636363637\\
-193.637763631374	0.408427272727295\\
-193.632496078698	0.408990909090932\\
-193.618251307972	0.410654545454548\\
-193.61180179442	0.411336363636366\\
-193.603002053265	0.412500000000023\\
-193.599274591165	0.413054545454571\\
-193.591237385879	0.413881818181835\\
-193.583431715706	0.414909090909106\\
-193.574456775069	0.416209090909121\\
-193.529761338829	0.421609090909101\\
-193.520281446119	0.422954545454559\\
-193.512110831273	0.423900000000032\\
-193.501926222458	0.425127272727281\\
-193.492708022545	0.426309090909115\\
-193.482294453962	0.427654545454573\\
-193.475540885534	0.428445454545482\\
-193.471407821715	0.428918181818204\\
-193.407467707542	0.436745454545473\\
-193.381428591202	0.440045454545469\\
-193.348007960679	0.444290909090938\\
-193.281593800858	0.452145454545473\\
-193.276145153252	0.452681818181844\\
-193.254941988921	0.455254545454579\\
-193.250754741727	0.455818181818216\\
-193.228772900266	0.458545454545487\\
-193.221913905731	0.459454545454577\\
-193.217386591797	0.459972727272742\\
-193.208623924065	0.461190909090931\\
-193.196658080301	0.462645454545481\\
-193.19083328428	0.463409090909124\\
-193.036170133532	0.481836363636404\\
-193.027715120359	0.482754545454583\\
-193.008494463322	0.484909090909127\\
-192.990658148714	0.486863636363665\\
-192.981737914478	0.488000000000028\\
-192.968975790982	0.489554545454581\\
-192.948568016658	0.491727272727303\\
-192.932718919756	0.493536363636395\\
-192.927040761318	0.494300000000038\\
-192.919647310573	0.495245454545483\\
-192.914588956762	0.495818181818208\\
-192.906044568644	0.496745454545476\\
-192.886846455466	0.499190909090942\\
-192.882687681405	0.499636363636398\\
-192.87916659666	0.500118181818209\\
-192.876364266459	0.500463636363662\\
-192.869532501171	0.501254545454572\\
-192.864129615825	0.502045454545481\\
-192.856377521455	0.503118181818223\\
-192.843732281379	0.504263636363675\\
-192.832157148291	0.505763636363668\\
-192.827402599395	0.506418181818219\\
-192.819814252216	0.507172727272774\\
-192.81287587878	0.508100000000042\\
-192.807052774808	0.508727272727299\\
-192.784947830954	0.51157272727275\\
-192.763656949107	0.514254545454577\\
-192.697135145671	0.522181818181849\\
-192.690711634091	0.522818181818224\\
-192.683146898585	0.523854545454583\\
-192.665190489255	0.525845454545475\\
-192.658741241702	0.526672727272768\\
-192.636769673353	0.529463636363658\\
-192.60971849308	0.532600000000031\\
-192.603528503638	0.533263636363671\\
-192.598355338869	0.533927272727311\\
-192.591404962195	0.534645454545483\\
-192.577579969415	0.536281818181862\\
-192.557449917238	0.538909090909129\\
-192.53706046652	0.541400000000039\\
-192.533142159098	0.541845454545495\\
-192.515464774546	0.543881818181859\\
-192.512227150962	0.544300000000021\\
-192.48932666503	0.547100000000029\\
-192.484615437793	0.547572727272751\\
-192.471561135854	0.549263636363662\\
-192.466811376996	0.549836363636388\\
-192.44096589407	0.55279090909093\\
-192.43631663984	0.553309090909124\\
-192.432072911161	0.553818181818201\\
-192.428255490102	0.55424545454548\\
-192.421172668541	0.555227272727308\\
-192.388255505691	0.559327272727302\\
-192.371260726202	0.561290909090928\\
-192.356786752854	0.563063636363665\\
-192.351886181739	0.56351818181821\\
-192.248637703682	0.576300000000032\\
-192.244091367056	0.576854545454552\\
-192.23906669984	0.577518181818192\\
-192.227721405692	0.579236363636369\\
-192.220220796687	0.580009090909101\\
-192.206017098118	0.581627272727275\\
-192.202312991255	0.58208181818182\\
-192.194917290003	0.582909090909112\\
-192.165582627591	0.586709090909096\\
-192.161230825851	0.587381818181825\\
-192.15414072948	0.588336363636387\\
-192.137139728385	0.590272727272747\\
-192.126806372935	0.591645454545471\\
-192.076688573439	0.597263636363635\\
-192.065328825033	0.598727272727274\\
-192.061194018082	0.599199999999996\\
-192.050133311233	0.600609090909103\\
-192.047173743208	0.600999999999999\\
-192.042047187224	0.601609090909108\\
-192.039262738829	0.60202727272727\\
-192.031127029164	0.603127272727278\\
-192.025715865501	0.603736363636358\\
-191.970346814251	0.610254545454552\\
-191.912415712366	0.61718181818182\\
-191.889325546786	0.620199999999983\\
-191.884957834009	0.620627272727262\\
-191.874812432305	0.621754545454536\\
-191.868443148463	0.622418181818176\\
-191.853667795809	0.624063636363616\\
-191.839166825408	0.625781818181821\\
-191.803093346522	0.630263636363622\\
-191.795636011032	0.631163636363624\\
-191.784370302738	0.632436363636344\\
-191.782597237063	0.632745454545443\\
-191.779011865556	0.633199999999988\\
-191.754546041935	0.636018181818173\\
-191.536314835846	0.659545454545423\\
-191.53104112745	0.660154545454503\\
-191.505146279894	0.662927272727245\\
-191.498269323112	0.663690909090889\\
-191.49474273109	0.664136363636345\\
-191.481944879543	0.665518181818157\\
-191.47445490237	0.666272727272684\\
-191.46907088644	0.66684545454541\\
-191.436515767066	0.670181818181788\\
-191.426762290353	0.671190909090882\\
-191.380103561186	0.675990909090871\\
-191.374484309396	0.676690909090865\\
-191.362734400955	0.677890909090877\\
-191.345103841442	0.679845454545415\\
-191.339088386964	0.680563636363587\\
-191.330780258783	0.681363636363585\\
-191.31815661945	0.682618181818128\\
-191.314031161387	0.683045454545407\\
-191.305456531364	0.683981818181763\\
-191.13807482301	0.701009090909025\\
-191.132180543349	0.701663636363577\\
-191.105080565764	0.704463636363585\\
-191.09819435392	0.705072727272665\\
-191.088869756818	0.706099999999935\\
-191.084127099928	0.706581818181775\\
-191.06935841416	0.70825454545448\\
-191.052082178807	0.70995454545448\\
-190.94943212492	0.719927272727205\\
-190.943027544679	0.720536363636285\\
-190.929604953413	0.721718181818119\\
-190.926406717991	0.721981818181746\\
-190.919947237652	0.722490909090851\\
-190.905380066457	0.723709090909011\\
-190.891718449859	0.725136363636295\\
-190.883443692313	0.725818181818113\\
-190.875307709024	0.726572727272668\\
-190.862064062569	0.727799999999917\\
-190.847228632062	0.729236363636289\\
-190.835803511333	0.730127272727202\\
-190.832404671102	0.730463636363567\\
-190.81534400277	0.731918181818116\\
-190.797516831321	0.733663636363559\\
-190.790082084514	0.734354545454465\\
-190.785074164124	0.734763636363567\\
-190.777185585274	0.735509090909005\\
-190.774242656123	0.735781818181749\\
-190.76835628258	0.73644545454539\\
-190.764837054282	0.736772727272665\\
-190.757522924059	0.737399999999923\\
-190.745889070747	0.738227272727187\\
-190.727905014616	0.739909090909009\\
-190.716112272679	0.741072727272638\\
-190.543832230655	0.756099999999918\\
-190.538982838556	0.756590909090818\\
-190.51540591855	0.758690909090831\\
-190.509711312632	0.759136363636287\\
-190.501018055911	0.759954545454463\\
-190.486895587094	0.761018181818116\\
-190.28285681771	0.777627272727187\\
-190.270233819751	0.778527272727189\\
-190.211248930832	0.783045454545373\\
-190.194461044994	0.784545454545395\\
-190.186490310671	0.785081818181737\\
-190.10226150399	0.791018181818117\\
-190.096178308855	0.791499999999928\\
-190.091943147751	0.79185454545447\\
-190.075584224935	0.792899999999918\\
-190.027568986738	0.796745454545373\\
-190.02143579537	0.79719090909083\\
-189.940921852465	0.803063636363561\\
-189.922246688903	0.804554545454494\\
-189.911842213625	0.805163636363574\\
-189.900136253307	0.805945454545395\\
-189.892473558581	0.806481818181766\\
-189.880180936539	0.807381818181767\\
-189.864353184518	0.80851818181813\\
-189.857602340197	0.809027272727207\\
-189.804748898037	0.81251818181812\\
-189.777367349028	0.814190909090854\\
-189.75119103639	0.816136363636303\\
-189.742401957967	0.816772727272678\\
-189.738768502055	0.817036363636305\\
-189.717051757751	0.818327272727203\\
-189.71235182403	0.81869999999995\\
-189.704848726526	0.819299999999942\\
-189.690516621321	0.820436363636304\\
-189.687381456496	0.820636363636311\\
-189.679808495857	0.821072727272679\\
-189.660919353018	0.822363636363576\\
-189.653624995403	0.822972727272656\\
-189.647322915517	0.823345454545404\\
-189.635803004969	0.82403636363631\\
-189.616874635543	0.824972727272666\\
-189.607632457184	0.82555454545448\\
-189.598774204072	0.826054545454497\\
-189.588508259911	0.826663636363577\\
-189.562274183732	0.828427272727225\\
-189.547637300472	0.829290909090844\\
-189.537620724717	0.829963636363573\\
-189.514371793288	0.831245454545382\\
-189.484267376107	0.833072727272679\\
-189.471436576307	0.83367272727267\\
-189.399035806039	0.838063636363586\\
-189.381458907834	0.839099999999945\\
-189.348488805256	0.841036363636306\\
-189.285433976281	0.844918181818116\\
-189.276436620384	0.845545454545402\\
-189.219117118051	0.848918181818135\\
-189.199022961914	0.849909090909023\\
-189.171915654534	0.851690909090848\\
-189.157401862207	0.852409090909049\\
-189.133787249268	0.853763636363567\\
-189.112320740141	0.854972727272667\\
-189.102434283367	0.855518181818127\\
-189.079934331421	0.856654545454489\\
-189.066817452937	0.85726363636357\\
-189.057756297744	0.857799999999941\\
-189.049616183605	0.85822727272722\\
-189.026830300585	0.859363636363582\\
-189.014782046234	0.860009090909045\\
-188.990019323489	0.861281818181766\\
-188.983897993988	0.861490909090861\\
-188.974688198625	0.861945454545406\\
-188.969021437864	0.862290909090859\\
-188.960169858854	0.862763636363582\\
-188.952999012627	0.863145454545389\\
-188.944745796689	0.863636363636317\\
-188.715135489639	0.874127272727208\\
-188.704852805149	0.87465454545449\\
-188.480374066129	0.883845454545394\\
-188.462373935568	0.884454545454503\\
-188.449281992175	0.88496363636358\\
-188.418856882939	0.886063636363588\\
-188.402823238567	0.886654545454491\\
-188.39005114302	0.887127272727213\\
-188.325231812652	0.889672727272682\\
-188.316556939771	0.889945454545398\\
-188.297777621372	0.890545454545418\\
-188.285388169183	0.890972727272668\\
-188.266662416568	0.891636363636309\\
-188.242443751411	0.892327272727215\\
-188.220036153888	0.892881818181763\\
-188.15780978116	0.894681818181766\\
-188.131347714677	0.895327272727229\\
-188.113964946133	0.895872727272689\\
-188.090104313206	0.896554545454507\\
-188.082331545562	0.89677272727269\\
-188.065330751137	0.897254545454501\\
-187.987263437555	0.899436363636312\\
-187.96089203044	0.900099999999952\\
-187.948863280728	0.900436363636317\\
-187.924536732562	0.901136363636311\\
-187.90181046708	0.90174545454542\\
-187.881010491692	0.902199999999965\\
-187.851756945714	0.902963636363609\\
-187.787919889789	0.904427272727247\\
-187.762314756813	0.904954545454501\\
-187.701295677986	0.906572727272703\\
-187.690039173045	0.906854545454507\\
-187.654457710612	0.907581818181768\\
-187.638404459723	0.907999999999959\\
-187.608112499005	0.908499999999975\\
-187.366882572094	0.913027272727248\\
-187.338403613023	0.913463636363588\\
-187.273589251749	0.914554545454507\\
-187.223872361215	0.915318181818151\\
-187.186228407498	0.915790909090873\\
-186.733485483973	0.921590909090867\\
-186.691119100899	0.922145454545415\\
-186.674461959393	0.922372727272688\\
-186.482142628414	0.924345454545431\\
-186.393271635009	0.925290909090876\\
-186.316892886202	0.925863636363601\\
-186.255311816655	0.92647272727271\\
-186.177270176396	0.927281818181797\\
-186.044505855494	0.928845454545439\\
-185.84009651858	0.930690909090885\\
-185.776727816799	0.931309090909053\\
-185.644161872744	0.932563636363625\\
-185.608915349924	0.932972727272698\\
-185.525851571809	0.933945454545437\\
-185.506693701026	0.934190909090887\\
-185.461689592433	0.934663636363609\\
-185.393101114694	0.935345454545427\\
-185.322015851123	0.935909090909064\\
-185.170834208093	0.937245454545433\\
-185.141205691874	0.937545454545443\\
-185.086453456483	0.938063636363609\\
-184.995140228304	0.938954545454521\\
-184.498809392314	0.943245454545433\\
-184.382567677433	0.944063636363609\\
-184.362744566472	0.944181818181789\\
-184.271269850287	0.94496363636361\\
-184.110281539873	0.946645454545433\\
-183.911825944731	0.948281818181812\\
-183.898327494172	0.948445454545435\\
-183.795127409657	0.949163636363608\\
-183.706933811201	0.949854545454514\\
-183.61229920694	0.950990909090905\\
-183.452246253254	0.952563636363607\\
-183.410470665489	0.952990909090886\\
-183.314228795519	0.953945454545448\\
-183.293161251664	0.954127272727249\\
-183.226510928965	0.954736363636357\\
-183.13232991525	0.955736363636362\\
-182.881811379936	0.958427272727249\\
-182.850482116929	0.958781818181791\\
-182.805979992312	0.959272727272719\\
-182.705369237262	0.960327272727255\\
-182.591911128667	0.961672727272713\\
-182.392738749088	0.963836363636347\\
-182.370043593468	0.964218181818183\\
-182.259608936187	0.965654545454527\\
-182.254267583974	0.965772727272707\\
-182.120968489767	0.967318181818172\\
-182.063539155115	0.967999999999989\\
-182.045776272846	0.968190909090907\\
-181.836223447348	0.970154545454534\\
-181.691409844533	0.971554545454524\\
-181.632405464227	0.972099999999983\\
-181.550055626203	0.97271818181818\\
-181.532478111029	0.972954545454542\\
-181.444082294154	0.973618181818182\\
-181.380701623929	0.974236363636351\\
-181.255332978646	0.975036363636349\\
-181.16597220775	0.975845454545436\\
-181.095363748711	0.976509090909076\\
-180.555270335609	0.981636363636369\\
-180.431787923788	0.982654545454551\\
-180.219803538928	0.984436363636348\\
-180.057088356465	0.985463636363619\\
-179.699554817286	0.987472727272717\\
-179.596226853211	0.988081818181826\\
-179.250503364986	0.98981818181818\\
-179.143510112619	0.990499999999997\\
-179.050626648568	0.991045454545457\\
-178.774247603414	0.992618181818187\\
-178.763472852922	0.992672727272719\\
-178.271780954267	0.995100000000008\\
-178.121563401131	0.995645454545439\\
-178.077575165322	0.995981818181804\\
-177.831895705382	0.997472727272736\\
-177.419187526658	0.999609090909104\\
-176.703543065214	0.999981818181823\\
-176.032271162879	1\\
};
\addplot [color=mycolor3, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-214.112070199001	0\\
-206.188997476652	0.000418181818190533\\
-204.511965387245	0.000945454545444591\\
-204.42202212247	0.00100000000000477\\
-203.326136968653	0.00158181818181902\\
-200.742581235119	0.00486363636363762\\
-200.671659004275	0.00503636363634996\\
-200.470133199	0.00563636363636988\\
-199.89275687467	0.00737272727272398\\
-199.844578918326	0.00750909090908181\\
-199.676445394216	0.00824545454545955\\
-199.36460907034	0.00947272727273685\\
-199.05669621049	0.010836363636372\\
-198.943288500754	0.0114545454545407\\
-198.839826891741	0.0121272727272697\\
-198.643082424686	0.0133454545454583\\
-198.630812790667	0.0134818181818162\\
-198.34536423748	0.0152272727272589\\
-198.256798933244	0.0157454545454527\\
-198.184948705574	0.0161818181818205\\
-198.090540181178	0.0167636363636348\\
-197.992676183014	0.0175090909091011\\
-197.965502587423	0.0177545454545509\\
-197.669352161402	0.0199636363636273\\
-197.511123967617	0.0215636363636236\\
-197.484306356862	0.0218909090908994\\
-197.413255587251	0.0227909090909009\\
-197.344905607936	0.02351818181819\\
-197.276886876021	0.0242545454545393\\
-197.258276139501	0.0244181818181914\\
-197.185364559075	0.0250454545454488\\
-197.149407979874	0.0254181818181678\\
-197.10502077907	0.0259090909090958\\
-196.921686065361	0.0281909090909096\\
-196.85718231395	0.0289272727272589\\
-196.848675855749	0.0290363636363509\\
-196.805584610561	0.0296636363636367\\
-196.799809183776	0.0297727272727286\\
-196.766026396403	0.030218181818185\\
-196.608934366032	0.0325727272727363\\
-196.547762590469	0.0335545454545354\\
-196.380677024347	0.0363272727272772\\
-196.330512442516	0.0370454545454493\\
-196.313315817654	0.0373363636363706\\
-196.271589409061	0.037963636363628\\
-196.051747914765	0.0421272727272708\\
-196.026648807886	0.0426727272727305\\
-195.999069036915	0.043190909090896\\
-195.978418970648	0.0436272727272637\\
-195.94563067311	0.0442999999999927\\
-195.933265989302	0.0445818181818254\\
-195.901374457551	0.0452545454545543\\
-195.871847100345	0.0458363636363686\\
-195.829936954609	0.0466272727272781\\
-195.80744748712	0.0470818181818231\\
-195.353144713802	0.0573636363636467\\
-195.331513208434	0.0578818181818122\\
-195.307993757547	0.0584272727272719\\
-195.299020093321	0.0586909090908989\\
-195.286357095127	0.0591363636363553\\
-195.249020576485	0.0601181818181828\\
-195.052055431042	0.0657363636363755\\
-194.97205717886	0.0677363636363566\\
-194.948918383921	0.0684454545454685\\
-194.931342136772	0.068936363636368\\
-194.864557541491	0.0708999999999946\\
-194.835368214035	0.071827272727262\\
-194.814221161045	0.072472727272725\\
-194.800559489498	0.0729272727272701\\
-194.772808660141	0.0737818181818284\\
-194.752524236255	0.0745545454545322\\
-194.730523922899	0.0752272727272612\\
-194.700809691753	0.0762\\
-194.670432606846	0.0769727272727323\\
-194.652852625883	0.0776181818181669\\
-194.630466391688	0.0783818181818106\\
-194.593564128911	0.0796909090909139\\
-194.576872710802	0.0802090909090794\\
-194.558157056175	0.0809090909091026\\
-194.547612753715	0.0813818181818249\\
-194.530240338676	0.0819181818181676\\
-194.506937208055	0.0826727272727226\\
-194.435310888762	0.0852545454545464\\
-194.097483221906	0.0980363636363677\\
-194.042693238881	0.100200000000001\\
-194.030243140468	0.100718181818166\\
-194.007297434547	0.101663636363639\\
-193.99531516623	0.102163636363628\\
-193.957020584156	0.103727272727269\\
-193.919175915222	0.10541818181818\\
-193.903324377703	0.105981818181817\\
-193.866411697644	0.107545454545459\\
-193.855726741096	0.108018181818181\\
-193.847276833724	0.108409090909078\\
-193.834178004247	0.108981818181803\\
-193.81399098104	0.109863636363627\\
-193.773745891769	0.111581818181804\\
-193.681809780361	0.116036363636368\\
-193.672767899255	0.116500000000002\\
-193.363687677403	0.13173636363635\\
-193.348525584642	0.132445454545461\\
-193.338713926666	0.132972727272715\\
-193.319241863694	0.133999999999986\\
-193.308397148249	0.1345818181818\\
-193.113483362468	0.145209090909077\\
-193.1031532012	0.145654545454533\\
-193.08072275515	0.147027272727257\\
-193.023764617914	0.150436363636345\\
-192.996715884403	0.15198181818181\\
-192.750407474381	0.167709090909085\\
-192.743372676439	0.168172727272719\\
-192.733816362448	0.16865454545453\\
-192.493117476624	0.184454545454543\\
-192.484105858679	0.184936363636353\\
-192.47559057324	0.185481818181813\\
-192.457270352247	0.186800000000005\\
-192.308320555399	0.197272727272718\\
-192.288185265212	0.19877272727274\\
-192.281337493415	0.199236363636373\\
-192.207467021648	0.20532727272726\\
-192.202587985806	0.205790909090922\\
-192.189003004542	0.206818181818193\\
-192.17940795534	0.20744545454545\\
-192.146828906111	0.209954545454536\\
-192.137952347095	0.210663636363648\\
-192.127393814837	0.211527272727267\\
-192.12013404774	0.211999999999989\\
-192.1111813436	0.212481818181828\\
-192.10601727824	0.212936363636373\\
-192.091079161597	0.214136363636356\\
-192.080099863227	0.215127272727273\\
-192.066333806747	0.216236363636369\\
-192.059902349557	0.216727272727269\\
-192.054312945904	0.217127272727282\\
-192.040609380635	0.218145454545464\\
-192.026699374717	0.219281818181827\\
-192.017224165165	0.219881818181818\\
-192.003201274319	0.220936363636355\\
-191.991952712616	0.221672727272733\\
-191.982400531534	0.222472727272731\\
-191.973238391039	0.223118181818194\\
-191.956385522038	0.224381818181826\\
-191.949723689037	0.224936363636374\\
-191.866971636053	0.231727272727284\\
-191.85555847391	0.23278181818182\\
-191.847979250987	0.233454545454549\\
-191.833406704491	0.234772727272741\\
-191.828163542793	0.235227272727286\\
-191.816036103242	0.236309090909089\\
-191.802867318722	0.237436363636363\\
-191.797724636303	0.237927272727262\\
-191.787362337295	0.238936363636356\\
-191.781182458946	0.239509090909081\\
-191.769622903986	0.240399999999994\\
-191.731156816842	0.24369999999999\\
-191.691744730238	0.247109090909106\\
-191.683653296696	0.247727272727275\\
-191.676374800063	0.248390909090915\\
-191.669710847816	0.248890909090903\\
-191.66322220454	0.2495090909091\\
-191.511656710624	0.262627272727286\\
-191.458379128702	0.267172727272737\\
-191.430964395673	0.269490909090905\\
-191.420574654963	0.270509090909087\\
-191.410586812555	0.271327272727262\\
-191.395320233936	0.272681818181809\\
-191.388782003669	0.273200000000003\\
-191.366376667675	0.275163636363629\\
-191.360390149723	0.275754545454561\\
-191.352249330883	0.276563636363647\\
-191.342593696368	0.277509090909092\\
-191.330745931594	0.278545454545451\\
-191.325675596325	0.279027272727262\\
-191.310859039324	0.280454545454546\\
-191.273579061409	0.284099999999995\\
-191.266134596083	0.284781818181813\\
-191.25350144465	0.285981818181824\\
-191.234503189805	0.287700000000001\\
-191.220349449794	0.289054545454547\\
-191.173327328598	0.293545454545466\\
-191.166956514739	0.294290909090904\\
-191.161335545246	0.294745454545449\\
-191.154616719633	0.295345454545469\\
-191.147940710694	0.296018181818198\\
-191.141686630379	0.296700000000016\\
-191.117943152176	0.299145454545453\\
-191.11198627096	0.299790909090916\\
-191.046420549714	0.30630909090911\\
-191.036079917371	0.307436363636384\\
-191.031613529463	0.307900000000018\\
-191.025509546456	0.308572727272747\\
-191.011432534702	0.310081818181828\\
-190.998259629732	0.311290909090928\\
-190.990510754391	0.311981818181835\\
-190.985397029695	0.312572727272737\\
-190.974834701889	0.313700000000011\\
-190.960251742852	0.315354545454568\\
-190.953579178161	0.316118181818183\\
-190.947723142074	0.316563636363639\\
-190.910358653005	0.320818181818197\\
-190.906215511418	0.321272727272742\\
-190.897386962157	0.322236363636364\\
-190.891461279192	0.322845454545472\\
-190.879503155582	0.324000000000012\\
-190.875661215815	0.32443636363638\\
-190.868396089555	0.325136363636375\\
-190.861402525908	0.325781818181838\\
-190.858425701973	0.326218181818206\\
-190.844642439599	0.327700000000021\\
-190.835295843379	0.328681818181821\\
-190.827712739959	0.329345454545461\\
-190.818790614127	0.330227272727285\\
-190.80152602691	0.331936363636373\\
-190.79050989625	0.332772727272726\\
-190.782871854316	0.333545454545458\\
-190.768661525256	0.335054545454568\\
-190.741322630761	0.338154545454557\\
-190.73805805059	0.338554545454571\\
-190.729927094044	0.339254545454565\\
-190.722672588607	0.340118181818184\\
-190.67503473734	0.344800000000021\\
-190.671359399232	0.345245454545477\\
-190.652345604879	0.34699090909092\\
-190.647854019472	0.347436363636376\\
-190.605257129405	0.351890909090912\\
-190.59969668323	0.352427272727283\\
-190.574377958961	0.355236363636379\\
-190.570854753304	0.355636363636364\\
-190.567025342402	0.356090909090938\\
-190.555269831528	0.357309090909098\\
-190.47266929532	0.365909090909099\\
-190.450997196284	0.368400000000008\\
-190.414488731501	0.372463636363648\\
-190.401100768901	0.373863636363666\\
-190.39610545192	0.374454545454569\\
-190.38837251817	0.375290909090921\\
-190.274826159596	0.387563636363666\\
-190.270023664481	0.388054545454565\\
-190.266627423932	0.388500000000022\\
-190.220140981853	0.39323636363639\\
-190.20489755308	0.39500000000001\\
-190.203154656544	0.395209090909105\\
-190.197277738882	0.395863636363657\\
-190.192147205863	0.396309090909114\\
-190.187709782916	0.396845454545485\\
-190.184102353853	0.39724545454547\\
-190.103903348049	0.405863636363648\\
-190.077041820921	0.4089363636364\\
-190.072460636488	0.409400000000034\\
-190.064181429465	0.410336363636389\\
-190.049824508682	0.411681818181847\\
-190.043540710122	0.412309090909105\\
-190.032933054615	0.413536363636382\\
-190.025661905367	0.414300000000026\\
-190.01860197271	0.415136363636378\\
-190.014153871766	0.415590909090923\\
-190.002807503595	0.416709090909109\\
-189.997057822411	0.417218181818214\\
-189.9919443353	0.417700000000025\\
-189.889424728578	0.42882727272729\\
-189.882880093524	0.429472727272753\\
-189.879478944465	0.42985454545456\\
-189.871225407441	0.43076363636365\\
-189.83105968928	0.434981818181853\\
-189.825818317076	0.435563636363668\\
-189.821723220692	0.43609090909095\\
-189.818713204607	0.436518181818201\\
-189.810136339301	0.43749090909094\\
-189.807327390666	0.437763636363655\\
-189.782379895731	0.440636363636401\\
-189.771873388781	0.441890909090944\\
-189.762985981752	0.442809090909122\\
-189.74808735763	0.444490909090945\\
-189.738112780379	0.445518181818215\\
-189.735179275637	0.445936363636406\\
-189.730599591184	0.446445454545483\\
-189.684619823529	0.451272727272766\\
-189.655150728655	0.454309090909135\\
-189.626576720619	0.457363636363681\\
-189.619292708293	0.458081818181853\\
-189.561472087853	0.463900000000024\\
-189.526389615648	0.467927272727309\\
-189.52090624478	0.468627272727304\\
-189.512119770434	0.469581818181837\\
-189.490484172629	0.47198181818186\\
-189.482394143504	0.47270909090912\\
-189.478526620252	0.473136363636399\\
-189.458704987713	0.475363636363682\\
-189.395234751409	0.48228181818186\\
-189.363498237209	0.485418181818204\\
-189.358561580606	0.485954545454575\\
-189.341869879642	0.487972727272762\\
-189.338251457749	0.488427272727307\\
-189.329133669341	0.489345454545486\\
-189.303415541103	0.492445454545503\\
-189.29684005676	0.493245454545502\\
-189.259514479358	0.49731818181823\\
-189.181953999262	0.505863636363671\\
-189.170073836889	0.507345454545487\\
-189.151607524574	0.509536363636414\\
-189.095152651946	0.515736363636393\\
-189.089977626197	0.51635454545459\\
-189.07040784214	0.518600000000049\\
-189.017660403833	0.524672727272758\\
-189.012835011705	0.525336363636399\\
-189.008075855627	0.525945454545479\\
-188.938345612883	0.533536363636387\\
-188.918354504103	0.535781818181846\\
-188.911707316134	0.53654545454549\\
-188.892525664855	0.538609090909119\\
-188.68845246102	0.56018181818186\\
-188.678421651056	0.561118181818216\\
-188.646214674515	0.564536363636392\\
-188.617903095887	0.567818181818211\\
-188.602532998523	0.569445454545473\\
-188.598999386875	0.569927272727284\\
-188.593707894989	0.570400000000035\\
-188.587878566444	0.571009090909115\\
-188.575616105223	0.572445454545488\\
-188.56268481339	0.573718181818208\\
-188.519727375732	0.578436363636371\\
-188.51523835706	0.578890909090916\\
-188.490189284694	0.581463636363651\\
-188.452714709494	0.58516363636366\\
-188.445858957488	0.586009090909101\\
-188.434515682472	0.587054545454549\\
-188.425771902369	0.587981818181845\\
-188.417004549433	0.58892727272729\\
-188.40953558304	0.58978181818182\\
-188.40527913152	0.590209090909099\\
-188.399513344394	0.590700000000027\\
-188.392767951614	0.591309090909107\\
-188.387018297485	0.59190000000001\\
-188.363265484293	0.594400000000007\\
-188.261725776875	0.604009090909102\\
-188.049345450811	0.623509090909096\\
-188.044019682875	0.623981818181818\\
-188.040812847531	0.624272727272711\\
-188.022612789019	0.625627272727257\\
-188.005261555628	0.627336363636346\\
-187.999032016268	0.627827272727274\\
-187.982775588983	0.629300000000001\\
-187.977686592139	0.6297909090909\\
-187.933328099089	0.633618181818179\\
-187.895452088721	0.636936363636352\\
-187.890136076659	0.63743636363634\\
-187.883829805926	0.63803636363636\\
-187.874849262543	0.63889090909089\\
-187.781228205827	0.64676363636363\\
-187.775111807342	0.647190909090881\\
-187.766476268748	0.647872727272699\\
-187.740633119821	0.6499818181818\\
-187.731380923572	0.650763636363621\\
-187.727128379309	0.651209090909077\\
-187.715030505201	0.652227272727259\\
-187.706848156952	0.652809090909074\\
-187.699618372278	0.653399999999976\\
-187.694716380872	0.653845454545433\\
-187.479867361697	0.67169090909087\\
-187.442304081455	0.674672727272679\\
-187.425856293352	0.676063636363608\\
-187.405512594809	0.677472727272686\\
-187.364342203715	0.680254545454517\\
-187.35787655456	0.680781818181771\\
-187.351218414822	0.681272727272699\\
-187.344295258637	0.681790909090864\\
-187.319019163355	0.683554545454513\\
-187.25043705501	0.688563636363597\\
-187.245231473362	0.688918181818138\\
-187.205789222426	0.691718181818146\\
-187.177080525067	0.693681818181773\\
-187.168574732181	0.694299999999942\\
-187.099410419719	0.698881818181775\\
-187.083247260493	0.699918181818134\\
-187.048759154848	0.702336363636306\\
-187.040932522598	0.702863636363588\\
-187.001949987978	0.705009090909044\\
-186.993417705547	0.705499999999944\\
-186.978974145826	0.706499999999949\\
-186.974209678646	0.706827272727224\\
-186.957111292042	0.707881818181761\\
-186.91635989059	0.710263636363578\\
-186.84774465505	0.714472727272664\\
-186.837384109771	0.715199999999953\\
-186.821306149902	0.716327272727199\\
-186.813878768131	0.716836363636304\\
-186.78181393544	0.718481818181743\\
-186.773373967821	0.718954545454494\\
-186.737143592884	0.721190909090836\\
-186.625095530438	0.727599999999939\\
-186.616091937971	0.728072727272661\\
-186.580493518725	0.729945454545373\\
-186.571466189675	0.730381818181741\\
-186.566471780344	0.730718181818105\\
-186.554416881115	0.731299999999919\\
-186.540257949532	0.731999999999942\\
-186.502852670112	0.734054545454484\\
-186.490909530188	0.734645454545387\\
-186.473938392704	0.73559999999992\\
-186.448540680579	0.736981818181732\\
-186.4128093206	0.738909090909004\\
-186.383599091817	0.740372727272643\\
-186.364353239219	0.741190909090847\\
-186.359853411043	0.741390909090825\\
-186.34913652032	0.741881818181753\\
-186.321045957015	0.743399999999923\\
-186.31259328971	0.743781818181731\\
-186.300253348335	0.744436363636282\\
-186.294228429364	0.744718181818115\\
-186.282722762645	0.745190909090837\\
-186.276519546689	0.745572727272645\\
-186.261901606033	0.746236363636285\\
-186.250001129755	0.746809090909011\\
-186.142569737309	0.751881818181744\\
-186.084997469602	0.754799999999932\\
-186.071352289634	0.755381818181746\\
-186.049341961153	0.756418181818105\\
-186.039944365345	0.756954545454477\\
-185.960497457148	0.760127272727203\\
-185.949742259346	0.760609090909014\\
-185.942229365334	0.760890909090818\\
-185.926822495071	0.761581818181753\\
-185.920668265043	0.761872727272646\\
-185.90576444537	0.762409090909017\\
-185.892565283355	0.763063636363569\\
-185.880542074483	0.763609090909029\\
-185.845476745385	0.765054545454461\\
-185.779086149748	0.767763636363554\\
-185.764105093886	0.768318181818103\\
-185.75207441278	0.768836363636296\\
-185.745904347224	0.76905454545448\\
-185.672234353592	0.772109090909026\\
-185.627678522901	0.773890909090824\\
-185.614994383251	0.774381818181752\\
-185.60021855262	0.774827272727208\\
-185.586167795806	0.775336363636285\\
-185.580830344846	0.775563636363557\\
-185.563913360306	0.77609090909084\\
-185.540209743438	0.77724545454538\\
-185.523433108173	0.777972727272669\\
-185.470572181915	0.779754545454466\\
-185.467050209546	0.779945454545384\\
-185.455653827796	0.780436363636284\\
-185.444504558423	0.780827272727208\\
-185.310934613386	0.785809090909027\\
-185.302409933591	0.786054545454476\\
-185.272187395378	0.786990909090832\\
-185.238115480927	0.788245454545375\\
-185.198324371594	0.78954545454539\\
-184.964769328087	0.79749090909084\\
-184.529901734192	0.811163636363574\\
-184.512667771009	0.811654545454473\\
-184.348750210415	0.816754545454472\\
-184.332342988454	0.817218181818134\\
-184.139269319124	0.823327272727227\\
-184.114652919748	0.824090909090842\\
-183.689888517736	0.836509090909033\\
-183.672368340596	0.836990909090844\\
-183.645893139072	0.837654545454484\\
-183.627030830837	0.838272727272681\\
-183.614905034484	0.838599999999929\\
-183.58922124876	0.839290909090863\\
-183.521265176119	0.841054545454483\\
-183.36193106744	0.845518181818136\\
-183.345801636164	0.846009090909035\\
-183.304055529341	0.847218181818135\\
-183.28820737091	0.847681818181769\\
-183.259012768202	0.848472727272679\\
-182.677589325259	0.865163636363576\\
-182.66572842292	0.865518181818118\\
-182.591105764526	0.86756363636357\\
-182.550701305003	0.868645454545401\\
-182.527866607333	0.869372727272662\\
-182.505864718215	0.870018181818125\\
-182.474892982064	0.871072727272661\\
-182.432993347501	0.87222727272723\\
-182.219890721217	0.878263636363585\\
-182.203335752805	0.878799999999956\\
-181.383250378374	0.904781818181789\\
-181.375251796296	0.90508181818177\\
-181.342444117371	0.906045454545421\\
-181.334133131196	0.906318181818136\\
-181.291960477674	0.907572727272679\\
-181.277310206518	0.908109090909051\\
-181.257555077947	0.908854545454517\\
-181.238200430827	0.909636363636338\\
-181.194414911541	0.911181818181774\\
-181.178622756428	0.911763636363588\\
-181.120966172949	0.913736363636332\\
-181.101117209288	0.91423636363632\\
-181.027447576034	0.916590909090871\\
-181.009049565474	0.91714545454542\\
-180.997097903362	0.917481818181784\\
-180.970429495071	0.918236363636339\\
-180.959394060588	0.918536363636321\\
-180.942971648966	0.919045454545426\\
-180.928700886203	0.919609090909063\\
-180.903304135185	0.920499999999976\\
-180.89237720392	0.920799999999957\\
-180.875683283733	0.921254545454502\\
-180.842212242462	0.922254545454507\\
-180.833856414768	0.92259999999996\\
-180.810731750586	0.923181818181803\\
-180.769796786717	0.924345454545431\\
-180.758193179881	0.924809090909065\\
-180.730987802227	0.925618181818152\\
-180.656008539593	0.928027272727235\\
-180.636625236172	0.928499999999985\\
-180.572001392846	0.930227272727251\\
-180.553417185563	0.93071818181815\\
-180.540674091086	0.931218181818167\\
-180.533003791372	0.931418181818145\\
-180.51885291909	0.931909090909073\\
-180.470187266117	0.933227272727237\\
-180.411258312498	0.934663636363609\\
-180.393301739924	0.935127272727243\\
-180.304200258543	0.937418181818174\\
-180.281083440183	0.938145454545435\\
-180.259644855977	0.938690909090894\\
-180.234475730981	0.939427272727244\\
-180.222006510386	0.939836363636346\\
-180.210174351765	0.940290909090891\\
-180.055918899098	0.944145454545435\\
-180.042636800352	0.944490909090888\\
-179.860563839562	0.949399999999969\\
-179.855867696093	0.949563636363621\\
-179.809507553897	0.950736363636338\\
-179.799807128121	0.951027272727259\\
-179.773428467927	0.95156363636363\\
-179.742195209919	0.952281818181802\\
-179.642332124209	0.954890909090892\\
-179.622957164391	0.95539090909088\\
-179.599212645254	0.956072727272698\\
-179.550423914004	0.957199999999972\\
-179.521283278205	0.957836363636346\\
-179.496659889373	0.958527272727252\\
-179.468870394886	0.959072727272712\\
-179.461305843423	0.959236363636336\\
-179.428015792963	0.959909090909065\\
-179.213698868935	0.964309090909069\\
-179.165997762513	0.965081818181801\\
-179.106283072339	0.966227272727252\\
-179.060830034232	0.966981818181807\\
-178.418594993571	0.980790909090899\\
-178.396349046399	0.981200000000001\\
-178.367873161834	0.981727272727255\\
-178.351620049873	0.982036363636354\\
-178.33000124603	0.98253636363637\\
-178.010249005725	0.988818181818175\\
-177.95059121701	0.989790909090914\\
-177.404016306362	0.996945454545454\\
-177.321755697078	0.997509090909091\\
-177.292231039682	0.997709090909098\\
-177.210970120585	0.99812727272726\\
-177.149747025618	0.998363636363649\\
-175.622457583229	0.999854545454554\\
-175.162391338461	1\\
};
\addplot [color=mycolor4, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-214.518563127693	0\\
-209.994052872405	0.000763636363643627\\
-209.965218211142	0.000799999999998136\\
-208.311453648198	0.00123636363636592\\
-207.410199246413	0.00200000000000955\\
-206.878420847851	0.0026181818181783\\
-206.751740471447	0.00283636363636219\\
-206.379980294922	0.00345454545455937\\
-206.378977768178	0.00349090909091387\\
-205.740495422953	0.00479999999998881\\
-205.704253847257	0.00487272727272625\\
-205.518865503508	0.00520000000000209\\
-205.016912639529	0.00614545454544668\\
-204.951339267742	0.00650909090910545\\
-204.465217812064	0.00814545454545623\\
-204.257953120718	0.00865454545453304\\
-204.047056255487	0.0094909090909141\\
-203.797602478095	0.010799999999989\\
-203.69968096085	0.0113454545454488\\
-203.508999354443	0.0125090909090773\\
-203.368138921826	0.0132727272727209\\
-203.082909212961	0.0151636363636385\\
-203.078725425042	0.0152363636363759\\
-202.993235214612	0.0157454545454527\\
-202.844162807882	0.0164000000000044\\
-202.817998542786	0.0167272727272803\\
-202.761100521164	0.0172000000000025\\
-202.426062875076	0.0202909090909031\\
-202.412256571998	0.0205454545454415\\
-202.219660028951	0.0228727272727269\\
-202.209423711719	0.0232000000000028\\
-202.118342423057	0.0242545454545393\\
-202.098961659672	0.0245454545454606\\
-201.800763370913	0.0287999999999897\\
-201.763386006682	0.0293454545454495\\
-201.689123034191	0.0304727272727234\\
-201.673135446784	0.0306181818181699\\
-201.621979627692	0.0311636363636296\\
-201.489841122054	0.0334181818181776\\
-201.465165541419	0.0338545454545454\\
-201.452064831246	0.0341090909090838\\
-201.419443195626	0.03479999999999\\
-201.352413890839	0.0354909090908961\\
-201.274726214279	0.0365454545454611\\
-201.265923408365	0.036836363636354\\
-201.213475710528	0.037781818181827\\
-201.204418594379	0.0381090909091029\\
-201.19461280537	0.0382909090909038\\
-201.159455572203	0.0388727272727181\\
-201.069028456303	0.0403272727272679\\
-201.029878332019	0.0409454545454651\\
-201.020814142955	0.0412000000000035\\
-200.991837605061	0.0418909090909096\\
-200.970512389772	0.0424363636363694\\
-200.902002208343	0.0436727272727353\\
-200.900421890042	0.0438545454545363\\
-200.869274205155	0.044399999999996\\
-200.866319574579	0.0445454545454425\\
-200.828183642566	0.0451999999999941\\
-200.781060449885	0.0460727272727297\\
-200.734289427709	0.0470545454545572\\
-200.708250213791	0.047563636363634\\
-200.681220783654	0.0481090909090938\\
-200.320508233386	0.0562181818181955\\
-200.313307935897	0.056436363636351\\
-200.298392704999	0.0569090909091017\\
-200.265554421752	0.0577090909090998\\
-200.265151411308	0.0577818181818088\\
-200.24962584192	0.0583272727272686\\
-200.238905673118	0.0587272727272818\\
-200.213545605692	0.0593090909090961\\
-200.19655366233	0.0601454545454487\\
-200.148476218519	0.0612727272727227\\
-200.135857266586	0.061563636363644\\
-200.069079710971	0.0634909090909161\\
-200.066849254692	0.0636727272727171\\
-200.047104365061	0.0642181818181768\\
-200.041186955195	0.0645818181818072\\
-200.030686723806	0.0648727272727285\\
-200.01064778841	0.0654181818181883\\
-199.996917273061	0.0662181818181864\\
-199.977061262601	0.0666909090909087\\
-199.900403169939	0.0685090909090889\\
-199.879798028027	0.069127272727286\\
-199.864675396187	0.0696000000000083\\
-199.842196028083	0.070327272727269\\
-199.825222145283	0.0709090909090833\\
-199.803727786505	0.0714909090908975\\
-199.789887155184	0.0717454545454643\\
-199.765035705819	0.0725454545454625\\
-199.758380247871	0.0728363636363554\\
-199.743473254671	0.0733818181818151\\
-199.738837506923	0.0735636363636445\\
-199.705554157131	0.0745454545454436\\
-199.696823995961	0.0748000000000104\\
-199.680552859691	0.0754545454545337\\
-199.652257060213	0.0764000000000067\\
-199.637453687919	0.0769090909090835\\
-199.625403742231	0.0773454545454513\\
-199.614059606443	0.0777818181818191\\
-199.611274773942	0.0780363636363575\\
-199.584222846932	0.0786545454545546\\
-199.575062298855	0.0789818181818305\\
-199.555091708554	0.0795636363636447\\
-199.464343473571	0.0827999999999918\\
-199.450329143323	0.0833454545454515\\
-199.422105276735	0.0839636363636487\\
-199.418379306741	0.0842909090908961\\
-199.400268214469	0.0848000000000013\\
-199.374164937944	0.0858545454545379\\
-199.341925280714	0.086581818181827\\
-199.33152604486	0.0868363636363654\\
-199.222635698211	0.0903999999999883\\
-199.215941283034	0.0905090909090802\\
-199.194787643602	0.0913090909090783\\
-199.135844084593	0.0929454545454576\\
-199.129202042219	0.093199999999996\\
-199.10660047502	0.0939999999999941\\
-199.095990959013	0.0944000000000074\\
-199.073967413191	0.0951636363636226\\
-198.857270691335	0.104763636363629\\
-198.793463885612	0.106909090909085\\
-198.786621160693	0.107309090909098\\
-198.781701541407	0.107563636363636\\
-198.765070096846	0.108036363636359\\
-198.755028489526	0.108727272727265\\
-198.751691881773	0.109090909090895\\
-198.727527855586	0.109745454545447\\
-198.694232600013	0.111418181818181\\
-198.678845618378	0.111927272727257\\
-198.667764087448	0.112836363636347\\
-198.587063191806	0.116763636363629\\
-198.570746461366	0.117636363636365\\
-198.532957480301	0.119563636363637\\
-198.496573090382	0.120800000000003\\
-198.495741808481	0.120945454545449\\
-198.47789744107	0.121600000000001\\
-198.475107312302	0.121818181818185\\
-198.40328948194	0.124690909090901\\
-198.375965603367	0.126472727272727\\
-198.363102009965	0.126945454545449\\
-198.359220182057	0.127272727272725\\
-198.343353284371	0.12821818181817\\
-198.339952739113	0.128436363636354\\
-198.326028412233	0.129163636363643\\
-198.307307104627	0.13003636363635\\
-198.300327546187	0.13058181818181\\
-198.294142489971	0.13094545454544\\
-198.275331165675	0.131890909090913\\
-198.217504416395	0.134981818181814\\
-198.206637791198	0.135709090909074\\
-198.193619398077	0.136545454545455\\
-198.182341663124	0.13712727272727\\
-198.164605850878	0.138254545454544\\
-198.146206151181	0.138872727272712\\
-198.139554502456	0.13930909090908\\
-198.115741690224	0.140654545454538\\
-198.093414556938	0.141854545454549\\
-198.085235733956	0.142363636363626\\
-198.082925774211	0.14258181818181\\
-198.07090495716	0.143309090909099\\
-198.009480278062	0.147527272727274\\
-198.004285863635	0.148072727272734\\
-197.971598100058	0.149709090909084\\
-197.968446154082	0.149890909090914\\
-197.962314915681	0.150363636363636\\
-197.922607828339	0.151999999999987\\
-197.902055300784	0.153127272727261\\
-197.893699109264	0.153527272727274\\
-197.874052587056	0.154618181818165\\
-197.871341226205	0.154945454545441\\
-197.854374504097	0.155745454545439\\
-197.841981811633	0.156545454545437\\
-197.827905611881	0.15749090909091\\
-197.823526038124	0.157999999999987\\
-197.808584122524	0.15894545454546\\
-197.797975839595	0.159563636363629\\
-197.786436897962	0.160072727272734\\
-197.77629703962	0.160581818181811\\
-197.700481911627	0.165563636363629\\
-197.534570956339	0.17683636363634\\
-197.527798684446	0.177418181818183\\
-197.512330693129	0.178618181818166\\
-197.505515938513	0.178945454545442\\
-197.48916092136	0.179709090909085\\
-197.478516039119	0.180145454545453\\
-197.347555326063	0.189236363636354\\
-197.340540497545	0.189781818181814\\
-197.338859937306	0.190036363636352\\
-197.324112762626	0.190690909090904\\
-197.317353858761	0.191272727272718\\
-197.302187033119	0.192145454545454\\
-197.285076477697	0.192909090909069\\
-197.280781317552	0.193345454545437\\
-197.27453399745	0.193781818181805\\
-197.262152543001	0.194472727272711\\
-197.254018691974	0.194945454545433\\
-197.249311554484	0.195381818181801\\
-197.237387296739	0.195999999999998\\
-197.228439516634	0.196545454545429\\
-197.223663246831	0.196727272727259\\
-197.21217925625	0.197236363636364\\
-197.179622319453	0.199999999999989\\
-197.177153112148	0.200400000000002\\
-197.149497542676	0.202036363636353\\
-197.147386125862	0.202254545454537\\
-197.103469203592	0.205199999999991\\
-197.097640149931	0.205927272727251\\
-197.083024515243	0.206545454545449\\
-197.074064489387	0.207309090909064\\
-197.070161143687	0.207854545454524\\
-197.046167626256	0.20945454545452\\
-197.037614333966	0.210181818181809\\
-197.023169542403	0.21181818181816\\
-197.015469830162	0.212363636363619\\
-197.010783566477	0.212909090909079\\
-197.001909332781	0.213563636363631\\
-196.996978772206	0.213927272727261\\
-196.988605246754	0.214509090909075\\
-196.98656538431	0.214836363636351\\
-196.980596949056	0.215345454545428\\
-196.893947344965	0.222181818181809\\
-196.872031164078	0.223672727272714\\
-196.868319942894	0.223963636363607\\
-196.851458933442	0.225490909090894\\
-196.849669037209	0.225781818181787\\
-196.839213359763	0.226363636363629\\
-196.838153233822	0.226509090909076\\
-196.831933556937	0.226981818181798\\
-196.751466054073	0.232618181818168\\
-196.742869571926	0.233381818181812\\
-196.739786873379	0.233745454545442\\
-196.731783273193	0.234290909090902\\
-196.728382373312	0.234472727272703\\
-196.722237358085	0.235018181818162\\
-196.690997548438	0.237490909090894\\
-196.680469163954	0.238545454545431\\
-196.649928817929	0.240909090909071\\
-196.610640365674	0.244072727272709\\
-196.601286275807	0.244581818181786\\
-196.592423418833	0.245490909090876\\
-196.567586053301	0.247672727272715\\
-196.561946362206	0.248036363636345\\
-196.54994487043	0.248872727272698\\
-196.548815251351	0.249090909090881\\
-196.53364135859	0.24989090909088\\
-196.528423604952	0.250290909090893\\
-196.52277246182	0.250763636363615\\
-196.511349893435	0.251490909090876\\
-196.508532411496	0.251818181818152\\
-196.498834487159	0.252799999999979\\
-196.495294193157	0.253418181818148\\
-196.488526241009	0.253927272727253\\
-196.485611889549	0.254181818181792\\
-196.477895654703	0.254836363636343\\
-196.474103887438	0.25552727272725\\
-196.400039534718	0.261563636363604\\
-196.397235244053	0.261999999999972\\
-196.394835048342	0.262399999999985\\
-196.386257168817	0.263090909090892\\
-196.384134702205	0.26334545454543\\
-196.377122142691	0.263963636363599\\
-196.345522766149	0.266363636363621\\
-196.339896193774	0.266945454545436\\
-196.327847201833	0.268109090909064\\
-196.308065981692	0.269781818181798\\
-196.305030731905	0.26989090909089\\
-196.296730800222	0.270509090909059\\
-196.281758498716	0.271890909090871\\
-196.277282873073	0.272327272727239\\
-196.269961739471	0.272799999999961\\
-196.188279589582	0.279381818181804\\
-196.184890150982	0.279890909090881\\
-196.173762328503	0.28050909090905\\
-196.160812510471	0.281418181818168\\
-196.155582958428	0.281927272727245\\
-196.147108829808	0.282872727272689\\
-196.145034263108	0.283236363636348\\
-196.132238716789	0.284036363636346\\
-196.128916476971	0.284327272727239\\
-196.117452932877	0.284799999999962\\
-196.097808507468	0.287199999999984\\
-196.088672496991	0.288254545454521\\
-196.068012466997	0.289745454545425\\
-196.062775192545	0.290327272727239\\
-196.051038488539	0.291090909090883\\
-196.010960484175	0.294945454545427\\
-196.008791695891	0.29523636363632\\
-196.000101308661	0.296109090909056\\
-195.993809697208	0.296763636363607\\
-195.988284283941	0.29723636363633\\
-195.937762613456	0.301272727272703\\
-195.933327767392	0.301672727272688\\
-195.926984683707	0.302363636363594\\
-195.92418900297	0.302618181818161\\
-195.907220724216	0.303927272727236\\
-195.899814918283	0.304727272727234\\
-195.894326801795	0.305490909090878\\
-195.887535746489	0.306254545454522\\
-195.877619233923	0.307381818181796\\
-195.875969785097	0.307672727272688\\
-195.871109527636	0.308290909090886\\
-195.860298742088	0.309090909090884\\
-195.852566686362	0.310109090909066\\
-195.844275551558	0.310654545454497\\
-195.809433156757	0.314509090909041\\
-195.804299612236	0.314981818181792\\
-195.799128664985	0.315454545454514\\
-195.797628059545	0.315709090909053\\
-195.780310320089	0.317309090909049\\
-195.775434442982	0.317818181818154\\
-195.771694044401	0.318327272727231\\
-195.759273019723	0.319309090909059\\
-195.753081107455	0.319999999999965\\
-195.743048173763	0.320654545454516\\
-195.738347052556	0.321090909090884\\
-195.730731660457	0.321563636363607\\
-195.725144163013	0.322181818181775\\
-195.717017617616	0.322945454545419\\
-195.705791366777	0.324218181818139\\
-195.701395968541	0.32458181818177\\
-195.685091588832	0.326218181818149\\
-195.659953809575	0.328509090909051\\
-195.651205967782	0.329163636363603\\
-195.641092968441	0.329999999999956\\
-195.629097572818	0.331163636363584\\
-195.622054656094	0.331709090909044\\
-195.613441144513	0.332290909090858\\
-195.598771695698	0.333927272727237\\
-195.560271841524	0.337599999999952\\
-195.535976412873	0.340290909090868\\
-195.531122098065	0.340872727272682\\
-195.520695274661	0.342181818181786\\
-195.501169475512	0.344327272727242\\
-195.498576716178	0.344799999999964\\
-195.494254273574	0.345345454545424\\
-195.492547491713	0.345672727272671\\
-195.463661972911	0.347890909090864\\
-195.458914754224	0.348436363636324\\
-195.439863686821	0.35021818181815\\
-195.437473218814	0.350654545454489\\
-195.432181928677	0.351199999999949\\
-195.407104912658	0.354436363636324\\
-195.400936364838	0.355054545454493\\
-195.393748077876	0.355709090909045\\
-195.380889170809	0.357090909090857\\
-195.374939526342	0.357527272727225\\
-195.370505156533	0.358036363636302\\
-195.359103204052	0.359163636363576\\
-195.355709192111	0.359527272727235\\
-195.350868169754	0.359963636363574\\
-195.349290703282	0.36029090909085\\
-195.318192313974	0.363163636363595\\
-195.312275274535	0.363672727272672\\
-195.306452391758	0.364363636363578\\
-195.289063297489	0.365599999999944\\
-195.180569281854	0.376036363636302\\
-195.162699942919	0.378218181818141\\
-195.155869995287	0.378727272727218\\
-195.154268778621	0.379163636363586\\
-195.130371217434	0.381272727272659\\
-195.106159883464	0.38392727272722\\
-195.102861977925	0.384363636363588\\
-195.095226236102	0.384981818181757\\
-195.091306597262	0.385418181818125\\
-195.084975422918	0.385963636363584\\
-195.082371853655	0.38629090909086\\
-195.07837453359	0.38683636363632\\
-195.062978345153	0.388763636363592\\
-195.059293383806	0.389236363636314\\
-195.058429940441	0.38956363636359\\
-195.043213507065	0.390799999999956\\
-195.034038140466	0.391490909090862\\
-195.000517272497	0.394945454545393\\
-194.99903108976	0.395309090909024\\
-194.957321951779	0.399418181818135\\
-194.953464531472	0.399890909090857\\
-194.948186791329	0.400545454545409\\
-194.942260381453	0.401054545454485\\
-194.929226154927	0.402327272727206\\
-194.908208279712	0.404218181818123\\
-194.904417541991	0.405054545454476\\
-194.897173764257	0.405599999999936\\
-194.89092175212	0.406399999999934\\
-194.882911637293	0.407054545454486\\
-194.875831212505	0.407599999999945\\
-194.871077241791	0.408145454545405\\
-194.860969189782	0.409490909090835\\
-194.855022292495	0.410109090909032\\
-194.85295365108	0.410581818181754\\
-194.850041708536	0.411018181818122\\
-194.761666435349	0.419709090909038\\
-194.753175978968	0.420327272727206\\
-194.742540111458	0.421418181818126\\
-194.739912893573	0.421709090909019\\
-194.733015779021	0.422181818181741\\
-194.639968343607	0.431599999999918\\
-194.595979425658	0.436109090909014\\
-194.589508462661	0.436727272727211\\
-194.586881533557	0.437163636363579\\
-194.522346572967	0.443599999999918\\
-194.518249578522	0.444181818181733\\
-194.515313665044	0.444509090909008\\
-194.508471920863	0.445018181818114\\
-194.493727065738	0.446727272727202\\
-194.484304923267	0.447709090909029\\
-194.479680559939	0.448181818181752\\
-194.470612643803	0.449272727272643\\
-194.467720192396	0.449563636363564\\
-194.458496751618	0.4504363636363\\
-194.441834292771	0.452436363636281\\
-194.436743291012	0.45298181818174\\
-194.428817914402	0.453745454545384\\
-194.417846797343	0.455054545454459\\
-194.413872258625	0.455599999999919\\
-194.412840939911	0.455854545454457\\
-194.402871869848	0.456472727272654\\
-194.391603308302	0.457854545454467\\
-194.386320495733	0.458436363636281\\
-194.385911568565	0.45861818181811\\
-194.380975787392	0.459090909090833\\
-194.292070107896	0.468436363636272\\
-194.288216644754	0.468945454545377\\
-194.278757495686	0.470181818181743\\
-194.276963916468	0.470399999999927\\
-194.269018911848	0.470909090909004\\
-194.262371734756	0.471854545454448\\
-194.256242366574	0.472436363636291\\
-194.255413383886	0.472654545454475\\
-194.2471827811	0.473272727272644\\
-194.244514317882	0.473672727272657\\
-194.237717053785	0.474472727272655\\
-194.207741269615	0.477636363636265\\
-194.203030611236	0.478109090909015\\
-194.200668671924	0.478436363636291\\
-194.185268622043	0.480145454545379\\
-194.157844575668	0.482727272727175\\
-194.144567622973	0.484254545454462\\
-194.139878622819	0.484727272727184\\
-194.13672995026	0.48505454545446\\
-194.128335612418	0.485854545454458\\
-194.123046338187	0.486327272727181\\
-194.113207153981	0.486909090908995\\
-194.101717310199	0.487890909090822\\
-194.097103354461	0.488509090908991\\
-194.061086688293	0.492363636363535\\
-194.053293809492	0.492909090908995\\
-194.048101847981	0.493381818181717\\
-194.042652750583	0.494290909090807\\
-194.034335867796	0.495127272727188\\
-194.027162287667	0.495672727272648\\
-194.011731878834	0.497781818181721\\
-194.007304891674	0.498327272727181\\
-194.002148183021	0.498836363636258\\
-193.995063768639	0.499709090908993\\
-193.98584281446	0.500690909090821\\
-193.976837522515	0.501454545454465\\
-193.973866461248	0.502254545454463\\
-193.967056504368	0.502799999999894\\
-193.961632355646	0.503454545454446\\
-193.958403728798	0.50403636363626\\
-193.956506219544	0.504290909090827\\
-193.948508791726	0.504799999999904\\
-193.9451262719	0.505199999999917\\
-193.917059395115	0.507563636363557\\
-193.911470722815	0.508036363636279\\
-193.911067513312	0.508181818181725\\
-193.906351360477	0.508799999999923\\
-193.90556410721	0.508945454545369\\
-193.899176124209	0.509454545454446\\
-193.888060948916	0.510327272727181\\
-193.880746361899	0.511527272727193\\
-193.876396315349	0.511999999999915\\
-193.871083184105	0.512472727272637\\
-193.862906804922	0.513345454545373\\
-193.858966887215	0.513781818181741\\
-193.853649979666	0.514472727272647\\
-193.843144092497	0.515418181818092\\
-193.840557314029	0.51567272727263\\
-193.837108779522	0.51621818181809\\
-193.806124021426	0.51949090909082\\
-193.804392343294	0.519999999999925\\
-193.79634959362	0.520909090909015\\
-193.785339417864	0.521890909090814\\
-193.779102869295	0.522436363636274\\
-193.775226096516	0.522981818181734\\
-193.751816801417	0.52512727272719\\
-193.74722960321	0.52549090909082\\
-193.738805241534	0.526181818181726\\
-193.734329563419	0.526690909090831\\
-193.715570731153	0.527927272727197\\
-193.71392294592	0.528290909090828\\
-193.681449985036	0.531054545454452\\
-193.66970903735	0.532072727272634\\
-193.659709948211	0.532836363636278\\
-193.596102978975	0.539090909090817\\
-193.588152790959	0.539745454545368\\
-193.581752254014	0.540363636363566\\
-193.5729496533	0.540909090908997\\
-193.569501967643	0.54167272727264\\
-193.563973466613	0.542145454545363\\
-193.557904563527	0.54276363636356\\
-193.543521468709	0.543890909090834\\
-193.539259155744	0.544181818181727\\
-193.515796667958	0.546181818181736\\
-193.502179381813	0.547527272727194\\
-193.461593423918	0.551527272727185\\
-193.438860251642	0.553418181818103\\
-193.436526125773	0.553781818181733\\
-193.415216042318	0.555781818181742\\
-193.410005411509	0.556399999999911\\
-193.396534334209	0.557636363636277\\
-193.382953293851	0.55894545454538\\
-193.375456222742	0.559709090909024\\
-193.365021919877	0.560799999999915\\
-193.361629094682	0.561236363636283\\
-193.336350234338	0.563418181818093\\
-193.328384245251	0.564036363636291\\
-193.322849880082	0.564799999999934\\
-193.318248631164	0.565345454545366\\
-193.315127348628	0.565854545454471\\
-193.29938720763	0.567272727272638\\
-193.297747415401	0.567490909090822\\
-193.291506286336	0.567999999999927\\
-193.26725161993	0.570181818181737\\
-193.255882421716	0.571309090909011\\
-193.250487915482	0.571745454545379\\
-193.242616162097	0.572727272727207\\
-193.234541039542	0.573272727272638\\
-193.232211237824	0.573490909090822\\
-193.215998737695	0.574909090909017\\
-193.157998857789	0.579745454545389\\
-193.152360176062	0.58029090909082\\
-193.143207820569	0.580872727272663\\
-193.138922654315	0.58138181818174\\
-193.131589552278	0.581963636363554\\
-193.102174972147	0.584799999999916\\
-193.09642790769	0.585345454545376\\
-193.094671326726	0.585599999999914\\
-193.091120464355	0.586072727272665\\
-193.067909846649	0.588909090909027\\
-193.061462298156	0.589490909090841\\
-193.050777166614	0.590545454545378\\
-193.035071210915	0.592072727272665\\
-193.022865815232	0.593272727272648\\
-193.013344982336	0.5939272727272\\
-193.011531638472	0.594109090909029\\
-193.006351288202	0.594545454545369\\
-192.983871469151	0.597090909090838\\
-192.977569057365	0.597854545454481\\
-192.966723016277	0.598872727272663\\
-192.965003632371	0.599199999999939\\
-192.93015459391	0.602618181818116\\
-192.924815818284	0.603272727272667\\
-192.912223055135	0.604545454545388\\
-192.909341358468	0.604909090909018\\
-192.900470147485	0.605454545454478\\
-192.888473258166	0.606909090909028\\
-192.88447478042	0.607272727272658\\
-192.878619420357	0.607854545454472\\
-192.870130747572	0.608545454545379\\
-192.851293638371	0.610327272727204\\
-192.805512001974	0.614654545454471\\
-192.794623379741	0.61519999999993\\
-192.784545022335	0.616145454545375\\
-192.730997889524	0.620945454545392\\
-192.726325776212	0.621309090909023\\
-192.722593232871	0.621781818181745\\
-192.715500472986	0.622581818181743\\
-192.71005428034	0.623163636363557\\
-192.709540701969	0.623272727272649\\
-192.704147507149	0.623709090909017\\
-192.690519390729	0.624690909090845\\
-192.686480398136	0.625381818181751\\
-192.680128968059	0.62592727272721\\
-192.671574544535	0.627018181818102\\
-192.660474855947	0.628036363636284\\
-192.651446289587	0.628799999999927\\
-192.611410925704	0.632690909090854\\
-192.604725961179	0.633127272727194\\
-192.601355043925	0.633381818181761\\
-192.596337276027	0.634036363636284\\
-192.585114495837	0.635090909090849\\
-192.576241817592	0.636036363636293\\
-192.571549891499	0.636472727272661\\
-192.423109761819	0.648181818181769\\
-192.412263265234	0.649781818181765\\
-192.402119745699	0.650399999999934\\
-192.336445499082	0.655781818181765\\
-192.327228640682	0.656254545454487\\
-192.321591384546	0.65672727272721\\
-192.313733751258	0.657236363636315\\
-192.306037198212	0.657781818181746\\
-192.280257559795	0.659527272727217\\
-192.275860090034	0.659854545454493\\
-192.271523508313	0.660509090909017\\
-192.271080221861	0.660654545454491\\
-192.264158633388	0.661090909090859\\
-192.242136460396	0.662872727272656\\
-192.237021766787	0.663309090909024\\
-192.223116771362	0.664945454545403\\
-192.194512814004	0.66690909090903\\
-192.178345947145	0.668072727272659\\
-192.161833253424	0.669309090909024\\
-192.134602358292	0.671418181818126\\
-192.126598099006	0.671927272727203\\
-192.113584410835	0.672836363636293\\
-192.096945501049	0.674690909090856\\
-192.089322711743	0.675236363636316\\
-192.081940098147	0.675927272727222\\
-192.078755991271	0.676327272727207\\
-192.070932350204	0.676836363636312\\
-192.060947507222	0.67799999999994\\
-192.013004016836	0.681854545454485\\
-191.993879484663	0.683672727272665\\
-191.988977500045	0.684072727272678\\
-191.981066929461	0.684618181818138\\
-191.975791133795	0.685199999999952\\
-191.920699111226	0.689563636363573\\
-191.902771560085	0.690981818181768\\
-191.863680825062	0.694727272727221\\
-191.856995337805	0.695127272727206\\
-191.850847394226	0.695636363636311\\
-191.841789429547	0.696509090909046\\
-191.834886559355	0.696981818181769\\
-191.825333460679	0.69763636363632\\
-191.814100709422	0.698436363636318\\
-191.785434474874	0.700836363636313\\
-191.755611849487	0.704036363636305\\
-191.748947652589	0.704509090909028\\
-191.74463233479	0.704763636363595\\
-191.730953739297	0.705345454545409\\
-191.725446235625	0.705854545454486\\
-191.717174494759	0.706472727272683\\
-191.710227170841	0.706945454545405\\
-191.704061910418	0.707454545454482\\
-191.694137473861	0.708399999999955\\
-191.682305117222	0.709018181818124\\
-191.670265364012	0.709672727272675\\
-191.656451469485	0.710763636363595\\
-191.63284380061	0.712872727272668\\
-191.619404548808	0.714036363636325\\
-191.613877206136	0.714472727272693\\
-191.557662429759	0.718218181818145\\
-191.547693828393	0.718727272727222\\
-191.545255944098	0.71898181818176\\
-191.535032277205	0.719999999999942\\
-191.530041612933	0.720399999999955\\
-191.526532874826	0.720545454545402\\
-191.507138762033	0.721818181818122\\
-191.489736994057	0.723127272727226\\
-191.472226665386	0.724399999999946\\
-191.461321635366	0.725636363636312\\
-191.449864567175	0.726545454545402\\
-191.437711823801	0.727454545454492\\
-191.415089764667	0.728836363636304\\
-191.365881776277	0.732181818181772\\
-191.35607534174	0.733272727272691\\
-191.351541443602	0.733709090909059\\
-191.343817867661	0.734327272727228\\
-191.333603722281	0.735090909090871\\
-191.322345869018	0.735599999999948\\
-191.297622834431	0.737345454545419\\
-191.291013494451	0.737781818181787\\
-191.287348941386	0.738145454545418\\
-191.275233534625	0.738836363636324\\
-191.273582630468	0.7391636363636\\
-191.265980280648	0.739781818181768\\
-191.255210998714	0.740654545454504\\
-191.20787499569	0.743999999999971\\
-191.20030771211	0.74461818181814\\
-191.193799524004	0.745054545454508\\
-191.170376191806	0.746872727272688\\
-191.161121451421	0.747672727272686\\
-191.120756557851	0.750290909090864\\
-191.105295126887	0.751563636363585\\
-191.092519632472	0.752218181818137\\
-191.081202611005	0.753163636363581\\
-191.074019437072	0.753745454545424\\
-191.062926794431	0.754399999999947\\
-190.963066316383	0.762509090909049\\
-190.880186378381	0.766909090909053\\
-190.871348544495	0.767454545454513\\
-190.857277380682	0.768436363636312\\
-190.853453053799	0.76879999999997\\
-190.82522684114	0.770727272727243\\
-190.81794574324	0.771272727272702\\
-190.788955086875	0.772763636363607\\
-190.782606400031	0.773454545454513\\
-190.7723062432	0.773927272727235\\
-190.767679559269	0.774254545454511\\
-190.756796707576	0.774836363636325\\
-190.7011172427	0.778436363636331\\
-190.691117746537	0.778909090909053\\
-190.643297582133	0.782290909090875\\
-190.642090626336	0.782472727272676\\
-190.634708869339	0.782981818181781\\
-190.620493487287	0.784036363636318\\
-190.553371030683	0.787636363636324\\
-190.476634822356	0.792399999999958\\
-190.467727862917	0.79287272727268\\
-190.45260109488	0.793599999999969\\
-190.440350091783	0.794218181818138\\
-190.430819407273	0.794909090909044\\
-190.424316328141	0.795345454545412\\
-190.413984916456	0.795999999999964\\
-190.399408763664	0.796509090909069\\
-190.382445314239	0.797309090909067\\
-190.322325199219	0.800763636363598\\
-190.303480048703	0.801309090909058\\
-190.298961613178	0.801636363636334\\
-190.286649039838	0.802218181818148\\
-190.273518316695	0.802909090909054\\
-190.267339415127	0.803454545454514\\
-190.265161400016	0.803818181818144\\
-190.255310315884	0.80450909090905\\
-190.238110685527	0.805709090909062\\
-190.23029260762	0.806363636363614\\
-190.227086252606	0.806545454545414\\
-190.2049163428	0.807818181818135\\
-190.184600845467	0.809018181818146\\
-190.136625503994	0.8119636363636\\
-190.123598151861	0.812727272727244\\
-190.097365752417	0.814690909090871\\
-190.095154208758	0.815163636363593\\
-190.088318047815	0.815563636363606\\
-190.07764010562	0.816036363636329\\
-190.05762501453	0.817199999999957\\
-190.048045913507	0.817672727272708\\
-190.027325438145	0.818581818181798\\
-190.016127668563	0.819418181818151\\
-190.015498137934	0.819563636363597\\
-190.001798165271	0.820181818181794\\
-189.958611451628	0.822654545454526\\
-189.94743990627	0.823199999999957\\
-189.927432916117	0.824363636363614\\
-189.909785407932	0.825672727272689\\
-189.883064882159	0.826799999999963\\
-189.863387366215	0.827309090909068\\
-189.855089162408	0.827818181818145\\
-189.792609562977	0.830763636363599\\
-189.786732046632	0.831054545454521\\
-189.759235633617	0.832181818181795\\
-189.743819602974	0.83294545454541\\
-189.731501997934	0.833309090909069\\
-189.715544925117	0.833890909090883\\
-189.705340114088	0.834472727272697\\
-189.696847521238	0.835163636363603\\
-189.694248386122	0.835272727272695\\
-189.671545822053	0.836290909090877\\
-189.670857065113	0.836509090909061\\
-189.652001169466	0.837309090909059\\
-189.643510508153	0.837781818181782\\
-189.630999552624	0.838290909090887\\
-189.625745956688	0.838763636363609\\
-189.607967238249	0.839599999999962\\
-189.604443933347	0.839890909090883\\
-189.553617222855	0.842545454545416\\
-189.546034680832	0.842836363636337\\
-189.525085567978	0.843636363636335\\
-189.519214931319	0.84403636363632\\
-189.505366777171	0.844690909090872\\
-189.487268190894	0.845745454545437\\
-189.464422543888	0.846545454545435\\
-189.40615067804	0.848909090909075\\
-189.401312091526	0.849090909090876\\
-189.370196780235	0.850327272727242\\
-189.347241762683	0.8516727272727\\
-189.326045747883	0.852254545454514\\
-189.324718360848	0.85239999999996\\
-189.313709662665	0.85294545454542\\
-189.306427249679	0.853272727272696\\
-189.291836072859	0.853999999999985\\
-189.266044284872	0.85530909090906\\
-189.261754508661	0.855563636363598\\
-189.249369199565	0.856036363636349\\
-189.242869545689	0.856363636363596\\
-189.218043565829	0.857345454545424\\
-189.168544021552	0.859236363636342\\
-189.150514773175	0.860290909090878\\
-189.072963337115	0.86312727272724\\
-189.055661966363	0.864181818181777\\
-189.039717895738	0.864799999999974\\
-188.980291134698	0.867163636363614\\
-188.938951474333	0.868145454545413\\
-188.922673715864	0.868581818181781\\
-188.896999207598	0.869345454545424\\
-188.877917880038	0.870327272727252\\
-188.852284516345	0.870981818181804\\
-188.833004177842	0.87203636363634\\
-188.808093014562	0.872836363636338\\
-188.77863037779	0.873454545454507\\
-188.720943411772	0.875199999999978\\
-188.704197964716	0.875672727272701\\
-188.701163500998	0.875927272727239\\
-188.649694386506	0.877272727272697\\
-188.531139253812	0.880581818181781\\
-188.490861055203	0.881272727272716\\
-188.484814102505	0.881490909090871\\
-188.441003234282	0.882690909090883\\
-188.42073457171	0.883127272727251\\
-188.376332684855	0.883854545454511\\
-188.364735472616	0.884036363636341\\
-188.315765089227	0.885199999999969\\
-188.312832134545	0.885381818181799\\
-188.245724940949	0.886763636363611\\
-188.229477678256	0.887272727272716\\
-188.215420572306	0.887963636363622\\
-188.193679240265	0.888327272727253\\
-188.180458062267	0.88876363636362\\
-188.018885600502	0.892109090909059\\
-187.990443687726	0.892654545454519\\
-187.96817613873	0.893127272727241\\
-187.764782611428	0.896109090909079\\
-187.755817020486	0.896363636363617\\
-187.707959589941	0.897090909090878\\
-187.653407967224	0.897999999999968\\
-187.563154112232	0.898872727272703\\
-187.272445898899	0.902109090909079\\
-187.228596018829	0.902727272727248\\
-187.089024936093	0.904218181818152\\
-187.007992515444	0.904727272727257\\
-186.965676712669	0.905054545454533\\
-186.812050955763	0.906290909090899\\
-186.748816936799	0.906945454545422\\
-186.674101907917	0.907527272727265\\
-186.66877412903	0.907636363636357\\
-186.617205037566	0.908109090909079\\
-186.581903159865	0.908472727272709\\
-186.489927462353	0.909090909090878\\
-186.477480103416	0.90919999999997\\
-186.451951702529	0.909490909090891\\
-186.371300038985	0.910036363636351\\
-186.201816570772	0.911272727272717\\
-186.081413306873	0.911890909090886\\
-186.019477364629	0.912509090909083\\
-186.005890416547	0.912690909090884\\
-185.748702847735	0.914581818181802\\
-185.650457825172	0.915236363636353\\
-185.398262716207	0.917490909090901\\
-185.385778237672	0.917636363636348\\
-185.326742051076	0.918181818181807\\
-185.300842707863	0.918509090909083\\
-185.074696306271	0.91992727272725\\
-184.966013460587	0.920654545454539\\
-184.895830642553	0.921090909090879\\
-184.774985682207	0.921636363636338\\
-184.750635551245	0.92174545454543\\
-184.606796843944	0.922363636363627\\
-184.6008545383	0.922509090909074\\
-184.477188058433	0.923054545454534\\
-184.454080011375	0.923345454545426\\
-184.384379094347	0.923890909090886\\
-184.256249750284	0.924909090909068\\
-184.255772327107	0.924981818181806\\
-184.202274047428	0.925527272727265\\
-184.104485340217	0.926436363636356\\
-184.060351322718	0.927199999999971\\
-184.059854719488	0.927272727272708\\
-183.949032807306	0.928509090909074\\
-183.944536039142	0.928654545454521\\
-183.848452788612	0.929454545454519\\
-183.81327328332	0.930254545454517\\
-183.783354644233	0.930836363636359\\
-183.72285962371	0.931672727272712\\
-183.679525204747	0.932436363636356\\
-183.670111850901	0.932618181818157\\
-183.63319627382	0.933090909090907\\
-183.611790582002	0.933345454545446\\
-183.56560674769	0.933963636363615\\
-183.562926188544	0.934072727272707\\
-183.521680570751	0.934727272727258\\
-183.521118060241	0.934763636363613\\
-183.494202690614	0.935236363636335\\
-183.479255294918	0.935527272727256\\
-183.442567818446	0.93592727272727\\
-183.370690565594	0.937345454545436\\
-183.365647430142	0.937418181818174\\
-183.191833080965	0.939963636363615\\
-183.175847618179	0.940363636363628\\
-183.104017079686	0.941345454545427\\
-182.976653155582	0.942945454545452\\
-182.822637933222	0.945272727272709\\
-182.820477922606	0.945381818181801\\
-182.689122856336	0.947563636363611\\
-182.688677539791	0.947636363636349\\
-182.651845172879	0.948109090909071\\
-182.647198429955	0.948254545454546\\
-182.593734751454	0.949018181818161\\
-182.433623784882	0.950763636363632\\
-182.410478822593	0.951090909090908\\
-182.390363840226	0.951636363636339\\
-182.376828720829	0.951818181818169\\
-182.229328335236	0.953272727272719\\
-182.137468552299	0.954036363636362\\
-182.136907423809	0.954109090909071\\
-182.065493117131	0.954690909090885\\
-182.065115535502	0.954763636363623\\
-182.016722977114	0.955418181818175\\
-182.016348529544	0.955490909090912\\
-181.990249586776	0.955963636363634\\
-181.927023743153	0.956799999999987\\
-181.912919602904	0.957127272727263\\
-181.845910413615	0.957745454545432\\
-181.841472974443	0.957854545454524\\
-181.784726572602	0.958436363636366\\
-181.696331323815	0.959963636363625\\
-181.683421373969	0.96047272727273\\
-181.587313896893	0.96138181818182\\
-181.584869797116	0.961490909090912\\
-181.557833872034	0.962145454545436\\
-181.500550257831	0.962836363636342\\
-181.454875879926	0.963418181818184\\
-181.4495979796	0.963709090909077\\
-181.412207261141	0.9641818181818\\
-181.406116246697	0.964327272727274\\
-181.337501377874	0.96509090909089\\
-181.2572312498	0.966327272727256\\
-181.256845008882	0.966363636363639\\
-181.218662441267	0.96690909090907\\
-181.216992585482	0.967018181818162\\
-180.953225522051	0.970145454545445\\
-180.93523457337	0.970363636363629\\
-180.881302415552	0.970836363636352\\
-180.780105466571	0.971418181818166\\
-180.626008651161	0.973236363636346\\
-180.412650243066	0.977890909090917\\
-180.380155422821	0.978290909090902\\
-180.372303897119	0.978727272727269\\
-180.349541614135	0.979345454545438\\
-180.345699321309	0.97945454545453\\
-180.314951678248	0.980072727272727\\
-180.31335369561	0.980218181818174\\
-180.262600532778	0.980799999999988\\
-180.219126740854	0.98145454545454\\
-179.928284922931	0.983127272727273\\
-179.757364272395	0.983709090909088\\
-179.749319783806	0.983781818181825\\
-179.343801873265	0.985054545454545\\
-179.310848233111	0.985272727272729\\
-179.155985268846	0.986109090909082\\
-178.812748278529	0.988763636363643\\
-178.742202236014	0.989309090909074\\
-178.721045768827	0.989599999999996\\
-178.656068358434	0.990290909090902\\
-178.645925448504	0.990436363636348\\
-178.506519072526	0.992472727272713\\
-178.388523983039	0.993163636363647\\
-178.385430258706	0.993236363636356\\
-178.134086008984	0.99381818181817\\
-178.086256006514	0.994290909090921\\
-178.049222383608	0.994872727272735\\
-178.012212807724	0.995527272727259\\
-178.011159266038	0.995599999999996\\
-177.920973331362	0.996109090909101\\
-177.895746398863	0.996290909090902\\
-177.724407047056	0.997381818181822\\
-177.590835781088	0.99854545454545\\
-177.417695957978	0.999163636363647\\
-177.361007108598	0.999527272727278\\
-177.154939885201	0.999745454545462\\
-174.828565831184	1\\
};
\addplot[color=black, dotted, line width=1.5pt,forget plot]
table[row sep=crcr]{%
-163 0\\
-163 1.01\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/backhaul_legend.tex <==
\begin{tikzpicture}

    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
    \definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
    \begin{axis}[%
            width=0,
            height=0,
            at={(0,0)},
            xmin=0,
            xmax=0,
            xtick={},
            ymin=0,
            ymax=0,
            ytick={},
            scale only axis,
            axis background/.style={fill=white},
            legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.4cm},font=\scriptsize},
            legend columns = 5
        ]
        \addlegendimage{empty legend}
        \addlegendentry{$\lambda_g$:}
        
        \addlegendimage{scatter,only marks,color=mycolor1}
        \addlegendentry{10}

        \addlegendimage{scatter,only marks,color=mycolor2}
        \addlegendentry{45}

        \addlegendimage{scatter,only marks,color=mycolor3}
        \addlegendentry{100}

        \addlegendimage{scatter,only marks,color=mycolor4}
        \addlegendentry{Real}

        \addlegendimage{empty legend}
        \addlegendentry{$\alpha_{nadir}$:}
        
        \addlegendimage{draw=black,fill=black}
        \addlegendentry{\ang{10}}

        \addlegendimage{draw=black,fill=black,dashed}
        \addlegendentry{\ang{35}}

        \addlegendimage{draw=black,fill=black,dashdotted}
        \addlegendentry{\ang{65}}
        
        \addlegendimage{draw=black,fill=black,dotted}
        \addlegendentry{ITU Thr.}
    \end{axis}
\end{tikzpicture}%

==> imgs/results/I_dBW_178/legend_IdbW.tex <==
\begin{tikzpicture}

    \definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
    \definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
    \definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%

    \begin{axis}[%
            width=0,
            height=0,
            at={(0,0)},
            xmin=0,
            xmax=0,
            xtick={},
            ymin=0,
            ymax=0,
            ytick={},
            scale only axis,
            axis background/.style={fill=white},
            legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm},font=\footnotesize},
            legend columns = 10
        ]

        % \addlegendimage{empty legend};
        % \addlegendentry{$\mathbf{\alpha_{nadir}}$:}

        \addlegendimage{scatter,only marks,color=mycolor1}
        \addlegendentry{gNB}

        \addlegendimage{scatter,only marks,color=mycolor2}
        \addlegendentry{UE}

        \addlegendimage{scatter,only marks,color=mycolor3}
        \addlegendentry{gNB + UE}

        \addlegendimage{draw=black,fill=black}
        \addlegendentry{LoS}

        \addlegendimage{draw=black,fill=black,dashed}
        \addlegendentry{Refl}

        \addlegendimage{draw=black,fill=black,dashdotted}
        \addlegendentry{LoS + Refl}
        
        \addlegendimage{draw=black,fill=black,dotted}
        \addlegendentry{ITU Threshold}
    \end{axis}
\end{tikzpicture}%

==> imgs/results/duty_cycle/legend_duty_cycle.tex <==
\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={font=\footnotesize,legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm}},
legend columns = 5
]
\addlegendimage{empty legend};
\addlegendentry{$\mathbf{\alpha_{nadir}}$:}

\addlegendimage{scatter,only marks, mark=*, draw=mycolor1, fill=mycolor1};
\addlegendentry{\ang{10}}

\addlegendimage{scatter,only marks, mark=*,draw=mycolor2, fill=mycolor2};
\addlegendentry{\ang{35}}

\addlegendimage{scatter,only marks, mark=*, draw=mycolor3, fill=mycolor3};
\addlegendentry{\ang{65}}

\addlegendimage{color=black, dotted, line width=1.5pt};
\addlegendentry{ITU Threshold}

\addlegendimage{empty legend};
\addlegendentry{$\mathbf{\lambda_g}$:}

\addlegendimage{scatter,only marks, mark=*,draw=black, fill=black};
\addlegendentry{10}

\addlegendimage{scatter,only marks, mark=square*,draw=black, fill=black};
\addlegendentry{45}

\addlegendimage{scatter, only marks, mark=diamond*,draw=black, fill=black};
\addlegendentry{100}

\addlegendimage{scatter, only marks, mark=x,draw=black, fill=black};
\addlegendentry{Real}
\end{axis}
\end{tikzpicture}%



==> imgs/results/duty_cycle/mean_idbw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-220,
xmax=-150,
xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$E[I]$ [dBW]},
ymin=0,
ymax=1,
ylabel style={font=\footnotesize\color{white!15!black}},
ylabel={$\rho$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-174.501695896096	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-166.952100335653	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-163.179730936968	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-168.391238688468	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-178.565384782111	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-171.314260730388	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-167.856387820001	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-173.008064328891	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-212.119773162465	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-206.622703608214	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-204.093356357013	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-209.886030861019	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-171.360515799275	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-164.374649246782	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-161.030059451828	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-165.695442110052	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-175.526372413047	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-168.926801520562	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-165.669206557833	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-170.457190836857	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-209.278670463768	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-204.368579532443	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-201.994161171594	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-207.519239725579	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-169.644677508421	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-162.729518051451	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-159.572464045474	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-163.904693611562	1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-174.098719348618	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-167.29859245456	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-164.095790532433	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-178.501611595872	1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-208.196856031388	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-202.85700071039	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-200.304890626005	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-205.789849763953	1\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-163	-0.01\\
-163	1.09999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/results/duty_cycle/p95_idbw.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-220,
xmax=-150,xlabel style={font=\footnotesize\color{white!15!black}},
xlabel={$I_{95}$ [dBW]},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
% ylabel={Duty Cycle},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-169.643611793722	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-161.77766072629	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-159.667583189346	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-162.703185073697	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-174.594133320529	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-166.656820603866	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-164.392469484169	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-167.476895264141	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-208.028498417037	0.2\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-202.00879672406	0.2\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-200.209061488038	0.2\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-206.11711702998	0.2\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-164.215398862424	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-160.582948414373	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-157.878444099194	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-161.348911375738	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-168.321792303188	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-165.232908809099	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-162.577619422821	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-166.216220557084	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-205.151421292712	0.5\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-200.552101078501	0.5\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-198.570132243466	0.5\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-203.400755205132	0.5\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-163.572178959773	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-159.306746762706	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-156.511650198553	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1, forget plot] table[row sep=crcr]{%
x	y\\
-160.231452999169	1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-168.433633895574	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-163.959073060817	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-161.074240567779	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2, forget plot] table[row sep=crcr]{%
x	y\\
-172.675976245644	1\\
};
\addplot[only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-204.236116539197	1\\
};
\addplot[only marks, mark=square*, mark options={}, mark size=1.0607pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-199.356247592859	1\\
};
\addplot[only marks, mark=diamond*, mark options={}, mark size=2.5883pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-197.164294292541	1\\
};
\addplot[only marks, mark=x, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3, forget plot] table[row sep=crcr]{%
x	y\\
-201.617330516522	1\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-163	-0.01\\
-163	1.09999999999999\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/results/freqs/aggrIdbWECDF_freqs.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}
    \pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-300,
            xmax=-140,
            xlabel={$x=I$ [dBW]},
            ymin=0,
            ymax=1,
            xlabel style={font=\footnotesize\color{white!15!black}},
            ylabel style={font=\footnotesize\color{white!15!black}},
            ylabel={$F(x)$},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.95,0.0)},anchor=south west,font=\scriptsize},
            legend columns = 1
        ]
        \addplot [color=mycolor1, line width=1.5pt, dashed, forget plot]
        table[row sep=crcr]{%
                -195.041321237145	0\\
                -183.562234426014	0.00082499999999186\\
                -181.795831887244	0.00201250000000641\\
                -180.458022725054	0.00397499999999695\\
                -179.899770134992	0.00513749999998936\\
                -178.776151956529	0.00856250000001069\\
                -177.919169671808	0.012849999999986\\
                -177.914309874217	0.0129124999999988\\
                -177.178722754408	0.0179374999999879\\
                -176.675982488817	0.0226624999999956\\
                -176.170162850666	0.0282374999999888\\
                -175.583485422143	0.0366124999999897\\
                -175.27689819432	0.0419374999999889\\
                -174.828307096152	0.0513875000000041\\
                -174.752916689357	0.0532875000000104\\
                -174.474004791516	0.059899999999999\\
                -174.384548733196	0.0622874999999965\\
                -174.108790282623	0.0698624999999993\\
                -173.614101600386	0.0863875000000007\\
                -173.354747260889	0.0965750000000014\\
                -173.208996889531	0.102487499999995\\
                -173.076642457382	0.108249999999998\\
                -173.032760162864	0.110074999999995\\
                -172.881412794794	0.117349999999988\\
                -172.799380014472	0.121437499999985\\
                -172.409598836199	0.142487499999987\\
                -172.005282425023	0.167874999999981\\
                -171.708091061553	0.188024999999953\\
                -171.494764426315	0.204487499999942\\
                -171.45655049439	0.207349999999963\\
                -171.410580259967	0.211149999999947\\
                -171.342361834519	0.217462499999954\\
                -171.174377876931	0.231687499999936\\
                -171.129986671957	0.235762499999936\\
                -170.851596040526	0.260512499999919\\
                -170.55441415695	0.288724999999914\\
                -170.497140799706	0.294587499999892\\
                -170.13436639953	0.332237499999877\\
                -169.901655740702	0.359174999999851\\
                -169.838438559039	0.365774999999843\\
                -169.502478003896	0.405174999999815\\
                -169.267139170182	0.434212499999774\\
                -169.209441296948	0.441024999999769\\
                -169.081573828246	0.457674999999767\\
                -169.065280804411	0.460174999999765\\
                -169.052532367605	0.461699999999752\\
                -168.919045263173	0.47846249999975\\
                -168.848381780225	0.487324999999743\\
                -168.68945589525	0.507724999999738\\
                -168.423700035151	0.543037499999741\\
                -168.408171006331	0.544937499999747\\
                -168.376675526814	0.549374999999742\\
                -168.2978970889	0.559474999999765\\
                -168.027607002879	0.593524999999772\\
                -168.015078162753	0.595412499999782\\
                -167.759003564648	0.628249999999809\\
                -167.443698684367	0.665637499999832\\
                -167.3867662177	0.671687499999848\\
                -167.246559006152	0.687787499999843\\
                -167.08208550935	0.706062499999859\\
                -166.996275374977	0.715499999999878\\
                -166.974161301389	0.718074999999885\\
                -166.674114406924	0.74911249999991\\
                -166.654378166233	0.750787499999916\\
                -166.594588213695	0.756449999999916\\
                -166.583441331453	0.757524999999902\\
                -166.527131299976	0.763562499999921\\
                -166.512902467242	0.76484999999991\\
                -166.180846198445	0.794087499999932\\
                -166.127312976988	0.798637499999927\\
                -166.024705397344	0.807287499999916\\
                -165.915615596381	0.815337499999913\\
                -165.864353625726	0.81949999999992\\
                -165.844386320536	0.820887499999913\\
                -165.718786406594	0.829249999999917\\
                -165.652522585995	0.833112499999942\\
                -165.560985107872	0.838537499999916\\
                -165.340237307252	0.851237499999939\\
                -165.301830871505	0.853112499999924\\
                -165.19460990255	0.858187499999929\\
                -165.12076898742	0.861524999999943\\
                -164.828584059775	0.873774999999938\\
                -164.531865464746	0.88312499999995\\
                -163.966864956469	0.89641249999994\\
                -163.752573006902	0.900387499999937\\
                -163.181114677374	0.908324999999962\\
                -163.058864865426	0.909512499999948\\
                -162.935630605529	0.910924999999963\\
                -162.809787290217	0.912537499999956\\
                -162.732426864688	0.913187499999964\\
                -162.218858323968	0.91863749999996\\
                -161.66782317214	0.924499999999966\\
                -161.326744990856	0.927912499999962\\
                -160.888275797623	0.93222499999996\\
                -159.767766386803	0.943574999999981\\
                -159.164256512504	0.951162499999981\\
                -159.06610317195	0.952512499999983\\
                -158.147369346529	0.963249999999988\\
                -157.986837541048	0.965774999999979\\
                -157.600925479971	0.970399999999984\\
                -157.015657596429	0.97614999999999\\
                -156.783275750184	0.977949999999993\\
                -156.566371192064	0.980262499999981\\
                -156.508817272718	0.980999999999995\\
                -155.650275602661	0.990962499999995\\
                -154.982090952416	0.998774999999995\\
                -154.821955747309	0.999400000000009\\
                -153.708517719439	1\\
            };
        % \addlegendentry{$f_c = 164$ GHz}
        \addplot [color=mycolor2, line width=1.5pt, forget plot]
        table[row sep=crcr]{%
                -242.178018146874	0\\
                -229.890163004531	0.000945454545444591\\
                -228.815201204487	0.00153636363637588\\
                -227.563088835558	0.00278181818183043\\
                -227.293016078583	0.00313636363637215\\
                -226.994974276034	0.00360909090909445\\
                -226.808246123233	0.00393636363637029\\
                -226.530376144339	0.00454545454545041\\
                -225.627722923355	0.00717272727271734\\
                -225.455262583408	0.00777272727273726\\
                -225.32810100725	0.00831818181816857\\
                -225.02888552715	0.00956363636362312\\
                -224.919690901369	0.00999999999999091\\
                -223.586981396074	0.0177727272727282\\
                -223.546744908624	0.0180909090909154\\
                -223.482674832053	0.0186181818181694\\
                -223.276724187928	0.0206363636363562\\
                -223.237816088303	0.0210818181818127\\
                -223.143336235817	0.02200909090908\\
                -222.76949345693	0.0261363636363683\\
                -222.568073894891	0.0285272727272741\\
                -222.546141199919	0.0288090909090783\\
                -222.499701546428	0.0294454545454528\\
                -222.478337967656	0.0297727272727286\\
                -222.41222410659	0.0306727272727301\\
                -222.33385091794	0.0317727272727382\\
                -222.290314445505	0.0323272727272865\\
                -222.244168170305	0.0329818181818098\\
                -222.228572642856	0.033299999999997\\
                -222.197085785318	0.0337818181818079\\
                -222.148034710826	0.0344454545454482\\
                -222.02477868301	0.0366181818181701\\
                -221.959119701928	0.0376545454545578\\
                -221.901475433441	0.0387090909090944\\
                -221.844669602883	0.0398818181818115\\
                -221.780242222703	0.0409818181818196\\
                -221.769645927617	0.0412454545454466\\
                -221.732525074776	0.0419727272727357\\
                -221.720867158884	0.0421272727272708\\
                -221.666402878945	0.0432090909091016\\
                -221.596948999884	0.0446818181818287\\
                -221.567982753194	0.0452636363636429\\
                -221.497560472162	0.0469090909090824\\
                -221.441835868797	0.0480818181818279\\
                -221.360672978514	0.0502272727272839\\
                -221.335625544766	0.0507181818181834\\
                -221.24362758839	0.0530454545454404\\
                -221.204988103078	0.0540636363636224\\
                -221.19970000223	0.0542181818181859\\
                -221.072573712181	0.0575272727272704\\
                -220.824532363041	0.0638999999999896\\
                -220.813127134442	0.064190909090911\\
                -220.788046996969	0.0648454545454626\\
                -220.771246673318	0.0654090909090996\\
                -220.752733386607	0.0658909090909106\\
                -220.724675132925	0.0667545454545291\\
                -220.685720194741	0.0679818181818064\\
                -220.656518908887	0.0688454545454533\\
                -220.65074662978	0.0689818181818111\\
                -220.625019414883	0.0697181818181889\\
                -220.598697589176	0.0706454545454562\\
                -220.532993033702	0.0729545454545359\\
                -220.514544179303	0.0736181818181763\\
                -220.504802606831	0.0739545454545407\\
                -220.489596942614	0.0744181818181744\\
                -220.122618689201	0.0870181818181663\\
                -220.105851579734	0.0877727272727213\\
                -220.090738677461	0.0883636363636242\\
                -220.058864891721	0.0894545454545437\\
                -220.032988233815	0.0905545454545518\\
                -220.007904073712	0.0913727272727272\\
                -219.983861268439	0.0923454545454376\\
                -219.911794326745	0.0950545454545306\\
                -219.865898053422	0.0967636363636473\\
                -219.693392708339	0.104563636363622\\
                -219.680261544194	0.105018181818167\\
                -219.666992109062	0.105554545454538\\
                -219.658438153833	0.106036363636349\\
                -219.615248071714	0.107927272727267\\
                -219.598136401637	0.108681818181822\\
                -219.454484457125	0.115536363636352\\
                -219.443102036164	0.116154545454549\\
                -219.433605822855	0.116590909090917\\
                -219.406003867406	0.117945454545435\\
                -219.37224255157	0.11972727272726\\
                -219.366506697885	0.120100000000008\\
                -219.355102852311	0.120609090909085\\
                -219.347028468914	0.121099999999984\\
                -219.335585635135	0.121627272727267\\
                -219.260112464425	0.125536363636371\\
                -219.252723163492	0.126036363636359\\
                -219.182063683803	0.129909090909081\\
                -219.172537195933	0.13033636363636\\
                -219.166849834696	0.130663636363636\\
                -219.158777569347	0.131145454545447\\
                -219.146822201187	0.132063636363625\\
                -219.139984355923	0.132490909090905\\
                -219.129150863816	0.133027272727276\\
                -219.113759209241	0.133709090909093\\
                -219.100257476708	0.134327272727262\\
                -219.087811559887	0.134990909090902\\
                -219.053080778892	0.136909090909086\\
                -219.04912434595	0.137227272727273\\
                -219.041395923712	0.137699999999995\\
                -219.030635256317	0.138390909090901\\
                -218.967828893551	0.142290909090889\\
                -218.958905532314	0.142863636363643\\
                -218.945822186472	0.143709090909084\\
                -218.938543304796	0.144127272727275\\
                -218.933927105021	0.144418181818168\\
                -218.925030126858	0.144900000000007\\
                -218.9047625456	0.146418181818177\\
                -218.896052839287	0.146999999999991\\
                -218.855689973093	0.149554545454549\\
                -218.844369332955	0.150154545454541\\
                -218.837854223648	0.150563636363643\\
                -218.830599101807	0.151045454545454\\
                -218.822325495887	0.151590909090913\\
                -218.814508387809	0.152272727272731\\
                -218.786067133198	0.154181818181826\\
                -218.778769903546	0.154854545454555\\
                -218.772342523657	0.155299999999983\\
                -218.756206946784	0.156372727272725\\
                -218.750424554475	0.156845454545447\\
                -218.703817461654	0.159899999999993\\
                -218.687267012368	0.161081818181827\\
                -218.672882403641	0.162090909090892\\
                -218.664543409019	0.162599999999998\\
                -218.654361223997	0.163236363636372\\
                -218.636561181869	0.164372727272735\\
                -218.598005021814	0.166899999999998\\
                -218.587929653776	0.167509090909078\\
                -218.577618985394	0.168181818181807\\
                -218.567942161646	0.16877272727271\\
                -218.554310636386	0.169690909090917\\
                -218.54760714573	0.170199999999994\\
                -218.518273577618	0.172436363636365\\
                -218.509242272741	0.173090909090917\\
                -218.496779004474	0.174081818181804\\
                -218.482142759992	0.175081818181809\\
                -218.473945139267	0.175754545454538\\
                -218.280630258554	0.189918181818172\\
                -218.27802665539	0.19016363636365\\
                -218.271142529566	0.190645454545461\\
                -218.268330302623	0.190881818181822\\
                -218.261248920614	0.191336363636367\\
                -218.23971447612	0.193190909090902\\
                -218.233820642008	0.193654545454535\\
                -218.2241387872	0.194454545454533\\
                -218.219393227686	0.194936363636373\\
                -218.210289596764	0.19556363636363\\
                -218.187468844539	0.197372727272722\\
                -218.179927919456	0.197872727272738\\
                -218.170520648618	0.19871818181818\\
                -218.163236737571	0.199245454545462\\
                -218.16089253995	0.199509090909089\\
                -218.13734334534	0.201354545454535\\
                -218.106063612102	0.203881818181827\\
                -218.101561212886	0.204299999999989\\
                -218.091945602212	0.205090909090899\\
                -218.086599236854	0.205654545454536\\
                -218.080506453596	0.206145454545464\\
                -218.041635873043	0.209254545454542\\
                -218.001263818351	0.212818181818193\\
                -217.98699063494	0.213909090909084\\
                -217.981513134027	0.214390909090895\\
                -217.969543120404	0.215127272727273\\
                -217.960284112411	0.215854545454533\\
                -217.953514036946	0.216454545454553\\
                -217.924460519196	0.219145454545441\\
                -217.714133126217	0.237827272727259\\
                -217.70394308172	0.238581818181814\\
                -217.688065048012	0.240100000000012\\
                -217.683326818924	0.240572727272735\\
                -217.675832052537	0.241309090909084\\
                -217.657401687965	0.24296363636364\\
                -217.650954250625	0.243645454545458\\
                -217.642869879514	0.244572727272725\\
                -217.554503483167	0.253700000000009\\
                -217.547446609518	0.254381818181827\\
                -217.529227362704	0.256090909090915\\
                -217.519033924741	0.257200000000012\\
                -217.51405691085	0.257663636363645\\
                -217.448425478351	0.264090909090896\\
                -217.43584060648	0.265409090909088\\
                -217.43009606165	0.265909090909076\\
                -217.418154071629	0.267045454545467\\
                -217.395200244805	0.269772727272738\\
                -217.383171390155	0.271054545454547\\
                -217.312023130975	0.278509090909097\\
                -217.243483256695	0.285445454545453\\
                -217.221130249484	0.287918181818185\\
                -217.208161596297	0.289409090909089\\
                -217.007721205218	0.312299999999993\\
                -217.002086157371	0.313009090909105\\
                -216.984858865604	0.315145454545473\\
                -216.962208384418	0.317481818181818\\
                -216.929134891759	0.321663636363638\\
                -216.821928343432	0.334118181818184\\
                -216.78243250824	0.338918181818201\\
                -216.669627414144	0.35353636363638\\
                -216.581292231982	0.365209090909104\\
                -216.576103853125	0.365672727272738\\
                -216.56716040341	0.36674545454548\\
                -216.515635456567	0.373672727272748\\
                -216.513038933109	0.374100000000027\\
                -216.484672277083	0.377845454545479\\
                -216.481300954048	0.37827272727273\\
                -216.469561815979	0.379763636363663\\
                -216.461484193943	0.380718181818196\\
                -216.455498844067	0.381263636363656\\
                -216.384706296282	0.390436363636383\\
                -216.355511138895	0.394445454545462\\
                -216.35122170467	0.395027272727276\\
                -216.224680665188	0.41391818181819\\
                -216.220513266459	0.414672727272745\\
                -216.213542181024	0.415609090909101\\
                -216.182722762377	0.419900000000013\\
                -216.163667630917	0.422600000000017\\
                -216.145186629697	0.425127272727309\\
                -216.129722519707	0.427263636363648\\
                -216.124913156626	0.427927272727288\\
                -216.111815333534	0.429836363636383\\
                -216.092521190072	0.432481818181856\\
                -216.088366906105	0.433045454545464\\
                -216.078589827837	0.434418181818216\\
                -216.074547071489	0.434972727272736\\
                -216.054327763708	0.437818181818216\\
                -216.049754418327	0.438436363636384\\
                -216.02001298611	0.442545454545467\\
                -215.992966696406	0.446790909090936\\
                -215.981533748856	0.448472727272758\\
                -215.924455226658	0.45713636363638\\
                -215.91915612047	0.457827272727314\\
                -215.914673883419	0.458372727272746\\
                -215.854180322044	0.467990909090929\\
                -215.845822968406	0.468990909090934\\
                -215.806788354998	0.475109090909115\\
                -215.799202874265	0.476118181818208\\
                -215.79651638975	0.476518181818221\\
                -215.789999878665	0.477472727272755\\
                -215.785829652881	0.478154545454572\\
                -215.780116789774	0.479190909090931\\
                -215.776145275792	0.479754545454568\\
                -215.768805986853	0.480827272727311\\
                -215.755716959299	0.482681818181845\\
                -215.75057607283	0.483400000000046\\
                -215.747420068593	0.483945454545477\\
                -215.743228794864	0.484609090909117\\
                -215.734195719672	0.486000000000047\\
                -215.730173961516	0.48653636363639\\
                -215.692823207904	0.492081818181845\\
                -215.688062739085	0.492727272727308\\
                -215.674982939152	0.494509090909133\\
                -215.662843198727	0.496354545454579\\
                -215.65106905451	0.498209090909114\\
                -215.643763532461	0.499363636363682\\
                -215.634757987105	0.500663636363669\\
                -215.630778536408	0.50120000000004\\
                -215.614393277234	0.503790909090952\\
                -215.562869010157	0.511809090909139\\
                -215.544080612002	0.514936363636394\\
                -215.527178061687	0.51750909090913\\
                -215.522969119684	0.518309090909128\\
                -215.498791979054	0.52210909090914\\
                -215.495039494239	0.522763636363663\\
                -215.481544984684	0.525036363636389\\
                -215.466745308532	0.527136363636401\\
                -215.444257141555	0.531045454545477\\
                -215.433305601019	0.53284545454548\\
                -215.425938965884	0.534163636363672\\
                -215.374018189631	0.542400000000043\\
                -215.366501860545	0.543536363636406\\
                -215.345960508547	0.54709090909094\\
                -215.341906542103	0.547500000000042\\
                -215.336254206363	0.548381818181838\\
                -215.331613026145	0.548990909090946\\
                -215.320441544321	0.550700000000035\\
                -215.31152403431	0.552172727272762\\
                -215.308441648126	0.552618181818218\\
                -215.28606967157	0.556018181818217\\
                -215.274953678922	0.557709090909128\\
                -215.266889468482	0.559027272727292\\
                -215.246082486147	0.562372727272759\\
                -215.239795971724	0.563500000000033\\
                -215.236736263858	0.564018181818199\\
                -215.211178688321	0.56855454545456\\
                -215.200903304464	0.569818181818192\\
                -215.19670383553	0.570345454545475\\
                -215.17191029972	0.574154545454576\\
                -215.169304110655	0.574645454545475\\
                -215.152533496048	0.577309090909125\\
                -215.150306181412	0.577800000000025\\
                -214.956623712555	0.608345454545457\\
                -214.926413213773	0.613318181818187\\
                -214.882442183471	0.62002727272727\\
                -214.779309876637	0.636227272727268\\
                -214.774996321392	0.636799999999994\\
                -214.769984608797	0.637718181818173\\
                -214.764847703916	0.638518181818171\\
                -214.757770871901	0.639590909090884\\
                -214.742623504232	0.64221818181818\\
                -214.738391885749	0.642972727272706\\
                -214.708603214584	0.647818181818167\\
                -214.705137560718	0.648345454545449\\
                -214.684948009837	0.651699999999977\\
                -214.682186737019	0.652199999999965\\
                -214.678758670076	0.652754545454513\\
                -214.666032776388	0.654781818181789\\
                -214.632886473212	0.660381818181804\\
                -214.63014692167	0.660909090909058\\
                -214.616526543969	0.662999999999982\\
                -214.612767064379	0.663618181818151\\
                -214.54421611852	0.675090909090869\\
                -214.53926070099	0.675863636363601\\
                -214.536454552842	0.676299999999969\\
                -214.528898449643	0.677527272727247\\
                -214.332335471409	0.709236363636307\\
                -214.322732423226	0.710881818181775\\
                -214.3131300967	0.712354545454502\\
                -214.30644515191	0.713363636363567\\
                -214.279324757991	0.717445454545384\\
                -214.275824818854	0.717963636363578\\
                -214.269595766917	0.718972727272671\\
                -214.256580479086	0.721118181818127\\
                -214.25067296154	0.722118181818132\\
                -214.24066341294	0.723636363636302\\
                -214.233635410841	0.724936363636289\\
                -214.221035115698	0.726963636363564\\
                -214.216743609415	0.72759090909085\\
                -214.139546791717	0.739681818181737\\
                -214.130564216919	0.740899999999925\\
                -214.127452821372	0.741490909090828\\
                -214.098640657112	0.745909090909009\\
                -214.094283786527	0.746718181818096\\
                -214.084870723641	0.748309090909004\\
                -214.073494854187	0.750018181818092\\
                -214.065899135026	0.751309090909018\\
                -214.042345041713	0.754563636363571\\
                -214.024989048273	0.757236363636281\\
                -214.013977074232	0.758636363636299\\
                -214.006153199648	0.759818181818105\\
                -213.987690994839	0.762763636363559\\
                -213.982822215886	0.763772727272652\\
                -213.977186580934	0.76450909090903\\
                -213.921239766615	0.772754545454461\\
                -213.908578956099	0.774736363636293\\
                -213.90202460277	0.775918181818099\\
                -213.887273786405	0.777999999999935\\
                -213.854764705543	0.782536363636297\\
                -213.848168748589	0.783590909090833\\
                -213.797235367781	0.790963636363557\\
                -213.602181039503	0.817272727272666\\
                -213.597407525424	0.817863636363569\\
                -213.578340642268	0.820227272727209\\
                -213.575166019665	0.820727272727225\\
                -213.49653042261	0.831281818181765\\
                -213.47828649923	0.833654545454493\\
                -213.426664529303	0.840436363636314\\
                -213.39822919678	0.844118181818118\\
                -213.391296136349	0.844981818181765\\
                -213.363614195486	0.848572727272682\\
                -213.358177264712	0.84931818181812\\
                -213.348914690076	0.850554545454486\\
                -213.343112796009	0.851172727272683\\
                -213.337247995656	0.851999999999947\\
                -213.332665710772	0.852509090909024\\
                -213.313829651769	0.854745454545395\\
                -213.30975027916	0.855218181818117\\
                -213.302504737398	0.85610909090903\\
                -213.297433623101	0.856627272727223\\
                -213.292204819723	0.857299999999952\\
                -213.220414340032	0.865736363636302\\
                -213.215961961164	0.866318181818116\\
                -213.213367392983	0.866627272727214\\
                -213.207787148413	0.867281818181766\\
                -213.202660740142	0.867918181818141\\
                -213.196405500078	0.868718181818139\\
                -213.183057532038	0.870199999999954\\
                -213.173830783184	0.871254545454491\\
                -213.157487071849	0.87344545454539\\
                -213.047276516803	0.885454545454508\\
                -213.024499630954	0.887736363636321\\
                -213.018524431069	0.888545454545408\\
                -213.012840200979	0.889118181818134\\
                -213.001680865155	0.890318181818145\\
                -212.977376502919	0.892781818181788\\
                -212.964812800156	0.894018181818126\\
                -212.946169116789	0.895727272727243\\
                -212.93877623704	0.89640909090906\\
                -212.924535170336	0.897818181818138\\
                -212.918091280443	0.898636363636314\\
                -212.891105705265	0.901463636363587\\
                -212.885858529072	0.901945454545427\\
                -212.876959997334	0.902781818181779\\
                -212.869742920186	0.903481818181774\\
                -212.85864406666	0.904590909090871\\
                -212.850972817411	0.905445454545429\\
                -212.833792360919	0.907181818181783\\
                -212.828887804363	0.907663636363594\\
                -212.825217287121	0.908036363636342\\
                -212.818720150431	0.908518181818152\\
                -212.774935334698	0.912627272727235\\
                -212.768987747795	0.913190909090872\\
                -212.76279509393	0.91374545454542\\
                -212.751268284827	0.914636363636333\\
                -212.745819501385	0.91508181818179\\
                -212.741369353929	0.915645454545427\\
                -212.730498513763	0.916709090909052\\
                -212.72711706344	0.917072727272682\\
                -212.55707350268	0.930727272727239\\
                -212.443946862783	0.939081818181791\\
                -212.438051873597	0.939545454545424\\
                -212.424751217894	0.940518181818163\\
                -212.409259318528	0.941563636363611\\
                -212.394431611771	0.942709090909062\\
                -212.378370250089	0.943790909090893\\
                -212.283761833973	0.949645454545447\\
                -212.274919886519	0.950163636363612\\
                -212.268160782121	0.95065454545454\\
                -212.244663825223	0.952072727272707\\
                -212.218815668229	0.953618181818172\\
                -212.212075116922	0.954081818181805\\
                -212.191452640616	0.955172727272725\\
                -212.180072545373	0.955963636363634\\
                -212.16856244243	0.95653636363636\\
                -212.161076467172	0.956954545454522\\
                -212.149825799068	0.957454545454539\\
                -212.084179078081	0.960954545454541\\
                -212.071952658943	0.96162727272727\\
                -212.05879299947	0.962245454545439\\
                -212.040981796165	0.963136363636352\\
                -212.035737514356	0.963490909090893\\
                -211.995840300846	0.965372727272722\\
                -211.991455737711	0.965572727272729\\
                -211.980111821237	0.966009090909068\\
                -211.97194171558	0.966454545454525\\
                -211.958469153464	0.967099999999988\\
                -211.931503528	0.968545454545449\\
                -211.911643949436	0.969445454545451\\
                -211.899336049045	0.969981818181793\\
                -211.880124844993	0.970699999999994\\
                -211.865203828526	0.971399999999988\\
                -211.850398226355	0.972099999999983\\
                -211.828186934729	0.972936363636364\\
                -211.823700544443	0.973190909090903\\
                -211.812330716418	0.97375454545454\\
                -211.772438771129	0.975300000000004\\
                -211.76501560579	0.975554545454543\\
                -211.75326125169	0.976127272727268\\
                -211.72240595786	0.977199999999982\\
                -211.707245739206	0.977872727272711\\
                -211.672832451464	0.979072727272722\\
                -211.654486270416	0.979618181818182\\
                -211.590535016667	0.981463636363628\\
                -211.574708755568	0.982027272727265\\
                -211.556184021785	0.982518181818165\\
                -211.540017850634	0.983036363636359\\
                -211.507174619909	0.983954545454537\\
                -211.412686828462	0.986454545454535\\
                -211.394619027242	0.986990909090906\\
                -211.371266775196	0.98757272727272\\
                -211.351964098417	0.988109090909091\\
                -211.335886377534	0.988554545454548\\
                -211.325736567744	0.988845454545441\\
                -211.254911733466	0.990199999999987\\
                -211.224333478214	0.990854545454539\\
                -211.193365262852	0.991363636363644\\
                -210.742654476274	0.996290909090902\\
                -210.565098612894	0.997545454545445\\
                -210.530312178562	0.997781818181807\\
                -210.408145397286	0.998436363636358\\
                -210.370204488821	0.998636363636365\\
                -210.163670533298	0.999200000000002\\
                -209.450800891106	0.999945454545468\\
                -208.680256987759	1\\
            };
        % \addlegendentry{$f_c = 240$ GHz}
        
\addplot [color=mycolor3, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-183.991565304757	0\\
-175.223669281808	0.000473372781073067\\
-174.451086804453	0.000745562130191502\\
-173.539362704326	0.00130177514793672\\
-173.24678675513	0.00160946745560864\\
-172.468632891695	0.00217751479289063\\
-172.415547710041	0.00226035502959121\\
-171.790855450894	0.00293491124259049\\
-170.717590513691	0.00504142011834574\\
-170.410033125728	0.00581065088758237\\
-170.31188651145	0.00610650887574593\\
-170.079314401185	0.00665088757395438\\
-168.985976984909	0.0109822485207189\\
-168.84566610568	0.0117751479290007\\
-168.73785232618	0.0123195266272091\\
-168.708838680298	0.0125443786982373\\
-168.582079228216	0.0132662721893553\\
-168.276039294362	0.0153017751479183\\
-168.21816404865	0.0157633136094546\\
-168.062397413006	0.0168520710059283\\
-167.863544054922	0.0183431952662829\\
-167.829579544771	0.0186508875739548\\
-167.760403193378	0.0192071005917285\\
-167.64944737328	0.020284023668637\\
-167.56465371687	0.0211479289940826\\
-167.485672052476	0.0218934911242457\\
-167.303018718762	0.0236213017751368\\
-167.283820357059	0.0237751479290012\\
-167.19919486641	0.0245680473372829\\
-167.146157897953	0.0252781065088641\\
-167.075594817651	0.0260355029585639\\
-167.040320235894	0.0264615384615468\\
-166.990949783556	0.0270059171597552\\
-166.907900703291	0.0280236686390367\\
-166.807862562761	0.0293136094674651\\
-166.787789720022	0.0295384615384648\\
-166.764397177291	0.0300236686390463\\
-166.751260496768	0.0302366863905377\\
-166.611647112316	0.0321538461538466\\
-166.549542855137	0.0329940828402471\\
-166.48631197874	0.0340355029585737\\
-166.474706881972	0.0342248520709916\\
-166.407283938033	0.0353017751479285\\
-166.397041475465	0.0354674556213013\\
-166.336159212545	0.0365207100591647\\
-166.284411578887	0.0373491124260283\\
-166.246483501964	0.0380710059171463\\
-166.209354519599	0.0387218934911289\\
-166.140346091453	0.0401775147929015\\
-166.116023931367	0.0406745562130197\\
-166.100860366197	0.0409467455621382\\
-166.04667344687	0.0418816568047191\\
-166.020748726987	0.042426035502956\\
-165.992529606649	0.0430177514792831\\
-165.833632735474	0.0458934911242466\\
-165.797040939477	0.0465443786982291\\
-165.569550216028	0.0519644970414106\\
-165.535633931453	0.0526745562130202\\
-165.523789013066	0.05289940828402\\
-165.497921660307	0.0533964497041381\\
-165.461576471768	0.0542840236686288\\
-165.268942856189	0.0590177514792742\\
-165.247426354872	0.0595266272189292\\
-165.208347525225	0.0605562130177475\\
-165.182068616569	0.0612307692307752\\
-165.165876311829	0.0616568047337296\\
-164.938474992418	0.0681065088757293\\
-164.919030248955	0.06872189349113\\
-164.880648928524	0.0698934911242475\\
-164.820741639654	0.0718224852070932\\
-164.798022582596	0.0723668639053301\\
-164.787108102408	0.0727218934911207\\
-164.771448417755	0.0732307692307756\\
-164.732165973418	0.074532544378684\\
-164.714108951379	0.0750295857988021\\
-164.607313278734	0.078686390532539\\
-164.592978661338	0.0791124260354934\\
-164.572451963275	0.0798698224851933\\
-164.523030648061	0.0816686390532482\\
-164.507284875029	0.0821183431952761\\
-164.453297276494	0.084189349112421\\
-164.412297680184	0.0858698224851935\\
-164.394401887577	0.0864852071005942\\
-164.205032367551	0.09388165680474\\
-164.196722900334	0.0942011834319487\\
-164.18667850353	0.0946272189349031\\
-164.170143281459	0.0953372781065127\\
-164.162240392212	0.0957041420118401\\
-164.148882628875	0.0962248520710034\\
-164.129630609529	0.09699408284024\\
-164.114621018014	0.097656804733731\\
-164.096843779669	0.0985325443787133\\
-164.08205423817	0.0991952662722042\\
-164.070864068893	0.0997751479289946\\
-164.009328165784	0.102213017751495\\
-163.953749374174	0.104497041420132\\
-163.941509194593	0.105076923076922\\
-163.921833273552	0.106047337278113\\
-163.884798304055	0.108011834319541\\
-163.865188956043	0.10917159763315\\
-163.851339661067	0.109739644970432\\
-163.823856247614	0.110887573964504\\
-163.735002405706	0.115609467455641\\
-163.725516116883	0.116059171597641\\
-163.697625211592	0.117420118343205\\
-163.62667723758	0.121313609467478\\
-163.619584904977	0.121775147929014\\
-163.569199089785	0.12446153846156\\
-163.556866401982	0.124946745562141\\
-163.55156247398	0.125230769230768\\
-163.541187107829	0.125715976331378\\
-163.482660495325	0.128946745562132\\
-163.470243286116	0.129633136094697\\
-163.450103349591	0.130994082840232\\
-163.398687670655	0.134000000000015\\
-163.392309309774	0.134414201183432\\
-163.378111720819	0.135147928994087\\
-163.239631102877	0.142840236686396\\
-163.22989367739	0.14336094674556\\
-163.215850260185	0.144213017751497\\
-163.183860878437	0.146461538461551\\
-163.178094227647	0.146863905325461\\
-163.142428686548	0.148899408284024\\
-163.129674037487	0.149822485207125\\
-163.120601210161	0.150390532544378\\
-163.097496385718	0.151763313609479\\
-163.072038384367	0.153408284023669\\
-162.758021234157	0.175147928994107\\
-162.75367711314	0.17558579881657\\
-162.744602387676	0.176189349112434\\
-162.736227888172	0.176781065088761\\
-162.728245967134	0.17736094674558\\
-162.685035604558	0.180426035502961\\
-162.679117130914	0.180887573964526\\
-162.67321466706	0.181420118343198\\
-162.661770241095	0.182378698224881\\
-162.652439951406	0.18313609467458\\
-162.643970763877	0.183680473372789\\
-162.58367674916	0.188331360946762\\
-162.578361189734	0.188781065088762\\
-162.554427573962	0.190532544378726\\
-162.546607424584	0.191076923076935\\
-162.533188111721	0.192153846153872\\
-162.526905761281	0.192757396449707\\
-162.517511964484	0.193562130177526\\
-162.512397656329	0.194023668639062\\
-162.501718869705	0.194757396449717\\
-162.497413024759	0.195136094674581\\
-162.491219300872	0.195621301775162\\
-162.487063649702	0.195964497041444\\
-162.480404074304	0.196461538461563\\
-162.457787073058	0.198248520710081\\
-162.271769107326	0.213668639053282\\
-162.219330043963	0.218355029585808\\
-162.197558622959	0.220035502958609\\
-162.187565376038	0.221041420118354\\
-162.179738365187	0.221573964497054\\
-162.117475344312	0.227029585798846\\
-162.100317713482	0.228816568047364\\
-162.080496534027	0.23074556213021\\
-162.074981680711	0.231254437869836\\
-162.063244068911	0.232260355029609\\
-162.057391816935	0.232804733727846\\
-162.032021503313	0.235100591715991\\
-162.025650764263	0.235609467455646\\
-161.921622323455	0.24550295857992\\
-161.897890586779	0.247881656804765\\
-161.892382516803	0.248366863905346\\
-161.889175093726	0.248757396449747\\
-161.881951107288	0.249514792899447\\
-161.874299873522	0.25026035502961\\
-161.869205620197	0.250686390532564\\
-161.848592019188	0.252402366863947\\
-161.840487735878	0.253301775147946\\
-161.75014748007	0.262307692307729\\
-161.669561748882	0.270745562130202\\
-161.598060438602	0.278355029585839\\
-161.591840570937	0.279088757396494\\
-161.57211582399	0.281230769230802\\
-161.567108571954	0.281976331360994\\
-161.560561364117	0.28266272189353\\
-161.473417073221	0.292390532544431\\
-161.468300190353	0.292887573964549\\
-161.442099558482	0.295680473372812\\
-161.432676851702	0.296591715976376\\
-161.408644831048	0.299337278106549\\
-161.405415121626	0.299786982248548\\
-161.401106581693	0.300236686390576\\
-161.393295048932	0.301147928994112\\
-161.388153425201	0.30190532544384\\
-161.382534335788	0.302426035503004\\
-161.378806834251	0.302923076923122\\
-161.372854140388	0.303479289940867\\
-161.359019774748	0.305076923076967\\
-161.350040920428	0.30600000000004\\
-161.342833204043	0.306911242603604\\
-161.323103171969	0.309360946745613\\
-161.32042081527	0.309727810650941\\
-161.135861142785	0.331017751479351\\
-161.092543345448	0.336284023668696\\
-161.080698943792	0.337727810650932\\
-161.076621746791	0.338331360946796\\
-161.070588297908	0.339124260355078\\
-161.067387111808	0.339585798816614\\
-161.06345034358	0.340213017751523\\
-161.051764403949	0.341538461538505\\
-161.034649396568	0.343692307692351\\
-161.024683209363	0.344781065088824\\
-161.013828786661	0.346106508875806\\
-161.007694343195	0.346816568047387\\
-161.003346276748	0.347396449704206\\
-160.98644352271	0.349621301775215\\
-160.979738279971	0.350390532544424\\
-160.959639741874	0.353124260355088\\
-160.953425541623	0.353846153846206\\
-160.942777384684	0.355136094674606\\
-160.896495820967	0.360615384615443\\
-160.884501288349	0.362213017751543\\
-160.877092460394	0.36302958579887\\
-160.861684604556	0.365218934911297\\
-160.857647894158	0.365704142011907\\
-160.686415155745	0.388556213017836\\
-160.673081907172	0.390236686390608\\
-160.650142754292	0.393266272189436\\
-160.645499048603	0.393727810650972\\
-160.622502100759	0.39702958579889\\
-160.61482008776	0.39809467455629\\
-160.607380372189	0.398911242603617\\
-160.598434396325	0.400295857988255\\
-160.588928378721	0.401704142011909\\
-160.576510558997	0.403384615384709\\
-160.541032720406	0.408130177514892\\
-160.537379261775	0.408650887574055\\
-160.505166449644	0.412982248520791\\
-160.497736637613	0.414106508875818\\
-160.493413517608	0.414698224852174\\
-160.483771288206	0.415763313609546\\
-160.477603448727	0.416639053254528\\
-160.472088324945	0.417479289940928\\
-160.462260127662	0.418710059171701\\
-160.403730463269	0.426769230769338\\
-160.39679123901	0.427763313609574\\
-160.393951800695	0.428224852071111\\
-160.382030361256	0.429976331361047\\
-160.374886470556	0.43125443786991\\
-160.36457443594	0.432710059171683\\
-160.353231214132	0.434473372781156\\
-160.33207890742	0.437467455621402\\
-160.314967497277	0.440035502958665\\
-160.309401294202	0.440721893491229\\
-160.299359175046	0.442153846153957\\
-160.291923374038	0.443325443787074\\
-160.286264613318	0.444130177514893\\
-160.283044857304	0.444579881656892\\
-160.277242349111	0.445704142011948\\
-160.25378584004	0.448970414201284\\
-160.22488446979	0.453313609467557\\
-160.217489742836	0.454449704142121\\
-160.211068180387	0.45538461538473\\
-160.196364269598	0.457396449704248\\
-160.189303760936	0.458343195266366\\
-160.183203900207	0.459230769230885\\
-160.173053013379	0.460828402366985\\
-160.165995369332	0.461798816568148\\
-160.159819381974	0.462710059171712\\
-160.155611962351	0.463396449704248\\
-160.148310858088	0.464284023668739\\
-160.144333219033	0.46489940828414\\
-160.137942894839	0.465810650887676\\
-160.120242648197	0.468615384615504\\
-160.113396301836	0.469621301775248\\
-160.107645891664	0.470568047337395\\
-160.10320769971	0.471254437869931\\
-160.096967545686	0.472402366864031\\
-160.091229597076	0.473207100591821\\
-160.086370625677	0.473917159763431\\
-160.077459673517	0.475408284023786\\
-160.059977402994	0.478402366864032\\
-160.056395877829	0.478852071006031\\
-160.043040620781	0.481147928994204\\
-160.036824793114	0.481964497041531\\
-160.017089119095	0.485041420118478\\
-160.009996809468	0.485988165680595\\
-160.001411520021	0.48730177514804\\
-159.995497960231	0.488201183432068\\
-159.987963905836	0.489443786982378\\
-159.976892198648	0.491325443787105\\
-159.968093979751	0.492662721893623\\
-159.962961755419	0.493408284023786\\
-159.959285137767	0.493893491124396\\
-159.955617729768	0.494437869822605\\
-159.940092949463	0.496639053254569\\
-159.932810626566	0.497869822485342\\
-159.915378562716	0.500639053254559\\
-159.911508664403	0.501207100591841\\
-159.897565432166	0.503254437869941\\
-159.892206196148	0.504071005917297\\
-159.888303114241	0.504579881656923\\
-159.876060556421	0.506508875739769\\
-159.870242467261	0.507301775148051\\
-159.847183125843	0.510970414201296\\
-159.78890993659	0.519964497041542\\
-159.784933515647	0.520627218935033\\
-159.779275679667	0.521502958580015\\
-159.772350057238	0.522615384615506\\
-159.747217673601	0.526828402366988\\
-159.727188128662	0.529857988165787\\
-159.72230832706	0.53073372781077\\
-159.714446108375	0.531905325443915\\
-159.579934490615	0.552946745562224\\
-159.573415906405	0.554165680473488\\
-159.562233700247	0.55589349112438\\
-159.536904203699	0.560201183432071\\
-159.517646165027	0.563431952662825\\
-159.513923682096	0.564059171597734\\
-159.508343068511	0.564923076923179\\
-159.503229805749	0.565952662721998\\
-159.497982544691	0.566757396449816\\
-159.489136163828	0.568213017751589\\
-159.482413837052	0.569514792899497\\
-159.471392677658	0.571573964497134\\
-159.462977577364	0.572840236686488\\
-159.440817664645	0.57621301775157\\
-159.437259406575	0.57669822485218\\
-159.433247110098	0.577313609467552\\
-159.427780829732	0.578106508875834\\
-159.424187989168	0.578662721893579\\
-159.417234030548	0.579798816568143\\
-159.361001353787	0.589171597633225\\
-159.353157735687	0.590520710059252\\
-159.323840116978	0.595017751479389\\
-159.286111290159	0.600792899408361\\
-159.283318354421	0.601313609467525\\
-159.268373197569	0.603881656804816\\
-159.264626056006	0.604378698224934\\
-159.255156854126	0.605786982248588\\
-159.245749134165	0.607230769230853\\
-159.239416716582	0.60835502958588\\
-159.234265396998	0.609396449704207\\
-159.223671670541	0.611005917159844\\
-159.215351519874	0.612497041420198\\
-159.211500000108	0.613076923076989\\
-159.180691135654	0.618615384615453\\
-159.150246850457	0.623585798816634\\
-159.134146233769	0.626757396449761\\
-159.12970506201	0.627597633136162\\
-159.123484240063	0.628615384615443\\
-159.11693988621	0.629550295858053\\
-159.106684884534	0.631171597633198\\
-159.101918196592	0.632047337278181\\
-159.097580595845	0.632686390532598\\
-159.091902119011	0.633585798816625\\
-159.086913156559	0.634414201183489\\
-159.076281203731	0.635905325443844\\
-159.070139830831	0.637005917159826\\
-159.0251602538	0.64396449704148\\
-159.015188160359	0.645573964497089\\
-159.01135107521	0.646130177514834\\
-159.007226119383	0.646792899408325\\
-158.995044147872	0.648627218934962\\
-158.991773685935	0.649207100591752\\
-158.983972215419	0.650366863905361\\
-158.973148167152	0.652213017751535\\
-158.970198702036	0.652733727810698\\
-158.962297042834	0.653964497041471\\
-158.958152912676	0.654461538461589\\
-158.952459325406	0.65534911242608\\
-158.945889442876	0.65633136094678\\
-158.940382912334	0.657017751479344\\
-158.870927665746	0.66833136094678\\
-158.86477055782	0.669254437869853\\
-158.860627789459	0.669857988165717\\
-158.82226224873	0.676118343195299\\
-158.817813879894	0.676804733727835\\
-158.694296961415	0.696449704142026\\
-158.68318357353	0.698059171597635\\
-158.679894058344	0.698508875739662\\
-158.675340118102	0.699360946745571\\
-158.672401228677	0.699810650887571\\
-158.647962858931	0.703834319526635\\
-158.636584886379	0.705644970414198\\
-158.615912764931	0.708887573964489\\
-158.609542363123	0.709869822485189\\
-158.601324304637	0.711230769230752\\
-158.591474365911	0.712781065088762\\
-158.587897724533	0.713360946745553\\
-158.579850055488	0.714721893491117\\
-158.553154726431	0.719147928994062\\
-158.549888663842	0.71964497041418\\
-158.514072232403	0.725005917159734\\
-158.503220716287	0.726982248520699\\
-158.499104814055	0.727514792899399\\
-158.479786455363	0.730840236686362\\
-158.472977237733	0.73186982248518\\
-158.382237390196	0.745763313609416\\
-158.378714076559	0.746355029585771\\
-158.362465535185	0.748982248520662\\
-158.352065014734	0.750485207100553\\
-158.348452314784	0.750946745562089\\
-158.326776894039	0.754355029585753\\
-158.320615088557	0.755396449704108\\
-158.303207426055	0.757976331360908\\
-158.299617997667	0.758556213017698\\
-158.294932337442	0.759443786982217\\
-158.290705004184	0.760118343195217\\
-158.275647989538	0.762284023668599\\
-158.268091033013	0.763384615384581\\
-158.259912736639	0.764662721893444\\
-158.183300981659	0.775644970414163\\
-158.178144436093	0.776426035502908\\
-158.172824135173	0.777100591715936\\
-158.153963212992	0.779408284023617\\
-158.149127447746	0.780118343195227\\
-158.137957856915	0.781621301775118\\
-158.132488488783	0.782473372781027\\
-158.128378787043	0.782887573964473\\
-158.114049042752	0.784721893491081\\
-158.092686173834	0.787526627218909\\
-158.076344894937	0.790047337278082\\
-158.067418239764	0.791195266272155\\
-158.054810927514	0.7930414201183\\
-157.987296266922	0.802615384615365\\
-157.973205151214	0.804603550295838\\
-157.957766840448	0.806686390532519\\
-157.946760828879	0.808236686390501\\
-157.941906610148	0.808769230769201\\
-157.912529708487	0.812414201183401\\
-157.901082301589	0.813976331360919\\
-157.895384094387	0.814769230769201\\
-157.885252008975	0.816142011834302\\
-157.875780795886	0.817408284023628\\
-157.865359357405	0.818591715976311\\
-157.859581939913	0.819313609467429\\
-157.84865227495	0.820650887573947\\
-157.842576071578	0.821337278106483\\
-157.808422183932	0.82602366863901\\
-157.801796242318	0.826852071005902\\
-157.797202723337	0.827467455621274\\
-157.791564900499	0.828130177514765\\
-157.735035998142	0.835124260355002\\
-157.696668503238	0.840071005917139\\
-157.690626131273	0.840603550295839\\
-157.681116423072	0.841727810650866\\
-157.676233835552	0.84233136094673\\
-157.645706834834	0.846142011834303\\
-157.60288979705	0.851786982248484\\
-157.596128194583	0.85250887573963\\
-157.552831940941	0.857431952662694\\
-157.54848059112	0.857940828402349\\
-157.545805739895	0.858319526627184\\
-157.540368213378	0.859005917159749\\
-157.534833221837	0.859656804733703\\
-157.52979875422	0.860319526627194\\
-157.498491561321	0.864059171597603\\
-157.444719803797	0.870355029585767\\
-157.441782458162	0.870674556213004\\
-157.433743592887	0.871751479289912\\
-157.419258881711	0.873289940828386\\
-157.311531447399	0.884934911242595\\
-157.307542169849	0.885420118343177\\
-157.298537170735	0.886449704141995\\
-157.291717538545	0.887112426035486\\
-157.287333449404	0.887751479289932\\
-157.273522158585	0.889289940828377\\
-157.260303666676	0.890733727810641\\
-157.256239964545	0.891124260355014\\
-157.243701988781	0.892272189349086\\
-157.233561578529	0.893325443786978\\
-157.230231561716	0.893585798816559\\
-157.221543788748	0.894437869822468\\
-157.073168265139	0.908378698224823\\
-157.006319823108	0.914319526627196\\
-157.000188491528	0.914816568047314\\
-156.786960103163	0.931633136094661\\
-156.773868746611	0.932319526627197\\
-156.761942671284	0.933159763313597\\
-156.729361582381	0.935585798816561\\
-156.723548714218	0.936035502958561\\
-156.712716857372	0.936887573964498\\
-156.694645678096	0.938437869822479\\
-156.500420654735	0.950674556213016\\
-156.490563100367	0.951147928994089\\
-156.368962740894	0.958295857988162\\
-156.292062818247	0.962355029585808\\
-156.27944655424	0.962958579881644\\
-156.267655826793	0.963633136094671\\
-156.164287058676	0.968686390532554\\
-156.147197744605	0.969502958579881\\
-156.122623801939	0.970520710059162\\
-156.105659479736	0.97119526627219\\
-156.090830179114	0.971763313609472\\
-156.087411705137	0.971988165680472\\
-156.073489735153	0.972497041420127\\
-155.925866217091	0.978627218934918\\
-155.908312310316	0.979230769230753\\
-155.872891598191	0.980378698224854\\
-155.805459240591	0.982615384615372\\
-155.76406544408	0.983775147928981\\
-155.743621291216	0.984272189349099\\
-155.663176798488	0.985893491124273\\
-155.618617891476	0.986781065088763\\
-155.592422878946	0.987420118343181\\
-155.536402843797	0.988508875739655\\
-155.502657417611	0.989053254437863\\
-155.260518498694	0.992816568047346\\
-155.213682457109	0.993396449704136\\
-155.179736227296	0.993775147929\\
-155.045568642384	0.995313609467445\\
-155.020439523526	0.995526627218936\\
-154.974227377917	0.995810650887563\\
-154.921928586666	0.996236686390546\\
-154.851978908061	0.996710059171591\\
-154.464616918556	0.99875739644969\\
-153.253901164897	0.999976331360955\\
-153.027133744143	1\\
};
% \addlegendentry{$f_c = 178$~GHz}

\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
-178.317549799734	0\\
-168.962139145889	0.000387499999987995\\
-165.9200218047	0.001662500000009\\
-165.612912630744	0.00206249999999386\\
-165.592267124431	0.00210000000001287\\
-164.782435269666	0.00297499999999218\\
-164.196889407023	0.004099999999994\\
-163.9731222726	0.004525000000001\\
-163.926069015478	0.00463750000000118\\
-163.746086684635	0.00501249999999231\\
-163.076021187076	0.00698750000000814\\
-163.053916645077	0.00706249999998931\\
-162.80690615572	0.00787500000001273\\
-162.69016927183	0.008237500000007\\
-162.671612045769	0.00833750000001032\\
-162.516841044959	0.00891250000000809\\
-162.509573002181	0.00898749999998927\\
-162.289328305391	0.0100625000000036\\
-162.146643913393	0.0106000000000108\\
-161.599228728662	0.0129499999999894\\
-161.597251975134	0.0129875000000084\\
-161.244324641713	0.0154124999999965\\
-161.185882148052	0.0159874999999943\\
-161.123835693694	0.0163499999999885\\
-161.101125963017	0.0165874999999858\\
-161.03916000962	0.0170500000000118\\
-161.035186665244	0.0170999999999992\\
-160.949709468253	0.0178500000000099\\
-160.888895274087	0.0182749999999885\\
-160.854602259013	0.0186249999999859\\
-160.830980288047	0.0187750000000051\\
-160.775781142341	0.0191874999999868\\
-160.768623486696	0.0193124999999839\\
-160.714714680491	0.0197374999999909\\
-160.673289211585	0.0200874999999883\\
-160.594289710779	0.0209749999999929\\
-160.3849186427	0.023012499999993\\
-160.36756048271	0.0232000000000028\\
-160.329440499566	0.0235250000000065\\
-160.20362620511	0.025225000000006\\
-160.129922297666	0.0259499999999946\\
-160.119827862541	0.0260999999999854\\
-160.078141037023	0.0268374999999992\\
-160.016480823365	0.0276874999999848\\
-159.999902639318	0.0278874999999914\\
-159.980221157644	0.0282374999999888\\
-159.941877256341	0.0286000000000115\\
-159.912323322155	0.0289750000000026\\
-159.879969274589	0.0294250000000034\\
-159.836293925218	0.0300875000000076\\
-159.758599778092	0.0313124999999843\\
-159.700648302339	0.0321999999999889\\
-159.342861042759	0.0382749999999987\\
-159.322189107286	0.0386000000000024\\
-159.289449693157	0.0391124999999874\\
-159.277356811091	0.039324999999991\\
-159.25745165237	0.0396499999999946\\
-159.13674429503	0.0417874999999981\\
-159.105875335314	0.0424624999999992\\
-159.083407453242	0.0428750000000093\\
-159.076527610808	0.0430250000000001\\
-159.028364424638	0.0439000000000078\\
-159.017819773985	0.0441874999999925\\
-158.999647486252	0.0445875000000058\\
-158.980384336059	0.0448749999999905\\
-158.957996754903	0.0453124999999943\\
-158.938812694341	0.0458500000000015\\
-158.92872606842	0.0460750000000019\\
-158.893800612199	0.0466499999999996\\
-158.868043410378	0.0472249999999974\\
-158.825099080293	0.0480249999999955\\
-158.808490596956	0.0483999999999867\\
-158.795329495192	0.0487875000000031\\
-158.764898423309	0.0493999999999915\\
-158.693126097502	0.0509999999999877\\
-158.690409961383	0.0510749999999973\\
-158.674174138266	0.0514249999999947\\
-158.623011161745	0.0525874999999871\\
-158.610683954745	0.0529500000000098\\
-158.581229335809	0.0537249999999858\\
-158.561885435498	0.0541499999999928\\
-158.557273584101	0.0542250000000024\\
-158.485616129158	0.0556374999999889\\
-158.473978223975	0.0559499999999957\\
-158.452233071882	0.0564999999999998\\
-158.40670851837	0.057587500000011\\
-158.386632535032	0.0580750000000023\\
-158.369370205564	0.0585125000000062\\
-158.348554691431	0.0591249999999945\\
-158.330335007139	0.0595250000000078\\
-158.193412758359	0.0631750000000011\\
-158.177562588973	0.0636374999999987\\
-158.169597334769	0.0638375000000053\\
-158.091905263879	0.0659875000000056\\
-158.07377270422	0.0663999999999874\\
-158.053136255335	0.0669749999999851\\
-157.990736291128	0.0687874999999849\\
-157.976646816772	0.0691625000000045\\
-157.961073379866	0.0696125000000052\\
-157.946895402713	0.0701124999999934\\
-157.927279199919	0.0707749999999976\\
-157.906467742079	0.0713499999999954\\
-157.852055194276	0.0730874999999855\\
-157.838980412951	0.073599999999999\\
-157.832783577984	0.0737374999999929\\
-157.813997463027	0.0742999999999938\\
-157.808533183765	0.0744750000000067\\
-157.794237558141	0.0749125000000106\\
-157.783544976005	0.0752374999999859\\
-157.771515770339	0.0755875000000117\\
-157.759793559024	0.0759874999999965\\
-157.743471009457	0.0766624999999976\\
-157.735403690668	0.0769625000000076\\
-157.724133953202	0.077437500000002\\
-157.639296922778	0.0803374999999846\\
-157.631740706132	0.0807374999999979\\
-157.618077199192	0.0811750000000018\\
-157.595126037698	0.0819375000000093\\
-157.589643490137	0.0821625000000097\\
-157.427244392852	0.0882499999999879\\
-157.416898556979	0.0885749999999916\\
-157.408194454793	0.0889374999999859\\
-157.381985684919	0.090037499999994\\
-157.196343376329	0.0974124999999901\\
-157.127602799422	0.100512500000008\\
-157.113002060238	0.101224999999999\\
-157.101558484156	0.101749999999981\\
-157.091169455683	0.102287499999989\\
-156.926638528572	0.109962499999995\\
-156.917086581018	0.110512499999999\\
-156.907564669746	0.110937499999977\\
-156.883349376875	0.112249999999989\\
-156.873047001977	0.11284999999998\\
-156.851704107265	0.113924999999995\\
-156.844176428053	0.114287499999989\\
-156.735621015519	0.119749999999982\\
-156.672328441381	0.123012499999987\\
-156.575717254144	0.127974999999992\\
-156.572184866632	0.128124999999983\\
-156.562332251083	0.12866249999999\\
-156.553064346421	0.129199999999997\\
-156.545473219626	0.129624999999976\\
-156.536923993548	0.130112499999996\\
-156.524938068566	0.130612499999984\\
-156.516929863165	0.131187499999982\\
-156.506726499164	0.131674999999973\\
-156.499259213279	0.132174999999989\\
-156.491747421964	0.132599999999996\\
-156.477786119076	0.133337499999982\\
-156.475243484984	0.133562499999982\\
-156.464006405821	0.134187499999996\\
-156.459120925693	0.13454999999999\\
-156.450874795415	0.134924999999981\\
-156.44142885789	0.135474999999985\\
-156.354905236058	0.140749999999969\\
-156.344704022076	0.141324999999995\\
-156.335190487846	0.14202499999999\\
-156.327973068845	0.142524999999978\\
-156.324381819319	0.142724999999984\\
-156.310247291054	0.143474999999967\\
-156.297619968854	0.144412499999987\\
-156.268669755029	0.146274999999974\\
-156.261352876509	0.146599999999978\\
-156.249946822467	0.147262499999982\\
-156.240950062048	0.147687499999989\\
-156.231727550666	0.148174999999981\\
-156.227171701868	0.148524999999978\\
-156.221982313506	0.148937499999988\\
-156.142486986783	0.153712499999983\\
-156.137719116933	0.154037499999987\\
-156.129692180368	0.154474999999962\\
-156.125932421066	0.154762499999975\\
-156.119171436118	0.155212499999976\\
-156.020231757507	0.161787499999974\\
-156.012203029396	0.162249999999972\\
-155.986886878167	0.163787499999984\\
-155.961643953537	0.16561249999998\\
-155.950349335708	0.166187499999978\\
-155.921743529406	0.168337499999978\\
-155.919256508091	0.168549999999982\\
-155.914413739927	0.16893749999997\\
-155.906627681973	0.169687499999981\\
-155.841543618918	0.174137499999972\\
-155.839522842632	0.174337499999979\\
-155.754056367961	0.18041249999996\\
-155.741057399196	0.181212499999958\\
-155.71467167972	0.182949999999977\\
-155.71079841768	0.183287499999977\\
-155.698398938375	0.184387499999957\\
-155.691620652297	0.184774999999973\\
-155.686215203915	0.185124999999971\\
-155.677282080268	0.185824999999966\\
-155.673672308087	0.186249999999973\\
-155.669027727505	0.186587499999973\\
-155.66404878733	0.187024999999977\\
-155.653770150101	0.187799999999953\\
-155.637255022071	0.189187499999974\\
-155.633338422038	0.189549999999969\\
-155.617706190721	0.190724999999958\\
-155.612215677969	0.191087499999952\\
-155.604970432657	0.191737499999959\\
-155.59348297718	0.192337499999951\\
-155.532437664556	0.19762499999996\\
-155.507460968905	0.199674999999957\\
-155.49795450187	0.200462499999958\\
-155.492416595283	0.200837499999949\\
-155.480582185203	0.201687499999963\\
-155.473281306174	0.202199999999948\\
-155.461592316285	0.203162499999962\\
-155.455529504932	0.203612499999963\\
-155.452815275658	0.20384999999996\\
-155.399446355556	0.208499999999958\\
-155.389857874591	0.209349999999944\\
-155.38767956653	0.20954999999995\\
-155.381139852149	0.210062499999964\\
-155.369296989292	0.210937499999943\\
-155.363900959222	0.211337499999956\\
-155.32825436581	0.214249999999964\\
-155.319379616643	0.214949999999959\\
-155.312230794634	0.215412499999957\\
-155.303877732399	0.215949999999935\\
-155.289498252403	0.217237499999953\\
-155.286194678338	0.217524999999938\\
-155.281914921164	0.217899999999958\\
-155.268890316481	0.218937499999953\\
-155.258476633612	0.219674999999938\\
-155.251632523069	0.220362499999936\\
-155.126294456016	0.231349999999935\\
-155.115391667517	0.232449999999943\\
-155.108006035118	0.233274999999935\\
-155.102500953171	0.233699999999942\\
-155.091371463771	0.23491249999995\\
-155.085914123688	0.235437499999932\\
-155.08245443427	0.235887499999933\\
-155.077747586413	0.236262499999924\\
-155.070351013361	0.236974999999944\\
-155.065629383096	0.237387499999926\\
-155.061277553879	0.23771249999993\\
-155.057835970024	0.237974999999949\\
-155.052404142624	0.238412499999924\\
-155.044684487044	0.239224999999948\\
-155.041433170239	0.239537499999926\\
-155.037468120567	0.23993749999994\\
-155.025121251108	0.240999999999929\\
-155.018534648293	0.241587499999923\\
-155.012272409191	0.242224999999934\\
-154.955997280777	0.247362499999923\\
-154.953008332962	0.247737499999943\\
-154.945924678257	0.24831249999994\\
-154.943292798589	0.248612499999922\\
-154.938031930428	0.249199999999945\\
-154.931183337395	0.249724999999927\\
-154.92584366415	0.250224999999944\\
-154.918079640503	0.25099999999992\\
-154.912380559732	0.25152499999993\\
-154.899503648053	0.252837499999941\\
-154.888226348313	0.253962499999943\\
-154.884834705232	0.254312499999941\\
-154.876274577328	0.255224999999939\\
-154.86898978208	0.255912499999937\\
-154.863998586824	0.256249999999937\\
-154.862538458595	0.256462499999941\\
-154.8585845633	0.256824999999935\\
-154.84847867207	0.257862499999931\\
-154.844696267243	0.258237499999922\\
-154.838213920171	0.258737499999938\\
-154.831546359608	0.259424999999936\\
-154.794368988898	0.26258749999991\\
-154.786349893158	0.263474999999914\\
-154.782044000211	0.263849999999934\\
-154.750465843325	0.26688749999991\\
-154.746692237913	0.267274999999927\\
-154.739409750351	0.267999999999915\\
-154.732609361446	0.26869999999991\\
-154.721933161744	0.269587499999915\\
-154.716368313154	0.270137499999919\\
-154.711694915051	0.270562499999926\\
-154.708425848844	0.270912499999923\\
-154.698095911245	0.271987499999909\\
-154.695397066265	0.27232499999991\\
-154.621220446073	0.279624999999925\\
-154.617355315894	0.2800624999999\\
-154.448520923473	0.298399999999901\\
-154.441911260052	0.299274999999909\\
-154.437900647524	0.29972499999991\\
-154.433117806179	0.30006249999991\\
-154.428007002475	0.300612499999886\\
-154.416720776649	0.301774999999907\\
-154.410590755145	0.302412499999889\\
-154.408108555449	0.302762499999886\\
-154.395536174891	0.304099999999892\\
-154.392261044802	0.304437499999892\\
-154.382137447769	0.305762499999901\\
-154.379786087423	0.306099999999901\\
-154.372558380929	0.306924999999893\\
-154.3701160518	0.307299999999884\\
-154.366191107169	0.307737499999888\\
-154.363386820422	0.308024999999901\\
-154.354514848509	0.308874999999887\\
-154.351615513374	0.309249999999906\\
-154.345821531069	0.309962499999898\\
-154.342750992435	0.310337499999889\\
-154.335672122501	0.311174999999878\\
-154.325093792237	0.312612499999886\\
-154.321817337953	0.3130124999999\\
-154.315267818642	0.313749999999885\\
-154.312984242893	0.314087499999886\\
-154.308644113435	0.314662499999883\\
-154.300400279852	0.315649999999891\\
-154.295665707131	0.316124999999886\\
-154.286772065971	0.317337499999894\\
-154.283356848341	0.317712499999885\\
-154.27827190078	0.318324999999874\\
-154.275921161464	0.318649999999877\\
-154.272487032968	0.318999999999875\\
-154.270652038287	0.319237499999872\\
-154.260605444802	0.32033749999988\\
-154.252725372558	0.321087499999891\\
-154.242821225455	0.322287499999874\\
-154.235350573836	0.323224999999894\\
-154.232174513535	0.323599999999885\\
-154.227161011413	0.324224999999871\\
-154.223314476498	0.324649999999878\\
-154.213354867619	0.325687499999873\\
-154.208130642117	0.326237499999877\\
-154.201042626887	0.327099999999888\\
-154.197917364416	0.327499999999873\\
-154.182767608388	0.329074999999875\\
-154.177792565869	0.329674999999867\\
-154.168974511402	0.330687499999868\\
-154.163589581443	0.331174999999888\\
-154.143079404397	0.333637499999867\\
-154.141572630214	0.33384999999987\\
-154.138995323345	0.334174999999874\\
-154.13198176484	0.33513749999986\\
-154.129305406374	0.335512499999879\\
-154.123895826796	0.336287499999884\\
-154.120395928073	0.336787499999872\\
-154.117274818777	0.337162499999863\\
-154.105888855196	0.338499999999868\\
-154.09285896593	0.34003749999988\\
-154.088427562738	0.340437499999865\\
-154.073033015728	0.342512499999856\\
-154.069246974029	0.342887499999875\\
-154.067148338937	0.343149999999866\\
-154.064598161894	0.343524999999858\\
-154.057664450411	0.344487499999872\\
-154.055514033228	0.344712499999872\\
-154.053411177002	0.345062499999869\\
-154.045418121783	0.346112499999862\\
-154.033353388687	0.347812499999861\\
-154.028525143799	0.34842499999985\\
-154.020451003687	0.349449999999848\\
-154.016449194487	0.349874999999855\\
-154.002817525685	0.351762499999865\\
-154.000888797413	0.352087499999868\\
-153.986421042778	0.354024999999865\\
-153.979991778366	0.354799999999869\\
-153.976919811419	0.355349999999845\\
-153.971290746203	0.355924999999843\\
-153.963932078317	0.356824999999844\\
-153.959241468375	0.357324999999861\\
-153.95365027898	0.358087499999868\\
-153.94619506053	0.359074999999848\\
-153.940166858757	0.359824999999859\\
-153.928860431518	0.361037499999867\\
-153.925080729551	0.361424999999855\\
-153.895582416539	0.364774999999838\\
-153.893481853657	0.365137499999861\\
-153.881484762639	0.366637499999854\\
-153.873416706639	0.367787499999849\\
-153.813292796165	0.375237499999855\\
-153.80410955953	0.376387499999851\\
-153.801094303311	0.376762499999842\\
-153.786817724478	0.378712499999835\\
-153.783825948122	0.37907499999983\\
-153.780856971049	0.37952499999983\\
-153.777597481604	0.379862499999831\\
-153.773108447168	0.380362499999848\\
-153.729209907629	0.38567499999985\\
-153.72185602738	0.386562499999826\\
-153.718656863131	0.386962499999839\\
-153.713285118736	0.387612499999847\\
-153.709900741297	0.388012499999832\\
-153.700587478789	0.38896249999982\\
-153.675270826748	0.392487499999817\\
-153.663525593906	0.394137499999829\\
-153.659655627094	0.394662499999839\\
-153.655872637626	0.395237499999837\\
-153.652603607622	0.395562499999841\\
-153.642635275092	0.396612499999833\\
-153.6244178669	0.398987499999834\\
-153.620850226124	0.399387499999818\\
-153.618030802671	0.399787499999832\\
-153.614972719695	0.400187499999817\\
-153.610988538051	0.400724999999824\\
-153.607328621961	0.401249999999834\\
-153.599944831749	0.40221249999982\\
-153.590155813819	0.403299999999831\\
-153.587429974229	0.403574999999819\\
-153.584333834379	0.403912499999819\\
-153.553058523339	0.407974999999823\\
-153.543704530342	0.409187499999803\\
-153.539966054901	0.40972499999981\\
-153.534397910964	0.41036249999982\\
-153.520672633097	0.412349999999805\\
-153.517028048193	0.412737499999821\\
-153.499412216521	0.414974999999799\\
-153.493483514369	0.415624999999807\\
-153.484921029167	0.416912499999796\\
-153.479225633625	0.417662499999807\\
-153.469887497243	0.418962499999793\\
-153.463199539719	0.419762499999791\\
-153.457906962941	0.420424999999796\\
-153.455102402414	0.42078749999979\\
-153.451260973445	0.421324999999797\\
-153.444893063742	0.422087499999805\\
-153.428691962307	0.424349999999805\\
-153.426485025568	0.424687499999806\\
-153.420722988428	0.425762499999792\\
-153.418241370194	0.426137499999783\\
-153.415502770463	0.426624999999802\\
-153.409448507571	0.427399999999807\\
-153.399200443734	0.428874999999806\\
-153.392414558376	0.429687499999801\\
-153.386272864627	0.430599999999799\\
-153.343371183857	0.436649999999787\\
-153.34031202182	0.437024999999778\\
-153.337366200587	0.437412499999795\\
-153.332533339674	0.438024999999783\\
-153.326603957839	0.438687499999787\\
-153.323415211636	0.439199999999772\\
-153.319788349176	0.439562499999795\\
-153.311425366464	0.440887499999775\\
-153.307828654577	0.441374999999795\\
-153.304643728333	0.441762499999783\\
-153.300027108216	0.442349999999777\\
-153.295641376927	0.442949999999769\\
-153.292606974909	0.443474999999779\\
-153.28684525583	0.444187499999771\\
-153.277706863515	0.445374999999785\\
-153.27335404401	0.445937499999786\\
-153.271402626088	0.446224999999771\\
-153.268858510465	0.446674999999772\\
-153.198221668049	0.456174999999774\\
-153.191142132958	0.457087499999773\\
-153.187668084675	0.457612499999755\\
-153.182549379224	0.458424999999778\\
-153.180672509155	0.458674999999772\\
-153.176146980992	0.459399999999761\\
-153.155280260648	0.462649999999769\\
-153.151555425839	0.46332499999977\\
-153.148481647376	0.463674999999768\\
-153.129510739693	0.466212499999756\\
-153.112338894659	0.468712499999754\\
-153.109683776682	0.469062499999751\\
-153.105864990171	0.46978749999974\\
-153.10270132482	0.470287499999756\\
-153.095972261088	0.471262499999739\\
-153.090673753853	0.471987499999756\\
-153.086990849535	0.47242499999976\\
-153.082009725287	0.473212499999761\\
-153.073297142719	0.474362499999756\\
-153.070856086247	0.474749999999744\\
-153.065223007649	0.475774999999743\\
-153.058343566923	0.476899999999745\\
-153.054881282355	0.477412499999758\\
-153.050721668627	0.478074999999734\\
-153.047287197648	0.478487499999744\\
-153.045479091282	0.478774999999757\\
-153.042872314412	0.479149999999748\\
-153.038899665409	0.479687499999756\\
-153.022303926089	0.481924999999734\\
-153.006318313494	0.483962499999734\\
-153.003991252569	0.484312499999731\\
-152.979840264686	0.487762499999747\\
-152.977044306261	0.488124999999741\\
-152.973614586784	0.488662499999748\\
-152.963754303179	0.489974999999731\\
-152.96006259174	0.490562499999726\\
-152.957002840624	0.490962499999739\\
-152.952589423065	0.491674999999731\\
-152.949635077614	0.492149999999725\\
-152.945829458105	0.492699999999729\\
-152.941736232743	0.493287499999724\\
-152.938269061092	0.493687499999737\\
-152.935721942429	0.494137499999738\\
-152.932818293	0.49466249999972\\
-152.916816076257	0.497099999999733\\
-152.911209891639	0.497749999999712\\
-152.907530277952	0.498312499999713\\
-152.896255538697	0.499737499999725\\
-152.883377006777	0.501449999999721\\
-152.880311015552	0.501812499999716\\
-152.858558544494	0.505249999999734\\
-152.854371088039	0.505812499999735\\
-152.851816177165	0.506187499999726\\
-152.845749935261	0.50714999999974\\
-152.837588453892	0.50858749999972\\
-152.831193425963	0.509287499999715\\
-152.825087966037	0.510187499999716\\
-152.821275854257	0.510599999999727\\
-152.814626181795	0.511487499999731\\
-152.806786599058	0.512824999999737\\
-152.804657595198	0.513199999999728\\
-152.797786817293	0.514324999999729\\
-152.789217922275	0.515712499999722\\
-152.787745055015	0.516024999999729\\
-152.782786336473	0.516599999999727\\
-152.77410201156	0.517649999999719\\
-152.771883413547	0.517974999999723\\
-152.758898526975	0.519849999999735\\
-152.756264068834	0.520262499999745\\
-152.753792554576	0.520599999999746\\
-152.747474765439	0.521574999999729\\
-152.742285753241	0.522387499999724\\
-152.739381232137	0.52277499999974\\
-152.73550276119	0.523299999999722\\
-152.713714145729	0.526462499999724\\
-152.650971543053	0.536187499999755\\
-152.645363955783	0.537037499999741\\
-152.641134690705	0.537612499999739\\
-152.631880341776	0.53892499999975\\
-152.614917298565	0.541662499999745\\
-152.610966100821	0.542112499999746\\
-152.60717270991	0.542674999999747\\
-152.604504608496	0.543049999999738\\
-152.598309573594	0.544037499999746\\
-152.596427939643	0.54436249999975\\
-152.591623526442	0.545137499999754\\
-152.588826307644	0.545537499999739\\
-152.585699727993	0.545999999999736\\
-152.581159373407	0.546824999999757\\
-152.562042626573	0.549449999999752\\
-152.536820828023	0.553099999999745\\
-152.532924699332	0.553687499999739\\
-152.529847309424	0.554087499999753\\
-152.526170441198	0.554687499999744\\
-152.512637213771	0.556674999999757\\
-152.507107827264	0.557412499999742\\
-152.501981659608	0.558149999999756\\
-152.479114537592	0.561387499999768\\
-152.469711794395	0.562787499999757\\
-152.466679775022	0.563312499999768\\
-152.427817283928	0.568912499999755\\
-152.425439494433	0.569274999999777\\
-152.415029968931	0.570749999999776\\
-152.407753331125	0.571637499999753\\
-152.403450835737	0.572262499999766\\
-152.400618379238	0.57269999999977\\
-152.396050268562	0.573449999999781\\
-152.388484033749	0.574687499999783\\
-152.387111619354	0.574899999999758\\
-152.384060588673	0.575237499999758\\
-152.379998362318	0.575774999999766\\
-152.371525387209	0.577162499999758\\
-152.368891560744	0.577549999999775\\
-152.360222809728	0.578899999999777\\
-152.354871324538	0.579574999999778\\
-152.340163769272	0.581449999999762\\
-152.335410874243	0.582087499999773\\
-152.333440097625	0.582424999999773\\
-152.331453132466	0.582762499999774\\
-152.291876731877	0.588474999999789\\
-152.288078426387	0.589112499999771\\
-152.284987054243	0.589499999999788\\
-152.280534402128	0.590099999999779\\
-152.274277380958	0.591174999999765\\
-152.265293348972	0.592437499999789\\
-152.262640318879	0.592824999999777\\
-152.25734084352	0.593899999999792\\
-152.255066442936	0.594224999999767\\
-152.211774361063	0.600849999999781\\
-152.209884106934	0.601062499999784\\
-152.156884665084	0.608737499999791\\
-152.153662499192	0.609149999999801\\
-152.111285127721	0.615562499999783\\
-152.091297732969	0.618724999999785\\
-152.087777484359	0.619099999999804\\
-152.081575162896	0.619962499999787\\
-152.079470199763	0.620387499999794\\
-152.070395408661	0.621587499999805\\
-152.064830329833	0.622374999999806\\
-152.054504602424	0.623749999999802\\
-152.0530429468	0.623937499999812\\
-152.032354741455	0.626612499999794\\
-152.027911893226	0.627249999999805\\
-152.026594393712	0.627462499999808\\
-152.017787437914	0.628862499999798\\
-152.013738939298	0.629424999999799\\
-152.006069127232	0.630524999999807\\
-152.00306523307	0.630987499999804\\
-152.000819726902	0.631324999999805\\
-151.981134218432	0.634087499999794\\
-151.973375939099	0.635262499999811\\
-151.968888386958	0.635824999999812\\
-151.961837778193	0.636824999999817\\
-151.959055565105	0.637162499999818\\
-151.949362734637	0.638662499999811\\
-151.946099941588	0.639124999999808\\
-151.933814229949	0.641149999999811\\
-151.927130149131	0.642249999999819\\
-151.912957685046	0.64443749999981\\
-151.910080687087	0.644799999999805\\
-151.905061564408	0.645537499999818\\
-151.893000056589	0.647424999999828\\
-151.880042458828	0.649437499999806\\
-151.877109277674	0.649774999999806\\
-151.875572127086	0.650087499999813\\
-151.873475286901	0.650424999999814\\
-151.869637868303	0.651037499999831\\
-151.864487845291	0.651762499999819\\
-151.862203848743	0.652062499999829\\
-151.860016466156	0.652412499999826\\
-151.836228536236	0.656049999999823\\
-151.833052060798	0.656537499999814\\
-151.826102512334	0.657399999999825\\
-151.823183607608	0.657874999999819\\
-151.819537910703	0.658574999999814\\
-151.817960084628	0.658937499999837\\
-151.811647981235	0.659899999999823\\
-151.801529127519	0.661549999999835\\
-151.796217781501	0.662349999999833\\
-151.793243188669	0.663062499999825\\
-151.789052536711	0.663649999999819\\
-151.766604513636	0.666599999999818\\
-151.764167973957	0.66696249999984\\
-151.704182807347	0.675499999999829\\
-151.69931036839	0.676212499999849\\
-151.686329515354	0.678137499999849\\
-151.681717861567	0.678874999999834\\
-151.675027848073	0.679737499999845\\
-151.672580218121	0.680174999999849\\
-151.640523950996	0.68451249999984\\
-151.633457708608	0.685437499999836\\
-151.63098621229	0.685787499999861\\
-151.624995366298	0.686499999999853\\
-151.621514095229	0.687012499999838\\
-151.601958272481	0.689874999999859\\
-151.59596238071	0.69088749999986\\
-151.590203165961	0.691499999999849\\
-151.576482935416	0.693499999999858\\
-151.572150254474	0.694199999999853\\
-151.540983941568	0.698837499999854\\
-151.537386020623	0.699387499999858\\
-151.535639685174	0.699574999999868\\
-151.531729643715	0.700162499999863\\
-151.522997538734	0.701324999999855\\
-151.469811893239	0.708499999999873\\
-151.411171016773	0.717149999999862\\
-151.407334792995	0.717799999999869\\
-151.405926858577	0.718037499999866\\
-151.401800728074	0.718412499999886\\
-151.332216571442	0.728237499999892\\
-151.326893674392	0.728899999999896\\
-151.32302611035	0.729362499999894\\
-151.320311731956	0.729762499999879\\
-151.314655322287	0.730537499999883\\
-151.31178433969	0.73084999999989\\
-151.308032675401	0.731362499999875\\
-151.298778215221	0.73254999999989\\
-151.296241626983	0.732924999999881\\
-151.25118274874	0.739062499999903\\
-151.243681249331	0.740212499999899\\
-151.24007971957	0.740749999999906\\
-151.237738914121	0.741099999999904\\
-151.233983846049	0.741549999999904\\
-151.226003709907	0.742549999999909\\
-151.220984589229	0.743174999999894\\
-151.21623230599	0.744062499999899\\
-151.210140996461	0.74503749999991\\
-151.189808406874	0.748187499999915\\
-151.181099457303	0.749499999999898\\
-151.172382324715	0.750749999999897\\
-151.168161977528	0.751174999999904\\
-151.159856876552	0.752137499999918\\
-151.1569961416	0.752462499999893\\
-151.151681562216	0.753112499999901\\
-151.141189749504	0.754562499999906\\
-151.137672662979	0.755099999999914\\
-151.124667670441	0.75692499999991\\
-151.121854264929	0.757274999999908\\
-151.091925169656	0.760874999999913\\
-151.085754159793	0.761574999999908\\
-151.076437924127	0.76288749999992\\
-151.066964325226	0.764224999999897\\
-151.064258312341	0.764562499999897\\
-151.060041081857	0.765162499999917\\
-151.056667904616	0.765624999999915\\
-151.054455111596	0.7660249999999\\
-151.050397096282	0.766424999999913\\
-151.036918955084	0.768212499999919\\
-151.031057968767	0.768824999999907\\
-151.026941726089	0.769187499999902\\
-150.99368643574	0.773399999999924\\
-150.988277314957	0.773874999999919\\
-150.956386296686	0.77851249999992\\
-150.938446803875	0.780762499999923\\
-150.932580570788	0.781499999999909\\
-150.911840595937	0.784199999999913\\
-150.910039116052	0.784449999999907\\
-150.907445737099	0.784837499999924\\
-150.900956968005	0.785624999999925\\
-150.896269051611	0.786237499999913\\
-150.889232742827	0.787037499999911\\
-150.876595474836	0.788924999999921\\
-150.872080212144	0.789637499999913\\
-150.869235364952	0.789974999999913\\
-150.857824311551	0.791574999999909\\
-150.852201606909	0.79221249999992\\
-150.842275351014	0.793337499999922\\
-150.839067669156	0.793737499999907\\
-150.818669300383	0.796199999999914\\
-150.815227386827	0.796574999999933\\
-150.804362748972	0.797862499999923\\
-150.794844428482	0.799074999999931\\
-150.78463584876	0.800187499999907\\
-150.761895427557	0.803399999999925\\
-150.759184458348	0.803737499999926\\
-150.747703825061	0.805324999999925\\
-150.743586877151	0.805774999999926\\
-150.705220802012	0.810312499999924\\
-150.699105815479	0.811087499999928\\
-150.685560607895	0.812987499999934\\
-150.681187896414	0.813399999999916\\
-150.668560960722	0.814837499999925\\
-150.665431741392	0.815199999999919\\
-150.660413810898	0.815887499999917\\
-150.658190481837	0.816137499999911\\
-150.653834319442	0.816674999999918\\
-150.648169283008	0.817374999999913\\
-150.629162872642	0.819524999999913\\
-150.624893993397	0.819987499999939\\
-150.620506829894	0.820524999999918\\
-150.616918839259	0.820924999999932\\
-150.610216224713	0.821662499999917\\
-150.59850007979	0.822937499999938\\
-150.594784413366	0.823549999999926\\
-150.591178266021	0.823937499999914\\
-150.572240430311	0.826149999999927\\
-150.54958498492	0.828724999999935\\
-150.545603771065	0.829174999999935\\
-150.5227560712	0.831524999999914\\
-150.519847703712	0.831824999999924\\
-150.51352930513	0.832462499999934\\
-150.502911936323	0.83342499999992\\
-150.490509964191	0.834887499999923\\
-150.38286141423	0.847374999999943\\
-150.373259966471	0.848262499999919\\
-150.371913667552	0.848474999999922\\
-150.365247176886	0.849187499999942\\
-150.347010346697	0.851362499999937\\
-150.316423162582	0.854949999999917\\
-150.311728959448	0.855399999999918\\
-150.293675909053	0.85734999999994\\
-150.284440746875	0.858362499999942\\
-150.271577575939	0.859912499999922\\
-150.2670219203	0.860324999999932\\
-150.252899936362	0.861874999999941\\
-150.249172906631	0.862237499999935\\
-150.243051650195	0.862687499999936\\
-150.238250423327	0.863062499999927\\
-150.23420767208	0.863624999999928\\
-150.172671634932	0.869787499999944\\
-150.115282064389	0.875437499999919\\
-150.109902148716	0.875949999999932\\
-150.102963619287	0.876512499999933\\
-150.093622598389	0.877337499999925\\
-150.090268238475	0.877637499999935\\
-150.079250517598	0.878624999999943\\
-150.059376793757	0.880662499999943\\
-150.055562750043	0.881062499999928\\
-150.052845465378	0.881424999999922\\
-150.017662322114	0.884599999999949\\
-149.978924406675	0.888724999999937\\
-149.975448788273	0.88912499999995\\
-149.95770239659	0.890687499999927\\
-149.954391993989	0.890899999999931\\
-149.951354444085	0.891262499999954\\
-149.947118367498	0.891712499999954\\
-149.942826226708	0.892112499999939\\
-149.931070598039	0.89308749999995\\
-149.926318634529	0.893474999999938\\
-149.915693910844	0.894337499999949\\
-149.905743290146	0.895199999999932\\
-149.902158644364	0.895562499999954\\
-149.898231099201	0.895999999999958\\
-149.894344335646	0.896387499999946\\
-149.889716188545	0.896774999999934\\
-149.885275847128	0.897137499999957\\
-149.881140120048	0.897499999999951\\
-149.821862464319	0.902274999999946\\
-149.814759436894	0.902862499999941\\
-149.809479765568	0.903274999999951\\
-149.805319054988	0.903712499999955\\
-149.796597795718	0.904362499999962\\
-149.791432832825	0.90482499999996\\
-149.754865237405	0.908212499999962\\
-149.749117924551	0.908537499999937\\
-149.737458860471	0.909462499999961\\
-149.733122414855	0.909862499999946\\
-149.700278589746	0.912549999999953\\
-149.695078274618	0.912924999999944\\
-149.68629422977	0.913612499999942\\
-149.682240341099	0.913874999999962\\
-149.676794466916	0.914312499999966\\
-149.645513395061	0.916912499999967\\
-149.638729417428	0.917424999999952\\
-149.634016134307	0.917762499999952\\
-149.628841397319	0.918074999999959\\
-149.623881182251	0.918487499999969\\
-149.615038111075	0.919149999999945\\
-149.610350807155	0.919474999999949\\
-149.604024662507	0.919874999999962\\
-149.490626128594	0.927574999999962\\
-149.380743275942	0.934724999999958\\
-149.375037377801	0.935149999999965\\
-149.32449795132	0.938474999999983\\
-149.31776101002	0.938887499999964\\
-149.153978850487	0.948812499999974\\
-149.140713433034	0.949312499999962\\
-149.136165422697	0.949612499999972\\
-149.121499815557	0.95041249999997\\
-149.095166407477	0.951699999999988\\
-149.031410620713	0.955299999999966\\
-149.024995914116	0.955749999999966\\
-149.01831526137	0.956162499999976\\
-149.001965043408	0.956862499999971\\
-148.984834714635	0.957799999999992\\
-148.976004953197	0.95822499999997\\
-148.973743666343	0.958387499999986\\
-148.963121964421	0.958862499999981\\
-148.942275326934	0.959899999999976\\
-148.932575524447	0.960349999999977\\
-148.923197071787	0.960887499999984\\
-148.916314904408	0.961249999999978\\
-148.908132783812	0.96162499999997\\
-148.8779198897	0.963174999999978\\
-148.869176580876	0.963524999999976\\
-148.840820948126	0.964787499999971\\
-148.830949100354	0.965212499999978\\
-148.816902601549	0.965787499999976\\
-148.809077502449	0.96611249999998\\
-148.805546426854	0.966249999999974\\
-148.791797210928	0.966799999999978\\
-148.785399141743	0.967037499999975\\
-148.777172208274	0.967399999999969\\
-148.77287005218	0.967562499999985\\
-148.745190393516	0.968624999999975\\
-148.716710710823	0.969624999999979\\
-148.704236143304	0.970099999999974\\
-148.68294294916	0.970912499999997\\
-148.666023138909	0.971487499999995\\
-148.662387755303	0.971674999999976\\
-148.62258089865	0.972974999999991\\
-148.609512957757	0.973474999999979\\
-148.507044928107	0.977062499999988\\
-148.504087462781	0.977149999999995\\
-148.486774798604	0.977537499999983\\
-148.408196362852	0.979862499999996\\
-148.389382592017	0.980249999999984\\
-148.339493661678	0.981587499999989\\
-148.33478137711	0.98173749999998\\
-148.157368642591	0.986162500000006\\
-148.140681142851	0.986512500000003\\
-148.107154795174	0.987237499999992\\
-148.094875762636	0.987650000000002\\
-148.072166453613	0.988062499999984\\
-147.922600977957	0.990662499999985\\
-147.891586593182	0.991087499999992\\
-147.859897924079	0.991587500000009\\
-147.844881974734	0.991799999999984\\
-147.783474596329	0.992687499999988\\
-147.778091699917	0.992799999999988\\
-147.746342236135	0.993249999999989\\
-147.709763151859	0.993650000000002\\
-147.675200082536	0.994\\
-147.628274147912	0.994599999999991\\
-147.615131386791	0.994837499999988\\
-147.538544600423	0.995649999999983\\
-147.464327768947	0.996212499999984\\
-147.437122335877	0.996362500000004\\
-147.293028264194	0.997275000000002\\
-147.190129751294	0.997762499999993\\
-147.185729935281	0.997800000000012\\
-147.100359664982	0.998199999999997\\
-147.064531751616	0.998324999999994\\
-146.791099883498	0.999050000000011\\
-146.741850302602	0.999112499999995\\
-146.579734119892	0.999449999999996\\
-145.777926434607	0.999987500000003\\
-145.571118292167	1\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
-312.527864779583	0\\
-303.690081878321	0.000418181818190533\\
-302.101277238859	0.000745454545437951\\
-299.317112808225	0.00246363636364322\\
-299.291978318035	0.00248181818182047\\
-298.848955702748	0.00309090909092902\\
-297.365844556148	0.00555454545457224\\
-297.30872587106	0.00568181818181301\\
-296.860759131434	0.00691818181820736\\
-296.754078217599	0.0072545454545434\\
-296.443712601536	0.0082363636363425\\
-296.125979257641	0.00939090909088236\\
-296.09263811326	0.00953636363635724\\
-295.997430480508	0.00992727272728189\\
-295.588285085346	0.0118090909090824\\
-295.538788579981	0.0121363636363867\\
-295.33625513035	0.0131999999999834\\
-295.326958495855	0.0132454545454266\\
-295.249827502978	0.013736363636383\\
-295.171009029448	0.0142818181818143\\
-295.118306721584	0.0147000000000048\\
-295.059320446648	0.0149818181818091\\
-294.985532895183	0.0153999999999996\\
-294.942922857459	0.015772727272747\\
-294.884746598402	0.0161272727272603\\
-294.822815188064	0.0166636363636599\\
-294.753528868183	0.0170545454545277\\
-294.53852015242	0.0187818181818216\\
-294.510232783782	0.0189909090909168\\
-294.467322703686	0.0193545454545188\\
-294.358274053021	0.0203454545454633\\
-294.229120670569	0.0212999999999965\\
-294.19258662537	0.0216363636363894\\
-294.154803715899	0.0219727272727255\\
-294.061131300725	0.0227636363636634\\
-294.007412281239	0.0232272727272971\\
-293.897038335572	0.0242090909090962\\
-293.889843522205	0.0242818181818052\\
-293.81560575852	0.0249727272727114\\
-293.765563028649	0.0255272727272882\\
-293.710857543291	0.026036363636365\\
-293.568337414867	0.0276454545454499\\
-293.534145431472	0.0280454545454631\\
-293.475961753413	0.0287999999999897\\
-293.354901092093	0.0302818181818338\\
-293.036672806466	0.034354545454562\\
-293.028001872202	0.0345272727273027\\
-292.966468056675	0.0351545454545317\\
-292.705845782427	0.0389272727272783\\
-292.691569179159	0.039100000000019\\
-292.636639397805	0.0397545454545707\\
-292.591398636044	0.0403363636363565\\
-292.246308358624	0.04552727272727\\
-291.85300452728	0.0518363636363688\\
-291.80214101049	0.0527454545454589\\
-291.79224715033	0.0528909090909337\\
-291.761474365201	0.0533909090909219\\
-291.310903862183	0.0615363636363782\\
-291.302052097357	0.0617909090909166\\
-291.262351430967	0.0625090909090886\\
-291.249184399434	0.0628363636363929\\
-291.197022157332	0.063890909090901\\
-291.183536718212	0.0641818181817939\\
-291.027856995071	0.0673545454545206\\
-290.963395431365	0.0688454545454533\\
-290.934332152292	0.0693181818181756\\
-290.92747481622	0.0694090909091187\\
-290.906113758461	0.0698181818181638\\
-290.829725966148	0.0714545454545714\\
-290.296626663225	0.0834636363636605\\
-290.282349155496	0.0839181818182055\\
-290.25795416265	0.0845727272727572\\
-290.218730744195	0.0855181818182018\\
-290.199315017421	0.0859090909090696\\
-290.18567943566	0.0862727272727284\\
-290.15840130763	0.0867999999999824\\
-290.134711780406	0.0874454545454455\\
-290.116695609388	0.087936363636345\\
-290.102510323354	0.088345454545447\\
-290.098580218472	0.088463636363656\\
-290.059412452075	0.0894090909091005\\
-289.948470114764	0.0921909090909026\\
-289.89184322869	0.0936727272727467\\
-289.871863829559	0.0941363636363803\\
-289.86776814021	0.0942545454545325\\
-289.83179479638	0.0950818181818249\\
-289.826272462392	0.0952272727272998\\
-289.80270435702	0.0956909090909335\\
-289.797192370709	0.095872727272706\\
-289.780689643966	0.0962818181818079\\
-289.756304378734	0.0969000000000051\\
-289.740872721364	0.0972545454545184\\
-289.677959918945	0.0989090909091033\\
-289.67280920341	0.0991000000000213\\
-289.655978290749	0.0995272727272436\\
-289.643955300855	0.0999090909090796\\
-289.630801556524	0.100309090909093\\
-289.595576984764	0.101318181818158\\
-289.578439410672	0.101754545454526\\
-289.569482725355	0.101999999999975\\
-289.55397520812	0.102372727272723\\
-289.525247640832	0.103163636363661\\
-289.349657953181	0.10802727272727\\
-289.326557818325	0.108709090909088\\
-289.263895194113	0.110463636363647\\
-289.25586494059	0.110590909090888\\
-289.230467202486	0.111254545454528\\
-289.217013957963	0.111590909090921\\
-289.194817463811	0.112118181818175\\
-288.951060994805	0.119181818181801\\
-288.932707595777	0.119572727272725\\
-288.922165842277	0.119809090909087\\
-288.905093611091	0.12027272727272\\
-288.896285739981	0.120445454545461\\
-288.874429035545	0.12111818181819\\
-288.869385383358	0.121327272727285\\
-288.860673246697	0.12167272727271\\
-288.792711286699	0.123563636363656\\
-288.768095635879	0.124236363636385\\
-288.58932359066	0.129099999999994\\
-288.575686343725	0.12948181818183\\
-288.341451849583	0.136054545454556\\
-288.328719997441	0.136399999999981\\
-288.196665372166	0.14015454545455\\
-288.168632449736	0.140990909090931\\
-288.140345376486	0.141845454545432\\
-288.124754403834	0.142381818181832\\
-288.109728317647	0.142781818181845\\
-288.089584349362	0.143390909090897\\
-288.074320196526	0.143736363636378\\
-288.032574282559	0.145063636363659\\
-287.99587825172	0.14620909090911\\
-287.982999462523	0.146563636363624\\
-287.854676642209	0.150354545454547\\
-287.839251424225	0.150872727272713\\
-287.822279824582	0.151372727272701\\
-287.332422130194	0.166309090909067\\
-287.199856121717	0.170318181818175\\
-287.186940680481	0.170790909090897\\
-287.1765291759	0.171172727272733\\
-287.141182648207	0.172109090909089\\
-286.995361763331	0.176672727272717\\
-286.9773743013	0.177109090909084\\
-286.951573564864	0.177809090909079\\
-286.943685991495	0.178018181818175\\
-286.90648708839	0.179045454545474\\
-286.879079634327	0.179827272727266\\
-286.858647436291	0.180509090909084\\
-286.824752703483	0.181481818181851\\
-286.818876019008	0.181709090909123\\
-286.798789022148	0.182236363636378\\
-286.741029226073	0.184090909090912\\
-286.712163879647	0.184990909090914\\
-286.688634431318	0.185627272727288\\
-286.674346003278	0.186145454545454\\
-286.651968041321	0.18689999999998\\
-286.634659058802	0.18756363636362\\
-286.612759104893	0.188336363636381\\
-286.609043364793	0.188490909090888\\
-286.594629570075	0.188890909090901\\
-286.457195781702	0.1927818181818\\
-286.407563998917	0.194281818181821\\
-286.392715983243	0.194799999999987\\
-286.316449662214	0.196972727272737\\
-286.311604772677	0.197163636363655\\
-286.29569246644	0.197545454545434\\
-286.286263755018	0.197872727272738\\
-286.274422242367	0.198272727272752\\
-286.227452457565	0.199636363636387\\
-286.206275327822	0.200300000000027\\
-286.191851222047	0.200690909090895\\
-286.174063305585	0.201309090909092\\
-286.159130706492	0.201790909090903\\
-286.141856444104	0.202354545454568\\
-286.127878083087	0.202736363636348\\
-286.11022426846	0.203354545454545\\
-285.861625957441	0.211136363636399\\
-285.85753108197	0.21132727272726\\
-285.835184209827	0.211845454545482\\
-285.794745287499	0.212863636363636\\
-285.789385048397	0.213063636363643\\
-285.645254261823	0.21750000000003\\
-285.637446518885	0.217772727272745\\
-285.62284299186	0.218236363636379\\
-285.374293501543	0.226272727272715\\
-285.358070303114	0.226654545454551\\
-285.34149593535	0.227109090909096\\
-285.205777402123	0.231281818181856\\
-285.194771699033	0.231636363636369\\
-285.178916217871	0.232172727272768\\
-285.16421627939	0.232645454545491\\
-285.136610663789	0.233409090909106\\
-285.119810983333	0.233927272727271\\
-285.104226689699	0.234409090909082\\
-285.090415245549	0.234836363636362\\
-285.078885603055	0.235245454545463\\
-285.061660262998	0.235790909090952\\
-285.051223574553	0.236172727272731\\
-284.956848137978	0.239309090909103\\
-284.948699412416	0.239672727272762\\
-284.91923517134	0.240681818181827\\
-284.872589002377	0.2423\\
-284.854048427493	0.242972727272729\\
-284.831251423087	0.243727272727313\\
-284.820601718436	0.244072727272737\\
-284.803905295036	0.244463636363662\\
-284.340359170365	0.259363636363673\\
-283.897917688254	0.274081818181855\\
-283.888577124688	0.274390909090926\\
-283.867161189785	0.274927272727268\\
-283.493893646037	0.286781818181851\\
-283.474558827155	0.287481818181845\\
-283.453083192663	0.288136363636397\\
-283.448123552531	0.288327272727258\\
-283.431566537413	0.288800000000037\\
-283.14889770525	0.298081818181856\\
-283.13312094334	0.298563636363667\\
-283.122370880047	0.298963636363624\\
-283.111301029493	0.299290909090928\\
-283.097339824838	0.299727272727296\\
-283.047098662688	0.301536363636387\\
-283.033657215419	0.30207272727273\\
-282.982271113058	0.303772727272758\\
-282.956515857549	0.304809090909089\\
-282.941113271608	0.305318181818222\\
-282.928770563806	0.305681818181824\\
-282.885259872313	0.306936363636396\\
-282.824371240728	0.309409090909128\\
-282.814397973744	0.309799999999996\\
-282.802127288333	0.310154545454566\\
-282.728422098012	0.312736363636361\\
-282.710553039368	0.313227272727318\\
-282.69802783173	0.313563636363654\\
-282.68431194451	0.313900000000046\\
-282.669096561794	0.314400000000035\\
-282.660870280274	0.314727272727282\\
-282.654542974533	0.315036363636409\\
-282.642281884827	0.315463636363631\\
-282.589241727308	0.317436363636375\\
-282.578954628575	0.317800000000034\\
-282.576174083573	0.317927272727275\\
-282.556012482692	0.318645454545447\\
-282.536760347131	0.319309090909087\\
-282.520577901707	0.319945454545461\\
-282.480110214145	0.321381818181862\\
-282.37904658829	0.325109090909109\\
-282.35974831941	0.325581818181831\\
-282.339980729002	0.326309090909092\\
-282.324624436579	0.32674545454546\\
-282.31306655346	0.327118181818207\\
-282.301217430191	0.32751818181822\\
-282.137652773208	0.333636363636401\\
-282.107870047869	0.334836363636384\\
-282.102854008165	0.335000000000036\\
-282.091049831815	0.335490909090936\\
-282.058046775609	0.336563636363678\\
-282.039025132066	0.337254545454584\\
-282.035180413785	0.337363636363648\\
-282.028059695626	0.337754545454573\\
-281.986327250303	0.339290909090948\\
-281.981864380324	0.339427272727278\\
-281.965013707328	0.340200000000038\\
-281.935988534411	0.341363636363667\\
-281.924848049227	0.341809090909123\\
-281.852697544336	0.344509090909128\\
-281.843360402975	0.344827272727287\\
-281.818977446557	0.345527272727281\\
-281.78233042083	0.346845454545473\\
-281.768206181515	0.347209090909132\\
-281.733534478153	0.348563636363679\\
-281.725049493379	0.34880000000004\\
-281.714012415342	0.349154545454553\\
-281.689872127201	0.350145454545498\\
-281.675443758428	0.350736363636372\\
-281.664219307442	0.35117272727274\\
-281.655897687774	0.351545454545487\\
-281.653224313612	0.351681818181817\\
-281.638410399993	0.352172727272773\\
-281.615081305349	0.353000000000009\\
-281.607659533496	0.353336363636402\\
-281.588276583497	0.354072727272751\\
-281.506546045922	0.356972727272762\\
-281.498209904704	0.357281818181832\\
-281.484927189134	0.357772727272732\\
-281.48314975042	0.357863636363675\\
-281.472038308326	0.358218181818188\\
-281.451421973508	0.358972727272771\\
-281.445036819936	0.359300000000019\\
-281.436945711936	0.359672727272766\\
-281.346228668747	0.362936363636379\\
-281.341016205386	0.363154545454563\\
-281.333864864055	0.36346363636369\\
-281.329951896788	0.363609090909108\\
-281.322166365411	0.363936363636412\\
-281.30772392478	0.364427272727312\\
-281.298375757638	0.364800000000002\\
-281.207965195826	0.368518181818217\\
-281.185150794913	0.36940909090913\\
-281.17343865702	0.369954545454561\\
-281.153023299878	0.370600000000024\\
-281.13652675703	0.371200000000044\\
-281.124646558102	0.371554545454558\\
-281.122727941056	0.371654545454589\\
-281.110602168096	0.372036363636369\\
-281.102476983372	0.372418181818205\\
-281.09216107368	0.372790909090952\\
-281.081160675133	0.37322727272732\\
-281.058863527776	0.37402727272729\\
-281.055087669782	0.374172727272764\\
-281.031956096609	0.375000000000057\\
-281.006722406021	0.37595454545459\\
-280.990608097935	0.376409090909135\\
-280.970815684213	0.377218181818193\\
-280.959780732144	0.377681818181827\\
-280.955394716126	0.377836363636391\\
-280.945276169598	0.378354545454556\\
-280.936977369718	0.378754545454569\\
-280.925270654581	0.379154545454583\\
-280.906932096005	0.379790909090957\\
-280.882164609267	0.380836363636377\\
-280.860436348858	0.38165454545458\\
-280.851073700749	0.382063636363682\\
-280.753038630134	0.386200000000031\\
-280.743446219615	0.386536363636367\\
-280.739487681074	0.386763636363696\\
-280.731111325961	0.387154545454564\\
-280.726763410088	0.387345454545482\\
-280.715960866288	0.387709090909141\\
-280.675617619784	0.389400000000023\\
-280.661440216294	0.389763636363682\\
-280.633650851987	0.390763636363658\\
-280.627680763701	0.391072727272785\\
-280.612630973841	0.39172727272728\\
-280.596293091367	0.392427272727275\\
-280.545750278537	0.394709090909146\\
-280.53513723826	0.395063636363659\\
-280.521095149476	0.395627272727324\\
-280.511505684419	0.395936363636395\\
-280.497132529192	0.396336363636408\\
-280.483037402348	0.39680909090913\\
-280.464827466193	0.397627272727277\\
-280.455460357749	0.398081818181822\\
-280.440153008564	0.398572727272779\\
-280.30328998646	0.403836363636401\\
-280.271412655519	0.405072727272739\\
-280.260770809416	0.405427272727309\\
-280.157529608031	0.409509090909125\\
-280.143199911708	0.410045454545468\\
-280.129840392238	0.410500000000013\\
-280.120706171943	0.410800000000052\\
-280.112240866891	0.411154545454565\\
-280.108693721055	0.411309090909128\\
-280.097139346368	0.411763636363673\\
-280.021008436337	0.41487272727278\\
-280.012150338353	0.415236363636382\\
-279.991645359991	0.416145454545472\\
-279.978021986538	0.416554545454574\\
-279.96500979093	0.417027272727296\\
-279.954591030412	0.417390909090955\\
-279.920289053748	0.418627272727292\\
-279.848739062862	0.421200000000056\\
-279.640818634565	0.429527272727285\\
-279.626924817915	0.429972727272741\\
-279.606700995078	0.430772727272767\\
-279.58198541478	0.431427272727319\\
-279.555981173322	0.432281818181877\\
-279.54446699972	0.432636363636391\\
-279.502967710899	0.434236363636387\\
-279.490241591714	0.434681818181843\\
-279.476193721644	0.435290909090952\\
-279.46164479011	0.43579090909094\\
-279.458187484005	0.435936363636415\\
-279.448525234013	0.43628181818184\\
-279.420488760532	0.437218181818196\\
-279.40761368874	0.437645454545475\\
-279.388904957771	0.438372727272736\\
-279.370989668473	0.438936363636401\\
-279.353827799012	0.43954545454551\\
-279.342904677441	0.439900000000023\\
-279.33416355345	0.440290909090947\\
-279.32767047703	0.440600000000018\\
-279.312122276502	0.441027272727297\\
-279.286185588974	0.442000000000064\\
-279.245606384185	0.44342727272732\\
-279.233758503913	0.44384545454551\\
-279.223858927171	0.444245454545467\\
-279.209442080763	0.444618181818214\\
-279.192052377315	0.445018181818227\\
-279.169451689199	0.445781818181842\\
-279.15227145547	0.446481818181837\\
-279.138421263226	0.446981818181882\\
-278.92960593828	0.453154545454595\\
-278.914514111345	0.453618181818229\\
-278.908778173959	0.453836363636412\\
-278.891457489096	0.454427272727287\\
-278.747311014521	0.459045454545503\\
-278.724369055247	0.459745454545498\\
-278.711913981989	0.460300000000018\\
-278.699762122141	0.460800000000063\\
-278.694045653814	0.461036363636424\\
-278.673035823019	0.46161818181821\\
-278.652501466216	0.462354545454559\\
-278.641310774995	0.462690909090952\\
-278.631091804595	0.463000000000022\\
-278.619819814508	0.463354545454592\\
-278.606848723337	0.463709090909106\\
-278.588297317065	0.464381818181835\\
-278.293305181943	0.47320000000002\\
-278.038695287793	0.480636363636393\\
-278.028376658836	0.480954545454608\\
-278.009411443259	0.481445454545508\\
-278.006125802274	0.48156363636366\\
-277.986320549514	0.482036363636382\\
-277.966140037791	0.482736363636377\\
-277.95958598332	0.483018181818238\\
-277.938939966357	0.483481818181872\\
-277.730012961425	0.48937272727278\\
-277.709642425505	0.489872727272768\\
-277.650680366511	0.491400000000056\\
-277.646413875981	0.491590909090974\\
-277.622739482705	0.492209090909114\\
-277.615158697329	0.492363636363677\\
-277.594880051815	0.492881818181843\\
-277.591375804566	0.493054545454584\\
-277.582414961827	0.493290909090945\\
-277.568319766861	0.493627272727338\\
-277.560655603763	0.493800000000022\\
-277.538405243225	0.49440909090913\\
-277.532766976802	0.494645454545491\\
-277.511430067282	0.495345454545486\\
-277.506649479495	0.495518181818227\\
-277.494064956947	0.49591818181824\\
-277.475911379615	0.496545454545469\\
-277.458740432263	0.497100000000046\\
-277.415857805045	0.498454545454592\\
-277.394953513874	0.499100000000055\\
-277.369855519718	0.499700000000018\\
-277.354529676027	0.500127272727298\\
-277.321125730915	0.501063636363654\\
-277.309865335678	0.50144545454549\\
-277.29488798868	0.501845454545503\\
-277.278861890716	0.502472727272789\\
-277.263096271474	0.502909090909156\\
-277.241869865979	0.503609090909151\\
-277.231997946047	0.50399090909093\\
-277.200583589542	0.50477272727278\\
-277.170291231361	0.505781818181845\\
-277.157437673422	0.506309090909156\\
-277.143776354538	0.506736363636378\\
-277.08809740374	0.508427272727317\\
-277.07772408931	0.508772727272742\\
-276.830128057027	0.515563636363652\\
-276.743962356484	0.518100000000061\\
-276.72687224147	0.518554545454606\\
-276.574453746887	0.523000000000025\\
-276.559433865294	0.523581818181867\\
-276.525124035031	0.524527272727312\\
-276.474993265403	0.525890909090947\\
-276.46120582148	0.526218181818194\\
-276.405307531116	0.527645454545507\\
-276.388697727768	0.528236363636381\\
-276.373581482976	0.528590909090951\\
-275.982658205896	0.538736363636417\\
-275.965764877258	0.539072727272753\\
-275.95915526221	0.539154545454608\\
-275.936148459026	0.539854545454602\\
-275.826926498605	0.542636363636404\\
-275.808256138418	0.543200000000013\\
-275.79511380655	0.543527272727317\\
-275.769759137895	0.544209090909135\\
-275.766633243652	0.544336363636376\\
-275.754802525097	0.544709090909123\\
-275.658116238945	0.547254545454564\\
-275.653772162398	0.547436363636393\\
-275.645112452541	0.547736363636375\\
-275.630014961258	0.548072727272768\\
-275.617327107899	0.548445454545515\\
-275.575727967975	0.549300000000017\\
-275.567674361156	0.549536363636378\\
-275.553414911475	0.549981818181834\\
-275.543280320135	0.550318181818227\\
-275.530825024814	0.55067272727274\\
-275.521865979694	0.551018181818222\\
-275.494258481867	0.551709090909128\\
-275.426298984213	0.553572727272751\\
-275.393568809479	0.554363636363689\\
-275.379612375599	0.554718181818203\\
-275.156538032672	0.560409090909104\\
-275.147503098951	0.560572727272756\\
-275.131056206535	0.560909090909149\\
-275.116439839568	0.561272727272751\\
-275.081559737927	0.561872727272771\\
-275.078862521253	0.56194545454548\\
-275.057732651445	0.562281818181873\\
-275.042302446269	0.562727272727329\\
-275.024059459633	0.563200000000052\\
-274.973204378139	0.564509090909098\\
-274.963771045668	0.564881818181846\\
-274.934340028351	0.565536363636397\\
-274.926056541062	0.565781818181847\\
-274.899995943978	0.566354545454601\\
-274.850964325631	0.567500000000052\\
-274.809587519695	0.568281818181845\\
-274.781307648682	0.568763636363656\\
-274.765264201588	0.569181818181846\\
-274.750052195154	0.569581818181859\\
-274.733990734475	0.56995454545455\\
-274.721017308546	0.570300000000032\\
-274.700574322313	0.570700000000045\\
-274.644970944327	0.571890909090939\\
-274.626902938781	0.572227272727275\\
-274.581364779485	0.573336363636372\\
-274.564461284936	0.573790909090917\\
-274.543177858164	0.574290909090962\\
-274.524825947073	0.574663636363653\\
-274.46874876016	0.575645454545509\\
-274.413572067886	0.57699090909091\\
-274.392195879458	0.577354545454568\\
-274.390017053	0.577454545454543\\
-274.371682777751	0.5779\\
-274.227115414721	0.580818181818188\\
-274.221399129834	0.580990909090929\\
-274.20363288057	0.581390909090942\\
-274.151253350919	0.582481818181861\\
-274.136986036894	0.582818181818197\\
-274.127755591988	0.583063636363647\\
-274.107409708099	0.583636363636401\\
-273.909383826716	0.587863636363636\\
-273.89419076293	0.588209090909118\\
-273.865534434873	0.588809090909137\\
-273.791847197702	0.590590909090906\\
-273.597710264855	0.594554545454571\\
-273.525593886711	0.596109090909124\\
-273.50062393454	0.596636363636378\\
-273.14829090313	0.604872727272721\\
-273.124210488989	0.605272727272734\\
-273.122523466302	0.60536363636362\\
-273.096960228577	0.60596363636364\\
-273.036457567589	0.6072272727273\\
-272.981550738177	0.60856363636367\\
-272.961861200119	0.609018181818215\\
-272.926623537948	0.609872727272716\\
-272.919855395929	0.610036363636368\\
-272.884862389859	0.610890909090926\\
-272.873765202139	0.611100000000022\\
-272.850239523538	0.611500000000035\\
-272.827697827987	0.61215454545453\\
-272.792049741187	0.613072727272709\\
-272.788264285195	0.613154545454563\\
-272.706974580018	0.615272727272725\\
-272.6912678732	0.615600000000029\\
-272.669277158532	0.61614545454546\\
-272.642525814135	0.616909090909076\\
-272.610477426345	0.617818181818166\\
-272.5970959769	0.618272727272711\\
-272.575705439882	0.61869999999999\\
-272.570642522969	0.618863636363642\\
-272.539222883269	0.619681818181846\\
-272.533820278504	0.619863636363618\\
-272.479790091054	0.621190909090899\\
-272.465107781576	0.621563636363646\\
-272.459107967427	0.621754545454564\\
-272.445520409528	0.622072727272723\\
-272.43311943035	0.622418181818205\\
-272.42671510057	0.622590909090889\\
-272.409796656102	0.623036363636345\\
-272.359973304821	0.624290909090917\\
-272.338901501937	0.624654545454575\\
-272.313166101258	0.625381818181836\\
-272.307556897348	0.625572727272754\\
-272.294022194543	0.625954545454533\\
-272.23179972876	0.627545454545441\\
-272.208889364566	0.62821818181817\\
-272.197962293276	0.628445454545442\\
-272.179309431039	0.628790909090924\\
-272.13691453497	0.630018181818173\\
-272.134404769111	0.630100000000027\\
-272.114303562472	0.630590909090927\\
-272.088095206674	0.631427272727251\\
-272.068974523614	0.631827272727264\\
-272.00653436565	0.633554545454558\\
-271.87188929922	0.637109090909064\\
-271.866798362017	0.637190909090918\\
-271.783354126614	0.639454545454555\\
-271.780958757861	0.639527272727264\\
-271.768477521418	0.639890909090923\\
-271.738840394037	0.640800000000013\\
-271.728158763872	0.641154545454526\\
-271.72202525487	0.641409090909065\\
-271.679393736739	0.642600000000016\\
-271.658555033844	0.643118181818181\\
-271.614700840545	0.644309090909076\\
-271.430519765823	0.64938181818178\\
-271.417328608396	0.649754545454527\\
-271.412855031548	0.649900000000002\\
-271.386253062857	0.650490909090877\\
-271.364685953932	0.651081818181808\\
-271.346035431076	0.651545454545442\\
-271.336202443994	0.651954545454544\\
-271.32708920577	0.652281818181791\\
-271.322448230569	0.652445454545443\\
-271.301061743283	0.652999999999963\\
-271.242178246854	0.65452727272725\\
-271.231367286674	0.654854545454555\\
-271.196929596675	0.655899999999974\\
-271.175344528627	0.656363636363608\\
-271.171157015678	0.656509090909083\\
-271.159501563847	0.656854545454507\\
-271.108633515975	0.658427272727238\\
-271.092414341328	0.658781818181808\\
-271.060367001405	0.659636363636366\\
-271.055907856967	0.659863636363639\\
-271.045496838216	0.660245454545418\\
-271.001463842189	0.661527272727255\\
-270.876845494451	0.665018181818141\\
-270.798873799521	0.667100000000005\\
-270.777292025651	0.667690909090879\\
-270.761882670698	0.668063636363627\\
-270.756913290181	0.668209090909045\\
-270.734107492379	0.668809090909065\\
-270.691981098872	0.66992727272725\\
-270.676720059877	0.67028181818182\\
-270.655198933371	0.670899999999961\\
-270.647819784461	0.67114545454541\\
-270.629603770851	0.671554545454512\\
-270.570358613656	0.673127272727243\\
-270.554096279119	0.67349999999999\\
-270.548054418526	0.673581818181788\\
-270.535414420037	0.674009090909067\\
-270.395271571231	0.677354545454534\\
-270.380346651567	0.67769090909087\\
-270.366531696329	0.677881818181788\\
-270.337240851148	0.678554545454517\\
-270.330539987671	0.678718181818169\\
-270.311183928537	0.679099999999949\\
-270.286747675148	0.679599999999994\\
-270.276939923633	0.679918181818152\\
-270.264179980719	0.680272727272722\\
-270.24622270819	0.680654545454502\\
-270.245794879496	0.680690909090856\\
-270.230356830154	0.681009090909072\\
-270.224480145267	0.681163636363578\\
-270.212574897168	0.681545454545414\\
-270.207211103854	0.681690909090889\\
-270.08278921215	0.684463636363603\\
-270.076140860267	0.684581818181812\\
-269.994245249011	0.686281818181783\\
-269.975710568327	0.686627272727264\\
-269.912564045636	0.687963636363577\\
-269.895270295069	0.688309090909058\\
-269.875136646453	0.688799999999958\\
-269.861798673403	0.689045454545408\\
-269.818102436155	0.689990909090852\\
-269.790816513149	0.69047272727272\\
-269.741494640796	0.691481818181785\\
-269.738502194063	0.691563636363583\\
-269.718264302311	0.691927272727241\\
-269.68751017704	0.692527272727261\\
-269.681074835498	0.692709090909034\\
-269.66310221184	0.693109090909047\\
-269.629584269159	0.693790909090865\\
-269.612160868401	0.694145454545435\\
-269.587196804363	0.6946636363636\\
-269.583700626522	0.694799999999987\\
-269.559119291639	0.695245454545443\\
-269.547340055227	0.695499999999981\\
-269.447583754371	0.697372727272693\\
-269.421658715593	0.697845454545416\\
-269.345953560195	0.699181818181785\\
-269.324481183831	0.699545454545387\\
-269.291738200944	0.700090909090875\\
-268.913416630512	0.706918181818139\\
-268.864736270188	0.70770909090902\\
-268.859349100853	0.707836363636318\\
-268.785891884764	0.709145454545421\\
-268.769479411066	0.709418181818137\\
-268.748184050097	0.709781818181796\\
-268.741924036698	0.709890909090859\\
-268.700457000763	0.710518181818145\\
-268.65477008877	0.711345454545381\\
-268.626676668412	0.711718181818128\\
-268.602219741893	0.71212727272723\\
-268.528976182279	0.713309090909036\\
-268.470454437748	0.714227272727214\\
-268.127748247388	0.718990909090849\\
-268.101228042564	0.719345454545419\\
-268.065549314405	0.719899999999939\\
-267.983802615854	0.720963636363592\\
-267.295829046279	0.729690909090834\\
-267.276759483811	0.729845454545398\\
-267.209820747228	0.730618181818102\\
-267.170338810368	0.731090909090824\\
-267.121302652921	0.731690909090844\\
-267.059678299411	0.732418181818105\\
-266.854544587437	0.7350454545454\\
-266.503838270814	0.739472727272641\\
-266.46709544397	0.739899999999921\\
-266.457402063301	0.740036363636307\\
-266.402296721739	0.740609090909004\\
-266.392336090461	0.740754545454479\\
-265.961418871031	0.74571818181812\\
-265.902132553687	0.746254545454462\\
-265.890998316461	0.746481818181735\\
-265.819651717339	0.747281818181762\\
-264.814720259154	0.760354545454447\\
-264.775685941994	0.760727272727195\\
-264.674048143192	0.762136363636273\\
-264.631309993748	0.762609090908995\\
-264.532564570316	0.763836363636301\\
-264.509524472666	0.76415454545446\\
-264.448998062626	0.764899999999955\\
-264.443250537828	0.76499999999993\\
-264.40762878312	0.765463636363563\\
-264.383402755656	0.765863636363576\\
-264.238254197057	0.767563636363548\\
-264.079386107854	0.769645454545412\\
-264.066874721562	0.769818181818096\\
-264.025613128608	0.77045454545447\\
-264.018446835442	0.770590909090856\\
-263.989110587136	0.77094545454537\\
-263.951636287495	0.771490909090858\\
-263.90859616481	0.772063636363555\\
-263.867731303156	0.772636363636309\\
-263.843196358974	0.773009090908999\\
-263.832782265527	0.773199999999918\\
-263.797659962553	0.773690909090817\\
-263.772002810323	0.774081818181742\\
-263.761770124862	0.774281818181748\\
-263.694280737741	0.775381818181756\\
-263.663796574864	0.775763636363592\\
-263.651206532879	0.775945454545365\\
-263.607345127234	0.776499999999942\\
-263.55084810731	0.777227272727202\\
-263.519618606503	0.77759999999995\\
-263.511819463306	0.777736363636279\\
-263.444425189455	0.77875454545449\\
-262.882150850888	0.786990909090832\\
-262.852548288669	0.787399999999934\\
-262.814172561614	0.787954545454454\\
-262.759611161056	0.788618181818094\\
-262.735596041624	0.788963636363576\\
-262.706809720425	0.789390909090855\\
-262.567740600222	0.791409090909042\\
-262.555176342301	0.791745454545378\\
-262.49913857321	0.792699999999911\\
-262.475008093321	0.793036363636304\\
-262.463221036897	0.793254545454488\\
-262.436615947636	0.793590909090824\\
-262.289464076971	0.79579090909084\\
-262.262427981918	0.796245454545385\\
-262.240860909976	0.796618181818133\\
-262.210275959625	0.797045454545412\\
-262.142555673947	0.798163636363597\\
-262.099426320075	0.798772727272649\\
-261.853058552699	0.802781818181757\\
-261.830188043976	0.803145454545415\\
-261.65931663424	0.805736363636299\\
-261.62165966696	0.806418181818117\\
-261.594473465489	0.806845454545396\\
-261.58799135844	0.806990909090871\\
-261.559637372428	0.807527272727214\\
-261.082242844185	0.81627272727269\\
-261.076825607546	0.81633636363631\\
-261.016499670511	0.817536363636293\\
-260.981212326584	0.818209090909022\\
-260.919321498944	0.819499999999948\\
-260.892307007724	0.819945454545405\\
-260.866846197026	0.820472727272659\\
-260.841652618214	0.820881818181761\\
-260.795147900739	0.821790909090851\\
-260.728028054279	0.823036363636334\\
-260.645618581362	0.824618181818096\\
-260.638361603174	0.824754545454482\\
-260.611612494279	0.825154545454495\\
-260.598910461466	0.825427272727211\\
-260.559651960872	0.826072727272674\\
-260.551724071569	0.826263636363592\\
-260.531598121301	0.826609090909017\\
-260.506940200167	0.827054545454473\\
-260.288501125327	0.83033636363632\\
-260.256624001428	0.830809090909042\\
-260.204692309109	0.83149090909086\\
-260.162067277334	0.832109090909057\\
-260.1556244471	0.832227272727209\\
-260.130192215063	0.832609090909045\\
-260.119843751041	0.832809090909052\\
-260.087920360824	0.833190909090831\\
-260.06707154502	0.833590909090844\\
-260.045418692799	0.833890909090826\\
-260.011722087002	0.834327272727194\\
-259.950690384538	0.835299999999961\\
-259.91964648137	0.835772727272683\\
-259.796859327333	0.837618181818129\\
-259.751934747466	0.838109090909029\\
-259.704212634646	0.838763636363581\\
-259.597777546449	0.840381818181754\\
-259.563280641556	0.840990909090863\\
-259.5394707768	0.841372727272699\\
-259.524990167023	0.841645454545414\\
-259.489624965049	0.842209090909023\\
-259.473177953885	0.842499999999916\\
-259.435493479513	0.843099999999936\\
-259.428775114664	0.843199999999968\\
-259.342663269661	0.844563636363603\\
-259.26324425912	0.845672727272699\\
-259.226372893192	0.846181818181776\\
-259.191083850649	0.84664545454541\\
-259.152908574979	0.847218181818107\\
-259.051829191187	0.848627272727242\\
-259.030922746072	0.849009090909021\\
-258.975956908862	0.849918181818111\\
-258.965627855363	0.850054545454498\\
-258.882317973107	0.851118181818151\\
-258.834278188885	0.851718181818114\\
-258.764318198411	0.85252727272723\\
-258.630520218765	0.854272727272644\\
-258.626964594499	0.854390909090853\\
-258.592754569685	0.8547636363636\\
-258.399231134877	0.857445454545427\\
-258.355368493861	0.857881818181738\\
-258.324098433241	0.858327272727195\\
-258.135276498545	0.86126363636356\\
-258.119550664984	0.861481818181744\\
-258.087718105841	0.861990909090878\\
-258.06204838557	0.862472727272689\\
-257.880319685261	0.865172727272693\\
-257.869993719611	0.865299999999934\\
-257.84609572354	0.865709090909036\\
-257.804921857367	0.866363636363587\\
-257.79676134506	0.866518181818151\\
-257.773157149607	0.866954545454519\\
-257.759389533489	0.867172727272646\\
-257.705057773619	0.867945454545406\\
-257.689195656263	0.868309090909008\\
-257.657161031046	0.868763636363553\\
-257.646789172021	0.868881818181762\\
-257.566739492935	0.870036363636302\\
-257.547228204583	0.870390909090872\\
-257.515148642679	0.870872727272683\\
-257.484057017302	0.871209090909019\\
-257.448727228145	0.871672727272653\\
-257.379301335654	0.87259999999992\\
-257.346127353164	0.873063636363554\\
-257.114408628944	0.87617272727266\\
-257.055048281399	0.876918181818155\\
-256.974191193353	0.877972727272663\\
-256.962730970897	0.878163636363581\\
-256.925682249311	0.878663636363569\\
-256.853284919026	0.879581818181748\\
-256.817248515987	0.880009090909027\\
-256.799255573022	0.880190909090857\\
-256.734103929258	0.881036363636326\\
-256.688773381189	0.881636363636289\\
-256.656327896301	0.882081818181746\\
-256.60526872408	0.882827272727241\\
-256.555082271196	0.88356363636359\\
-256.533548038298	0.883863636363571\\
-256.354683292428	0.88593636363629\\
-256.343293941914	0.886027272727233\\
-256.171708997543	0.887718181818116\\
-256.131749361386	0.888081818181774\\
-256.042938890629	0.889154545454517\\
-255.948966552935	0.890127272727227\\
-255.941759819301	0.890199999999936\\
-255.910109148289	0.89052727272724\\
-255.829936980176	0.891372727272653\\
-255.485918296099	0.895027272727248\\
-255.442369721962	0.895372727272672\\
-255.423484151817	0.895545454545413\\
-255.393032496561	0.895927272727249\\
-255.05829516067	0.899563636363609\\
-255.016733212513	0.900054545454509\\
-254.917193157892	0.901118181818163\\
-254.855348432641	0.901709090909037\\
-254.729743785408	0.903109090909027\\
-254.711836426837	0.903345454545388\\
-254.670648281502	0.903690909090869\\
-254.653685890266	0.903872727272699\\
-254.594537116278	0.904572727272694\\
-254.579237158333	0.904754545454523\\
-254.542762994082	0.905154545454479\\
-254.516810898239	0.905418181818163\\
-254.473625304951	0.905845454545442\\
-254.445709916889	0.906109090909069\\
-254.401062398172	0.906645454545412\\
-254.030322441999	0.910945454545413\\
-254.000789576121	0.911290909090894\\
-253.950801952484	0.91180909090906\\
-253.899938640927	0.912445454545434\\
-253.883259923642	0.912627272727264\\
-253.734040509069	0.914199999999937\\
-253.703898037564	0.914590909090862\\
-253.662635005859	0.915036363636318\\
-252.171665784837	0.932163636363612\\
-252.115367825101	0.932745454545454\\
-252.107528556122	0.932845454545429\\
-252.049028258775	0.933527272727247\\
-252.00163854918	0.934127272727267\\
-251.996393871423	0.934227272727242\\
-251.965957816934	0.934563636363634\\
-251.481491849578	0.939827272727257\\
-251.436699591275	0.940209090909093\\
-251.263896558042	0.941727272727235\\
-251.251469064827	0.941881818181798\\
-251.184502668095	0.942445454545407\\
-251.177692616665	0.942518181818173\\
-251.13624401963	0.942945454545452\\
-250.866607989519	0.945845454545463\\
-249.92580747257	0.955590909090915\\
-249.809830039212	0.956700000000012\\
-249.70858683393	0.957536363636336\\
-249.647232657893	0.95799999999997\\
-249.594441829317	0.95853636363637\\
-249.390823487875	0.960199999999986\\
-249.369249961856	0.96041818181817\\
-249.309062232401	0.960790909090917\\
-249.301725890014	0.960845454545449\\
-249.235478503444	0.961272727272728\\
-249.206191404212	0.961445454545469\\
-249.107689781074	0.961981818181812\\
-248.934362511393	0.963127272727263\\
-248.814563510162	0.963845454545435\\
-248.500454450535	0.965627272727261\\
-248.491159813356	0.965672727272704\\
-248.398699607738	0.96611818181816\\
-248.388508319666	0.966181818181781\\
-248.299465744372	0.966645454545414\\
-248.263426383593	0.966836363636332\\
-248.112976510601	0.967672727272713\\
-248.041022811646	0.968018181818195\\
-247.95067337758	0.96842727272724\\
-247.930857519164	0.968545454545449\\
-246.785072467353	0.974554545454509\\
-246.717241333285	0.974963636363611\\
-246.581788527294	0.975590909090897\\
-246.188263844999	0.977472727272698\\
-246.152795236263	0.977672727272704\\
-246.021843503477	0.978254545454547\\
-245.717943299874	0.979736363636334\\
-245.634281067596	0.980127272727259\\
-244.909836328678	0.98453636363638\\
-244.812667499866	0.985018181818191\\
-244.65526373658	0.985900000000015\\
-244.615048714619	0.986118181818199\\
-244.542083903613	0.986518181818155\\
-244.529738563559	0.98660000000001\\
-244.271150350715	0.987963636363645\\
-244.203702430462	0.988299999999981\\
-244.119666137528	0.988690909090906\\
-243.993421962506	0.989590909090907\\
-243.935781745208	0.989954545454566\\
-243.918404665189	0.990027272727275\\
-243.836233932072	0.990527272727263\\
-243.819450340269	0.990663636363649\\
-243.750174841319	0.990999999999985\\
-243.701956922405	0.991318181818201\\
-243.644901976614	0.991709090909069\\
-243.625931399758	0.991827272727278\\
-243.430410432771	0.993318181818154\\
-243.411457970961	0.993436363636363\\
-243.359930895868	0.993827272727287\\
-243.297996927711	0.99430000000001\\
-243.276306852322	0.99447272727275\\
-243.2026663031	0.994927272727296\\
-243.106009326314	0.995499999999993\\
-242.8478408403	0.996899999999982\\
-242.728857486426	0.997318181818173\\
-242.583187489796	0.997845454545427\\
-242.444006875146	0.998154545454554\\
-241.160862220888	0.999636363636341\\
-239.236503194756	1\\
};
\addplot [color=mycolor3, dashed, forget plot, thick]
        table[row sep=crcr]{%
                -235.978626830659	0\\
                -225.6451169273	0.000356756756758614\\
                -224.65404633332	0.000594594594588216\\
                -223.482028826522	0.000929729729733708\\
                -223.340608249055	0.000994594594601494\\
                -222.65785686173	0.00140540540539291\\
                -222.650832833114	0.00142702702703446\\
                -221.748559101839	0.0021297297297167\\
                -221.606695828106	0.00228108108109382\\
                -221.277460127887	0.00278918918920112\\
                -221.043540266441	0.00313513513512476\\
                -220.855392595648	0.00353513513513803\\
                -220.783397295582	0.00368648648648673\\
                -220.546752073303	0.00403243243243878\\
                -220.431353464348	0.00429189189188151\\
                -219.139590878626	0.00784864864866108\\
                -219.112512454217	0.00800000000000978\\
                -219.026721262599	0.00835675675676839\\
                -218.026257977295	0.0131783783783703\\
                -218.006155720332	0.0132864864864928\\
                -217.945332795873	0.0136432432432514\\
                -217.161667930574	0.0201513513513589\\
                -217.133088086809	0.0205081081081175\\
                -217.088813074734	0.0208864864864893\\
                -217.060253781915	0.0212540540540544\\
                -216.9794764272	0.0219459459459586\\
                -216.965329726119	0.0221405405405335\\
                -216.936612111061	0.0225513513513533\\
                -216.921166780752	0.0227351351351501\\
                -216.779231662672	0.0240756756756753\\
                -216.688807811736	0.0252432432432386\\
                -216.652759121294	0.0256756756756715\\
                -216.627192052004	0.0260324324324301\\
                -216.595079270224	0.0264216216216369\\
                -216.576959028854	0.026670270270273\\
                -216.549215134688	0.0270162162162251\\
                -216.038068267796	0.0342270270270433\\
                -216.032998901144	0.0343027027027176\\
                -216.004629995939	0.0346594594594478\\
                -215.892658943584	0.0367459459459383\\
                -215.863140167416	0.0371027027026969\\
                -215.844295340784	0.0375891891891911\\
                -215.824004296474	0.0380972972972984\\
                -215.794647325464	0.0384972972973117\\
                -215.779111538194	0.0387567567567544\\
                -215.755268041198	0.0391351351351261\\
                -215.721682018264	0.0398054054054171\\
                -215.69753028891	0.0401945945945954\\
                -215.67056737123	0.0406486486486415\\
                -215.631622235364	0.0412324324324231\\
                -215.59211265292	0.0419783783783885\\
                -215.563156250824	0.0424756756756892\\
                -215.540736851351	0.0429837837837965\\
                -215.51593199904	0.0434594594594557\\
                -215.513071474152	0.0435675675675782\\
                -215.376985870967	0.0458486486486436\\
                -215.371653578699	0.0459783783783791\\
                -215.355467497811	0.0463675675675574\\
                -215.293371209617	0.0474918918918945\\
                -215.245172291945	0.0486918918919059\\
                -215.213238793502	0.0494054054053947\\
                -215.16830384132	0.0506702702702739\\
                -215.143333668963	0.05112432432432\\
                -215.131436031869	0.0514270270270174\\
                -215.111268375033	0.0518594594594504\\
                -215.08804476833	0.052454054054067\\
                -215.025114566032	0.0541297297297376\\
                -215.007257003748	0.0545621621621706\\
                -214.983829292822	0.0551027027026976\\
                -214.950616149673	0.0558162162162148\\
                -214.93644674134	0.0561405405405537\\
                -214.902779072805	0.0569837837837781\\
                -214.891507446915	0.057308108108117\\
                -214.873307658286	0.057848648648644\\
                -214.852180485068	0.0583675675675579\\
                -214.830189233911	0.0588756756756652\\
                -214.764560103024	0.0607891891891938\\
                -214.329965125157	0.0736324324324187\\
                -214.307559611531	0.0743567567567709\\
                -214.293857498657	0.0747675675675623\\
                -214.053114970568	0.0832324324324247\\
                -214.047116366535	0.0834594594594478\\
                -214.035522301147	0.0838702702702676\\
                -214.008836991824	0.0847459459459401\\
                -213.991659260941	0.0853513513513633\\
                -213.947419002053	0.0868324324324306\\
                -213.922121925801	0.0878486486486452\\
                -213.907868244927	0.0882702702702716\\
                -213.90560738225	0.0884108108108137\\
                -213.88550375786	0.0891783783783637\\
                -213.593232444758	0.101340540540519\\
                -213.582458981695	0.101762162162146\\
                -213.438589540167	0.107643243243245\\
                -213.431482894641	0.108021621621617\\
                -213.426775899172	0.108270270270253\\
                -213.416837861279	0.108756756756748\\
                -213.412004501842	0.109027027027025\\
                -213.401114075734	0.10963243243242\\
                -213.390409362299	0.109999999999985\\
                -213.374846845465	0.110897297297299\\
                -213.365864860456	0.111286486486478\\
                -213.361995581633	0.111491891891887\\
                -213.350141221208	0.111978378378353\\
                -213.338502929675	0.11260540540539\\
                -213.330431036887	0.112951351351342\\
                -213.321631429389	0.113329729729713\\
                -213.311628857383	0.113783783783759\\
                -213.297656778494	0.114432432432409\\
                -213.287829949319	0.114843243243229\\
                -213.279258811906	0.115275675675662\\
                -213.273881635202	0.115481081081072\\
                -213.26395066906	0.115999999999985\\
                -213.260637572165	0.116205405405395\\
                -213.25180754122	0.116627027027022\\
                -213.24450157958	0.117037837837813\\
                -213.212723231395	0.118540540540522\\
                -213.197267306448	0.119448648648643\\
                -213.188742504996	0.119848648648627\\
                -213.17916147853	0.120443243243244\\
                -213.170836328417	0.12089729729729\\
                -213.087899477255	0.124962162162149\\
                -213.08354412364	0.125286486486459\\
                -213.069328337066	0.126075675675651\\
                -213.065533814715	0.126216216216193\\
                -213.059224612766	0.126627027027013\\
                -213.052512611221	0.126983783783771\\
                -213.042386956941	0.12754594594594\\
                -213.023456000071	0.128399999999999\\
                -213.018149539516	0.128713513513503\\
                -213.003748093578	0.129448648648633\\
                -212.990966778254	0.130129729729703\\
                -212.97315495397	0.131199999999978\\
                -212.965170586808	0.131632432432411\\
                -212.95195289507	0.132324324324316\\
                -212.939317798552	0.132940540540517\\
                -212.821892075429	0.139837837837831\\
                -212.8132188202	0.140345945945938\\
                -212.807118984942	0.140702702702697\\
                -212.794158295084	0.141654054054044\\
                -212.75711169176	0.143837837837822\\
                -212.750647034998	0.144216216216194\\
                -212.746354432771	0.144443243243217\\
                -212.624361951613	0.152086486486468\\
                -212.481924530212	0.161037837837824\\
                -212.47705697555	0.161308108108074\\
                -212.425169915944	0.165081081081041\\
                -212.418038563975	0.16561081081079\\
                -212.413343354185	0.165935135135101\\
                -212.410748401653	0.166162162162124\\
                -212.403466322737	0.166659459459424\\
                -212.394661381307	0.167470270270229\\
                -212.385767474063	0.168097297297265\\
                -212.380488631899	0.168540540540505\\
                -212.349222957984	0.170637837837802\\
                -212.342262314117	0.171221621621584\\
                -212.334692710586	0.171654054054017\\
                -212.323649199266	0.172270270270246\\
                -212.246593799966	0.177264864864839\\
                -212.240063818777	0.177621621621597\\
                -212.129958394754	0.185989189189144\\
                -212.124656273639	0.186508108108086\\
                -212.122679958772	0.186659459459435\\
                -212.117216027172	0.187048648648613\\
                -212.048353577097	0.192162162162134\\
                -212.031726311053	0.193535135135107\\
                -212.023332279846	0.194227027026983\\
                -212.014886720653	0.1949405405405\\
                -212.010597281291	0.195308108108065\\
                -212.002462262747	0.195891891891847\\
                -211.989030341511	0.197027027026991\\
                -211.986972968367	0.197254054054014\\
                -211.979750519707	0.197718918918866\\
                -211.96697723669	0.198778378378336\\
                -211.959097441989	0.199318918918891\\
                -211.939518216552	0.200778378378345\\
                -211.93454242099	0.20117837837833\\
                -211.925534345038	0.201848648648621\\
                -211.920113181345	0.202313513513474\\
                -211.851769814184	0.20762162162157\\
                -211.830524605069	0.209232432432401\\
                -211.825866579549	0.209718918918867\\
                -211.820873511819	0.210129729729687\\
                -211.81550745549	0.210572972972926\\
                -211.805772780937	0.211362162162118\\
                -211.79616107734	0.212118918918861\\
                -211.78954848221	0.212637837837804\\
                -211.782944002235	0.213135135135076\\
                -211.771962524012	0.214075675675616\\
                -211.763312740815	0.214821621621581\\
                -211.746531655824	0.216291891891842\\
                -211.74250242587	0.216616216216181\\
                -211.737073179395	0.217102702702647\\
                -211.731631033175	0.217459459459405\\
                -211.699550757725	0.220216216216159\\
                -211.694560501367	0.220562162162111\\
                -211.682296026155	0.221686486486448\\
                -211.65584075709	0.2239459459459\\
                -211.639562443139	0.225286486486425\\
                -211.620203077495	0.226962162162096\\
                -211.611180254547	0.227578378378325\\
                -211.601295633527	0.22838918918913\\
                -211.588243799911	0.229556756756693\\
                -211.574033599258	0.230735135135092\\
                -211.571067579476	0.231059459459402\\
                -211.566017827461	0.231427027026967\\
                -211.450038463939	0.241945945945872\\
                -211.442201023242	0.242778378378318\\
                -211.429517357128	0.243881081081014\\
                -211.419292935256	0.244810810810748\\
                -211.412899851579	0.245232432432374\\
                -211.40272441323	0.246075675675598\\
                -211.395600124172	0.246648648648573\\
                -211.316771437509	0.254151351351283\\
                -211.309663657199	0.254886486486413\\
                -211.306416752097	0.25518918918911\\
                -211.297795403753	0.256162162162099\\
                -211.286788550845	0.257362162162082\\
                -211.281618321279	0.257740540540482\\
                -211.256367597518	0.260335135135051\\
                -211.253034369769	0.260681081081003\\
                -211.250866268804	0.260918918918833\\
                -211.246878790797	0.26130810810804\\
                -211.238071315971	0.262432432432348\\
                -211.233329236215	0.262875675675588\\
                -211.23019834701	0.263286486486408\\
                -211.225983552555	0.263805405405321\\
                -211.21370843877	0.265113513513427\\
                -211.198339986579	0.266551351351268\\
                -211.189396662777	0.267459459459388\\
                -211.181471344822	0.26824864864858\\
                -211.164436945648	0.270075675675599\\
                -211.153514362938	0.271210810810743\\
                -211.148320208022	0.271762162162076\\
                -211.144297278996	0.272151351351283\\
                -211.13650322778	0.272886486486414\\
                -211.130695865514	0.27330810810804\\
                -211.12091226153	0.27424864864858\\
                -211.117426995708	0.274637837837759\\
                -211.111887573981	0.275124324324253\\
                -211.064872778226	0.280281081081\\
                -211.058021150167	0.28104864864855\\
                -211.056616585807	0.281318918918828\\
                -211.053113456296	0.28166486486478\\
                -210.950885858214	0.292302702702614\\
                -210.948388502298	0.292627027026924\\
                -210.942358447616	0.293081081080999\\
                -210.940787871329	0.29328648648638\\
                -210.937400822673	0.293632432432332\\
                -210.918812712806	0.295459459459352\\
                -210.908036378676	0.29663783783775\\
                -210.891254598388	0.298562162162057\\
                -210.886013938557	0.299059459459357\\
                -210.870799421279	0.300789189189089\\
                -210.700905113113	0.319589189189088\\
                -210.686932544556	0.321156756756636\\
                -210.639780418391	0.326227027026903\\
                -210.633029827618	0.326864864864746\\
                -210.590592856329	0.332108108107974\\
                -210.505383301389	0.341816216216074\\
                -210.500687743649	0.342270270270149\\
                -210.496425973574	0.342821621621482\\
                -210.470406669176	0.345664864864744\\
                -210.466021086824	0.346118918918791\\
                -210.461721729737	0.34656216216203\\
                -210.418087881932	0.35117837837825\\
                -210.413908599556	0.351535135135009\\
                -210.408407505963	0.352227027026885\\
                -210.404042460501	0.352713513513379\\
                -210.387769749811	0.354832432432289\\
                -210.384610504761	0.355221621621467\\
                -210.366717535683	0.357351351351213\\
                -210.36342806401	0.357708108107971\\
                -210.347660250454	0.359718918918787\\
                -210.34366117132	0.360086486486352\\
                -210.341251986004	0.36042162162147\\
                -210.337259888152	0.360854054053902\\
                -210.327401511786	0.362086486486334\\
                -210.319993896662	0.362854054053912\\
                -210.303574705245	0.364908108107954\\
                -210.29852651073	0.365502702702543\\
                -210.292450249809	0.366335135134989\\
                -210.274835135107	0.368454054053899\\
                -210.25130801656	0.3712432432431\\
                -210.182154537323	0.379870270270118\\
                -210.17929640673	0.380259459459296\\
                -210.177486968134	0.380486486486319\\
                -210.1727122115	0.380940540540365\\
                -210.165324819528	0.381816216216066\\
                -210.125880392134	0.38674594594579\\
                -210.117821740712	0.387827027026873\\
                -210.114354053495	0.388205405405245\\
                -210.057818720638	0.39501621621605\\
                -210.052856401743	0.395556756756577\\
                -210.047004688277	0.396335135134962\\
                -209.953173076809	0.408064864864684\\
                -209.947741512577	0.408778378378202\\
                -209.938042483133	0.40990270270251\\
                -209.931100675587	0.410767567567376\\
                -209.928487424773	0.411091891891715\\
                -209.92317395283	0.411751351351171\\
                -209.917992202514	0.412486486486301\\
                -209.912402069717	0.413210810810625\\
                -209.908741028658	0.413751351351152\\
                -209.905311761005	0.414248648648453\\
                -209.901177420457	0.414789189189008\\
                -209.899035869517	0.415059459459258\\
                -209.882181135455	0.417199999999809\\
                -209.876295604925	0.417881081080878\\
                -209.841380178531	0.422854054053857\\
                -209.836720835043	0.423437837837639\\
                -209.779555063646	0.430897297297093\\
                -209.776473720128	0.431286486486272\\
                -209.768763923293	0.432367567567354\\
                -209.763984732244	0.433070270270065\\
                -209.753863243761	0.43441081081059\\
                -209.722893710118	0.438508108107897\\
                -209.698209742909	0.441859459459238\\
                -209.688863188228	0.443091891891669\\
                -209.674302333717	0.445145945945711\\
                -209.666698353636	0.4461189189187\\
                -209.654735690474	0.447772972972757\\
                -209.652015560527	0.448118918918681\\
                -209.644773209963	0.449070270270056\\
                -209.567247430492	0.459427027026805\\
                -209.563931659132	0.459794594594371\\
                -209.55791536545	0.460637837837595\\
                -209.540935403114	0.462994594594363\\
                -209.535314089885	0.463772972972748\\
                -209.531649610859	0.464129729729478\\
                -209.526340782962	0.464908108107863\\
                -209.520586583248	0.465654054053829\\
                -209.479588072527	0.471210810810561\\
                -209.475735794484	0.471675675675442\\
                -209.472311454451	0.472108108107875\\
                -209.468107351965	0.472637837837595\\
                -209.45995053218	0.473805405405159\\
                -209.452181594902	0.474670270270025\\
                -209.433577969954	0.477470270270032\\
                -209.426034058606	0.478529729729473\\
                -209.422180966335	0.479070270270029\\
                -209.414819162009	0.480162162161918\\
                -209.406043115821	0.481362162161901\\
                -209.40279170897	0.48180540540514\\
                -209.399253477409	0.48218378378354\\
                -209.386414974274	0.484075675675427\\
                -209.379450146036	0.485048648648387\\
                -209.373568905647	0.485805405405159\\
                -209.370516022381	0.486183783783531\\
                -209.365163815994	0.48710270270243\\
                -209.354237897433	0.488594594594332\\
                -209.340144964384	0.490616216215955\\
                -209.2964530009	0.496962162161878\\
                -209.245551658494	0.503967567567287\\
                -209.240504353367	0.504551351351068\\
                -209.235447876579	0.50534054054026\\
                -209.22809324736	0.506432432432177\\
                -209.225357788914	0.50692972972945\\
                -209.149835259072	0.517210810810553\\
                -209.147493841813	0.517556756756505\\
                -209.142354713136	0.518378378378117\\
                -209.137425801488	0.519189189188921\\
                -209.126985780768	0.520799999999753\\
                -209.121490783617	0.521697297297038\\
                -209.074948400101	0.528605405405159\\
                -209.068842348764	0.529535135134893\\
                -209.064863572115	0.530032432432165\\
                -209.039042190732	0.533567567567303\\
                -209.036587854713	0.533913513513255\\
                -209.015313939233	0.537027027026767\\
                -209.002085772749	0.538908108107847\\
                -208.998102601499	0.53951351351327\\
                -208.972253616603	0.542648648648395\\
                -208.952176401785	0.545340540540309\\
                -208.947122657321	0.545978378378123\\
                -208.943944338909	0.546410810810556\\
                -208.942434222804	0.546745945945702\\
                -208.814770559051	0.564367567567331\\
                -208.804081409527	0.565935135134907\\
                -208.798704280621	0.566443243243015\\
                -208.796790355048	0.566821621621386\\
                -208.782854782104	0.56869189189166\\
                -208.778992334216	0.569221621621381\\
                -208.77527493787	0.56966486486462\\
                -208.768244652247	0.570454054053812\\
                -208.759447286254	0.571740540540304\\
                -208.756449608099	0.572172972972737\\
                -208.750803076079	0.573027027026797\\
                -208.748327796747	0.573437837837616\\
                -208.735364927118	0.575254054053829\\
                -208.726379555227	0.576497297297067\\
                -208.716904622705	0.577805405405172\\
                -208.71362475102	0.578335135134921\\
                -208.704617014041	0.579589189188965\\
                -208.701232544994	0.580086486486266\\
                -208.69604767308	0.580778378378142\\
                -208.693658811201	0.581145945945735\\
                -208.684963755377	0.582508108107874\\
                -208.679523504766	0.583243243243032\\
                -208.661832636094	0.585945945945724\\
                -208.658246073502	0.586302702702483\\
                -208.656110856123	0.586594594594374\\
                -208.642868720726	0.588594594594383\\
                -208.639431788188	0.589167567567358\\
                -208.633955085475	0.590010810810583\\
                -208.61494744116	0.592670270270048\\
                -208.590282334015	0.596054054053837\\
                -208.586981169554	0.596540540540332\\
                -208.576694512502	0.597967567567366\\
                -208.562609889528	0.599805405405192\\
                -208.555987143377	0.60057297297277\\
                -208.550214637697	0.601232432432226\\
                -208.547835192619	0.601599999999792\\
                -208.537849689213	0.602940540540345\\
                -208.536561174249	0.603167567567368\\
                -208.533681033543	0.603567567567353\\
                -208.524798823381	0.6048972972971\\
                -208.518561895171	0.605589189188976\\
                -208.486011303285	0.609967567567367\\
                -208.483087949894	0.610281081080871\\
                -208.479996476481	0.610659459459242\\
                -208.471472013785	0.611805405405192\\
                -208.464524733108	0.612551351351158\\
                -208.4293124601	0.617362162161953\\
                -208.424342028441	0.617999999999796\\
                -208.423243065165	0.618216216216013\\
                -208.418341186376	0.618854054053855\\
                -208.395570109059	0.62216216216197\\
                -208.391233211659	0.62257297297279\\
                -208.37979080556	0.624151351351145\\
                -208.334318006133	0.630443243243064\\
                -208.33077146257	0.63092972972953\\
                -208.311733712762	0.633351351351166\\
                -208.30797480013	0.633859459459273\\
                -208.30419568869	0.634248648648452\\
                -208.297797896833	0.63501621621603\\
                -208.274992105178	0.638086486486316\\
                -208.270365697348	0.638821621621446\\
                -208.267615088008	0.639199999999818\\
                -208.26325527398	0.639729729729538\\
                -208.228367957278	0.644410810810626\\
                -208.224665629963	0.644843243243059\\
                -208.188743206645	0.649686486486303\\
                -208.185580460297	0.650054054053868\\
                -208.180079618362	0.650745945945772\\
                -208.154563942698	0.654497297297127\\
                -208.146144489074	0.655578378378209\\
                -208.142379840184	0.656118918918736\\
                -208.136575678445	0.656962162161989\\
                -208.132754190046	0.657405405405228\\
                -208.126158409364	0.658281081080901\\
                -208.122024433472	0.658940540540385\\
                -208.115158346656	0.660054054053887\\
                -208.107372230646	0.661210810810644\\
                -208.092497674483	0.663210810810654\\
                -208.090196498078	0.663545945945771\\
                -208.00778528715	0.674421621621462\\
                -207.98665193182	0.677135135134989\\
                -207.97921702776	0.677945945945794\\
                -207.968152935668	0.679372972972828\\
                -207.960796465609	0.680389189189043\\
                -207.955346020142	0.681048648648499\\
                -207.950256768698	0.681643243243087\\
                -207.946940351349	0.682118918918775\\
                -207.942093353925	0.682648648648495\\
                -207.920799845336	0.685448648648503\\
                -207.917869483527	0.685816216216068\\
                -207.913453744949	0.686497297297166\\
                -207.910443832585	0.686875675675537\\
                -207.905919538946	0.687427027026871\\
                -207.904019964342	0.687762162162016\\
                -207.887811974141	0.6898378378377\\
                -207.885174323067	0.690172972972817\\
                -207.846264036001	0.695394594594461\\
                -207.843504066054	0.69575135135122\\
                -207.827364292478	0.697772972972842\\
                -207.817224865949	0.699027027026887\\
                -207.760529458158	0.70636756756744\\
                -207.752828467804	0.70742702702691\\
                -207.74558678124	0.708410810810676\\
                -207.743029146326	0.708713513513374\\
                -207.736666393006	0.709481081080952\\
                -207.710084259369	0.712713513513393\\
                -207.701612312406	0.713610810810678\\
                -207.657631476634	0.718767567567454\\
                -207.653645799386	0.719199999999887\\
                -207.649263097773	0.719686486486381\\
                -207.63479968852	0.72142702702692\\
                -207.62994311198	0.722010810810701\\
                -207.625022871087	0.722475675675554\\
                -207.618802085193	0.723459459459349\\
                -207.613530194966	0.724097297297192\\
                -207.602848686408	0.7252216216215\\
                -207.596203907062	0.726032432432334\\
                -207.556674492439	0.731059459459345\\
                -207.544666755127	0.732605405405309\\
                -207.538029363019	0.733556756756656\\
                -207.52317861953	0.735275675675581\\
                -207.517615930661	0.736086486486386\\
                -207.508685795863	0.737535135135033\\
                -207.502273610184	0.738475675675573\\
                -207.496452467008	0.739156756756671\\
                -207.460118828502	0.743740540540443\\
                -207.416521982235	0.749156756756662\\
                -207.409195714428	0.750021621621528\\
                -207.402968139969	0.7507783783783\\
                -207.380348233124	0.753405405405317\\
                -207.370686945807	0.754529729729654\\
                -207.365904288607	0.7549837837837\\
                -207.360732496861	0.755524324324227\\
                -207.347873758762	0.757081081080997\\
                -207.345617710604	0.757297297297214\\
                -207.338184315186	0.758097297297212\\
                -207.335918308825	0.75848648648639\\
                -207.332268682164	0.75889729729721\\
                -207.330667172417	0.759070270270172\\
                -207.327854919093	0.759405405405317\\
                -207.323784494693	0.759902702702618\\
                -207.320221973816	0.760313513513438\\
                -207.303187598693	0.762378378378287\\
                -207.298808809563	0.762821621621526\\
                -207.290069120088	0.763837837837741\\
                -207.280738029698	0.76513513513504\\
                -207.202859066009	0.774010810810722\\
                -207.179084824908	0.7765729729729\\
                -207.173740340824	0.777145945945875\\
                -207.135984817813	0.780962162162098\\
                -207.133240998595	0.781297297297215\\
                -207.108349483595	0.784151351351284\\
                -207.078135857385	0.787383783783696\\
                -207.075117040954	0.787772972972903\\
                -207.071606747779	0.788129729729661\\
                -207.065581761478	0.788735135135056\\
                -207.063115963937	0.789081081081008\\
                -207.033587248031	0.792270270270194\\
                -207.029039579884	0.792637837837759\\
                -207.009981929807	0.794464864864779\\
                -207.006372907257	0.794821621621537\\
                -207.002454774773	0.795210810810744\\
                -206.999914654763	0.795545945945861\\
                -206.988715803209	0.796918918918834\\
                -206.983034169698	0.797567567567484\\
                -206.978389887071	0.798183783783713\\
                -206.975027324019	0.798540540540472\\
                -206.957106067552	0.800356756756685\\
                -206.950846329294	0.801243243243164\\
                -206.947521816627	0.801621621621535\\
                -206.943403024941	0.802086486486417\\
                -206.926129060792	0.803729729729667\\
                -206.921735950182	0.804129729729652\\
                -206.909039997485	0.8055783783783\\
                -206.903987752021	0.806043243243181\\
                -206.901292778565	0.806259459459397\\
                -206.873647808261	0.809135135135051\\
                -206.86915307343	0.809502702702645\\
                -206.852130480133	0.811070270270193\\
                -206.843047535287	0.811740540540484\\
                -206.836275025392	0.812508108108034\\
                -206.83052269221	0.812994594594528\\
                -206.814247062573	0.814454054053982\\
                -206.80643010679	0.815199999999919\\
                -206.626953634113	0.832508108108044\\
                -206.621533122836	0.832918918918864\\
                -206.616631036409	0.833502702702646\\
                -206.601162683375	0.835081081081029\\
                -206.595943014402	0.835675675675617\\
                -206.587630783069	0.836194594594531\\
                -206.580901930222	0.836854054053987\\
                -206.574541242989	0.837448648648575\\
                -206.569435375202	0.837805405405334\\
                -206.541815361825	0.840399999999931\\
                -206.535241735267	0.840821621621558\\
                -206.526243168087	0.841567567567495\\
                -206.522651755388	0.841945945945895\\
                -206.495081835375	0.843913513513456\\
                -206.486992694293	0.84463783783778\\
                -206.482993008832	0.845027027026958\\
                -206.475122542745	0.845751351351282\\
                -206.471328083141	0.846118918918847\\
                -206.466162217965	0.846443243243186\\
                -206.459735657296	0.846875675675619\\
                -206.450150266317	0.847729729729679\\
                -206.437824806827	0.848767567567506\\
                -206.424404390333	0.849967567567489\\
                -206.418873844679	0.850367567567503\\
                -206.403321234383	0.851535135135066\\
                -206.370870701162	0.854205405405338\\
                -206.365409659327	0.854648648648578\\
                -206.355801585187	0.855556756756698\\
                -206.35290812068	0.855837837837782\\
                -206.347525752063	0.856227027026961\\
                -206.338359404297	0.856983783783733\\
                -206.33028019507	0.857589189189127\\
                -206.324283552178	0.858010810810754\\
                -206.317595537764	0.858421621621545\\
                -206.315860804481	0.858583783783729\\
                -206.30776760551	0.859167567567511\\
                -206.296225623667	0.860140540540471\\
                -206.240708835772	0.864216216216164\\
                -206.231938985757	0.864810810810752\\
                -206.222511826679	0.865545945945883\\
                -206.2131946557	0.866356756756687\\
                -206.209247333822	0.866735135135059\\
                -206.173711718282	0.86911351351344\\
                -206.167339338808	0.869535135135067\\
                -206.153492974715	0.870410810810739\\
                -206.126212455843	0.872572972972904\\
                -206.107102592006	0.874097297297226\\
                -206.104789589245	0.87425945945941\\
                -206.016831292435	0.880399999999952\\
                -206.008839386501	0.880832432432385\\
                -205.898451569559	0.888194594594552\\
                -205.889952399067	0.888659459459404\\
                -205.874004309757	0.889578378378332\\
                -205.849504404907	0.89108108108104\\
                -205.841981036653	0.89152432432428\\
                -205.837369439593	0.891924324324265\\
                -205.830891395012	0.89225945945941\\
                -205.824204113733	0.892854054053998\\
                -205.814031101764	0.893448648648587\\
                -205.80572346572	0.894064864864816\\
                -205.798414786384	0.894464864864801\\
                -205.787983425857	0.895005405405357\\
                -205.779477544853	0.895621621621558\\
                -205.774158026297	0.896075675675633\\
                -205.768803598183	0.896454054054004\\
                -205.740753208587	0.898237837837797\\
                -205.73456411495	0.898551351351301\\
                -205.591095508531	0.905783783783733\\
                -205.572829565912	0.906518918918863\\
                -205.446248622366	0.912821621621589\\
                -205.438644379567	0.913189189189154\\
                -205.433363069693	0.913491891891852\\
                -205.424623215033	0.913827027026997\\
                -205.370436327711	0.916140540540511\\
                -205.361270382296	0.91658378378375\\
                -205.34590192448	0.917297297297267\\
                -205.332625444884	0.917881081081049\\
                -205.320678611035	0.918389189189156\\
                -205.298388981989	0.919416216216177\\
                -205.295838298886	0.919545945945913\\
                -205.261717708899	0.920897297297273\\
                -205.252302418397	0.921243243243197\\
                -205.215691528951	0.922594594594557\\
                -205.201045497056	0.9232324324324\\
                -205.178136968561	0.924054054054011\\
                -205.169366220583	0.924454054054024\\
                -205.155752137055	0.924864864864816\\
                -205.125859120875	0.92608648648644\\
                -205.113478499922	0.926540540540515\\
                -205.111746361998	0.926681081081057\\
                -205.101142224357	0.92702702702698\\
                -205.056731126066	0.928713513513486\\
                -205.021583477434	0.92984864864863\\
                -204.998839594852	0.930627027026986\\
                -204.995772494442	0.930778378378335\\
                -204.971709354469	0.931427027026984\\
                -204.794781234896	0.937048648648613\\
                -204.781141332563	0.937535135135107\\
                -204.762208462991	0.938086486486469\\
                -204.745737578278	0.938497297297261\\
                -204.730646156967	0.938854054054019\\
                -204.705040044223	0.939416216216188\\
                -204.691251939824	0.939805405405366\\
                -204.662194721381	0.940572972972944\\
                -204.574850559255	0.942832432432397\\
                -204.560626885827	0.943210810810797\\
                -204.542576974938	0.943686486486456\\
                -204.529626074448	0.944054054054021\\
                -204.51709604024	0.944302702702686\\
                -204.478131650109	0.945048648648623\\
                -204.471911967321	0.94514594594591\\
                -204.448014460593	0.945654054054017\\
                -204.432310853216	0.945989189189163\\
                -204.38384888485	0.947027027026991\\
                -204.378228594779	0.94714594594592\\
                -204.359225759657	0.947524324324291\\
                -204.350261635747	0.947729729729701\\
                -204.300615368382	0.948778378378364\\
                -204.291207418712	0.949048648648613\\
                -204.275961740669	0.949308108108085\\
                -203.899005733461	0.955405405405372\\
                -203.874729714725	0.955794594594579\\
                -203.854214727811	0.956216216216205\\
                -203.832980576955	0.956562162162129\\
                -203.795653414054	0.957102702702684\\
                -203.78677688345	0.957318918918901\\
                -203.759420801553	0.957664864864853\\
                -203.748275324483	0.957870270270263\\
                -203.698621917489	0.958594594594587\\
                -203.693196600861	0.958713513513487\\
                -203.661490491794	0.959091891891859\\
                -203.642852760127	0.959394594594585\\
                -203.611560174112	0.959783783783763\\
                -203.155857460712	0.965340540540524\\
                -203.115155489391	0.965848648648631\\
                -203.0437519882	0.96673513513511\\
                -203.034903226357	0.966886486486459\\
                -202.982819131988	0.96738378378376\\
                -202.962518610982	0.967632432432424\\
                -202.93051725434	0.968021621621602\\
                -201.882496417993	0.980313513513494\\
                -201.839761629472	0.980670270270252\\
                -201.813116833038	0.981048648648652\\
                -201.769725314708	0.981491891891892\\
                -201.760994854809	0.981632432432434\\
                -201.632657893976	0.982843243243224\\
                -201.608270481408	0.983156756756756\\
                -201.568869039653	0.983513513513515\\
                -201.506273881477	0.984291891891871\\
                -201.461427815355	0.984832432432427\\
                -201.447451616213	0.985091891891898\\
                -201.405340183606	0.985448648648628\\
                -201.393754310221	0.985610810810812\\
                -201.339346225238	0.986086486486471\\
                -201.315990227596	0.986345945945942\\
                -201.27787898187	0.986724324324314\\
                -200.501898128956	0.994378378378372\\
                -200.463814692876	0.994799999999998\\
                -200.440218048237	0.994983783783795\\
                -200.394113689369	0.995556756756741\\
                -200.376408077156	0.995686486486477\\
                -200.309396399172	0.996151351351358\\
                -200.274656918451	0.996454054054055\\
                -200.088697791852	0.997654054054067\\
                -200.000595842945	0.998075675675665\\
                -199.827974401557	0.998799999999989\\
                -199.375768677461	0.999718918918916\\
                -198.379158978482	1\\
            };

    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor1, fill=mycolor1}
    \addlegendentry{$164$ GHz}

    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor2, fill=mycolor2}
    \addlegendentry{$240$ GHz}

    \addlegendimage{only marks, mark=*, mark options={}, mark size=1.5000pt, draw=mycolor3, fill=mycolor3}
    \addlegendentry{$178$ GHz}

    \addlegendimage{empty legend}
    \addlegendentry{}
    
    \addlegendimage{draw=black}
    \addlegendentry{$\lambda_g=100$}

    \addlegendimage{draw=black, dashed}
    \addlegendentry{$\lambda_g=10$}

    % \addplot [color=black, line width=1.5pt, dotted]
    % table[row sep=crcr]{%
    %     100 -163\\
    %     300 -163\\};
    % \addlegendentry{ITU Threshold}

    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir10_gnb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-14,
            xmax=35,
            ymin=0,
            ymax=0.45,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            ylabel={Estimated PDF},
            xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
        ]
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -14	0.15513812869374\\
                -13.5	0.056468180090976\\
                -13	0.0779903261773113\\
                -12.5	0.111178049933153\\
                -12	0.163867838618706\\
                -11.5	0.244900884108898\\
                -11	0.325735955060309\\
                -10.5	0.377993501296139\\
                -10	0.370350284694972\\
                -9.5	0.116376851325796\\
                -9	0.116376851325796\\
            };
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -11.5	0.000475135953149358\\
                -11	0.0225576758130178\\
                -10.5	0.0785725635924118\\
                -10	0.158010920350821\\
                -9.5	0.333432193205981\\
                -9	0.398456171967964\\
                -8.5	0.256620453498106\\
                -8	0.171109990673088\\
                -7.5	0.119039379558262\\
                -7	0.0856886957684927\\
                -6.5	0.0633970096554482\\
                -6	0.048500131194146\\
                -5.5	0.0379240308721508\\
                -5	0.0303331155339014\\
                -4.5	0.0246428175063704\\
                -4	0.0203017685852861\\
                -3.5	0.0171043063284087\\
                -3	0.0144040000617384\\
                -2.5	0.0123213426048763\\
                -2	0.0107407067138329\\
                -1.5	0.00930481802232726\\
                -1	0.00804395775621996\\
                -0.5	0.00714873594256563\\
                0	0.00631316520393156\\
                0.5	0.00558831203480283\\
                1	0.0050299027105372\\
                1.5	0.00450536132043784\\
                2	0.00411463060946847\\
                2.5	0.00364530100787973\\
                3	0.00335862893665123\\
                3.5	0.00301758295549174\\
                4	0.00267199479045318\\
                4.5	0.00245173562137884\\
                5	0.00223638612678867\\
                5.5	0.00202208030551699\\
                6	0.00187570144769249\\
                6.5	0.00174119988622491\\
                7	0.00160024518973172\\
                7.5	0.00148016395960837\\
                8	0.00137792807326881\\
                8.5	0.00126887156129854\\
                9	0.00118849401615048\\
                9.5	0.0010768944691929\\
                10	0.00101290700503242\\
                10.5	0.000959032882324363\\
                11	0.000907569497985784\\
                11.5	0.000878670036800509\\
                12	0.000787047279136309\\
                12.5	0.000728851466912248\\
                13	0.000690691242478386\\
                13.5	0.000650002682681417\\
                14	0.000623440461744596\\
                14.5	0.000601332226941618\\
                15	0.000562657515660612\\
                15.5	0.000538902922946775\\
                16	0.000493378186786655\\
                16.5	0.000457187711996143\\
                17	0.000449558607034211\\
                17.5	0.000421056035702447\\
                18	0.000366388133287373\\
                18.5	0.000349189572968567\\
                19	0.000327022539668773\\
                19.5	0.000298402371343377\\
                20	0.000269135419552999\\
                20.5	0.00025274533856542\\
                21	0.000228873148857949\\
                21.5	0.000205956434723746\\
                22	0.000190948118411353\\
                22.5	0.00104680433844709\\
                23	4.0438666185499e-05\\
                23.5	4.19086286059097e-05\\
                24	4.86851553640031e-05\\
                24.5	3.84542169179445e-05\\
                25	4.4010674867097e-05\\
                25.5	3.94978902364361e-05\\
                26	3.63227714083489e-05\\
                26.5	4.51425459308133e-05\\
                27	4.15558376250111e-05\\
                27.5	4.43928650964038e-05\\
                28	4.19380278543179e-05\\
                28.5	3.83513195485157e-05\\
                29	3.96742857268854e-05\\
                29.5	3.78662319497802e-05\\
                30	4.47897549499147e-05\\
                30.5	4.49808500645681e-05\\
                31	4.06738601727647e-05\\
                31.5	4.24231154530534e-05\\
                32	3.66608627650434e-05\\
                32.5	3.76457375867186e-05\\
                33	4.80971703958388e-05\\
                33.5	4.85087598735538e-05\\
                34	4.11442481472961e-05\\
                34.5	4.45839602110572e-05\\
                35	4.45839602110572e-05\\
            };
    \end{axis}
    \begin{axis}[%
        width=0.35\fwidth,
        height=0.5\fheight,
        at={(0.55\fwidth,0.35\fheight)},
        scale only axis,
        xmin=20,
        xmax=35,
        ymin=0,
        ymax=0.0012,
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        every axis plot/.append style={thick},
        tick label style={font=\footnotesize},
    ]
    \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
            x	y\\
            0	0.00631316520393156\\
            0.5	0.00558831203480283\\
            1	0.0050299027105372\\
            1.5	0.00450536132043784\\
            2	0.00411463060946847\\
            2.5	0.00364530100787973\\
            3	0.00335862893665123\\
            3.5	0.00301758295549174\\
            4	0.00267199479045318\\
            4.5	0.00245173562137884\\
            5	0.00223638612678867\\
            5.5	0.00202208030551699\\
            6	0.00187570144769249\\
            6.5	0.00174119988622491\\
            7	0.00160024518973172\\
            7.5	0.00148016395960837\\
            8	0.00137792807326881\\
            8.5	0.00126887156129854\\
            9	0.00118849401615048\\
            9.5	0.0010768944691929\\
            10	0.00101290700503242\\
            10.5	0.000959032882324363\\
            11	0.000907569497985784\\
            11.5	0.000878670036800509\\
            12	0.000787047279136309\\
            12.5	0.000728851466912248\\
            13	0.000690691242478386\\
            13.5	0.000650002682681417\\
            14	0.000623440461744596\\
            14.5	0.000601332226941618\\
            15	0.000562657515660612\\
            15.5	0.000538902922946775\\
            16	0.000493378186786655\\
            16.5	0.000457187711996143\\
            17	0.000449558607034211\\
            17.5	0.000421056035702447\\
            18	0.000366388133287373\\
            18.5	0.000349189572968567\\
            19	0.000327022539668773\\
            19.5	0.000298402371343377\\
            20	0.000269135419552999\\
            20.5	0.00025274533856542\\
            21	0.000228873148857949\\
            21.5	0.000205956434723746\\
            22	0.000190948118411353\\
            22.5	0.00104680433844709\\
            23	4.0438666185499e-05\\
            23.5	4.19086286059097e-05\\
            24	4.86851553640031e-05\\
            24.5	3.84542169179445e-05\\
            25	4.4010674867097e-05\\
            25.5	3.94978902364361e-05\\
            26	3.63227714083489e-05\\
            26.5	4.51425459308133e-05\\
            27	4.15558376250111e-05\\
            27.5	4.43928650964038e-05\\
            28	4.19380278543179e-05\\
            28.5	3.83513195485157e-05\\
            29	3.96742857268854e-05\\
            29.5	3.78662319497802e-05\\
            30	4.47897549499147e-05\\
            30.5	4.49808500645681e-05\\
            31	4.06738601727647e-05\\
            31.5	4.24231154530534e-05\\
            32	3.66608627650434e-05\\
            32.5	3.76457375867186e-05\\
            33	4.80971703958388e-05\\
            33.5	4.85087598735538e-05\\
            34	4.11442481472961e-05\\
            34.5	4.45839602110572e-05\\
            35	4.45839602110572e-05\\
        };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir10_ue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-8.5,
            xmax=25,
            ymin=0,
            ymax=0.4,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            xlabel style={font=\footnotesize\color{white!15!black}},
            % ylabel={Estimated PDF}
            legend style={font=\tiny},
        ]

        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -7	0.000305682429540772\\
                -6.5	0.133513100446373\\
                -6	0.206243914621862\\
                -5.5	0.210442920364219\\
                -5	0.20978033717773\\
                -4.5	0.222965811219858\\
                -4	0.266145954521415\\
                -3.5	0.187510272128959\\
                -3	0.125677975830719\\
                -2.5	0.0879013660706881\\
                -2	0.0638115944415085\\
                -1.5	0.0477710270947035\\
                -1	0.0368348700216431\\
                -0.5	0.0290257026268568\\
                0	0.0233575426944626\\
                0.5	0.0191327856242077\\
                1	0.0158853730695196\\
                1.5	0.013418177218212\\
                2	0.0114055097071537\\
                2.5	0.00978150439478177\\
                3	0.00845313197412648\\
                3.5	0.00733735875169308\\
                4	0.00641381112787333\\
                4.5	0.00565513965314501\\
                5	0.0049925466622285\\
                5.5	0.00442441932685838\\
                6	0.00396921938334953\\
                6.5	0.00352905452886822\\
                7	0.00316827121877003\\
                7.5	0.0028732560059635\\
                8	0.00258236355477164\\
                8.5	0.00233024761294002\\
                9	0.00207342554607859\\
                9.5	0.00188344516128125\\
                10	0.00172128974072268\\
                10.5	0.00156471794142346\\
                11	0.0014140631139065\\
                11.5	0.0012951746303408\\
                12	0.00116903087068747\\
                12.5	0.00108642857198707\\
                13	0.000995639576620227\\
                13.5	0.000916130574684218\\
                14	0.000825733756403189\\
                14.5	0.00521724942576144\\
                15	0.000170023473342783\\
                15.5	0.000160170024061608\\
                16	0.000169077346123248\\
                16.5	0.000163513333718206\\
                17	0.000168371427368776\\
                17.5	0.000168748897813875\\
                18	0.000163920217444742\\
                18.5	0.000167572366556422\\
                19	0.000168165534398721\\
                19.5	0.000172273589372664\\
                20	0.000171778465801819\\
                20.5	0.000175082557749835\\
                21	0.000176646363879533\\
                21.5	0.000164037870570488\\
                22	0.000166837034520513\\
                22.5	0.000168410645077357\\
                23	0.000166915469937677\\
                23.5	0.000165493828001587\\
                24	0.000170391139360738\\
                24.5	0.000170391139360738\\
            };
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -8.5	0.31109857647782\\
                -8	0.138089655069248\\
                -7.5	0.216602845851161\\
                -7	0.333557754219586\\
                -6.5	0.267898187034208\\
                -6	0.227909904403134\\
                -5.5	0.20863896459602\\
                -5	0.184256962211343\\
                -4.5	0.11073861232761\\
                -4	0.00120853780987005\\
                -3.5	0.00120853780987005\\
            };
    \end{axis}
    \begin{axis}[%
        width=0.6\fwidth,
        height=0.6\fheight,
        at={(0.32\fwidth,0.3\fheight)},
        scale only axis,
        xmin=10,
        xmax=25,
        ymin=0,
        ymax=0.006,
        axis background/.style={fill=white},
        xmajorgrids,
        ymajorgrids,
        every axis plot/.append style={thick},
        tick label style={font=\footnotesize},
        legend style={font=\tiny},
    ]
    \addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5}
    \addlegendentry{LoS}
    
    \addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5,dashed}
    \addlegendentry{Refl}
    \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
            x	y\\
            0	0.0233575426944626\\
            0.5	0.0191327856242077\\
            1	0.0158853730695196\\
            1.5	0.013418177218212\\
            2	0.0114055097071537\\
            2.5	0.00978150439478177\\
            3	0.00845313197412648\\
            3.5	0.00733735875169308\\
            4	0.00641381112787333\\
            4.5	0.00565513965314501\\
            5	0.0049925466622285\\
            5.5	0.00442441932685838\\
            6	0.00396921938334953\\
            6.5	0.00352905452886822\\
            7	0.00316827121877003\\
            7.5	0.0028732560059635\\
            8	0.00258236355477164\\
            8.5	0.00233024761294002\\
            9	0.00207342554607859\\
            9.5	0.00188344516128125\\
            10	0.00172128974072268\\
            10.5	0.00156471794142346\\
            11	0.0014140631139065\\
            11.5	0.0012951746303408\\
            12	0.00116903087068747\\
            12.5	0.00108642857198707\\
            13	0.000995639576620227\\
            13.5	0.000916130574684218\\
            14	0.000825733756403189\\
            14.5	0.00521724942576144\\
            15	0.000170023473342783\\
            15.5	0.000160170024061608\\
            16	0.000169077346123248\\
            16.5	0.000163513333718206\\
            17	0.000168371427368776\\
            17.5	0.000168748897813875\\
            18	0.000163920217444742\\
            18.5	0.000167572366556422\\
            19	0.000168165534398721\\
            19.5	0.000172273589372664\\
            20	0.000171778465801819\\
            20.5	0.000175082557749835\\
            21	0.000176646363879533\\
            21.5	0.000164037870570488\\
            22	0.000166837034520513\\
            22.5	0.000168410645077357\\
            23	0.000166915469937677\\
            23.5	0.000165493828001587\\
            24	0.000170391139360738\\
            24.5	0.000170391139360738\\
        };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir35_gnb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-14,
            xmax=35,
            ymin=0,
            ymax=0.2,
            % yticklabels={0,0.05,0.1,0.15,0.2},
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            ylabel={Estimated PDF},
            scaled y ticks=base 10:2,
            xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
           ]
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -14	0.0537503519327622\\
                -13.5	0.0283830919371821\\
                -13	0.0414771274609522\\
                -12.5	0.0576654195511394\\
                -12	0.0727254560474277\\
                -11.5	0.0857305116561917\\
                -11	0.0966692597658375\\
                -10.5	0.106489376427018\\
                -10	0.116679366021893\\
                -9.5	0.125364431122218\\
                -9	0.134098617582886\\
                -8.5	0.143601992152243\\
                -8	0.15107917488428\\
                -7.5	0.15813343027801\\
                -7	0.162851881253944\\
                -6.5	0.162663261901119\\
                -6	0.153881357746087\\
                -5.5	0.121558522854472\\
                -5	0.0271973694243373\\
                -4.5	0.0271973694243373\\
            };
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -12.5	0.00265017000583863\\
                -12	0.00975418605332634\\
                -11.5	0.0197978399957123\\
                -11	0.0304302345315297\\
                -10.5	0.0398062576832906\\
                -10	0.0475018911445778\\
                -9.5	0.0554618446376496\\
                -9	0.0618689544254048\\
                -8.5	0.0677874355787674\\
                -8	0.0747762676300707\\
                -7.5	0.0808181949521239\\
                -7	0.0882461103981484\\
                -6.5	0.0961907833888306\\
                -6	0.106678822691978\\
                -5.5	0.123011643735872\\
                -5	0.164696513761371\\
                -4.5	0.186957836188025\\
                -4	0.138945441456111\\
                -3.5	0.103982971002325\\
                -3	0.0794556800146337\\
                -2.5	0.0621258878387082\\
                -2	0.0496368740439306\\
                -1.5	0.0403218895156304\\
                -1	0.0333537372165377\\
                -0.5	0.0281195154314347\\
                0	0.023841704390711\\
                0.5	0.0205093318736875\\
                1	0.0175920970436842\\
                1.5	0.0152588011576575\\
                2	0.0134878541651644\\
                2.5	0.011781802403147\\
                3	0.0103610909183569\\
                3.5	0.00920789593242685\\
                4	0.00825479283658665\\
                4.5	0.00730663731587212\\
                5	0.00653446120535118\\
                5.5	0.00589606419078472\\
                6	0.00528074427873565\\
                6.5	0.00480547826648725\\
                7	0.0043178989071564\\
                7.5	0.00391456035295\\
                8	0.00354816183999096\\
                8.5	0.00317202105129287\\
                9	0.00286638320813571\\
                9.5	0.00264547953784729\\
                10	0.00239258340143719\\
                10.5	0.00218878777884459\\
                11	0.00198353289954357\\
                11.5	0.00182546065381469\\
                12	0.00165485269807636\\
                12.5	0.00147737928696701\\
                13	0.00136213275120943\\
                13.5	0.00122579648159449\\
                14	0.00110932000089696\\
                14.5	0.00100800589228402\\
                15	0.000939240157110248\\
                15.5	0.000860412499489868\\
                16	0.00078183500016236\\
                16.5	0.000719559482920307\\
                17	0.000648313011342226\\
                17.5	0.000587927578979646\\
                18	0.000550209267487807\\
                18.5	0.000502297005561457\\
                19	0.000462125753031184\\
                19.5	0.000416437120374802\\
                20	0.00038306183480087\\
                20.5	0.000349137590750914\\
                21	0.000314810313895777\\
                21.5	0.000287001050338235\\
                22	0.000266050293310251\\
                22.5	0.00141430465295606\\
                23	5.5354471139276e-05\\
                23.5	5.52710850416522e-05\\
                24	5.30405069302151e-05\\
                24.5	5.5931224981174e-05\\
                25	5.73487886407789e-05\\
                25.5	5.48333080291271e-05\\
                26	5.31794837595881e-05\\
                26.5	5.6111894859359e-05\\
                27	5.06153612576558e-05\\
                27.5	5.82660357146408e-05\\
                28	5.36936980282683e-05\\
                28.5	5.73557374822475e-05\\
                29	5.445807058982e-05\\
                29.5	5.90304082761925e-05\\
                30	5.64871322986661e-05\\
                30.5	5.30752511375584e-05\\
                31	6.07954140092299e-05\\
                31.5	5.40341912602322e-05\\
                32	6.08579535824478e-05\\
                32.5	5.40828331505128e-05\\
                33	5.63134112619498e-05\\
                33.5	5.34365908939282e-05\\
                34	5.29640696740599e-05\\
                34.5	5.2644422966502e-05\\
                35	5.2644422966502e-05\\
            };
    \end{axis}
    \begin{axis}[%
            width=0.35\fwidth,
            height=0.5\fheight,
            at={(0.55\fwidth,0.35\fheight)},
            scale only axis,
            xmin=20,
            xmax=35,
            ymin=0,
            ymax=0.0015,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
        ]
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.023841704390711\\
                0.5	0.0205093318736875\\
                1	0.0175920970436842\\
                1.5	0.0152588011576575\\
                2	0.0134878541651644\\
                2.5	0.011781802403147\\
                3	0.0103610909183569\\
                3.5	0.00920789593242685\\
                4	0.00825479283658665\\
                4.5	0.00730663731587212\\
                5	0.00653446120535118\\
                5.5	0.00589606419078472\\
                6	0.00528074427873565\\
                6.5	0.00480547826648725\\
                7	0.0043178989071564\\
                7.5	0.00391456035295\\
                8	0.00354816183999096\\
                8.5	0.00317202105129287\\
                9	0.00286638320813571\\
                9.5	0.00264547953784729\\
                10	0.00239258340143719\\
                10.5	0.00218878777884459\\
                11	0.00198353289954357\\
                11.5	0.00182546065381469\\
                12	0.00165485269807636\\
                12.5	0.00147737928696701\\
                13	0.00136213275120943\\
                13.5	0.00122579648159449\\
                14	0.00110932000089696\\
                14.5	0.00100800589228402\\
                15	0.000939240157110248\\
                15.5	0.000860412499489868\\
                16	0.00078183500016236\\
                16.5	0.000719559482920307\\
                17	0.000648313011342226\\
                17.5	0.000587927578979646\\
                18	0.000550209267487807\\
                18.5	0.000502297005561457\\
                19	0.000462125753031184\\
                19.5	0.000416437120374802\\
                20	0.00038306183480087\\
                20.5	0.000349137590750914\\
                21	0.000314810313895777\\
                21.5	0.000287001050338235\\
                22	0.000266050293310251\\
                22.5	0.00141430465295606\\
                23	5.5354471139276e-05\\
                23.5	5.52710850416522e-05\\
                24	5.30405069302151e-05\\
                24.5	5.5931224981174e-05\\
                25	5.73487886407789e-05\\
                25.5	5.48333080291271e-05\\
                26	5.31794837595881e-05\\
                26.5	5.6111894859359e-05\\
                27	5.06153612576558e-05\\
                27.5	5.82660357146408e-05\\
                28	5.36936980282683e-05\\
                28.5	5.73557374822475e-05\\
                29	5.445807058982e-05\\
                29.5	5.90304082761925e-05\\
                30	5.64871322986661e-05\\
                30.5	5.30752511375584e-05\\
                31	6.07954140092299e-05\\
                31.5	5.40341912602322e-05\\
                32	6.08579535824478e-05\\
                32.5	5.40828331505128e-05\\
                33	5.63134112619498e-05\\
                33.5	5.34365908939282e-05\\
                34	5.29640696740599e-05\\
                34.5	5.2644422966502e-05\\
                35	5.2644422966502e-05\\
            };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir35_ue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-8.5,
            xmax=25,
            ymin=0,
            ymax=0.8,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            xlabel style={font=\footnotesize\color{white!15!black}}
            % ylabel={Estimated PDF},
        ]
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -8.5	0.243240024279126\\
                -8	0.12131424937605\\
                -7.5	0.1103151987566\\
                -7	0.100585875470368\\
                -6.5	0.0925747068544472\\
                -6	0.0860267876866914\\
                -5.5	0.0805630377151415\\
                -5	0.0759827633055882\\
                -4.5	0.072250048933454\\
                -4	0.0689775120677756\\
                -3.5	0.0662803187345241\\
                -3	0.0641614464465438\\
                -2.5	0.0623553659378057\\
                -2	0.0612283159223849\\
                -1.5	0.0607653045651835\\
                -1	0.0610764048390747\\
                -0.5	0.0631433316928628\\
                0	0.0689325574166575\\
                0.5	0.0849533653422915\\
                1	0.0690175775732898\\
                1.5	0.0516862260586027\\
                2	0.039455627467125\\
                2.5	0.0307928608672722\\
                3	0.0244883748079729\\
                3.5	0.0196753677991567\\
                4	0.0160969488377386\\
                4.5	0.0133753097764682\\
                5	0.0112503642891383\\
                5.5	0.00955751500230563\\
                6	0.00812233295731517\\
                6.5	0.00697329337233041\\
                7	0.00607329898615861\\
                7.5	0.00526091530865\\
                8	0.00458549490483542\\
                8.5	0.00403030577452295\\
                9	0.00357472313808258\\
                9.5	0.00315091531380561\\
                10	0.00277340839353572\\
                10.5	0.00247773557529855\\
                11	0.00222256851739307\\
                11.5	0.00199583496929996\\
                12	0.00177657185031899\\
                12.5	0.00160042821500671\\
                13	0.0014376196664005\\
                13.5	0.00128133152335309\\
                14	0.00116126940038609\\
                14.5	0.00732236446565731\\
                15	0.000217080381938896\\
                15.5	0.000213257116419345\\
                16	0.000212515634621613\\
                16.5	0.000211966474665169\\
                17	0.000216005233332186\\
                17.5	0.000221313779577818\\
                18	0.0002141051862255\\
                18.5	0.000213210773806986\\
                19	0.000217024770804066\\
                19.5	0.000214554709565374\\
                20	0.000213711274020455\\
                20.5	0.000213305776162321\\
                21	0.00020955897595316\\
                21.5	0.000209748980663829\\
                22	0.000211827446828094\\
                22.5	0.000210620221776163\\
                23	0.000209744346402593\\
                23.5	0.000212096233979772\\
                24	0.000215152529264795\\
                24.5	0.000215152529264795\\
            };
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -8.5	0.720364268689624\\
                -8	0.104300886964581\\
                -7.5	0.096718871793273\\
                -7	0.0910878018198037\\
                -6.5	0.0868523720573303\\
                -6	0.0834562695671905\\
                -5.5	0.0807943823531642\\
                -5	0.0787432212561004\\
                -4.5	0.0769608426764529\\
                -4	0.0757346380076305\\
                -3.5	0.074648920968172\\
                -3	0.0736077275935366\\
                -2.5	0.0727327165096872\\
                -2	0.0710956359225663\\
                -1.5	0.0684629074802358\\
                -1	0.0636040236023157\\
                -0.5	0.0533362501373552\\
                0	0.0273852793120513\\
                0.5	0.00011298328892929\\
                1	0.00011298328892929\\
            };
    \end{axis}
    \begin{axis}[%
            width=0.68\fwidth,
            height=0.6\fheight,
            at={(0.23\fwidth,0.3\fheight)},
            scale only axis,
            xmin=10,
            xmax=25,
            ymin=0,
            ymax=0.008,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
        ]
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0689325574166575\\
                0.5	0.0849533653422915\\
                1	0.0690175775732898\\
                1.5	0.0516862260586027\\
                2	0.039455627467125\\
                2.5	0.0307928608672722\\
                3	0.0244883748079729\\
                3.5	0.0196753677991567\\
                4	0.0160969488377386\\
                4.5	0.0133753097764682\\
                5	0.0112503642891383\\
                5.5	0.00955751500230563\\
                6	0.00812233295731517\\
                6.5	0.00697329337233041\\
                7	0.00607329898615861\\
                7.5	0.00526091530865\\
                8	0.00458549490483542\\
                8.5	0.00403030577452295\\
                9	0.00357472313808258\\
                9.5	0.00315091531380561\\
                10	0.00277340839353572\\
                10.5	0.00247773557529855\\
                11	0.00222256851739307\\
                11.5	0.00199583496929996\\
                12	0.00177657185031899\\
                12.5	0.00160042821500671\\
                13	0.0014376196664005\\
                13.5	0.00128133152335309\\
                14	0.00116126940038609\\
                14.5	0.00732236446565731\\
                15	0.000217080381938896\\
                15.5	0.000213257116419345\\
                16	0.000212515634621613\\
                16.5	0.000211966474665169\\
                17	0.000216005233332186\\
                17.5	0.000221313779577818\\
                18	0.0002141051862255\\
                18.5	0.000213210773806986\\
                19	0.000217024770804066\\
                19.5	0.000214554709565374\\
                20	0.000213711274020455\\
                20.5	0.000213305776162321\\
                21	0.00020955897595316\\
                21.5	0.000209748980663829\\
                22	0.000211827446828094\\
                22.5	0.000210620221776163\\
                23	0.000209744346402593\\
                23.5	0.000212096233979772\\
                24	0.000215152529264795\\
                24.5	0.000215152529264795\\
            };
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0273852793120513\\
                0.5	0.00011298328892929\\
                1	0.00011298328892929\\
            };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir65_gnb.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-14,
            xmax=35,
            ymin=0,
            ymax=0.07,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            ylabel={Estimated PDF},
            xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
        ]
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -14	0.00480015166724925\\
                -13.5	0.010366319071624\\
                -13	0.0215169167418675\\
                -12.5	0.0291410875720423\\
                -12	0.0397380686640381\\
                -11.5	0.0443137280924662\\
                -11	0.0494629307219531\\
                -10.5	0.0534791581101226\\
                -10	0.054347757056602\\
                -9.5	0.0597362409143949\\
                -9	0.0585531294582039\\
                -8.5	0.0601789323689074\\
                -8	0.0627695704941235\\
                -7.5	0.0606330082642837\\
                -7	0.0611439986613808\\
                -6.5	0.0625821123498041\\
                -6	0.0608204355982084\\
                -5.5	0.0601471745545084\\
                -5	0.061326665789315\\
                -4.5	0.06086358555607\\
                -4	0.0590283874999779\\
                -3.5	0.0582427994595811\\
                -3	0.0583926920300892\\
                -2.5	0.0581122018987915\\
                -2	0.0561719172887712\\
                -1.5	0.0547915576853258\\
                -1	0.0538574943525798\\
                -0.5	0.0531308697051552\\
                0	0.0522004111885961\\
                0.5	0.0502517615563985\\
                1	0.0483917303221297\\
                1.5	0.0467049151272025\\
                2	0.0452028005462637\\
                2.5	0.043679657870901\\
                3	0.0419012510749506\\
                3.5	0.0393758154476456\\
                4	0.0368478071523782\\
                4.5	0.034220566278187\\
                5	0.0314710697575876\\
                5.5	0.0286376457216615\\
                6	0.0250538807369441\\
                6.5	0.0212054544612371\\
                7	0.01604519860263\\
                7.5	0.00960881470605098\\
                8	0.00155232782179918\\
                8.5	0.00155232782179918\\
            };
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -14	3.47618278881359e-05\\
                -13.5	0.00505169543266978\\
                -13	0.00792330125030238\\
                -12.5	0.0181264253634805\\
                -12	0.0211258326985782\\
                -11.5	0.030188671804282\\
                -11	0.0320386511472603\\
                -10.5	0.0383235249276063\\
                -10	0.0408088762313283\\
                -9.5	0.0426584088235825\\
                -9	0.0477518215307575\\
                -8.5	0.0481032371907931\\
                -8	0.0503230028916826\\
                -7.5	0.0527329457542292\\
                -7	0.0514946297732268\\
                -6.5	0.050437702288776\\
                -6	0.0522217704947636\\
                -5.5	0.0510819091302172\\
                -5	0.0485476925404056\\
                -4.5	0.0488953878452738\\
                -4	0.049910682783805\\
                -3.5	0.0483691154923758\\
                -3	0.0457466040137803\\
                -2.5	0.0446555771249287\\
                -2	0.045267825884405\\
                -1.5	0.0451012263773382\\
                -1	0.0431988924710637\\
                -0.5	0.0409957643833446\\
                0	0.0395415599662578\\
                0.5	0.0391704641665693\\
                1	0.0385620513012406\\
                1.5	0.0380522856173353\\
                2	0.0366971751323958\\
                2.5	0.0350074560577625\\
                3	0.0335035698791249\\
                3.5	0.0328116839517924\\
                4	0.0322459434832066\\
                4.5	0.0315872095406359\\
                5	0.0308903939501417\\
                5.5	0.0302100311104495\\
                6	0.0298395207082613\\
                6.5	0.0291284013919998\\
                7	0.0289261773659915\\
                7.5	0.0290057298052622\\
                8	0.0297509177155299\\
                8.5	0.0326761644304399\\
                9	0.0328098815436989\\
                9.5	0.0290480093694719\\
                10	0.0256357504471869\\
                10.5	0.0224397034701312\\
                11	0.0197030163711533\\
                11.5	0.017625286590108\\
                12	0.0155686080112826\\
                12.5	0.0138381036765855\\
                13	0.012380017149759\\
                13.5	0.0111102976738972\\
                14	0.00994430139199553\\
                14.5	0.00887661337717478\\
                15	0.00794677106851092\\
                15.5	0.00714833509349909\\
                16	0.00637318407432724\\
                16.5	0.00574641591632026\\
                17	0.00516781981052077\\
                17.5	0.00463352905238637\\
                18	0.00417460051983529\\
                18.5	0.00378888518783301\\
                19	0.00345185798215045\\
                19.5	0.00309756155020483\\
                20	0.00282532860470286\\
                20.5	0.00253544130300333\\
                21	0.002294180506834\\
                21.5	0.00207493373772079\\
                22	0.00187186242585666\\
                22.5	0.0101132810020576\\
                23	0.000380754858445897\\
                23.5	0.000390876073124605\\
                24	0.000367313823731783\\
                24.5	0.000383335229007059\\
                25	0.000384128596672133\\
                25.5	0.000369285688996432\\
                26	0.000375255202981211\\
                26.5	0.000374993314625749\\
                27	0.000380862694827557\\
                27.5	0.000384405890224974\\
                28	0.000378213000878185\\
                28.5	0.000372767263604329\\
                29	0.000383620225158591\\
                29.5	0.000376595455153277\\
                30	0.000377381120219661\\
                30.5	0.000379768925813572\\
                31	0.00038141728193324\\
                31.5	0.000379661089431912\\
                32	0.000378867721766838\\
                32.5	0.000373884140414384\\
                33	0.000378821506174698\\
                33.5	0.000376834235712668\\
                34	0.00037717315005503\\
                34.5	0.000347533550295768\\
                35	0.000347533550295768\\
            };
    \end{axis}
    \begin{axis}[%
            width=0.35\fwidth,
            height=0.5\fheight,
            at={(0.55\fwidth,0.35\fheight)},
            scale only axis,
            xmin=20,
            xmax=35,
            ymin=0,
            ymax=0.011,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
        ]
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0522004111885961\\
                0.5	0.0502517615563985\\
                1	0.0483917303221297\\
                1.5	0.0467049151272025\\
                2	0.0452028005462637\\
                2.5	0.043679657870901\\
                3	0.0419012510749506\\
                3.5	0.0393758154476456\\
                4	0.0368478071523782\\
                4.5	0.034220566278187\\
                5	0.0314710697575876\\
                5.5	0.0286376457216615\\
                6	0.0250538807369441\\
                6.5	0.0212054544612371\\
                7	0.01604519860263\\
                7.5	0.00960881470605098\\
                8	0.00155232782179918\\
                8.5	0.00155232782179918\\
            };
        \addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0395415599662578\\
                0.5	0.0391704641665693\\
                1	0.0385620513012406\\
                1.5	0.0380522856173353\\
                2	0.0366971751323958\\
                2.5	0.0350074560577625\\
                3	0.0335035698791249\\
                3.5	0.0328116839517924\\
                4	0.0322459434832066\\
                4.5	0.0315872095406359\\
                5	0.0308903939501417\\
                5.5	0.0302100311104495\\
                6	0.0298395207082613\\
                6.5	0.0291284013919998\\
                7	0.0289261773659915\\
                7.5	0.0290057298052622\\
                8	0.0297509177155299\\
                8.5	0.0326761644304399\\
                9	0.0328098815436989\\
                9.5	0.0290480093694719\\
                10	0.0256357504471869\\
                10.5	0.0224397034701312\\
                11	0.0197030163711533\\
                11.5	0.017625286590108\\
                12	0.0155686080112826\\
                12.5	0.0138381036765855\\
                13	0.012380017149759\\
                13.5	0.0111102976738972\\
                14	0.00994430139199553\\
                14.5	0.00887661337717478\\
                15	0.00794677106851092\\
                15.5	0.00714833509349909\\
                16	0.00637318407432724\\
                16.5	0.00574641591632026\\
                17	0.00516781981052077\\
                17.5	0.00463352905238637\\
                18	0.00417460051983529\\
                18.5	0.00378888518783301\\
                19	0.00345185798215045\\
                19.5	0.00309756155020483\\
                20	0.00282532860470286\\
                20.5	0.00253544130300333\\
                21	0.002294180506834\\
                21.5	0.00207493373772079\\
                22	0.00187186242585666\\
                22.5	0.0101132810020576\\
                23	0.000380754858445897\\
                23.5	0.000390876073124605\\
                24	0.000367313823731783\\
                24.5	0.000383335229007059\\
                25	0.000384128596672133\\
                25.5	0.000369285688996432\\
                26	0.000375255202981211\\
                26.5	0.000374993314625749\\
                27	0.000380862694827557\\
                27.5	0.000384405890224974\\
                28	0.000378213000878185\\
                28.5	0.000372767263604329\\
                29	0.000383620225158591\\
                29.5	0.000376595455153277\\
                30	0.000377381120219661\\
                30.5	0.000379768925813572\\
                31	0.00038141728193324\\
                31.5	0.000379661089431912\\
                32	0.000378867721766838\\
                32.5	0.000373884140414384\\
                33	0.000378821506174698\\
                33.5	0.000376834235712668\\
                34	0.00037717315005503\\
                34.5	0.000347533550295768\\
                35	0.000347533550295768\\
            };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/hist_gtx_nadir65_ue.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

    \begin{axis}[%
            width=0.951\fwidth,
            height=\fheight,
            at={(0\fwidth,0\fheight)},
            scale only axis,
            xmin=-8.5,
            xmax=25,
            ymin=0,
            ymax=0.8,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
            xlabel={$G_{TX2S}$ [dBi]},
            % ylabel={Estimated PDF},
            xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
        ]
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -8.5	0.626490298934994\\
                -8	0.066481630171105\\
                -7.5	0.0636307144567578\\
                -7	0.0600543398991821\\
                -6.5	0.0576741512764437\\
                -6	0.0545146634577837\\
                -5.5	0.052465878657232\\
                -5	0.0497436095097041\\
                -4.5	0.0475352336703902\\
                -4	0.0455644349961102\\
                -3.5	0.0428489645469465\\
                -3	0.0412905612102469\\
                -2.5	0.0393171472571323\\
                -2	0.0371536315343557\\
                -1.5	0.035499327796344\\
                -1	0.0340414676866798\\
                -0.5	0.0321685687289349\\
                0	0.0305597487706175\\
                0.5	0.0293779122214177\\
                1	0.0281023183109715\\
                1.5	0.0265666927953298\\
                2	0.0252059573146559\\
                2.5	0.0242186600396374\\
                3	0.0232908366178438\\
                3.5	0.022172369891713\\
                4	0.0209512399971167\\
                4.5	0.0199293743309063\\
                5	0.0191358951393403\\
                5.5	0.0183635845638965\\
                6	0.0176156250832353\\
                6.5	0.0167550340896591\\
                7	0.015977813770927\\
                7.5	0.0152291921293833\\
                8	0.0146038966689627\\
                8.5	0.0140972845639421\\
                9	0.013545168147107\\
                9.5	0.0130082968296615\\
                10	0.0125651418092216\\
                10.5	0.0120839228040934\\
                11	0.0116810697694643\\
                11.5	0.0113420818953085\\
                12	0.0111024412521754\\
                12.5	0.0109570610072382\\
                13	0.0109583365652174\\
                13.5	0.0113673928667194\\
                14	0.0122410191902283\\
                14.5	0.0700519734183162\\
                15	0.00177349526339125\\
                15.5	0.00175185440850008\\
                16	0.00172310430692383\\
                16.5	0.0017220135380281\\
                17	0.00169563232984186\\
                17.5	0.00168132657496005\\
                18	0.00165469898132913\\
                18.5	0.00163709268809461\\
                19	0.00161247467574687\\
                19.5	0.00159723214287227\\
                20	0.00157333788776828\\
                20.5	0.0015732916904974\\
                21	0.00154816550817001\\
                21.5	0.00152344483522031\\
                22	0.0015079174191753\\
                22.5	0.0014893384167373\\
                23	0.00148552970840493\\
                23.5	0.00146537486572699\\
                24	0.00145270911396134\\
                24.5	0.00145270911396134\\
            };
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                -8.5	0.731478440018565\\
                -8	0.0648671972443759\\
                -7.5	0.0620355252598644\\
                -7	0.0596939934867905\\
                -6.5	0.0570995188230857\\
                -6	0.0546130431126329\\
                -5.5	0.0523691390054989\\
                -5	0.0498559689720239\\
                -4.5	0.0480867803208845\\
                -4	0.0456777158373325\\
                -3.5	0.0438828825678258\\
                -3	0.0422731745953015\\
                -2.5	0.0401121227269717\\
                -2	0.0386813496171322\\
                -1.5	0.0372269081055129\\
                -1	0.0354160777477073\\
                -0.5	0.0340977770268497\\
                0	0.0329021839569885\\
                0.5	0.0315061922590898\\
                1	0.0300758015599925\\
                1.5	0.0289724464744689\\
                2	0.0279642090031675\\
                2.5	0.0268400779783241\\
                3	0.0256383021737104\\
                3.5	0.0245499124374361\\
                4	0.0237016201839737\\
                4.5	0.0227764582382857\\
                5	0.0218009900311268\\
                5.5	0.0207469864634759\\
                6	0.0198243782002614\\
                6.5	0.0189448334930501\\
                7	0.0179999478792124\\
                7.5	0.0170974148967093\\
                8	0.0161263200311936\\
                8.5	0.0150815918489289\\
                9	0.0140707313992476\\
                9.5	0.0130308154326993\\
                10	0.0119252916419595\\
                10.5	0.0107977189204357\\
                11	0.00943618782009672\\
                11.5	0.00807730023025798\\
                12	0.00643888065388315\\
                12.5	0.00450596117520786\\
                13	0.00169937687529801\\
                13.5	4.54273163631149e-07\\
                14	4.54273163631149e-07\\
            };
    \end{axis}
    \begin{axis}[%
            width=0.68\fwidth,
            height=0.6\fheight,
            at={(0.23\fwidth,0.3\fheight)},
            scale only axis,
            xmin=10,
            xmax=25,
            ymin=0,
            ymax=0.08,
            axis background/.style={fill=white},
            xmajorgrids,
            ymajorgrids,
            every axis plot/.append style={thick},
            tick label style={font=\footnotesize},
        ]
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0305597487706175\\
                0.5	0.0293779122214177\\
                1	0.0281023183109715\\
                1.5	0.0265666927953298\\
                2	0.0252059573146559\\
                2.5	0.0242186600396374\\
                3	0.0232908366178438\\
                3.5	0.022172369891713\\
                4	0.0209512399971167\\
                4.5	0.0199293743309063\\
                5	0.0191358951393403\\
                5.5	0.0183635845638965\\
                6	0.0176156250832353\\
                6.5	0.0167550340896591\\
                7	0.015977813770927\\
                7.5	0.0152291921293833\\
                8	0.0146038966689627\\
                8.5	0.0140972845639421\\
                9	0.013545168147107\\
                9.5	0.0130082968296615\\
                10	0.0125651418092216\\
                10.5	0.0120839228040934\\
                11	0.0116810697694643\\
                11.5	0.0113420818953085\\
                12	0.0111024412521754\\
                12.5	0.0109570610072382\\
                13	0.0109583365652174\\
                13.5	0.0113673928667194\\
                14	0.0122410191902283\\
                14.5	0.0700519734183162\\
                15	0.00177349526339125\\
                15.5	0.00175185440850008\\
                16	0.00172310430692383\\
                16.5	0.0017220135380281\\
                17	0.00169563232984186\\
                17.5	0.00168132657496005\\
                18	0.00165469898132913\\
                18.5	0.00163709268809461\\
                19	0.00161247467574687\\
                19.5	0.00159723214287227\\
                20	0.00157333788776828\\
                20.5	0.0015732916904974\\
                21	0.00154816550817001\\
                21.5	0.00152344483522031\\
                22	0.0015079174191753\\
                22.5	0.0014893384167373\\
                23	0.00148552970840493\\
                23.5	0.00146537486572699\\
                24	0.00145270911396134\\
                24.5	0.00145270911396134\\
            };
        \addplot[ybar interval, fill=mycolor2, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
                x	y\\
                0	0.0329021839569885\\
                0.5	0.0315061922590898\\
                1	0.0300758015599925\\
                1.5	0.0289724464744689\\
                2	0.0279642090031675\\
                2.5	0.0268400779783241\\
                3	0.0256383021737104\\
                3.5	0.0245499124374361\\
                4	0.0237016201839737\\
                4.5	0.0227764582382857\\
                5	0.0218009900311268\\
                5.5	0.0207469864634759\\
                6	0.0198243782002614\\
                6.5	0.0189448334930501\\
                7	0.0179999478792124\\
                7.5	0.0170974148967093\\
                8	0.0161263200311936\\
                8.5	0.0150815918489289\\
                9	0.0140707313992476\\
                9.5	0.0130308154326993\\
                10	0.0119252916419595\\
                10.5	0.0107977189204357\\
                11	0.00943618782009672\\
                11.5	0.00807730023025798\\
                12	0.00643888065388315\\
                12.5	0.00450596117520786\\
                13	0.00169937687529801\\
                13.5	4.54273163631149e-07\\
                14	4.54273163631149e-07\\
            };
    \end{axis}
\end{tikzpicture}%

==> imgs/results/gtx/legend_gtx.tex <==
\begin{tikzpicture}

\definecolor{chocolate2168224}{RGB}{216,82,24}
\definecolor{darkcyan0113188}{RGB}{0,113,188}
\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm},font=\footnotesize},
legend columns = 10
]

% \addlegendimage{empty legend};
% \addlegendentry{$\mathbf{\alpha_{nadir}}$:}

\addlegendimage{scatter,only marks,color=darkcyan0113188}
\addlegendentry{\gls{gnb}}

\addlegendimage{scatter,only marks,color=chocolate2168224}
\addlegendentry{UE}

\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5}
\addlegendentry{LoS}

\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5,dashed}
\addlegendentry{Refl}
\end{axis}
\end{tikzpicture}%

==> imgs/results/gtx_backhaul/hist_gtx_nadir10.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-16.3,
xmax=34.3,
ymin=0,
ymax=0.4,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$x=G_{TX2S}$ [dBi]},
      ylabel style={font=\footnotesize\color{white!15!black}},
      ylabel={$F(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.00978173748729918\\
-12	0.0974145118058227\\
-10	0.372059463584857\\
-8	0.0130933370318321\\
-6	0.00416732437622315\\
-4	0.00121395304643404\\
-2	0.000777374382583136\\
0	0.000358611346524305\\
2	0.000392326943206077\\
4	0.000145206944799906\\
6	0.000123943130983561\\
8	0.000119345549617864\\
10	0.000139651533983023\\
12	9.31010226553484e-05\\
14	1.55168371092247e-05\\
16	9.96142629234181e-06\\
18	4.78914725593356e-05\\
20	2.33710386089558e-05\\
22	1.49421394385127e-05\\
24	0\\
26	4.9807131461709e-06\\
28	1.14939534142405e-06\\
30	2.29879068284811e-06\\
32	2.29879068284811e-06\\
};
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.00995893593576872\\
-12	0.0962944260456049\\
-10	0.372759445347784\\
-8	0.0132477391393634\\
-6	0.00411713411298096\\
-4	0.00129651794512633\\
-2	0.000744999747133025\\
0	0.000398457051693672\\
2	0.000370296865828783\\
4	0.000136394913848988\\
6	0.000158041859445808\\
8	0.000113598572910744\\
10	0.00014559007658038\\
12	0.000119920247288576\\
14	2.54782634015665e-05\\
16	1.30264805361393e-05\\
18	4.38685888643514e-05\\
20	3.92710074986552e-05\\
22	9.19516273139244e-06\\
24	0\\
26	4.59758136569622e-06\\
28	1.91565890237342e-06\\
30	1.14939534142405e-06\\
32	1.14939534142405e-06\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/results/gtx_backhaul/hist_gtx_nadir35.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-16.1,
xmax=30.1,
ymin=0,
ymax=0.2,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$x=G_{TX2S}$ [dBi]},
      ylabel style={font=\footnotesize\color{white!15!black}},
      ylabel={$F(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
y tick label style={
    /pgf/number format/.cd,
        fixed,
        fixed zerofill,
        precision=1,
    /tikz/.cd,
    legend style={font=\tiny},
},
yticklabels = {,0,,0.1,,0.2}
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend, forget plot] table[row sep=crcr] {%
x	y\\
-14	0.0120958534413663\\
-12	0.0407090926366669\\
-10	0.0487858937008538\\
-8	0.193817555711192\\
-6	0.181673810797267\\
-4	0.0144216549147379\\
-2	0.00370967346444614\\
0	0.00209802962987937\\
2	0.000976602908429972\\
4	0.00058101934508986\\
6	0.00041014257099815\\
8	0.000219917641992469\\
10	0.000168961115189336\\
12	8.10323715703959e-05\\
14	0.000105361239630538\\
16	2.75854881941773e-05\\
18	2.35626044991931e-05\\
20	4.40601547545888e-06\\
22	5.13396585836078e-05\\
24	3.25662013403482e-06\\
26	3.5248123803671e-05\\
28	3.5248123803671e-05\\
};
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend, thick] table[row sep=crcr, forget plot] {%
x	y\\
-14	0.0120590727904407\\
-12	0.0411661688507732\\
-10	0.0478815111330433\\
-8	0.193792652145461\\
-6	0.181844687571358\\
-4	0.0144647572400413\\
-2	0.00392537665685338\\
0	0.00203519601788153\\
2	0.000934649978467994\\
4	0.000728525080572613\\
6	0.000480255686825018\\
8	0.000175665921347643\\
10	0.000177006882579304\\
12	7.73926196558864e-05\\
14	0.000112066045788845\\
16	2.98842788770254e-05\\
18	2.95011470965507e-05\\
20	2.68192246332279e-06\\
22	6.16842166564243e-05\\
24	5.74697670712027e-06\\
26	1.55168371092247e-05\\
28	1.55168371092247e-05\\
};
\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5}
\addlegendentry{LoS}

\addlegendimage{ybar,ybar legend,draw=black,fill=black,fill opacity=0.5,dashed}
\addlegendentry{Refl}
\end{axis}
\end{tikzpicture}%

==> imgs/results/gtx_backhaul/hist_gtx_nadir65.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}

\begin{axis}[%
width=0.951\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-16.5,
xmax=38.5,
ymin=0,
ymax=0.09,
      xlabel style={font=\footnotesize\color{white!15!black}},
      xlabel={$x=G_{TX2S}$ [dBi]},
      ylabel style={font=\footnotesize\color{white!15!black}},
      ylabel={$F(x)$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
]
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.0249309596531585\\
-12	0.0218356379987035\\
-10	0.0154003650479604\\
-8	0.0297860055753337\\
-6	0.0840916788374862\\
-4	0.0799042400427882\\
-2	0.0611271430476141\\
0	0.0440827595296368\\
2	0.0404148474292624\\
4	0.0355142088252107\\
6	0.0322001189241047\\
8	0.0214231966370225\\
10	0.00438398539808158\\
12	0.00181259645342573\\
14	0.00123559999203086\\
16	0.000805343002557788\\
18	0.000314551191769716\\
20	0.0002436718123819\\
22	0.000379683594450413\\
24	3.63975191450951e-05\\
26	1.26433487556646e-05\\
28	1.78156277920729e-05\\
30	3.02674106575001e-05\\
32	1.53252712189874e-06\\
34	1.47505735482754e-05\\
36	1.47505735482754e-05\\
};
\addplot[ybar interval, fill=mycolor1, fill opacity=0.3, dashed, draw=black, area legend] table[row sep=crcr] {%
x	y\\
-14	0.0250188883967774\\
-12	0.0217996236113389\\
-10	0.0152622460410993\\
-8	0.029459385732479\\
-6	0.0848361038869485\\
-4	0.0793655567594408\\
-2	0.0613711979917765\\
0	0.0434467607740488\\
2	0.0400495312765798\\
4	0.0361383304956039\\
6	0.0322629525361025\\
8	0.0215975215971385\\
10	0.00455639469929519\\
12	0.00187255657707002\\
14	0.00119498802330054\\
16	0.000750746723840145\\
18	0.000233710386089558\\
20	0.000208423688578229\\
22	0.000345776431878403\\
24	6.53239685709338e-05\\
26	1.93481549139716e-05\\
28	2.60529610722786e-05\\
30	8.04576738996838e-05\\
32	2.26047750480064e-05\\
34	1.55168371092247e-05\\
36	1.55168371092247e-05\\
};
\end{axis}
\end{tikzpicture}%

==> imgs/results/n_interf/legend_n_interferers.tex <==
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{darkturquoise23190207}{RGB}{23,190,207}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[%
width=0,
height=0,
at={(0,0)},
xmin=0,
xmax=0,
xtick={},
ymin=0,
ymax=0,
ytick={},
scale only axis,
axis background/.style={fill=white},
legend style={legend cell align=center, align=center, draw=white!15!black,at={(0,0)},anchor=south west, /tikz/every even column/.append style={column sep = 0.5cm},font=\footnotesize},
legend columns = 9
]   
    \addlegendimage{empty legend}
    \addlegendentry{$\lambda_g$:}
    \addlegendimage{thick,black}
    \addlegendentry{10 bs/km\textsuperscript{2}}
    \addlegendimage{thick,black, dash pattern=on 1pt off 3pt on 3pt off 3pt}
    \addlegendentry{45 bs/km\textsuperscript{2}}
    \addlegendimage{thick,black, dashed}
    \addlegendentry{100 bs/km\textsuperscript{2}}
    \addlegendimage{thick,black, dotted}
    \addlegendentry{Real}
    \addlegendimage{empty legend}
    \addlegendentry{$\alpha_{nadir}$:}
    \addlegendimage{scatter, only marks, steelblue31119180}
    \addlegendentry{\ang{10.0}}
    \addlegendimage{scatter, only marks, darkorange25512714}
    \addlegendentry{\ang{35.0}}
    \addlegendimage{scatter, only marks, forestgreen4416044}
    \addlegendentry{\ang{65.0}}

\end{axis}
\end{tikzpicture}%

==> imgs/results/n_interf/n_interferers_los.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{semilogyaxis}[
height=\fheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=360,
xtick style={color=black},
xtick={0,45,90,135,180,225,270,315,360},
xticklabels = {0,,90,,180,,270,,360},
y grid style={darkgray176},
ymajorgrids,
ymin=0, ymax=100000,
ytick style={color=black},
xlabel={$\alpha_{az}$ [deg]},
ylabel={\# of \gls{los} interferers},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,3445.99491581273)
--(axis cs:0,2982.44508418727)
--(axis cs:10,2982.28148711361)
--(axis cs:20,2983.75518625559)
--(axis cs:30,2981.93947943614)
--(axis cs:40,2981.89708559009)
--(axis cs:50,2983.73264856502)
--(axis cs:60,2982.35276749423)
--(axis cs:70,2979.80204574686)
--(axis cs:80,2977.31538390108)
--(axis cs:90,2976.56897807467)
--(axis cs:100,2976.69167067442)
--(axis cs:110,2978.90161074095)
--(axis cs:120,2980.57557770044)
--(axis cs:130,2983.6891428036)
--(axis cs:140,2986.8109101257)
--(axis cs:150,2988.76079339263)
--(axis cs:160,2987.88341846232)
--(axis cs:170,2987.86146438961)
--(axis cs:180,2989.31089893836)
--(axis cs:190,2990.94780066442)
--(axis cs:200,2993.27854021364)
--(axis cs:210,2993.45951507599)
--(axis cs:220,2993.79804509512)
--(axis cs:230,2996.60793556953)
--(axis cs:240,2993.48252341829)
--(axis cs:250,2991.04089703459)
--(axis cs:260,2987.57446244103)
--(axis cs:270,2985.96952235953)
--(axis cs:280,2984.9119181505)
--(axis cs:290,2984.69062381488)
--(axis cs:300,2984.47407238425)
--(axis cs:310,2984.27819514558)
--(axis cs:320,2984.88471497586)
--(axis cs:330,2984.59462158281)
--(axis cs:340,2983.39452739333)
--(axis cs:350,2982.04517457882)
--(axis cs:360,2982.44508418727)
--(axis cs:360,3445.99491581273)
--(axis cs:360,3445.99491581273)
--(axis cs:350,3446.73482542118)
--(axis cs:340,3448.84547260667)
--(axis cs:330,3450.94537841719)
--(axis cs:320,3451.77528502414)
--(axis cs:310,3452.46180485442)
--(axis cs:300,3450.26592761575)
--(axis cs:290,3448.44937618512)
--(axis cs:280,3447.9080818495)
--(axis cs:270,3448.87047764047)
--(axis cs:260,3451.10553755897)
--(axis cs:250,3455.45910296541)
--(axis cs:240,3459.19747658171)
--(axis cs:230,3460.61206443047)
--(axis cs:220,3458.68195490488)
--(axis cs:210,3455.80048492401)
--(axis cs:200,3456.36145978636)
--(axis cs:190,3455.77219933558)
--(axis cs:180,3455.74910106164)
--(axis cs:170,3455.35853561039)
--(axis cs:160,3454.75658153768)
--(axis cs:150,3453.59920660737)
--(axis cs:140,3453.2290898743)
--(axis cs:130,3450.2108571964)
--(axis cs:120,3446.08442229956)
--(axis cs:110,3443.15838925905)
--(axis cs:100,3443.14832932558)
--(axis cs:90,3442.65102192533)
--(axis cs:80,3442.86461609892)
--(axis cs:70,3445.05795425314)
--(axis cs:60,3448.36723250577)
--(axis cs:50,3449.22735143498)
--(axis cs:40,3447.24291440991)
--(axis cs:30,3446.82052056386)
--(axis cs:20,3448.30481374441)
--(axis cs:10,3446.93851288639)
--(axis cs:0,3445.99491581273)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,81992.4097684425)
--(axis cs:0,79312.7302315575)
--(axis cs:10,79027.8145985144)
--(axis cs:20,79045.4084448459)
--(axis cs:30,78966.5254886128)
--(axis cs:40,78976.4666539959)
--(axis cs:50,78980.2760464068)
--(axis cs:60,78905.6749341315)
--(axis cs:70,78786.7908075402)
--(axis cs:80,78695.0997203996)
--(axis cs:90,78724.4284984945)
--(axis cs:100,78756.5184927043)
--(axis cs:110,78820.2036621523)
--(axis cs:120,78881.9673663632)
--(axis cs:130,78970.2158723442)
--(axis cs:140,79084.1043935956)
--(axis cs:150,79141.6397399022)
--(axis cs:160,79127.7179453849)
--(axis cs:170,79104.7872436034)
--(axis cs:180,79130.3737232588)
--(axis cs:190,79191.3515063744)
--(axis cs:200,79240.4374475834)
--(axis cs:210,79242.7600767692)
--(axis cs:220,79291.0191684765)
--(axis cs:230,79381.0834179324)
--(axis cs:240,79347.1137918199)
--(axis cs:250,79267.9716465925)
--(axis cs:260,79165.9428105874)
--(axis cs:270,79134.2630484885)
--(axis cs:280,79148.2354672414)
--(axis cs:290,79159.2364808064)
--(axis cs:300,79154.0252714242)
--(axis cs:310,79244.3186500796)
--(axis cs:320,79264.4306800518)
--(axis cs:330,79203.8008422535)
--(axis cs:340,79147.2837865256)
--(axis cs:350,79957)
--(axis cs:360,79096.9308067742)
--(axis cs:360,82093.0691932258)
--(axis cs:360,82093.0691932258)
--(axis cs:350,79957)
--(axis cs:340,81863.3384356967)
--(axis cs:330,82102.4760808234)
--(axis cs:320,82034.326076705)
--(axis cs:310,82033.5732418123)
--(axis cs:300,81850.6347285759)
--(axis cs:290,81873.0435191936)
--(axis cs:280,81856.5245327586)
--(axis cs:270,81850.5569515115)
--(axis cs:260,81883.8771894126)
--(axis cs:250,81984.4283534075)
--(axis cs:240,82068.0462081801)
--(axis cs:230,82101.4965820676)
--(axis cs:220,82026.4808315235)
--(axis cs:210,81962.5999232308)
--(axis cs:200,81956.0625524166)
--(axis cs:190,81900.9684936256)
--(axis cs:180,81843.8262767412)
--(axis cs:170,81813.6527563966)
--(axis cs:160,81838.9820546151)
--(axis cs:150,81836.7802600978)
--(axis cs:140,81786.7156064044)
--(axis cs:130,81657.9441276558)
--(axis cs:120,81561.5726336368)
--(axis cs:110,81500.5363378476)
--(axis cs:100,81440.0015072956)
--(axis cs:90,81406.4715015055)
--(axis cs:80,81570.8093705095)
--(axis cs:70,81478.0491924598)
--(axis cs:60,81593.9850658685)
--(axis cs:50,81670.7439535932)
--(axis cs:40,81651.0333460041)
--(axis cs:30,81642.3145113872)
--(axis cs:20,81713.8915551541)
--(axis cs:10,81692.6054014856)
--(axis cs:0,81992.4097684425)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,30521.3636131318)
--(axis cs:0,28839.7163868682)
--(axis cs:10,28752.5751151782)
--(axis cs:20,28762.5206428121)
--(axis cs:30,28739.4980250994)
--(axis cs:40,28749.7043940962)
--(axis cs:50,28754.8134689096)
--(axis cs:60,28727.8749453414)
--(axis cs:70,28690.8763709881)
--(axis cs:80,28671.2912286562)
--(axis cs:90,28669.9274642738)
--(axis cs:100,28677.7037814208)
--(axis cs:110,28692.5037344807)
--(axis cs:120,28711.5253240717)
--(axis cs:130,28739.7753646561)
--(axis cs:140,28771.8146278155)
--(axis cs:150,28792.0321761432)
--(axis cs:160,28789.5238565047)
--(axis cs:170,28781.66340633)
--(axis cs:180,28790.0501967805)
--(axis cs:190,28807.7961433979)
--(axis cs:200,28829.5345527937)
--(axis cs:210,28830.5716280396)
--(axis cs:220,28845.5724742774)
--(axis cs:230,28873.5495860672)
--(axis cs:240,28863.9001006513)
--(axis cs:250,28842.9017410669)
--(axis cs:260,28808.5553401985)
--(axis cs:270,28793.5566767434)
--(axis cs:280,28792.917820659)
--(axis cs:290,28791.9444620507)
--(axis cs:300,28783.1967634057)
--(axis cs:310,28795.544522418)
--(axis cs:320,28797.7482689626)
--(axis cs:330,28793.2224515784)
--(axis cs:340,28782.2209561428)
--(axis cs:350,28763.1263846717)
--(axis cs:360,28756.6729613292)
--(axis cs:360,30431.0870386708)
--(axis cs:360,30431.0870386708)
--(axis cs:350,30443.6136153283)
--(axis cs:340,30468.5790438572)
--(axis cs:330,30488.6175484216)
--(axis cs:320,30493.0917310374)
--(axis cs:310,30488.395477582)
--(axis cs:300,30471.7032365943)
--(axis cs:290,30476.8155379493)
--(axis cs:280,30474.162179341)
--(axis cs:270,30475.1033232566)
--(axis cs:260,30485.8846598015)
--(axis cs:250,30523.9382589331)
--(axis cs:240,30552.8998993487)
--(axis cs:230,30565.3704139328)
--(axis cs:220,30536.4475257226)
--(axis cs:210,30515.8483719604)
--(axis cs:200,30515.7254472063)
--(axis cs:190,30499.7038566021)
--(axis cs:180,30479.7498032195)
--(axis cs:170,30473.21659367)
--(axis cs:160,30485.3561434953)
--(axis cs:150,30484.4278238568)
--(axis cs:140,30464.7253721845)
--(axis cs:130,30424.4446353439)
--(axis cs:120,30394.2546759283)
--(axis cs:110,30373.3762655193)
--(axis cs:100,30352.9962185792)
--(axis cs:90,30344.9925357262)
--(axis cs:80,30341.4887713438)
--(axis cs:70,30366.9836290119)
--(axis cs:60,30405.1050546586)
--(axis cs:50,30424.0665310904)
--(axis cs:40,30418.5756059038)
--(axis cs:30,30413.0019749006)
--(axis cs:20,30434.8593571879)
--(axis cs:10,30429.3248848218)
--(axis cs:0,30521.3636131318)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.25]
(axis cs:0,30246.9356515188)
--(axis cs:0,29360.8538221654)
--(axis cs:10,29281.5902772271)
--(axis cs:20,29322.8366352104)
--(axis cs:30,29313.2017047027)
--(axis cs:40,29344.054574022)
--(axis cs:50,29356.5873825401)
--(axis cs:60,29304.7872342767)
--(axis cs:70,29249.3589716717)
--(axis cs:80,29225.0115080005)
--(axis cs:90,29217.8539825012)
--(axis cs:100,29221.0113611976)
--(axis cs:110,29232.8663962894)
--(axis cs:120,29252.5883842821)
--(axis cs:130,29302.962356539)
--(axis cs:140,29343.8118559615)
--(axis cs:150,29354.1571338681)
--(axis cs:160,29348.2226748861)
--(axis cs:170,29317.0666760211)
--(axis cs:180,29317.0396741596)
--(axis cs:190,29336.045362203)
--(axis cs:200,29336.7854474828)
--(axis cs:210,29361.8488231527)
--(axis cs:220,29389.3593707472)
--(axis cs:230,29462.5325284784)
--(axis cs:240,29445.1550746133)
--(axis cs:250,29416.5681583762)
--(axis cs:260,29379.8874391379)
--(axis cs:270,29346.8673061523)
--(axis cs:280,29359.0167331913)
--(axis cs:290,29354.1730208318)
--(axis cs:300,29356.5420888794)
--(axis cs:310,29366.2007752404)
--(axis cs:320,29348.4026472963)
--(axis cs:330,29323.3043804023)
--(axis cs:340,29306.8857445882)
--(axis cs:350,29276.2804357576)
--(axis cs:360,29270.3902596986)
--(axis cs:360,30110.2097403014)
--(axis cs:360,30110.2097403014)
--(axis cs:350,30114.8195642424)
--(axis cs:340,30145.2342554118)
--(axis cs:330,30171.3956195977)
--(axis cs:320,30195.3773527037)
--(axis cs:310,30211.0992247596)
--(axis cs:300,30206.2779111206)
--(axis cs:290,30205.2269791682)
--(axis cs:280,30213.0032668087)
--(axis cs:270,30206.2726938477)
--(axis cs:260,30232.5325608621)
--(axis cs:250,30265.3318416238)
--(axis cs:240,30297.8849253867)
--(axis cs:230,30317.7874715216)
--(axis cs:220,30247.5206292528)
--(axis cs:210,30216.9311768473)
--(axis cs:200,30189.8345525172)
--(axis cs:190,30188.674637797)
--(axis cs:180,30164.0803258404)
--(axis cs:170,30162.7733239789)
--(axis cs:160,30194.2373251139)
--(axis cs:150,30192.3628661319)
--(axis cs:140,30180.0881440385)
--(axis cs:130,30138.337643461)
--(axis cs:120,30084.8516157179)
--(axis cs:110,30062.6536037106)
--(axis cs:100,30051.5286388024)
--(axis cs:90,30052.4260174988)
--(axis cs:80,30053.9884919995)
--(axis cs:70,30081.0010283283)
--(axis cs:60,30146.0527657233)
--(axis cs:50,30197.6726174599)
--(axis cs:40,30179.485425978)
--(axis cs:30,30155.4582952973)
--(axis cs:20,30165.9833647896)
--(axis cs:10,30118.8097227729)
--(axis cs:0,30246.9356515188)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.25]
(axis cs:0,3058.82557796043)
--(axis cs:0,2647.59442203957)
--(axis cs:10,2649.11127725422)
--(axis cs:20,2654.58563230567)
--(axis cs:30,2653.40383188424)
--(axis cs:40,2656.66844454197)
--(axis cs:50,2660.31963789423)
--(axis cs:60,2654.74966698985)
--(axis cs:70,2643.83296479805)
--(axis cs:80,2633.97880242454)
--(axis cs:90,2634.19457605562)
--(axis cs:100,2634.99689204573)
--(axis cs:110,2644.05497702418)
--(axis cs:120,2648.10814807554)
--(axis cs:130,2661.5550560158)
--(axis cs:140,2669.81284316132)
--(axis cs:150,2670.29333391775)
--(axis cs:160,2664.37511582344)
--(axis cs:170,2661.65163003597)
--(axis cs:180,2659.6478132585)
--(axis cs:190,2658.8169458876)
--(axis cs:200,2664.64831603775)
--(axis cs:210,2664.9271123028)
--(axis cs:220,2663.96622472789)
--(axis cs:230,2670.18157349402)
--(axis cs:240,2658.81368885262)
--(axis cs:250,2645.6616828454)
--(axis cs:260,2638.29986818055)
--(axis cs:270,2634.63934686093)
--(axis cs:280,2632.4480500998)
--(axis cs:290,2637.01036273282)
--(axis cs:300,2640.99658465464)
--(axis cs:310,2653.28689460112)
--(axis cs:320,2659.82738728546)
--(axis cs:330,2660.15966530639)
--(axis cs:340,2654.7265696584)
--(axis cs:350,2648.51366734246)
--(axis cs:360,2647.59442203957)
--(axis cs:360,3058.82557796043)
--(axis cs:360,3058.82557796043)
--(axis cs:350,3063.00633265754)
--(axis cs:340,3069.3534303416)
--(axis cs:330,3076.66033469361)
--(axis cs:320,3078.97261271454)
--(axis cs:310,3070.85310539888)
--(axis cs:300,3063.56341534536)
--(axis cs:290,3057.42963726718)
--(axis cs:280,3051.2919499002)
--(axis cs:270,3048.64065313907)
--(axis cs:260,3054.02013181945)
--(axis cs:250,3066.1383171546)
--(axis cs:240,3080.10631114738)
--(axis cs:230,3090.51842650598)
--(axis cs:220,3083.83377527211)
--(axis cs:210,3080.3128876972)
--(axis cs:200,3078.85168396225)
--(axis cs:190,3073.3430541124)
--(axis cs:180,3069.7121867415)
--(axis cs:170,3074.70836996403)
--(axis cs:160,3081.60488417656)
--(axis cs:150,3088.56666608225)
--(axis cs:140,3087.12715683868)
--(axis cs:130,3074.3849439842)
--(axis cs:120,3059.95185192446)
--(axis cs:110,3056.44502297582)
--(axis cs:100,3049.16310795427)
--(axis cs:90,3048.10542394438)
--(axis cs:80,3050.32119757546)
--(axis cs:70,3058.32703520195)
--(axis cs:60,3067.65033301015)
--(axis cs:50,3069.04036210577)
--(axis cs:40,3068.83155545803)
--(axis cs:30,3064.21616811576)
--(axis cs:20,3066.13436769433)
--(axis cs:10,3061.94872274578)
--(axis cs:0,3058.82557796043)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.25]
(axis cs:0,67412.042207263)
--(axis cs:0,65272.557792737)
--(axis cs:10,65181.5166109139)
--(axis cs:20,65345.3294477296)
--(axis cs:30,65206.3154780989)
--(axis cs:40,65227.5348244903)
--(axis cs:50,65179.581150316)
--(axis cs:60,64923.5336434109)
--(axis cs:70,64501.1398069571)
--(axis cs:80,64188.0256595912)
--(axis cs:90,64154.449031385)
--(axis cs:100,64283.011099333)
--(axis cs:110,64571.5503048638)
--(axis cs:120,64763.4131473839)
--(axis cs:130,65236.4317911001)
--(axis cs:140,65661.6977711649)
--(axis cs:150,65692.76769548)
--(axis cs:160,65413.7319377679)
--(axis cs:170,65224.5318261487)
--(axis cs:180,65261.4856878298)
--(axis cs:190,65347.5521958921)
--(axis cs:200,65561.0080976345)
--(axis cs:210,65449.3570365892)
--(axis cs:220,65498.3055533465)
--(axis cs:230,65613.7053576709)
--(axis cs:240,65308.2269177636)
--(axis cs:250,64835.5158389418)
--(axis cs:260,64480.0200047655)
--(axis cs:270,64407.1725730913)
--(axis cs:280,64523.4035093905)
--(axis cs:290,64795.8963564225)
--(axis cs:300,64975.1388834971)
--(axis cs:310,65373.0882426983)
--(axis cs:320,65641.3077048516)
--(axis cs:330,65624.695271763)
--(axis cs:340,65319.4314676247)
--(axis cs:350,65075.7715363025)
--(axis cs:360,65077.1350207157)
--(axis cs:360,67211.9849792843)
--(axis cs:360,67211.9849792843)
--(axis cs:350,67223.0684636975)
--(axis cs:340,67466.3685323753)
--(axis cs:330,67792.484728237)
--(axis cs:320,67807.0522951484)
--(axis cs:310,67549.5517573017)
--(axis cs:300,67142.8011165029)
--(axis cs:290,66949.0036435775)
--(axis cs:280,66670.4964906095)
--(axis cs:270,66550.4674269087)
--(axis cs:260,66620.3999952345)
--(axis cs:250,66978.2441610582)
--(axis cs:240,67488.1730822364)
--(axis cs:230,67805.1746423291)
--(axis cs:220,67657.2144466535)
--(axis cs:210,67613.0829634108)
--(axis cs:200,67726.4719023655)
--(axis cs:190,67529.4878041079)
--(axis cs:180,67470.9343121702)
--(axis cs:170,67405.5681738513)
--(axis cs:160,67611.5680622321)
--(axis cs:150,67888.93230452)
--(axis cs:140,67862.0422288351)
--(axis cs:130,67425.3082088999)
--(axis cs:120,66936.1668526161)
--(axis cs:110,66711.8496951361)
--(axis cs:100,66430.9489006671)
--(axis cs:90,66277.790968615)
--(axis cs:80,66307.2543404088)
--(axis cs:70,66625.0201930429)
--(axis cs:60,67044.8663565891)
--(axis cs:50,67323.338849684)
--(axis cs:40,67366.3051755097)
--(axis cs:30,67345.4645219011)
--(axis cs:20,67489.7505522704)
--(axis cs:10,67314.5433890861)
--(axis cs:0,67412.042207263)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.25]
(axis cs:0,25822.287516125)
--(axis cs:0,24464.532483875)
--(axis cs:10,24495.1660486926)
--(axis cs:20,24545.3491601285)
--(axis cs:30,24519.7236922907)
--(axis cs:40,24549.0736741454)
--(axis cs:50,24542.2133191751)
--(axis cs:60,24460.9578092065)
--(axis cs:70,24328.5287248368)
--(axis cs:80,24225.725334381)
--(axis cs:90,24202.9793530692)
--(axis cs:100,24237.2947890201)
--(axis cs:110,24324.0114039833)
--(axis cs:120,24378.303653831)
--(axis cs:130,24526.5849412643)
--(axis cs:140,24661.191267903)
--(axis cs:150,24675.8725066913)
--(axis cs:160,24605.2873983713)
--(axis cs:170,24551.1593471796)
--(axis cs:180,24564.3028691158)
--(axis cs:190,24581.4579251427)
--(axis cs:200,24634.6297531226)
--(axis cs:210,24611.1582884939)
--(axis cs:220,24631.0981178221)
--(axis cs:230,24683.5267188023)
--(axis cs:240,24590.1111593641)
--(axis cs:250,24441.15255688)
--(axis cs:260,24323.6996056763)
--(axis cs:270,24290.196206574)
--(axis cs:280,24314.3375844652)
--(axis cs:290,24387.9672452356)
--(axis cs:300,24439.1336435227)
--(axis cs:310,24552.3920748699)
--(axis cs:320,24634.8057481472)
--(axis cs:330,24623.1168652665)
--(axis cs:340,24535.0053843694)
--(axis cs:350,24464.2720577651)
--(axis cs:360,24464.532483875)
--(axis cs:360,25822.287516125)
--(axis cs:360,25822.287516125)
--(axis cs:350,25832.9879422349)
--(axis cs:340,25918.1146156306)
--(axis cs:330,26028.3431347335)
--(axis cs:320,26036.4342518528)
--(axis cs:310,25953.0079251301)
--(axis cs:300,25826.3863564773)
--(axis cs:290,25764.3127547644)
--(axis cs:280,25688.9424155348)
--(axis cs:270,25656.563793426)
--(axis cs:260,25693.6403943237)
--(axis cs:250,25815.20744312)
--(axis cs:240,25985.7888406359)
--(axis cs:230,26084.5732811977)
--(axis cs:220,26035.9618821779)
--(axis cs:210,26010.1617115061)
--(axis cs:200,26034.1102468774)
--(axis cs:190,25964.3020748573)
--(axis cs:180,25946.6771308843)
--(axis cs:170,25935.9206528204)
--(axis cs:160,26005.9126016287)
--(axis cs:150,26089.0874933087)
--(axis cs:140,26082.828732097)
--(axis cs:130,25929.0550587357)
--(axis cs:120,25779.076346169)
--(axis cs:110,25707.2885960167)
--(axis cs:100,25604.6052109799)
--(axis cs:90,25566.3406469308)
--(axis cs:80,25589.214665619)
--(axis cs:70,25700.5112751632)
--(axis cs:60,25850.5021907935)
--(axis cs:50,25923.4266808249)
--(axis cs:40,25924.5463258546)
--(axis cs:30,25891.8763077093)
--(axis cs:20,25926.8708398715)
--(axis cs:10,25866.1339513074)
--(axis cs:0,25822.287516125)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.25]
(axis cs:0,24261.2763340046)
--(axis cs:0,23566.2436659954)
--(axis cs:1,23479.9186772633)
--(axis cs:2,23479.2077269307)
--(axis cs:3,23482.0763096214)
--(axis cs:4,23488.137648258)
--(axis cs:5,23496.0297451839)
--(axis cs:6,23499.2597591121)
--(axis cs:7,23509.4205520186)
--(axis cs:8,23522.6718694602)
--(axis cs:9,23538.3614437836)
--(axis cs:10,23556.6448418493)
--(axis cs:11,23579.1485400756)
--(axis cs:12,23598.3542702999)
--(axis cs:13,23622.4281521295)
--(axis cs:14,23643.5677961778)
--(axis cs:15,23668.5122151789)
--(axis cs:16,23684.8877738371)
--(axis cs:17,23704.0693238031)
--(axis cs:18,23722.0919053948)
--(axis cs:19,23734.3695423166)
--(axis cs:20,23731.1611810731)
--(axis cs:21,23729.6992361982)
--(axis cs:22,23725.302425473)
--(axis cs:23,23725.9918760464)
--(axis cs:24,23728.17543911)
--(axis cs:25,23735.0972095824)
--(axis cs:26,23740.5985584522)
--(axis cs:27,23750.9576632312)
--(axis cs:28,23762.6715014184)
--(axis cs:29,23777.0270558593)
--(axis cs:30,23788.3557083525)
--(axis cs:31,23795.3440606262)
--(axis cs:32,23815.4973854079)
--(axis cs:33,23826.3299547202)
--(axis cs:34,23838.1805573073)
--(axis cs:35,23855.1289117069)
--(axis cs:36,23861.0680326723)
--(axis cs:37,23865.0780047426)
--(axis cs:38,23872.324571632)
--(axis cs:39,23881.8045642543)
--(axis cs:40,23893.0633096326)
--(axis cs:41,23902.0959350257)
--(axis cs:42,23909.8164832729)
--(axis cs:43,23915.9947304134)
--(axis cs:44,23922.0978642711)
--(axis cs:45,23930.7427470339)
--(axis cs:46,23934.1079376439)
--(axis cs:47,23934.6675988768)
--(axis cs:48,23917.6765120512)
--(axis cs:49,23909.2359024619)
--(axis cs:50,23882.4063237806)
--(axis cs:51,23872.7195211568)
--(axis cs:52,23866.3640262409)
--(axis cs:53,23848.9280145567)
--(axis cs:54,23835.1308022852)
--(axis cs:55,23822.1848186197)
--(axis cs:56,23807.5271944347)
--(axis cs:57,23784.5763811478)
--(axis cs:58,23764.0706957242)
--(axis cs:59,23747.3864129943)
--(axis cs:60,23727.4728238898)
--(axis cs:61,23698.3391706976)
--(axis cs:62,23669.0200005988)
--(axis cs:63,23644.2919316915)
--(axis cs:64,23623.1787881619)
--(axis cs:65,23601.3866359595)
--(axis cs:66,23577.8636531301)
--(axis cs:67,23560.9064540677)
--(axis cs:68,23541.4632641292)
--(axis cs:69,23525.8302609481)
--(axis cs:70,23505.6308392312)
--(axis cs:71,23485.5148776554)
--(axis cs:72,23466.4850264268)
--(axis cs:73,23447.2654285643)
--(axis cs:74,23433.4504772125)
--(axis cs:75,23423.150666161)
--(axis cs:76,23408.8631571931)
--(axis cs:77,23398.2903884577)
--(axis cs:78,23388.8876144273)
--(axis cs:79,23375.5066216628)
--(axis cs:80,23361.787415952)
--(axis cs:81,23340.9990181229)
--(axis cs:82,23326.7282974953)
--(axis cs:83,23316.0816997981)
--(axis cs:84,23299.3184297901)
--(axis cs:85,23289.2523652493)
--(axis cs:86,23281.1367491882)
--(axis cs:87,23278.3267895171)
--(axis cs:88,23277.2830824895)
--(axis cs:89,23282.0360683409)
--(axis cs:90,23279.4259494264)
--(axis cs:91,23283.3612872355)
--(axis cs:92,23281.4553133686)
--(axis cs:93,23278.7686453229)
--(axis cs:94,23279.3413987454)
--(axis cs:95,23281.2099797877)
--(axis cs:96,23282.6494569097)
--(axis cs:97,23283.4340035161)
--(axis cs:98,23294.6679564144)
--(axis cs:99,23302.7658048449)
--(axis cs:100,23308.9088808688)
--(axis cs:101,23313.7792951663)
--(axis cs:102,23329.2020632027)
--(axis cs:103,23344.5295567031)
--(axis cs:104,23356.0886214817)
--(axis cs:105,23366.0173123268)
--(axis cs:106,23386.0511036607)
--(axis cs:107,23408.8183696868)
--(axis cs:108,23432.1428852764)
--(axis cs:109,23443.2951537679)
--(axis cs:110,23455.7223840518)
--(axis cs:111,23458.6534526377)
--(axis cs:112,23464.4814326246)
--(axis cs:113,23474.5434519414)
--(axis cs:114,23476.6565754789)
--(axis cs:115,23484.934058123)
--(axis cs:116,23501.6195446001)
--(axis cs:117,23517.1759123026)
--(axis cs:118,23532.1398823806)
--(axis cs:119,23547.3568670724)
--(axis cs:120,23561.1030213072)
--(axis cs:121,23590.0645904201)
--(axis cs:122,23614.5133123535)
--(axis cs:123,23643.1645505297)
--(axis cs:124,23666.1091464033)
--(axis cs:125,23684.9177714557)
--(axis cs:126,23706.9890310876)
--(axis cs:127,23727.9015426247)
--(axis cs:128,23758.3857371332)
--(axis cs:129,23779.5790531579)
--(axis cs:130,23802.1854584798)
--(axis cs:131,23821.7770833215)
--(axis cs:132,23846.9156125867)
--(axis cs:133,23863.2841110616)
--(axis cs:134,23881.7315597016)
--(axis cs:135,23895.1061669435)
--(axis cs:136,23912.1407723196)
--(axis cs:137,23928.0442123436)
--(axis cs:138,23938.8710218877)
--(axis cs:139,23947.7126593519)
--(axis cs:140,23957.6614234106)
--(axis cs:141,23967.7253678877)
--(axis cs:142,23970.7007340044)
--(axis cs:143,23972.6801618821)
--(axis cs:144,23970.9934105417)
--(axis cs:145,23967.045990682)
--(axis cs:146,23956.2618926351)
--(axis cs:147,23945.7241800998)
--(axis cs:148,23934.5778980771)
--(axis cs:149,23913.8060782359)
--(axis cs:150,23894.6435280715)
--(axis cs:151,23871.4060191746)
--(axis cs:152,23844.3735108074)
--(axis cs:153,23830.2400008685)
--(axis cs:154,23802.7554465487)
--(axis cs:155,23785.1949126514)
--(axis cs:156,23764.1644721125)
--(axis cs:157,23746.6588300583)
--(axis cs:158,23733.5220890611)
--(axis cs:159,23724.5707705675)
--(axis cs:160,23722.3664907225)
--(axis cs:161,23713.0416462482)
--(axis cs:162,23698.4863445668)
--(axis cs:163,23684.9710950082)
--(axis cs:164,23672.3872853378)
--(axis cs:165,23663.3299107169)
--(axis cs:166,23654.729363331)
--(axis cs:167,23646.247151585)
--(axis cs:168,23635.304197375)
--(axis cs:169,23626.9484276422)
--(axis cs:170,23620.8172133381)
--(axis cs:171,23611.6528125663)
--(axis cs:172,23603.2819242002)
--(axis cs:173,23596.1199518065)
--(axis cs:174,23595.4656969199)
--(axis cs:175,23595.8126467348)
--(axis cs:176,23594.3983422655)
--(axis cs:177,23596.0931903822)
--(axis cs:178,23597.7300389437)
--(axis cs:179,23596.2106926857)
--(axis cs:180,23603.8200737186)
--(axis cs:181,23602.9504281921)
--(axis cs:182,23601.8027664829)
--(axis cs:183,23602.0989807382)
--(axis cs:184,23601.3588298837)
--(axis cs:185,23606.7248155972)
--(axis cs:186,23610.0531059939)
--(axis cs:187,23619.1892917745)
--(axis cs:188,23626.8210042962)
--(axis cs:189,23634.482265373)
--(axis cs:190,23645.3048232695)
--(axis cs:191,23655.0505664232)
--(axis cs:192,23666.6459747373)
--(axis cs:193,23683.4356251683)
--(axis cs:194,23697.9069627512)
--(axis cs:195,23713.79570633)
--(axis cs:196,23731.0843828425)
--(axis cs:197,23749.0057500114)
--(axis cs:198,23763.2028887627)
--(axis cs:199,23753.0279414473)
--(axis cs:200,23750.690866617)
--(axis cs:201,23750.6881187847)
--(axis cs:202,23744.3503755192)
--(axis cs:203,23744.5001868373)
--(axis cs:204,23750.3430987873)
--(axis cs:205,23754.4011791148)
--(axis cs:206,23759.1494064549)
--(axis cs:207,23758.1284983498)
--(axis cs:208,23756.6149846809)
--(axis cs:209,23755.7734592387)
--(axis cs:210,23764.8045864195)
--(axis cs:211,23775.3791467356)
--(axis cs:212,23780.072011156)
--(axis cs:213,23790.5124470331)
--(axis cs:214,23802.9089955561)
--(axis cs:215,23819.5176282823)
--(axis cs:216,23829.7534046199)
--(axis cs:217,23839.6971304317)
--(axis cs:218,23858.8924894716)
--(axis cs:219,23875.2162964211)
--(axis cs:220,23887.5617652432)
--(axis cs:221,23900.6746320655)
--(axis cs:222,23913.4335665175)
--(axis cs:223,23929.643634542)
--(axis cs:224,23949.6048491558)
--(axis cs:225,23967.206023049)
--(axis cs:226,23991.6955352496)
--(axis cs:227,24016.0390729432)
--(axis cs:228,24032.4612530337)
--(axis cs:229,24030.3377635116)
--(axis cs:230,24028.4293089179)
--(axis cs:231,24028.8265040104)
--(axis cs:232,24009.5583089202)
--(axis cs:233,23992.8345621654)
--(axis cs:234,23979.0980616918)
--(axis cs:235,23963.4707140831)
--(axis cs:236,23950.2103096522)
--(axis cs:237,23933.6940034904)
--(axis cs:238,23921.084183893)
--(axis cs:239,23898.8049787077)
--(axis cs:240,23875.9583370444)
--(axis cs:241,23843.9051234036)
--(axis cs:242,23809.9267841962)
--(axis cs:243,23792.7861916691)
--(axis cs:244,23764.5707071555)
--(axis cs:245,23735.3152365304)
--(axis cs:246,23716.6400710423)
--(axis cs:247,23699.3296995489)
--(axis cs:248,23663.1316712853)
--(axis cs:249,23639.0679983811)
--(axis cs:250,23619.1813614606)
--(axis cs:251,23591.9093007977)
--(axis cs:252,23573.7672951996)
--(axis cs:253,23548.2215537294)
--(axis cs:254,23532.9272212134)
--(axis cs:255,23512.5773387249)
--(axis cs:260,23421.4835075566)
--(axis cs:270,23349.7844429801)
--(axis cs:280,23333.7452118669)
--(axis cs:290,23444.5903262063)
--(axis cs:300,23556.5443206318)
--(axis cs:310,23743.3904745899)
--(axis cs:320,23811.7094636578)
--(axis cs:330,23760.3031757934)
--(axis cs:340,23618.6831749191)
--(axis cs:350,23511.1299317431)
--(axis cs:360,23480.9711644465)
--(axis cs:360,24177.0088355535)
--(axis cs:360,24177.0088355535)
--(axis cs:350,24201.1700682569)
--(axis cs:340,24303.7368250809)
--(axis cs:330,24454.2368242066)
--(axis cs:320,24505.1105363422)
--(axis cs:310,24430.5095254101)
--(axis cs:300,24239.4956793682)
--(axis cs:290,24137.7096737937)
--(axis cs:280,24018.2547881331)
--(axis cs:270,24019.1955570199)
--(axis cs:260,24092.7164924434)
--(axis cs:255,24191.5026612751)
--(axis cs:254,24208.1527787866)
--(axis cs:253,24223.4984462706)
--(axis cs:252,24249.2727048004)
--(axis cs:251,24271.9706992023)
--(axis cs:250,24295.2186385394)
--(axis cs:249,24316.0720016189)
--(axis cs:248,24349.3683287147)
--(axis cs:247,24381.9703004511)
--(axis cs:246,24400.7399289577)
--(axis cs:245,24420.7447634696)
--(axis cs:244,24449.7092928445)
--(axis cs:243,24479.5738083309)
--(axis cs:242,24499.4932158038)
--(axis cs:241,24533.7148765964)
--(axis cs:240,24568.3416629557)
--(axis cs:239,24597.4150212923)
--(axis cs:238,24623.535816107)
--(axis cs:237,24631.6059965096)
--(axis cs:236,24648.0896903478)
--(axis cs:235,24666.0492859169)
--(axis cs:234,24685.9019383082)
--(axis cs:233,24704.0054378346)
--(axis cs:232,24723.5416910798)
--(axis cs:231,24742.5334959896)
--(axis cs:230,24750.6306910821)
--(axis cs:229,24751.2022364884)
--(axis cs:228,24749.9187469663)
--(axis cs:227,24732.5009270568)
--(axis cs:226,24709.7244647504)
--(axis cs:225,24680.293976951)
--(axis cs:224,24662.0951508442)
--(axis cs:223,24641.036365458)
--(axis cs:222,24623.5064334825)
--(axis cs:221,24608.8853679345)
--(axis cs:220,24593.9782347568)
--(axis cs:219,24578.8637035789)
--(axis cs:218,24565.9075105284)
--(axis cs:217,24542.6628695683)
--(axis cs:216,24532.7065953801)
--(axis cs:215,24523.4823717177)
--(axis cs:214,24509.2710044439)
--(axis cs:213,24499.3275529669)
--(axis cs:212,24488.567988844)
--(axis cs:211,24482.7808532645)
--(axis cs:210,24473.6754135805)
--(axis cs:209,24463.0065407613)
--(axis cs:208,24459.9850153191)
--(axis cs:207,24459.6915016502)
--(axis cs:206,24462.5505935451)
--(axis cs:205,24466.7988208852)
--(axis cs:204,24461.4569012127)
--(axis cs:203,24457.4198131627)
--(axis cs:202,24457.2296244808)
--(axis cs:201,24458.0518812153)
--(axis cs:200,24459.769133383)
--(axis cs:199,24463.7720585527)
--(axis cs:198,24471.8771112373)
--(axis cs:197,24457.6942499886)
--(axis cs:196,24439.6156171575)
--(axis cs:195,24422.56429367)
--(axis cs:194,24406.4130372488)
--(axis cs:193,24391.1243748316)
--(axis cs:192,24377.7340252627)
--(axis cs:191,24365.6494335768)
--(axis cs:190,24352.4551767305)
--(axis cs:189,24339.617734627)
--(axis cs:188,24329.9989957038)
--(axis cs:187,24319.3907082255)
--(axis cs:186,24306.0268940061)
--(axis cs:185,24299.0951844028)
--(axis cs:184,24299.5811701163)
--(axis cs:183,24300.8410192618)
--(axis cs:182,24296.6172335171)
--(axis cs:181,24302.8695718079)
--(axis cs:180,24295.6399262814)
--(axis cs:179,24289.3093073143)
--(axis cs:178,24288.4699610563)
--(axis cs:177,24288.3268096178)
--(axis cs:176,24285.1016577345)
--(axis cs:175,24282.1273532652)
--(axis cs:174,24282.9543030801)
--(axis cs:173,24280.8600481935)
--(axis cs:172,24291.3580757998)
--(axis cs:171,24296.3271874337)
--(axis cs:170,24301.5627866619)
--(axis cs:169,24303.8315723578)
--(axis cs:168,24314.295802625)
--(axis cs:167,24326.452848415)
--(axis cs:166,24338.130636669)
--(axis cs:165,24347.6700892831)
--(axis cs:164,24358.5527146622)
--(axis cs:163,24371.4489049918)
--(axis cs:162,24390.4736554332)
--(axis cs:161,24403.4583537518)
--(axis cs:160,24416.2735092775)
--(axis cs:159,24421.3292294325)
--(axis cs:158,24429.7179109389)
--(axis cs:157,24442.4211699417)
--(axis cs:156,24458.0155278875)
--(axis cs:155,24479.8250873486)
--(axis cs:154,24495.9045534513)
--(axis cs:153,24521.0599991315)
--(axis cs:152,24533.9264891926)
--(axis cs:151,24561.6939808254)
--(axis cs:150,24587.5964719285)
--(axis cs:149,24607.5539217641)
--(axis cs:148,24622.9021019229)
--(axis cs:147,24638.0958199002)
--(axis cs:146,24644.7181073649)
--(axis cs:145,24658.614009318)
--(axis cs:144,24658.8865894583)
--(axis cs:143,24659.5998381179)
--(axis cs:142,24658.9792659956)
--(axis cs:141,24655.7746321123)
--(axis cs:140,24643.7585765894)
--(axis cs:139,24633.0273406481)
--(axis cs:138,24630.6289781123)
--(axis cs:137,24615.4957876564)
--(axis cs:136,24599.6792276804)
--(axis cs:135,24586.3338330565)
--(axis cs:134,24573.2084402984)
--(axis cs:133,24553.8558889384)
--(axis cs:132,24536.1643874133)
--(axis cs:131,24513.6629166785)
--(axis cs:130,24489.0745415202)
--(axis cs:129,24469.2409468421)
--(axis cs:128,24446.3542628668)
--(axis cs:127,24415.8184573753)
--(axis cs:126,24397.9709689124)
--(axis cs:125,24373.0822285443)
--(axis cs:124,24348.7508535967)
--(axis cs:123,24327.9154494703)
--(axis cs:122,24298.7666876465)
--(axis cs:121,24273.8754095799)
--(axis cs:120,24248.6169786928)
--(axis cs:119,24232.0231329276)
--(axis cs:118,24214.0001176194)
--(axis cs:117,24198.8840876974)
--(axis cs:116,24182.3404553999)
--(axis cs:115,24175.125941877)
--(axis cs:114,24165.2234245211)
--(axis cs:113,24156.9965480586)
--(axis cs:112,24141.6985673754)
--(axis cs:111,24135.7265473623)
--(axis cs:110,24133.5576159482)
--(axis cs:109,24126.3048462321)
--(axis cs:108,24113.8771147236)
--(axis cs:107,24092.0016303132)
--(axis cs:106,24070.4088963393)
--(axis cs:105,24053.0826876732)
--(axis cs:104,24041.9713785183)
--(axis cs:103,24028.2704432969)
--(axis cs:102,24016.5779367973)
--(axis cs:101,24007.5607048337)
--(axis cs:100,24000.0711191312)
--(axis cs:99,23992.4941951551)
--(axis cs:98,23985.1720435855)
--(axis cs:97,23976.2459964839)
--(axis cs:96,23972.5905430903)
--(axis cs:95,23968.9100202123)
--(axis cs:94,23963.2386012546)
--(axis cs:93,23964.9113546771)
--(axis cs:92,23961.5646866314)
--(axis cs:91,23966.2187127645)
--(axis cs:90,23962.0740505736)
--(axis cs:89,23959.4639316591)
--(axis cs:88,23953.3569175105)
--(axis cs:87,23951.5932104829)
--(axis cs:86,23951.8032508118)
--(axis cs:85,23961.1876347507)
--(axis cs:84,23971.8415702099)
--(axis cs:83,23985.2183002019)
--(axis cs:82,24001.9117025047)
--(axis cs:81,24016.4409818771)
--(axis cs:80,24035.732584048)
--(axis cs:79,24047.0533783372)
--(axis cs:78,24062.7323855727)
--(axis cs:77,24073.0096115423)
--(axis cs:76,24084.7768428069)
--(axis cs:75,24094.609333839)
--(axis cs:74,24109.2495227875)
--(axis cs:73,24122.1345714357)
--(axis cs:72,24144.7749735733)
--(axis cs:71,24162.9051223446)
--(axis cs:70,24181.1291607688)
--(axis cs:69,24202.2097390519)
--(axis cs:68,24215.6367358708)
--(axis cs:67,24234.8935459323)
--(axis cs:66,24252.0763468699)
--(axis cs:65,24270.7933640405)
--(axis cs:64,24292.0812118381)
--(axis cs:63,24314.4280683085)
--(axis cs:62,24337.0199994012)
--(axis cs:61,24364.2008293024)
--(axis cs:60,24392.6871761102)
--(axis cs:59,24414.2135870057)
--(axis cs:58,24435.1693042758)
--(axis cs:57,24456.0636188522)
--(axis cs:56,24481.0128055653)
--(axis cs:55,24497.9751813803)
--(axis cs:54,24516.3091977148)
--(axis cs:53,24532.0519854433)
--(axis cs:52,24549.8759737591)
--(axis cs:51,24554.7804788432)
--(axis cs:50,24568.4136762194)
--(axis cs:49,24599.2640975381)
--(axis cs:48,24605.7634879488)
--(axis cs:47,24623.9724011232)
--(axis cs:46,24623.9520623561)
--(axis cs:45,24619.3372529661)
--(axis cs:44,24608.1421357289)
--(axis cs:43,24601.0252695866)
--(axis cs:42,24598.9835167271)
--(axis cs:41,24592.5840649743)
--(axis cs:40,24584.5566903674)
--(axis cs:39,24573.4354357457)
--(axis cs:38,24564.895428368)
--(axis cs:37,24557.5219952574)
--(axis cs:36,24557.1919673277)
--(axis cs:35,24547.1310882931)
--(axis cs:34,24529.7194426927)
--(axis cs:33,24513.1700452798)
--(axis cs:32,24507.4626145921)
--(axis cs:31,24493.6559393738)
--(axis cs:30,24488.3242916475)
--(axis cs:29,24478.5929441407)
--(axis cs:28,24469.2684985816)
--(axis cs:27,24457.6623367688)
--(axis cs:26,24449.4214415478)
--(axis cs:25,24443.8827904176)
--(axis cs:24,24438.30456089)
--(axis cs:23,24434.1281239536)
--(axis cs:22,24434.357574527)
--(axis cs:21,24438.2607638018)
--(axis cs:20,24436.9588189269)
--(axis cs:19,24441.1904576834)
--(axis cs:18,24427.5080946052)
--(axis cs:17,24408.4506761969)
--(axis cs:16,24391.3522261629)
--(axis cs:15,24372.9677848211)
--(axis cs:14,24349.7522038222)
--(axis cs:13,24329.3518478705)
--(axis cs:12,24306.1457297001)
--(axis cs:11,24284.8714599244)
--(axis cs:10,24262.7751581507)
--(axis cs:9,24244.6985562164)
--(axis cs:8,24226.0281305398)
--(axis cs:7,24213.0194479814)
--(axis cs:6,24198.3402408879)
--(axis cs:5,24195.7502548161)
--(axis cs:4,24189.322351742)
--(axis cs:3,24182.9836903786)
--(axis cs:2,24181.6522730694)
--(axis cs:1,24179.6813227367)
--(axis cs:0,24261.2763340046)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.25]
(axis cs:0,2091.02655430884)
--(axis cs:0,1808.79344569116)
--(axis cs:10,1827.22193327139)
--(axis cs:20,1855.43369203813)
--(axis cs:30,1845.80350865392)
--(axis cs:40,1855.77067203528)
--(axis cs:50,1874.59067729104)
--(axis cs:60,1880.23614530887)
--(axis cs:70,1853.04110555556)
--(axis cs:80,1831.05177434571)
--(axis cs:90,1829.18747685777)
--(axis cs:100,1831.75444317468)
--(axis cs:110,1835.81149704824)
--(axis cs:120,1829.29629235171)
--(axis cs:130,1851.53445280707)
--(axis cs:140,1867.23381139421)
--(axis cs:150,1864.52283610662)
--(axis cs:160,1853.73168572988)
--(axis cs:170,1844.68915061184)
--(axis cs:180,1857.52554498609)
--(axis cs:190,1876.33048418262)
--(axis cs:200,1905.23122901702)
--(axis cs:210,1884.3053881332)
--(axis cs:220,1890.09227962735)
--(axis cs:230,1905.49515821142)
--(axis cs:240,1894.15671845615)
--(axis cs:250,1872.85200641847)
--(axis cs:260,1842.77242443104)
--(axis cs:270,1832.32861817727)
--(axis cs:280,1825.52581834306)
--(axis cs:290,1827.41417121581)
--(axis cs:300,1815.40774976508)
--(axis cs:310,1835.27149758076)
--(axis cs:320,1850.25178393026)
--(axis cs:330,1839.1502884098)
--(axis cs:340,1821.97014725624)
--(axis cs:350,1799.13411652556)
--(axis cs:360,1808.79344569116)
--(axis cs:360,2091.02655430884)
--(axis cs:360,2091.02655430884)
--(axis cs:350,2082.98588347444)
--(axis cs:340,2105.14985274376)
--(axis cs:330,2134.9097115902)
--(axis cs:320,2148.74821606974)
--(axis cs:310,2136.08850241924)
--(axis cs:300,2113.11225023492)
--(axis cs:290,2124.32582878419)
--(axis cs:280,2125.67418165694)
--(axis cs:270,2132.15138182273)
--(axis cs:260,2147.04757556896)
--(axis cs:250,2175.72799358153)
--(axis cs:240,2208.46328154385)
--(axis cs:230,2212.20484178858)
--(axis cs:220,2193.86772037265)
--(axis cs:210,2189.9346118668)
--(axis cs:200,2212.54877098298)
--(axis cs:190,2177.24951581738)
--(axis cs:180,2148.95445501391)
--(axis cs:170,2138.43084938816)
--(axis cs:160,2145.88831427012)
--(axis cs:150,2164.29716389338)
--(axis cs:140,2172.86618860579)
--(axis cs:130,2152.84554719293)
--(axis cs:120,2120.64370764829)
--(axis cs:110,2129.78850295176)
--(axis cs:100,2122.46555682532)
--(axis cs:90,2122.75252314223)
--(axis cs:80,2127.32822565429)
--(axis cs:70,2148.81889444444)
--(axis cs:60,2177.64385469113)
--(axis cs:50,2167.66932270896)
--(axis cs:40,2145.18932796472)
--(axis cs:30,2128.01649134608)
--(axis cs:20,2141.58630796187)
--(axis cs:10,2111.29806672861)
--(axis cs:0,2091.02655430884)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.25]
(axis cs:0,38677.9949174922)
--(axis cs:0,37477.8050825078)
--(axis cs:10,38189.4512583632)
--(axis cs:20,39261.5019587759)
--(axis cs:30,38248.5058727208)
--(axis cs:40,38440.8851188398)
--(axis cs:50,38977.1656396836)
--(axis cs:60,38933.1073381852)
--(axis cs:70,38055.0431660767)
--(axis cs:80,37463.3734212831)
--(axis cs:90,37441.0822886265)
--(axis cs:100,37406.1288659429)
--(axis cs:110,37660.6132637421)
--(axis cs:120,37282.9293798935)
--(axis cs:130,38057.1054422446)
--(axis cs:140,38756.0442093693)
--(axis cs:150,38581.3876257803)
--(axis cs:160,38138.9394154427)
--(axis cs:170,37762.7453291323)
--(axis cs:180,38207.8612950982)
--(axis cs:190,38889.7367807769)
--(axis cs:200,39992.4211080638)
--(axis cs:210,38864.529786693)
--(axis cs:220,38994.5149037906)
--(axis cs:230,39453.5210272699)
--(axis cs:240,39137.4992964093)
--(axis cs:250,38317.1076346902)
--(axis cs:260,37651.7465840759)
--(axis cs:270,37485.5824278045)
--(axis cs:280,37471.5458926254)
--(axis cs:290,37608.2049277998)
--(axis cs:300,37164.4275682336)
--(axis cs:310,37896.4475502974)
--(axis cs:320,38492.316105372)
--(axis cs:330,38126.9149985828)
--(axis cs:340,37643.6781357921)
--(axis cs:360,37325.2164594405)
--(axis cs:360,38576.5335405595)
--(axis cs:360,38576.5335405595)
--(axis cs:340,38875.3987872848)
--(axis cs:330,39545.0135728457)
--(axis cs:320,39872.2553231994)
--(axis cs:310,39284.517966944)
--(axis cs:300,38468.9253729429)
--(axis cs:290,38846.9440083704)
--(axis cs:280,38773.5478573746)
--(axis cs:270,38739.0286833066)
--(axis cs:260,38903.3493063351)
--(axis cs:250,39593.2923653098)
--(axis cs:240,40418.0071970972)
--(axis cs:230,40749.4526569407)
--(axis cs:220,40223.8650962094)
--(axis cs:210,40071.710213307)
--(axis cs:200,41246.3188919362)
--(axis cs:190,40089.8432192231)
--(axis cs:180,39399.7387049018)
--(axis cs:170,38933.4746708677)
--(axis cs:160,39309.7405845573)
--(axis cs:150,39809.3723742197)
--(axis cs:140,39978.0757906306)
--(axis cs:130,39257.8545577554)
--(axis cs:120,38455.4706201064)
--(axis cs:110,38837.3267362579)
--(axis cs:100,38585.1711340571)
--(axis cs:90,38622.1377113735)
--(axis cs:80,38678.9665787169)
--(axis cs:70,39281.0368339233)
--(axis cs:60,40158.8526618148)
--(axis cs:50,40160.9143603164)
--(axis cs:40,39620.8348811602)
--(axis cs:30,39444.3341272792)
--(axis cs:20,40511.1580412241)
--(axis cs:10,39415.2487416368)
--(axis cs:0,38677.9949174922)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.25]
(axis cs:0,15897.1667488645)
--(axis cs:0,15099.6332511355)
--(axis cs:10,15326.1619831832)
--(axis cs:20,15685.3246077465)
--(axis cs:30,15387.8493725887)
--(axis cs:40,15489.7073721881)
--(axis cs:50,15698.5667630134)
--(axis cs:60,15700.931110943)
--(axis cs:70,15405.1878695748)
--(axis cs:80,15198.5139721977)
--(axis cs:90,15125.1427509614)
--(axis cs:100,15139.731588342)
--(axis cs:110,15226.8177187236)
--(axis cs:120,15132.2886078781)
--(axis cs:130,15389.2110867633)
--(axis cs:140,15609.2223814341)
--(axis cs:150,15572.9142368993)
--(axis cs:160,15424.6758579988)
--(axis cs:170,15314.3561354355)
--(axis cs:180,15439.0869206223)
--(axis cs:190,15659.3800350944)
--(axis cs:200,16021.0724600872)
--(axis cs:210,15704.5278486105)
--(axis cs:220,15756.8147492851)
--(axis cs:230,15905.1185828394)
--(axis cs:240,15806.9566239991)
--(axis cs:250,15530.5834912637)
--(axis cs:260,15291.0860859198)
--(axis cs:270,15190.8493666556)
--(axis cs:280,15161.4103755805)
--(axis cs:290,15214.1500287356)
--(axis cs:300,15091.0474319036)
--(axis cs:310,15328.0542870597)
--(axis cs:320,15504.348384967)
--(axis cs:330,15406.0299770452)
--(axis cs:340,15148.2672753691)
--(axis cs:350,14922.4571603181)
--(axis cs:360,15075.348135259)
--(axis cs:360,15871.331864741)
--(axis cs:360,15871.331864741)
--(axis cs:350,15719.8028396819)
--(axis cs:340,15945.9927246309)
--(axis cs:330,16203.2500229548)
--(axis cs:320,16325.571615033)
--(axis cs:310,16138.0457129403)
--(axis cs:300,15881.0125680964)
--(axis cs:290,15997.1499712644)
--(axis cs:280,15949.7896244195)
--(axis cs:270,15999.7306333444)
--(axis cs:260,16102.4939140802)
--(axis cs:250,16364.7765087363)
--(axis cs:240,16659.8033760009)
--(axis cs:230,16771.6414171606)
--(axis cs:220,16613.4652507149)
--(axis cs:210,16561.2321513895)
--(axis cs:200,16897.8275399128)
--(axis cs:190,16497.1199649056)
--(axis cs:180,16271.9530793777)
--(axis cs:170,16130.8038645645)
--(axis cs:160,16255.8241420012)
--(axis cs:150,16402.7857631008)
--(axis cs:140,16451.3176185659)
--(axis cs:130,16215.6089132367)
--(axis cs:120,15939.3313921219)
--(axis cs:110,16048.2022812764)
--(axis cs:100,15946.168411658)
--(axis cs:90,16014.0715347529)
--(axis cs:80,16028.8060278023)
--(axis cs:70,16244.4121304252)
--(axis cs:60,16552.908889057)
--(axis cs:50,16540.4332369866)
--(axis cs:40,16325.6526278119)
--(axis cs:30,16217.1306274113)
--(axis cs:20,16520.4353922535)
--(axis cs:10,16139.3980168168)
--(axis cs:0,15897.1667488645)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.25]
(axis cs:0,11933.8801971979)
--(axis cs:0,11555.5798028021)
--(axis cs:10,11910.143273729)
--(axis cs:20,12592.615131496)
--(axis cs:30,12391.474843839)
--(axis cs:40,12715.6251573745)
--(axis cs:50,13062.3802428593)
--(axis cs:60,12858.3023331071)
--(axis cs:70,12293.2320021417)
--(axis cs:80,11929.330440194)
--(axis cs:90,11898.1917475009)
--(axis cs:100,11819.345066376)
--(axis cs:110,12022.7672449516)
--(axis cs:120,11855.5574996158)
--(axis cs:130,12270.7934456325)
--(axis cs:140,12674.9920811229)
--(axis cs:150,12601.1617270666)
--(axis cs:160,12380.1554407136)
--(axis cs:170,12181.9942085355)
--(axis cs:180,12122.2322446749)
--(axis cs:190,12350.5899881511)
--(axis cs:200,12931.580670017)
--(axis cs:210,12653.8084214432)
--(axis cs:220,12816.7852536797)
--(axis cs:230,13056.5654999054)
--(axis cs:240,12745.5798893969)
--(axis cs:250,12297.9354983116)
--(axis cs:260,11914.3776354474)
--(axis cs:270,11726.2158332465)
--(axis cs:280,11589.4951092836)
--(axis cs:290,11736.4762491839)
--(axis cs:300,11637.6872150896)
--(axis cs:310,12132.6410965374)
--(axis cs:320,12466.1547215075)
--(axis cs:330,12236.3443909767)
--(axis cs:340,11793.342650566)
--(axis cs:350,11446.7607106613)
--(axis cs:360,11526.9575177092)
--(axis cs:360,11902.8224822908)
--(axis cs:360,11902.8224822908)
--(axis cs:350,11809.2392893387)
--(axis cs:340,12196.197349434)
--(axis cs:330,12615.4356090233)
--(axis cs:320,12862.4852784925)
--(axis cs:310,12519.8589034626)
--(axis cs:300,12027.6127849104)
--(axis cs:290,12117.4637508161)
--(axis cs:280,11970.3848907164)
--(axis cs:270,12102.0041667535)
--(axis cs:260,12313.1023645526)
--(axis cs:250,12700.5445016884)
--(axis cs:240,13152.4401106031)
--(axis cs:230,13476.8945000946)
--(axis cs:220,13241.4347463203)
--(axis cs:210,13077.9315785568)
--(axis cs:200,13369.479329983)
--(axis cs:190,12747.2500118489)
--(axis cs:180,12493.1077553251)
--(axis cs:170,12545.8457914645)
--(axis cs:160,12754.6045592864)
--(axis cs:150,12983.6582729334)
--(axis cs:140,13050.0279188771)
--(axis cs:130,12651.1265543675)
--(axis cs:120,12229.6625003843)
--(axis cs:110,12392.6727550484)
--(axis cs:100,12226.494933624)
--(axis cs:90,12301.1082524991)
--(axis cs:80,12330.289559806)
--(axis cs:70,12696.6479978583)
--(axis cs:60,13276.1976668929)
--(axis cs:50,13483.1997571407)
--(axis cs:40,13133.8948426255)
--(axis cs:30,12795.385156161)
--(axis cs:20,13004.984868504)
--(axis cs:10,12294.716726271)
--(axis cs:0,11933.8801971979)
--cycle;

\addplot [steelblue31119180, very thick]
table {%
0 3214.22
10 3214.61
20 3216.03
30 3214.38
40 3214.57
50 3216.48
60 3215.36
70 3212.43
80 3210.09
90 3209.61
100 3209.92
110 3211.03
120 3213.33
130 3216.95
140 3220.02
150 3221.18
160 3221.32
170 3221.61
180 3222.53
190 3223.36
200 3224.82
210 3224.63
220 3226.24
230 3228.61
240 3226.34
250 3223.25
260 3219.34
270 3217.42
280 3216.41
290 3216.57
300 3217.37
310 3218.37
320 3218.33
330 3217.77
340 3216.12
350 3214.39
360 3214.22
};
%\addlegendentry{Nadir: 10, Density: 10}
\addplot [very thick, steelblue31119180, dashed]
table {%
0 80652.56
10 80360.21
20 80379.65
30 80304.42
40 80313.75
50 80325.51
60 80249.83
70 80132.42
80 80132.9545454545
90 80065.45
100 80098.26
110 80160.37
120 80221.77
130 80314.08
140 80435.41
150 80489.21
160 80483.35
170 80459.22
180 80487.1
190 80546.16
200 80598.25
210 80602.68
220 80658.75
230 80741.29
240 80707.58
250 80626.2
260 80524.91
270 80492.41
280 80502.38
290 80516.14
300 80502.33
310 80638.9459459459
320 80649.3783783784
330 80653.1384615385
340 80505.3111111111
350 79957
360 80595
};
%\addlegendentry{Nadir: 10, Density: 100}
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 29680.54
10 29590.95
20 29598.69
30 29576.25
40 29584.14
50 29589.44
60 29566.49
70 29528.93
80 29506.39
90 29507.46
100 29515.35
110 29532.94
120 29552.89
130 29582.11
140 29618.27
150 29638.23
160 29637.44
170 29627.44
180 29634.9
190 29653.75
200 29672.63
210 29673.21
220 29691.01
230 29719.46
240 29708.4
250 29683.42
260 29647.22
270 29634.33
280 29633.54
290 29634.38
300 29627.45
310 29641.97
320 29645.42
330 29640.92
340 29625.4
350 29603.37
360 29593.88
};
%\addlegendentry{Nadir: 10, Density: 45}
\addplot [very thick, steelblue31119180, dotted]
table {%
0 29803.8947368421
10 29700.2
20 29744.41
30 29734.33
40 29761.77
50 29777.13
60 29725.42
70 29665.18
80 29639.5
90 29635.14
100 29636.27
110 29647.76
120 29668.72
130 29720.65
140 29761.95
150 29773.26
160 29771.23
170 29739.92
180 29740.56
190 29762.36
200 29763.31
210 29789.39
220 29818.44
230 29890.16
240 29871.52
250 29840.95
260 29806.21
270 29776.57
280 29786.01
290 29779.7
300 29781.41
310 29788.65
320 29771.89
330 29747.35
340 29726.06
350 29695.55
360 29690.3
};
%\addlegendentry{Nadir: 10, Density: real_data}
\addplot [very thick, darkorange25512714]
table {%
0 2853.21
10 2855.53
20 2860.36
30 2858.81
40 2862.75
50 2864.68
60 2861.2
70 2851.08
80 2842.15
90 2841.15
100 2842.08
110 2850.25
120 2854.03
130 2867.97
140 2878.47
150 2879.43
160 2872.99
170 2868.18
180 2864.68
190 2866.08
200 2871.75
210 2872.62
220 2873.9
230 2880.35
240 2869.46
250 2855.9
260 2846.16
270 2841.64
280 2841.87
290 2847.22
300 2852.28
310 2862.07
320 2869.4
330 2868.41
340 2862.04
350 2855.76
360 2853.21
};
%\addlegendentry{Nadir: 35, Density: 10}
\addplot [very thick, darkorange25512714, dashed]
table {%
0 66342.3
10 66248.03
20 66417.54
30 66275.89
40 66296.92
50 66251.46
60 65984.2
70 65563.08
80 65247.64
90 65216.12
100 65356.98
110 65641.7
120 65849.79
130 66330.87
140 66761.87
150 66790.85
160 66512.65
170 66315.05
180 66366.21
190 66438.52
200 66643.74
210 66531.22
220 66577.76
230 66709.44
240 66398.2
250 65906.88
260 65550.21
270 65478.82
280 65596.95
290 65872.45
300 66058.97
310 66461.32
320 66724.18
330 66708.59
340 66392.9
350 66149.42
360 66144.56
};
%\addlegendentry{Nadir: 35, Density: 100}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 25143.41
10 25180.65
20 25236.11
30 25205.8
40 25236.81
50 25232.82
60 25155.73
70 25014.52
80 24907.47
90 24884.66
100 24920.95
110 25015.65
120 25078.69
130 25227.82
140 25372.01
150 25382.48
160 25305.6
170 25243.54
180 25255.49
190 25272.88
200 25334.37
210 25310.66
220 25333.53
230 25384.05
240 25287.95
250 25128.18
260 25008.67
270 24973.38
280 25001.64
290 25076.14
300 25132.76
310 25252.7
320 25335.62
330 25325.73
340 25226.56
350 25148.63
360 25143.41
};
%\addlegendentry{Nadir: 35, Density: 45}
\addplot [very thick, darkorange25512714, dotted]
table {%
0 23913.76
1 23829.8
2 23830.43
3 23832.53
4 23838.73
5 23845.89
6 23848.8
7 23861.22
8 23874.35
9 23891.53
10 23909.71
11 23932.01
12 23952.25
13 23975.89
14 23996.66
15 24020.74
16 24038.12
17 24056.26
18 24074.8
19 24087.78
20 24084.06
21 24083.98
22 24079.83
23 24080.06
24 24083.24
25 24089.49
26 24095.01
27 24104.31
28 24115.97
29 24127.81
30 24138.34
31 24144.5
32 24161.48
33 24169.75
34 24183.95
35 24201.13
36 24209.13
37 24211.3
38 24218.61
39 24227.62
40 24238.81
41 24247.34
42 24254.4
43 24258.51
44 24265.12
45 24275.04
46 24279.03
47 24279.32
48 24261.72
49 24254.25
50 24225.41
51 24213.75
52 24208.12
53 24190.49
54 24175.72
55 24160.08
56 24144.27
57 24120.32
58 24099.62
59 24080.8
60 24060.08
61 24031.27
62 24003.02
63 23979.36
64 23957.63
65 23936.09
66 23914.97
67 23897.9
68 23878.55
69 23864.02
70 23843.38
71 23824.21
72 23805.63
73 23784.7
74 23771.35
75 23758.88
76 23746.82
77 23735.65
78 23725.81
79 23711.28
80 23698.76
81 23678.72
82 23664.32
83 23650.65
84 23635.58
85 23625.22
86 23616.47
87 23614.96
88 23615.32
89 23620.75
90 23620.75
91 23624.79
92 23621.51
93 23621.84
94 23621.29
95 23625.06
96 23627.62
97 23629.84
98 23639.92
99 23647.63
100 23654.49
101 23660.67
102 23672.89
103 23686.4
104 23699.03
105 23709.55
106 23728.23
107 23750.41
108 23773.01
109 23784.8
110 23794.64
111 23797.19
112 23803.09
113 23815.77
114 23820.94
115 23830.03
116 23841.98
117 23858.03
118 23873.07
119 23889.69
120 23904.86
121 23931.97
122 23956.64
123 23985.54
124 24007.43
125 24029
126 24052.48
127 24071.86
128 24102.37
129 24124.41
130 24145.63
131 24167.72
132 24191.54
133 24208.57
134 24227.47
135 24240.72
136 24255.91
137 24271.77
138 24284.75
139 24290.37
140 24300.71
141 24311.75
142 24314.84
143 24316.14
144 24314.94
145 24312.83
146 24300.49
147 24291.91
148 24278.74
149 24260.68
150 24241.12
151 24216.55
152 24189.15
153 24175.65
154 24149.33
155 24132.51
156 24111.09
157 24094.54
158 24081.62
159 24072.95
160 24069.32
161 24058.25
162 24044.48
163 24028.21
164 24015.47
165 24005.5
166 23996.43
167 23986.35
168 23974.8
169 23965.39
170 23961.19
171 23953.99
172 23947.32
173 23938.49
174 23939.21
175 23938.97
176 23939.75
177 23942.21
178 23943.1
179 23942.76
180 23949.73
181 23952.91
182 23949.21
183 23951.47
184 23950.47
185 23952.91
186 23958.04
187 23969.29
188 23978.41
189 23987.05
190 23998.88
191 24010.35
192 24022.19
193 24037.28
194 24052.16
195 24068.18
196 24085.35
197 24103.35
198 24117.54
199 24108.4
200 24105.23
201 24104.37
202 24100.79
203 24100.96
204 24105.9
205 24110.6
206 24110.85
207 24108.91
208 24108.3
209 24109.39
210 24119.24
211 24129.08
212 24134.32
213 24144.92
214 24156.09
215 24171.5
216 24181.23
217 24191.18
218 24212.4
219 24227.04
220 24240.77
221 24254.78
222 24268.47
223 24285.34
224 24305.85
225 24323.75
226 24350.71
227 24374.27
228 24391.19
229 24390.77
230 24389.53
231 24385.68
232 24366.55
233 24348.42
234 24332.5
235 24314.76
236 24299.15
237 24282.65
238 24272.31
239 24248.11
240 24222.15
241 24188.81
242 24154.71
243 24136.18
244 24107.14
245 24078.03
246 24058.69
247 24040.65
248 24006.25
249 23977.57
250 23957.2
251 23931.94
252 23911.52
253 23885.86
254 23870.54
255 23852.04
260 23757.1
270 23684.49
280 23676
290 23791.15
300 23898.02
310 24086.95
320 24158.41
330 24107.27
340 23961.21
350 23856.15
360 23828.99
};
%\addlegendentry{Nadir: 35, Density: real_data}
\addplot [very thick, forestgreen4416044]
table {%
0 1949.91
10 1969.26
20 1998.51
30 1986.91
40 2000.48
50 2021.13
60 2028.94
70 2000.93
80 1979.19
90 1975.97
100 1977.11
110 1982.8
120 1974.97
130 2002.19
140 2020.05
150 2014.41
160 1999.81
170 1991.56
180 2003.24
190 2026.79
200 2058.89
210 2037.12
220 2041.98
230 2058.85
240 2051.31
250 2024.29
260 1994.91
270 1982.24
280 1975.6
290 1975.87
300 1964.26
310 1985.68
320 1999.5
330 1987.03
340 1963.56
350 1941.06
360 1949.91
};
%\addlegendentry{Nadir: 65, Density: 10}
\addplot [very thick, forestgreen4416044, dashed]
table {%
0 38077.9
10 38802.35
20 39886.33
30 38846.42
40 39030.86
50 39569.04
60 39545.98
70 38668.04
80 38071.17
90 38031.61
100 37995.65
110 38248.97
120 37869.2
130 38657.48
140 39367.06
150 39195.38
160 38724.34
170 38348.11
180 38803.8
190 39489.79
200 40619.37
210 39468.12
220 39609.19
230 40101.4868421053
240 39777.7532467532
250 38955.2
260 38277.5479452055
270 38112.3055555556
280 38122.546875
290 38227.5744680851
300 37816.6764705882
310 38590.4827586207
320 39182.2857142857
330 38835.9642857143
340 38259.5384615385
360 37950.875
};
%\addlegendentry{Nadir: 65, Density: 100}
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 15498.4
10 15732.78
20 16102.88
30 15802.49
40 15907.68
50 16119.5
60 16126.92
70 15824.8
80 15613.66
90 15569.6071428571
100 15542.95
110 15637.51
120 15535.81
130 15802.41
140 16030.27
150 15987.85
160 15840.25
170 15722.58
180 15855.52
190 16078.25
200 16459.45
210 16132.88
220 16185.14
230 16338.38
240 16233.38
250 15947.68
260 15696.79
270 15595.29
280 15555.6
290 15605.65
300 15486.03
310 15733.05
320 15914.96
330 15804.64
340 15547.13
350 15321.13
360 15473.34
};
%\addlegendentry{Nadir: 65, Density: 45}
\addplot [very thick, forestgreen4416044, dotted]
table {%
0 11744.73
10 12102.43
20 12798.8
30 12593.43
40 12924.76
50 13272.79
60 13067.25
70 12494.94
80 12129.81
90 12099.65
100 12022.92
110 12207.72
120 12042.61
130 12460.96
140 12862.51
150 12792.41
160 12567.38
170 12363.92
180 12307.67
190 12548.92
200 13150.53
210 12865.87
220 13029.11
230 13266.73
240 12949.01
250 12499.24
260 12113.74
270 11914.11
280 11779.94
290 11926.97
300 11832.65
310 12326.25
320 12664.32
330 12425.89
340 11994.77
350 11628
360 11714.89
};
%\addlegendentry{Nadir: 65, Density: real_data}
\end{semilogyaxis}

\end{tikzpicture}


==> imgs/results/n_interf/perc_interferers_los.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\scriptsize}}


\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\fheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\fwidth,
x grid style={darkgray176},
xmajorgrids,
xmin=0, xmax=360,
xtick style={color=black},
xtick={0,45,90,135,180,225,270,315,360},
xticklabels = {0,,90,,180,,270,,360},
y grid style={darkgray176},
ymajorgrids,
ymin=0.326984970116888, ymax=1.0,
ytick style={color=black},
xlabel={$\alpha_{az}$ [deg]},
ylabel={\% of \gls{los} interferers},
xlabel style={font=\footnotesize\color{white!15!black}},
ylabel style={font=\footnotesize\color{white!15!black}}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.96261728224283)
--(axis cs:0,0.953970561950207)
--(axis cs:10,0.954287401268524)
--(axis cs:20,0.95447684376511)
--(axis cs:30,0.954162501100483)
--(axis cs:40,0.954535395960376)
--(axis cs:50,0.954979955920873)
--(axis cs:60,0.954572322189995)
--(axis cs:70,0.953751723941504)
--(axis cs:80,0.952952386992364)
--(axis cs:90,0.952907793391522)
--(axis cs:100,0.952896213007055)
--(axis cs:110,0.953364349840903)
--(axis cs:120,0.954069081055115)
--(axis cs:130,0.955397463670374)
--(axis cs:140,0.956322054766303)
--(axis cs:150,0.956874483268981)
--(axis cs:160,0.95711326804085)
--(axis cs:170,0.95721430379163)
--(axis cs:180,0.957571088781623)
--(axis cs:190,0.957632872081625)
--(axis cs:200,0.95799264937269)
--(axis cs:210,0.957471267668762)
--(axis cs:220,0.957932109985421)
--(axis cs:230,0.958565217075088)
--(axis cs:240,0.957691082436976)
--(axis cs:250,0.956602020726008)
--(axis cs:260,0.955356429349961)
--(axis cs:270,0.954765049554061)
--(axis cs:280,0.954625955056467)
--(axis cs:290,0.954758313907558)
--(axis cs:300,0.955206071010702)
--(axis cs:310,0.95535292040797)
--(axis cs:320,0.955380419933815)
--(axis cs:330,0.955289759940003)
--(axis cs:340,0.954363937537159)
--(axis cs:350,0.954279377539959)
--(axis cs:360,0.953970561950207)
--(axis cs:360,0.96261728224283)
--(axis cs:360,0.96261728224283)
--(axis cs:350,0.962382723036109)
--(axis cs:340,0.963323197988434)
--(axis cs:330,0.963360931502802)
--(axis cs:320,0.963595042665884)
--(axis cs:310,0.963617653646875)
--(axis cs:300,0.963215964265004)
--(axis cs:290,0.963229079467669)
--(axis cs:280,0.96328669313961)
--(axis cs:270,0.963753966857414)
--(axis cs:260,0.964297140904605)
--(axis cs:250,0.965376566199863)
--(axis cs:240,0.966112703635434)
--(axis cs:230,0.966634303217191)
--(axis cs:220,0.965827147065458)
--(axis cs:210,0.965376778666893)
--(axis cs:200,0.964954193339455)
--(axis cs:190,0.964406081029202)
--(axis cs:180,0.96393509389828)
--(axis cs:170,0.963715507912111)
--(axis cs:160,0.963658537199382)
--(axis cs:150,0.96385795056893)
--(axis cs:140,0.963678960602968)
--(axis cs:130,0.962766041450565)
--(axis cs:120,0.96194553638899)
--(axis cs:110,0.961297901031028)
--(axis cs:100,0.961058807247567)
--(axis cs:90,0.960868742041954)
--(axis cs:80,0.961124005382844)
--(axis cs:70,0.961726413641736)
--(axis cs:60,0.962645703120868)
--(axis cs:50,0.962916900202559)
--(axis cs:40,0.962218356463456)
--(axis cs:30,0.96249280673808)
--(axis cs:20,0.963175668196062)
--(axis cs:10,0.962508425578935)
--(axis cs:0,0.96261728224283)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.936966230774859)
--(axis cs:0,0.935159747346282)
--(axis cs:10,0.931786445412306)
--(axis cs:20,0.931991724379104)
--(axis cs:30,0.931103954628861)
--(axis cs:40,0.931157702186312)
--(axis cs:50,0.931327472435972)
--(axis cs:60,0.930429718707916)
--(axis cs:70,0.92898387046381)
--(axis cs:80,0.927882282094766)
--(axis cs:90,0.928280642426419)
--(axis cs:100,0.928651806783549)
--(axis cs:110,0.929388189234348)
--(axis cs:120,0.930074694363346)
--(axis cs:130,0.931143780815163)
--(axis cs:140,0.932534765071885)
--(axis cs:150,0.933141654344464)
--(axis cs:160,0.933062339185978)
--(axis cs:170,0.932825016302863)
--(axis cs:180,0.933095945515888)
--(axis cs:190,0.933797386991744)
--(axis cs:200,0.934413694570183)
--(axis cs:210,0.934502909647296)
--(axis cs:220,0.935074207647033)
--(axis cs:230,0.936059193766887)
--(axis cs:240,0.935643827084882)
--(axis cs:250,0.934768220168761)
--(axis cs:260,0.933523255297028)
--(axis cs:270,0.933125461984263)
--(axis cs:280,0.933342831693036)
--(axis cs:290,0.933551727561546)
--(axis cs:300,0.933422559712146)
--(axis cs:310,0.933961761154978)
--(axis cs:320,0.934099132984655)
--(axis cs:330,0.933848274834026)
--(axis cs:340,0.933178347624833)
--(axis cs:350,0.933684431781027)
--(axis cs:360,0.932029323033389)
--(axis cs:360,0.933651632299397)
--(axis cs:360,0.933651632299397)
--(axis cs:350,0.933684431781027)
--(axis cs:340,0.934927004990212)
--(axis cs:330,0.935660603988936)
--(axis cs:320,0.935780177327166)
--(axis cs:310,0.935671766629946)
--(axis cs:300,0.935211861111308)
--(axis cs:290,0.935400054794085)
--(axis cs:280,0.935290626968827)
--(axis cs:270,0.93527516371554)
--(axis cs:260,0.935631611500712)
--(axis cs:250,0.936738580940067)
--(axis cs:240,0.937751780341828)
--(axis cs:230,0.938119125214315)
--(axis cs:220,0.937184726372643)
--(axis cs:210,0.9364570610338)
--(axis cs:200,0.936444328414398)
--(axis cs:190,0.935852335225536)
--(axis cs:180,0.935181788671845)
--(axis cs:170,0.934806177458116)
--(axis cs:160,0.935128712314637)
--(axis cs:150,0.935188608575585)
--(axis cs:140,0.934544851894945)
--(axis cs:130,0.9331216244248)
--(axis cs:120,0.932048983352625)
--(axis cs:110,0.931309676911051)
--(axis cs:100,0.930603340600446)
--(axis cs:90,0.930212974034424)
--(axis cs:80,0.930099603913349)
--(axis cs:70,0.931063023706611)
--(axis cs:60,0.93234362170534)
--(axis cs:50,0.933202590471115)
--(axis cs:40,0.933102457567894)
--(axis cs:30,0.932939265101145)
--(axis cs:20,0.933799603864631)
--(axis cs:10,0.93355421316832)
--(axis cs:0,0.936966230774859)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.948845406878456)
--(axis cs:0,0.945756092559534)
--(axis cs:10,0.942862687695017)
--(axis cs:20,0.943168342834787)
--(axis cs:30,0.942503736333574)
--(axis cs:40,0.942751382624223)
--(axis cs:50,0.94290254684222)
--(axis cs:60,0.942083309578491)
--(axis cs:70,0.940939200870259)
--(axis cs:80,0.94012556376933)
--(axis cs:90,0.940174801040011)
--(axis cs:100,0.940356330729221)
--(axis cs:110,0.940987823503813)
--(axis cs:120,0.941674197668452)
--(axis cs:130,0.94261996128343)
--(axis cs:140,0.943750583007063)
--(axis cs:150,0.944439012919)
--(axis cs:160,0.944431687464628)
--(axis cs:170,0.944155988625558)
--(axis cs:180,0.944442460952401)
--(axis cs:190,0.944992721575617)
--(axis cs:200,0.945572904166276)
--(axis cs:210,0.94568371077399)
--(axis cs:220,0.946230479960189)
--(axis cs:230,0.947192549759734)
--(axis cs:240,0.946697555050515)
--(axis cs:250,0.945829426693557)
--(axis cs:260,0.944735187076485)
--(axis cs:270,0.944285359863569)
--(axis cs:280,0.94424132138623)
--(axis cs:290,0.944230188704192)
--(axis cs:300,0.943987183436176)
--(axis cs:310,0.944523739528216)
--(axis cs:320,0.944648203497683)
--(axis cs:330,0.944520145964753)
--(axis cs:340,0.944076503827794)
--(axis cs:350,0.943321948620297)
--(axis cs:360,0.942944336643698)
--(axis cs:360,0.946127687876434)
--(axis cs:360,0.946127687876434)
--(axis cs:350,0.946350619641853)
--(axis cs:340,0.9469978741721)
--(axis cs:330,0.947537541251862)
--(axis cs:320,0.947696899404952)
--(axis cs:310,0.947603429970228)
--(axis cs:300,0.947216615855868)
--(axis cs:290,0.947419462127469)
--(axis cs:280,0.94735775205025)
--(axis cs:270,0.947363812005846)
--(axis cs:260,0.947741434515415)
--(axis cs:250,0.948956556803576)
--(axis cs:240,0.949676914575464)
--(axis cs:230,0.949885571539871)
--(axis cs:220,0.949031121131454)
--(axis cs:210,0.948445855469764)
--(axis cs:200,0.948519333097581)
--(axis cs:190,0.947887838792502)
--(axis cs:180,0.947235782709496)
--(axis cs:170,0.947043964812576)
--(axis cs:160,0.94740341437499)
--(axis cs:150,0.947449644294097)
--(axis cs:140,0.946862413095798)
--(axis cs:130,0.945690290213788)
--(axis cs:120,0.944771168315186)
--(axis cs:110,0.94418489060119)
--(axis cs:100,0.943698039844525)
--(axis cs:90,0.943375517577625)
--(axis cs:80,0.943361108229986)
--(axis cs:70,0.943981862025297)
--(axis cs:60,0.945236615741601)
--(axis cs:50,0.945890234679792)
--(axis cs:40,0.945703164609217)
--(axis cs:30,0.945442411673409)
--(axis cs:20,0.946212680151097)
--(axis cs:10,0.946019850393246)
--(axis cs:0,0.948845406878456)
--cycle;

\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.2]
(axis cs:0,0.921011163964162)
--(axis cs:0,0.91779783245955)
--(axis cs:10,0.918264679563107)
--(axis cs:20,0.919623125150425)
--(axis cs:30,0.919432872437876)
--(axis cs:40,0.920313821262093)
--(axis cs:50,0.92089800784737)
--(axis cs:60,0.919251914956517)
--(axis cs:70,0.91739770354715)
--(axis cs:80,0.91651749470064)
--(axis cs:90,0.916403302497968)
--(axis cs:100,0.916443118750775)
--(axis cs:110,0.916824841628449)
--(axis cs:120,0.91741736816497)
--(axis cs:130,0.91907388612421)
--(axis cs:140,0.920335237190564)
--(axis cs:150,0.920626142265823)
--(axis cs:160,0.920417901210329)
--(axis cs:170,0.919433500875299)
--(axis cs:180,0.919435132892617)
--(axis cs:190,0.920098393667149)
--(axis cs:200,0.920125594278882)
--(axis cs:210,0.920962274234819)
--(axis cs:220,0.92182214285959)
--(axis cs:230,0.924141366904124)
--(axis cs:240,0.923496481546469)
--(axis cs:250,0.922507611121622)
--(axis cs:260,0.921440393981758)
--(axis cs:270,0.92050506762219)
--(axis cs:280,0.920939875011969)
--(axis cs:290,0.92078524572786)
--(axis cs:300,0.920917059259641)
--(axis cs:310,0.921139587859977)
--(axis cs:320,0.920623669080521)
--(axis cs:330,0.919889134979335)
--(axis cs:340,0.919219584577107)
--(axis cs:350,0.918268602106923)
--(axis cs:360,0.918098271330377)
--(axis cs:360,0.920966078342258)
--(axis cs:360,0.920966078342258)
--(axis cs:350,0.921121519018325)
--(axis cs:340,0.922060803822243)
--(axis cs:330,0.922705967157132)
--(axis cs:320,0.923492352314529)
--(axis cs:310,0.924015761356536)
--(axis cs:300,0.923787596293259)
--(axis cs:290,0.923813162508992)
--(axis cs:280,0.924048285432394)
--(axis cs:270,0.923896309482921)
--(axis cs:260,0.924800286911681)
--(axis cs:250,0.925887065625921)
--(axis cs:240,0.926790226872311)
--(axis cs:230,0.927298762094523)
--(axis cs:220,0.925173679516207)
--(axis cs:210,0.924234985324333)
--(axis cs:200,0.923456904970716)
--(axis cs:190,0.92342541062854)
--(axis cs:180,0.922740518431328)
--(axis cs:170,0.922703065461793)
--(axis cs:160,0.92365826579323)
--(axis cs:150,0.92357869472188)
--(axis cs:140,0.923169575060815)
--(axis cs:130,0.921872629892324)
--(axis cs:120,0.920313429841085)
--(axis cs:110,0.919608310264769)
--(axis cs:100,0.919277931794647)
--(axis cs:90,0.919245928282661)
--(axis cs:80,0.919404353027136)
--(axis cs:70,0.920113657911001)
--(axis cs:60,0.921987402526789)
--(axis cs:50,0.923544936393301)
--(axis cs:40,0.923180297470997)
--(axis cs:30,0.922358387156649)
--(axis cs:20,0.922792628304958)
--(axis cs:10,0.921414651745522)
--(axis cs:0,0.921011163964162)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.858160422953466)
--(axis cs:0,0.843223441248803)
--(axis cs:10,0.843517485539245)
--(axis cs:20,0.845114370392548)
--(axis cs:30,0.844860547655593)
--(axis cs:40,0.846396775227068)
--(axis cs:50,0.846372868351704)
--(axis cs:60,0.844701359118806)
--(axis cs:70,0.841416106572181)
--(axis cs:80,0.838643185728751)
--(axis cs:90,0.838713406562723)
--(axis cs:100,0.839360547066912)
--(axis cs:110,0.84147536919159)
--(axis cs:120,0.84313979411398)
--(axis cs:130,0.847386174352659)
--(axis cs:140,0.85048815452089)
--(axis cs:150,0.851027051263274)
--(axis cs:160,0.849111438659058)
--(axis cs:170,0.847963767194558)
--(axis cs:180,0.846538329474752)
--(axis cs:190,0.847223649863306)
--(axis cs:200,0.848363345820916)
--(axis cs:210,0.848938959148086)
--(axis cs:220,0.849005227779411)
--(axis cs:230,0.850506435911504)
--(axis cs:240,0.847396234813846)
--(axis cs:250,0.842545538424175)
--(axis cs:260,0.840006307773621)
--(axis cs:270,0.838558414988859)
--(axis cs:280,0.838672688335281)
--(axis cs:290,0.840545199377165)
--(axis cs:300,0.841690981872853)
--(axis cs:310,0.845032284990085)
--(axis cs:320,0.846761113510364)
--(axis cs:330,0.847124023412854)
--(axis cs:340,0.845651872643306)
--(axis cs:350,0.843321596300336)
--(axis cs:360,0.843223441248803)
--(axis cs:360,0.858160422953466)
--(axis cs:360,0.858160422953466)
--(axis cs:350,0.859527571285972)
--(axis cs:340,0.860948779155747)
--(axis cs:330,0.863255743971101)
--(axis cs:320,0.864170799555645)
--(axis cs:310,0.861526927077228)
--(axis cs:300,0.85889490347974)
--(axis cs:290,0.857059017876941)
--(axis cs:280,0.855764995082698)
--(axis cs:270,0.855843232944599)
--(axis cs:260,0.857064609475476)
--(axis cs:250,0.860271091511964)
--(axis cs:240,0.863516389941228)
--(axis cs:230,0.866951229020786)
--(axis cs:220,0.864578054207026)
--(axis cs:210,0.863977509576543)
--(axis cs:200,0.864072405818113)
--(axis cs:190,0.861796774581537)
--(axis cs:180,0.861741257639115)
--(axis cs:170,0.86234011671276)
--(axis cs:160,0.863992535132473)
--(axis cs:150,0.865915131315852)
--(axis cs:140,0.865900116564653)
--(axis cs:130,0.862803145768487)
--(axis cs:120,0.858715297377648)
--(axis cs:110,0.858106493778568)
--(axis cs:100,0.855278986918447)
--(axis cs:90,0.855387628442914)
--(axis cs:80,0.856009995756418)
--(axis cs:70,0.858630633714088)
--(axis cs:60,0.861443575955109)
--(axis cs:50,0.861939314484875)
--(axis cs:40,0.860676422202261)
--(axis cs:30,0.859890882222536)
--(axis cs:20,0.860552700582728)
--(axis cs:10,0.859227432005437)
--(axis cs:0,0.858160422953466)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.771768922879421)
--(axis cs:0,0.768199328126919)
--(axis cs:10,0.766970695293905)
--(axis cs:20,0.769059187566622)
--(axis cs:30,0.76744178260121)
--(axis cs:40,0.767647106805671)
--(axis cs:50,0.766961348025777)
--(axis cs:60,0.763803134365432)
--(axis cs:70,0.758935121949945)
--(axis cs:80,0.755231991610697)
--(axis cs:90,0.755095275328811)
--(axis cs:100,0.756674284763071)
--(axis cs:110,0.759920388015035)
--(axis cs:120,0.762465277723463)
--(axis cs:130,0.768016208935733)
--(axis cs:140,0.772875954219042)
--(axis cs:150,0.773220095881446)
--(axis cs:160,0.769840606640874)
--(axis cs:170,0.767566840837279)
--(axis cs:180,0.768247465262451)
--(axis cs:190,0.769284825114489)
--(axis cs:200,0.771709181607962)
--(axis cs:210,0.770380324589247)
--(axis cs:220,0.770812983333686)
--(axis cs:230,0.772335357154401)
--(axis cs:240,0.768581998908504)
--(axis cs:250,0.762863949544281)
--(axis cs:260,0.75864128226411)
--(axis cs:270,0.75786955692365)
--(axis cs:280,0.759396638632377)
--(axis cs:290,0.762574544368865)
--(axis cs:300,0.764738549877553)
--(axis cs:310,0.769400920242143)
--(axis cs:320,0.772501367835113)
--(axis cs:330,0.772478582668085)
--(axis cs:340,0.768792417352796)
--(axis cs:350,0.765918110439932)
--(axis cs:360,0.765914314788482)
--(axis cs:360,0.769463560622089)
--(axis cs:360,0.769463560622089)
--(axis cs:350,0.76957047195926)
--(axis cs:340,0.772349256850833)
--(axis cs:330,0.775988948100074)
--(axis cs:320,0.776329314174721)
--(axis cs:310,0.773324791988101)
--(axis cs:300,0.768646876413083)
--(axis cs:290,0.766482976282093)
--(axis cs:280,0.763265259320152)
--(axis cs:270,0.762051049874503)
--(axis cs:260,0.762937647171833)
--(axis cs:250,0.766995317471681)
--(axis cs:240,0.772677883631651)
--(axis cs:230,0.776148025773569)
--(axis cs:220,0.774619100697524)
--(axis cs:210,0.773969788214101)
--(axis cs:200,0.775253133881103)
--(axis cs:190,0.77290974270605)
--(axis cs:180,0.772263801737024)
--(axis cs:170,0.771762461172277)
--(axis cs:160,0.774073467068737)
--(axis cs:150,0.777152914235719)
--(axis cs:140,0.776823482572628)
--(axis cs:130,0.771677537758543)
--(axis cs:120,0.766061512349305)
--(axis cs:110,0.763781673642347)
--(axis cs:100,0.760415310194584)
--(axis cs:90,0.758728131501718)
--(axis cs:80,0.759325192231873)
--(axis cs:70,0.762944925340459)
--(axis cs:60,0.767855201650624)
--(axis cs:50,0.770897786552081)
--(axis cs:40,0.771267783550255)
--(axis cs:30,0.770984550959054)
--(axis cs:20,0.772655108493555)
--(axis cs:10,0.77081056608156)
--(axis cs:0,0.771768922879421)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.80560963640135)
--(axis cs:0,0.799442501338539)
--(axis cs:10,0.800740815633965)
--(axis cs:20,0.802505369311689)
--(axis cs:30,0.801296228934566)
--(axis cs:40,0.802151973367002)
--(axis cs:50,0.802100636084029)
--(axis cs:60,0.799809458129564)
--(axis cs:70,0.795247988477389)
--(axis cs:80,0.791821043295578)
--(axis cs:90,0.791101750582658)
--(axis cs:100,0.79215754976363)
--(axis cs:110,0.795318328764861)
--(axis cs:120,0.797550927319221)
--(axis cs:130,0.802432396719309)
--(axis cs:140,0.806827023906019)
--(axis cs:150,0.807012343974828)
--(axis cs:160,0.80441154421726)
--(axis cs:170,0.802395391817764)
--(axis cs:180,0.802929821168666)
--(axis cs:190,0.80365447865797)
--(axis cs:200,0.805567536669167)
--(axis cs:210,0.804791025338368)
--(axis cs:220,0.805578877582941)
--(axis cs:230,0.80727466549953)
--(axis cs:240,0.804106027383976)
--(axis cs:250,0.798970390463661)
--(axis cs:260,0.794934452268406)
--(axis cs:270,0.793811995975315)
--(axis cs:280,0.79487183813685)
--(axis cs:290,0.797259344661329)
--(axis cs:300,0.799296707968447)
--(axis cs:310,0.803025426664409)
--(axis cs:320,0.805640168042485)
--(axis cs:330,0.805440238635379)
--(axis cs:340,0.802192145681326)
--(axis cs:350,0.799588548381551)
--(axis cs:360,0.799442501338539)
--(axis cs:360,0.80560963640135)
--(axis cs:360,0.80560963640135)
--(axis cs:350,0.80578719932336)
--(axis cs:340,0.808148474814991)
--(axis cs:330,0.811215276321065)
--(axis cs:320,0.811650923571804)
--(axis cs:310,0.808969006214616)
--(axis cs:300,0.805046586770782)
--(axis cs:290,0.803478117625226)
--(axis cs:280,0.801107810506735)
--(axis cs:270,0.800370994467276)
--(axis cs:260,0.80150005963266)
--(axis cs:250,0.805093425121447)
--(axis cs:240,0.81014550284591)
--(axis cs:230,0.81311089125916)
--(axis cs:220,0.811576409801112)
--(axis cs:210,0.810908639647439)
--(axis cs:200,0.811646197637208)
--(axis cs:190,0.809645315094271)
--(axis cs:180,0.809260747126953)
--(axis cs:170,0.809030938157666)
--(axis cs:160,0.810964856229348)
--(axis cs:150,0.813262742084348)
--(axis cs:140,0.812770474446537)
--(axis cs:130,0.807969288964738)
--(axis cs:120,0.803326393282975)
--(axis cs:110,0.801549073127047)
--(axis cs:100,0.798675663429133)
--(axis cs:90,0.797415771542449)
--(axis cs:80,0.798153709818661)
--(axis cs:70,0.801558058807923)
--(axis cs:60,0.806001400774099)
--(axis cs:50,0.808643780527085)
--(axis cs:40,0.808852968365001)
--(axis cs:30,0.807729735066894)
--(axis cs:20,0.808446927019829)
--(axis cs:10,0.806677687582145)
--(axis cs:0,0.80560963640135)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.2]
(axis cs:0,0.742917018369159)
--(axis cs:0,0.738336182812984)
--(axis cs:1,0.735677713823357)
--(axis cs:2,0.735624123358338)
--(axis cs:3,0.735708403576116)
--(axis cs:4,0.735866205297237)
--(axis cs:5,0.736055234319781)
--(axis cs:6,0.736087578772263)
--(axis cs:7,0.736474937170714)
--(axis cs:8,0.736881466492747)
--(axis cs:9,0.737299048037075)
--(axis cs:10,0.737912825855906)
--(axis cs:11,0.738582950452384)
--(axis cs:12,0.739169221621639)
--(axis cs:13,0.739934153201016)
--(axis cs:14,0.740550934707689)
--(axis cs:15,0.741345084476553)
--(axis cs:16,0.741982657365401)
--(axis cs:17,0.74246750470306)
--(axis cs:18,0.743072395938455)
--(axis cs:19,0.743452223095474)
--(axis cs:20,0.743342765179008)
--(axis cs:21,0.743331793118831)
--(axis cs:22,0.743240878429331)
--(axis cs:23,0.743241357798702)
--(axis cs:24,0.743387287642423)
--(axis cs:25,0.743665121468701)
--(axis cs:26,0.743810326668474)
--(axis cs:27,0.744143098999298)
--(axis cs:28,0.744592170740858)
--(axis cs:29,0.745043976023564)
--(axis cs:30,0.74539809858018)
--(axis cs:31,0.745519058276908)
--(axis cs:32,0.74610059957312)
--(axis cs:33,0.746405981592448)
--(axis cs:34,0.746856290554871)
--(axis cs:35,0.747309726349718)
--(axis cs:36,0.747466452130942)
--(axis cs:37,0.747595347345818)
--(axis cs:38,0.747866335601832)
--(axis cs:39,0.748116691810225)
--(axis cs:40,0.748485679576682)
--(axis cs:41,0.74869984778882)
--(axis cs:42,0.748905435776862)
--(axis cs:43,0.74904470020273)
--(axis cs:44,0.749311625386039)
--(axis cs:45,0.749571858226946)
--(axis cs:46,0.749692493725461)
--(axis cs:47,0.749727228053095)
--(axis cs:48,0.749146217129153)
--(axis cs:49,0.748814214153606)
--(axis cs:50,0.747923167633757)
--(axis cs:51,0.747595968473566)
--(axis cs:52,0.747437993923626)
--(axis cs:53,0.746849970613061)
--(axis cs:54,0.746311348349522)
--(axis cs:55,0.745804134536521)
--(axis cs:56,0.745318992739789)
--(axis cs:57,0.744608846920768)
--(axis cs:58,0.744044222938959)
--(axis cs:59,0.743454606859554)
--(axis cs:60,0.742800160493509)
--(axis cs:61,0.741876155372712)
--(axis cs:62,0.741098359599443)
--(axis cs:63,0.74037112021479)
--(axis cs:64,0.739752303701393)
--(axis cs:65,0.739063692989156)
--(axis cs:66,0.738439341960569)
--(axis cs:67,0.737972291636351)
--(axis cs:68,0.737371195309711)
--(axis cs:69,0.736929757783716)
--(axis cs:70,0.736265041998955)
--(axis cs:71,0.735570247039739)
--(axis cs:72,0.734999332640887)
--(axis cs:73,0.734260082031409)
--(axis cs:74,0.733897106935269)
--(axis cs:75,0.733478092695426)
--(axis cs:76,0.73306168764889)
--(axis cs:77,0.732671937387788)
--(axis cs:78,0.732421504634232)
--(axis cs:79,0.732003126166759)
--(axis cs:80,0.731621713403862)
--(axis cs:81,0.730978811568614)
--(axis cs:82,0.730567593013328)
--(axis cs:83,0.730228121574295)
--(axis cs:84,0.729741929885919)
--(axis cs:85,0.729479638389167)
--(axis cs:86,0.729244673074903)
--(axis cs:87,0.729193934560007)
--(axis cs:88,0.729241726804111)
--(axis cs:89,0.729406419407796)
--(axis cs:90,0.729396964396615)
--(axis cs:91,0.729390075049141)
--(axis cs:92,0.729327196515457)
--(axis cs:93,0.729350550553628)
--(axis cs:94,0.729334208394579)
--(axis cs:95,0.7294475308151)
--(axis cs:96,0.729488870465597)
--(axis cs:97,0.729520696938133)
--(axis cs:98,0.729878103896761)
--(axis cs:99,0.730131920990509)
--(axis cs:100,0.730338529937168)
--(axis cs:101,0.73054559295071)
--(axis cs:102,0.730904081655411)
--(axis cs:103,0.731361572229366)
--(axis cs:104,0.731808176993393)
--(axis cs:105,0.732116273265894)
--(axis cs:106,0.73273422205422)
--(axis cs:107,0.733413059248526)
--(axis cs:108,0.734110864830542)
--(axis cs:109,0.734529430934937)
--(axis cs:110,0.734864052159269)
--(axis cs:111,0.735023123344616)
--(axis cs:112,0.735243712744225)
--(axis cs:113,0.735572878307447)
--(axis cs:114,0.735711912927083)
--(axis cs:115,0.735985858402513)
--(axis cs:116,0.736417912807179)
--(axis cs:117,0.736920287771918)
--(axis cs:118,0.737369923779169)
--(axis cs:119,0.737924546833434)
--(axis cs:120,0.738400103988311)
--(axis cs:121,0.739213569383613)
--(axis cs:122,0.740024268236593)
--(axis cs:123,0.740975723441981)
--(axis cs:124,0.741641759954531)
--(axis cs:125,0.742318384156098)
--(axis cs:126,0.742910288427083)
--(axis cs:127,0.743593118714265)
--(axis cs:128,0.744528492702127)
--(axis cs:129,0.745138017733567)
--(axis cs:130,0.74575467252474)
--(axis cs:131,0.746489435247796)
--(axis cs:132,0.747224232528595)
--(axis cs:133,0.747669337793707)
--(axis cs:134,0.748174062776492)
--(axis cs:135,0.748549358771412)
--(axis cs:136,0.749061968775428)
--(axis cs:137,0.749563832107095)
--(axis cs:138,0.749927241071288)
--(axis cs:139,0.750076807538802)
--(axis cs:140,0.75036274260469)
--(axis cs:141,0.750631475777116)
--(axis cs:142,0.750827353256057)
--(axis cs:143,0.750790355940999)
--(axis cs:144,0.750708004403508)
--(axis cs:145,0.75060090833094)
--(axis cs:146,0.75029097317478)
--(axis cs:147,0.75003525768767)
--(axis cs:148,0.749718687519128)
--(axis cs:149,0.749149600791834)
--(axis cs:150,0.748546600630386)
--(axis cs:151,0.747829452614449)
--(axis cs:152,0.747045884318728)
--(axis cs:153,0.74654940495745)
--(axis cs:154,0.745673813782196)
--(axis cs:155,0.745121722202777)
--(axis cs:156,0.744374879765652)
--(axis cs:157,0.743868354866234)
--(axis cs:158,0.74345130154086)
--(axis cs:159,0.743184983325243)
--(axis cs:160,0.743101079602899)
--(axis cs:161,0.742686593575968)
--(axis cs:162,0.742222220496514)
--(axis cs:163,0.741712748561256)
--(axis cs:164,0.74131111830404)
--(axis cs:165,0.740994947725401)
--(axis cs:166,0.740702381048795)
--(axis cs:167,0.74040881737305)
--(axis cs:168,0.740061471163473)
--(axis cs:169,0.739824461032949)
--(axis cs:170,0.739712856467695)
--(axis cs:171,0.739496966991704)
--(axis cs:172,0.739248599168122)
--(axis cs:173,0.738988195036052)
--(axis cs:174,0.738985117907917)
--(axis cs:175,0.739008109370473)
--(axis cs:176,0.739045435990222)
--(axis cs:177,0.739072278976697)
--(axis cs:178,0.739035197887249)
--(axis cs:179,0.738952233626366)
--(axis cs:180,0.739180000176149)
--(axis cs:181,0.739209635969468)
--(axis cs:182,0.739133973576109)
--(axis cs:183,0.739183151854756)
--(axis cs:184,0.739179047228774)
--(axis cs:185,0.739254377484602)
--(axis cs:186,0.739459984027885)
--(axis cs:187,0.739702353251887)
--(axis cs:188,0.739942706457354)
--(axis cs:189,0.740245370731289)
--(axis cs:190,0.740613051539933)
--(axis cs:191,0.740905513169139)
--(axis cs:192,0.741274865328196)
--(axis cs:193,0.741749412086672)
--(axis cs:194,0.742217975315184)
--(axis cs:195,0.742746412269714)
--(axis cs:196,0.743307923567858)
--(axis cs:197,0.743864898322859)
--(axis cs:198,0.744410222159428)
--(axis cs:199,0.744056100741796)
--(axis cs:200,0.744078273004747)
--(axis cs:201,0.744151124497794)
--(axis cs:202,0.744005763164379)
--(axis cs:203,0.743954737314519)
--(axis cs:204,0.744127379656707)
--(axis cs:205,0.744344445381544)
--(axis cs:206,0.74443287516273)
--(axis cs:207,0.744368865307591)
--(axis cs:208,0.744312788704491)
--(axis cs:209,0.744402786483547)
--(axis cs:210,0.74466040135291)
--(axis cs:211,0.744992540222528)
--(axis cs:212,0.745145083596654)
--(axis cs:213,0.745450804029091)
--(axis cs:214,0.745818492867431)
--(axis cs:215,0.746295420677294)
--(axis cs:216,0.74661066419554)
--(axis cs:217,0.746982469732574)
--(axis cs:218,0.74760701795522)
--(axis cs:219,0.748137835046541)
--(axis cs:220,0.748602935360504)
--(axis cs:221,0.749011788763331)
--(axis cs:222,0.749472891316044)
--(axis cs:223,0.749943519345096)
--(axis cs:224,0.750616830953741)
--(axis cs:225,0.751148499874451)
--(axis cs:226,0.751960304713017)
--(axis cs:227,0.752721003216081)
--(axis cs:228,0.753293394772146)
--(axis cs:229,0.753236531642111)
--(axis cs:230,0.753181924777409)
--(axis cs:231,0.753165842547119)
--(axis cs:232,0.752463491937992)
--(axis cs:233,0.751860123936608)
--(axis cs:234,0.751362310158784)
--(axis cs:235,0.750782329492086)
--(axis cs:236,0.750257994383882)
--(axis cs:237,0.74965899877345)
--(axis cs:238,0.749385317328124)
--(axis cs:239,0.748754153640739)
--(axis cs:240,0.748014384806767)
--(axis cs:241,0.746973097520388)
--(axis cs:242,0.745902752003426)
--(axis cs:243,0.745356945301181)
--(axis cs:244,0.744373156325981)
--(axis cs:245,0.743464756955413)
--(axis cs:246,0.742827145495676)
--(axis cs:247,0.742281001232956)
--(axis cs:248,0.741178826253944)
--(axis cs:249,0.740355026659489)
--(axis cs:250,0.739696257580762)
--(axis cs:251,0.738809048850913)
--(axis cs:252,0.738143410088863)
--(axis cs:253,0.737330800675001)
--(axis cs:254,0.73687571390264)
--(axis cs:255,0.736206860526494)
--(axis cs:260,0.733158632954502)
--(axis cs:270,0.730888477656895)
--(axis cs:280,0.730573698754581)
--(axis cs:290,0.733902586123587)
--(axis cs:300,0.737422461170645)
--(axis cs:310,0.743325653301959)
--(axis cs:320,0.745687489955929)
--(axis cs:330,0.744321417149939)
--(axis cs:340,0.739833498405704)
--(axis cs:350,0.736467604270082)
--(axis cs:360,0.735671574038219)
--(axis cs:360,0.740329587686943)
--(axis cs:360,0.740329587686943)
--(axis cs:350,0.741219255861083)
--(axis cs:340,0.744363849812963)
--(axis cs:330,0.74892121778638)
--(axis cs:320,0.750725173058032)
--(axis cs:310,0.74866361872653)
--(axis cs:300,0.742864038401991)
--(axis cs:290,0.739759891033014)
--(axis cs:280,0.735956856582268)
--(axis cs:270,0.736174408958255)
--(axis cs:260,0.738401749250367)
--(axis cs:255,0.741231285960219)
--(axis cs:254,0.741709547337949)
--(axis cs:253,0.742203632423805)
--(axis cs:252,0.742980518561229)
--(axis cs:251,0.743577790207508)
--(axis cs:250,0.744256602215857)
--(axis cs:249,0.744859228142517)
--(axis cs:248,0.74580857937398)
--(axis cs:247,0.746839015861065)
--(axis cs:246,0.747409945955127)
--(axis cs:245,0.747969734579903)
--(axis cs:244,0.748864939109998)
--(axis cs:243,0.749679088033328)
--(axis cs:242,0.75028021569647)
--(axis cs:241,0.751322292615759)
--(axis cs:240,0.75234535383165)
--(axis cs:239,0.753211498831851)
--(axis cs:238,0.754078615041397)
--(axis cs:237,0.754447868330179)
--(axis cs:236,0.75487059664132)
--(axis cs:235,0.755311035248084)
--(axis cs:234,0.75582803914771)
--(axis cs:233,0.756314503392885)
--(axis cs:232,0.756832853900107)
--(axis cs:231,0.757315195094297)
--(axis cs:230,0.757534314217905)
--(axis cs:229,0.757557044462238)
--(axis cs:228,0.75752749450947)
--(axis cs:227,0.757052334516356)
--(axis cs:226,0.756352853968628)
--(axis cs:225,0.755496489622457)
--(axis cs:224,0.754919317678616)
--(axis cs:223,0.754322659056228)
--(axis cs:222,0.753748411197397)
--(axis cs:221,0.753362411469609)
--(axis cs:220,0.752903956040473)
--(axis cs:219,0.752519929058986)
--(axis cs:218,0.752142663356287)
--(axis cs:217,0.751454164393358)
--(axis cs:216,0.751209920199769)
--(axis cs:215,0.750921971603857)
--(axis cs:214,0.750443104296054)
--(axis cs:213,0.750117776818901)
--(axis cs:212,0.749766792876518)
--(axis cs:211,0.749595131079193)
--(axis cs:210,0.749317132152942)
--(axis cs:209,0.748964937184787)
--(axis cs:208,0.748989518053514)
--(axis cs:207,0.748971823394419)
--(axis cs:206,0.749027178857135)
--(axis cs:205,0.749096499453449)
--(axis cs:204,0.749023486112443)
--(axis cs:203,0.748889410817395)
--(axis cs:202,0.748827485352692)
--(axis cs:201,0.748906217988748)
--(axis cs:200,0.74903225900097)
--(axis cs:199,0.749250895455972)
--(axis cs:198,0.749463481928673)
--(axis cs:197,0.749130384285567)
--(axis cs:196,0.748572223035073)
--(axis cs:195,0.748070103886031)
--(axis cs:194,0.747606393890931)
--(axis cs:193,0.747153522936612)
--(axis cs:192,0.746691674133026)
--(axis cs:191,0.746327747315892)
--(axis cs:190,0.745910738998271)
--(axis cs:189,0.745546439171427)
--(axis cs:188,0.745314970734827)
--(axis cs:187,0.744991352940737)
--(axis cs:186,0.744537900784692)
--(axis cs:185,0.744427603634604)
--(axis cs:184,0.744349123104814)
--(axis cs:183,0.744406921077677)
--(axis cs:182,0.744317686712036)
--(axis cs:181,0.744469236737314)
--(axis cs:180,0.74430505721069)
--(axis cs:179,0.744100522473052)
--(axis cs:178,0.744039144727052)
--(axis cs:177,0.743945798638072)
--(axis cs:176,0.743820578174396)
--(axis cs:175,0.743811630764514)
--(axis cs:174,0.743849183692881)
--(axis cs:173,0.74380252426106)
--(axis cs:172,0.744087783951382)
--(axis cs:171,0.744253888021956)
--(axis cs:170,0.744485806631373)
--(axis cs:169,0.744636225230642)
--(axis cs:168,0.74498161083094)
--(axis cs:167,0.74534934000064)
--(axis cs:166,0.745678973088033)
--(axis cs:165,0.74594782252173)
--(axis cs:164,0.746248459073975)
--(axis cs:163,0.74663593856265)
--(axis cs:162,0.747132014358656)
--(axis cs:161,0.747521183944143)
--(axis cs:160,0.747790508203886)
--(axis cs:159,0.747930396041816)
--(axis cs:158,0.748201496442213)
--(axis cs:157,0.748584949134342)
--(axis cs:156,0.749104669565099)
--(axis cs:155,0.749684029660788)
--(axis cs:154,0.750174476608641)
--(axis cs:153,0.750930150697981)
--(axis cs:152,0.751270164070873)
--(axis cs:151,0.752184152344817)
--(axis cs:150,0.752988266021942)
--(axis cs:149,0.753596758067999)
--(axis cs:148,0.754148910562071)
--(axis cs:147,0.754647061334338)
--(axis cs:146,0.754924717553908)
--(axis cs:145,0.755378355310803)
--(axis cs:144,0.755403354869648)
--(axis cs:143,0.755395482497289)
--(axis cs:142,0.755276903065178)
--(axis cs:141,0.755282016970576)
--(axis cs:140,0.754867179098919)
--(axis cs:139,0.75451268619409)
--(axis cs:138,0.754311090208781)
--(axis cs:137,0.753871986518689)
--(axis cs:136,0.753391312088854)
--(axis cs:135,0.752961442056678)
--(axis cs:134,0.752515546862539)
--(axis cs:133,0.751849292680607)
--(axis cs:132,0.751239477886874)
--(axis cs:131,0.750497326450192)
--(axis cs:130,0.749865999906078)
--(axis cs:129,0.749166566739208)
--(axis cs:128,0.748410984063962)
--(axis cs:127,0.747456123516032)
--(axis cs:126,0.746937321978986)
--(axis cs:125,0.746075151851614)
--(axis cs:124,0.745417947080844)
--(axis cs:123,0.744726853350563)
--(axis cs:122,0.743888341573591)
--(axis cs:121,0.743171099388413)
--(axis cs:120,0.742303177973444)
--(axis cs:119,0.741840217059366)
--(axis cs:118,0.741366619227224)
--(axis cs:117,0.740884458546948)
--(axis cs:116,0.74039296115454)
--(axis cs:115,0.740080701241744)
--(axis cs:114,0.739792170030146)
--(axis cs:113,0.739613504240728)
--(axis cs:112,0.73915907664096)
--(axis cs:111,0.739014402673115)
--(axis cs:110,0.739015565668569)
--(axis cs:109,0.73873844356046)
--(axis cs:108,0.738427478280669)
--(axis cs:107,0.73772445217756)
--(axis cs:106,0.737028619326511)
--(axis cs:105,0.736488310611716)
--(axis cs:104,0.736145105165272)
--(axis cs:103,0.735810514643242)
--(axis cs:102,0.735429632792061)
--(axis cs:101,0.735028045303329)
--(axis cs:100,0.734853526691582)
--(axis cs:99,0.734635785731385)
--(axis cs:98,0.734411690818395)
--(axis cs:97,0.734143784091551)
--(axis cs:96,0.734039117565989)
--(axis cs:95,0.733922664710112)
--(axis cs:94,0.733804074680247)
--(axis cs:93,0.733820797738821)
--(axis cs:92,0.733826532133381)
--(axis cs:91,0.733965850041401)
--(axis cs:90,0.733707981046514)
--(axis cs:89,0.733700843613326)
--(axis cs:88,0.733529717233629)
--(axis cs:87,0.733556662451932)
--(axis cs:86,0.733600586861417)
--(axis cs:85,0.733907391013405)
--(axis cs:84,0.734287016534621)
--(axis cs:83,0.734735805490758)
--(axis cs:82,0.735241077000998)
--(axis cs:81,0.735722087809426)
--(axis cs:80,0.736321277666175)
--(axis cs:79,0.736716639383395)
--(axis cs:78,0.737197634583563)
--(axis cs:77,0.737556779390919)
--(axis cs:76,0.737858245474312)
--(axis cs:75,0.738190668222775)
--(axis cs:74,0.738542113330819)
--(axis cs:73,0.739006927662152)
--(axis cs:72,0.739562283513669)
--(axis cs:71,0.740142935126113)
--(axis cs:70,0.740636018743573)
--(axis cs:69,0.741249481649515)
--(axis cs:68,0.74170923860374)
--(axis cs:67,0.742307030182722)
--(axis cs:66,0.742897780608734)
--(axis cs:65,0.743584129213583)
--(axis cs:64,0.744230086321549)
--(axis cs:63,0.744957320092805)
--(axis cs:62,0.745696871725459)
--(axis cs:61,0.74667078445296)
--(axis cs:60,0.747531712297542)
--(axis cs:59,0.748160170672872)
--(axis cs:58,0.748734617471757)
--(axis cs:57,0.749452735216614)
--(axis cs:56,0.750225711381822)
--(axis cs:55,0.750719082325679)
--(axis cs:54,0.751178294405354)
--(axis cs:53,0.751553359966903)
--(axis cs:52,0.752057115942398)
--(axis cs:51,0.752248632087329)
--(axis cs:50,0.752642290628683)
--(axis cs:49,0.753536257658114)
--(axis cs:48,0.753667276399226)
--(axis cs:47,0.754175883264203)
--(axis cs:46,0.75419258234168)
--(axis cs:45,0.754066525230096)
--(axis cs:44,0.753713036209531)
--(axis cs:43,0.753571255401128)
--(axis cs:42,0.753454135417663)
--(axis cs:41,0.753221733551447)
--(axis cs:40,0.752906708339564)
--(axis cs:39,0.752582515057599)
--(axis cs:38,0.752274082111961)
--(axis cs:37,0.752092502364271)
--(axis cs:36,0.752085717548054)
--(axis cs:35,0.751748067498729)
--(axis cs:34,0.751136907611486)
--(axis cs:33,0.750709638912331)
--(axis cs:32,0.750500661835545)
--(axis cs:31,0.750027711512268)
--(axis cs:30,0.749765872748219)
--(axis cs:29,0.749467075374825)
--(axis cs:28,0.749183576293265)
--(axis cs:27,0.748910759865405)
--(axis cs:26,0.748666694998829)
--(axis cs:25,0.748469780756974)
--(axis cs:24,0.748360349070736)
--(axis cs:23,0.748310495440515)
--(axis cs:22,0.748296278244767)
--(axis cs:21,0.748462959238435)
--(axis cs:20,0.748458158031283)
--(axis cs:19,0.748578726211611)
--(axis cs:18,0.748154877324975)
--(axis cs:17,0.747611792611699)
--(axis cs:16,0.746971331802531)
--(axis cs:15,0.746533776429988)
--(axis cs:14,0.745835653512393)
--(axis cs:13,0.745165097054737)
--(axis cs:12,0.744465284185223)
--(axis cs:11,0.743798295892987)
--(axis cs:10,0.743086478669407)
--(axis cs:9,0.74257420678234)
--(axis cs:8,0.741927941286057)
--(axis cs:7,0.74152091087212)
--(axis cs:6,0.741140874045337)
--(axis cs:5,0.740992231333719)
--(axis cs:4,0.740736768245569)
--(axis cs:3,0.740510359474626)
--(axis cs:2,0.740463940085994)
--(axis cs:1,0.7403720711655)
--(axis cs:0,0.742917018369159)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.594694594307636)
--(axis cs:0,0.568270125128975)
--(axis cs:10,0.574439952923063)
--(axis cs:20,0.583720007661718)
--(axis cs:30,0.580739708580502)
--(axis cs:40,0.584843164669309)
--(axis cs:50,0.590437911055002)
--(axis cs:60,0.592735914109282)
--(axis cs:70,0.583605264647762)
--(axis cs:80,0.577007738928344)
--(axis cs:90,0.576333985235123)
--(axis cs:100,0.575686468631767)
--(axis cs:110,0.578470918837333)
--(axis cs:120,0.576420184719495)
--(axis cs:130,0.583884034343818)
--(axis cs:140,0.588661581980801)
--(axis cs:150,0.588034646812008)
--(axis cs:160,0.583338911645055)
--(axis cs:170,0.580332541684391)
--(axis cs:180,0.584504969293105)
--(axis cs:190,0.591419525218079)
--(axis cs:200,0.601241514280427)
--(axis cs:210,0.594264489632657)
--(axis cs:220,0.595052758938665)
--(axis cs:230,0.60147271030302)
--(axis cs:240,0.598315602337272)
--(axis cs:250,0.590075055542597)
--(axis cs:260,0.580792382781519)
--(axis cs:270,0.57777679517163)
--(axis cs:280,0.575577037673349)
--(axis cs:290,0.576060611546237)
--(axis cs:300,0.572426928705859)
--(axis cs:310,0.579481647169306)
--(axis cs:320,0.582865185240952)
--(axis cs:330,0.58016191411154)
--(axis cs:340,0.573093613143851)
--(axis cs:350,0.565187613254873)
--(axis cs:360,0.568270125128975)
--(axis cs:360,0.594694594307636)
--(axis cs:360,0.594694594307636)
--(axis cs:350,0.59245554646591)
--(axis cs:340,0.597996195577613)
--(axis cs:330,0.604722331562014)
--(axis cs:320,0.609472732357229)
--(axis cs:310,0.604475128303415)
--(axis cs:300,0.598807000142924)
--(axis cs:290,0.602145928880573)
--(axis cs:280,0.602415222849803)
--(axis cs:270,0.604186716399468)
--(axis cs:260,0.608688148907307)
--(axis cs:250,0.617030521007602)
--(axis cs:240,0.624717077578006)
--(axis cs:230,0.626211069122823)
--(axis cs:220,0.622640039896277)
--(axis cs:210,0.62043804827094)
--(axis cs:200,0.626462303628814)
--(axis cs:190,0.61718880498031)
--(axis cs:180,0.610191075599295)
--(axis cs:170,0.607336393842094)
--(axis cs:160,0.609285251625667)
--(axis cs:150,0.613163147926453)
--(axis cs:140,0.615811343537278)
--(axis cs:130,0.609971821358237)
--(axis cs:120,0.601320894414104)
--(axis cs:110,0.603917965896375)
--(axis cs:100,0.603396843390011)
--(axis cs:90,0.601961172296598)
--(axis cs:80,0.60316969377425)
--(axis cs:70,0.609607186443494)
--(axis cs:60,0.617209360312661)
--(axis cs:50,0.61492310408251)
--(axis cs:40,0.608193378963255)
--(axis cs:30,0.604332800928102)
--(axis cs:20,0.608248115746119)
--(axis cs:10,0.600060732631298)
--(axis cs:0,0.594694594307636)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.444233850796588)
--(axis cs:0,0.439662579372653)
--(axis cs:10,0.448241887897122)
--(axis cs:20,0.460690211402488)
--(axis cs:30,0.44872612246499)
--(axis cs:40,0.450682443141364)
--(axis cs:50,0.456795291941219)
--(axis cs:60,0.456685667651897)
--(axis cs:70,0.446549517822541)
--(axis cs:80,0.439696517882119)
--(axis cs:90,0.43916684738633)
--(axis cs:100,0.438842962291951)
--(axis cs:110,0.441453592404854)
--(axis cs:120,0.437080865779848)
--(axis cs:130,0.446211531220347)
--(axis cs:140,0.4545030314819)
--(axis cs:150,0.452627237106683)
--(axis cs:160,0.447076283187397)
--(axis cs:170,0.442679857206955)
--(axis cs:180,0.447902161152525)
--(axis cs:190,0.455988336116132)
--(axis cs:200,0.469196189698815)
--(axis cs:210,0.45569231561191)
--(axis cs:220,0.457219037969545)
--(axis cs:230,0.462394630188406)
--(axis cs:240,0.458613510306728)
--(axis cs:250,0.448955480421273)
--(axis cs:260,0.441157703747574)
--(axis cs:270,0.439273114592654)
--(axis cs:280,0.439308175186617)
--(axis cs:290,0.441165837215035)
--(axis cs:300,0.436244528057483)
--(axis cs:310,0.445217504474616)
--(axis cs:320,0.451903534582331)
--(axis cs:330,0.44797358763226)
--(axis cs:340,0.440251619225632)
--(axis cs:360,0.439302317410142)
--(axis cs:360,0.443580818871915)
--(axis cs:360,0.443580818871915)
--(axis cs:340,0.444506489005669)
--(axis cs:330,0.452497495236189)
--(axis cs:320,0.456608925193171)
--(axis cs:310,0.44976447871617)
--(axis cs:300,0.441225205078319)
--(axis cs:290,0.44578113482894)
--(axis cs:280,0.444203397006858)
--(axis cs:270,0.444361474546495)
--(axis cs:260,0.44636058016645)
--(axis cs:250,0.454279525174469)
--(axis cs:240,0.46374362823153)
--(axis cs:230,0.467357644553671)
--(axis cs:220,0.462227840862115)
--(axis cs:210,0.460481886234481)
--(axis cs:200,0.473697879775542)
--(axis cs:190,0.460689952079163)
--(axis cs:180,0.452851739859749)
--(axis cs:170,0.447496986436794)
--(axis cs:160,0.451835478524312)
--(axis cs:150,0.457209921090361)
--(axis cs:140,0.459322477157334)
--(axis cs:130,0.451143488366072)
--(axis cs:120,0.441976802944519)
--(axis cs:110,0.446421160764554)
--(axis cs:100,0.443146310916219)
--(axis cs:90,0.443657855546068)
--(axis cs:80,0.444039621165369)
--(axis cs:70,0.451043658497096)
--(axis cs:60,0.461292131220283)
--(axis cs:50,0.461727046788942)
--(axis cs:40,0.455343840253199)
--(axis cs:30,0.453013069243992)
--(axis cs:20,0.465184893821426)
--(axis cs:10,0.452468444529256)
--(axis cs:0,0.444233850796588)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.498884183148291)
--(axis cs:0,0.490532141852959)
--(axis cs:10,0.498301186243508)
--(axis cs:20,0.510133425219176)
--(axis cs:30,0.50065497771204)
--(axis cs:40,0.503981675750226)
--(axis cs:50,0.510658885034029)
--(axis cs:60,0.510751388532359)
--(axis cs:70,0.501080162414142)
--(axis cs:80,0.494412303754115)
--(axis cs:90,0.493111397575041)
--(axis cs:100,0.492478952862236)
--(axis cs:110,0.495146639065872)
--(axis cs:120,0.49198475772973)
--(axis cs:130,0.500190666180624)
--(axis cs:140,0.507184107432602)
--(axis cs:150,0.505862735321321)
--(axis cs:160,0.501304149693363)
--(axis cs:170,0.497386297726818)
--(axis cs:180,0.501649634331583)
--(axis cs:190,0.508890329469663)
--(axis cs:200,0.520817108161834)
--(axis cs:210,0.51046349221)
--(axis cs:220,0.51239876918341)
--(axis cs:230,0.517199595166921)
--(axis cs:240,0.513744082889341)
--(axis cs:250,0.504508966296428)
--(axis cs:260,0.496626383542034)
--(axis cs:270,0.493484678502587)
--(axis cs:280,0.492243448585511)
--(axis cs:290,0.493754844047342)
--(axis cs:300,0.490073373249773)
--(axis cs:310,0.497915940343519)
--(axis cs:320,0.503502335873569)
--(axis cs:330,0.500016153142511)
--(axis cs:340,0.492033190670767)
--(axis cs:350,0.484897219062428)
--(axis cs:360,0.489727277404676)
--(axis cs:360,0.498089665496905)
--(axis cs:360,0.498089665496905)
--(axis cs:350,0.493194883026746)
--(axis cs:340,0.50049586719921)
--(axis cs:330,0.508966246090506)
--(axis cs:320,0.51250793059434)
--(axis cs:310,0.506479810786835)
--(axis cs:300,0.498559395892435)
--(axis cs:290,0.502526969710431)
--(axis cs:280,0.500835022800545)
--(axis cs:270,0.502112710812225)
--(axis cs:260,0.50545404771443)
--(axis cs:250,0.513581372486612)
--(axis cs:240,0.522578595016561)
--(axis cs:230,0.525816927052098)
--(axis cs:220,0.520836119909773)
--(axis cs:210,0.519437684458522)
--(axis cs:200,0.529929001495499)
--(axis cs:190,0.5175339122711)
--(axis cs:180,0.510553417992099)
--(axis cs:170,0.506339058489086)
--(axis cs:160,0.509922539881053)
--(axis cs:150,0.51479682392362)
--(axis cs:140,0.516175659029735)
--(axis cs:130,0.508621889084013)
--(axis cs:120,0.4998091567246)
--(axis cs:110,0.503133107843066)
--(axis cs:100,0.499767181229704)
--(axis cs:90,0.500094904587232)
--(axis cs:80,0.502335611440317)
--(axis cs:70,0.50914827023651)
--(axis cs:60,0.518765396892655)
--(axis cs:50,0.518389993380128)
--(axis cs:40,0.511539878125966)
--(axis cs:30,0.508152617574082)
--(axis cs:20,0.517859680230432)
--(axis cs:10,0.506068416251153)
--(axis cs:0,0.498884183148291)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.2]
(axis cs:0,0.366338511855497)
--(axis cs:0,0.36114483009263)
--(axis cs:10,0.372459708856788)
--(axis cs:20,0.393578091526009)
--(axis cs:30,0.387176901361262)
--(axis cs:40,0.39735729342055)
--(axis cs:50,0.408434786997297)
--(axis cs:60,0.401921617075661)
--(axis cs:70,0.384245293365133)
--(axis cs:80,0.372986548717438)
--(axis cs:90,0.371941183891113)
--(axis cs:100,0.369504545860466)
--(axis cs:110,0.375166071355144)
--(axis cs:120,0.37005514605391)
--(axis cs:130,0.383451369734155)
--(axis cs:140,0.39576212017988)
--(axis cs:150,0.393452540832281)
--(axis cs:160,0.386227807562695)
--(axis cs:170,0.379875851196066)
--(axis cs:180,0.377989314969091)
--(axis cs:190,0.385264592156379)
--(axis cs:200,0.404019894605856)
--(axis cs:210,0.395302573699251)
--(axis cs:220,0.40050508575066)
--(axis cs:230,0.407983050310357)
--(axis cs:240,0.398211878380654)
--(axis cs:250,0.38448064856051)
--(axis cs:260,0.372162581884603)
--(axis cs:270,0.366115199651496)
--(axis cs:280,0.362026753003748)
--(axis cs:290,0.366532628454098)
--(axis cs:300,0.363660601252171)
--(axis cs:310,0.379066400080073)
--(axis cs:320,0.389502581779333)
--(axis cs:330,0.382340852003326)
--(axis cs:340,0.368534679964381)
--(axis cs:350,0.357444462169284)
--(axis cs:360,0.360232338300201)
--(axis cs:360,0.36540333780968)
--(axis cs:360,0.36540333780968)
--(axis cs:350,0.3628161236157)
--(axis cs:340,0.374432351274609)
--(axis cs:330,0.387341198526253)
--(axis cs:320,0.394945983885739)
--(axis cs:310,0.38444125414876)
--(axis cs:300,0.369266790268316)
--(axis cs:290,0.372243502016882)
--(axis cs:280,0.367639605990832)
--(axis cs:270,0.371867240446297)
--(axis cs:260,0.378178286513646)
--(axis cs:250,0.389735793198588)
--(axis cs:240,0.403870466994307)
--(axis cs:230,0.413777623150651)
--(axis cs:220,0.40653374011527)
--(axis cs:210,0.401625252152055)
--(axis cs:200,0.410538452819753)
--(axis cs:190,0.392044781607956)
--(axis cs:180,0.384382910665003)
--(axis cs:170,0.385982062087216)
--(axis cs:160,0.392229234532996)
--(axis cs:150,0.398938328236581)
--(axis cs:140,0.400973294209175)
--(axis cs:130,0.388402583011339)
--(axis cs:120,0.375889842514626)
--(axis cs:110,0.381009976673262)
--(axis cs:100,0.375202764239041)
--(axis cs:90,0.377520971359324)
--(axis cs:80,0.378343647610144)
--(axis cs:70,0.3897058590393)
--(axis cs:60,0.407480142498877)
--(axis cs:50,0.413697682639677)
--(axis cs:40,0.403218680247005)
--(axis cs:30,0.392877721615191)
--(axis cs:20,0.399195366548108)
--(axis cs:10,0.377178251246902)
--(axis cs:0,0.366338511855497)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 0.958293922096518
10 0.958397913423729
20 0.958826255980586
30 0.958327653919281
40 0.958376876211916
50 0.958948428061716
60 0.958609012655432
70 0.95773906879162
80 0.957038196187604
90 0.956888267716738
100 0.956977510127311
110 0.957331125435965
120 0.958007308722052
130 0.959081752560469
140 0.960000507684635
150 0.960366216918955
160 0.960385902620116
170 0.960464905851871
180 0.960753091339951
190 0.961019476555413
200 0.961473421356073
210 0.961424023167827
220 0.96187962852544
230 0.962599760146139
240 0.961901893036205
250 0.960989293462935
260 0.959826785127283
270 0.959259508205737
280 0.958956324098039
290 0.958993696687614
300 0.959211017637853
310 0.959485287027422
320 0.959487731299849
330 0.959325345721402
340 0.958843567762797
350 0.958331050288034
360 0.958293922096518
};
%\addlegendentry{Nadir: 10, Density: 10}
\addplot [very thick, steelblue31119180, dashed]
table {%
0 0.936062989060571
10 0.932670329290313
20 0.932895664121868
30 0.932021609865003
40 0.932130079877103
50 0.932265031453544
60 0.931386670206628
70 0.93002344708521
80 0.928990943004058
90 0.929246808230422
100 0.929627573691998
110 0.9303489330727
120 0.931061838857985
130 0.932132702619981
140 0.933539808483415
150 0.934165131460024
160 0.934095525750307
170 0.93381559688049
180 0.934138867093866
190 0.93482486110864
200 0.93542901149229
210 0.935479985340548
220 0.936129467009838
230 0.937089159490601
240 0.936697803713355
250 0.935753400554414
260 0.93457743339887
270 0.934200312849902
280 0.934316729330932
290 0.934475891177815
300 0.934317210411727
310 0.934816763892462
320 0.93493965515591
330 0.934754439411481
340 0.934052676307522
350 0.933684431781027
360 0.932840477666393
};
%\addlegendentry{Nadir: 10, Density: 100}
\addplot [very thick, steelblue31119180, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.947300749718995
10 0.944441269044132
20 0.944690511492942
30 0.943973074003492
40 0.94422727361672
50 0.944396390761006
60 0.943659962660046
70 0.942460531447778
80 0.941743335999658
90 0.941775159308818
100 0.942027185286873
110 0.942586357052502
120 0.943222682991819
130 0.944155125748609
140 0.945306498051431
150 0.945944328606549
160 0.945917550919809
170 0.945599976719067
180 0.945839121830949
190 0.946440280184059
200 0.947046118631928
210 0.947064783121877
220 0.947630800545822
230 0.948539060649803
240 0.948187234812989
250 0.947392991748567
260 0.94623831079595
270 0.945824585934707
280 0.94579953671824
290 0.94582482541583
300 0.945601899646022
310 0.946063584749222
320 0.946172551451318
330 0.946028843608307
340 0.945537188999947
350 0.944836284131075
360 0.944536012260066
};
%\addlegendentry{Nadir: 10, Density: 45}
\addplot [very thick, steelblue31119180, dotted]
table {%
0 0.919404498211856
10 0.919839665654314
20 0.921207876727691
30 0.920895629797263
40 0.921747059366545
50 0.922221472120336
60 0.920619658741653
70 0.918755680729075
80 0.917960923863888
90 0.917824615390315
100 0.917860525272711
110 0.918216575946609
120 0.918865399003028
130 0.920473258008267
140 0.92175240612569
150 0.922102418493852
160 0.922038083501779
170 0.921068283168546
180 0.921087825661973
190 0.921761902147844
200 0.921791249624799
210 0.922598629779576
220 0.923497911187898
230 0.925720064499324
240 0.92514335420939
250 0.924197338373771
260 0.92312034044672
270 0.922200688552555
280 0.922494080222182
290 0.922299204118426
300 0.92235232777645
310 0.922577674608256
320 0.922058010697525
330 0.921297551068233
340 0.920640194199675
350 0.919695060562624
360 0.919532174836317
};
%\addlegendentry{Nadir: 10, Density: real_data}
\addplot [very thick, darkorange25512714]
table {%
0 0.850691932101134
10 0.851372458772341
20 0.852833535487638
30 0.852375714939064
40 0.853536598714664
50 0.85415609141829
60 0.853072467536958
70 0.850023370143134
80 0.847326590742585
90 0.847050517502819
100 0.847319766992679
110 0.849790931485079
120 0.850927545745814
130 0.855094660060573
140 0.858194135542771
150 0.858471091289563
160 0.856551986895765
170 0.855151941953659
180 0.854139793556934
190 0.854510212222421
200 0.856217875819515
210 0.856458234362314
220 0.856791640993218
230 0.858728832466145
240 0.855456312377537
250 0.851408314968069
260 0.848535458624549
270 0.847200823966729
280 0.84721884170899
290 0.848802108627053
300 0.850292942676297
310 0.853279606033656
320 0.855465956533004
330 0.855189883691977
340 0.853300325899527
350 0.851424583793154
360 0.850691932101134
};
%\addlegendentry{Nadir: 35, Density: 10}
\addplot [very thick, darkorange25512714, dashed]
table {%
0 0.76998412550317
10 0.768890630687732
20 0.770857148030089
30 0.769213166780132
40 0.769457445177963
50 0.768929567288929
60 0.765829168008028
70 0.760940023645202
80 0.757278591921285
90 0.756911703415265
100 0.758544797478828
110 0.761851030828691
120 0.764263395036384
130 0.769846873347138
140 0.774849718395835
150 0.775186505058582
160 0.771957036854806
170 0.769664651004778
180 0.770255633499737
190 0.77109728391027
200 0.773481157744532
210 0.772175056401674
220 0.772716042015605
230 0.774241691463985
240 0.770629941270077
250 0.764929633507981
260 0.760789464717971
270 0.759960303399077
280 0.761330948976265
290 0.764528760325479
300 0.766692713145318
310 0.771362856115122
320 0.774415341004917
330 0.77423376538408
340 0.770570837101814
350 0.767744291199596
360 0.767688937705285
};
%\addlegendentry{Nadir: 35, Density: 100}
\addplot [very thick, darkorange25512714, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.802526068869944
10 0.803709251608055
20 0.805476148165759
30 0.80451298200073
40 0.805502470866001
50 0.805372208305557
60 0.802905429451832
70 0.798403023642656
80 0.794987376557119
90 0.794258761062553
100 0.795416606596381
110 0.798433700945954
120 0.800438660301098
130 0.805200842842023
140 0.809798749176278
150 0.810137543029588
160 0.807688200223304
170 0.805713164987715
180 0.80609528414781
190 0.806649896876121
200 0.808606867153188
210 0.807849832492903
220 0.808577643692026
230 0.810192778379345
240 0.807125765114943
250 0.802031907792554
260 0.798217255950533
270 0.797091495221295
280 0.797989824321793
290 0.800368731143277
300 0.802171647369614
310 0.805997216439513
320 0.808645545807144
330 0.808327757478222
340 0.805170310248159
350 0.802687873852456
360 0.802526068869944
};
%\addlegendentry{Nadir: 35, Density: 45}
\addplot [very thick, darkorange25512714, dotted]
table {%
0 0.740626600591072
1 0.738024892494429
2 0.738044031722166
3 0.738109381525371
4 0.738301486771403
5 0.73852373282675
6 0.7386142264088
7 0.738997924021417
8 0.739404703889402
9 0.739936627409708
10 0.740499652262657
11 0.741190623172686
12 0.741817252903431
13 0.742549625127877
14 0.743193294110041
15 0.74393943045327
16 0.744476994583966
17 0.745039648657379
18 0.745613636631715
19 0.746015474653542
20 0.745900461605146
21 0.745897376178633
22 0.745768578337049
23 0.745775926619608
24 0.745873818356579
25 0.746067451112837
26 0.746238510833652
27 0.746526929432351
28 0.746887873517061
29 0.747255525699195
30 0.7475819856642
31 0.747773384894588
32 0.748300630704333
33 0.74855781025239
34 0.748996599083179
35 0.749528896924224
36 0.749776084839498
37 0.749843924855045
38 0.750070208856897
39 0.750349603433912
40 0.750696193958123
41 0.750960790670133
42 0.751179785597262
43 0.751307977801929
44 0.751512330797785
45 0.751819191728521
46 0.75194253803357
47 0.751951555658649
48 0.751406746764189
49 0.75117523590586
50 0.75028272913122
51 0.749922300280447
52 0.749747554933012
53 0.749201665289982
54 0.748744821377438
55 0.7482616084311
56 0.747772352060805
57 0.747030791068691
58 0.746389420205358
59 0.745807388766213
60 0.745165936395525
61 0.744273469912836
62 0.743397615662451
63 0.742664220153797
64 0.741991195011471
65 0.74132391110137
66 0.740668561284652
67 0.740139660909536
68 0.739540216956726
69 0.739089619716615
70 0.738450530371264
71 0.737856591082926
72 0.737280808077278
73 0.73663350484678
74 0.736219610133044
75 0.735834380459101
76 0.735459966561601
77 0.735114358389353
78 0.734809569608897
79 0.734359882775077
80 0.733971495535018
81 0.73335044968902
82 0.732904335007163
83 0.732481963532526
84 0.73201447321027
85 0.731693514701286
86 0.73142262996816
87 0.731375298505969
88 0.73138572201887
89 0.731553631510561
90 0.731552472721565
91 0.731677962545271
92 0.731576864324419
93 0.731585674146225
94 0.731569141537413
95 0.731685097762606
96 0.731763994015793
97 0.731832240514842
98 0.732144897357578
99 0.732383853360947
100 0.732596028314375
101 0.73278681912702
102 0.733166857223736
103 0.733586043436304
104 0.733976641079332
105 0.734302291938805
106 0.734881420690365
107 0.735568755713043
108 0.736269171555605
109 0.736633937247698
110 0.736939808913919
111 0.737018763008865
112 0.737201394692593
113 0.737593191274087
114 0.737752041478614
115 0.738033279822128
116 0.738405436980859
117 0.738902373159433
118 0.739368271503197
119 0.7398823819464
120 0.740351640980877
121 0.741192334386013
122 0.741956304905092
123 0.742851288396272
124 0.743529853517688
125 0.744196768003856
126 0.744923805203035
127 0.745524621115149
128 0.746469738383044
129 0.747152292236387
130 0.747810336215409
131 0.748493380848994
132 0.749231855207735
133 0.749759315237157
134 0.750344804819515
135 0.750755400414045
136 0.751226640432141
137 0.751717909312892
138 0.752119165640034
139 0.752294746866446
140 0.752614960851804
141 0.752956746373846
142 0.753052128160617
143 0.753092919219144
144 0.753055679636578
145 0.752989631820872
146 0.752607845364344
147 0.752341159511004
148 0.7519337990406
149 0.751373179429916
150 0.750767433326164
151 0.750006802479633
152 0.7491580241948
153 0.748739777827716
154 0.747924145195418
155 0.747402875931783
156 0.746739774665376
157 0.746226652000288
158 0.745826398991536
159 0.745557689683529
160 0.745445793903392
161 0.745103888760056
162 0.744677117427585
163 0.744174343561953
164 0.743779788689007
165 0.743471385123565
166 0.743190677068414
167 0.742879078686845
168 0.742521540997206
169 0.742230343131795
170 0.742099331549534
171 0.74187542750683
172 0.741668191559752
173 0.741395359648556
174 0.741417150800399
175 0.741409870067493
176 0.741433007082309
177 0.741509038807385
178 0.74153717130715
179 0.741526378049709
180 0.741742528693419
181 0.741839436353391
182 0.741725830144073
183 0.741795036466216
184 0.741764085166794
185 0.741840990559603
186 0.741998942406289
187 0.742346853096312
188 0.742628838596091
189 0.742895904951358
190 0.743261895269102
191 0.743616630242516
192 0.743983269730611
193 0.744451467511642
194 0.744912184603058
195 0.745408258077873
196 0.745940073301465
197 0.746497641304213
198 0.746936852044051
199 0.746653498098884
200 0.746555266002859
201 0.746528671243271
202 0.746416624258535
203 0.746422074065957
204 0.746575432884575
205 0.746720472417497
206 0.746730027009933
207 0.746670344351005
208 0.746651153379002
209 0.746683861834167
210 0.746988766752926
211 0.74729383565086
212 0.747455938236586
213 0.747784290423996
214 0.748130798581743
215 0.748608696140575
216 0.748910292197655
217 0.749218317062966
218 0.749874840655754
219 0.750328882052763
220 0.750753445700489
221 0.75118710011647
222 0.75161065125672
223 0.752133089200662
224 0.752768074316178
225 0.753322494748454
226 0.754156579340822
227 0.754886668866218
228 0.755410444640808
229 0.755396788052174
230 0.755358119497657
231 0.755240518820708
232 0.75464817291905
233 0.754087313664747
234 0.753595174653247
235 0.753046682370085
236 0.752564295512601
237 0.752053433551815
238 0.751731966184761
239 0.750982826236295
240 0.750179869319208
241 0.749147695068073
242 0.748091483849948
243 0.747518016667255
244 0.746619047717989
245 0.745717245767658
246 0.745118545725402
247 0.744560008547011
248 0.743493702813962
249 0.742607127401003
250 0.741976429898309
251 0.74119341952921
252 0.740561964325046
253 0.739767216549403
254 0.739292630620294
255 0.738719073243357
260 0.735780191102435
270 0.733531443307575
280 0.733265277668424
290 0.7368312385783
300 0.740143249786318
310 0.745994636014244
320 0.74820633150698
330 0.74662131746816
340 0.742098674109334
350 0.738843430065583
360 0.738000580862581
};
%\addlegendentry{Nadir: 35, Density: real_data}
\addplot [very thick, forestgreen4416044]
table {%
0 0.581482359718306
10 0.58725034277718
20 0.595984061703918
30 0.592536254754302
40 0.596518271816282
50 0.602680507568756
60 0.604972637210972
70 0.596606225545628
80 0.590088716351297
90 0.58914757876586
100 0.589541656010889
110 0.591194442366854
120 0.588870539566799
130 0.596927927851027
140 0.602236462759039
150 0.60059889736923
160 0.596312081635361
170 0.593834467763242
180 0.5973480224462
190 0.604304165099195
200 0.61385190895462
210 0.607351268951798
220 0.608846399417471
230 0.613841889712921
240 0.611516339957639
250 0.603552788275099
260 0.594740265844413
270 0.590981755785549
280 0.588996130261576
290 0.589103270213405
300 0.585616964424391
310 0.59197838773636
320 0.59616895879909
330 0.592442122836777
340 0.585544904360732
350 0.578821579860392
360 0.581482359718306
};
%\addlegendentry{Nadir: 65, Density: 10}
\addplot [very thick, forestgreen4416044, dashed]
table {%
0 0.441948215084621
10 0.450355166213189
20 0.462937552611957
30 0.450869595854491
40 0.453013141697282
50 0.45926116936508
60 0.45898889943609
70 0.448796588159818
80 0.441868069523744
90 0.441412351466199
100 0.440994636604085
110 0.443937376584704
120 0.439528834362184
130 0.448677509793209
140 0.456912754319617
150 0.454918579098522
160 0.449455880855855
170 0.445088421821875
180 0.450376950506137
190 0.458339144097647
200 0.471447034737178
210 0.458087100923196
220 0.45972343941583
230 0.464876137371038
240 0.461178569269129
250 0.451617502797871
260 0.443759141957012
270 0.441817294569575
280 0.441755786096737
290 0.443473486021987
300 0.438734866567901
310 0.447490991595393
320 0.454256229887751
330 0.450235541434225
340 0.442379054115651
360 0.441441568141028
};
%\addlegendentry{Nadir: 65, Density: 100}
\addplot [very thick, forestgreen4416044, dash pattern=on 1pt off 3pt on 3pt off 3pt]
table {%
0 0.494708162500625
10 0.50218480124733
20 0.513996552724804
30 0.504403797643061
40 0.507760776938096
50 0.514524439207079
60 0.514758392712507
70 0.505114216325326
80 0.498373957597216
90 0.496603151081137
100 0.49612306704597
110 0.499139873454469
120 0.495896957227165
130 0.504406277632318
140 0.511679883231168
150 0.51032977962247
160 0.505613344787208
170 0.501862678107952
180 0.506101526161841
190 0.513212120870382
200 0.525373054828666
210 0.514950588334261
220 0.516617444546592
230 0.521508261109509
240 0.518161338952951
250 0.50904516939152
260 0.501040215628232
270 0.497798694657406
280 0.496539235693028
290 0.498140906878887
300 0.494316384571104
310 0.502197875565177
320 0.508005133233955
330 0.504491199616508
340 0.496264528934989
350 0.489046051044587
360 0.493908471450791
};
%\addlegendentry{Nadir: 65, Density: 45}
\addplot [very thick, forestgreen4416044, dotted]
table {%
0 0.363741670974064
10 0.374818980051845
20 0.396386729037059
30 0.390027311488226
40 0.400287986833777
50 0.411066234818487
60 0.404700879787269
70 0.386975576202216
80 0.375665098163791
90 0.374731077625219
100 0.372353655049754
110 0.378088024014203
120 0.372972494284268
130 0.385926976372747
140 0.398367707194528
150 0.396195434534431
160 0.389228521047845
170 0.382928956641641
180 0.381186112817047
190 0.388654686882168
200 0.407279173712804
210 0.398463912925653
220 0.403519412932965
230 0.410880336730504
240 0.40104117268748
250 0.387108220879549
260 0.375170434199125
270 0.368991220048897
280 0.36483317949729
290 0.36938806523549
300 0.366463695760244
310 0.381753827114416
320 0.392224282832536
330 0.38484102526479
340 0.371483515619495
350 0.360130292892492
360 0.36281783805494
};
%\addlegendentry{Nadir: 65, Density: real_data}
\end{axis}

\end{tikzpicture}

